Specializing Versatile Skill Libraries using Local Mixture of Experts

A long-cherished vision in robotics is to equip robots with skills that match the versatility and precision of humans. For example, when playing table tennis, a robot should be capable of returning the ball in various ways while precisely placing it at the desired location. A common approach to model such versatile behavior is to use a Mixture of Experts (MoE) model, where each expert is a contextual motion primitive. However, learning such MoEs is challenging as most objectives force the model to cover the entire context space, which prevents specialization of the primitives resulting in rather low-quality components. Starting from maximum entropy reinforcement learning (RL), we decompose the objective into optimizing an individual lower bound per mixture component. Further, we introduce a curriculum by allowing the components to focus on a local context region, enabling the model to learn highly accurate skill representations. To this end, we use local context distributions that are adapted jointly with the expert primitives. Our lower bound advocates an iterative addition of new components, where new components will concentrate on local context regions not covered by the current MoE. This local and incremental learning results in a modular MoE model of high accuracy and versatility, where both properties can be scaled by adding more components on the fly. We demonstrate this by an extensive ablation and on two challenging simulated robot skill learning tasks. We compare our achieved performance to LaDiPS and HiREPS, a known hierarchical policy search method for learning diverse skills.

==> plots/ablation2d/hireps_best_model_e0.5_k0.99.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={\(\displaystyle \epsilon=0.5~~ \kappa=0.99\)},
x grid style={white!69.0196078431373!black},
%xlabel={x},
xmajorgrids,
xmin=-0.408525287681576, xmax=7.0846285544211,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={y},
ymajorgrids,
ymin=-4.89575173708992, ymax=4.9469076759789,
ytick style={color=black},
xmin=-1.52009580124411, xmax=8.11244688091437,
ymin=-5.37589010833413, ymax=5.23253997743929,
xmajorticks=false,
ymajorticks=false
]
\addplot [semithick, red!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.0452052640687812 0.998977719521548
0.0451226336893569 1.99488979941946
0.427035996311724 2.91908792939511
1.13569522896276 3.62463884320533
2.08139933145727 3.94966768888685
3.070634293421 3.80333180802158
3.88683978712553 3.22557009931587
4.42779227139974 2.38451694418383
4.70724513555379 1.4243575320464
4.83562803885645 0.432632857482143
};
\addplot [thick, red!50.1960784313725!black, opacity=0.8]
table {%
0 0
-0.0452052640687812 0.998977719521548
0.0451226336893569 1.99488979941946
0.427035996311724 2.91908792939511
1.13569522896276 3.62463884320533
2.08139933145727 3.94966768888685
3.070634293421 3.80333180802158
3.88683978712553 3.22557009931587
4.42779227139974 2.38451694418383
4.70724513555379 1.4243575320464
4.83562803885645 0.432632857482143
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.83562803885645 0.432632857482143
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [thick, red]
table {%
2.5 -0.5
2.5 0.5
};
\addplot [thick, red]
table {%
2.5 0.5
3.3 0.5
};
\addplot [thick, red]
table {%
2.5 -0.5
3.3 -0.5
};
\addplot [thick, red]
table {%
3.3 -0.5
3.3 0.5
};
\addplot [thick, red]
table {%
2.7 -3.5
2.7 -2.5
};
\addplot [thick, red]
table {%
2.7 -2.5
3.5 -2.5
};
\addplot [thick, red]
table {%
2.7 -3.5
3.5 -3.5
};
\addplot [thick, red]
table {%
3.5 -3.5
3.5 -2.5
};
\addplot [thick, red]
table {%
3 2.5
3 3.5
};
\addplot [thick, red]
table {%
3 3.5
3.8 3.5
};
\addplot [thick, red]
table {%
3 2.5
3.8 2.5
};
\addplot [thick, red]
table {%
3.8 2.5
3.8 3.5
};
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.864293773461957 0.502987348901432
1.40012254201813 1.34731402193005
2.20880952147449 1.93555323284492
2.92206403955255 2.63645835655372
3.9201116623021 2.69891588391398
4.89939852172002 2.49643811483451
5.87505602007649 2.27713821537994
6.39659002238753 1.42390771637429
6.71426483942006 0.475707995522532
6.71250191933823 -0.524290450532653
};
\addplot [thick, color0, opacity=0.8]
table {%
0 0
0.864293773461957 0.502987348901432
1.40012254201813 1.34731402193005
2.20880952147449 1.93555323284492
2.92206403955255 2.63645835655372
3.9201116623021 2.69891588391398
4.89939852172002 2.49643811483451
5.87505602007649 2.27713821537994
6.39659002238753 1.42390771637429
6.71426483942006 0.475707995522532
6.71250191933823 -0.524290450532653
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.71250191933823 -0.524290450532653
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, color1, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.00249060598009937 -0.999996898436116
0.102426783456982 -1.99447783912513
0.412310450441347 -2.94525231971257
0.981294453402162 -3.7676009102596
1.81757873808878 -4.31589699376394
2.80876693821756 -4.44835812740498
3.76771412251288 -4.16477339979774
4.57723135255707 -3.57767727967635
5.23754658335161 -2.82668873383776
5.80766130761073 -2.00512364135699
};
\addplot [thick, color1, opacity=0.8]
table {%
0 0
-0.00249060598009937 -0.999996898436116
0.102426783456982 -1.99447783912513
0.412310450441347 -2.94525231971257
0.981294453402162 -3.7676009102596
1.81757873808878 -4.31589699376394
2.80876693821756 -4.44835812740498
3.76771412251288 -4.16477339979774
4.57723135255707 -3.57767727967635
5.23754658335161 -2.82668873383776
5.80766130761073 -2.00512364135699
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.80766130761073 -2.00512364135699
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, color1, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.226062597049442 -0.974112776948984
0.530091681418283 -1.92677552727454
0.98639280806396 -2.81660094937816
1.65160476439927 -3.56325552356126
2.5264126851941 -4.04772544183754
3.52199903894049 -4.1415753871437
4.48215517919995 -3.86211128153787
5.32908353574938 -3.33040425800661
6.07267160265788 -2.66176624925204
6.74403065250734 -1.92063398967536
};
\addplot [thick, color1, opacity=0.8]
table {%
0 0
0.226062597049442 -0.974112776948984
0.530091681418283 -1.92677552727454
0.98639280806396 -2.81660094937816
1.65160476439927 -3.56325552356126
2.5264126851941 -4.04772544183754
3.52199903894049 -4.1415753871437
4.48215517919995 -3.86211128153787
5.32908353574938 -3.33040425800661
6.07267160265788 -2.66176624925204
6.74403065250734 -1.92063398967536
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.74403065250734 -1.92063398967536
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.0679273857678177 0.997690267699726
-0.0250716558917426 1.9967715388768
0.253341915105059 2.95723282569933
0.823127383733166 3.77902630324722
1.65584219116545 4.33272843389421
2.64183537208762 4.49951406629396
3.6123275610388 4.25838150693138
4.43771383261164 3.69381308530378
5.08139124284185 2.9285161549824
5.61028666695247 2.0798291512202
};
\addplot [thick, red!50.1960784313725!black, opacity=0.8]
table {%
0 0
-0.0679273857678177 0.997690267699726
-0.0250716558917426 1.9967715388768
0.253341915105059 2.95723282569933
0.823127383733166 3.77902630324722
1.65584219116545 4.33272843389421
2.64183537208762 4.49951406629396
3.6123275610388 4.25838150693138
4.43771383261164 3.69381308530378
5.08139124284185 2.9285161549824
5.61028666695247 2.0798291512202
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.61028666695247 2.0798291512202
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.176819426762668 0.984243308496086
0.434116064222952 1.950575777345
0.882282211992511 2.84452605783793
1.55877569422211 3.58097467688808
2.43949291049359 4.05461714221716
3.43071224273784 4.18684510970235
4.40200597911921 3.94896178185796
5.25474341763639 3.42662198732651
5.96994020492238 2.72769884744931
6.60040007570297 1.95147700329951
};
\addplot [thick, red!50.1960784313725!black, opacity=0.8]
table {%
0 0
0.176819426762668 0.984243308496086
0.434116064222952 1.950575777345
0.882282211992511 2.84452605783793
1.55877569422211 3.58097467688808
2.43949291049359 4.05461714221716
3.43071224273784 4.18684510970235
4.40200597911921 3.94896178185796
5.25474341763639 3.42662198732651
5.96994020492238 2.72769884744931
6.60040007570297 1.95147700329951
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.60040007570297 1.95147700329951
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color1, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.299875024141979 -0.95397849551017
0.700692601221224 -1.87013638032278
1.28320922394505 -2.68295516962974
2.07879333338355 -3.28879832161625
3.04754180504236 -3.53684347609164
4.01778240788987 -3.29470059970233
4.79512885465285 -2.66562786805282
5.36391442229675 -1.84314201526263
5.78996260310955 -0.938441541279057
6.12074092255521 0.0052669430447343
};
\addplot [thick, color1, opacity=0.8]
table {%
0 0
0.299875024141979 -0.95397849551017
0.700692601221224 -1.87013638032278
1.28320922394505 -2.68295516962974
2.07879333338355 -3.28879832161625
3.04754180504236 -3.53684347609164
4.01778240788987 -3.29470059970233
4.79512885465285 -2.66562786805282
5.36391442229675 -1.84314201526263
5.78996260310955 -0.938441541279057
6.12074092255521 0.0052669430447343
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.12074092255521 0.0052669430447343
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, color1, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.0739696827604283 -0.997260490560175
0.281060916014391 -1.97558212535589
0.727747264183718 -2.87027274582709
1.44333370184035 -3.56879694028415
2.39091093414879 -3.88832376045842
3.36982703164035 -3.68406100303086
4.14446488361268 -3.0516559126879
4.65703592172562 -2.19301109037321
4.97438988274693 -1.24470393368605
5.1806317349386 -0.266202886980145
};
\addplot [thick, color1, opacity=0.8]
table {%
0 0
0.0739696827604283 -0.997260490560175
0.281060916014391 -1.97558212535589
0.727747264183718 -2.87027274582709
1.44333370184035 -3.56879694028415
2.39091093414879 -3.88832376045842
3.36982703164035 -3.68406100303086
4.14446488361268 -3.0516559126879
4.65703592172562 -2.19301109037321
4.97438988274693 -1.24470393368605
5.1806317349386 -0.266202886980145
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.1806317349386 -0.266202886980145
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.199172151168705 0.979964516806007
0.502140570666357 1.93296511323137
1.04550248282504 2.77246367333451
1.84372710785862 3.37482357238989
2.81561848982204 3.61025326819151
3.79913550763556 3.4294376834893
4.61726998699171 2.85441075047778
5.19983986184935 2.04163012761061
5.57153659061487 1.11327591621012
5.82241270495764 0.145256714307459
};
\addplot [thick, red!50.1960784313725!black, opacity=0.8]
table {%
0 0
0.199172151168705 0.979964516806007
0.502140570666357 1.93296511323137
1.04550248282504 2.77246367333451
1.84372710785862 3.37482357238989
2.81561848982204 3.61025326819151
3.79913550763556 3.4294376834893
4.61726998699171 2.85441075047778
5.19983986184935 2.04163012761061
5.57153659061487 1.11327591621012
5.82241270495764 0.145256714307459
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.82241270495764 0.145256714307459
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.492971403695425 0.870045513256957
0.893093662841422 1.78650728427411
1.56029414986314 2.53138546902514
2.11882859334939 3.36086679819386
3.07760157168981 3.6450399426045
4.04794826501847 3.40332255649804
4.94298815709524 2.95733646748717
5.33104551518835 2.03570124310076
5.63014505502342 1.08147932694579
5.76542056949204 0.0906713055888569
};
\addplot [thick, color0, opacity=0.8]
table {%
0 0
0.492971403695425 0.870045513256957
0.893093662841422 1.78650728427411
1.56029414986314 2.53138546902514
2.11882859334939 3.36086679819386
3.07760157168981 3.6450399426045
4.04794826501847 3.40332255649804
4.94298815709524 2.95733646748717
5.33104551518835 2.03570124310076
5.63014505502342 1.08147932694579
5.76542056949204 0.0906713055888569
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.76542056949204 0.0906713055888569
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\end{axis}

\end{tikzpicture}


==> plots/ablation2d/with_resp/ctxt_distr_w_resp_a_0.0001_b_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{0.737254901960784,0.56078431372549,0.56078431372549}
\definecolor{color2}{rgb}{1,0.498039215686275,0.313725490196078}
\definecolor{color3}{rgb}{0.823529411764706,0.411764705882353,0.117647058823529}
\definecolor{color4}{rgb}{1,0.549019607843137,0}
\definecolor{color5}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color6}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{color7}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color8}{rgb}{0.125490196078431,0.698039215686274,0.666666666666667}
\definecolor{color9}{rgb}{0,1,1}
\definecolor{color10}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color11}{rgb}{0,0.749019607843137,1}
\definecolor{color12}{rgb}{0.466666666666667,0.533333333333333,0.6}
\definecolor{color13}{rgb}{0.541176470588235,0.168627450980392,0.886274509803922}
\definecolor{color14}{rgb}{0.866666666666667,0.627450980392157,0.866666666666667}
\definecolor{color15}{rgb}{1,0,1}
\definecolor{color16}{rgb}{0.858823529411765,0.43921568627451,0.576470588235294}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={$\pi(c|o)$ for $\alpha=0.0001$, $\beta=1$},
x grid style={white!69.0196078431373!black},
%xlabel={x},
xmajorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={y},
ymajorgrids,
xmajorticks=false,
ymajorticks=false, 
xmin=4.375, xmax=7.125,
ymin=-6.6, ymax=6.6,
ytick style={color=black}
]
\addplot [very thick, blue, mark=x, mark size=3, mark options={solid}]
table {%
4.74942020823281 2.88012141648498
};
\addplot [very thick, blue]
table {%
4.53999400509849 2.87492828271731
4.54128211509813 2.82719398839561
4.54277770167552 2.77951245328529
4.54447927399743 2.73193120737749
4.54638513589958 2.68449768069292
4.54849338757736 2.63725915600254
4.55080192747966 2.5902627216951
4.5533084544037 2.54355522483837
4.55601046978892 2.497183224481
4.55890528020763 2.45119294524142
4.56199000004985 2.40563023123017
4.56526155439975 2.36054050035144
4.56871668210082 2.31596869902959
4.5723519390066 2.27195925740549
4.57616370141398 2.22855604504766
4.58014816967527 2.1858023272221
4.58430137198586 2.14374072176452
4.58861916834338 2.102413156598
4.5930972546745 2.06186082793826
4.59773116712538 2.02212415922842
4.60251628651132 1.98324276084405
4.60744784292125 1.94525539060863
4.61252092047248 1.90819991515894
4.617730462211 1.87211327219878
4.62307127515229 1.83703143367866
4.62853803545787 1.80298936993816
4.63412529374217 1.77002101484675
4.63982748050463 1.73815923197777
4.64563891168148 1.7074357818493
4.65155379431173 1.6778812902646
4.65756623231174 1.64952521778362
4.66367023235255 1.62239583035608
4.66985970983419 1.59652017114537
4.67612849495088 1.57192403357133
4.68247033884129 1.5486319355988
4.68887891981752 1.52666709529759
4.69534784966667 1.50605140769819
4.70187068001878 1.48680542296635
4.70844090877471 1.4689483259182
4.71505198658755 1.45249791689642
4.72169732339114 1.4374705940265
4.72837029496926 1.42388133687067
4.7350642495587 1.41174369149601
4.74177251447995 1.40106975697138
4.74848840278866 1.39187017330686
4.7552052199413 1.38415411084751
4.76191627046846 1.37792926113219
4.76861486464902 1.37320182922649
4.77529432517863 1.36997652753732
4.78194799382577 1.36825657111557
4.78856923806882 1.36804367445119
4.79515145770753 1.36933804976421
4.80168809144222 1.37213840679317
4.80817262341422 1.37644195408128
4.81459858970104 1.38224440175902
4.82095958475974 1.38953996582034
4.82724926781211 1.39832137388833
4.83346136916528 1.40857987246446
4.83958969646154 1.42030523565423
4.84562814085096 1.43348577536064
4.85157068308084 1.44810835293505
4.85741139949587 1.46415839227412
4.86314446794289 1.4816198943496
4.86876417357459 1.50047545315647
4.87426491454619 1.52070627306365
4.87964120759946 1.54229218754988
4.88488769352856 1.56521167930615
4.88999914252222 1.58944190168465
4.89497045937691 1.61495870147275
4.89979668857589 1.64173664296949
4.90447301922893 1.66974903334043
4.90899478986793 1.69896794922565
4.91335749309359 1.72936426457435
4.91755678006844 1.76090767967834
4.92158846485191 1.79356675137545
4.92544852857293 1.82730892439275
4.92913312343603 1.86210056379837
4.93263857655693 1.89790698852952
4.93596139362371 1.93469250596331
4.93909826238005 1.97242044749596
4.94204605592698 2.01105320509487
4.94480183583976 2.05055226878709
4.94736285509705 2.09087826504691
4.94972656081915 2.13199099604427
4.95189059681281 2.17384947971481
4.95385280591987 2.21641199061167
4.95561123216763 2.25963610149837
4.95716412271857 2.30347872564115
4.9585099296176 2.34789615975879
4.95964731133514 2.39284412758697
4.96057513410436 2.43827782401387
4.96129247305136 2.48415195974281
4.96179861311705 2.53042080643763
4.96209304977003 2.57703824230572
4.96217548950942 2.62395779807317
4.96204585015752 2.67113270330642
4.96170426094163 2.71851593303397
4.96115106236532 2.76606025462197
4.96038680586897 2.81371827485668
4.95941225328006 2.86144248718707
4.95822837605382 2.90918531908041
4.9568363543048 2.95689917944358
4.95523757563057 3.00453650606289
4.95343363372846 3.05204981301517
4.95142632680702 3.09939173800275
4.94921765579341 3.14651508956523
4.94680982233896 3.19337289412094
4.9442052266244 3.23991844279126
4.94140646496739 3.28610533796102
4.93841632723442 3.33188753952866
4.93523779405981 3.37721941079999
4.93187403387455 3.42205576397988
4.92832839974794 3.46635190521638
4.9246044260452 3.51006367915258
4.9207058249043 3.55314751294158
4.91663648253564 3.5955604596809
4.9124004553482 3.63726024122284
4.90800196590599 3.6782052903183
4.90344539871896 3.71835479205186
4.89873529587236 3.75766872452705
4.89387635249914 3.79610789876099
4.88887341209974 3.83363399774884
4.88373146171395 3.87020961465903
4.87845562694973 3.90579829012119
4.87305116687392 3.94036454856963
4.86752346876985 3.97387393360622
4.86187804276721 4.0062930423472
4.85612051634942 4.03758955871992
4.85025662874401 4.06773228567625
4.84429222520167 4.09669117629042
4.83823325116959 4.12443736371048
4.83208574636482 4.15094318993339
4.82585583875387 4.17618223337514
4.81954973844411 4.20012933520834
4.81317373149349 4.22276062444108
4.80673417364439 4.24405354171207
4.80023748398813 4.26398686177832
4.79369013856624 4.28254071467288
4.78709866391502 4.29969660551167
4.78046963055976 4.31543743292962
4.77380964646508 4.32974750612761
4.76712535044795 4.34261256051349
4.76042340556001 4.35401977192125
4.75371049244569 4.36395776939449
4.74699330268276 4.37241664652118
4.74027853211206 4.37938797130866
4.73357287416293 4.38486479458876
4.72688301318104 4.38884165694493
4.72021561776531 4.39131459415429
4.71357733412049 4.39228114113924
4.70697477943208 4.39174033442474
4.70041453527019 4.38969271309866
4.69390314102887 4.38614031827449
4.6874470874075 4.38108669105665
4.68105280994074 4.37453686901063
4.67472668258343 4.36649738114152
4.6684750113569 4.35697624138564
4.66230402806297 4.34598294062218
4.65621988407202 4.33352843721241
4.65022864419107 4.31962514607619
4.64433628061835 4.30428692631649
4.63854866699 4.28752906740433
4.63287157252516 4.26936827393792
4.62731065627505 4.24982264899114
4.62187146148193 4.22891167606802
4.61655941005345 4.20665619968112
4.61137979715802 4.18307840457331
4.60633778594639 4.15820179360352
4.60143840240501 4.13205116431857
4.59668653034593 4.10465258423445
4.59208690653857 4.07603336485164
4.58764411598797 4.04622203443042
4.58336258736437 4.01524830955328
4.57924658858861 3.98314306550278
4.57530022257779 3.94993830548441
4.57152742315538 3.91566712872508
4.56793195112988 3.8803636974791
4.564517390546 3.84406320297451
4.56128714511199 3.80680183033367
4.55824443480676 3.76861672250318
4.5553922926701 3.72954594322897
4.55273356177933 3.68962843911351
4.55027089241521 3.64890400079301
4.54800673942013 3.60741322327326
4.54594335975104 3.56519746546362
4.54408281022965 3.52229880894955
4.5424269454922 3.47876001604483
4.54097741614067 3.43462448716508
4.53973566709744 3.38993621756534
4.53870293616495 3.34473975348461
4.53788025279187 3.29908014774119
4.53726843704687 3.2530029148231
4.53686809880119 3.20655398551816
4.53667963712071 3.15977966112926
4.53670323986811 3.1127265673202
4.53693888351568 3.06544160763817
4.53738633316869 3.01797191675931
4.53804514279961 2.97036481350386
4.53891465569266 2.92266775366768
4.53999400509849 2.87492828271731
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}]
table {%
5.68121294609783 5.83021054902137
};
\addplot [very thick, red]
table {%
6.59102541473999 5.84091005289388
6.59052008312605 5.84531549028278
6.58910833438262 5.84970587073773
6.58679157577157 5.85407681783202
6.58357211668824 5.85842397451052
6.57945316635947 5.86274300743292
6.57443883064453 5.86702961129326
6.56853410794231 5.87127951311161
6.56174488420881 5.8754884764934
6.5540779270899 5.8796523058524
6.54554087917518 5.88376685059294
6.53614225037965 5.88782800924736
6.52589140946092 5.89183173356437
6.51479857468012 5.89577403254452
6.50287480361623 5.89965097641844
6.49013198214355 5.90345870056417
6.47658281258365 5.90719340935946
6.4622408010434 5.91085137996537
6.44712024395183 5.91442896603724
6.43123621380906 5.91792260135949
6.4146045441618 5.92132880340043
6.39724181382004 5.92464417678379
6.37916533033099 5.9278654166733
6.36039311272651 5.93098931206696
6.34094387356136 5.93401274899792
6.32083700026012 5.93693271363849
6.30009253579136 5.93974629530441
6.27873115868842 5.94245068935629
6.25677416243655 5.94504319999533
6.23424343424713 5.94752124295053
6.21116143324001 5.94988234805479
6.18755116805577 5.9521241617072
6.16343617392021 5.95424444921914
6.13884048918394 5.95624109704193
6.11378863136039 5.95811211487357
6.08830557268627 5.95985563764282
6.06241671522866 5.96146992736825
6.03614786556369 5.96295337489077
6.00952520905199 5.96430450147761
5.98257528373656 5.96552196029641
5.95532495388905 5.96660453775775
5.92780138323088 5.96755115472487
5.90003200785586 5.96836086758939
5.87204450888127 5.96903286921191
5.84386678485477 5.96956648972661
5.81552692394445 5.96996119720895
5.78705317594 5.97021659820593
5.75847392409267 5.97033243812827
5.72981765682222 5.97030860150424
5.70111293931909 5.97014511209468
5.67238838506994 5.96984213286941
5.64367262733513 5.96939996584469
5.61499429060648 5.96881905178225
5.58638196207373 5.96809996974984
5.5578641631282 5.96724343654407
5.52946932093208 5.96625030597589
5.50122574008159 5.96512156801942
5.47316157439236 5.96385834782522
5.44530479883508 5.96246190459865
5.41768318164944 5.96093363034467
5.39032425666415 5.95927504848032
5.36325529585063 5.95748781231606
5.33650328213772 5.95557370340776
5.31009488251446 5.95353462978081
5.28405642144793 5.95137262402816
5.2584138546424 5.94908984128415
5.23319274316611 5.94668855707626
5.2084182279715 5.94417116505682
5.18411500483409 5.94154017461695
5.16030729973524 5.93879820838512
5.13701884471316 5.93594799961291
5.11427285420629 5.93299238945041
5.09209200191263 5.9299343241141
5.07049839818813 5.92677685195003
5.0495135680066 5.9235231203951
5.02915842950313 5.9201763728397
5.00945327312245 5.91673994539458
4.99041774139299 5.91321726356533
4.97207080934676 5.90961183883783
4.95443076560461 5.90592726517785
4.93751519414579 5.90216721544854
4.92134095677979 5.89833543774925
4.90592417633818 5.89443575167932
4.89128022060297 5.89047204453063
4.87742368698772 5.88644826741267
4.86436838798648 5.88236843131399
4.85212733740522 5.87823660310392
4.84071273738936 5.87405690147868
4.83013596626046 5.86983349285577
4.82040756717398 5.86557058722073
4.81153723760971 5.86127243393062
4.80353381970507 5.8569433174781
4.79640529144107 5.85258755322062
4.79015875868973 5.8482094830787
4.78480044813073 5.84381347120788
4.78033570104458 5.83940389964839
4.77676896798825 5.83498516395706
4.77410380435884 5.83056166882573
4.77234286684941 5.82613782369054
4.77148791080077 5.82171803833653
4.77153978845169 5.81730671850187
4.77249844808941 5.81290826148609
4.77436293410115 5.80852705176682
4.77713138792671 5.80416745662917
4.78080104991111 5.7998338218124
4.78536826205547 5.79553046717793
4.7908284716634 5.79126168240325
4.79717623587922 5.78703172270586
4.80440522711351 5.78284480460158
4.8125082393506 5.77870510170144
4.82147719533165 5.7746167405513
4.83130315460631 5.77058379651849
4.84197632244466 5.76661028972931
4.8534860596009 5.76270018106175
4.86582089291872 5.75885736819716
4.87896852676801 5.75508568173498
4.89291585530142 5.7513888813743
4.90764897551855 5.74777065216612
4.92315320112475 5.74423460084
4.93941307717076 5.74078425220881
4.95641239545852 5.73742304565508
4.97413421069787 5.73415433170262
4.99256085739797 5.73098136867659
5.01167396747665 5.72790731945552
5.03145448857012 5.72493524831854
5.05188270302477 5.72206811789079
5.07293824755218 5.71930878619023
5.09460013352765 5.71666000377872
5.11684676791213 5.71412441102016
5.13965597477667 5.71170453544857
5.16300501740782 5.70940278924853
5.18687062097209 5.70722146685072
5.21122899571683 5.70516274264474
5.23605586068436 5.70322866881165
5.26132646791575 5.70142117327831
5.28701562712014 5.69974205779558
5.31309773078495 5.69819299614229
5.33954677970202 5.69677553245678
5.3663364088842 5.69549107969768
5.3934399138465 5.69434091823543
5.42083027722573 5.693326194576
5.448480195712 5.69244792021799
5.47636210726526 5.69170697064438
5.50444821858968 5.69110408444983
5.5327105328387 5.6906398626044
5.56112087752284 5.69031476785453
5.58965093259266 5.69012912426173
5.61827225866879 5.69008311687958
5.64695632539097 5.69017679156922
5.67567453985767 5.6904100549537
5.70439827512815 5.690782674511
5.73309889875844 5.69129427880584
5.76174780134271 5.69194435785993
5.79031642503183 5.69273226366034
5.8187762920004 5.69365721080542
5.8470990328341 5.69471827728775
5.87525641480891 5.69591440541319
5.90322037003411 5.6972444028552
5.930963023431 5.69870694384341
5.95845672051932 5.70030057048516
5.9856740549839 5.70202369421875
6.01258789599382 5.70387459739696
6.03917141524707 5.70585143499927
6.0653981137135 5.70795223647096
6.09124184804974 5.71017490768742
6.11667685665934 5.71251723304166
6.14167778537257 5.71497687765283
6.16621971271999 5.71755138969367
6.19027817477468 5.72023820283461
6.21382918953845 5.72303463880186
6.23684928084761 5.72593791004725
6.2593155017745 5.72894512252685
6.28120545750152 5.73205327858586
6.30249732764474 5.73525927994674
6.32316988800497 5.73855993079759
6.34320253172444 5.74195194097788
6.36257528982824 5.74543192925809
6.38126885112978 5.7489964267102
6.39926458148061 5.75264188016566
6.41654454234535 5.75636465575717
6.43309150868321 5.76016104254105
6.4488889861183 5.76402725619641
6.46392122738155 5.76795944279739
6.47817324800794 5.77195368265487
6.49163084127337 5.77600599422369
6.50428059235621 5.78011233807156
6.51610989170946 5.78426862090562
6.52710694763029 5.78847069965275
6.53726079801417 5.79271438558948
6.54656132128224 5.79699544851737
6.55499924647062 5.8013096209798
6.56256616247199 5.80565260251582
6.56925452641992 5.810020063947
6.57505767120776 5.8144076516928
6.57996981213459 5.81881099211032
6.5839860526715 5.8232256958541
6.58710238934258 5.82764736225141
6.58931571571567 5.83207158368904
6.5906238254989 5.83649395000683
6.59102541473999 5.84091005289388
};
\addplot [very thick, green!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
4.85799441325639 4.31561295500998
};
\addplot [very thick, green!50.1960784313725!black]
table {%
4.60174085855201 4.28764880273719
4.60598141290667 4.24997418374536
4.61047317930078 4.21236499490822
4.61521168024389 4.1748587258831
4.62019219229523 4.13749276373466
4.62540975077206 4.10030435566657
4.63085915469863 4.06333057189277
4.63653497199059 4.026608268685
4.64243154486982 3.99017405163374
4.64854299550425 3.9540642391589
4.65486323186697 3.91831482630685
4.66138595380892 3.88296144886979
4.66810465933903 3.84803934786321
4.67501265110549 3.81358333439687
4.68210304307189 3.77962775497431
4.68936876738132 3.74620645725557
4.69680258140177 3.71335275631705
4.70439707494575 3.68109940144233
4.71214467765694 3.64947854347698
4.72003766655647 3.61852170277992
4.72806817374134 3.58825973780317
4.73622819422735 3.55872281433156
4.74450959392862 3.52994037541276
4.75290411776583 3.50194111200784
4.76140339789504 3.47475293439147
4.769998962049 3.44840294433039
4.77868224198241 3.42291740806774
4.78744458201301 3.39832173014031
4.79627724764968 3.37464042805476
4.80517143429923 3.35189710784803
4.81411827604298 3.3301144405563
4.8231088544745 3.30931413961606
4.83213420758971 3.28951693921964
4.84118533872031 3.27074257364694
4.85025322550198 3.25300975759386
4.85932882886795 3.23633616751709
4.86840310205942 3.22073842401383
4.87746699964352 3.20623207525402
4.88651148653003 3.19283158148158
4.89552754697772 3.18055030060013
4.90450619358146 3.16940047485754
4.91343847623106 3.1593932186426
4.9223154910329 3.15053850740594
4.93112838918558 3.14284516771628
4.93986838580056 3.13632086846195
4.94852676865914 3.13097211320632
4.95709490689699 3.12680423370495
4.96556425960758 3.12382138459078
4.97392638435593 3.12202653923268
4.98217294559424 3.12142148677152
4.99029572297093 3.12200683033677
4.99828661952485 3.12378198644522
5.00613766975653 3.12674518558266
5.01384104756837 3.13089347396775
5.02138907406583 3.13622271649641
5.02877422521194 3.14272760086379
5.03598913932743 3.15040164285969
5.04302662442901 3.15923719283214
5.04987966539848 3.1692254433128
5.05654143097556 3.18035643779635
5.06300528056744 3.19261908066543
5.06926477086828 3.20600114825093
5.07531366228203 3.22048930101686
5.08114592514215 3.23606909685746
5.08675574572221 3.25272500549341
5.09213753203105 3.27044042395276
5.09728591938703 3.28919769312111
5.10219577576567 3.30897811534464
5.10686220691535 3.32976197306829
5.11128056123602 3.35152854849068
5.11544643441601 3.37425614421607
5.11935567382233 3.39792210488275
5.12300438264012 3.42250283974647
5.12638892375709 3.44797384619612
5.12950592338904 3.47430973417856
5.13235227444295 3.50148425150789
5.13492513961419 3.52947031003426
5.1372219542148 3.5582400126459
5.13924042873004 3.58776468107757
5.14097855110062 3.61801488449769
5.14243458872836 3.64896046884561
5.14360709020327 3.68057058688987
5.14449488675041 3.71281372897736
5.14509709339485 3.74565775444282
5.14541310984392 3.77906992364739
5.14544262108554 3.81301693061418
5.14518559770229 3.84746493622837
5.14464229590064 3.8823796019688
5.14381325725565 3.91772612413735
5.14269930817108 3.95346926855202
5.14130155905559 3.98957340566912
5.1396214032159 4.02600254609961
5.1376605154679 4.06272037648404
5.13542085046713 4.09969029569056
5.13290464076037 4.13687545129971
5.13011439456019 4.17423877633968
5.12705289324467 4.2117430262355
5.12372318858491 4.24935081593525
5.12012859970293 4.28702465717627
5.11627270976309 4.32472699585431
5.11215936240035 4.36242024945822
5.10779265788881 4.40006684453308
5.10317694905449 4.43762925413419
5.09831683693635 4.47507003523476
5.09321716619983 4.51235186604995
5.08788302030764 4.54943758324
5.0823197164524 4.5862902189555
5.07653280025639 4.6228730376877
5.07052804024351 4.6591495728873
5.06431142208915 4.69508366331508
5.05788914265348 4.73063948908824
5.0512676038043 4.76578160738636
5.04445340603554 4.80047498778169
5.03745334188774 4.83468504715814
5.03027438917707 4.86837768418454
5.02292370403971 4.90151931330757
5.01540861379848 4.93407689823055
5.00773660965875 4.96601798484479
4.99991533924112 4.99731073358051
4.99195259895801 5.02792395114522
4.98385632624212 5.0578271216179
4.97563459163416 5.08699043686788
4.967295590738 5.1153848262683
4.95884763605108 5.14298198567429
4.95029914867836 5.16975440563718
4.94165864993796 5.19567539882651
4.93293475286693 5.22071912663255
4.92413615363561 5.24486062492279
4.91527162287904 5.2680758289267
4.90634999695428 5.29034159722406
4.89738016913207 5.3116357348128
4.88837108073186 5.33193701523347
4.87933171220888 5.35122520172825
4.87027107420227 5.36948106741337
4.86119819855305 5.38668641444489
4.85212212930096 5.40282409215871
4.84305191366923 5.41787801416672
4.83399659304605 5.4318331743921
4.82496519397195 5.44467566202762
4.81596671914195 5.45639267540233
4.80701013843144 5.46697253474247
4.79810437995487 5.47640469381416
4.78925832116595 5.48467975043612
4.78048078000848 5.49178945585193
4.77178050612638 5.49772672295264
4.76316617214185 5.50248563334125
4.75464636501035 5.50606144323241
4.74622957746093 5.50845058818105
4.73792419953045 5.50965068663553
4.72973851020025 5.50966054231161
4.72168066914349 5.50848014538493
4.71375870859136 5.50611067250082
4.70598052532643 5.50255448560139
4.69835387281093 5.49781512957108
4.69088635345796 5.49189732870304
4.6835854110532 5.48480698198988
4.67645832333483 5.47655115724339
4.66951219473887 5.46713808404925
4.66275394931737 5.45657714556351
4.65619032383636 5.44487886915933
4.64982786106044 5.43205491593304
4.64367290323088 5.41811806908012
4.63773158574351 5.40308222115259
4.6320098310328 5.38696236021067
4.62651334266829 5.36977455488231
4.62124759966911 5.35153593834565
4.61621785104239 5.33226469125031
4.61142911055097 5.3119800235945
4.6068861517155 5.29070215557608
4.60259350305615 5.26845229743664
4.59855544357846 5.24525262831865
4.59477599850793 5.22112627415682
4.5912589352776 5.19609728462567
4.5880077597726 5.1701906091663
4.58502571283536 5.14343207211621
4.58231576703513 5.11584834696706
4.57988062370482 5.08746692977597
4.57772271024826 5.05831611175682
4.5758441777205 5.02842495107898
4.57424689868363 4.99782324390147
4.57293246534013 4.96654149467151
4.57190218794575 4.93461088571706
4.57115709350338 4.90206324616352
4.57069792473939 4.86893102020585
4.57052513936317 4.83524723476742
4.57063890961095 4.8010454665781
4.57103912207407 4.76635980870423
4.57172537781205 4.73122483656391
4.57269699275023 4.69567557346148
4.57395299836173 4.65974745567551
4.57549214263283 4.62347629713515
4.57731289131104 4.58689825372006
4.5794134294345 4.5500497872194
4.58179166314111 4.51296762898594
4.5844452217558 4.47568874332146
4.58737146015363 4.43825029062992
4.59056746139652 4.40068959037516
4.59403003964094 4.36304408388005
4.59775574331359 4.32535129700416
4.60174085855201 4.28764880273719
};
\addplot [very thick, color0, mark=x, mark size=3, mark options={solid}]
table {%
6.87831919449622 4.68229535138198
};
\addplot [very thick, color0]
table {%
6.76472714693695 4.68141198700506
6.76504811013941 4.64741989119427
6.76548198442213 4.61346256000066
6.7660283372898 4.57957384283045
6.766686624126 4.54578752069391
6.76745618873608 4.51213727253173
6.76833626400132 4.47865664164308
6.76932597264355 4.44537900224897
6.77042432809966 4.41233752622404
6.77163023550506 4.37956515003018
6.77294249278502 4.34709454188471
6.77435979185294 4.31495806919596
6.77588071991429 4.28318776629883
6.77750376087489 4.25181530252216
6.77922729685223 4.22087195062012
6.78104960978816 4.19038855559884
6.78296888316151 4.16039550396941
6.78498320379884 4.13092269345798
6.78709056378154 4.10199950320303
6.78928886244734 4.07365476446962
6.79157590848433 4.04591673190974
6.79394942211528 4.0188130553975
6.79640703737018 3.99237075246708
6.79894630444471 3.96661618138109
6.80156469214221 3.94157501485611
6.80425959039689 3.9172722144715
6.80702831287555 3.89373200578722
6.80986809965543 3.87097785419523
6.81277611997529 3.84903244152869
6.81574947505725 3.8279176434522
6.81878520099628 3.80765450765568
6.82188027171476 3.78826323287358
6.82503160197888 3.76976314875031
6.82823605047411 3.75217269657205
6.83149042293649 3.73550941088409
6.83479147533677 3.71978990201199
6.83813591711414 3.70502983950406
6.84152041445629 3.6912439365116
6.84494159362267 3.67844593512252
6.84839604430749 3.66664859266294
6.85188032303918 3.65586366898038
6.85539095661292 3.64610191472132
6.85892444555281 3.6373730606147
6.86247726760024 3.62968580777212
6.86604588122493 3.6230478190144
6.8696267291552 3.61746571123309
6.87321624192397 3.61294504879462
6.87681084142683 3.60949033799363
6.88040694448884 3.60710502256098
6.88400096643625 3.60579148023096
6.88758932466983 3.60555102037114
6.89116844223604 3.60638388267713
6.89473475139267 3.60828923693368
6.89828469716519 3.61126518384222
6.90181474089044 3.61530875691415
6.90532136374407 3.62041592542791
6.90880107024816 3.62658159844684
6.91225039175559 3.63379962989399
6.91566588990767 3.64206282467864
6.91904416006157 3.65136294586852
6.92238183468411 3.66169072290058
6.92567558670866 3.67303586082207
6.92892213285155 3.68538705055277
6.932118236885 3.69873198015815
6.935260712863 3.71305734712216
6.93834642829714 3.72834887160747
6.94137230727918 3.74459131068991
6.94433533354714 3.76176847355298
6.94723255349199 3.77986323762717
6.9500610791019 3.79885756565812
6.95281809084101 3.81873252368659
6.95550084046007 3.83946829992217
6.95810665373592 3.86104422449215
6.9606329331372 3.8834387900457
6.96307716041368 3.90662967319284
6.96543689910644 3.93059375675691
6.96770979697664 3.95530715281825
6.96989358835026 3.9807452265262
6.97198609637655 4.00688262065568
6.97398523519801 4.03369328088378
6.97588901202959 4.06115048176134
6.97769552914514 4.08922685335337
6.9794029857691 4.11789440852208
6.98100967987159 4.14712457082504
6.98251400986499 4.17688820300076
6.98391447620043 4.2071556360134
6.98520968286261 4.2378966986275
6.98639833876138 4.26908074748329
6.98747925901868 4.3006766976427
6.98845136614968 4.33265305357546
6.98931369113687 4.36497794055458
6.99006537439593 4.39761913642971
6.99070566663265 4.43054410374695
6.9912339295898 4.46372002218283
6.99164963668339 4.49711382126036
6.99195237352753 4.53069221331438
6.99214183834755 4.56442172667343
6.99221784228081 4.59826873902507
6.99218030956493 4.63219951093129
6.99202927761334 4.66618021946074
6.99176489697797 4.70017699190415
6.99138743119919 4.7341559395394
6.99089725654309 4.76808319141254
6.99029486162644 4.80192492810105
6.98958084692958 4.83564741542582
6.9887559241979 4.8692170380781
6.98782091573231 4.90260033312798
6.98677675356959 4.93576402338094
6.98562447855328 4.9686750505493
6.98436523929619 5.00130060820544
6.98300029103539 5.03360817448397
6.981530994381 5.0655655445002
6.97995881395986 5.0971408624527
6.97828531695562 5.12830265337786
6.97651217154648 5.15901985452477
6.97464114524235 5.18926184631931
6.97267410312295 5.21899848288636
6.97061300597862 5.2482001220999
6.96845990835584 5.27683765513088
6.96621695650913 5.30488253546359
6.96388638626168 5.3323068073514
6.96147052077659 5.35908313368367
6.95897176824111 5.385184823236
6.95639261946613 5.41058585727659
6.95373564540322 5.4352609155023
6.95100349458192 5.45918540127845
6.94819889046957 5.48233546615734
6.94532462875657 5.50468803365082
6.94238357456948 5.52622082223351
6.93937865961508 5.54691236755345
6.93631287925795 5.56674204382829
6.93318928953463 5.58569008440545
6.93001100410727 5.60373760146602
6.92678119115993 5.6208666048525
6.92350307024037 5.63706002000181
6.92017990905082 5.65230170496554
6.91681502019064 5.66657646650065
6.91341175785421 5.67987007521442
6.90997351448744 5.69216927974856
6.9065037174061 5.70346181998851
6.90300582537938 5.71373643928459
6.89948332518211 5.72298289567282
6.89593972811911 5.73119197208439
6.89237856652499 5.73835548553341
6.88880339024306 5.74446629527387
6.88521776308682 5.74951830991774
6.88162525928737 5.75350649350695
6.87802945993064 5.75642687053336
6.87443394938763 5.75827652990164
6.87084231174144 5.75905362783111
6.86725812721458 5.75875738969365
6.86368496860014 5.75738811078587
6.86012639770033 5.75494715603478
6.85658596177602 5.75143695863715
6.85306719001073 5.74686101763409
6.84957358999269 5.74122389442311
6.84610864421836 5.73453120821121
6.84267580662105 5.72678963041357
6.83927849912794 5.71800687800329
6.83592010824902 5.70819170581898
6.83260398170134 5.69735389783772
6.82933342507198 5.68550425742222
6.82611169852291 5.67265459655174
6.82294201354121 5.65881772404769
6.81982752973782 5.64400743280549
6.81677135169791 5.62823848604556
6.81377652588622 5.61152660259694
6.81084603761025 5.59388844122852
6.80798280804446 5.57534158404313
6.80518969131832 5.55590451895136
6.80246947167135 5.53559662124241
6.79982486067765 5.51443813427036
6.79725849454296 5.49245014927518
6.79477293147687 5.4696545843585
6.79237064914269 5.44607416263517
6.7900540421877 5.42173238958238
6.78782541985609 5.3966535296089
6.78568700368706 5.37086258186774
6.78364092530037 5.34438525533652
6.78168922427145 5.31724794319014
6.77983384609831 5.28947769649151
6.77807664026229 5.26110219722649
6.77641935838437 5.23214973070983
6.77486365247916 5.20264915738983
6.77341107330815 5.17262988407952
6.77206306883385 5.14212183464339
6.77082098277643 5.1111554201686
6.76968605327429 5.07976150865054
6.76865941164983 5.04797139422297
6.76774208128176 5.01581676596329
6.76693497658493 4.98332967630425
6.76623890209886 4.95054250908334
6.76565455168573 4.91748794726189
6.76518250783875 4.88419894034597
6.76482324110149 4.85070867154165
6.76457710959884 4.8170505246772
6.76444435868004 4.7832580509254
6.76442512067409 4.74936493535899
6.76451941475786 4.71540496337267
6.76472714693695 4.68141198700506
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
4.71197618771667 -3.01454979524282
};
\addplot [very thick, black]
table {%
4.52504902027396 -3.01179382190166
4.52438435626105 -3.06319595298681
4.52390668786541 -3.11454959252399
4.52361649123729 -3.16580355008847
4.523514055651 -3.21690673462071
4.52359948321656 -3.26780820535499
4.52387268877793 -3.31845722259829
4.52433339999784 -3.36880329830873
4.52498115762934 -3.41879624642313
4.52581531597354 -3.46838623288359
4.52683504352325 -3.51752382531313
4.52803932379188 -3.56616004229099
4.52942695632666 -3.61424640217836
4.53099655790531 -3.66173497144595
4.53274656391484 -3.70857841245514
4.5346752299112 -3.7547300306452
4.53678063335818 -3.80014382107942
4.53906067554383 -3.84477451430387
4.54151308367253 -3.88857762147292
4.5441354131305 -3.93150947869673
4.54692504992273 -3.97352729056635
4.54987921327859 -4.01458917281313
4.55299495842379 -4.05465419405983
4.55626917951583 -4.09368241662196
4.5596986127399 -4.13163493631851
4.56327983956238 -4.16847392125244
4.5670092901385 -4.20416264952243
4.57088324687082 -4.23866554582799
4.57489784811502 -4.27194821693172
4.57904909202926 -4.30397748594325
4.58333284056333 -4.33472142539066
4.58774482358354 -4.36414938904651
4.59228064312925 -4.39223204247663
4.59693577779691 -4.41894139228135
4.60170558724704 -4.44425081399993
4.60658531682984 -4.46813507865036
4.61157010232474 -4.49057037787823
4.61665497478916 -4.51153434768935
4.62183486551164 -4.53100609074268
4.62710461106445 -4.5489661971813
4.63245895845063 -4.56539676398051
4.63789257034025 -4.580281412794
4.64340003039082 -4.59360530628013
4.64897584864638 -4.60535516289211
4.65461446701004 -4.61551927011733
4.66031026478438 -4.62408749615267
4.66605756427431 -4.63105130000408
4.67185063644671 -4.63640374000042
4.67768370664125 -4.64013948071312
4.68355096032671 -4.64225479827458
4.68944654889702 -4.64274758409026
4.69536459550126 -4.64161734694053
4.70129920090189 -4.63886521347037
4.70724444935518 -4.63449392706628
4.71319441450817 -4.6285078451216
4.7191431653062 -4.620912934693
4.72508477190511 -4.61171676655237
4.73101331158221 -4.60092850764011
4.73692287464023 -4.58855891192732
4.7428075702982 -4.57462030969601
4.74866153256349 -4.55912659524803
4.75447892607923 -4.54209321305488
4.76025395194103 -4.52353714236237
4.76598085347752 -4.50347688026532
4.77165392198871 -4.48193242326925
4.77726750243652 -4.45892524735744
4.78281599908189 -4.43447828658318
4.78829388106269 -4.40861591020865
4.79369568790703 -4.38136389841305
4.79901603497638 -4.35274941659441
4.80424961883306 -4.32280098829051
4.80939122252688 -4.29154846674599
4.81443572079545 -4.25902300515399
4.81937808517319 -4.22525702560198
4.82421338900381 -4.1902841867527
4.82893681235129 -4.15413935029251
4.83354364680452 -4.11685854618045
4.83802930017072 -4.07847893673282
4.84238930105306 -4.039038779579
4.84661930330786 -3.99857738952536
4.85071509037686 -3.95713509936544
4.85467257949044 -3.91475321967537
4.85848782573739 -3.8714739976345
4.86215702599728 -3.8273405749126
4.86567652273149 -3.78239694466524
4.86904280762914 -3.73668790768046
4.87225252510422 -3.69025902772039
4.87530247564057 -3.64315658610229
4.87818961898115 -3.59542753556435
4.88091107715869 -3.54711945346213
4.8834641373645 -3.49828049434246
4.88584625465264 -3.44895934194191
4.88805505447679 -3.39920516065783
4.89008833505725 -3.34906754654015
4.89194406957573 -3.298596477853
4.89362040819568 -3.24784226525528
4.89511567990633 -3.19685550164988
4.89642839418831 -3.14568701175162
4.89755724249948 -3.09438780142402
4.89850109957929 -3.04300900683556
4.89925902457047 -2.99160184348607
4.89983026195692 -2.94021755515395
4.90021424231677 -2.88890736281531
4.90041058289007 -2.83772241358574
4.90041908796025 -2.78671372973578
4.90023974904928 -2.73593215783082
4.89987274492608 -2.68542831804611
4.89931844142835 -2.63525255370749
4.89857739109786 -2.58545488110806
4.8976503326297 -2.53608493965085
4.89653819013592 -2.48719194236717
4.89524207222434 -2.43882462686004
4.89376327089347 -2.39103120672143
4.89210326024466 -2.34385932347191
4.8902636950126 -2.2973559990706
4.88824640891594 -2.2515675890426
4.88605341282932 -2.20653973627081
4.88368689277894 -2.16231732549813
4.88114920776345 -2.11894443858534
4.87844288740247 -2.07646431056938
4.87557062941497 -2.0349192865657
4.87253529693019 -1.99435077955774
4.86933991563357 -1.95479922911554
4.86598767075067 -1.91630406108474
4.86248190387209 -1.87890364828603
4.8588261096225 -1.84263527226423
4.85502393217711 -1.80753508612533
4.8510791616291 -1.77363807849822
4.84699573021152 -1.74097803865727
4.84277770837763 -1.70958752284048
4.83842930074331 -1.67949782179669
4.83395484189588 -1.65073892959428
4.82935879207321 -1.62333951372243
4.82464573271772 -1.59732688651476
4.81982036190947 -1.57272697792378
4.81488748968303 -1.54956430967336
4.80985203323271 -1.52786197081496
4.80471901201101 -1.50764159471192
4.79949354272512 -1.48892333747488
4.79418083423646 -1.47172585786973
4.78878618236839 -1.45606629871816
4.78331496462721 -1.44196026980929
4.77777263484175 -1.42942183233949
4.77216471772689 -1.41846348489593
4.76649680337635 -1.40909615099765
4.76077454169042 -1.40132916820681
4.75500363674401 -1.39517027882076
4.74918984110066 -1.39062562215437
4.7433389500783 -1.38769972842027
4.73745679597236 -1.38639551421294
4.73154924224197 -1.38671427960147
4.72562217766515 -1.3886557068336
4.71968151046879 -1.39221786065243
4.71373316243913 -1.39739719022557
4.70778306301886 -1.40418853268467
4.70183714339649 -1.41258511827186
4.69590133059398 -1.42257857708803
4.68998154155865 -1.43415894743609
4.68408367726495 -1.44731468575104
4.67821361683225 -1.46203267810681
4.67237721166448 -1.47829825328855
4.66658027961721 -1.49609519741717
4.66082859919839 -1.51540577011173
4.65512790380815 -1.5362107221734
4.64948387602363 -1.55848931477351
4.64390214193446 -1.58221934012645
4.63838826553457 -1.60737714362687
4.63294774317589 -1.63393764742913
4.6275859980894 -1.6618743754454
4.62230837497923 -1.69115947973764
4.61712013469485 -1.72176376827701
4.61202644898702 -1.75365673404312
4.60703239535244 -1.78680658543409
4.60214295197236 -1.82118027795714
4.59736299275028 -1.856743547168
4.59269728245352 -1.89346094282652
4.58815047196356 -1.93129586423417
4.58372709363998 -1.97021059671848
4.57943155680249 -2.0101663492278
4.57526814333563 -2.0511232929991
4.5712410034205 -2.09304060126009
4.56735415139772 -2.13587648992631
4.56361146176594 -2.17958825925235
4.56001666531957 -2.22413233639593
4.55657334542989 -2.2694643188522
4.55328493447305 -2.3155390187152
4.55015471040861 -2.36231050772208
4.54718579351198 -2.40973216303544
4.5443811432641 -2.45775671371795
4.54174355540133 -2.50633628785306
4.53927565912861 -2.55542246026479
4.53697991449861 -2.60496630078897
4.53485860995952 -2.6549184230479
4.53291386007383 -2.70522903367977
4.53114760341052 -2.75584798197377
4.52956160061265 -2.80672480986139
4.52815743264228 -2.85780880221415
4.52693649920461 -2.9090490373975
4.52590001735262 -2.96039443803067
4.52504902027396 -3.01179382190166
};
\addplot [very thick, white!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
6.33575004998043 -0.133486844095554
};
\addplot [very thick, white!50.1960784313725!black]
table {%
5.92738742934635 -0.111758869073576
5.92593176869625 -0.142953111132181
5.92488462382153 -0.174137917009934
5.92424703853895 -0.205282201014141
5.92401964840741 -0.236354917845191
5.92420268009433 -0.267325093543188
5.92479595114974 -0.298161856363468
5.92579887018814 -0.328834467550225
5.92721043747805 -0.359312351977569
5.92902924593847 -0.389565128627483
5.93125348254158 -0.419562640874273
5.93388093011997 -0.449274986545357
5.93690896957674 -0.478672547728397
5.94033458249632 -0.507726020295076
5.94415435415324 -0.536406443112097
5.94836447691605 -0.564685226910262
5.95296075404282 -0.592534182782885
5.95793860386455 -0.619925550285102
5.96329306435228 -0.64683202510609
5.96901879806334 -0.673226786286594
5.97511009746186 -0.699083522954645
5.98156089060813 -0.724376460552809
5.98836474721124 -0.749080386530827
5.99551488503896 -0.773170675478031
6.00300417667842 -0.796623313670491
6.01082515664082 -0.819414923008417
6.01897002880326 -0.841522784319958
6.02743067418003 -0.862924860008163
6.03619865901582 -0.883599816018543
6.04526524319266 -0.903527043105313
6.05462138894228 -0.922686677375143
6.0642577698551 -0.941059620087917
6.07416478017707 -0.958627556694769
6.08433254438485 -0.97537297509443
6.09475092702994 -0.991279183089663
6.10540954284196 -1.00633032502642
6.11629776708086 -1.02051139759908
6.12740474612793 -1.03380826480612
6.13871940830489 -1.04620767204111
6.15023047491044 -1.05769725930526
6.16192647146302 -1.06826557352813
6.17379573913893 -1.07790207998426
6.18582644639401 -1.08659717279445
6.19800660075763 -1.09434218450107
6.21032406078704 -1.10112939470803
6.22276654817019 -1.10695203777658
6.23532165996508 -1.11180430956949
6.24797688096321 -1.1156813732367
6.26071959616508 -1.11857936403685
6.27353710335505 -1.12049539318966
6.2864166257632 -1.12142755075562
6.29934532480149 -1.1213749075398
6.31231031286157 -1.12033751601808
6.32529866616136 -1.1183164102849
6.33829743762783 -1.11531360502242
6.3512936698029 -1.11133209349222
6.36427440775969 -1.10637584455158
6.37722671201631 -1.10044979869723
6.3901376714342 -1.09355986314056
6.40299441608821 -1.08571290591918
6.41578413009568 -1.07691674905068
6.42849406439154 -1.06718016073555
6.44111154943687 -1.05651284661674
6.45362400784818 -1.04492544010498
6.4660189669348 -1.03242949177906
6.47828407113196 -1.01903745787204
6.49040709431705 -1.00476268785456
6.50237595199692 -0.989619411127821
6.51417871335394 -0.973622722839387
6.52580361313891 -0.956788568836038
6.5372390633989 -0.939133729768588
6.5484736650284 -0.920675804364571
6.55949621913218 -0.901433191885446
6.57029573818859 -0.881425073785814
6.58086145700219 -0.860671394592925
6.59118284343466 -0.839192842025544
6.60124960890356 -0.817010826371978
6.61105171863813 -0.794147459147836
6.62057940168222 -0.770625531054793
6.62982316063416 -0.746468489262318
6.638773781114 -0.721700414035029
6.64742234094859 -0.69634599472896
6.65576021906541 -0.670430505180675
6.66377910408621 -0.643979778513755
6.67147100261202 -0.617020181387785
6.6788282471911 -0.589578587715487
6.68584350396206 -0.561682351874224
6.69250977996437 -0.53335928143856
6.69882043010915 -0.504637609461065
6.7047691638031 -0.475545966328996
6.71035005121908 -0.446113351224903
6.71555752920716 -0.41636910321961
6.72038640684002 -0.386342872026397
6.72483187058743 -0.356064588445518
6.72888948911444 -0.325564434528527
6.73255521769866 -0.294872813492156
6.73582540226212 -0.264020319411724
6.73869678301373 -0.233037706724301
6.7411664976987 -0.201955859572012
6.74323208445173 -0.170805761016055
6.74489148425102 -0.139618462152113
6.74614304297077 -0.108425051157944
6.74698551303002 -0.0772566223040106
6.74741805463629 -0.0461442449580343
6.74744023662271 -0.0151189326143743
6.74705203687779 0.0157883880208966
6.74625384236748 0.0465469078584079
6.74504644874943 0.07712596613666
6.74343105957984 0.107495080985339
6.74140928511378 0.137623979810305
6.73898314070001 0.167482629469979
6.73615504477203 0.197041266213023
6.73292781643738 0.2262704253475
6.72930467266743 0.255140970611921
6.72528922509071 0.283624123218899
6.72088547639267 0.311691490542474
6.71609781632579 0.339315094420497
6.71093101733375 0.366467399043875
6.70539022979414 0.393121338404861
6.69948097688449 0.419250343277039
6.69320914907661 0.444828367700107
6.68658099826485 0.46982991494306
6.6796031315341 0.494230062919879
6.67228250457365 0.518004489032417
6.66462641474367 0.541129494415685
6.65664249380101 0.563582027561403
6.64833870029169 0.585339707296243
6.63972331161768 0.606380845091865
6.63080491578575 0.626684466684519
6.62159240284684 0.646230332982647
6.6120949560342 0.664998960241645
6.60232204260935 0.682971639485688
6.59228340442492 0.700130455157241
6.58198904821379 0.71645830297568
6.57144923561411 0.731938906987207
6.56067447294027 0.746556835789076
6.54967550071006 0.760297517911952
6.53846328293818 0.773147256345067
6.52704899620715 0.7850932421897
6.51544401852622 0.796123567427363
6.50365991798952 0.806227236789975
6.49170844124474 0.815394178720186
6.47960150178382 0.82361525541092
6.46735116806732 0.830882271914141
6.45496965149428 0.83718798430976
6.44246929422972 0.842526106926525
6.42986255690159 0.846891318607721
6.41716200617984 0.850279268015411
6.40438030224963 0.852686577967946
6.39153018619141 0.85411084880641
6.37862446728032 0.854550660786659
6.36567601021766 0.854005575494544
6.35269772230701 0.85247613628294
6.33970254058802 0.849963867730115
6.32670341894043 0.846471274119997
6.3137133151714 0.842001836945854
6.30074517809888 0.83656001143986
6.28781193464392 0.830151222132026
6.27492647694487 0.822781857442911
6.2621016495062 0.814459263315503
6.24935023639479 0.805191735892625
6.23668494849656 0.794988513247159
6.22411841084593 0.783859766173335
6.21166315004091 0.771816588048259
6.19933158175635 0.758870983773798
6.18713599836769 0.745035857809829
6.17508855669769 0.730325001310794
6.1632012658982 0.714753078378378
6.15148597547922 0.698335611444013
6.13995436349702 0.681088965795781
6.12861792491319 0.663030333265137
6.11748796013627 0.644177715089722
6.1065755637572 0.624549903969332
6.09589161348999 0.604166465332951
6.08544675932864 0.583047717835505
6.07525141293093 0.56121471310378
6.06531573723985 0.538689214751712
6.05564963635303 0.515493676685932
6.04626274565004 0.491651220723235
6.03716442218767 0.467185613542242
6.02836373537262 0.442121242992259
6.01986945792091 0.416483093782943
6.01169005711302 0.390296722578994
6.00383368635357 0.363588232524721
5.99630817704378 0.336384247223857
5.989121030775 0.308711884200572
5.98227941185093 0.280598727868138
5.9757901401461 0.252072802032181
5.96965968430768 0.223162541955946
5.96389415530737 0.193896766015409
5.95849930034986 0.164304646972488
5.9534804971439 0.134415682895005
5.94884274854167 0.104259667752367
5.94459067755185 0.073866661716289
5.94072852273125 0.0432669611961672
5.93726013395982 0.0124910686389494
5.93418896860289 -0.0184303378763582
5.93151808806488 -0.0494664352192748
5.92925015473762 -0.080586285933006
5.92738742934635 -0.111758869073576
};
\addplot [very thick, color1, mark=x, mark size=3, mark options={solid}]
table {%
6.58338739148224 5.62171905188461
};
\addplot [very thick, color1]
table {%
6.30883172154151 5.7696227431538
6.30351071500231 5.7594175474044
6.29846869562089 5.74907509080004
6.29371068939182 5.7386056829264
6.28924143919919 5.72801975991693
6.28506540008877 5.7173278740499
6.28118673482717 5.70654068322967
6.27760930975229 5.69566894036265
6.27433669091923 5.68472348263855
6.27137214054561 5.67371522072767
6.26871861375973 5.6626551279049
6.26637875565479 5.65155422911129
6.26435489865224 5.64042358996418
6.26264906017675 5.62927430572673
6.2612629406452 5.61811749024794
6.26019792177171 5.60696426488411
6.25945506519023 5.59582574741285
6.25903511139637 5.5847130409506
6.2589384790092 5.57363722288485
6.25916526435398 5.56260933383191
6.25971524136616 5.55164036663142
6.26058786181668 5.54074125538844
6.26178225585851 5.52992286457409
6.26329723289368 5.51919597819559
6.26513128276014 5.50857128904659
6.26728257723709 5.49805938804828
6.26974897186743 5.48767075369219
6.27252800809534 5.47741574159498
6.27561691571707 5.46730457417572
6.27901261564232 5.45734733046599
6.28271172296357 5.44755393606287
6.28671055033019 5.43793415323489
6.2910051116241 5.42849757119077
6.2955911259332 5.41925359652072
6.30046402181868 5.41021144381972
6.30561894187197 5.40138012650224
6.31105074755664 5.39276844781743
6.31675402433066 5.3843849920739
6.32272308704371 5.37623811608264
6.32895198560426 5.36833594082683
6.33543451091076 5.3606863433666
6.342164201041 5.35329694898707
6.34913434769352 5.34617512359727
6.35633800287453 5.33932796638761
6.36376798582391 5.33276230275332
6.37141689017305 5.3264846774907
6.37927709132775 5.32050134827312
6.38734075406857 5.31481827941328
6.39559984036112 5.30944113591782
6.40404611736856 5.3043752778403
6.4126711656583 5.29962575493823
6.42146638759461 5.29519730163933
6.43042301590899 5.29109433232216
6.43953212243957 5.28732093691575
6.44878462703084 5.28388087682273
6.45817130658501 5.28077758116979
6.46768280425576 5.27801414338953
6.47730963877536 5.27559331813684
6.48704221390581 5.27351751854297
6.49687082800454 5.27178881381011
6.50678568369528 5.27040892714871
6.51677689763425 5.26937923405983
6.5268345103621 5.26870076096391
6.53694849623175 5.2683741841777
6.54710877340213 5.26839982924005
6.55730521388798 5.26877767058739
6.56752765365568 5.26950733157926
6.57776590275496 5.2705880848737
6.58800975547646 5.27201885315233
6.598249000525 5.27379821019422
6.60847343119844 5.27592438229757
6.61867285556194 5.27839525004778
6.62883710660746 5.28120835043015
6.63895605238852 5.28436087928504
6.6490196061199 5.28784969410313
6.65901773623238 5.29167131715793
6.66894047637244 5.29582193897246
6.67877793533689 5.30029742211665
6.68852030693271 5.30509330533155
6.69815787975202 5.31020480797648
6.70768104685263 5.31562683479444
6.71708031533447 5.32135398099119
6.72634631580231 5.32738053762284
6.73546981170537 5.33370049728668
6.74444170854451 5.34030756010946
6.75325306293785 5.34719514002729
6.76189509153571 5.35435637135071
6.77035917977602 5.36178411560859
6.77863689047157 5.36947096866393
6.78671997222031 5.37740926809443
6.79460036763056 5.38559110083057
6.8022702213528 5.39400831104356
6.80972188791004 5.40265250827518
6.816947939319 5.41151507580166
6.82394117249447 5.42058717922295
6.83069461642956 5.42985977526904
6.83720153914446 5.43932362081456
6.84345545439712 5.44896928209244
6.84945012814879 5.45878714409775
6.85517958477831 5.46876742017213
6.86063811303871 5.47890016175934
6.86582027175031 5.4891752683222
6.87072089522461 5.49958249741104
6.87533509841355 5.51011147487355
6.87965828177904 5.52075170519604
6.88368613587789 5.5314925819655
6.88741464565754 5.5423233984424
6.89084009445834 5.55323335823331
6.89395906771844 5.56421158605306
6.89676845637746 5.5752471385654
6.89926545997569 5.5863290152916
6.90144758944564 5.59744616957592
6.9033126695932 5.6085875195972
6.90485884126592 5.61974195941545
6.90608456320624 5.63089837004247
6.90698861358788 5.64204563052552
6.90757009123376 5.65317262903292
6.90782841651431 5.66426827393058
6.90776333192528 5.67532150483837
6.90737490234441 5.68632130365531
6.90666351496673 5.69725670554275
6.90562987891867 5.70811680985426
6.90427502455112 5.71889079100167
6.90260030241237 5.72956790924627
6.90060738190188 5.74013752140439
6.89829824960614 5.75058909145678
6.89567520731845 5.7609122010511
6.89274086974442 5.7710965598872
6.88949816189553 5.78113201597472
6.88595031617351 5.79100856575277
6.88210086914813 5.80071636406175
6.87795365803189 5.81024573395718
6.87351281685503 5.81958717635591
6.86878277234461 5.828731379505
6.86376823951186 5.83766922826389
6.85847421695218 5.84639181319054
6.85290598186237 5.85489043942263
6.84706908478028 5.86315663534469
6.84096934405185 5.87118216103285
6.83461284003129 5.87895901646858
6.82800590902006 5.88647944951324
6.82115513695067 5.89373596363563
6.8140673528217 5.90072132538466
6.80674962189052 5.90742857159982
6.79920923863047 5.91385101635222
6.79145371945956 5.91998225760925
6.78349079524798 5.92581618361629
6.77532840361173 5.93134697898902
6.76697468100033 5.93656913051033
6.75843795458615 5.94147743262602
6.74972673396372 5.94606699263379
6.74084970266722 5.95033323556041
6.7318157095145 5.95427190872217
6.72263375978639 5.95787908596398
6.71331300625008 5.96115117157313
6.70386274003538 5.96408490386352
6.6942923813732 5.966677358427
6.68461147020517 5.96892595104849
6.67482965667408 5.97082844028196
6.66495669150439 5.97238292968477
6.6550024162825 5.97358786970807
6.64497675364643 5.97444205924144
6.63488969739473 5.97494464681018
6.62475130252444 5.97509513142407
6.61457167520806 5.97489336307677
6.60436096271948 5.97433954289537
6.59412934331896 5.97343422293986
6.58388701610723 5.97217830565286
6.57364419085882 5.97057304296004
6.56341107784468 5.96862003502216
6.55319787765441 5.96632122864001
6.54301477102807 5.96367891531378
6.53287190870782 5.96069572895886
6.52277940131938 5.95737464328028
6.51274730929362 5.95371896880848
6.50278563283805 5.94973234959927
6.49290430196839 5.94541875960138
6.48311316661015 5.94078249869513
6.47342198677999 5.93582818840622
6.46384042285673 5.93056076729889
6.45437802595166 5.92498548605305
6.4450442283878 5.9191079022303
6.43584833429756 5.91293387473401
6.42679951034814 5.90646955796907
6.41790677660406 5.899721395707
6.4091789975357 5.89269611466272
6.40062487318305 5.88540071778915
6.3922529304833 5.87784247729654
6.384071514771 5.8700289274034
6.37608878145926 5.86196785682619
6.36831268791024 5.85366730101536
6.36075098550312 5.84513553414547
6.35341121190729 5.83638106086728
6.34630068356871 5.82741260783014
6.33942648841666 5.81823911498308
6.33279547879836 5.80886972666328
6.3264142646484 5.79931378248076
6.32028920689984 5.78958080800852
6.31442641114344 5.77968050528718
6.30883172154151 5.7696227431538
};
\addplot [very thick, red!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
6.64231550669287 4.79048560389367
};
\addplot [very thick, red!50.1960784313725!black]
table {%
6.41447084763082 4.82213616863397
6.41072872349897 4.79436426664329
6.40721745010908 4.76658849831722
6.40394052757482 4.7388365511457
6.40090122240385 4.7111360888732
6.39810256424164 4.68351472392294
6.39554734285153 4.6559999898722
6.39323810533377 4.62861931400627
6.39117715358653 4.6013999899783
6.38936654201133 4.57436915060246
6.38780807546518 4.54755374080728
6.38650330746141 4.52098049077642
6.38545353862115 4.49467588930342
6.38465981537681 4.4686661573871
6.38412292892898 4.44297722209387
6.38384341445775 4.4176346907131
6.38382155058922 4.39266382523123
6.38405735911777 4.36808951715002
6.38455060498433 4.3439362626742
6.38530079651069 4.3202281382931
6.38630718588963 4.29698877678071
6.38756876993033 4.27424134363799
6.38908429105838 4.25200851400099
6.39085223856936 4.2303124500378
6.39287085013473 4.20917477885684
6.3951381135586 4.18861657094841
6.39765176878348 4.16865831918126
6.40040931014316 4.1493199183748
6.40340798886046 4.13062064546751
6.40664481578721 4.11257914030129
6.41011656438393 4.09521338704086
6.41381977393614 4.07854069624673
6.417750753004 4.06257768761966
6.4219055831021 4.04734027343383
6.42628012260543 4.03284364267507
6.43087001087788 4.01910224590018
6.435670672619 4.00612978083232
6.44067732242476 3.99393917870678
6.44588496955776 3.98254259138089
6.45128842292208 3.97195137922073
6.4568822962379 3.96217609977692
6.46266101341063 3.95322649726061
6.46861881408933 3.9451114928302
6.47474975940872 3.93783917569861
6.48104773790915 3.9314167950697
6.48750647162871 3.92585075291215
6.49411952236115 3.92114659757785
6.50088029807369 3.91730901827112
6.50778205947806 3.91434184037448
6.5148179267484 3.91224802163538
6.52198088637921 3.91102964921789
6.52926379817654 3.91068793762212
6.53665940237553 3.91122322747362
6.54416032687707 3.91263498518383
6.5517590945965 3.91492180348196
6.55944813091689 3.9180814028178
6.56721977123963 3.92211063363402
6.57506626862463 3.9270054795057
6.58297980151265 3.93276106114404
6.590952481522 3.93937164126009
6.59897636131186 3.94683063028383
6.60704344250437 3.95513059293277
6.61514568365755 3.96426325562365
6.6232750082812 3.97421951471968
6.63142331288776 3.98498944560528
6.63958247506999 3.9965623125791
6.64774436159757 4.00892657955567
6.65590083652452 4.02206992156478
6.66404376929924 4.03597923703727
6.67216504286926 4.05064066086499
6.68025656177246 4.06603957822181
6.68831026020683 4.08216063913201
6.69631811007062 4.0989877737715
6.70427212896493 4.11650420848651
6.71216438815075 4.13469248251397
6.71998702045248 4.15353446538679
6.72773222810012 4.17301137500666
6.73539229050226 4.1931037963665
6.74295957194209 4.21379170090373
6.7504265291889 4.23505446646521
6.75778571901733 4.25687089786379
6.76502980562692 4.27921924800621
6.77215156795457 4.30207723957103
6.77914390687273 4.32542208721514
6.7859998522659 4.34923052028671
6.7927125699786 4.37347880602188
6.79927536862783 4.3981427732021
6.80568170627318 4.42319783624848
6.81192519693795 4.44861901972929
6.81799961697488 4.474380983256
6.82389891126996 4.50045804674309
6.82961719927835 4.52682421600657
6.83514878088619 4.55345320867551
6.84048814209265 4.5803184803909
6.84562996050635 4.60739325126564
6.85056911065088 4.63465053257931
6.85530066907395 4.66206315368111
6.85981991925524 4.68960378907417
6.86412235630787 4.71724498565419
6.86820369146903 4.74495919007528
6.87205985637507 4.77271877621575
6.87568700711694 4.80049607271644
6.87908152807191 4.82826339056411
6.88224003550766 4.85599305069244
6.8851593809553 4.88365741157317
6.88783665434778 4.91122889676974
6.89026918692078 4.93868002242609
6.89245455387291 4.96598342466316
6.89439057678288 4.99311188685582
6.89607532578094 5.02003836676298
6.89750712147265 5.04673602348388
6.89868453661293 5.07317824421369
6.89960639752877 5.09933867077172
6.90027178528914 5.12519122587586
6.90068003662107 5.15071013913695
6.90083074457074 5.17586997274727
6.9007237589092 5.20064564683751
6.90035918628207 5.22501246447693
6.89973739010328 5.24894613629178
6.89885899019279 5.27242280467749
6.89772486215873 5.29541906758046
6.89633613652459 5.31791200182571
6.89469419760228 5.33987918596721
6.89280068211222 5.36129872263808
6.89065747755184 5.38214926037834
6.88826672031406 5.40241001491853
6.88563079355768 5.42206078989788
6.88275232483181 5.44108199699655
6.87963418345669 5.45945467546163
6.87627947766344 5.47716051100766
6.87269155149576 5.49418185407271
6.86887398147649 5.51050173741185
6.86483057304243 5.52610389301043
6.86056535675106 5.54097276830045
6.85608258426273 5.55509354166365
6.85138672410255 5.56845213720606
6.84648245720604 5.58103523878912
6.84137467225311 5.59283030330351
6.83606846079488 5.60382557317242
6.83056911217833 5.61401008807172
6.82488210827375 5.62337369585546
6.81901311801033 5.63190706267578
6.81296799172519 5.63960168228704
6.80675275533167 5.64644988452507
6.80037360431259 5.65244484295296
6.79383689754441 5.65758058166577
6.78714915095859 5.66185198124745
6.78031703104638 5.66525478387401
6.77334734821348 5.66778559755779
6.76624704999132 5.66944189952867
6.75902321411158 5.67022203874883
6.75168304145096 5.67012523755852
6.74423384885321 5.66915159245127
6.73668306183552 5.66730207397771
6.72903820718658 5.66457852577807
6.72130690546377 5.66098366274443
6.7134968633968 5.65652106831444
6.70561586620543 5.65119519089927
6.69767176983907 5.64501133944936
6.68967249314573 5.63797567816232
6.68162600997839 5.63009522033833
6.67354034124647 5.62137782138913
6.6654235469204 5.61183217100758
6.65728371799728 5.60146778450557
6.64912896843562 5.59029499332896
6.64096742706711 5.57832493475899
6.63280722949369 5.56556954081036
6.62465650997776 5.55204152633715
6.6165233933338 5.53775437635839
6.60841598682936 5.52272233261591
6.60034237210354 5.5069603793778
6.59231059711111 5.49048422850184
6.58432866810004 5.47331030377355
6.57640454163075 5.45545572453458
6.56854611664485 5.43693828861782
6.56076122659125 5.4177764546061
6.55305763161768 5.39798932343229
6.54544301083513 5.37759661933906
6.5379249546632 5.35661867021734
6.53051095726379 5.33507638734306
6.52320840907073 5.31299124453225
6.51602458942288 5.29038525673559
6.50896665930789 5.26728095809333
6.50204165422401 5.24370137947282
6.49525647716689 5.21967002551084
6.48861789174859 5.19521085118364
6.48213251545543 5.17034823792811
6.47580681305154 5.14510696933786
6.46964709013465 5.11951220645835
6.46365948685051 5.09358946270585
6.4578499717723 5.06736457843509
6.45222433595099 5.04086369518103
6.44678818714272 5.01411322960045
6.44154694421883 4.98713984713918
6.43650583176426 4.95997043545148
6.43166987486954 4.93263207759779
6.42704389412166 4.90515202504775
6.42263250079885 4.87755767051539
6.41844009227391 4.8498765206534
6.41447084763082 4.82213616863397
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}]
table {%
5.0659191252334 -0.985834214948083
};
\addplot [very thick, red]
table {%
4.61966263828353 -1.04365356094793
4.62427535046142 -1.07750953964109
4.62932830275871 -1.11127413437687
4.63481645828267 -1.14491368787293
4.64073434632052 -1.17839466749079
4.64707606779276 -1.21168369866181
4.65383530113351 -1.24474759815576
4.66100530859198 -1.27755340715858
4.6685789429488 -1.31006842412639
4.67654865464054 -1.34226023738317
4.68490649928526 -1.37409675742935
4.69364414560165 -1.40554624892938
4.70275288371385 -1.43657736234619
4.71222363383361 -1.46715916519107
4.72204695531124 -1.49726117285786
4.73221305604627 -1.52685337901067
4.74271180224838 -1.55590628549485
4.75353272853904 -1.58439093174138
4.76466504838361 -1.6122789236354
4.77609766484354 -1.6395424618201
4.78781918163812 -1.6661543694077
4.79981791450451 -1.69208811906997
4.81208190284482 -1.71731785948124
4.82459892164878 -1.74181844108759
4.83735649367981 -1.76556544117645
4.85034190191268 -1.78853518822167
4.86354220221006 -1.81070478547988
4.87694423622552 -1.83205213381437
4.89053464452011 -1.8525559537241
4.90429987987928 -1.87219580655544
4.91822622081705 -1.89095211487599
4.93229978525392 -1.9088061819897
4.94650654435479 -1.92574021057419
4.96083233651322 -1.94173732042149
4.97526288146804 -1.9567815652646
4.98978379453821 -1.9708579486731
5.00438060096177 -1.98395243900186
5.01903875032465 -1.99605198337816
5.03374363106478 -2.00714452071302
5.04848058503723 -2.017218993724
5.0632349221258 -2.02626535995729
5.0779919348864 -2.0342746017983
5.09273691320779 -2.04123873546059
5.1074551589749 -2.04715081894425
5.12213200072026 -2.05200495895591
5.13675280824884 -2.05579631678323
5.15130300722172 -2.05852111311828
5.16576809368414 -2.06017663182481
5.18013364852333 -2.06076122264577
5.1943853518418 -2.06027430284832
5.20850899723175 -2.0587163578047
5.2224905059363 -2.05608894050841
5.2363159408835 -2.05239467002616
5.24997152057914 -2.04763722888709
5.26344363284438 -2.04182135941201
5.27671884838475 -2.03495285898609
5.28978393417667 -2.02703857427993
5.30262586665851 -2.01808639442463
5.31523184471268 -2.00810524314776
5.32758930242611 -1.997105069878
5.3396859216162 -1.98509683982727
5.35150964410987 -1.97209252306044
5.3630486837634 -1.95810508256329
5.37429153821111 -1.94314846132069
5.3852270003312 -1.92723756841796
5.39584416941719 -1.91038826417919
5.40613246204404 -1.89261734435726
5.41608162261792 -1.87394252339153
5.4256817335992 -1.85438241674967
5.43492322538846 -1.83395652237138
5.44379688586571 -1.81268520123237
5.45229386957322 -1.79058965704817
5.46040570653282 -1.76769191513774
5.46812431068902 -1.7440148004682
5.47544198796934 -1.71958191490235
5.48235144395393 -1.69441761367191
5.48884579114679 -1.66854698109959
5.49491855584141 -1.64199580559457
5.50056368457387 -1.61479055394602
5.50577555015708 -1.58695834494044
5.51054895729007 -1.55852692232904
5.51487914773682 -1.52952462717219
5.51876180506931 -1.49998036958846
5.52219305897028 -1.46992359993631
5.52516948909121 -1.43938427945739
5.52768812846183 -1.40839285041052
5.52974646644764 -1.37698020572616
5.53134245125257 -1.34517765821169
5.53247449196426 -1.3130169093381
5.53314146013991 -1.28053001763928
5.53334269093113 -1.2477493667554
5.53307798374671 -1.21470763315216
5.53234760245251 -1.18143775354819
5.53115227510849 -1.14797289208303
5.52949319324294 -1.11434640725837
5.52737201066476 -1.08059181868557
5.52479084181486 -1.04674277367261
5.5217522596585 -1.01283301368369
5.51825929312043 -0.97889634070504
5.51431542406568 -0.944966583550313
5.50992458382869 -0.911077564139339
5.50509114929449 -0.877263063783673
5.49981993853575 -0.843556789512655
5.49411620600998 -0.809992340473511
5.48798563732182 -0.776603174438991
5.48143434355545 -0.743422574455934
5.47446885518297 -0.710483615668004
5.46709611555469 -0.677819132345666
5.45932347397779 -0.645461685156271
5.45115867839044 -0.613443528706876
5.44260986763846 -0.581796579392149
5.4336855633623 -0.550552383579415
5.42439466150256 -0.519742086162547
5.41474642343226 -0.489396399516061
5.40475046672495 -0.459545572880356
5.39441675556765 -0.430219362208606
5.38375559082838 -0.401447000505386
5.37277759978801 -0.373257168686572
5.36149372554675 -0.345677966989584
5.34991521611584 -0.318736886962457
5.3380536132053 -0.292460784059667
5.32592074071886 -0.266875850872031
5.31352869296768 -0.242007591017362
5.30088982261445 -0.217880793717911
5.28801672836001 -0.194519509089926
5.27492224238468 -0.171947024169977
5.26161941755684 -0.150185839701932
5.24812151442159 -0.129257647707723
5.23444198798232 -0.109183309864268
5.22059447428849 -0.0899828367081003
5.2065927768429 -0.0716753676884267
5.19245085284206 -0.0542791520885101
5.17818279926337 -0.0378115308343882
5.16380283881294 -0.0222889192090581
5.14932530574807 -0.00772679048936897
5.13476463158857 0.00586033947807907
5.12013533073111 0.0184589267466467
5.10545198598094 0.0300564127705546
5.09072923401543 0.0406412369235168
5.07598175079392 0.0502028480226219
5.06122423692841 0.0587317148459833
5.04647140302967 0.0662193356336694
5.03173795504336 0.0726582465624407
5.01703857959086 0.0780420291858522
5.00238792932929 0.0823653168323001
4.98780060834546 0.0856237999546371
4.97329115759815 0.0878142304260224
4.95887404042342 0.0889344247777256
4.94456362811721 0.0889832663756555
4.93037418560972 0.0879607065334446
4.91631985724584 0.0858677645609819
4.90241465268571 0.0827065267483428
4.88867243293967 0.0784801442861279
4.87510689655119 0.0731928301242896
4.86173156594199 0.0668498547725708
4.84855977393249 0.0594575410467474
4.83560465045142 0.0510232577659061
4.82287910944761 0.041555412407048
4.81039583601709 0.0310634427243296
4.79816727375829 0.0195578073413066
4.78620561236802 0.00704997532554885
4.77452277549048 -0.00644758524397382
4.76313040883155 -0.0209214197053454
4.75203986855008 -0.0363571002256032
4.7412622099378 -0.0527392401827144
4.73080817639922 -0.0700515095032975
4.72068818874231 -0.0882766509407918
4.71091233479086 -0.107396497277858
4.70149035932868 -0.127391989435857
4.69243165438583 -0.148243195473349
4.6837452498764 -0.169929330454692
4.6754398045973 -0.192428777168914
4.66752359759703 -0.21571910767822
4.66000451992287 -0.239777105674649
4.65289006675497 -0.264578789622591
4.64618732993498 -0.290099436664111
4.63990299089672 -0.316313607263222
4.63404331400602 -0.343195170564575
4.62861414031623 -0.37071733044126
4.62362088174577 -0.398852652205769
4.61906851568337 -0.427573089957492
4.61496158002651 -0.456850014539473
4.61130416865799 -0.486654242076587
4.60809992736499 -0.516956063066652
4.60535205020492 -0.547725271995511
4.60306327632148 -0.578931197446546
4.60123588721428 -0.610542732674612
4.5998717044645 -0.642528366613917
4.59897208791917 -0.674856215288938
4.59853793433565 -0.70749405359706
4.59856967648765 -0.740409347431263
4.59906728273392 -0.77356928611082
4.60003025704973 -0.806940815087707
4.60145763952133 -0.840490668896087
4.60334800730283 -0.874185404312051
4.60569947603452 -0.907991433690557
4.60850970172123 -0.941875058446318
4.61177588306888 -0.975802502645289
4.61549476427687 -1.00973994667325
4.61966263828353 -1.04365356094793
};
\addplot [very thick, color2, mark=x, mark size=3, mark options={solid}]
table {%
6.85994941595996 -2.97351177355124
};
\addplot [very thick, color2]
table {%
6.75547782257449 -2.97377132234238
6.75564422147807 -3.0197900777202
6.7559145940679 -3.06576270187798
6.7562886708307 -3.11164336830417
6.75676607887863 -3.15738634215266
6.75734634232096 -3.20294602583233
6.75802888273846 -3.24827700445968
6.75881301976001 -3.29333409112935
6.75969797174078 -3.33807237195748
6.76068285654138 -3.38244725085278
6.76176669240721 -3.42641449397092
6.76294839894713 -3.46993027380777
6.76422679821036 -3.51295121288763
6.76560061586069 -3.55543442700282
6.76706848244684 -3.5973375679616
6.76862893476745 -3.63861886580176
6.77028041732972 -3.67923717042785
6.77202128389991 -3.71915199263046
6.77384979914437 -3.75832354444677
6.77576414035934 -3.79671277882204
6.77776239928786 -3.83428142853256
6.77984258402197 -3.87099204433128
6.78200262098829 -3.90680803227799
6.784240357015 -3.94169369021701
6.78655356147816 -3.97561424336581
6.78893992852526 -4.00853587897932
6.79139707937372 -4.04042578005519
6.79392256468214 -4.07125215804651
6.79651386699185 -4.10098428454929
6.79916840323634 -4.12959252193322
6.80188352731616 -4.15704835288512
6.80465653273657 -4.1833244088356
6.80748465530548 -4.20839449724065
6.81036507588878 -4.23223362769092
6.81329492322062 -4.25481803682274
6.81627127676544 -4.27612521200593
6.81929116962931 -4.29613391378488
6.82235159151734 -4.31482419705052
6.82544949173444 -4.33217743092201
6.8285817822263 -4.34817631731846
6.83174534065764 -4.36280490820195
6.83493701352462 -4.37604862147495
6.8381536192983 -4.38789425551606
6.8413919515961 -4.39833000233965
6.84464878237796 -4.40734545936633
6.84792086516413 -4.41493163979248
6.85120493827133 -4.42108098154846
6.85449772806405 -4.42578735483667
6.85779595221783 -4.42904606824187
6.86109632299111 -4.43085387340767
6.86439555050251 -4.43120896827457
6.86769034601031 -4.43011099887627
6.87097742519068 -4.42756105969256
6.87425351141162 -4.42356169255826
6.87751533899914 -4.41811688412951
6.88075965649255 -4.41123206190977
6.88398322988562 -4.40291408883955
6.8871828458503 -4.39317125645531
6.8903553149398 -4.38201327662425
6.89349747476793 -4.36945127186332
6.89660619316146 -4.35549776425207
6.89967837128227 -4.34016666295034
6.90271094671641 -4.32347325033332
6.90570089652672 -4.30543416675775
6.90864524026622 -4.28606739397444
6.91154104294903 -4.2653922372037
6.91438541797606 -4.24342930589142
6.91717553001242 -4.22020049316517
6.91990859781377 -4.19572895401066
6.92258189699867 -4.17003908219032
6.92519276276436 -4.14315648592706
6.92773859254307 -4.11510796237749
6.9302168485963 -4.08592147091985
6.93262506054454 -4.05562610528357
6.93496082782972 -4.02425206454798
6.93722182210823 -3.99183062303919
6.9394057895718 -3.95839409915519
6.94151055319416 -3.92397582315014
6.94353401490116 -3.88861010391009
6.94547415766217 -3.8523321947531
6.94732904750069 -3.81517825828797
6.94909683542219 -3.77718533036659
6.95077575925722 -3.73839128316577
6.952364145418 -3.69883478743542
6.95386041056664 -3.65855527395076
6.95526306319352 -3.61759289420682
6.95657070510399 -3.57598848039455
6.95778203281215 -3.53378350469845
6.9588958388402 -3.49102003795615
6.95991101292208 -3.44774070772129
6.96082654311017 -3.40398865577149
6.96164151678408 -3.35980749510363
6.96235512156032 -3.31524126645951
6.96296664610214 -3.27033439442504
6.96347548082856 -3.22513164314688
6.96388111852208 -3.17967807171057
6.96418315483422 -3.13401898922463
6.9643812886886 -3.08819990965544
6.9644753225811 -3.04226650645799
6.96446516277669 -2.99626456704752
6.96435081940288 -2.95023994715768
6.96413240643963 -2.90423852513049
6.96381014160573 -2.85830615618386
6.96338434614179 -2.81248862670207
6.96285544448997 -2.76683160859494
6.96222396387095 -2.72138061377104
6.96149053375834 -2.67618094877048
6.96065588525123 -2.6312776696023
6.9597208503454 -2.58671553683173
6.95868636110398 -2.54253897096183
6.95755344872834 -2.49879200815419
6.95632324253018 -2.45551825633275
6.95499696880579 -2.41276085171441
6.95357594961367 -2.37056241580998
6.95206160145664 -2.32896501293807
6.95045543386988 -2.28801010829452
6.94875904791618 -2.24773852661896
6.94697413458994 -2.2081904114998
6.94510247313159 -2.16940518535827
6.94314592925397 -2.13142151015129
6.94110645328257 -2.09427724883235
6.93898607821139 -2.05800942760893
6.93678691767642 -2.02265419903398
6.9345111638487 -1.98824680596823
6.93216108524914 -1.95482154644936
6.9297390244872 -1.92241173950299
6.92724739592573 -1.89104969192952
6.92468868327424 -1.86076666610002
6.92206543711318 -1.83159284879322
6.91938027235135 -1.80355732110467
6.91663586561938 -1.77668802945809
6.9138349526016 -1.75101175774772
6.91098032530901 -1.72655410063962
6.90807482929618 -1.70333943805827
6.90512136082472 -1.68139091088421
6.90212286397624 -1.66073039788665
6.8990823277176 -1.64137849391427
6.89600278292147 -1.6233544893658
6.89288729934507 -1.60667635096095
6.8897389825702 -1.59136070383081
6.88656097090748 -1.57742281494551
6.88335643226805 -1.5648765778958
6.88012856100571 -1.55373449904363
6.87688057473274 -1.54400768505551
6.8736157111125 -1.53570583183116
6.87033722463203 -1.52883721483843
6.86704838335798 -1.52340868086409
6.86375246567883 -1.51942564118889
6.86045275703702 -1.51689206619339
6.85715254665387 -1.51581048140023
6.85385512425088 -1.51618196495668
6.85056377677039 -1.51800614655984
6.84728178509917 -1.52128120782581
6.84401242079788 -1.5260038841023
6.84075894283996 -1.53216946772289
6.83752459436299 -1.53977181269974
6.83431259943588 -1.54880334085005
6.83112615984502 -1.55925504935014
6.82796845190269 -1.57111651970968
6.82484262328085 -1.58437592815705
6.82175178987344 -1.59902005742556
6.81869903269042 -1.61503430992866
6.81568739478654 -1.6324027223112
6.81271987822797 -1.65110798136199
6.80979944109973 -1.67113144127201
6.80692899455708 -1.69245314222097
6.80411139992356 -1.71505183027365
6.80134946583877 -1.73890497856634
6.79864594545867 -1.76398880976207
6.79600353371117 -1.79027831975239
6.79342486460977 -1.81774730258201
6.7909125086279 -1.84636837657145
6.78846897013666 -1.87611301161172
6.78609668490835 -1.90695155760375
6.78379801768847 -1.93885327401421
6.7815752598385 -1.9717863605184
6.77943062705181 -2.00571798869948
6.777366257145 -2.04061433477254
6.77538420792688 -2.07644061330091
6.77348645514723 -2.11316111187101
6.77167489052728 -2.15073922669128
6.76995131987404 -2.18913749907962
6.76831746128023 -2.22831765280306
6.76677494341163 -2.26824063223229
6.76532530388359 -2.30886664127317
6.76396998772831 -2.35015518303638
6.76271034595443 -2.39206510020556
6.76154763420025 -2.43455461606383
6.76048301148214 -2.47758137613773
6.75951753903917 -2.5211024904171
6.75865217927527 -2.56507457610874
6.75788779479987 -2.60945380088134
6.75722514756805 -2.6541959265585
6.75666489812098 -2.69925635321631
6.75620760492748 -2.74459016364153
6.75585372382736 -2.79015216810601
6.75560360757699 -2.83589694941283
6.7554575054977 -2.88177890816917
6.75541556322721 -2.92775230824068
6.75547782257449 -2.97377132234238
};
\addplot [very thick, color3, mark=x, mark size=3, mark options={solid}]
table {%
5.31277244374871 1.8414037259392
};
\addplot [very thick, color3]
table {%
4.86115826104824 2.24630628566738
4.84496229937754 2.22778901059108
4.82923266103251 2.20888657826008
4.81398502565875 2.18961783102999
4.7992345924308 2.1700019764071
4.78499606490128 2.15005856790191
4.7712836363441 2.12980748553774
4.75811097560625 2.10926891603389
4.74549121348243 2.08846333268311
4.73343692962597 2.06741147494337
4.72196014000918 2.04613432776428
4.71107228494553 2.02465310066888
4.70078421768575 2.00298920661151
4.69110619359901 1.9811642406329
4.6820478599502 1.95919995833377
4.67361824628331 1.93711825418841
4.66582575542055 1.91494113971972
4.65867815508629 1.89269072155771
4.65218257016398 1.87038917940309
4.64634547559394 1.8480587439181
4.64117268991897 1.82572167456645
4.63666936948435 1.80340023742466
4.6328400032978 1.78111668298671
4.62968840855484 1.75889322398427
4.62721772683362 1.7367520132446
4.62543042096344 1.71471512160806
4.62432827256964 1.6928045159275
4.62391238029771 1.67104203717117
4.62418315871813 1.64944937865117
4.62514033791306 1.6280480643991
4.62678296374547 1.60685942771044
4.62910939881022 1.58590458987904
4.63211732406622 1.56520443914297
4.63580374114817 1.54477960986266
4.64016497535536 1.52465046195214
4.64519667931467 1.5048370605838
4.65089383731418 1.48535915618703
4.65725077030289 1.46623616476051
4.66426114155175 1.44748714851799
4.67191796297023 1.42913079688661
4.68021360207223 1.41118540787687
4.68913978958429 1.39366886984282
4.69868762768857 1.37659864365051
4.70884759889239 1.35999174527264
4.71960957551552 1.34386472882668
4.7309628297856 1.32823367007335
4.74289604453188 1.31311415039194
4.75539732446636 1.2985212412485
4.76845420804135 1.28446948917222
4.78205367987134 1.27097290125517
4.79618218370704 1.25804493118969
4.81082563594858 1.24569846585749
4.8259694396843 1.23394581248374
4.8415984992413 1.22279868636891
4.8576972352331 1.21226819921073
4.87424960008957 1.20236484802781
4.89123909405345 1.19309850469598
4.90864878162766 1.18447840610781
4.92646130845701 1.17651314496504
4.94465891862739 1.16921066121318
4.9632234723652 1.16257823412687
4.98213646411957 1.15662247505365
5.00137904100898 1.1513493208237
5.02093202161432 1.14676402783184
5.04077591509929 1.14287116679783
5.0608909406393 1.13967461821022
5.08125704713945 1.13717756845815
5.10185393322185 1.13538250665512
5.12266106746252 1.13429122215778
5.14365770885756 1.13390480278225
5.16482292749818 1.13422363371976
5.18613562543415 1.1352473971527
5.20757455770468 1.13697507257142
5.22911835351582 1.13940493779149
5.25074553754338 1.1425345706704
5.27243455133999 1.14636085152206
5.29416377482501 1.15087996622648
5.3159115478359 1.15608741003185
5.33765619171957 1.16197799204494
5.35937603094211 1.1685458404055
5.3810494146954 1.17578440813943
5.4026547384792 1.183686479685
5.42417046563688 1.19224417808544
5.44557514882369 1.20144897284089
5.46684745138594 1.21129168841173
5.48796616862981 1.22176251336504
5.50891024895867 1.23285101015478
5.52965881485775 1.24454612552621
5.55019118370534 1.25683620153399
5.57048688838965 1.26970898716306
5.59052569771085 1.28315165054076
5.61028763654802 1.29715079172789
5.62975300577075 1.31169245607607
5.64890240187567 1.32676214813803
5.6677167363283 1.34234484611698
5.68617725459088 1.3584250168407
5.70426555481733 1.3749866312453
5.72196360619661 1.39201318035337
5.73925376692622 1.40948769173046
5.75611880179792 1.42739274640362
5.77254189937817 1.44571049622495
5.78850668876614 1.46442268166305
5.80399725591258 1.48351065000454
5.81899815948326 1.50295537394746
5.83349444625128 1.52273747056809
5.84747166600272 1.54283722064233
5.86091588594097 1.56323458830217
5.87381370457521 1.58390924100792
5.88615226507933 1.60484056981616
5.89791926810788 1.62600770992312
5.90910298405633 1.6473895614632
5.91969226475342 1.66896481054177
5.92967655457385 1.69071195048136
5.9390459009604 1.71260930325992
5.94779096434482 1.73463504111998
5.95590302745774 1.75676720832704
5.96337400401824 1.7789837430555
5.97019644679442 1.80126249938039
5.97636355502692 1.82358126935288
5.98186918120816 1.8459178051377
5.98670783721021 1.8682498411902
5.99087469975555 1.89055511645119
5.99436561522496 1.91281139653718
5.997177103798 1.93499649590417
5.99930636292171 1.95708829996263
6.00075127010428 1.97906478712184
6.00151038503082 2.00090405074146
6.00158295099905 2.02258432096856
6.00096889567365 2.04408398643828
5.99966883115831 2.06538161581652
5.99768405338562 2.08645597916313
5.99501654082522 2.10728606909442
5.99166895251164 2.12785112172373
5.98764462539373 2.14813063735937
5.98294757100827 2.16810440093911
5.97758247148122 2.18775250218104
5.97155467486046 2.20705535543054
5.96487018978477 2.2259937191837
5.95753567949424 2.24454871526766
5.94955845518823 2.26270184765881
5.94094646873741 2.28043502091997
5.93170830475717 2.29773055823841
5.92185317205028 2.31457121904636
5.91139089442734 2.33094021620691
5.90033190091422 2.34682123274769
5.88868721535616 2.36219843812603
5.87646844542897 2.37705650400921
5.86368777106823 2.39138061955402
5.85035793232811 2.40515650617056
5.83649221668175 2.41837043175547
5.82210444577606 2.43100922438035
5.80720896165396 2.44306028542185
5.79182061245799 2.45451160212024
5.77595473762928 2.465351759554
5.75962715261689 2.47556995201844
5.74285413311267 2.4851559937971
5.72565239882722 2.49410032931506
5.70803909682338 2.50239404266416
5.69003178442363 2.51002886649055
5.6716484117086 2.51699719023582
5.65290730362399 2.52329206772331
5.63382714171392 2.52890722408223
5.61442694549873 2.53383706200262
5.59472605351593 2.53807666731482
5.57474410404307 2.54162181388805
5.55450101552197 2.54446896784312
5.5340169667035 2.54661529107504
5.51331237653299 2.54805864408214
5.49240788379621 2.54879758809874
5.47132432654615 2.54883138652939
5.45008272133118 2.54816000568308
5.42870424224534 2.54678411480682
5.40721019982151 2.54470508541857
5.38562201978863 2.54192498994004
5.36396122171405 2.53844659963087
5.34224939755236 2.53427338182615
5.32050819012206 2.52940949648015
5.29875927153154 2.52385979201957
5.27702432157584 2.5176298005105
5.25532500612576 2.51072573214397
5.23368295553085 2.50315446904547
5.2121197430578 2.49492355841471
5.19065686338577 2.48604120500243
5.16931571117996 2.47651626293166
5.14811755976503 2.46635822687181
5.12708353991931 2.45557722257414
5.10623461881123 2.44418399677819
5.08559157909875 2.43218990649921
5.06517499821281 2.41960690770724
5.04500522784525 2.40644754340912
5.0251023736618 2.39272493114537
5.00548627526037 2.37845274991433
4.98617648639444 2.36364522653663
4.96719225548149 2.34831712147361
4.94855250641577 2.33248371411375
4.9302758197045 2.31616078754184
4.91238041394649 2.29936461280607
4.89488412767138 2.28211193269869
4.87780440155781 2.26441994506645
4.86115826104824 2.24630628566738
};
\addplot [very thick, color4, mark=x, mark size=3, mark options={solid}]
table {%
5.40253551251086 3.67620521261396
};
\addplot [very thick, color4]
table {%
4.96628929660477 3.47395457852942
4.97952534379954 3.4459747656627
4.99318305672997 3.41822445151249
5.00724882109077 3.39073129819541
5.02170861582213 3.36352271148461
5.03654802708621 3.33662581349105
5.05175226263513 3.31006741562759
5.06730616655623 3.28387399188281
5.08319423437984 3.25807165243113
5.09940062853441 3.23268611760566
5.1159091941338 3.2077426922596
5.13270347508079 3.18326624054179
5.14976673047091 3.1592811611116
5.1670819512801 3.13581136281784
5.18463187731968 3.11288024086585
5.20239901444171 3.0905106534967
5.22036565197752 3.06872489920155
5.23851388039207 3.04754469449409
5.25682560913661 3.02699115226297
5.27528258468167 3.0070847607261
5.29386640871265 2.98784536300747
5.3125585564696 2.96929213735714
5.33134039521311 2.95144357803392
5.35019320279787 2.93431747686992
5.36909818633528 2.91793090553522
5.3880365009266 2.9023001985205
5.40698926844799 2.88744093685445
5.4259375963686 2.87336793257225
5.44486259658308 2.86009521395062
5.46374540423964 2.84763601152414
5.48256719654496 2.83600274489674
5.50130921152713 2.82520701036158
5.51995276673803 2.81525956934165
5.53847927787636 2.80617033766248
5.55687027731291 2.79794837566787
5.5751074324995 2.79060187918836
5.5931725642432 2.7841381713714
5.61104766482783 2.77856369538151
5.62871491596438 2.7738840079776
5.6461567065527 2.77010377397383
5.66335565023661 2.76722676158969
5.68029460273501 2.76525583869367
5.69695667893166 2.76419296994458
5.71332526970665 2.76403921483311
5.72938405849273 2.7647947266257
5.74511703753998 2.76645875221176
5.76050852387274 2.7690296328544
5.7755431749227 2.77250480584389
5.79020600382273 2.7768808070522
5.80448239434609 2.78215327438617
5.81835811547624 2.7883169521357
5.83181933559259 2.79536569621276
5.84485263625818 2.80329248027596
5.85744502559545 2.81208940273456
5.86958395123687 2.82174769462494
5.88125731283736 2.83225772835169
5.89245347413621 2.84360902728463
5.90316127455634 2.85579027620212
5.91337004032943 2.86878933257032
5.92306959513575 2.88259323864715
5.9322502702481 2.89718823439883
5.94090291416989 2.91255977121619
5.94901890175749 2.92869252641702
5.95659014281794 2.9455704185201
5.96360909017352 2.96317662327553
5.97006874718486 2.98149359043551
5.97596267472535 3.00050306124882
5.98128499759986 3.02018608666155
5.98603041040118 3.0405230462059
5.99019418279865 3.06149366755832
5.99377216425337 3.08307704674739
5.99676078815563 3.10525166899134
5.99915707538012 3.12799543014447
6.00095863725563 3.15128565873105
6.00216367794609 3.1750991385447
6.00277099624074 3.19941213179086
6.0027799867515 3.22420040274912
6.00219064051642 3.2494392419319
6.00100354500866 3.27510349071541
5.99921988355083 3.30116756641833
5.99684143413546 3.32760548780316
5.99387056765266 3.35439090097491
5.99031024552674 3.38149710565121
5.98616401676423 3.40889708177774
5.98143601441613 3.43656351646242
5.97613095145801 3.46446883120146
5.97025411609199 3.49258520937026
5.96381136647537 3.52088462395159
5.95680912488109 3.54933886547357
5.94925437129585 3.57791957012942
5.94115463646232 3.60659824805118
5.93251799437233 3.63534631170901
5.92335305421855 3.66413510440784
5.91366895181264 3.69293592885303
5.90347534047848 3.72172007575642
5.89278238142953 3.75045885245438
5.88160073363993 3.77912361150931
5.86994154321936 3.80768577926599
5.8578164323024 3.83611688433444
5.8452374874633 3.86438858597081
5.83221724766783 3.89247270232807
5.8187686917742 3.92034123854827
5.80490522559538 3.94796641466844
5.79064066853596 3.97532069331224
5.77598923981664 4.00237680713981
5.76096554430019 4.02910778602849
5.74558455793305 4.05548698395719
5.72986161281692 4.08148810556773
5.71381238192544 4.10708523237662
5.69745286348097 4.13225284861118
5.6807993650073 4.15696586664422
5.66386848707388 4.1811996520019
5.64667710674803 4.20493004791995
5.62924236077154 4.22813339942365
5.61158162847837 4.2507865769076
5.59371251447053 4.27286699919182
5.57565283106949 4.29435265603118
5.55742058056042 4.3152221300557
5.53903393724712 4.33545461811979
5.52051122933553 4.35502995203934
5.50187092066372 4.37392861869579
5.48313159229674 4.39213177948721
5.46431192400466 4.40962128910705
5.44543067564211 4.42637971363177
5.42650666844808 4.44239034789933
5.4075587662845 4.45763723216131
5.38860585683231 4.4721051679919
5.36966683276384 4.48577973343801
5.35076057291016 4.49864729739542
5.33190592344225 4.51069503319654
5.31312167908476 4.5219109313963
5.29442656438097 4.53228381174346
5.27583921502779 4.54180333432532
5.25737815929928 4.55046000987472
5.23906179957729 4.55824520922923
5.22090839400752 4.56515117193281
5.20293603829944 4.57117101397165
5.18516264768807 4.5762987346363
5.16760593907571 4.58052922250327
5.15028341337132 4.58385826053026
5.13321233804523 4.58628253025977
5.11640972991661 4.587799615127
5.09989233819063 4.58840800286876
5.0836766277626 4.58810708703093
5.06777876280531 4.58689716757296
5.05221459065631 4.58477945056887
5.03699962602087 4.58175604700503
5.02214903550663 4.57782997067587
5.00767762250518 4.57300513517965
4.99359981243572 4.56728635001732
4.97992963836548 4.5606793157983
4.96668072702128 4.553190618558
4.95386628520608 4.54482772319268
4.94149908663415 4.53559896601831
4.929591459198 4.52551354646075
4.91815527267961 4.51458151788555
4.90720192691842 4.50281377757654
4.89674234044769 4.49022205587317
4.88678693961069 4.4768189044775
4.87734564816748 4.4626176839423
4.86842787740269 4.44763255035306
4.86004251674416 4.43187844121683
4.85219792490176 4.4153710605722
4.84490192153524 4.39812686333521
4.83816177945943 4.38016303889668
4.83198421739453 4.36149749398748
4.82637539326875 4.34214883482871
4.82134089807996 4.32213634858461
4.81688575032245 4.30147998413668
4.8130143909844 4.28020033219825
4.80973067912099 4.25831860478913
4.80703788800762 4.23585661409109
4.80493870187702 4.21283675070496
4.80343521324359 4.18928196133118
4.8025289208175 4.16521572589607
4.80222072801074 4.14066203414649
4.80251094203661 4.11564536173636
4.80339927360346 4.09019064582878
4.80488483720305 4.06432326023817
4.80696615199329 4.03806899013704
4.80964114327433 4.01145400635278
4.81290714455669 3.98450483928004
4.81676090021925 3.95724835243465
4.82119856875457 3.92971171567546
4.82621572659814 3.90192237812085
4.83180737253791 3.87390804078684
4.8379679326996 3.84569662897414
4.84469126610287 3.81731626443157
4.85197067078276 3.78879523732371
4.85979889047037 3.76016197803065
4.86816812182609 3.73144502880797
4.87707002221807 3.70267301533516
4.88649571803842 3.67387461818099
4.89643581354856 3.64507854421404
4.9068804002451 3.61631349798707
4.91781906673688 3.58760815312376
4.92924090912325 3.55899112373612
4.94113454186333 3.5304909359014
4.95348810912534 3.50213599922666
4.96628929660477 3.47395457852942
};
\addplot [very thick, color5, mark=x, mark size=3, mark options={solid}]
table {%
4.93151364306822 -5.33504121111423
};
\addplot [very thick, color5]
table {%
4.56362045694144 -5.30254771127838
4.56234756677801 -5.31905167280093
4.56144266938793 -5.33557157304301
4.56090666679258 -5.35209094460879
4.56074009329101 -5.36859332062942
4.56094311492731 -5.38506225117761
4.56151552932511 -5.40148131966523
4.56245676588927 -5.41783415920773
4.56376588637473 -5.43410446893901
4.56544158582171 -5.4502760302605
4.56748219385656 -5.46633272300818
4.56988567635682 -5.48225854152152
4.57264963747885 -5.49803761059828
4.5757713220461 -5.51365420131925
4.57924761829551 -5.52909274672716
4.58307506097937 -5.54433785734421
4.58724983481958 -5.55937433651259
4.59176777831078 -5.57418719554285
4.59662438786865 -5.58876166865497
4.60181482231915 -5.60308322769719
4.60733390772435 -5.617137596628
4.61317614253989 -5.63091076574679
4.61933570309905 -5.64438900565905
4.62580644941791 -5.65755888096213
4.63258193131582 -5.67040726363789
4.63965539484506 -5.68292134613908
4.64701978902336 -5.6950886541561
4.65466777286245 -5.70689705905171
4.66259172268571 -5.7183347899511
4.67078373972762 -5.72939044547537
4.67923565800745 -5.74005300510666
4.68793905246924 -5.75031184017364
4.69688524738011 -5.76015672444642
4.70606532497843 -5.76957784433024
4.71547013436318 -5.77856580864792
4.72509030061585 -5.78711165800116
4.73491623414551 -5.79520687370147
4.74493814024791 -5.80284338626179
4.7551460288691 -5.81001358344033
4.7655297245637 -5.8167103178286
4.77607887663803 -5.82292691397612
4.78678296946788 -5.82865717504466
4.79763133298073 -5.83389538898536
4.8086131532919 -5.83863633423266
4.81971748348407 -5.84287528490922
4.83093325451942 -5.84660801553682
4.84224928627347 -5.8498308052484
4.85365429867965 -5.85254044149708
4.86513692297359 -5.85473422325852
4.87668571302565 -5.85640996372335
4.88828915675075 -5.85756599247703
4.89993568758385 -5.85820115716497
4.91161369600972 -5.85831482464118
4.9233115411356 -5.85790688159945
4.93501756229506 -5.85697773468629
4.94672009067163 -5.85552831009553
4.95840746093052 -5.85356005264513
4.9700680228469 -5.85107492433693
4.98169015291904 -5.84807540240087
4.99326226595494 -5.84456447682565
5.00477282662066 -5.84054564737822
5.016210360939 -5.8360229201152
5.02756346772702 -5.83100080338947
5.03882082996095 -5.8254843033562
5.04997122605731 -5.8194789189826
5.06100354105877 -5.81299063656641
5.07190677771382 -5.80602592376865
5.08267006743903 -5.79859172316651
5.09328268115313 -5.79069544533281
5.10373403997196 -5.78234496144904
5.11401372575378 -5.77354859545913
5.12411149148422 -5.764315115772
5.13401727149082 -5.754653726521
5.14372119147662 -5.74457405838906
5.15321357836316 -5.73408615900858
5.16248496993274 -5.72320048294575
5.17152612426061 -5.7119278812792
5.18032802892753 -5.70027959078343
5.18888191000349 -5.68826722272773
5.19717924079382 -5.67590275130182
5.20521175033872 -5.66319850167971
5.21297143165802 -5.65016713773371
5.2204505497326 -5.63682164941081
5.22764164921491 -5.623175339784
5.23453756186061 -5.60924181179149
5.241131413674 -5.59503495467701
5.24741663176019 -5.58056893014469
5.2533869508771 -5.56585815824238
5.2590364196808 -5.55091730298746
5.26435940665792 -5.53576125774935
5.26935060573929 -5.52040513040358
5.2740050415891 -5.50486422827182
5.27831807456448 -5.48915404286331
5.28228540534036 -5.47329023443252
5.28590307919515 -5.45728861636869
5.28916748995286 -5.44116513943271
5.29207538357787 -5.42493587585704
5.29462386141858 -5.40861700332455
5.29681038309683 -5.39222478884229
5.29863276904027 -5.37577557252614
5.30008920265497 -5.35928575131266
5.30117823213622 -5.34277176261424
5.30189877191575 -5.32625006793397
5.30225010374384 -5.30973713645641
5.30223187740528 -5.29324942863077
5.30184411106848 -5.27680337976279
5.30108719126735 -5.26041538363163
5.29996187251603 -5.24410177614824
5.29846927655671 -5.22787881907135
5.2966108912415 -5.21176268379737
5.29438856904931 -5.19576943524045
5.29180452523922 -5.17991501581854
5.2888613356423 -5.16421522956174
5.28556193409395 -5.14868572635842
5.28190960950939 -5.13334198635509
5.27790800260519 -5.11819930452549
5.27356110227014 -5.10327277542418
5.26887324158902 -5.08857727813998
5.26384909352332 -5.07412746146419
5.2584936662531 -5.05993772928831
5.25281229818471 -5.04602222624596
5.24681065262941 -5.03239482361322
5.24049471215801 -5.01906910548139
5.23387077263733 -5.0060583552161
5.22694543695434 -4.99337554221618
5.21972560843425 -4.98103330898544
5.21221848395916 -4.96904395853038
5.20443154679399 -4.95741944209628
5.19637255912706 -4.94617134725393
5.18804955433255 -4.93531088634887
5.17947082896264 -4.92484888532474
5.17064493447733 -4.91479577293168
5.16158066872021 -4.90516157033075
5.1522870671485 -4.89595588110462
5.14277339382637 -4.88718788168453
5.13304913219027 -4.87886631220297
5.12312397559569 -4.87099946778137
5.11300781765458 -4.86359519026135
5.10271074237316 -4.85666086038776
5.09224301410003 -4.85020339045142
5.08161506729436 -4.8442292173988
5.07083749612467 -4.83874429641553
5.05992104390829 -4.83375409499012
5.04887659240219 -4.82926358746389
5.03771515095582 -4.82527725007238
5.02644784553676 -4.82179905648341
5.01508590764008 -4.81883247383599
5.00364066309258 -4.81638045928421
4.99212352076292 -4.81444545704951
4.98054596118906 -4.8130293959842
4.96891952513415 -4.81213368764875
4.95725580208251 -4.81175922490469
4.94556641868693 -4.81190638102464
4.933863027179 -4.81257500932018
4.9221572937539 -4.81376444328809
4.91046088694127 -4.8154734972747
4.8987854659738 -4.81770046765785
4.88714266916501 -4.82044313454503
4.87554410230798 -4.82369876398623
4.86400132710638 -4.82746411069922
4.85252584964957 -4.83173542130452
4.84112910894304 -4.83650843806682
4.82982246550577 -4.84177840313921
4.81861719004585 -4.8475400633059
4.80752445222552 -4.85378767521873
4.79655530952711 -4.86051501112227
4.78572069623059 -4.8677153650618
4.77503141251414 -4.87538155956791
4.76449811368822 -4.88350595281121
4.75413129957419 -4.89208044621981
4.7439413040378 -4.90109649255221
4.73393828468821 -4.91054510441736
4.72413221275266 -4.92041686323345
4.71453286313691 -4.93070192861662
4.70514980468141 -4.94139004819001
4.6959923906229 -4.9524705678036
4.68706974927086 -4.96393244215445
4.67839077490824 -4.97576424579694
4.66996411892543 -4.98795418453189
4.66179818119637 -5.00049010716327
4.65390110170539 -5.01335951761077
4.64628075243306 -5.02654958736617
4.63894472950925 -5.0400471682811
4.63190034564117 -5.05383880567334
4.62515462282385 -5.06791075173883
4.6187142853405 -5.08224897925568
4.61258575305959 -5.09683919556688
4.60677513503537 -5.11166685682752
4.60128822341825 -5.12671718250237
4.59613048768108 -5.14197517009951
4.59130706916698 -5.15742561012506
4.58682277596445 -5.1730531012444
4.58268207811446 -5.18884206563452
4.57888910315469 -5.20477676451234
4.57544763200505 -5.22084131382348
4.57236109519885 -5.23701970007582
4.56963256946309 -5.2532957963021
4.56726477465156 -5.26965337813564
4.56526007103362 -5.28607613998312
4.56362045694144 -5.30254771127838
};
\addplot [very thick, color6, mark=x, mark size=3, mark options={solid}]
table {%
6.74150504633969 1.62576388422908
};
\addplot [very thick, color6]
table {%
6.51480738149667 1.61493188914412
6.51674795137589 1.57668870959008
6.51891256401531 1.53849444923738
6.52129906168198 1.50038718095539
6.52390506546311 1.46240489089788
6.52672797763748 1.42458544063759
6.52976498426482 1.38696652942503
6.53301305799089 1.34958565660902
6.53646896106515 1.31248008425653
6.54012924856827 1.27568680000904
6.54399027184606 1.23924248021246
6.54804818214655 1.20318345335733
6.5522989344565 1.16754566386583
6.55673829153356 1.13236463626156
6.56136182813006 1.09767543975794
6.56616493540416 1.06351265330045
6.57114282551407 1.02991033109759
6.57629053639068 0.996901968674911
6.58160293668384 0.964520469485927
6.5870747308774 0.932798112113251
6.59270046456791 0.901766518092599
6.59847452990168 0.871456620391755
6.60439117116481 0.841898632575916
6.61044449052062 0.813122018690154
6.61662845388873 0.785155463889014
6.62293689695997 0.758026845842529
6.62936353134109 0.731763206947151
6.63590195082317 0.706390727369303
6.64254563776749 0.681934698948422
6.6492879696024 0.658419499985497
6.65612222542492 0.635868570942256
6.66304159270019 0.614304391075199
6.67003917405245 0.593748456027786
6.67710799414042 0.574221256403118
6.68424100661051 0.55574225733845
6.69143110112075 0.538329879101926
6.69867111042858 0.522001478730848
6.70595381753527 0.506773332729813
6.71327196287998 0.49266062084593
6.72061825157629 0.479677410937323
6.72798536068386 0.467836644949984
6.73536594650811 0.457150126016957
6.74275265192059 0.447628506692722
6.75013811369269 0.439281278334494
6.7575149698355 0.432116761641033
6.7648758669384 0.426142098358391
6.77221346749906 0.421363244160862
6.77952045723767 0.41778496271424
6.78678955238795 0.415410820927289
6.79401350695778 0.414243185396176
6.80118511995212 0.41428322004539
6.80829724255119 0.415530884967523
6.81534278523649 0.417984936463047
6.82231472485787 0.42164292828006
6.82920611163428 0.426501214052768
6.83601007608152 0.432554950936255
6.84271983585984 0.439798104433942
6.84932870253478 0.4482234544129
6.85583008824432 0.457822602301039
6.86221751226579 0.468585979458985
6.86848460747601 0.480502856718309
6.87462512669818 0.493561355076594
6.8806329489292 0.507748457538686
6.88650208544122 0.523050022092313
6.89222668575131 0.539450795805156
6.89780104345339 0.5569344300293
6.90321960190649 0.575483496697922
6.90847695977368 0.595079505697967
6.91356787640631 0.615702923301498
6.91848727706797 0.637333191637337
6.92323025799309 0.659948749183598
6.92779209127514 0.683527052260684
6.93216822957949 0.708044597503316
6.93635431067631 0.733476945289196
6.94034616178892 0.759798744100957
6.94413980375333 0.786983755797107
6.94773145498472 0.815004881766777
6.95111753524703 0.843834189942206
6.95429466922182 0.873442942642036
6.95725968987284 0.903801625217654
6.96000964160304 0.934879975474039
6.96254178320071 0.966647013835773
6.96485359057205 0.999071074228161
6.96694275925719 1.03211983564266
6.96880720672736 1.06576035435514
6.97044507446076 1.09995909676497
6.97185472979522 1.13468197282197
6.97303476755565 1.16989437000813
6.97398401145475 1.20556118784016
6.97470151526554 1.24164687285838
6.97518656376464 1.27811545406717
6.97543867344514 1.31493057879168
6.97545759299863 1.35205554891495
6.9752433035657 1.38945335745937
6.97479601875471 1.42708672547608
6.97411618442888 1.46491813920539
6.97320447826186 1.50290988747136
6.97206180906217 1.54102409927308
6.97068931586734 1.57922278153534
6.96908836680843 1.61746785698093
6.96726055774626 1.65572120208689
6.96520771068068 1.69394468508692
6.96293187193427 1.73210020398187
6.9604353101126 1.77014972452073
6.95772051384278 1.80805531811394
6.95479018929277 1.84577919964143
6.95164725747381 1.88328376511771
6.9482948513287 1.92053162917627
6.94473631260878 1.95748566233615
6.94097518854284 1.99410902801345
6.93701522830115 2.03036521924078
6.93286037925819 2.06621809505824
6.92851478305784 2.10163191653951
6.92398277148491 2.13657138241715
6.9192688621471 2.17100166427174
6.91437775397174 2.20488844124953
6.90931432252184 2.23819793427429
6.90408361513599 2.27089693971897
6.89869084589705 2.3029528625038
6.8931413904347 2.33433374858781
6.88744078056682 2.3650083168213
6.88159469878529 2.39494599012756
6.8756089725916 2.42411692598274
6.86948956868776 2.45249204616361
6.86324258702869 2.48004306573326
6.85687425474155 2.50674252123622
6.85039091991847 2.53256379807459
6.84379904528859 2.55748115703807
6.83710520177591 2.58146975996136
6.83031606194921 2.60450569448335
6.82343839337072 2.62656599788355
6.81647905185005 2.64762867997176
6.80944497461017 2.66767274500841
6.80234317337227 2.68667821263357
6.79518072736625 2.70462613778377
6.78796477627406 2.72149862957692
6.78070251311269 2.73727886914624
6.77340117706398 2.75195112640575
6.7660680462585 2.76550077573033
6.75871043052052 2.77791431053487
6.75133566408141 2.78917935673789
6.74395109826873 2.79928468509636
6.7365640941783 2.80822022239921
6.72918201533644 2.81597706150851
6.72181222035988 2.82254747023837
6.71446205562053 2.82792489906245
6.70713884792245 2.83210398764277
6.69984989719834 2.83508057017294
6.69260246923279 2.83685167953076
6.68540378841962 2.83741555023591
6.67826103056041 2.83677162020981
6.67118131571154 2.8349205313359
6.66417170108674 2.83186412881984
6.6572391740223 2.82760545935013
6.65039064501198 2.8221487680611
6.64363294081842 2.8154994943013
6.63697279766814 2.80766426621142
6.63041685453666 2.79865089411723
6.62397164653068 2.78846836274404
6.6176435983737 2.77712682226058
6.61143901800175 2.76463757816104
6.60536409027548 2.75101307999557
6.59942487081496 2.73626690896022
6.59362727996332 2.72041376435899
6.58797709688519 2.70346944895118
6.58247995380595 2.68545085319889
6.57714133039737 2.66637593843023
6.57196654831537 2.64626371893507
6.56696076589526 2.62513424301119
6.56212897300983 2.60300857297973
6.5574759860953 2.57990876418974
6.55300644335022 2.555857843033
6.54872480011201 2.53087978399076
6.54463532441575 2.50499948573549
6.54074209273976 2.47824274631132
6.53704898594205 2.45063623741803
6.53355968539177 2.42220747782403
6.53027766929961 2.39298480593516
6.52720620925059 2.36299735154628
6.52434836694287 2.33227500680408
6.52170699113582 2.30084839640994
6.5192847148103 2.26874884709256
6.51708395254401 2.23600835638078
6.51510689810465 2.20265956070777
6.51335552226307 2.16873570287833
6.51183157082882 2.13427059893169
6.51053656290981 2.09929860443301
6.50947178939811 2.06385458022696
6.5086383116831 2.02797385768769
6.50803696059351 1.99169220349976
6.50766833556917 1.9550457840051
6.50753280406352 1.91807112915163
6.50763050117733 1.88080509607943
6.50796132952397 1.84328483238071
6.50852495932656 1.8055477390703
6.50932082874666 1.76763143330351
6.51034814444432 1.72957371087851
6.5116058823689 1.69141250856069
6.5130927887799 1.65318586626644
6.51480738149667 1.61493188914412
};
\addplot [very thick, color7, mark=x, mark size=3, mark options={solid}]
table {%
6.29598591824573 3.57676301205874
};
\addplot [very thick, color7]
table {%
5.82051858171196 3.51008666218706
5.82425667344171 3.48515354306631
5.82846499514167 3.46031174225655
5.83313935186527 3.43558602260507
5.83827508411207 3.41100103124695
5.84386707247246 3.38658127503623
5.84990974273085 3.36235109611698
5.85639707142209 3.3383346476585
5.86332259183588 3.31455586977891
5.87067940046284 3.29103846568114
5.87846016387615 3.26780587802503
5.88665712604162 3.24488126555922
5.8952621160491 3.22228748003597
5.90426655625741 3.20004704343205
5.91366147084473 3.17818212549834
5.92343749475587 3.15671452166056
5.9335848830376 3.13566563129307
5.9440935205526 3.11505643638757
5.95495293206246 3.09490748063773
5.96615229266961 3.07523884896083
5.97768043860784 3.05607014747668
5.98952587837057 3.0374204839638
6.00167680416583 3.01930844881236
6.01412110368654 3.00175209649288
6.0268463721843 2.98476892755919
6.03983992483473 2.9683758712034
6.05308880938197 2.95258926838061
6.06657981904976 2.93742485551983
6.08029950570628 2.92289774883759
6.09423419326948 2.90902242926977
6.10836999133977 2.89581272803666
6.12269280904621 2.88328181285573
6.13718836909262 2.87144217481576
6.15184222198949 2.86030561592542
6.16663976045758 2.84988323734882
6.18156623398873 2.84018542833957
6.1966067635495 2.83122185588461
6.21174635641294 2.8230014550679
6.22696992110363 2.81553242016373
6.2422622824412 2.80882219646855
6.25760819666731 2.80287747287925
6.27299236664091 2.79770417522561
6.28839945708681 2.79330746036322
6.30381410988218 2.78969171103308
6.31922095936588 2.78686053149275
6.33460464765528 2.78481674392358
6.34994983995535 2.78356238561746
6.36524123984466 2.78309870694603
6.38046360452326 2.78342617011426
6.39560176000699 2.78454444869976
6.41064061625324 2.78645242797812
6.42556518220305 2.78914820603408
6.4403605807245 2.79262909565746
6.45501206344258 2.79689162702178
6.46950502544068 2.80193155114308
6.4838250198191 2.80774384411539
6.49795777209601 2.81432271211866
6.51188919443659 2.8216615971942
6.52560539969608 2.82975318378176
6.53909271526276 2.83858940601186
6.55233769668718 2.848161455746
6.5653271410838 2.85845979135686
6.57804810029196 2.86947414723951
6.59048789378286 2.8811935440445
6.60263412129982 2.8936062996222
6.61447467521909 2.90670004066791
6.62599775261903 2.9204617150558
6.63719186704549 2.93487760484956
6.64804585996175 2.94993333997672
6.65854891187164 2.96561391255309
6.66869055310458 2.9819036918429
6.67846067425205 2.9987864398399
6.6878495362448 3.01624532745372
6.69684778006102 3.0342629512855
6.70544643605557 3.05282135097596
6.71363693290117 3.07190202710869
6.72141110613242 3.09148595965076
6.7287612062844 3.1115536269123
6.73567990661741 3.13208502500618
6.7421603104205 3.15305968778824
6.74819595788622 3.1744567072585
6.75378083254992 3.19625475440259
6.75890936728708 3.21843210045308
6.76357644986274 3.24096663854911
6.76777742802748 3.26383590577304
6.77150811415492 3.28701710554195
6.77476478941598 3.31048713033177
6.77754420748595 3.33422258471136
6.77984359778044 3.35819980866362
6.78166066821719 3.38239490117026
6.7829936075009 3.40678374403689
6.78384108692867 3.43134202593453
6.7842022617146 3.4560452666337
6.7840767718318 3.48086884140684
6.78346474237132 3.50578800557476
6.78236678341743 3.53077791917268
6.78078398943949 3.55581367171126
6.77871793820096 3.5808703070079
6.77617068918666 3.60592284806361
6.77314478154979 3.63094632196062
6.7696432315809 3.65591578475597
6.76566952970113 3.68080634634611
6.76122763698296 3.70559319527793
6.75632198120163 3.73025162348137
6.75095745242151 3.75475705089892
6.74513939812157 3.7790850499876
6.73887361786486 3.80321137006885
6.73216635751739 3.82711196150211
6.72502430302216 3.85076299965807
6.71745457373441 3.87414090866753
6.70946471532491 3.89722238492237
6.70106269225829 3.91998442030511
6.69225687985386 3.94240432512385
6.68305605593694 3.96445975072989
6.67346939208891 3.98612871179532
6.66350644450476 4.00738960822852
6.65317714446734 4.02822124670553
6.64249178844754 4.04860286179609
6.63146102784064 4.06851413666303
6.6200958583487 4.08793522331452
6.60840760901983 4.10684676238904
6.59640793095516 4.12522990245316
6.58410878569475 4.14306631879306
6.57152243329407 4.16033823168104
6.55866142010292 4.17702842409871
6.54553856625894 4.1931202588993
6.53216695290824 4.20859769539191
6.5185599091658 4.22344530533125
6.50473099882875 4.23764828829684
6.49069400685566 4.25119248644637
6.4764629256254 4.26406439862858
6.46205194098923 4.27625119384146
6.44747541813005 4.28774072402251
6.43274788724284 4.29852153615818
6.41788402905068 4.30858288370047
6.40289866017068 4.31791473727935
6.38780671834442 4.32650779470022
6.37262324754774 4.33435349021656
6.35736338299452 4.34144400306846
6.34204233604963 4.34777226527851
6.32667537906585 4.3533319686973
6.31127783016011 4.35811757129157
6.295865037944 4.36212430266856
6.28045236622401 4.36534816883131
6.26505517868649 4.36778595615991
6.24968882358284 4.36943523461495
6.23436861843 4.37029436015977
6.21910983474164 4.37036247639937
6.2039276828052 4.36963951543398
6.1888372965199 4.36812619792683
6.17385371831096 4.36582403238572
6.15899188413501 4.36273531365931
6.14426660859155 4.35886312064962
6.1296925701555 4.35421131324285
6.11528429654532 4.34878452846178
6.10105615024148 4.3425881758435
6.08702231416965 4.33562843204706
6.07319677756284 4.32791223469644
6.05959332201659 4.31944727546496
6.04622550775126 4.31024199240807
6.0331066600948 4.30030556155213
6.02024985619988 4.2896478877475
6.00766791200822 4.27827959479522
5.99537336947541 4.26621201485692
5.98337848406884 4.25345717715873
5.97169521255113 4.24002779600027
5.96033520106142 4.22593725808072
5.94930977350622 4.21119960915471
5.93862992027148 4.19582954003122
5.92830628726718 4.1798423719294
5.9183491653152 4.1632540412061
5.90876847989126 4.14608108347015
5.89957378123094 4.12834061709927
5.89077423480984 4.11005032617618
5.88237861220718 4.09122844286063
5.87439528236217 4.07189372921524
5.86683220323161 4.05206545850305
5.85969691385727 4.03176339597554
5.85299652685077 4.01100777917015
5.84673772130358 3.9898192977371
5.8409267361292 3.96821907281548
5.83556936384403 3.94622863597924
5.83067094479326 3.92386990777408
5.82623636182753 3.9011651758665
5.8222700354356 3.87813707282706
5.81877591933786 3.85480855356966
5.81575749654522 3.83120287246964
5.81321777588718 3.8073435601833
5.81115928901252 3.78325440019201
5.80958408786571 3.75895940509432
5.80849374264153 3.7344827926697
5.8078893402198 3.70984896173774
5.807771483082 3.68508246783684
5.80814028871069 3.66020799874671
5.80899538947239 3.63525034987913
5.81033593298408 3.61023439956124
5.81216058296283 3.58518508423637
5.81446752055785 3.56012737360679
5.81725444616358 3.53508624574341
5.82051858171196 3.51008666218706
};
\addplot [very thick, color8, mark=x, mark size=3, mark options={solid}]
table {%
5.45034215581495 1.05727384582305
};
\addplot [very thick, color8]
table {%
6.06533530673659 1.640343189271
6.0529084126462 1.65283656232527
6.0398808674066 1.66473626551164
6.0262656571582 1.67603043694718
6.01207635383868 1.68670781835619
5.99732710165417 1.69675776629267
5.98203260298001 1.70617026274994
5.96620810370509 1.71493592514686
5.94986937803445 1.72304601568049
5.93303271276515 1.73049245003623
5.9157148910513 1.73726780544636
5.8979331756742 1.74336532808928
5.87970529183445 1.74877893982178
5.86104940948308 1.75350324423798
5.84198412520933 1.75753353204848
5.82252844370319 1.76086578577475
5.80270175881111 1.76349668375381
5.78252383420377 1.76542360344932
5.76201478367524 1.76664462406584
5.74119505109311 1.76715852846345
5.7200853900196 1.76696480437109
5.69870684302395 1.76606364489713
5.67708072070674 1.76445594833694
5.65522858045702 1.76214331727741
5.63317220496342 1.75912805699948
5.6109335805007 1.75541317318017
5.58853487501336 1.75100236889646
5.56599841601817 1.74590004093399
5.54334666834755 1.74011127540422
5.5206022117562 1.73364184267453
5.49778771841311 1.72649819161617
5.47492593030138 1.71868744317586
5.45203963654861 1.71021738327752
5.42915165071013 1.70109645506105
5.40628478802798 1.69133375046607
5.38346184268818 1.68093900116882
5.360705565099 1.66992256888147
5.33803863921283 1.65829543502331
5.31548365991435 1.64606918977422
5.29306311049743 1.63325602052136
5.27079934025334 1.61986869971051
5.24871454219244 1.60592057211418
5.22683073092172 1.59142554152931
5.20516972070018 1.57639805691761
5.18375310369389 1.56085309800256
5.16260222845245 1.54480616033727
5.14173817862826 1.52827323985819
5.12118175195994 1.51127081694
5.10095343954066 1.49381583996764
5.08107340539214 1.47592570844175
5.06156146636477 1.4576182556345
5.04243707238371 1.43891173081301
5.0237192870608 1.41982478104803
5.0054267686915 1.40037643262618
4.98757775165596 1.38058607208414
4.97019002824252 1.36047342688367
4.95328093091202 1.34005854574693
4.93686731502043 1.31936177867139
4.92096554201701 1.2984037566446
4.90559146313492 1.27720537107869
4.89076040359034 1.25578775298541
4.87648714730597 1.23417225191226
4.86278592217409 1.21238041466079
4.84967038587386 1.19043396380831
4.83715361225711 1.16835477605429
4.82524807831599 1.14616486041328
4.81396565174566 1.12388633627574
4.80331757911427 1.10154141135906
4.7933144746522 1.07915235957034
4.78396630967153 1.05674149880331
4.7752824026264 1.03433116869136
4.76727140982422 1.01194370833893
4.75994131679682 0.989601434053367
4.75329943034036 0.967326617099572
4.74735237123169 0.94514146149951
4.74210606762867 0.923068081898757
4.73756574916083 0.901128481522145
4.73373594171636 0.879344530240462
4.7306204629306 0.857737942770097
4.72822241838056 0.836330257027333
4.72654419848921 0.815142812658885
4.72558747614263 0.794196729770077
4.72535320502246 0.77351288787186
4.72584161865524 0.753111905067663
4.72705223017966 0.733014117500819
4.7289838328318 0.713239559083055
4.73163450114814 0.693807941524252
4.73500159288486 0.674738634683383
4.73908175165169 0.656050647260222
4.74387091025763 0.63776260784705
4.74936429476523 0.619892746359278
4.75555642924935 0.602458875863463
4.76244114125567 0.585478374820862
4.77001156795353 0.5689681697642
4.77826016297697 0.552944718424936
4.78717870394708 0.537423993327836
4.79675830066825 0.522421465869218
4.80698940399015 0.507952090894721
4.81786181532648 0.494030291791996
4.82936469682117 0.480669946113153
4.84148658215179 0.467884371741323
4.85421538795941 0.455686313615095
4.8675384258936 0.444087931024089
4.88144241526038 0.433100785488308
4.89591349626077 0.422735829233367
4.91093724380654 0.413003394273076
4.92649868189938 0.403913182110259
4.94258229855939 0.395474254066092
4.9591720612877 0.387695022247576
4.97625143304803 0.380583241162168
4.99380338875117 0.374145999987917
5.01181043222597 0.368389715506822
5.03025461365987 0.363320125708439
5.04911754749172 0.35894228407013
5.06838043073883 0.355260554519649
5.08802406174028 0.35227860708508
5.10802885929746 0.349999414236477
5.12837488219312 0.348425247922837
5.14904184906916 0.347557677307378
5.17000915864354 0.347397567203356
5.19125591024609 0.347945077212004
5.21276092465273 0.349199661563439
5.23450276519744 0.351160069660696
5.25645975914071 0.353824347326348
5.27861001927347 0.357189838750477
5.3009314657347 0.361253189138039
5.32340184802114 0.366010348053001
5.34599876716705 0.371456573455898
5.36869969807198 0.377586436430806
5.39148201195432 0.384393826597003
5.41432299890813 0.391871958199924
5.43719989054088 0.400013376875357
5.46008988266947 0.408809967080109
5.48297015805193 0.41825296018176
5.50581790913219 0.428332943199422
5.52861036077507 0.439039868186807
5.5513247929691 0.450363062248238
5.57393856347428 0.462291238177621
5.59642913039237 0.47481250570978
5.61877407463715 0.487914383372931
5.64095112228225 0.501583810930483
5.66293816676428 0.515807162399771
5.68471329091913 0.530570259634723
5.70625478882949 0.545858386458956
5.72754118746176 0.561656303335168
5.74855126807086 0.577948262556249
5.76926408735151 0.594718023942937
5.789658998315 0.611948871032379
5.80971567087054 0.629623627741465
5.82941411209075 0.647724675488323
5.84873468614101 0.666233970754903
5.86765813385295 0.685133063073151
5.88616559192233 0.704403113416832
5.90423861171247 0.724024912980687
5.92185917764418 0.743978902328179
5.93900972515414 0.764245190888778
5.95567315820362 0.7848035767853
5.97183286632015 0.805633566971588
5.98747274115525 0.82671439766042
6.00257719254156 0.848025055021308
6.01713116403343 0.869544296127536
6.03112014791559 0.891250670131579
6.04453019966467 0.913122539647764
6.05734795184943 0.935138102320898
6.06956062745577 0.95727541255932
6.08115605262302 0.979512403410752
6.09212266877921 1.00182690855911
6.10244954416286 1.02419668442037
6.11212638472 1.04659943231547
6.12114354436551 1.06901282069809
6.12949203459856 1.09141450741527
6.13716353346252 1.11378216197849
6.14415039384049 1.13609348782325
6.1504456510781 1.15832624453471
6.15604302992602 1.18045827001749
6.16093695079529 1.20246750258726
6.16512253531916 1.22433200296235
6.16859561121594 1.24602997613327
6.17135271644805 1.2675397930885
6.17339110267303 1.28884001237471
6.17470873798317 1.30990940147007
6.17530430893093 1.33072695794934
6.17517722183824 1.35127193041948
6.17432760338827 1.37152383920512
6.17275630049919 1.39146249676316
6.17046487947986 1.41106802780612
6.16745562446861 1.43032088911429
6.16373153515628 1.44920188901681
6.15929632379606 1.46769220652236
6.15415441150312 1.48577341008033
6.14831092384745 1.50342747595379
6.14177168574461 1.52063680618594
6.13454321564937 1.53738424614214
6.12663271905793 1.55365310161003
6.11804808132531 1.56942715544067
6.1087978598051 1.58469068371415
6.0988912753193 1.59942847141354
6.08833820296675 1.61362582759155
6.07714916227948 1.62726860001479
6.06533530673659 1.640343189271
};
\addplot [very thick, color9, mark=x, mark size=3, mark options={solid}]
table {%
5.51589098368933 -2.9803566577345
};
\addplot [very thick, color9]
table {%
4.93602543262089 -2.752720566517
4.9258205052332 -2.77956560789152
4.91620377293109 -2.80661080215126
4.90718482188246 -2.83382919005841
4.89877264237384 -2.86119363973197
4.89097561984872 -2.88867687369338
4.88380152654872 -2.91625149605735
4.87725751376606 -2.94389001984062
4.871350104715 -2.9715648943616
4.86608518802935 -2.99924853270351
4.86146801189256 -3.0269133392136
4.85750317880623 -3.05453173701109
4.85419464100219 -3.08207619547643
4.85154569650289 -3.10951925769438
4.8495589858338 -3.13683356782371
4.84823648939133 -3.16399189836606
4.84757952546869 -3.19096717730691
4.84758874894182 -3.21773251510157
4.84826415061655 -3.24426123147923
4.8496050572378 -3.27052688203848
4.85161013216069 -3.29650328460763
4.85427737668293 -3.32216454534366
4.85760413203718 -3.3474850845438
4.86158708204135 -3.37243966214392
4.86622225640426 -3.39700340287835
4.8715050346833 -3.42115182107614
4.87743015089018 -3.44486084506885
4.88399169874023 -3.46810684118575
4.89118313753984 -3.49086663731237
4.89899729870642 -3.51311754598894
4.90742639291418 -3.53483738702581
4.9164620178587 -3.55600450961306
4.92609516663253 -3.57659781390258
4.93631623670348 -3.59659677204078
4.94711503948662 -3.61598144863126
4.95848081050047 -3.63473252060683
4.97040222009733 -3.65283129649115
4.98286738475683 -3.67025973503081
4.99586387893177 -3.68700046317925
5.00937874743409 -3.70303679341458
5.02339851834897 -3.71835274037407
5.03790921646385 -3.7329330367887
5.05289637719928 -3.74676314870192
5.06834506102751 -3.7598292899574
5.08423986836452 -3.77211843594138
5.10056495492068 -3.78361833656588
5.11730404749469 -3.79431752847987
5.13444046019503 -3.80420534649616
5.15195711107284 -3.81327193422272
5.16983653914958 -3.82150825388773
5.18806092182251 -3.82890609534861
5.20661209263064 -3.83545808427613
5.22547155936347 -3.84115768950521
5.24462052249441 -3.84599922954543
5.26403989392056 -3.84997787824438
5.28371031599016 -3.85308966959849
5.30361218079872 -3.85533150170649
5.32372564973455 -3.85670113986137
5.34403067325442 -3.85719721877803
5.36450701086929 -3.85681924395422
5.38513425132052 -3.85556759216346
5.40589183292622 -3.85344351107947
5.42675906407762 -3.85044911803249
5.4477151438649 -3.84658739789861
5.46873918281199 -3.84186220012445
5.48981022369963 -3.83627823488991
5.51090726245602 -3.82984106841298
5.53200926909412 -3.82255711740119
5.5530952086748 -3.81443364265532
5.5741440622749 -3.80547874183167
5.59513484793941 -3.79570134137012
5.61604664159666 -3.7851111875961
5.63685859791596 -3.77371883700518
5.65754997108664 -3.7615356457402
5.67810013549793 -3.74857375827117
5.69848860629902 -3.7348460952894
5.71869505981883 -3.72036634082791
5.73869935382504 -3.70514892862083
5.75848154760235 -3.68920902771561
5.77802192182976 -3.67256252735211
5.79730099823731 -3.65522602112393
5.81629955902235 -3.63721679043749
5.83499866600631 -3.61855278728561
5.8533796795127 -3.59925261635253
5.87142427694751 -3.57933551646836
5.88911447106358 -3.55882134143142
5.9064326278907 -3.53773054021752
5.92336148431352 -3.51608413659599
5.93988416527979 -3.49390370817272
5.95598420062179 -3.47121136488113
5.97164554147416 -3.44802972694251
5.98685257627174 -3.42438190231772
6.00159014631152 -3.40029146367262
6.01584356086319 -3.37578242488036
6.02959861181313 -3.35087921708384
6.04284158782742 -3.32560666434215
6.05555928801957 -3.29998995888551
6.06773903510945 -3.274054636003
6.07936868806027 -3.24782654858851
6.09043665418106 -3.22133184136998
6.10093190068248 -3.19459692484775
6.11084396567457 -3.16764844896804
6.1201629685954 -3.14051327655768
6.12887962006017 -3.11321845654664
6.13698523112114 -3.08579119700511
6.14447172192893 -3.05825883802188
6.15133162978668 -3.03064882445116
6.15755811658907 -3.00298867855491
6.16314497563863 -2.97530597256812
6.16808663783275 -2.94762830121414
6.17237817721511 -2.91998325419771
6.1760153158859 -2.8923983887029
6.1789944282662 -2.86490120192355
6.18131254471201 -2.83751910365343
6.18296735447443 -2.81027938896361
6.1839572080031 -2.78320921099407
6.18428111859051 -2.75633555388695
6.18393876335554 -2.72968520588807
6.18293048356532 -2.7032847326439
6.18125728429508 -2.67716045072033
6.17892083342624 -2.65133840136972
6.17592345998384 -2.62584432457243
6.17226815181492 -2.60070363337864
6.16795855261014 -2.5759413885761
6.16299895827173 -2.55158227370893
6.15739431263117 -2.5276505704726
6.15115020252113 -2.50417013450934
6.14427285220637 -2.48116437162838
6.13676911717923 -2.45865621447446
6.12864647732599 -2.43666809966815
6.1199130294707 -2.41522194544047
6.11057747930412 -2.39433912978435
6.10064913270567 -2.3740404691446
6.09013788646716 -2.35434619766759
6.07905421842744 -2.33527594703144
6.06740917702786 -2.3168487268767
6.05521437029893 -2.29908290585718
6.04248195428921 -2.28199619332964
6.02922462094788 -2.26560562170072
6.01545558547313 -2.24992752944867
6.00118857313896 -2.23497754483682
5.98643780561355 -2.22077057033495
5.97121798678275 -2.20732076776422
5.95554428809298 -2.19464154418032
5.93943233342795 -2.18274553850907
5.92289818353447 -2.17164460894764
5.90595832001273 -2.16134982114403
5.8886296288871 -2.1518714371666
5.87092938377375 -2.14321890527465
5.85287522866193 -2.13540085050012
5.83448516032612 -2.12842506605006
5.81577751038635 -2.1222985055381
5.79677092703495 -2.11702727605299
5.77748435644754 -2.11261663207094
5.75793702389712 -2.10907097021778
5.7381484145899 -2.10639382488635
5.71813825424197 -2.10458786471334
5.69792648941635 -2.10365488991913
5.67753326763978 -2.10359583051329
5.65697891731922 -2.10441074536751
5.6362839274781 -2.10609882215694
5.61546892733234 -2.10865837816994
5.59455466572677 -2.11208686198539
5.57356199045219 -2.11638085601608
5.55251182746387 -2.12153607991536
5.53142516002205 -2.12754739484395
5.51032300777543 -2.13440880859239
5.48922640580829 -2.14211348155423
5.46815638367228 -2.15065373354391
5.44713394442368 -2.16002105145251
5.42618004368713 -2.17020609773383
5.40531556876657 -2.18119871971223
5.38456131782436 -2.19298795970306
5.3639379791492 -2.20556206593551
5.34346611053358 -2.21890850426702
5.32316611878136 -2.23301397067763
5.3030582393658 -2.24786440453164
5.28316251625839 -2.26344500259363
5.26349878194861 -2.27974023378461
5.24408663767447 -2.29673385466374
5.22494543388354 -2.31440892562017
5.20609425094404 -2.33274782775877
5.18755188012509 -2.35173228046306
5.16933680486518 -2.37134335961772
5.15146718234746 -2.39156151647255
5.13396082540028 -2.4123665971291
5.11683518474097 -2.43373786263052
5.10010733158057 -2.45565400963457
5.08379394060692 -2.4780931916493
5.06791127336291 -2.50103304081007
5.05247516203666 -2.52445069017636
5.03750099367963 -2.54832279652599
5.02300369486851 -2.5726255636242
5.00899771682603 -2.59733476594421
4.99549702101569 -2.62242577281578
4.9825150652247 -2.6478735729776
4.9700647901489 -2.67365279950903
4.95815860649327 -2.69973775511643
4.94680838260059 -2.72610243774876
4.93602543262089 -2.752720566517
};
\addplot [very thick, color10, mark=x, mark size=3, mark options={solid}]
table {%
5.25557613820166 2.77536643581344
};
\addplot [very thick, color10]
table {%
4.76128955603098 2.66270998461988
4.76791544971254 2.63477555760645
4.77502745417385 2.60698127463793
4.78261848001421 2.57935484166006
4.79068096033397 2.55192379730203
4.79920685827741 2.52471548542542
4.80818767504403 2.49775702786723
4.81761445836038 2.47107529740423
4.82747781140384 2.44469689096562
4.83776790216958 2.4186481031206
4.84847447327134 2.39295489986739
4.85958685216622 2.36764289274976
4.87109396179325 2.3427373133269
4.88298433161531 2.31826298802199
4.89524610905317 2.29424431337477
4.90786707130042 2.27070523172247
4.92083463750741 2.24766920733361
4.93413588132214 2.22515920301827
4.94775754377549 2.2031976572383
4.9616860464981 2.18180646174014
4.97590750525554 2.16100693973267
4.99040774378844 2.14081982463178
5.00517230794368 2.1212652393928
5.02018648008261 2.10236267645159
5.03543529375193 2.08413097829396
5.05090354860255 2.06658831867313
5.06657582554162 2.04975218449373
5.08243650210267 2.03363935838045
5.09846976801836 2.01826590194878
5.11465964098055 2.00364713979442
5.13098998257176 1.98979764421742
5.14744451435237 1.97673122069616
5.16400683408724 1.96446089412577
5.18066043209587 1.95299889583462
5.19738870770958 1.94235665139189
5.21417498581945 1.93254476921828
5.23100253349839 1.92357303001132
5.24785457668092 1.91545037699577
5.2647143168839 1.90818490700881
5.28156494795163 1.90178386242892
5.29838967280861 1.89625362395656
5.3151717202032 1.89159970425369
5.33189436142558 1.88782674244869
5.34854092698332 1.88493849951194
5.36509482321783 1.88293785450682
5.38153954884534 1.88182680171977
5.39785871140571 1.88160644867237
5.4140360436028 1.88227701501734
5.43005541952006 1.88383783231955
5.44590087069518 1.88628734472238
5.46155660203784 1.8896231104986
5.47700700757456 1.89384180448432
5.49223668600508 1.89893922139365
5.50723045605474 1.90491028001054
5.52197337160747 1.91174902825392
5.53645073660444 1.9194486491108
5.55064811969335 1.92800146743168
5.56455136861398 1.93739895758123
5.57814662430546 1.94763175193691
5.59142033472123 1.95868965022676
5.60435926833809 1.97056162969729
5.61695052734562 1.98323585610117
5.62918156050301 1.99669969549389
5.6410401756504 2.01093972682754
5.65251455186233 2.02594175532919
5.66359325123104 2.04169082665057
5.67426523026807 2.05817124177489
5.68451985091262 2.07536657266593
5.69434689113582 2.09325967864392
5.70373655513027 2.11183272347167
5.71267948307468 2.13106719313419
5.721166760464 2.1509439142938
5.72918992699555 2.17144307340259
5.73674098500243 2.19254423645295
5.74381240742582 2.21422636934664
5.75039714531806 2.23646785886207
5.75648863486921 2.25924653419878
5.76208080395 2.28253968907782
5.76716807816469 2.30632410437582
5.77174538640771 2.33057607127038
5.77580816591864 2.35527141487345
5.77935236683052 2.38038551832949
5.78237445620679 2.40589334735397
5.78487142156306 2.43176947518821
5.78684077386994 2.45798810794522
5.78828055003422 2.48452311032169
5.78918931485572 2.51134803165016
5.7895661624579 2.53843613226569
5.78941071719087 2.56576041016047
5.78872313400585 2.59329362790006
5.78750409830073 2.62100833977423
5.78575482523679 2.64887691915547
5.78347705852747 2.67687158603775
5.78067306870016 2.70496443472833
5.77734565083291 2.73312746166466
5.77349812176821 2.76133259332903
5.7691343168067 2.78955171423279
5.76425858588407 2.81775669494252
5.75887578923494 2.84591942012006
5.75299129254808 2.87401181654849
5.74661096161775 2.90200588111609
5.73974115649658 2.92987370873051
5.73238872515573 2.95758752013511
5.72456099665865 2.98511968959997
5.71626577385534 3.01244277245983
5.70751132560428 3.03952953247146
5.6983063785299 3.06635296896341
5.68866010832362 3.09288634375085
5.67858213059735 3.11910320778874
5.66808249129848 3.14497742753685
5.6571716566958 3.17048321101025
5.64586050294653 3.19559513348927
5.6341603052547 3.22028816286346
5.62208272663184 3.24453768458412
5.60963980627098 3.26831952620063
5.59684394754573 3.29160998145608
5.58370790564636 3.31438583391814
5.5702447748651 3.33662438012176
5.5564679755435 3.35830345220045
5.54239124069476 3.3794014399837
5.5280286023143 3.39989731253845
5.5133943773924 3.4197706391332
5.49850315364274 3.4390016096038
5.483369774961 3.45757105410066
5.46800932662815 3.47546046219766
5.45243712027316 3.49265200134376
5.43666867860998 3.50912853463886
5.42071971996418 3.52487363791625
5.40460614260459 3.53987161611456
5.38834400889557 3.55410751892296
5.37194952928564 3.56756715568392
5.35543904614864 3.58023710953881
5.33882901749321 3.59210475080208
5.32213600055714 3.60315824955082
5.30537663530276 3.61338658741711
5.28856762782983 3.62277956857131
5.27172573372255 3.63132782988553
5.25486774134723 3.63902285026698
5.23801045511731 3.64585695915201
5.2211706787423 3.65182334415225
5.20436519847751 3.65691605784538
5.18761076639116 3.66113002370363
5.17092408366552 3.66446104115419
5.15432178394882 3.66690578976643
5.13782041677449 3.66846183256176
5.12143643106418 3.66912761844289
5.10518615873118 3.66890248373996
5.08908579840034 3.66778665287214
5.07315139926098 3.66578123812392
5.05739884506872 3.66288823853633
5.04184383831213 3.65911053791426
5.02650188456026 3.65445190195186
5.01138827700624 3.64891697447877
4.99651808122277 3.64251127283106
4.98190612014441 3.63524118235145
4.96756695929172 3.62711395002423
4.9535148922521 3.61813767725134
4.93976392643156 3.60832131177669
4.92632776909189 3.59767463876686
4.91321981368692 3.58620827105706
4.90045312651168 3.57393363857197
4.88804043367758 3.56086297693222
4.87599410842679 3.54700931525758
4.8643261587983 3.53238646317928
4.85304821565805 3.5170089970743
4.84217152110502 3.50089224553526
4.8317069172649 3.48405227409062
4.82166483548237 3.46650586919012
4.81205528592294 3.44827052147178
4.8028878475946 3.42936440832677
4.79417165879924 3.40980637577983
4.78591540802342 3.38961591970316
4.77812732527745 3.36881316638246
4.7708151738916 3.34741885245466
4.76398624277739 3.32545430423715
4.75764733916186 3.30294141646928
4.751804781802 3.27990263048717
4.74646439468604 3.25636091185373
4.741631501228 3.23233972746608
4.73731091896119 3.20786302216321
4.73350695473597 3.18295519485728
4.73022340042661 3.15764107421224
4.72746352915144 3.13194589389407
4.72523009201019 3.10589526741731
4.72352531534157 3.07951516261299
4.72235089850403 3.05283187574327
4.72170801218181 3.02587200528881
4.721597297218 2.99866242543478
4.72201886397565 2.97123025928214
4.72297229222788 2.94360285181069
4.72445663157666 2.91580774262102
4.72647040240024 2.88787263848246
4.72901159732808 2.85982538571433
4.7320776832418 2.83169394242816
4.73566560380029 2.80350635065841
4.7397717824863 2.77529070840955
4.74439212617163 2.74707514164743
4.7495220291972 2.71888777626259
4.75515637796411 2.69075671003387
4.76128955603098 2.66270998461988
};
\addplot [very thick, color11, mark=x, mark size=3, mark options={solid}]
table {%
5.02971791792114 5.25556415097057
};
\addplot [very thick, color11]
table {%
4.66389423929657 5.12668890312987
4.66969912510359 5.11079302025844
4.67586288547285 5.09504144839854
4.68237937623398 5.07944988905955
4.68924210160726 5.06403388424691
4.69644422067878 5.04880880096947
4.70397855421964 5.03378981592135
4.71183759184231 5.01899190035349
4.72001349948716 5.00442980514993
4.72849812723165 4.99011804612386
4.73728301741432 4.97607088954794
4.74635941306559 4.96230233793332
4.75571826663688 4.9488261160717
4.76535024901942 4.9356556573541
4.7752457588437 4.92280409038019
4.78539493205032 4.91028422587143
4.79578765172271 4.89810854390103
4.80641355817187 4.88628918145358
4.81726205926318 4.87483792032661
4.82832234097482 4.86376617538625
4.83958337817744 4.85308498318864
4.85103394562426 4.84280499097845
4.86266262914061 4.83293644607548
4.87445783700189 4.82348918565991
4.88640781148836 4.81447262696638
4.89850064060559 4.80589575789668
4.91072426995851 4.79776712806043
4.92306651476756 4.79009484025263
4.93551507201469 4.78288654237662
4.9480575327073 4.77614941982048
4.96068139424782 4.76989018829449
4.97337407289652 4.76411508713677
4.98612291631529 4.75882987309375
4.99891521617974 4.75403981458171
5.01173822084718 4.74974968643516
5.02457914806768 4.74596376514714
5.03742519772572 4.74268582460633
5.05026356459964 4.73991913233513
5.06308145112613 4.73766644623257
5.07586608015714 4.73593001182516
5.08860470769643 4.73471156002847
5.10128463560301 4.73401230542175
5.113893224249 4.73383294503721
5.12641790511903 4.73417365766516
5.13884619333882 4.73503410367587
5.15116570012039 4.73641342535802
5.16336414511146 4.73831024777377
5.17542936863678 4.74072268012929
5.18734934381914 4.74364831765954
5.19911218856805 4.74708424402539
5.21070617742406 4.75102703422074
5.22211975324692 4.75547275798656
5.23334153873604 4.76041698372872
5.24436034777159 4.76585478293547
5.25516519656511 4.77178073509031
5.26574531460832 4.77818893307526
5.27609015540947 4.78507298905919
5.28618940700628 4.7924260408654
5.29603300224511 4.80024075881192
5.30561112881616 4.80850935301796
5.31491423903456 4.817223581169
5.32393305935772 4.82637475673289
5.33265859962941 4.83595375761882
5.34108216204133 4.84595103527038
5.34919534980327 4.85635662418379
5.35699007551322 4.86716015184174
5.36445856921908 4.87835084905289
5.37159338616391 4.88991756068689
5.378387414207 4.90184875679405
5.38483388091345 4.9141325440986
5.39092636030505 4.92675667785422
5.39665877926585 4.93970857404982
5.40202542359596 4.95297532195363
5.40702094370759 4.96654369698279
5.41164035995767 4.980400173886
5.41587906761161 4.99453094022574
5.41973284143344 5.00892191014681
5.4231978398976 5.02355873841743
5.42627060901828 5.03842683472885
5.42894808579237 5.05351137823933
5.43122760125282 5.06879733234784
5.43310688312902 5.08426945968289
5.43458405811194 5.09991233729147
5.43565765372144 5.11571037201299
5.43632659977405 5.13164781602287
5.4365902294498 5.14770878253032
5.43644827995691 5.16387726161462
5.43590089279371 5.18013713618421
5.43494861360763 5.1964721980425
5.43359239165127 5.21286616404458
5.43183357883618 5.22930269232861
5.42967392838521 5.24576539860574
5.42711559308491 5.26223787249233
5.42416112313954 5.27870369386816
5.420813463629 5.2951464492444
5.41707595157308 5.31154974812491
5.41295231260509 5.32789723934461
5.40844665725803 5.34417262736875
5.40356347686714 5.36035968853658
5.39830763909283 5.37644228723352
5.3926843830685 5.39240439197541
5.38669931417803 5.40823009138911
5.38035839846827 5.42390361007328
5.3736679567019 5.43940932432363
5.36663465805676 5.45473177770698
5.3592655134779 5.46985569646857
5.35156786868891 5.48476600475727
5.34354939686951 5.49944783965351
5.3352180910068 5.51388656598497
5.32658225592765 5.52806779091525
5.31765050002026 5.54197737829091
5.30843172665319 5.55560146273276
5.29893512530019 5.56892646345714
5.28917016238004 5.58193909781354
5.27914657182014 5.59462639452504
5.26887434535354 5.60697570661835
5.25836372255899 5.61897472403062
5.24762518065387 5.63061148588034
5.23666942405028 5.64187439239022
5.22550737368467 5.65275221645011
5.21415015613159 5.66323411480842
5.2026090925125 5.67330963888091
5.1908956872106 5.68296874516608
5.17902161640304 5.6922018052567
5.16699871642182 5.70099961543768
5.15483897195512 5.70935340586051
5.14255450410067 5.71725484928521
5.13015755828319 5.72469606938115
5.11766049204787 5.73166964857829
5.10507576274211 5.73816863546124
5.09241591509778 5.74418655169854
5.07969356872633 5.7497173985004
5.0669214055393 5.75475566259845
5.05411215710673 5.75929632174147
5.04127859196602 5.76333484970167
5.02843350289401 5.76686722078655
5.01558969415482 5.7698899138518
5.00275996873634 5.77239991581123
4.98995711558789 5.77439472464031
4.9771938968719 5.7758723518702
4.96448303524237 5.77683132456995
4.95183720116259 5.77727068681473
4.93926900027501 5.77719000063868
4.92679096083559 5.77658934647154
4.91441552122541 5.77546932305846
4.90215501755181 5.77383104686312
4.89002167135149 5.77167615095486
4.87802757740782 5.7690067833808
4.86618469169448 5.76582560502458
4.85450481945751 5.76213578695397
4.84299960344756 5.75794100725986
4.83168051231417 5.75324544738989
4.82055882917353 5.74805378798025
4.80964564036127 5.74237120418995
4.79895182438134 5.73620336054208
4.78848804106207 5.72955640527734
4.77826472093024 5.72243696422529
4.76829205481369 5.7148521341996
4.75857998368288 5.70680947592379
4.74913818874153 5.69831700649454
4.73997608177618 5.68938319139007
4.73110279577431 5.68001693603156
4.72252717582036 5.67022757690605
4.71425777027882 5.66002487225962
4.70630282227297 5.64941899237013
4.69867026146798 5.63842050940931
4.69136769616645 5.62704038690418
4.68440240572429 5.61528996880833
4.67778133329449 5.60318096819407
4.67151107890604 5.59072545557656
4.66559789288488 5.57793584688163
4.66004766962343 5.5648248910694
4.65486594170494 5.55140565742574
4.6500578743885 5.53769152253459
4.64562826046016 5.52369615694386
4.64158151545543 5.50943351153833
4.63792167325773 5.49491780363312
4.63465238207736 5.48016350280156
4.63177690081487 5.46518531645158
4.62929809581251 5.44999817516509
4.62721843799703 5.4346172178148
4.62554000041654 5.41905777647349
4.62426445617415 5.40333536113067
4.62339307676009 5.3874656442319
4.62292673078431 5.37146444505609
4.62286588311062 5.35534771394658
4.62321059439331 5.33913151641143
4.62396052101667 5.32283201710902
4.62511491543753 5.30646546373472
4.62667262693044 5.29004817082488
4.62863210273469 5.2735965034941
4.6309913896022 5.25712686112217
4.6337481357445 5.24065566100677
4.63689959317709 5.22419932199838
4.64044262045866 5.20777424813364
4.64437368582256 5.19139681228335
4.64868887069736 5.17508333983176
4.65338387361291 5.15885009240298
4.65845401448821 5.14271325165109
4.66389423929657 5.12668890312987
};
\addplot [very thick, color12, mark=x, mark size=3, mark options={solid}]
table {%
6.68244734685786 -5.66281060879592
};
\addplot [very thick, color12]
table {%
6.39366426438222 -5.70501166660221
6.39532916839761 -5.71539868516845
6.39728027805743 -5.72573328279649
6.39951564845315 -5.73600515773467
6.40203305131893 -5.74620407075466
6.40482997725287 -5.75631985535816
6.40790363821835 -5.76634242791107
6.41125097032328 -5.77626179769512
6.41486863687423 -5.78606807686677
6.4187530317025 -5.79575149031369
6.42290028275885 -5.80530238539877
6.42730625597323 -5.81471124158206
6.43196655937573 -5.82396867991111
6.43687654747455 -5.83306547237006
6.44203132588679 -5.84199255107836
6.44742575621722 -5.85074101732981
6.45305446118037 -5.85930215046298
6.45891182996071 -5.86766741655419
6.46499202380568 -5.87582847692427
6.4712889818458 -5.88377719645076
6.47779642713637 -5.89150565167717
6.48450787291439 -5.89900613871126
6.49141662906476 -5.90627118090444
6.49851580878909 -5.91329353630463
6.50579833547065 -5.92006620487527
6.51325694972846 -5.92658243547304
6.52088421665363 -5.93283573257755
6.5286725332206 -5.93881986276627
6.53661413586604 -5.94452886092807
6.54470110822774 -5.94995703620944
6.55292538903575 -5.95509897768721
6.56127878014812 -5.95994955976227
6.56975295472292 -5.96450394726894
6.57833946551864 -5.9687576002947
6.58702975331458 -5.9727062787057
6.59581515544287 -5.97634604637343
6.60468691442362 -5.97967327509832
6.61363618669451 -5.98268464822643
6.62265405142634 -5.98537716395552
6.63173151941543 -5.98774813832737
6.64085954204425 -5.98979520790314
6.65002902030135 -5.99151633211938
6.65923081385139 -5.99290979532204
6.66845575014643 -5.99397420847668
6.67769463356935 -5.99470851055313
6.68693825460025 -5.99511196958311
6.69617739899664 -5.99518418338988
6.70540285697846 -5.99492507998915
6.71460543240856 -5.99433491766082
6.72377595195963 -5.99341428469155
6.73290527425833 -5.99216409878828
6.74198429899765 -5.99058560616353
6.75100397600829 -5.98868038029307
6.75995531428005 -5.98645032034747
6.76882939092427 -5.98389764929899
6.77761736006835 -5.98102491170565
6.78631046167355 -5.97783497117476
6.79490003026711 -5.97433100750841
6.80337750358027 -5.97051651353378
6.81173443108326 -5.96639529162143
6.81996248240901 -5.96197144989499
6.82805345565701 -5.95724939813609
6.83599928556916 -5.95223384338862
6.84379205156942 -5.94692978526664
6.85142398565915 -5.94134251097063
6.85888748016047 -5.93547759001711
6.86617509529977 -5.92934086868685
6.87327956662376 -5.92293846419711
6.88019381224095 -5.91627675860395
6.88691093988091 -5.90936239244036
6.89342425376475 -5.90220225809691
6.89972726127953 -5.89480349295124
6.90581367945029 -5.88717347225333
6.91167744120303 -5.87931980177377
6.9173127014125 -5.87125031022208
6.92271384272879 -5.86297304144293
6.92787548117676 -5.85449624639786
6.93279247152295 -5.84582837494052
6.93745991240446 -5.83697806739367
6.94187315121471 -5.82795414593636
6.94602778874128 -5.81876560580974
6.94991968355112 -5.80942160635045
6.95354495611884 -5.79993146186035
6.95689999269392 -5.79030463232186
6.95998144890293 -5.78055071396802
6.96278625308331 -5.77067942971677
6.96531160934524 -5.76070061947894
6.9675550003587 -5.75062423034958
6.96951418986272 -5.74046030669252
6.97118722489461 -5.73021898012789
6.97257243773665 -5.71991045943275
6.97366844757857 -5.7095450203647
6.97447416189391 -5.69913299541884
6.97498877752913 -5.68868476352807
6.97521178150417 -5.67821073971715
6.97514295152381 -5.66772136472082
6.97478235619928 -5.65722709457618
6.97413035497983 -5.64673839019995
6.97318759779447 -5.63626570696075
6.97195502440406 -5.62581948425698
6.97043386346456 -5.61541013511063
6.96862563130227 -5.60504803578729
6.96653213040234 -5.59474351545293
6.964155447612 -5.58450684587752
6.96149795206034 -5.5743482311959
6.95856229279671 -5.56427779773612
6.95535139615013 -5.55430558392527
6.95186846281218 -5.54444153028294
6.94811696464658 -5.53469546951231
6.94410064122827 -5.52507711669873
6.93982349611579 -5.51559605962546
6.9352897928604 -5.50626174921636
6.93050405075611 -5.49708349011507
6.92547104033472 -5.48807043140985
6.92019577861048 -5.47923155751364
6.91468352407899 -5.47057567920816
6.90893977147546 -5.46211142486115
6.9029702462974 -5.45384723182542
6.89678089909731 -5.44579133802833
6.89037789955111 -5.43795177375999
6.88376763030797 -5.43033635366857
6.87695668062805 -5.42295266897042
6.86995183981411 -5.41580807988305
6.86276009044381 -5.40890970828822
6.85538860140931 -5.40226443063276
6.84784472077122 -5.39587887107396
6.84013596843381 -5.38975939487647
6.83227002864905 -5.38391210206723
6.82425474235679 -5.37834282135489
6.81609809936872 -5.37305710431957
6.80780823040395 -5.36806021987898
6.79939339898417 -5.36335714903618
6.79086199319632 -5.35895257991449
6.78222251733123 -5.35485090308418
6.77348358340634 -5.35105620718593
6.76465390258104 -5.34757227485513
6.75574227647319 -5.34440257895129
6.74675758838551 -5.34155027909623
6.73770879445048 -5.33901821852447
6.72860491470268 -5.33680892124906
6.71945502408744 -5.33492458954557
6.7102682434147 -5.33336710175682
6.70105373026723 -5.33213801042051
6.69182066987214 -5.33123854072161
6.68257826594482 -5.33066958927108
6.6733357315145 -5.3304317232121
6.66410227974052 -5.33052517965473
6.6548871147284 -5.33094986543956
6.64569942235503 -5.33170535723056
6.636548361112 -5.33279090193708
6.62744305297615 -5.33420541746455
6.61839257431665 -5.33594749379313
6.60940594684747 -5.33801539438325
6.60049212863429 -5.34040705790663
6.59166000516498 -5.34312010030106
6.58291838049227 -5.34615181714688
6.57427596845776 -5.34949918636279
6.56574138400571 -5.35315887121837
6.55732313459552 -5.35712722366018
6.54902961172126 -5.36140028794817
6.54086908254691 -5.36597380459896
6.53284968166542 -5.37084321463168
6.52497940299 -5.3760036641125
6.51726609178557 -5.38145000899316
6.50971743684851 -5.38717682023864
6.50234096284222 -5.39317838923894
6.49514402279641 -5.39944873349956
6.48813379077742 -5.40598160260498
6.481317254737 -5.41277048444919
6.47470120954652 -5.41980861172715
6.4682922502237 -5.4270889686805
6.46209676535857 -5.43460429809111
6.45612093074519 -5.44234710851519
6.45037070322546 -5.45030968175091
6.44485181475122 -5.4584840805321
6.43956976667053 -5.46686215644029
6.4345298242438 -5.47543555802721
6.42973701139522 -5.48419573913969
6.42519610570489 -5.49313396743871
6.42091163364636 -5.5022413331039
6.41688786607454 -5.51150875771511
6.41312881396846 -5.52092700330193
6.40963822443301 -5.53048668155235
6.40641957696375 -5.54017826317117
6.40347607997848 -5.54999208737908
6.40081066761901 -5.55991837154268
6.39842599682633 -5.56994722092603
6.39632444469217 -5.58006863855398
6.39450810608938 -5.5902725351773
6.3929787915838 -5.60054873932994
6.39173802562937 -5.61088700746812
6.3907870450486 -5.62127703418131
6.39012679779959 -5.63170846246494
6.38975794203116 -5.64217089404443
6.38968084542678 -5.65265389974045
6.38989558483801 -5.66314702986494
6.39040194620793 -5.67363982463759
6.39119942478452 -5.68412182461238
6.3922872256238 -5.69458258110378
6.39366426438222 -5.70501166660221
};
\addplot [very thick, color13, mark=x, mark size=3, mark options={solid}]
table {%
5.59641619010886 5.56033305037808
};
\addplot [very thick, color13]
table {%
6.41373739958637 5.44793792184873
6.41459525312939 5.45719440464985
6.41463752798892 5.46655369829604
6.41386418202445 5.47600647323988
6.41227598612407 5.48554330674971
6.40987452343599 5.49515469230249
6.40666218779044 5.50483104906007
6.40264218131345 5.51456273141961
6.3978185112349 5.52434003862848
6.39219598589404 5.53415322445423
6.3857802099464 5.54399250689981
6.37857757877696 5.5538480779545
6.37059527212513 5.56371011337073
6.36184124692777 5.57356878245712
6.35232422938757 5.58341425787794
6.3420537062746 5.59323672544916
6.33103991546964 5.60302639392148
6.31929383575891 5.61277350474049
6.30682717589009 5.62246834177413
6.29365236290088 5.63210124099801
6.27978252973138 5.64166260012868
6.26523150213294 5.65114288819545
6.2500137848863 5.66053265504097
6.23414454734297 5.66982254074146
6.21763960830406 5.67900328493681
6.20051542025174 5.68806573606156
6.18278905294908 5.69700086046734
6.1644781764245 5.70579975142781
6.14560104335795 5.71445363801711
6.1261764708862 5.7229538938529
6.10622382184553 5.73129204569529
6.08576298547042 5.73945978189319
6.06481435756755 5.74744896066953
6.0433988201848 5.75525161823716
6.02153772079557 5.76285997673733
5.99925285101915 5.77026645199282
5.97656642489839 5.77746366106801
5.95350105675621 5.7844444296284
5.9300797386532 5.79120179909205
5.9063258174686 5.79772903356612
5.88226297162764 5.80401962656135
5.85791518749837 5.81006730747783
5.83330673548152 5.8158660478557
5.80846214581722 5.82141006738444
5.78340618413277 5.82669383966482
5.75816382675568 5.83171209771771
5.73276023581675 5.83645983923436
5.7072207341679 5.84093233156277
5.68157078013979 5.84512511642531
5.65583594216443 5.84903401436286
5.63004187328797 5.85265512890095
5.60421428559925 5.85598485043384
5.57837892459934 5.8590198598227
5.55256154353797 5.86175713170418
5.52678787774204 5.86419393750612
5.50108361896212 5.86632784816751
5.47547438976238 5.86815673655979
5.44998571797943 5.86967877960725
5.42464301127561 5.87089246010427
5.39947153181213 5.87179656822773
5.37449637106711 5.872390202743
5.34974242482395 5.87267277190229
5.3252343683546 5.8726439940345
5.30099663182274 5.87230389782605
5.27705337593127 5.87165282229223
5.25342846783836 5.87069141643928
5.23014545736619 5.86942063861749
5.20722755352594 5.8678417555658
5.18469760138258 5.8659563411492
5.16257805928237 5.86376627478976
5.14089097646593 5.86127373959327
5.11965797108906 5.85848122017301
5.09890020867327 5.85539150017309
5.07863838100759 5.85200765949357
5.05889268552247 5.84833307122046
5.03968280515659 5.84437139826324
5.02102788873648 5.84012658970368
5.00294653188853 5.83560287685927
4.98545675850246 5.83080476906536
4.96857600276474 5.82573704918013
4.95232109177983 5.82040476881698
4.93670822879648 5.81481324330894
4.92175297705607 5.80896804641024
4.90747024427877 5.80287500474027
4.89387426780323 5.79654019197547
4.88097860039449 5.78996992279497
4.86879609673425 5.78317074658599
4.85733890060713 5.77614944091523
4.84661843279537 5.76891300477289
4.83664537969445 5.76146865159588
4.82742968266058 5.75382380207735
4.81898052810098 5.74598607676955
4.81130633831667 5.73796328848753
4.80441476310693 5.72976343452112
4.7983126721438 5.72139468866309
4.79300614812425 5.7128653930613
4.78850048070683 5.7041840499031
4.78480016123881 5.69535931294016
4.78190887827912 5.68639997886219
4.77982951392148 5.67731497852824
4.7785641409215 5.66811336806424
4.77811402063052 5.65880431983559
4.77847960173823 5.64939711330403
4.77966051982542 5.63990112577762
4.78165559772727 5.63032582306322
4.78446284670674 5.62068075003084
4.78807946843699 5.61097552109902
4.79250185779082 5.60121981065103
4.79772560643437 5.59142334339121
4.80374550722136 5.58159588465117
4.81055555938378 5.57174723065551
4.81814897451354 5.56188719875672
4.82651818332928 5.55202561764903
4.83565484322166 5.54217231757095
4.84554984656938 5.53233712050628
4.85619332981793 5.52252983039336
4.86757468331173 5.51276022335225
4.87968256187009 5.50303803793971
4.89250489609635 5.49337296544161
4.90602890440891 5.48377464021239
4.92024110578215 5.47425263007139
4.93512733318467 5.46481642676541
4.95067274770125 5.4554754365071
4.96686185332463 5.4462389705987
4.98367851240224 5.43711623615031
5.0011059617226 5.42811632690202
5.01912682922521 5.41924821415909
5.03772315131744 5.41052073784917
5.056876390781 5.40194259771044
5.07656745525025 5.39352234461955
5.0967767162439 5.38526837206791
5.11748402873109 5.37718890779485
5.13866875121238 5.36929200558607
5.1603097662957 5.36158553724543
5.18238550174657 5.35407718474818
5.20487395199179 5.34677443258337
5.2277527000551 5.33968456029317
5.25099893990285 5.33281463521648
5.27458949917763 5.32617150544401
5.29850086229689 5.319761792992
5.32270919389388 5.3135918872012
5.34719036257719 5.30766793836791
5.37191996498545 5.30199585161314
5.39687335011318 5.29658128099632
5.42202564388341 5.29142962387921
5.4473517739427 5.28654601554565
5.47282649465382 5.28193532408263
5.49842441226116 5.27760214552769
5.52412001020376 5.27355079928743
5.54988767455075 5.2697853238319
5.57570171953393 5.26630947266892
5.60153641315188 5.26312671060253
5.62736600282015 5.26024021027916
5.65316474104201 5.25765284902512
5.67890691107416 5.25536720597837
5.70456685256168 5.25338555951761
5.73011898711683 5.25170988499113
5.75553784381621 5.25034185274774
5.78079808459065 5.24928282647172
5.80587452948279 5.24853386182351
5.83074218174703 5.24809570538734
5.85537625276675 5.24796879392709
5.87975218676425 5.24815325395087
5.90384568527838 5.2486489015849
5.92763273138587 5.24945524275684
5.95108961364182 5.25057147368829
5.97419294971588 5.25199648169596
5.99691970970021 5.2537288463009
6.0192472390662 5.25576684064438
6.041153281247 5.25810843320932
6.06261599982337 5.26075128984533
6.08361400029067 5.26369277609544
6.10412635138537 5.26692995982219
6.1241326059498 5.27045961413043
6.14361282131433 5.27427822058399
6.16254757917663 5.27838197271291
6.18091800495828 5.28276677980782
6.19870578661935 5.28742827099765
6.21589319291223 5.2923617996066
6.23246309105655 5.29756244778607
6.24839896381747 5.30302503141684
6.26368492597047 5.30874410527676
6.27830574013603 5.31471396846863
6.29224683196862 5.32092867010299
6.30549430468473 5.32738201523008
6.31803495291544 5.33406757101515
6.32985627586988 5.34097867315079
6.34094648979623 5.34810843250009
6.35129453972806 5.35544974196388
6.36089011050416 5.36299528356523
6.3697236370509 5.37073753574418
6.3777863139169 5.37866878085536
6.38507010405053 5.38678111286118
6.39156774681136 5.39506644521266
6.3972727652078 5.40351651891033
6.40217947235343 5.41212291073696
6.40628297713586 5.42087704165401
6.40957918909227 5.42977018535339
6.41206482248692 5.43879347695607
6.41373739958637 5.44793792184873
};
\addplot [very thick, color14, mark=x, mark size=3, mark options={solid}]
table {%
5.57353562400378 -1.96685761515956
};
\addplot [very thick, color14]
table {%
6.3372673646209 -1.53075175676204
6.33065210792626 -1.52005074616325
6.32328214105495 -1.50979512236848
6.3151648105502 -1.49999510840655
6.30630820794362 -1.49066047314452
6.29672116168928 -1.48180052154982
6.28641322836339 -1.47342408541488
6.27539468313805 -1.46553951455342
6.26367650953879 -1.45815466847713
6.25127038849588 -1.45127690856119
6.23818868670058 -1.44491309070625
6.22444444427775 -1.43906955850436
6.21005136178712 -1.43375213691549
6.19502378656636 -1.42896612646113
6.17937669842923 -1.42471629794059
6.16312569473351 -1.42100688767534
6.14628697483307 -1.41784159328623
6.12887732393014 -1.41522357000753
6.11091409634334 -1.41315542754178
6.09241519820859 -1.41163922745837
6.07339906962986 -1.41067648113852
6.05388466629767 -1.41026814826869
6.03389144059367 -1.41041463588398
6.01343932220002 -1.41111579796233
5.99254869823315 -1.41237093557015
5.97124039292132 -1.41417879755897
5.9495356468467 -1.41653758181263
5.92745609577219 -1.41944493704371
5.90502374907448 -1.42289796513727
5.88226096780462 -1.42689322403982
5.859190442398 -1.4314267311904
5.83583517005608 -1.43649396749048
5.81221843182226 -1.44208988180872
5.78836376937481 -1.44820889601604
5.76429496156005 -1.45484491054598
5.74003600068905 -1.46199131047497
5.71561106862158 -1.46964097211611
5.6910445126611 -1.47778627012034
5.66636082128486 -1.48641908507746
5.64158459973325 -1.49553081160977
5.61674054548272 -1.50511236695011
5.59185342362686 -1.51515419999574
5.56694804218997 -1.5256463008291
5.54204922739789 -1.53657821069589
5.5171817989307 -1.54793903243062
5.49237054518191 -1.55971744131911
5.46764019854884 -1.57190169638722
5.44301541077884 -1.58447965210454
5.41852072839589 -1.59743877049124
5.39418056823209 -1.61076613361631
5.37001919308844 -1.62444845647433
5.34606068754912 -1.63847210022833
5.32232893397352 -1.65282308580522
5.29884758868969 -1.66748710783049
5.27564005841328 -1.68244954888806
5.25272947691518 -1.69769549409131
5.23013868196128 -1.71320974595048
5.20789019254728 -1.72897683952192
5.18600618645129 -1.74498105782387
5.16450847812651 -1.76120644750347
5.14341849695612 -1.77763683473941
5.122757265892 -1.79425584136438
5.10254538049863 -1.81104690119116
5.08280298842291 -1.82799327652614
5.06354976931062 -1.84507807485384
5.04480491518929 -1.86228426567574
5.02658711133715 -1.87959469748662
5.00891451765729 -1.89699211487161
4.99180475057541 -1.91445917570669
4.97527486547945 -1.93197846844577
4.95934133971836 -1.94953252947683
4.94402005617712 -1.96710386053007
4.92932628744438 -1.98467494612058
4.91527468058836 -2.0022282710081
4.90187924255637 -2.01974633765664
4.88915332621235 -2.03721168367639
4.87710961702648 -2.05460689923061
4.86576012043 -2.07191464439012
4.85511614984794 -2.08911766641815
4.84518831542165 -2.10619881696822
4.8359865134324 -2.12314106917798
4.82751991643653 -2.13992753464198
4.81979696412205 -2.15654148024638
4.81282535489579 -2.17296634484887
4.80661203820944 -2.18918575578723
4.80116320763219 -2.2051835451999
4.79648429467688 -2.22094376614248
4.79257996338567 -2.23645070848397
4.78945410568093 -2.25168891456703
4.78710983748558 -2.26664319461642
4.78554949561714 -2.28129864188058
4.78477463545834 -2.29564064749095
4.78478602940661 -2.30965491502443
4.78558366610423 -2.32332747475437
4.78716675044959 -2.33664469757588
4.78953370438978 -2.34959330859164
4.79268216849365 -2.36216040034459
4.7966090043037 -2.37433344568435
4.80131029746459 -2.3861003102546
4.80678136162507 -2.39744926458884
4.81301674310939 -2.40836899580257
4.82001022635369 -2.41884861887024
4.82775484010178 -2.42887768747567
4.83624286435424 -2.43844620442516
4.8454658380639 -2.44754463161292
4.85541456757 -2.45616389952887
4.8660791357626 -2.4642954162993
4.8774489119682 -2.47193107625145
4.8895125625466 -2.47906326799342
4.90225806218856 -2.48568488200137
4.91567270590285 -2.49178931770646
4.92974312168088 -2.49737049007442
4.94445528382619 -2.50242283567126
4.95979452693562 -2.506941318209
4.97574556051803 -2.51092143356599
4.99229248423626 -2.51435921427668
5.00941880375688 -2.5172512334865
5.02710744719214 -2.5195946083678
5.04534078211757 -2.52138700299354
5.0641006331484 -2.52262663066577
5.08336830005712 -2.52331225569667
5.10312457641435 -2.52344319464031
5.12334976873414 -2.52301931697389
5.14402371610496 -2.52204104522789
5.16512581028644 -2.52050935456486
5.18663501625219 -2.51842577180736
5.20852989315793 -2.51579237391601
5.23078861571419 -2.51261178591908
5.25338899594226 -2.50888717829588
5.27630850529162 -2.50462226381626
5.29952429709691 -2.49982129383975
5.32301322935195 -2.49448905407762
5.34675188777826 -2.48863085982243
5.37071660916486 -2.48225255064961
5.39488350495628 -2.47536048459647
5.41922848506523 -2.46796153182434
5.4437272818861 -2.46006306777023
5.46835547448541 -2.45167296579491
5.49308851294519 -2.44279958933447
5.5179017428348 -2.43345178356356
5.54277042978707 -2.42363886657825
5.56766978415401 -2.41337062010761
5.59257498571768 -2.40265727976303
5.61746120843152 -2.39150952483515
5.64230364516754 -2.37993846764853
5.66707753244451 -2.3679556424846
5.69175817511284 -2.3555729940841
5.71632097097115 -2.34280286574023
5.74074143529036 -2.32965798699467
5.76499522522055 -2.3161514609484
5.78905816405645 -2.30229675120032
5.81290626533731 -2.28810766842643
5.83651575675714 -2.27359835661301
5.85986310386145 -2.25878327895761
5.88292503350688 -2.24367720345185
5.90567855706042 -2.2282951881603
5.92810099331497 -2.21265256621032
5.95016999109842 -2.19676493050768
5.97186355155384 -2.18064811819315
5.99316005006838 -2.16431819485576
6.01403825782917 -2.14779143851822
6.03447736298467 -2.13108432341067
6.05445699139035 -2.1142135035488
6.0739572269181 -2.09719579613273
6.09295863130908 -2.08004816478331
6.11144226355015 -2.06278770263241
6.1293896987547 -2.04543161528405
6.14678304652903 -2.02799720366358
6.1636049688058 -2.01050184677164
6.17983869712704 -1.99296298436047
6.19546804935933 -1.97539809954954
6.21047744582445 -1.95782470139805
6.22485192482959 -1.94026030745143
6.23857715758147 -1.92272242627957
6.25163946246959 -1.90522854002382
6.26402581870435 -1.88779608697046
6.2757238792965 -1.87044244416779
6.28672198336483 -1.85318491010437
6.29700916776001 -1.83604068746547
6.30657517799293 -1.81902686598505
6.31541047845654 -1.80216040541039
6.3235062619312 -1.78545811859617
6.33085445836387 -1.76893665474515
6.33744774291255 -1.75261248281178
6.3432795432478 -1.73650187508567
6.34834404610422 -1.72062089097095
6.35263620307523 -1.70498536097798
6.35615173564542 -1.68961087094309
6.35888713945545 -1.67451274649229
6.36083968779533 -1.6597060377644
6.36200743432241 -1.64520550440868
6.36238921500156 -1.63102560087214
6.36198464926548 -1.61718046199099
6.36079414039411 -1.60368388890079
6.35881887511257 -1.59054933527909
6.35606082240826 -1.5777898939346
6.3525227315681 -1.56541828375593
6.34820812943797 -1.55344683703317
6.34312131690712 -1.54188748716476
6.3372673646209 -1.53075175676204
};
\addplot [very thick, color15, mark=x, mark size=3, mark options={solid}]
table {%
6.7664163930925 3.18626279211794
};
\addplot [very thick, color15]
table {%
6.56615622549862 3.17262026793132
6.56885337313885 3.13450047931708
6.5717474558939 3.09643228850196
6.57483558887915 3.05845364268644
6.57811469377647 3.02060239981062
6.58158150190278 2.98291629081658
6.58523255746836 2.94543288203734
6.58906422102161 2.90818953774996
6.59307267307698 2.87122338292997
6.59725391792228 2.83457126624443
6.60160378760171 2.79826972332035
6.60611794607058 2.76235494032518
6.61079189351756 2.72686271789568
6.61562097085019 2.69182843545104
6.62060036433915 2.6572870159259
6.62572511041673 2.62327289095846
6.63099010062458 2.58981996656821
6.63639008670597 2.55696158935769
6.64191968583734 2.5247305132719
6.647573385994 2.49315886694845
6.6533455514447 2.46227812169099
6.65923042836938 2.43211906009797
6.66522215059474 2.40271174537789
6.67131474544176 2.3740854913816
6.67750213967939 2.34626883338163
6.6837781655785 2.31928949962762
6.69013656705999 2.2931743837062
6.69657100593097 2.26794951773287
6.70307506820285 2.2436400464026
6.7096422704849 2.22027020192509
6.71626606644707 2.19786327986955
6.72293985334549 2.1764416159432
6.72965697860425 2.15602656372649
6.7364107464468 2.13663847338746
6.74319442457048 2.11829667139621
6.7500012508574 2.10101944125985
6.75682444011509 2.08482400529713
6.76365719084012 2.06972650747081
6.77049269199796 2.05574199729507
6.77732412981239 2.04288441483379
6.78414469455765 2.03116657680477
6.79094758734646 2.02060016380382
6.79772602690734 2.01119570866119
6.80447325634432 2.0029625859423
6.81118254987237 1.99590900260293
6.81784721952177 1.99004198980835
6.8244606218049 1.9853673959245
6.83101616433852 1.98188988068824
6.83750731241526 1.97961291056237
6.84392759551757 1.97853875528024
6.85027061376761 1.9786684855832
6.85653004430685 1.98000197215324
6.8626996475988 1.98253788574197
6.86877327364872 1.98627369849557
6.87474486813408 1.99120568647463
6.88060847843963 1.99732893336629
6.88635825959109 2.00463733538487
6.89198848008158 2.0131236073563
6.89749352758486 2.02277928998013
6.90286791454985 2.03359475826192
6.90810628367076 2.04555923110768
6.91320341322732 2.05866078207068
6.91815422228993 2.07288635124
6.92295377578446 2.0882217582589
6.92759728941159 2.10465171646017
6.93208013441598 2.12215984810416
6.93639784220021 2.14072870070448
6.94054610877927 2.16033976442504
6.94452079907083 2.18097349053102
6.94831795101716 2.2026093108755
6.95193377953461 2.22522565840223
6.95536468028669 2.24879998864416
6.95860723327691 2.27330880219621
6.96165820625794 2.29872766814001
6.96451455795355 2.3250312483972
6.96717344109026 2.35219332298694
6.96963220523553 2.38018681616256
6.97188839943979 2.40898382340127
6.97393977467959 2.43855563921999
6.97578428609948 2.4688727857896
6.97742009505035 2.49990504231906
6.97884557092229 2.53162147518019
6.98005929276992 2.56399046874296
6.98106005072892 2.59697975689063
6.981846847222 2.63055645518333
6.98241889795329 2.66468709363801
6.98277563269019 2.69933765009197
6.98291669583176 2.73447358411698
6.98284194676318 2.77005987144989
6.98255145999595 2.80606103890555
6.9820455250936 2.84244119973731
6.98132464638305 2.87916408940966
6.98038954245187 2.91619310174756
6.97924114543199 2.95349132542619
6.97788060007054 2.99102158076506
6.97630926258873 3.02874645678944
6.97452869932992 3.06662834852249
6.97254068519831 3.10462949447068
6.9703472018896 3.1427120142653
6.96795043591567 3.18083794642241
6.96535277642496 3.21896928618368
6.96255681282094 3.25706802340039
6.95956533218095 3.2950961804227
6.95638131647793 3.33301584995668
6.953007939608 3.37078923285107
6.94944856422657 3.40837867577632
6.94570673839643 3.44574670875824
6.94178619205095 3.48285608252889
6.93769083327599 3.51966980565745
6.93342474441423 3.5561511814241
6.92899217799584 3.59226384440008
6.92439755249941 3.62797179669757
6.91964544794757 3.66323944385317
6.91474060134148 3.69803163030919
6.9096879019389 3.73231367445753
6.90449238638048 3.76605140321103
6.89915923366912 3.79921118606796
6.89369376000744 3.8317599686356
6.88810141349843 3.86366530557965
6.88238776871471 3.89489539296636
6.87655852114167 3.92541909996545
6.87061948150006 3.95520599988196
6.86457656995375 3.98422640048627
6.85843581020839 4.01245137361192
6.85220332350684 4.03985278399187
6.84588532252739 4.06640331730434
6.83948810519082 4.09207650740032
6.83301804838249 4.11684676268558
6.82648160159574 4.14068939163097
6.81988528050288 4.16358062738542
6.81323566046022 4.18549765146731
6.80653936995364 4.20641861651038
6.79980308399114 4.22632266804171
6.79303351744908 4.24518996526986
6.78623741837859 4.26300170086262
6.77942156127904 4.27974011969461
6.77259274034501 4.29538853654591
6.76575776269372 4.30993135273427
6.75892344157953 4.32335407166427
6.75209658960237 4.33564331327774
6.74528401191674 4.34678682739139
6.73849249944826 4.35677350590801
6.73172882212423 4.36559339388927
6.72499972212532 4.373237699479
6.71831190716475 4.37969880266716
6.7116720438019 4.38497026288558
6.70508675079699 4.38904682542806
6.6985625925133 4.3919244266884
6.69210607237369 4.3936001982111
6.68572362637784 4.39407246955065
6.67942161668673 4.3933407699367
6.67320632528068 4.39140582874336
6.66708394769732 4.38826957476208
6.66106058685578 4.38393513427903
6.65514224697314 4.37840682795875
6.6493348275793 4.37169016653721
6.64364411763621 4.36379184532859
6.63807578976731 4.35471973755124
6.6326353946029 4.34448288647948
6.62732835524722 4.33309149642909
6.6221599618725 4.32055692258542
6.61713536644565 4.30689165968426
6.61225957759268 4.29210932955686
6.60753745560595 4.27622466755138
6.60297370759935 4.25925350784435
6.59857288281614 4.24121276765686
6.59433936809418 4.22212043039107
6.59027738349301 4.20199552770397
6.58639097808722 4.18085812053624
6.58268402593023 4.15872927911502
6.57916022219258 4.13563106195071
6.57582307947847 4.1115864938485
6.57267592432432 4.08661954295678
6.56972189388284 4.06075509687518
6.56696393279582 4.03401893784604
6.56440479025885 4.00643771705414
6.56204701728085 3.97803892806018
6.55989296414122 3.94885087939464
6.55794477804697 3.9189026663392
6.55620440099236 3.88822414192394
6.5546735678231 3.85684588716918
6.55335380450698 3.82479918060167
6.55224642661276 3.79211596707545
6.55135253799883 3.75882882592855
6.55067302971279 3.72497093850718
6.55020857910328 3.69057605508985
6.54995964914477 3.65567846124436
6.54992648797604 3.62031294365119
6.55010912865289 3.58451475542741
6.55050738911511 3.54831958098555
6.551120872368 3.51176350046267
6.55194896687812 3.47488295375483
6.55299084718286 3.43771470419306
6.55424547471326 3.40029580189684
6.55571159882933 3.36266354684177
6.55738775806665 3.32485545167808
6.55927228159324 3.28690920433727
6.56136329087508 3.24886263046395
6.56365870154863 3.21075365571035
6.56615622549862 3.17262026793132
};
\addplot [very thick, color16, mark=x, mark size=3, mark options={solid}]
table {%
6.35651382595312 2.3924847080412
};
\addplot [very thick, color16]
table {%
5.90801866742937 2.27949868450806
5.91358013027736 2.25836622804539
5.91958311906596 2.23736746380035
5.92602164988541 2.21652332379781
5.93288930466816 2.19585458592983
5.94017923758656 2.17538185324381
5.94788418187695 2.15512553340493
5.95599645708329 2.13510581835333
5.96450797671323 2.11534266417636
5.9734102562989 2.0958557712159
5.9826944218544 2.07666456443065
5.99235121872161 2.05778817403291
6.00237102079538 2.03924541641912
6.01274384011911 2.02105477541335
6.02345933684091 2.00323438384215
6.03450682952061 1.98580200545939
6.04587530577725 1.96877501723897
6.05755343326646 1.95217039205302
6.06952957097678 1.93600468175305
6.08179178083371 1.92029400067066
6.09432783959976 1.90505400955441
6.10712525105894 1.89029989995889
6.12017125847319 1.87604637910141
6.13345285729861 1.86230765520153
6.14695680814863 1.84909742331803
6.16066964999137 1.83642885169734
6.17457771356786 1.82431456864717
6.18866713501786 1.8127666499483
6.20292386969965 1.80179660681726
6.21733370619006 1.79141537443159
6.23188228045069 1.78163330102951
6.24655509014632 1.77246013759452
6.26133750910115 1.76390502813544
6.27621480187848 1.75597650057141
6.29117213846932 1.74868245823116
6.30619460907527 1.7420301719747
6.32126723897093 1.73602627294565
6.33637500343102 1.73067674596113
6.35150284270738 1.72598692354599
6.36663567704081 1.72196148061719
6.38175842169296 1.71860442982379
6.39685600198306 1.71591911754704
6.41191336831474 1.7139082205646
6.42691551117779 1.71257374338232
6.44184747610993 1.71191701623609
6.45669437860379 1.71193869376579
6.47144141894408 1.71263875436281
6.48607389696027 1.7140165001915
6.50057722668005 1.71607055788487
6.51493695086895 1.71879887991354
6.5291387554416 1.72219874662676
6.54316848373035 1.72626676896348
6.55701215059692 1.73099889183054
6.57065595637313 1.73639039814496
6.58408630061664 1.742435913536
6.59728979566824 1.74912941170243
6.61025327999691 1.75646422041973
6.62296383131956 1.76443302819104
6.63540877948219 1.77302789153547
6.64757571908984 1.78224024290633
6.6594525218725 1.79206089923141
6.67102734877485 1.80248007106693
6.68228866175773 1.8134873723558
6.69322523529944 1.82507183078072
6.70382616758563 1.83722189870158
6.71408089137646 1.84992546466646
6.72397918454022 1.86316986548452
6.73351118024304 1.876941898849
6.74266737678429 1.89122783649753
6.75143864706815 1.90601343789677
6.75981624770162 1.9212839644377
6.76779182771022 1.93702419412737
6.77535743686233 1.9532184367625
6.78250553359423 1.96985054956985
6.78922899252763 1.98690395329766
6.79552111157244 2.00436164874224
6.80137561860758 2.02220623369309
6.8067866777331 2.04041992027985
6.81174889508758 2.05898455270364
6.81625732422486 2.07788162533512
6.82030747104472 2.09709230116132
6.82389529827273 2.11659743056278
6.82701722948468 2.13637757040234
6.82967015267164 2.15641300340642
6.83185142334209 2.17668375781969
6.83355886715799 2.1971696273133
6.83479078210221 2.21785019112703
6.83554594017514 2.23870483442511
6.83582358861878 2.25971276884556
6.83562345066714 2.28085305322248
6.83494572582207 2.30210461446065
6.83379108965445 2.32344626854165
6.8321606931307 2.34485674164057
6.83005616146555 2.3663146913322
6.82747959250193 2.38779872786562
6.82443355461981 2.40928743548598
6.820921084176 2.43075939378221
6.81694568247743 2.45219319903931
6.81251131229096 2.47356748557406
6.80762239389324 2.49486094703281
6.80228380066444 2.51605235763009
6.79650085423039 2.53712059330695
6.79027931915788 2.55804465278788
6.78362539720836 2.57880367851536
6.77654572115594 2.59937697744106
6.76904734817567 2.61974404165321
6.76113775280881 2.63988456881925
6.75282481951204 2.6597784824237
6.74411683479806 2.67940595178084
6.73502247897541 2.69874741180235
6.72555081749575 2.71778358250027
6.71571129191724 2.73649548820563
6.70551371049294 2.7548644764839
6.69496823839381 2.77287223672807
6.68408538757578 2.79050081841111
6.6728760063012 2.80773264897943
6.66135126832511 2.82455055136954
6.64952266175698 2.84093776113061
6.63740197760906 2.85687794313556
6.62500129804291 2.8723552078643
6.6123329843256 2.88735412724276
6.59940966450777 2.90185975002192
6.58624422083565 2.91585761668152
6.57284977690982 2.92933377384365
6.55923968460327 2.94227478818178
6.54542751075201 2.95466775981139
6.53142702363131 2.96650033514882
6.51725217923122 2.97776071922567
6.50291710734489 2.98843768744619
6.48843609748375 2.99852059677626
6.47382358463334 3.00799939635258
6.45909413486427 3.01686463750159
6.4442624308124 3.02510748315812
6.42934325704288 3.03271971667435
6.41435148531257 3.03969375001036
6.39930205974559 3.04602263129807
6.38420998193662 3.05170005177095
6.36909029599703 3.05672035205283
6.3539580735586 3.06107852779918
6.33882839874974 3.06477023468565
6.32371635315933 3.06779179273853
6.30863700080307 3.07014019000305
6.29360537310732 3.07181308554572
6.27863645392549 3.0728088117879
6.26374516460174 3.07312637616802
6.24894634909712 3.07276546213099
6.23425475919278 3.07172642944377
6.21968503978503 3.07001031383674
6.20525171428704 3.06761882597127
6.19096917015156 3.06455434973446
6.17685164452918 3.06081993986288
6.16291321007648 3.05641931889749
6.14916776092804 3.05135687347298
6.13562899884651 3.04563764994505
6.12231041956437 3.03926734936008
6.10922529933108 3.03225232177225
6.09638668167908 3.0245995599136
6.08380736442165 3.01631669222359
6.0714998868958 3.00741197524487
6.05947651746278 2.99789428539297
6.04774924127874 2.98777311010813
6.03632974834759 2.97705853839799
6.02522942186826 2.96576125078064
6.01445932688758 2.95389250863807
6.00403019927045 2.94146414299056
5.99395243499809 2.92848854270328
5.98423607980509 2.91497864213678
5.97489081916562 2.90094790825376
5.96592596863872 2.88641032719489
5.95735046458236 2.87138039033712
5.94917285524548 2.85587307984838
5.94140129224691 2.83990385375302
5.93404352244966 2.82348863052289
5.92710688023868 2.80664377320951
5.92059828020979 2.78938607313299
5.91452421027703 2.77173273314407
5.90889072520541 2.75370135047597
5.90370344057537 2.73530989920307
5.89896752718504 2.71657671232399
5.89468770589587 2.69752046348679
5.89086824292681 2.67816014837476
5.88751294560162 2.65851506577103
5.88462515855362 2.63860479832118
5.88220776039176 2.6184491930128
5.8802631608311 2.59806834139161
5.87879329829076 2.57748255953373
5.8777996379617 2.55671236779422
5.87728317034613 2.5357784703519
5.87724441027022 2.514701734571
5.87768339637084 2.49350317020013
5.87859969105711 2.47220390842926
5.87999238094655 2.45082518082574
5.8818600777756 2.42938829817017
5.88420091978344 2.40791462921341
5.88701257356785 2.38642557937565
5.89029223641118 2.36494256940912
5.89403663907419 2.34348701404535
5.89824204905488 2.32208030064854
5.90290427430911 2.30074376789616
5.90801866742937 2.27949868450806
};
\addplot [very thick, blue, mark=x, mark size=3, mark options={solid}]
table {%
5.5038520265159 -3.80843168179529
};
\addplot [very thick, blue]
table {%
5.03427688034679 -3.46779888880184
5.01991528375902 -3.48808930101942
5.00603608584091 -3.50869903748885
4.9926531216788 -3.52960755397661
4.97977973170241 -3.55079400841874
4.96742874838683 -3.57223728169672
4.95561248346084 -3.59391599868938
4.94434271563428 -3.61580854958018
4.93363067885683 -3.63789311139827
4.9234870511197 -3.66014766977215
4.91392194381162 -3.68255004087404
4.90494489163958 -3.70507789353323
4.8965648431244 -3.72770877149626
4.8887901516807 -3.75042011581182
4.88162856728999 -3.77318928731796
4.87508722877533 -3.79599358920935
4.86917265668522 -3.81881028966193
4.86389074679374 -3.84161664449249
4.85924676422355 -3.86438991983053
4.85524533819746 -3.88710741477993
4.85189045742395 -3.90974648404769
4.84918546612116 -3.9322845605172
4.84713306068322 -3.95469917774369
4.84573528699252 -3.97696799234924
4.84499353838028 -3.99906880629517
4.84490855423763 -4.02097958900948
4.84548041927862 -4.04267849934747
4.84670856345575 -4.0641439073634
4.84859176252818 -4.08535441587174
4.85112813928212 -4.10628888177634
4.85431516540207 -4.1269264371463
4.85814966399109 -4.14724651001762
4.86262781273757 -4.16722884489973
4.86774514772548 -4.18685352296667
4.87349656788399 -4.20610098191254
4.87987634007242 -4.22495203545168
4.8868781047951 -4.24338789244395
4.89449488254069 -4.26139017562618
4.90271908073948 -4.27894093993097
4.91154250133185 -4.29602269037477
4.92095634894027 -4.31261839949727
4.9309512396367 -4.32871152433468
4.94151721029674 -4.34428602291019
4.95264372853106 -4.35932637022489
4.96431970318429 -4.37381757373351
4.97653349539098 -4.38774518828922
4.98927293017743 -4.40109533054296
5.00252530859801 -4.41385469278257
5.01627742039368 -4.42601055619831
5.03051555716034 -4.43755080356115
5.0452255260136 -4.44846393130155
5.06039266373662 -4.45873906097645
5.07600185139666 -4.46836595011311
5.09203752941599 -4.4773350024191
5.10848371308203 -4.48563727734801
5.12532400848124 -4.49326449901165
5.14254162884092 -4.50020906442957
5.16011941126265 -4.50646405110795
5.17803983383064 -4.51202322394004
5.19628503307796 -4.51688104142145
5.21483682179319 -4.52103266117408
5.23367670714989 -4.52447394477306
5.25278590914062 -4.52720146187207
5.27214537929724 -4.52921249362274
5.29173581967889 -4.53050503538489
5.31153770210854 -4.53107779872478
5.33153128763915 -4.53093021269947
5.35169664622984 -4.53006242442589
5.37201367661262 -4.5284752989343
5.39246212632976 -4.52617041830587
5.41302161192187 -4.52315008009576
5.4336716392466 -4.51941729504278
5.45439162390762 -4.51497578406825
5.47516091177361 -4.50982997456689
5.49595879956673 -4.50398499599354
5.51676455550014 -4.49744667474993
5.53755743994384 -4.4902215283769
5.55831672609842 -4.48231675905746
5.57902172065597 -4.47374024643759
5.59965178442765 -4.46450053977158
5.62018635291722 -4.45460684939998
5.64060495682023 -4.44406903756853
5.66088724242826 -4.43289760859721
5.68101299191792 -4.4211036984094
5.70096214350443 -4.40869906343124
5.72071481143965 -4.39569606887267
5.7402513058346 -4.38210767640143
5.75955215228679 -4.36794743122267
5.77859811129274 -4.35322944857672
5.7973701974263 -4.33796839966877
5.81584969826377 -4.32217949704426
5.83401819303682 -4.30587847942471
5.85185757099474 -4.28908159601897
5.86935004945762 -4.27180559032574
5.88647819154251 -4.25406768344318
5.90322492354488 -4.23588555690264
5.91957355195807 -4.21727733504328
5.93550778011374 -4.19826156694533
5.95101172442671 -4.17885720793998
5.96606993022814 -4.15908360071428
5.98066738717099 -4.13896045602994
5.99478954419272 -4.11850783307523
6.0084223240201 -4.09774611946949
6.0215521372017 -4.07669601094036
6.03416589565421 -4.05537849069383
6.04625102570889 -4.03381480849767
6.05779548064526 -4.01202645949926
6.06878775269958 -3.99003516279872
6.07921688453602 -3.96786283979887
6.08907248016915 -3.94553159235348
6.09834471532691 -3.92306368073563
6.10702434724364 -3.90048150144827
6.11510272387349 -3.8778075648988
6.12257179251494 -3.8550644729603
6.12942410783794 -3.83227489644141
6.13565283930556 -3.80946155248763
6.1412517779828 -3.78664718193634
6.14621534272584 -3.76385452664828
6.15053858574538 -3.74110630683791
6.15421719753876 -3.71842519842547
6.15724751118576 -3.69583381043308
6.15962650600382 -3.67335466244761
6.16135181055917 -3.65101016217263
6.16242170503071 -3.62882258309196
6.16283512292436 -3.60681404226695
6.16259165213617 -3.58500647828973
6.16169153536313 -3.56342162941435
6.1601356698612 -3.54208101188757
6.15792560655096 -3.52100589850105
6.15506354847157 -3.50021729738616
6.15155234858477 -3.47973593107259
6.14739550693098 -3.45958221583169
6.14259716714035 -3.43977624132513
6.13716211230234 -3.42033775057902
6.1310957601978 -3.40128612030368
6.12440415789846 -3.38264034157849
6.117093975739 -3.36441900092119
6.10917250066798 -3.34664026176042
6.10064762898403 -3.32932184633002
6.09152785846463 -3.31248101800313
6.08182227989538 -3.29613456408367
6.07154056800806 -3.2802987790724
6.06069297183669 -3.26498944842422
6.04929030450104 -3.25022183281285
6.0373439324279 -3.23601065291871
6.02486576402074 -3.22237007475496
6.01186823778921 -3.20931369554657
5.99836430995013 -3.19685453017629
5.98436744151244 -3.18500499821111
5.969891584859 -3.17377691152219
5.95495116983853 -3.16318146251053
5.93956108938165 -3.15322921295013
5.92373668465526 -3.14393008345979
5.90749372977013 -3.13529334361403
5.89084841605694 -3.12732760270294
5.87381733592639 -3.1200408011503
5.85641746632954 -3.11344020259838
5.83866615183481 -3.10753238666735
5.82058108733855 -3.10232324239662
5.80218030042634 -3.09781796237449
5.78348213340276 -3.09402103756205
5.76450522500734 -3.09093625281654
5.74526849183507 -3.08856668311848
5.72579110947992 -3.08691469050647
5.70609249342022 -3.08598192172268
5.68619227966486 -3.08576930657131
5.66611030517969 -3.08627705699178
5.6458665881136 -3.08750466684742
5.62548130784403 -3.08945091243004
5.60497478486169 -3.0921138536797
5.58436746051464 -3.09549083611865
5.56367987663196 -3.09957849349737
5.54293265504717 -3.10437275115007
5.52214647704194 -3.10986883005647
5.50134206273058 -3.11606125160559
5.48054015040569 -3.12294384305695
5.4597614758659 -3.13050974369371
5.43902675174586 -3.13875141166159
5.4183566468695 -3.14766063148671
5.3977717656469 -3.15722852226499
5.37729262753533 -3.16744554651484
5.35693964658504 -3.17830151968428
5.33673311109006 -3.18978562030316
5.31669316336442 -3.20188640077023
5.29683977966384 -3.21459179876437
5.27719275027294 -3.22788914926854
5.25777165977792 -3.24176519719456
5.23859586754413 -3.25620611059611
5.2196844884183 -3.27119749445663
5.20105637367442 -3.28672440503867
5.18273009222239 -3.3027713647801
5.16472391209812 -3.31932237772245
5.14705578225353 -3.33636094545608
5.12974331466471 -3.35387008356612
5.11280376677585 -3.37183233856292
5.09625402429667 -3.39022980528007
5.08011058437041 -3.40904414472264
5.06438953912906 -3.42825660234791
5.04910655965241 -3.44784802676028
5.03427688034679 -3.46779888880184
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}]
table {%
4.89359107809029 -4.19769574925836
};
\addplot [very thick, red]
table {%
4.6446593631742 -4.16275398195313
4.63896429875222 -4.20422800614239
4.63352305184141 -4.24569551883592
4.62834104639504 -4.28711518431526
4.62342344794882 -4.32844571455707
4.61877515847184 -4.36964591038997
4.61440081148015 -4.41067470256274
4.61030476741793 -4.45149119268306
4.60649110931102 -4.49205469398592
4.60296363869672 -4.53232477189106
4.59972587183449 -4.57226128430904
4.59678103620072 -4.61182442165577
4.59413206727164 -4.65097474653552
4.59178160559706 -4.68967323305303
4.58973199416832 -4.72788130571534
4.58798527608265 -4.76556087788469
4.58654319250663 -4.80267438974408
4.58540718094054 -4.83918484573778
4.58457837378539 -4.87505585144922
4.5840575972142 -4.9102516498798
4.58384537034837 -4.94473715709223
4.58394190474027 -4.97847799718293
4.5843471041623 -5.01144053654872
4.58506056470287 -5.0435919174135
4.586081575169 -5.07490009058161
4.58740911779525 -5.10533384738515
4.58904186925827 -5.13486285079348
4.59097820199587 -5.16345766565382
4.59321618582949 -5.19108978803283
4.59575358988817 -5.21773167363001
4.59858788483234 -5.24335676523439
4.60171624537519 -5.26793951919737
4.60513555309888 -5.29145543089519
4.60884239956311 -5.31388105915565
4.61283308970271 -5.33519404962478
4.61710364551096 -5.3553731570502
4.62164981000496 -5.37439826645877
4.62646705146908 -5.39225041320767
4.63155056797225 -5.40891180188878
4.63689529215466 -5.42436582406753
4.64249589627904 -5.43859707483852
4.64834679754137 -5.45159136818147
4.65444216363604 -5.4633357511022
4.66077591856957 -5.47381851654439
4.66734174871729 -5.48302921505948
4.67413310911692 -5.49095866522286
4.68114322999272 -5.49759896278619
4.68836512350374 -5.50294348855642
4.69579159070948 -5.50698691499405
4.70341522874591 -5.50972521152367
4.71122843820485 -5.51115564855173
4.71922343070919 -5.51127680018751
4.72739223667652 -5.51008854566443
4.73572671326341 -5.50759206946042
4.74421855248234 -5.50378986011726
4.75285928948329 -5.49868570775992
4.76164031099172 -5.49228470031847
4.77055286389441 -5.48459321845633
4.7795880639648 -5.4756189292099
4.78873690471897 -5.46537077834586
4.79799026639348 -5.45385898144387
4.80733892503619 -5.44109501371343
4.81677356170085 -5.42709159855517
4.82628477173645 -5.41186269487786
4.83586307416197 -5.39542348318388
4.84549892111725 -5.37779035043695
4.8551827073805 -5.35898087372728
4.86490477994297 -5.33901380275031
4.87465544763128 -5.31790904111663
4.88442499076785 -5.29568762651162
4.89420367085959 -5.27237170972462
4.90398174030555 -5.24798453256855
4.91374945211343 -5.22255040471196
4.92349706961569 -5.19609467944662
4.93321487617522 -5.16864372841485
4.94289318487108 -5.14022491532161
4.95252234815471 -5.11086656865784
4.96209276746671 -5.08059795346198
4.971594902805 -5.04944924214791
4.98101928223441 -5.01745148442849
4.99035651132857 -4.98463657636449
4.99959728253445 -4.95103722856992
5.00873238445036 -4.91668693360536
5.01775271100804 -4.88161993259187
5.0266492705498 -4.84587118107869
5.03541319479162 -4.80947631419878
5.04403574766321 -4.77247161114695
5.05250833401635 -4.73489395901595
5.0608225081927 -4.69678081602668
5.06896998244264 -4.65817017418891
5.07694263518664 -4.61910052143014
5.08473251911106 -4.57961080322991
5.0923318690902 -4.53974038379812
5.09973310992672 -4.49952900683595
5.1069288639028 -4.45901675591846
5.11391195813438 -4.41824401453842
5.12067543172128 -4.37725142585114
5.12721254268592 -4.33607985216052
5.13351677469394 -4.29477033418659
5.13958184354976 -4.25336405015527
5.14540170346086 -4.21190227475095
5.15097055306429 -4.17042633797307
5.15628284120967 -4.1289775839374
5.16133327249264 -4.08759732966338
5.16611681253346 -4.04632682388839
5.1706286929954 -4.00520720595013
5.17486441633789 -3.96427946477802
5.17881976029977 -3.92358439803453
5.18249078210817 -3.88316257144723
5.18587382240872 -3.84305427837192
5.18896550891327 -3.80329949962741
5.19176275976147 -3.76393786364172
5.19426278659285 -3.72500860694964
5.19646309732629 -3.68655053508084
5.1983614986442 -3.64860198387774
5.19995609817886 -3.61120078128148
5.20124530639878 -3.57438420962418
5.20222783819316 -3.53818896846515
5.20290271415294 -3.50265113800795
5.2032692615471 -3.46780614313482
5.20332711499321 -3.43368871809447
5.20307621682171 -3.40033287187813
5.20251681713334 -3.36777185431875
5.20164947354989 -3.33603812294673
5.2004750506583 -3.30516331063565
5.19899471914884 -3.27517819406988
5.19720995464816 -3.24611266306571
5.19512253624834 -3.21799569077655
5.19273454473342 -3.19085530481187
5.19004836050528 -3.16471855929862
5.18706666121078 -3.13961150791316
5.18379241907262 -3.11555917791032
5.18022889792657 -3.09258554517572
5.17637964996801 -3.07071351032611
5.17224851221102 -3.04996487588149
5.16783960266354 -3.0303603245319
5.16315731622251 -3.01191939852048
5.15820632029288 -2.99466048016333
5.15299155013506 -2.97860077352561
5.14751820394536 -2.96375628727215
5.14179173767428 -2.95014181870968
5.13581785958795 -2.93777093903656
5.12960252457796 -2.92665597981467
5.12315192822541 -2.9168080206771
5.11647250062504 -2.90823687828367
5.10957089997554 -2.90095109653554
5.10245400594253 -2.89495793805839
5.09512891280076 -2.89026337696293
5.08760292236238 -2.88687209288977
5.07988353669832 -2.88478746634461
5.0719784506601 -2.88401157532853
5.06389554420939 -2.88454519326657
5.05564287456313 -2.88638778823677
5.04722866816191 -2.88953752350038
5.03866131246964 -2.8939912593328
5.02994934761281 -2.89974455615329
5.02110145786744 -2.90679167895045
5.01212646300246 -2.91512560299904
5.00303330948794 -2.9247380208623
4.99383106157704 -2.93561935067307
4.98452889227063 -2.94775874568515
4.97513607417335 -2.96114410508559
4.96566197025056 -2.97576208605704
4.9561160244951 -2.99159811707815
4.94650775251329 -3.00863641244881
4.9368467320396 -3.02685998802565
4.92714259338935 -3.04625067815222
4.91740500985898 -3.06678915376689
4.90764368808352 -3.08845494167052
4.89786835836081 -3.11122644493453
4.88808876495211 -3.13508096442925
4.87831465636881 -3.15999472145086
4.8685557756549 -3.18594288142455
4.85882185067492 -3.21289957866015
4.84912258441698 -3.24083794213561
4.83946764532062 -3.26973012228261
4.8298666576391 -3.29954731874766
4.82032919184574 -3.33025980910087
4.81086475509387 -3.36183697846391
4.80148278173986 -3.39424735002766
4.79219262393879 -3.42745861642887
4.783003542322 -3.46143767195493
4.77392469676588 -3.49615064554434
4.76496513726113 -3.53156293455009
4.7561337948915 -3.56763923923236
4.74743947293115 -3.60434359794608
4.73889083806927 -3.64163942298824
4.73049641177101 -3.67948953706935
4.72226456178307 -3.71785621037253
4.71420349379253 -3.75670119816346
4.70632124324728 -3.79598577891352
4.69862566734607 -3.83567079289827
4.69112443720634 -3.87571668123271
4.68382503021741 -3.91608352530445
4.67673472258693 -3.95673108656543
4.66986058208772 -3.99761884664259
4.66320946101255 -4.03870604772749
4.65678798934353 -4.07995173320453
4.6506025681433 -4.12131478847742
4.6446593631742 -4.16275398195313
};
\addplot [very thick, green!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
5.59282901262619 -5.58969830670282
};
\addplot [very thick, green!50.1960784313725!black]
table {%
6.30938256642867 -5.47401923402267
6.30769919565388 -5.46586177591135
6.3053032267339 -5.45782776074708
6.30219704802266 -5.4499251970109
6.29838375582665 -5.44216196215019
6.29386715131845 -5.4345457947263
6.28865173674767 -5.42708428670055
6.28274271095298 -5.41978487586642
6.27614596417979 -5.41265483843536
6.26886807220875 -5.40570128178375
6.26091628980086 -5.39893113736808
6.25229854346575 -5.39235115381554
6.24302342356039 -5.38596789019684
6.233100175726 -5.37978770948797
6.22253869167184 -5.37381677222747
6.2113494993149 -5.36806103037544
6.19954375228547 -5.36252622138056
6.18713321880891 -5.35721786246078
6.17413026997492 -5.35214124510372
6.16054786740566 -5.34730142979198
6.1463995503354 -5.3427032409587
6.1316994221143 -5.33835126217852
6.11646213614985 -5.33424983159853
6.10070288130008 -5.33040303761392
6.08443736673296 -5.32681471479261
6.06768180626713 -5.32348844005282
6.05045290220967 -5.32042752909754
6.03276782870682 -5.31763503310939
6.01464421462447 -5.31511373570909
5.99610012597528 -5.31286615018073
5.9771540479101 -5.31089451696644
5.95782486629158 -5.30920080143308
5.93813184886833 -5.30778669191315
5.91809462606839 -5.30665359802175
5.8977331714312 -5.30580264925152
5.87706778169756 -5.3052346938467
5.85611905657739 -5.30495029795759
5.83490787821547 -5.3049497450762
5.81345539037568 -5.30523303575366
5.79178297736444 -5.30579988759965
5.76991224271438 -5.30664973556392
5.74786498764941 -5.30778173249955
5.72566318935288 -5.30919475000736
5.70332897906015 -5.31088737956079
5.68088461999776 -5.31285793390987
5.65835248519095 -5.31510444876318
5.6357550351617 -5.31762468474586
5.61311479553964 -5.32041612963186
5.59045433460801 -5.32347600084823
5.56779624080708 -5.32680124824878
5.54516310021749 -5.33038855715459
5.52257747404602 -5.33423435165813
5.50006187613601 -5.3383347981878
5.47763875052512 -5.34268580932933
5.45533044907261 -5.34728304790018
5.43315920917852 -5.35212193127296
5.41114713161695 -5.35719763594351
5.38931615850552 -5.362505102339
5.36768805143301 -5.36803903986153
5.34628436976691 -5.37379393216182
5.32512644916257 -5.37976404263806
5.3042353802954 -5.38594342015429
5.28363198783717 -5.39232590497263
5.26333680969756 -5.3989051348934
5.2433700765515 -5.40567455159713
5.22375169167284 -5.41262740718204
5.20450121109427 -5.41975677089047
5.18563782411349 -5.42705553601762
5.16718033416487 -5.43451642699569
5.1491471400758 -5.4421320066463
5.13155621772632 -5.44989468359402
5.1144251021304 -5.45779671983365
5.09777086995663 -5.46583023844363
5.08161012250582 -5.47398723143789
5.0659589691625 -5.48225956774842
5.05083301133668 -5.49063900133047
5.03624732691209 -5.49911717938243
5.02221645521617 -5.50768565067203
5.00875438252695 -5.51633587396074
4.99587452813128 -5.52505922651787
4.9835897309481 -5.53384701271588
4.97191223673043 -5.54269047269837
4.96085368585845 -5.55158079111211
4.95042510173617 -5.56050910589435
4.94063687980304 -5.56946651710675
4.93149877717156 -5.57844409580702
4.92301990290116 -5.58743289294946
4.91520870891812 -5.5964239483056
4.90807298159045 -5.60540829939592
4.90161983396637 -5.61437699042387
4.89585569868374 -5.62332108120318
4.89078632155799 -5.63223165606965
4.88641675585447 -5.64109983276848
4.88275135725132 -5.64991677130826
4.87979377949756 -5.65867368277291
4.87754697077103 -5.66736183808264
4.87601317073952 -5.67597257669529
4.87519390832827 -5.68449731523935
4.87509000019586 -5.69292755607005
4.87570154992018 -5.70125489573998
4.87702794789517 -5.70947103337587
4.87906787193847 -5.71756777895304
4.88181928860944 -5.7255370614594
4.8852794552361 -5.73337093694085
4.88944492264911 -5.74106159641993
4.89431153861996 -5.74860137368003
4.89987445200001 -5.7559827529072
4.90612811755624 -5.76319837618209
4.9130663014988 -5.77024105081451
4.92068208769505 -5.77710375651322
4.9289678845637 -5.78377965238393
4.93791543264222 -5.79026208374844
4.9475158128201 -5.79654458877821
4.95775945522959 -5.80262090493559
4.96863614878517 -5.80848497521648
4.98013505136215 -5.8141309541881
4.99224470060438 -5.81955321381582
5.00495302535013 -5.82474634907332
5.01824735766492 -5.82970518333045
5.03211444546918 -5.83442477351337
5.0465404657482 -5.83890041503195
5.06151103833125 -5.84312764646938
5.07701124022599 -5.84710225402945
5.09302562049409 -5.85082027573688
5.10953821565301 -5.85427800538679
5.1265325655888 -5.85747199623907
5.14399172996385 -5.86039906445417
5.16189830510341 -5.86305629226683
5.18023444134396 -5.86544103089459
5.19898186082613 -5.86755090317812
5.21812187571447 -5.86938380595084
5.23763540682588 -5.87093791213541
5.25750300264818 -5.87221167256498
5.27770485872977 -5.87320381752746
5.29822083742119 -5.87391335803116
5.31903048794868 -5.8743395867907
5.34011306680005 -5.87448207893196
5.36144755840219 -5.87434069241568
5.38301269606991 -5.87391556817903
5.40478698320498 -5.87320712999507
5.42674871472446 -5.87221608405041
5.44887599869674 -5.87094341824119
5.47114677816394 -5.86939040118836
5.49353885312876 -5.86755858097311
5.51602990268389 -5.86544978359365
5.53859750726202 -5.86306611114509
5.5612191709841 -5.86040993972394
5.58387234408376 -5.85748391705966
5.60653444538542 -5.85429095987527
5.62918288481364 -5.85083425097992
5.65179508591146 -5.84711723609623
5.67434850834505 -5.84314362042546
5.69682067037245 -5.83891736495413
5.71918917125383 -5.8344426825056
5.74143171358106 -5.82972403354066
5.76352612550422 -5.82476612171122
5.78545038283299 -5.81957388917159
5.80718263099089 -5.81415251165211
5.82870120680031 -5.80850739329979
5.8499846600769 -5.80264416129136
5.87101177501159 -5.796568660224
5.89176159131891 -5.79028694628931
5.91221342513071 -5.78380528123634
5.93234688961426 -5.7771301261298
5.95214191529432 -5.77026813490944
5.97157877005878 -5.76322614775736
5.99063807882812 -5.75601118427949
6.00930084286885 -5.74863043650834
6.02754845873191 -5.74109126173379
6.04536273679697 -5.73340117516924
6.06272591940422 -5.72556784246019
6.07962069855565 -5.71759907204306
6.09603023316796 -5.70950280736149
6.1119381658602 -5.7012871189482
6.12732863925908 -5.69296019638007
6.14218631180602 -5.68453034011461
6.15649637304991 -5.67600595321587
6.17024455841049 -5.66739553297809
6.1834171633976 -5.65870766245544
6.19600105727211 -5.64995100190617
6.20798369613494 -5.64113428015997
6.21935313543109 -5.63226628591682
6.23009804185619 -5.62335585898624
6.24020770465385 -5.61441188147556
6.24967204629233 -5.60544326893609
6.25848163251005 -5.59645896147585
6.2666276817199 -5.58746791484791
6.27410207376285 -5.57847909152307
6.28089735800237 -5.56950145175591
6.28700676075135 -5.560543944653
6.29242419202426 -5.55161549925222
6.2971442516078 -5.54272501562211
6.30116223444391 -5.53388135599012
6.30447413531994 -5.52509333590848
6.30707665286105 -5.51636971546674
6.30896719282116 -5.50771919055947
6.31014387066894 -5.49915038421802
6.3106055134663 -5.49067183801491
6.31035166103767 -5.48229200354938
6.30938256642867 -5.47401923402267
};
\addplot [very thick, color0, mark=x, mark size=3, mark options={solid}]
table {%
6.1925660594762 1.53148311405289
};
\addplot [very thick, color0]
table {%
5.76834250988435 1.36243391829931
5.77772446857555 1.33950504497899
5.78751995038639 1.31676753957299
5.79771919096758 1.29424406732119
5.80831202349428 1.27195708011057
5.81928788880068 1.24992879409466
5.83063584590553 1.22818116754803
5.8423445829184 1.20673587897778
5.85440242831559 1.18561430551395
5.8667973625746 1.1648375016003
5.87951703015537 1.14442617800683
5.89254875181666 1.12440068118479
5.9058795372549 1.10478097298491
5.91949609805324 1.08558661075903
5.93338486092776 1.06683672786483
5.94753198125757 1.04855001459335
5.96192335688547 1.03074469953807
5.97654464217525 1.01343853142426
5.99138126231176 0.996648761416677
6.00641842782937 0.980392125923189
6.02164114935449 0.964684829911605
6.03703425254723 0.949542530756185
6.05258239322757 0.934980322630036
6.06827007267074 0.921012721458913
6.0840816530567 0.907653650451426
6.10000137305826 0.894916426220083
6.11601336355231 0.882813745507003
6.1321016634385 0.871357672527525
6.14825023554962 0.860559626944339
6.16444298263779 0.850430372484113
6.18066376342057 0.840980006207982
6.1968964086709 0.832217948446571
6.21312473733498 0.824152933409613
6.22933257266187 0.816793000479491
6.24550375832882 0.810145486197412
6.2616221745463 0.804217016950178
6.27767175412646 0.799013502364867
6.29363649849934 0.794540129417981
6.30950049366056 0.790801357264959
6.32524792603474 0.787800912795193
6.34086309823881 0.785541786916983
6.35633044472953 0.784026231576134
6.37163454731954 0.783255757511171
6.38676015054655 0.783231132747397
6.40169217688031 0.783952381831312
6.41641574175225 0.785418785806144
6.43091616839268 0.787628882928521
6.44517900246099 0.790580470125565
6.459190026454 0.79427060519097
6.47293527387828 0.798695609717849
6.48640104317227 0.803851072765458
6.49957391136429 0.80973185525611
6.51244074745284 0.816332095097927
6.5249887254959 0.823645213028294
6.53720533739606 0.831663919172215
6.54907840536889 0.840380220309018
6.56059609408203 0.84978542784017
6.57174692245289 0.859870166450263
6.58251977509323 0.870624383452532
6.59290391338928 0.882037358809589
6.60288898620613 0.894097715819393
6.61246504020606 0.906793432455792
6.62162252977017 0.920111853352342
6.63035232651373 0.934039702417447
6.63864572838549 0.948563096068263
6.64649446834208 0.963667557070147
6.65389072258885 0.979338028967887
6.66082711837869 0.9955588910943
6.66729674136144 1.01231397414125
6.67329314247621 1.02958657627758
6.67881034437996 1.04735947979783
6.68384284740585 1.06561496828526
6.68838563504541 1.08433484427193
6.69243417894913 1.10350044737834
6.69598444344041 1.12309267291451
6.69903288953838 1.14309199092394
6.70157647848568 1.1634784656515
6.70361267477753 1.18423177541583
6.70513944868918 1.20533123286641
6.7061552782992 1.22675580560519
6.70665915100653 1.24848413715214
6.70665056453991 1.27049456823382
6.70612952745851 1.29276515837387
6.70509655914343 1.3152737077637
6.70355268927994 1.33799777939175
6.7014994568311 1.36091472140926
6.69893890850368 1.38400168971001
6.69587359670792 1.40723567070192
6.69230657701329 1.43059350424745
6.6882414051026 1.45405190675015
6.68368213322761 1.47758749436424
6.67863330616969 1.50117680630413
6.67309995670944 1.52479632823068
6.66708760060995 1.54842251569076
6.66060223111852 1.57203181758689
6.65365031299251 1.5956006996535
6.6462387760551 1.61910566791638
6.63837500828748 1.64252329211198
6.63006684846439 1.66583022904323
6.62132257834022 1.68900324584853
6.6121509143936 1.71201924316075
6.60256099913862 1.73485527813325
6.59256239201135 1.75748858730972
6.58216505984083 1.77989660931536
6.57137936691388 1.80205700734652
6.56021606464378 1.82394769143649
6.548686280853 1.8455468404753
6.53680150868077 1.86683292396147
6.52457359512647 1.88778472346406
6.51201472924024 1.90838135377365
6.49913742997273 1.92860228372125
6.48595453369591 1.9484273566441
6.47247918140747 1.96783681047839
6.45872480563164 1.98681129745841
6.44470511702932 2.00533190340289
6.43043409073099 2.02338016656905
6.41592595240603 2.04093809605565
6.40119516408225 2.05798818973674
6.38625640972981 2.07451345170814
6.37112458062392 2.09049740922934
6.35581476050092 2.10592412914385
6.34034221052247 2.12077823376177
6.32472235406286 2.13504491618859
6.30897076133473 2.14870995508498
6.29310313386825 2.161759728843
6.27713528885958 2.17418122916436
6.26108314340387 2.1859620740274
6.24496269862882 2.19709052002975
6.22879002374435 2.20755547409443
6.21258124002452 2.21734650452764
6.19635250473744 2.2264538514173
6.18011999503937 2.23486843636197
6.163899891849 2.24258187152038
6.14770836371795 2.24958646797263
6.13156155071358 2.25587524338462
6.11547554833025 2.26144192896827
6.09946639144496 2.26628097573032
6.08355003833347 2.27038756000372
6.0677423547627 2.27375758825596
6.05205909817541 2.27638770116959
6.03651590198284 2.27827527699085
6.02112825998098 2.27941843414312
6.00591151090603 2.27981603310249
5.99088082314439 2.27946767753366
5.97605117961251 2.27837371468505
5.96143736282156 2.27653523504261
5.94705394014195 2.27395407124283
5.93291524928221 2.27063279624593
5.91903538399686 2.26657472077104
5.90542818003748 2.26178388999607
5.89210720136089 2.2562650795253
5.87908572660835 2.25002379062905
5.86637673586908 2.24306624475981
5.85399289774143 2.23539937735062
5.84194655670457 2.22703083090165
5.83024972081322 2.21796894736199
5.81891404972778 2.20822275981424
5.80795084309171 2.19780198347009
5.79737102926781 2.18671700598604
5.78718515444459 2.1749788771087
5.77740337212359 2.16259929766024
5.76803543299815 2.14959060787465
5.75909067523373 2.13596577509684
5.7505780151594 2.12173838085642
5.74250593837984 2.10692260732939
5.73488249131675 2.09153322320099
5.72771527318794 2.07558556894403
5.72101142843231 2.05909554152708
5.71477763958811 2.04207957856809
5.70902012063164 2.02455464194899
5.70374461078299 2.00653820090775
5.69895636878513 1.98804821462459
5.69466016766179 1.96910311431996
5.6908602899597 1.94972178488186
5.68756052347958 1.92992354604097
5.68476415750044 1.90972813311232
5.68247397950068 1.88915567732274
5.68069227237954 1.86822668574355
5.67942081218144 1.84696202084872
5.67866086632554 1.82538287971867
5.67841319234241 1.80351077291057
5.67867803711886 1.78136750301617
5.67945513665185 1.75897514292844
5.68074371631167 1.73635601383891
5.68254249161409 1.71353266298737
5.68484966950077 1.69052784118631
5.68766295012661 1.66736448014238
5.69097952915232 1.64406566959764
5.69479610053978 1.62065463431313
5.69910885984763 1.59715471091794
5.70391350802362 1.5735893246468
5.70920525568993 1.54998196598923
5.71497882791742 1.52635616727375
5.72122846948374 1.50273547921031
5.72794795061024 1.47914344741447
5.73513057317201 1.45560358893661
5.74276917737468 1.43213936881958
5.75085614889145 1.4087741767083
5.75938342645325 1.38553130353439
5.76834250988435 1.36243391829931
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
5.63942311535246 0.300469498155259
};
\addplot [very thick, black]
table {%
6.50138028870419 0.814343423348552
6.49099892112865 0.830780093619583
6.47976868427013 0.846688138756044
6.46770077267298 0.862051701272582
6.45480721589391 0.876855466435958
6.44110086651074 0.89108467753111
6.4265953873106 0.904725150570966
6.41130523767062 0.917763288435353
6.3952456591445 0.930186094424897
6.37843266026935 0.941981185216422
6.36088300060811 0.953136803206912
6.34261417404319 0.963641828233744
6.32364439133821 0.973485788659513
6.30399256198512 0.982658871810382
6.2836782753548 0.991151933757575
6.26272178116995 0.998956508432237
6.24114396931974 1.0060648160646
6.21896634903627 1.01246977093904
6.19621102745376 1.01816498845722
6.17290068757164 1.02314479150248
6.14905856564365 1.02740421609885
6.12470842801543 1.03093901635924
6.09987454743374 1.03374566871789
6.0745816788508 1.03582137544268
6.0488550347481 1.03716406742402
6.02272026000396 1.03777240623734
5.99620340633021 1.03764578547727
5.96933090630329 1.03678433136215
5.94212954701563 1.03518890260816
5.91462644337373 1.0328610895734
5.88684901106943 1.02980321267251
5.85882493925135 1.02601832006369
5.83058216292373 1.02151018461022
5.80214883510023 1.01628330011954
5.77355329874039 1.01034287686379
5.74482405849673 1.00369483638607
5.71598975230072 0.9963458055977
5.68707912281585 0.988303110172394
5.65812098878634 0.979574767243864
5.62914421630995 0.97016947741416
5.60017769006367 0.960096616080729
5.57125028451082 0.949366224090809
5.54239083511835 0.937988997732495
5.51362810961304 0.925976278072451
5.48499077930519 0.91334003965088
5.45650739050846 0.900092878545052
5.42820633608424 0.88624799981325
5.40011582713907 0.871819204331688
5.37226386490316 0.856820875037494
5.34467821281818 0.841267962591488
5.31738636886206 0.825175970475035
5.29041553813838 0.80856093953584
5.26379260575777 0.79143943199808
5.2375441100382 0.773828514952822
5.21169621605105 0.755745743345173
5.18627468953918 0.737209142475129
5.16130487123308 0.718237190029565
5.13681165159067 0.698848797663275
5.11281944598595 0.67906329214742
5.08935217037125 0.658900396104187
5.06643321743726 0.638380208346848
5.0440854332947 0.617523183844826
5.02233109470081 0.596350113333735
5.0011918868534 0.574882102590725
4.9806888817746 0.553140551395784
4.96084251730575 0.531147132199971
4.94167257673457 0.508923768521845
4.92319816907472 0.486492613093626
4.90543771001753 0.463876025778871
4.88840890357483 0.441096551283672
4.87212872443124 0.418176896683607
4.85661340102336 0.395139908788829
4.841878399363 0.372008551369871
4.82793840762027 0.348805882266864
4.81480732148209 0.325555030404971
4.8024982303007 0.30227917273898
4.79102340404588 0.279001511150008
4.78039428107399 0.255745249317361
4.77062145672597 0.232533569588603
4.76171467276566 0.209389609870887
4.75368280766903 0.186336440566587
4.74653386777386 0.163397041576217
4.74027497929893 0.14059427939157
4.73491238124038 0.117950884301896
4.73045141915257 0.0954894277358635
4.72689653981954 0.0732322997618601
4.72425128682231 0.0512016867690909
4.7225182970066 0.0294195493517012
4.72169929785434 0.00790760041797889
4.7217951057617 -0.0133127164535446
4.72280562522528 -0.0342202483895193
4.72472984893729 -0.0547941543074218
4.7275658587897 -0.0750139256903991
4.73131082778621 -0.094859407030604
4.73596102286027 -0.114310815920644
4.74151180859631 -0.133348762773115
4.74795765185038 -0.151954270148564
4.75529212726576 -0.170108791672613
4.76350792367783 -0.187794230523388
4.77259685140207 -0.204992957470827
4.78254985039764 -0.221687828449875
4.79335699929871 -0.237862201650068
4.80500752530421 -0.253499954104444
4.81748981491644 -0.268585497761272
4.83079142551768 -0.28310379502256
4.84489909777318 -0.29704037373386
4.85979876884844 -0.310381341610423
4.87547558642729 -0.323113400085336
4.89191392351704 -0.335223857565819
4.90909739402578 -0.346700642084481
4.92700886909641 -0.357532313332921
4.94563049418105 -0.367708074065674
4.96494370683883 -0.377217780863144
4.98492925523936 -0.386051954242781
5.00556721735335 -0.394201788108438
5.02683702081135 -0.401659158528477
5.0487174634107 -0.408416631833885
5.07118673425036 -0.414467472028309
5.09422243547252 -0.419805647502654
5.11780160458921 -0.424425837047513
5.14190073737187 -0.428323435157471
5.16649581128085 -0.431494556621967
5.19156230941159 -0.433936040398161
5.21707524493361 -0.435645452761929
5.24300918599794 -0.43662108973385
5.26933828108812 -0.436861978777774
5.29603628478957 -0.436367879770262
5.32307658395159 -0.43513928523995
5.3504322242159 -0.433177419876587
5.37807593688537 -0.43048423931023
5.40598016610602 -0.427062428161841
5.43411709633532 -0.422915397367187
5.46245868006929 -0.418047280776752
5.49097666580092 -0.412462931035026
5.51964262618182 -0.406167914743275
5.54842798635928 -0.399168506910643
5.57730405246024 -0.391471684699076
5.60624204019404 -0.383085120468344
5.63521310354517 -0.37401717412806
5.66418836352762 -0.364276884804342
5.69313893697211 -0.353873961829416
5.72203596531741 -0.342818775063144
5.75085064337723 -0.331122344556118
5.77955424805383 -0.318796329564637
5.80811816696984 -0.305853016928507
5.83651392698966 -0.29230530882325
5.86471322260219 -0.278166709898936
5.89268794413627 -0.263451313818455
5.92041020578112 -0.248173789208645
5.94785237338341 -0.232349365038287
5.97498709199368 -0.215993815437537
6.00178731313431 -0.199123443973934
6.02822632176202 -0.181755067400644
6.05427776289802 -0.163905998893154
6.07991566789924 -0.14559403079113
6.1051144803444 -0.126837416862617
6.12984908150924 -0.107654854108292
6.1540948154054 -0.0880654641238849
6.17782751335804 -0.068088774039354
6.20102351809773 -0.0477446970538227
6.22365970734246 -0.0270535125856651
6.24571351684653 -0.00603584605754448
6.26716296289299 0.0152873516634588
6.28798666420756 0.0368948251501277
6.3081638632719 0.058765035602978
6.32767444701516 0.0808761823206057
6.34649896686318 0.103206224431096
6.36461865812517 0.125732902862848
6.38201545869882 0.148433762532898
6.39867202707499 0.171286174730637
6.41457175962406 0.1942673596746
6.42969880714687 0.217354409219847
6.44403809067345 0.240524309693303
6.45757531649415 0.263753964834285
6.47029699040786 0.287020218817358
6.48219043117335 0.310299879334565
6.49324378315023 0.333569740714025
6.50344602811685 0.35680660705185
6.51278699625356 0.379987315334328
6.52125737628017 0.403088758527314
6.52884872473766 0.426087908609835
6.5355534744048 0.448961839528908
6.5413649418413 0.471687750052741
6.54627733405004 0.494242986499487
6.55028575425164 0.516605065318933
6.55338620676565 0.538751695504589
6.55557560099359 0.560660800813848
6.55685175449968 0.582310541774068
6.55721339518635 0.603679337452628
6.5566601625623 0.624745886969273
6.55519260810183 0.645489190729299
6.55281219469516 0.665888571356398
6.54952129519013 0.685923694304324
6.54532319002693 0.705574588126804
6.5402220639681 0.724821664385516
6.53422300192703 0.743645737176266
6.52733198389923 0.762028042253917
6.51955587900132 0.779950255736996
6.51090243862379 0.797394512373336
6.50138028870419 0.814343423348551
};
\addplot [very thick, white!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
6.6729361310996 -3.68289580014492
};
\addplot [very thick, white!50.1960784313725!black]
table {%
6.44726423306768 -3.70935689411308
6.45191262886295 -3.74802802195936
6.45678134569201 -3.78663422459046
6.46186553031201 -3.825137018504
6.46716011469717 -3.86349802327767
6.47265982109063 -3.90167899982765
6.47835916726544 -3.93964188852617
6.48425247198939 -3.97734884714016
6.49033386068817 -4.01476228855324
6.49659727130127 -4.05184491823337
6.50303646032477 -4.0885597714088
6.50964500903502 -4.12487024991544
6.51641632988694 -4.16074015867864
6.52334367308065 -4.19613374179326
6.5304201332898 -4.23101571816593
6.53763865654495 -4.26535131668399
6.54499204726514 -4.29910631087612
6.55247297543058 -4.33224705303003
6.56007398388938 -4.3647405077332
6.56778749579101 -4.39655428480332
6.57560582213905 -4.42765667157553
6.58352116945577 -4.4580166645143
6.59152564755082 -4.48760400011841
6.59961127738636 -4.51638918508827
6.60776999903072 -4.5443435257255
6.61599367969274 -4.5714391565354
6.62427412182868 -4.59764906800392
6.63260307131375 -4.6229471335213
6.64097222566997 -4.64730813542566
6.64937324234226 -4.67070779014051
6.65779774701449 -4.69312277238114
6.66623734195721 -4.71453073840578
6.67468361439863 -4.73491034828833
6.68312814491069 -4.75424128719044
6.69156251580174 -4.77250428561181
6.69997831950743 -4.78968113859844
6.70836716697161 -4.80575472388972
6.7167206960087 -4.82070901898626
6.72503057963927 -4.83452911712149
6.7332885343906 -4.84720124212105
6.74148632855382 -4.85871276213513
6.7496157903894 -4.86905220223024
6.757668816273 -4.87820925582763
6.76563737877328 -4.88617479497714
6.77351353465385 -4.89294087945611
6.78128943279123 -4.89850076468437
6.78895732200106 -4.90284890844744
6.7965095587646 -4.90598097642103
6.80393861484802 -4.90789384649167
6.81123708480664 -4.90858561186889
6.81839769336689 -4.9080555829859
6.82541330267842 -4.90630428818703
6.8322769194293 -4.90333347320101
6.83898170181708 -4.89914609940084
6.84552096636887 -4.89374634085178
6.85188819460355 -4.88713958015059
6.85807703952954 -4.87933240306001
6.86408133197163 -4.87033259194396
6.86989508672053 -4.86014911800989
6.87551250849907 -4.84879213236606
6.88092799773906 -4.83627295590278
6.88613615616305 -4.82260406800738
6.89113179216546 -4.80779909412461
6.89590992598767 -4.79187279217438
6.90046579468198 -4.77484103784086
6.9047948568594 -4.75672080874715
6.90889279721659 -4.7375301675317
6.9127555308375 -4.71728824384302
6.91637920726524 -4.69601521527085
6.91976021434034 -4.67373228723271
6.92289518180142 -4.65046167183587
6.92578098464474 -4.62622656573585
6.92841474623927 -4.60105112701346
6.93079384119416 -4.57496045109352
6.93291589797583 -4.54798054572921
6.93477880127193 -4.52013830507693
6.93638069409994 -4.49146148288768
6.93771997965825 -4.46197866484146
6.93879532291789 -4.43171924005249
6.93960565195331 -4.40071337177347
6.9401501590109 -4.36899196732821
6.9404283013142 -4.33658664730251
6.9404398016049 -4.30352971402413
6.94018464841927 -4.26985411936306
6.93966309609954 -4.23559343188443
6.93887566454041 -4.2007818033866
6.93782313867079 -4.16545393485794
6.93650656767136 -4.12964504188609
6.93492726392871 -4.09339081955433
6.93308680172716 -4.05672740685991
6.93098701567947 -4.01969135068996
6.92862999889802 -3.98231956939072
6.92601810090842 -3.94464931596653
6.92315392530737 -3.90671814094524
6.9200403271674 -3.86856385494703
6.91668041019086 -3.83022449099395
6.91307752361605 -3.79173826659778
6.90923525887867 -3.75314354566398
6.90515744603177 -3.71447880024972
6.90084814992787 -3.67578257221411
6.89631166616706 -3.63709343479879
6.891552516815 -3.59844995417734
6.88657544589526 -3.55989065101165
6.88138541466039 -3.52145396205369
6.87598759664637 -3.48317820183092
6.87038737251561 -3.44510152445354
6.8645903246933 -3.40726188558163
6.85860223180279 -3.36969700459016
6.85242906290529 -3.33244432696943
6.84607697154983 -3.29554098699866
6.83955228963919 -3.25902377072969
6.83286152111821 -3.22292907931786
6.82601133549046 -3.18729289273655
6.81900856116995 -3.15215073391154
6.81186017867441 -3.11753763331102
6.80457331366697 -3.08348809402641
6.79715522985316 -3.05003605737896
6.78961332174023 -3.01721486908632
6.78195510726621 -2.98505724602276
6.77418822030585 -2.9535952436063
6.76632040306097 -2.92286022384517
6.75835949834291 -2.89288282407548
6.75031344175463 -2.86369292642127
6.7421902537803 -2.83531962800732
6.73399803179038 -2.80779121195456
6.72574494196989 -2.78113511918677
6.71743921117826 -2.75537792107694
6.70908911874858 -2.7305452929603
6.70070298823456 -2.70666198854061
6.69228917911348 -2.68375181521512
6.68385607845326 -2.66183761034285
6.67541209255204 -2.64094121847979
6.66696563855859 -2.6210834696038
6.65852513608195 -2.60228415835081
6.65009899879855 -2.58456202428314
6.64169562606528 -2.56793473320942
6.63332339454684 -2.55241885957501
6.62499064986568 -2.53802986994019
6.61670569828292 -2.52478210756273
6.60847679841846 -2.5126887781003
6.60031215301866 -2.50176193644669
6.59221990077962 -2.49201247471531
6.58420810823434 -2.48345011138164
6.57628476171188 -2.47608338159565
6.56845775937637 -2.46991962867381
6.56073490335396 -2.46496499677907
6.55312389195547 -2.46122442479627
6.54563231200259 -2.45870164140889
6.53826763126516 -2.4573991613823
6.53103719101708 -2.4573182830569
6.52394819871844 -2.45845908705396
6.51700772083094 -2.46082043619526
6.51022267577387 -2.46439997663662
6.5035998270277 -2.46919414021427
6.49714577639211 -2.4751981480017
6.49086695740511 -2.48240601507338
6.48476962893002 -2.49081055647065
6.47885986891648 -2.50040339436387
6.47314356834179 -2.5111749664036
6.46762642533867 -2.52311453525259
6.46231393951526 -2.53621019928895
6.45721140647296 -2.55044890446995
6.45232391252768 -2.56581645734463
6.44765632963966 -2.58229753920206
6.44321331055705 -2.59987572134143
6.43899928417788 -2.6185334814485
6.4350184511353 -2.63825222106222
6.43127477961027 -2.65901228411412
6.42777200137596 -2.68079297652186
6.42451360807791 -2.70357258681757
6.42150284775341 -2.72732840779031
6.41874272159384 -2.75203675912109
6.41623598095297 -2.77767301098797
6.41398512460439 -2.80421160861755
6.41199239625066 -2.83162609775856
6.41025978228675 -2.85988915105203
6.40878900981992 -2.88897259527177
6.40758154494817 -2.9188474394081
6.40663859129873 -2.94948390356667
6.40596108882831 -2.98085144865374
6.40554971288611 -3.01291880681819
6.40540487354061 -3.04565401262001
6.40552671517082 -3.07902443489415
6.40591511632236 -3.11299680927796
6.4065696898285 -3.14753727136983
6.40748978319616 -3.18261139048598
6.40867447925623 -3.21818420398168
6.41012259707793 -3.25422025210282
6.41183269314593 -3.29068361333295
6.41380306279926 -3.32753794020057
6.41603174193061 -3.3647464955112
6.41851650894415 -3.40227218896768
6.42125488697009 -3.44007761414268
6.42424414633365 -3.47812508576622
6.42748130727609 -3.51637667729114
6.43096314292498 -3.55479425869911
6.43468618251084 -3.59333953450951
6.43864671482682 -3.63197408195313
6.44284079192819 -3.67065938927287
6.44726423306768 -3.70935689411308
};
\addplot [very thick, color1, mark=x, mark size=3, mark options={solid}]
table {%
5.15738892926916 -2.81287760181097
};
\addplot [very thick, color1]
table {%
4.72257976043702 -2.82525791480908
4.72377111609256 -2.85948216276635
4.72539471141444 -2.89365995428373
4.72744892796753 -2.92775722019533
4.72993171806411 -2.96173997160497
4.73284060680501 -2.99557433376699
4.73617269454667 -3.02922657985337
4.73992465979156 -3.06266316457335
4.74409276249914 -3.09585075761212
4.74867284781398 -3.12875627685519
4.75366035020742 -3.16134692136536
4.75905029802863 -3.1935902040794
4.76483731846038 -3.2254539841919
4.77101564287487 -3.25690649919387
4.77757911258394 -3.28791639653435
4.78452118497826 -3.31845276487326
4.79183494004909 -3.34848516489457
4.79951308728631 -3.37798365964878
4.80754797294578 -3.40691884439481
4.81593158767873 -3.43526187591123
4.82465557451567 -3.46298450124783
4.83371123719681 -3.49005908588877
4.84308954884063 -3.51645864129928
4.85278116094213 -3.54215685182839
4.86277641269161 -3.56712810094097
4.87306534060474 -3.59134749675284
4.88363768845443 -3.61479089684354
4.8944829174944 -3.63743493232202
4.9055902169645 -3.65925703112126
4.91694851486706 -3.68023544049859
4.9285464890037 -3.70034924871933
4.94037257826159 -3.719578405902
4.95241499413776 -3.73790374400454
4.96466173249017 -3.7553069959314
4.9771005855037 -3.77177081374256
4.98971915385914 -3.7872787859464
5.00250485909313 -3.80181545385896
5.01544495613664 -3.81536632701352
5.02852654601951 -3.82791789760501
5.04173658872846 -3.83945765395492
5.05506191620563 -3.84997409298314
5.06848924547479 -3.85945673167455
5.08200519188212 -3.86789611752868
5.0955962824383 -3.87528383798216
5.10924896924868 -3.88161252879458
5.12294964301814 -3.88687588138931
5.13668464661711 -3.89106864914201
5.1504402886953 -3.89418665261061
5.16420285732953 -3.89622678370144
5.17795863369208 -3.89718700876746
5.19169390572591 -3.89706637063544
5.20539498181317 -3.89586498956009
5.21904820442323 -3.89358406310421
5.23263996372687 -3.89022586494488
5.24615671116283 -3.88579374260706
5.2595849729433 -3.88029211412669
5.27291136348492 -3.87372646364668
5.28612259875178 -3.86610333595022
5.29920550949723 -3.85743032993679
5.31214705439134 -3.84771609104739
5.3249343330207 -3.83697030264661
5.33755459874788 -3.82520367637002
5.34999527141754 -3.8124279414466
5.36224394989662 -3.79865583300676
5.37428842443601 -3.7839010793877
5.38611668884157 -3.76817838844871
5.3977169524421 -3.75150343291005
5.40907765184256 -3.73389283473004
5.42018746245071 -3.71536414853594
5.43103530976574 -3.6959358441251
5.44161038041753 -3.67562728805387
5.45190213294566 -3.65445872433262
5.4619003083074 -3.63245125424603
5.4715949401041 -3.60962681531888
5.48097636451596 -3.58600815944829
5.4900352299351 -3.56161883022407
5.49876250628745 -3.53648313946
5.50714949403417 -3.51062614295928
5.51518783284345 -3.48407361553836
5.52286950992436 -3.45685202533401
5.53018686801414 -3.42898850741936
5.53713261301109 -3.40051083675504
5.54369982124555 -3.37144740050248
5.54988194638154 -3.341827169727
5.55567282594227 -3.31167967051881
5.56106668745305 -3.28103495456076
5.56605815419543 -3.24992356917217
5.57064225056681 -3.21837652685858
5.57481440704024 -3.18642527439786
5.57857046471939 -3.15410166149332
5.5819066794843 -3.12143790902527
5.58481972572353 -3.08846657693252
5.58730669964923 -3.05522053175596
5.58936512219172 -3.02173291387644
5.59099294147064 -2.98803710447974
5.59218853484033 -2.95416669228147
5.59295071050731 -2.92015544004511
5.5932787087183 -2.88603725092656
5.59317220251756 -2.85184613467873
5.59263129807279 -2.81761617374985
5.59165653456929 -2.78338148930942
5.59024888367253 -2.74917620723539
5.58840974855953 -2.71503442409684
5.58614096252017 -2.68099017316569
5.58344478712971 -2.64707739049165
5.58032390999443 -2.61332988107403
5.57678144207252 -2.57978128516413
5.57282091457304 -2.54646504473196
5.56844627543594 -2.51341437013053
5.56366188539664 -2.48066220699107
5.5584725136392 -2.44824120338207
5.55288333304223 -2.416183677265
5.54689991502251 -2.38452158427909
5.54052822398123 -2.35328648588719
5.53377461135861 -2.32250951791467
5.52664580930257 -2.29222135951253
5.51914892395805 -2.26245220257577
5.51129142838339 -2.23323172164743
5.50308115510107 -2.20458904433837
5.49452628829004 -2.17655272229224
5.48563535562759 -2.14915070272459
5.47641721978876 -2.12241030056446
5.46688106961183 -2.09635817122625
5.45703641093867 -2.07102028403906
5.44689305713916 -2.04642189635988
5.43646111932895 -2.02258752839651
5.42575099629052 -1.99954093876527
5.41477336410744 -1.97730510080792
5.40353916552221 -1.95590217969131
5.39205959902829 -1.93535351031267
5.38034610770722 -1.91567957603252
5.36841036782188 -1.89689998825643
5.35626427717738 -1.87903346688588
5.34391994326101 -1.86209782165795
5.33138967117328 -1.8461099343921
5.31868595136191 -1.83108574216206
5.30582144717109 -1.81704022140939
5.29280898221836 -1.80398737301463
5.27966152761179 -1.79194020834093
5.26639218902005 -1.78091073626403
5.25301419360842 -1.77090995120156
5.23954087685368 -1.76194782215357
5.22598566925097 -1.7540332827652
5.21236208292602 -1.74717422242143
5.19868369816598 -1.74137747838278
5.18496414988223 -1.73664882896978
5.17121711401889 -1.732992987803
5.15745629392025 -1.73041359910442
5.14369540667106 -1.72891323406478
5.129948169423 -1.7284933882806
5.11622828572113 -1.72915448026327
5.1025494318439 -1.73089585102193
5.08892524317032 -1.73371576472035
5.07536930058798 -1.73761141040721
5.06189511695524 -1.74257890481818
5.04851612363138 -1.7486132962468
5.03524565708791 -1.75570856948045
5.02209694561448 -1.76385765179647
5.00908309613263 -1.77305242001239
4.99621708113057 -1.78328370858329
4.98351172573183 -1.7945413187382
4.970979694911 -1.8068140286465
4.95863348086895 -1.82008960460406
4.94648539058032 -1.83435481322804
4.93454753352572 -1.84959543464825
4.92283180962067 -1.86579627668182
4.91134989735355 -1.88294118997707
4.90011324214422 -1.90101308411157
4.88913304493495 -1.91999394462822
4.87842025102513 -1.93986485099248
4.86798553916069 -1.96060599545273
4.85783931088936 -1.98219670278511
4.84799168019213 -2.004615450903
4.83845246340144 -2.02783989231071
4.82923116941605 -2.05184687637998
4.82033699022235 -2.076612472427
4.81177879173157 -2.10211199356702
4.8035651049421 -2.12832002132282
4.79570411743555 -2.15521043096237
4.78820366521524 -2.18275641754055
4.78107122489505 -2.21093052261886
4.77431390624661 -2.23970466163664
4.76793844511209 -2.26905015190636
4.76195119668982 -2.29893774120511
4.75635812919923 -2.3293376369339
4.75116481793162 -2.36021953581553
4.74637643969262 -2.3915526541016
4.74199776764178 -2.42330575825838
4.73803316653464 -2.45544719610109
4.73448658837179 -2.48794492834547
4.73136156845949 -2.52076656054529
4.72866122188553 -2.55387937538378
4.72638824041411 -2.58725036528697
4.7245448898026 -2.62084626532639
4.72313300754297 -2.65463358637824
4.72215400103016 -2.68857864850612
4.72160884615916 -2.72264761453386
4.7214980863522 -2.75680652377521
4.72182183201706 -2.79102132588656
4.72257976043702 -2.82525791480908
};
\addplot [very thick, red!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
5.721682308277 -4.54802907631175
};
\addplot [very thick, red!50.1960784313725!black]
table {%
5.40407503543009 -4.29225207490797
5.38210474536309 -4.31985740194855
5.36047295359582 -4.34769017547634
5.33920122316874 -4.37572265117739
5.31831075820537 -4.40392688567027
5.2978223827755 -4.43227476436066
5.27775652013732 -4.46073802946659
5.2581331723791 -4.48928830818639
5.23897190048066 -4.51789714098134
5.22029180481452 -4.54653600994471
5.2021115061063 -4.57517636722912
5.18444912687313 -4.60378966350355
5.16732227335874 -4.632347376412
5.15074801798319 -4.66082103900519
5.13474288232469 -4.68918226811701
5.11932282065052 -4.71740279265748
5.10450320401353 -4.74545448179402
5.09029880492987 -4.77330937299283
5.07672378265345 -4.8009396998926
5.06379166906171 -4.82831791998257
5.05151535516671 -4.85541674205754
5.03990707826513 -4.88220915342234
5.02897840973984 -4.90866844681864
5.0187402435253 -4.93476824704736
5.00920278524823 -4.96048253726002
5.00037554205448 -4.98578568489292
4.99226731313203 -5.0106524672182
4.98488618093981 -5.03505809648645
4.9782395031509 -5.05897824463566
4.97233390531827 -5.08238906754193
4.96717527427029 -5.10526722878788
4.96276875224255 -5.12758992292481
4.95911873175207 -5.14933489820575
4.95622885121862 -5.17048047876643
4.95410199133799 -5.1910055862323
4.95274027221036 -5.21088976072984
4.95214505122696 -5.23011318128149
4.95231692171702 -5.24865668556358
4.95325571235629 -5.26650178900777
4.95496048733785 -5.28363070322684
4.95742954730492 -5.30002635374659
4.96066043104483 -5.31567239702603
4.96464991794241 -5.33055323674893
4.96939403119035 -5.34465403937065
4.97488804175339 -5.35796074890446
4.98112647308233 -5.37046010093293
4.98810310657313 -5.3821396358301
4.99581098776583 -5.39298771118161
5.0042424332768 -5.40299351339
5.01338903845781 -5.41214706845405
5.02324168577389 -5.420439251911
5.03379055389193 -5.42786179793203
5.04502512747076 -5.43440730756186
5.05693420764313 -5.44006925609413
5.06950592317893 -5.44484199957541
5.08272774231869 -5.44872078043121
5.09658648526556 -5.45170173220841
5.11106833732318 -5.45378188342945
5.12615886266646 -5.45495916055437
5.14184301873157 -5.4552323900477
5.15810517121064 -5.45460129954837
5.17492910963642 -5.45306651814109
5.19229806354119 -5.45062957572936
5.21019471917399 -5.44729290151037
5.22860123675926 -5.44305982155355
5.24749926827997 -5.43793455548504
5.26686997576732 -5.43192221228155
5.28669405007882 -5.42502878517752
5.30695173014606 -5.417261145691
5.327622822673 -5.40862703677397
5.34868672226506 -5.39913506509397
5.37012243196903 -5.38879469245479
5.39190858420331 -5.37761622636476
5.41402346205755 -5.36561080976199
5.43644502094056 -5.35279040990683
5.45915091055483 -5.33916780645267
5.48211849717579 -5.3247565787069
5.5053248862136 -5.30957109209474
5.528746945035 -5.2936264838395
5.55236132602236 -5.27693864787344
5.57614448984717 -5.25952421899437
5.6000727289345 -5.24140055628373
5.62412219109524 -5.22258572580266
5.64826890330249 -5.20309848258334
5.67248879558838 -5.18295825193363
5.69675772503757 -5.16218511007345
5.72105149985338 -5.14079976412236
5.74534590347275 -5.11882353145828
5.7696167187058 -5.09627831846788
5.79383975187607 -5.07318659870976
5.81799085693731 -5.04957139051238
5.84204595954276 -5.02545623402883
5.865981081043 -5.00086516777155
5.88977236238838 -4.97582270465017
5.91339608791227 -4.95035380753657
5.93682870897129 -4.92448386438126
5.96004686741916 -4.89823866290619
5.98302741889062 -4.87164436489897
6.00574745587217 -4.84472748013422
6.02818433053686 -4.81751483994804
6.05031567732005 -4.79003357049198
6.07211943521397 -4.7623110656931
6.09357386975858 -4.73437495994707
6.11465759470694 -4.70625310057165
6.13534959334349 -4.67797352004784
6.155629239434 -4.64956440807654
6.17547631778621 -4.62105408347837
6.19487104440077 -4.59247096596494
6.21379408619243 -4.56384354780939
6.23222658026159 -4.53520036544473
6.25015015269729 -4.50656997101805
6.26754693689274 -4.47798090392917
6.28439959135511 -4.44946166238191
6.30069131699193 -4.42104067497645
6.31640587385677 -4.39274627237115
6.3315275973376 -4.36460665904186
6.3460414137716 -4.3366498851671
6.35993285547089 -4.30890381866708
6.37318807514429 -4.28139611742429
6.38579385970055 -4.25415420171357
6.39773764341949 -4.22720522686893
6.40900752047774 -4.20057605621458
6.41959225681676 -4.17429323428695
6.42948130134117 -4.14838296037453
6.43866479643633 -4.12287106240184
6.44713358779461 -4.0977829711836
6.4548792335406 -4.07314369507475
6.46189401264617 -4.04897779504157
6.46817093262697 -4.02530936017874
6.47370373651263 -4.00216198369688
6.47848690908393 -3.97955873940427
6.48251568237043 -3.95752215870639
6.48578604040328 -3.93607420814611
6.48829472321849 -3.915236267507
6.49003923010647 -3.89502910850147
6.49101782210481 -3.87547287406506
6.49122952373172 -3.85658705827758
6.49067412395843 -3.83839048693091
6.48935217641949 -3.82090129876311
6.48726499886097 -3.80413692737729
6.48441467182685 -3.78811408386344
6.48080403658511 -3.77284874014042
6.47643669229547 -3.75835611303486
6.47131699242171 -3.74465064911262
6.465450040392 -3.73174601027821
6.45884168451172 -3.71965506015626
6.45149851213371 -3.70838985126881
6.44342784309192 -3.69796161302106
6.43463772240475 -3.68838074050769
6.42513691225567 -3.67965678415079
6.41493488325885 -3.67179844017977
6.40404180501868 -3.6648135419628
6.39246853599244 -3.65870905219834
6.38022661266639 -3.65349105597454
6.36732823805593 -3.64916475470351
6.35378626954139 -3.64573446093645
6.33961420605147 -3.64320359406478
6.32482617460729 -3.64157467691165
6.30943691624019 -3.6408493332171
6.29346177129758 -3.64102828601949
6.27691666415138 -3.64211135693479
6.2598180873242 -3.64409746633434
6.24218308504927 -3.64698463442111
6.22402923628039 -3.65076998320316
6.2053746371688 -3.65544973936249
6.1862378830246 -3.6610192380164
6.16663804978051 -3.66747292736751
6.14659467497654 -3.67480437423792
6.12612773828459 -3.68300627048193
6.10525764159228 -3.69207044027102
6.08400518866585 -3.7019878482436
6.06239156441258 -3.71274860851173
6.04043831376317 -3.72434199451555
6.01816732019529 -3.73675644971577
5.99560078391969 -3.74997959911345
5.97276119975047 -3.76399826158571
5.94967133468186 -3.77879846302492
5.9263542051935 -3.79436545026841
5.90283305430717 -3.81068370580475
5.87913132841759 -3.82773696324195
5.85527265392058 -3.84550822352212
5.83128081366176 -3.86397977186653
5.80717972322926 -3.88313319543407
5.78299340711417 -3.9029494016756
5.75874597476239 -3.92340863736577
5.73446159654181 -3.94449050829352
5.71016447964876 -3.96617399959141
5.68587884397778 -3.98843749668376
5.66162889797865 -4.01125880683248
5.63743881452493 -4.03461518125932
5.61333270681788 -4.05848333782229
5.58933460434991 -4.08283948422386
5.56546842895147 -4.1076593417276
5.54175797094522 -4.13291816935978
5.51822686543136 -4.1585907885717
5.49489856872761 -4.18465160833821
5.47179633498745 -4.2110746506674
5.44894319301991 -4.23783357649605
5.42636192333388 -4.26490171194493
5.40407503543009 -4.29225207490797
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}]
table {%
5.73081712595493 -5.83218555585662
};
\addplot [very thick, red]
table {%
6.62115851566784 -5.84746892782378
6.62079373013861 -5.84286085134202
6.61954179657544 -5.83824213349357
6.61740396293291 -5.83361737831681
6.61438236025011 -5.82899119586828
6.61048000052628 -5.82436819762726
6.60570077371849 -5.81975299189893
6.60004944386393 -5.81515017922073
6.59353164433113 -5.81056434777645
6.58615387220439 -5.80600006882258
6.57792348180742 -5.80146189213167
6.56884867737236 -5.79695434145693
6.55893850486163 -5.79248191002289
6.54820284295071 -5.78804905604648
6.53665239318087 -5.78366019829295
6.52429866929164 -5.77931971167115
6.51115398574364 -5.77503192287255
6.49723144544331 -5.77080110605826
6.48254492668161 -5.76663147859849
6.46710906929982 -5.76252719686858
6.45093926009629 -5.75849235210582
6.43405161748848 -5.75453096633122
6.41646297544581 -5.75064698834025
6.39819086670918 -5.74684428976666
6.37925350531395 -5.74312666122308
6.35966976843381 -5.73949780852249
6.33945917756358 -5.73596134898419
6.31864187905976 -5.73252080782794
6.29723862405825 -5.72917961466001
6.27527074778909 -5.7259411000544
6.25276014830909 -5.7228084922329
6.22972926467338 -5.71978491384711
6.20620105456762 -5.71687337886573
6.18219897142334 -5.71407678957014
6.157746941039 -5.71139793366138
6.13286933773027 -5.70883948148126
6.10759096003314 -5.70640398335057
6.08193700598426 -5.70409386702681
6.05593304800293 -5.70191143528417
6.0296050074 -5.69985886361807
6.0029791285389 -5.69793819807659
5.97608195267475 -5.69615135322091
5.94894029149739 -5.69450011021685
5.92158120040495 -5.69298611505933
5.89403195153442 -5.69161087693165
5.86632000657622 -5.6903757667011
5.83847298939975 -5.68928201555241
5.81051865851733 -5.68833071376052
5.78248487941393 -5.68752280960372
5.75439959677024 -5.68685910841847
5.72629080660677 -5.68634027179654
5.69818652837686 -5.68596681692554
5.67011477703626 -5.68573911607343
5.64210353511719 -5.68565739621736
5.61418072483479 -5.68572173881747
5.58637418025358 -5.68593207973564
5.55871161954195 -5.68628820929948
5.531220617342 -5.68678977251129
5.5039285772826 -5.68743626940195
5.4768627046628 -5.68822705552932
5.45004997933306 -5.68916134262056
5.42351712880109 -5.69023819935801
5.39729060158935 -5.69145655230743
5.37139654087051 -5.69281518698811
5.34586075840744 -5.69431274908347
5.32070870882343 -5.69594774579102
5.29596546422852 -5.6977185473105
5.27165568922702 -5.69962338846844
5.24780361633133 -5.70166037047774
5.22443302180644 -5.70382746283046
5.20156720196924 -5.70612250532178
5.17922894996621 -5.70854321020346
5.15744053305275 -5.71108716446421
5.13622367039669 -5.71375183223511
5.11559951142815 -5.71653455731736
5.0955886147573 -5.7194325658301
5.07621092768115 -5.72244296897542
5.05748576629958 -5.72556276591798
5.03943179626069 -5.72878884677634
5.02206701415445 -5.73211799572295
5.0054087295733 -5.73554689418974
4.9894735478576 -5.73907212417614
4.97427735354302 -5.74269017165624
4.95983529452655 -5.74639743008163
4.9461617669667 -5.75019020397647
4.93327040093309 -5.75406471262128
4.92117404681976 -5.75801709382157
4.90988476253554 -5.76204340775781
4.89941380148453 -5.7661396409127
4.88977160134843 -5.77030171007194
4.88096777368201 -5.7745254663945
4.87301109433218 -5.7788066995482
4.86590949468993 -5.78314114190673
4.85967005378423 -5.7875244728037
4.85429899122548 -5.79195232283952
4.84980166100565 -5.79642027823699
4.84618254616128 -5.800923885241
4.84344525430479 -5.80545865455816
4.84159251402821 -5.81002006583177
4.84062617218334 -5.81460357214789
4.84054719204076 -5.81920460456773
4.84135565232959 -5.82381857668213
4.84305074715902 -5.82844088918332
4.84563078682167 -5.8330669344497
4.8490931994779 -5.83769210113873
4.85343453371946 -5.84231177878366
4.85865046200998 -5.84692136238936
4.86473578499869 -5.85151625702264
4.87168443670331 -5.8560918823926
4.87948949055669 -5.86064367741636
4.88814316631141 -5.86516710476565
4.89763683779528 -5.86965765538972
4.90796104151011 -5.87411085301004
4.9191054860651 -5.87852225858239
4.93105906243556 -5.88288747472174
4.94380985503659 -5.88720215008573
4.95734515360084 -5.8914619837121
4.97165146584832 -5.89566272930606
4.98671453093587 -5.89980019947305
5.00251933367263 -5.90387026989282
5.01905011948749 -5.90786888343067
5.03629041013367 -5.91179205418165
5.0542230201145 -5.91563587144385
5.07283007381436 -5.91939650361663
5.09209302331747 -5.92307020202004
5.11199266689685 -5.92665330463163
5.13250916815499 -5.93014223973679
5.15362207579725 -5.93353352948913
5.17531034401816 -5.93682379337728
5.19755235348026 -5.94000975159462
5.22032593286483 -5.94308822830874
5.24360838097265 -5.94605615482708
5.26737648935312 -5.94891057265594
5.2916065654389 -5.95164863644957
5.3162744561632 -5.95426761684642
5.34135557203608 -5.95676490318987
5.36682491165578 -5.9591380061306
5.39265708663066 -5.96138456010798
5.41882634688694 -5.96350232570814
5.44530660633685 -5.96548919189628
5.47207146888191 -5.96734317812098
5.49909425472504 -5.96906243628844
5.52634802696565 -5.97064525260474
5.55380561845085 -5.97209004928415
5.58143965885632 -5.97339538612191
5.6092226019696 -5.97455996192989
5.63712675314878 -5.97558261583358
5.66512429692912 -5.97646232842933
5.6931873247501 -5.97719822280051
5.72128786277528 -5.97778956539159
5.74939789977724 -5.97823576673941
5.77748941505976 -5.97853638206079
5.80553440638949 -5.97869111169581
5.83350491790916 -5.97869980140663
5.86137306800459 -5.97856244253113
5.8891110770977 -5.97827917199165
5.91669129533779 -5.97785027215841
5.94408623016351 -5.97727617056809
5.97126857370805 -5.97655743949765
5.99821123002022 -5.97569479539385
6.02488734207427 -5.97468909815909
6.05127031854154 -5.97354135029424
6.07733386029734 -5.97225269589934
6.10305198663643 -5.97082441953312
6.12839906117115 -5.96925794493251
6.15334981738638 -5.96755483359347
6.17787938382569 -5.96571678321441
6.2019633088838 -5.96374562600394
6.22557758518045 -5.96164332685442
6.24869867349146 -5.95941198138337
6.27130352621318 -5.95705381384447
6.29336961033681 -5.95457117491042
6.31487492990981 -5.9519665393297
6.33579804796195 -5.9492425034597
6.35611810787411 -5.94640178267861
6.37581485416867 -5.94344720867869
6.39486865270055 -5.94038172664356
6.41326051022902 -5.93720839231238
6.4309720933505 -5.93393036893382
6.44798574677375 -5.93055092411287
6.46428451091904 -5.92707342655363
6.4798521388238 -5.92350134270128
6.49467311233798 -5.91983823328671
6.50873265759286 -5.91608774977704
6.52201675972797 -5.91225363073579
6.53451217686139 -5.9083396980962
6.54620645328959 -5.90434985335146
6.55708793190351 -5.90028807366557
6.5671457658086 -5.89615840790886
6.5763699291373 -5.89196497262197
6.584751227043 -5.88771194791238
6.59228130486567 -5.88340357328762
6.59895265645998 -5.87904414342922
6.60475863167758 -5.87463800391165
6.60969344299609 -5.87018954687063
6.61375217128828 -5.86570320662486
6.61693077072552 -5.86118345525588
6.61922607281076 -5.85663479815014
6.62063578953696 -5.85206176950798
6.62115851566784 -5.84746892782378
};
\addplot [very thick, color2, mark=x, mark size=3, mark options={solid}]
table {%
6.67731014674314 -4.80215367501157
};
\addplot [very thick, color2]
table {%
6.37575531776305 -4.82542750095539
6.37780031771167 -4.84996521498199
6.3801438755715 -4.87445526942575
6.3827836552331 -4.89887325206781
6.3857170253067 -4.92319482253203
6.38894106174522 -4.94739573654805
6.39245255075901 -4.97145187011845
6.39624799201946 -4.99533924356613
6.40032360214818 -5.01903404543775
6.40467531848836 -5.04251265623948
6.40929880315452 -5.06575167198148
6.41418944735658 -5.08872792750747
6.41934237599404 -5.11141851958625
6.42475245251559 -5.13380082974217
6.43041428403927 -5.15585254680172
6.43632222672831 -5.17755168913374
6.44247039141693 -5.19887662656125
6.44885264948088 -5.21980610192288
6.45546263894652 -5.24031925226239
6.46229377083259 -5.26039562962543
6.46933923571826 -5.28001522144242
6.47659201053093 -5.29915847047757
6.48404486554692 -5.31780629432391
6.49169037159827 -5.33594010442508
6.49952090747829 -5.35354182460481
6.5075286675385 -5.37059390908563
6.51570566946953 -5.38707935997888
6.52404376225802 -5.4029817442286
6.53253463431175 -5.41828520999232
6.54116982174481 -5.43297450244255
6.54994071681455 -5.44703497897314
6.55883857650203 -5.46045262379528
6.56785453122721 -5.47321406190881
6.57697959369033 -5.4853065724347
6.5862046678307 -5.49671810129546
6.59552055789377 -5.50743727323096
6.60491797759774 -5.51745340313749
6.61438755939027 -5.52675650671894
6.6239198637863 -5.53533731043933
6.63350538877749 -5.5431872607669
6.64313457930407 -5.55029853270045
6.65279783677951 -5.55666403756946
6.66248552865861 -5.56227743010025
6.67218799803942 -5.56713311474105
6.68189557328945 -5.57122625123982
6.69159857768657 -5.57455275946909
6.70128733906499 -5.57710932349311
6.71095219945666 -5.57889339487325
6.72058352471855 -5.57990319520836
6.73017171413617 -5.58013771790752
6.73970720999381 -5.5795967291934
6.7491805071018 -5.5782807683353
6.75858216227158 -5.57619114711164
6.76790280372881 -5.57332994850229
6.77713314045537 -5.56970002461225
6.78626397145089 -5.5653049938286
6.79528619490444 -5.5601492372136
6.80419081726749 -5.55423789413757
6.8129689622188 -5.54757685715585
6.82161187951259 -5.54017276613497
6.83011095370093 -5.53203300163387
6.83845771272183 -5.52316567754683
6.84664383634438 -5.51357963301535
6.85466116446253 -5.50328442361709
6.86250170522925 -5.49229031184066
6.87015764302299 -5.4806082568558
6.87762134623845 -5.46824990358895
6.88488537489396 -5.45522757111544
6.89194248804778 -5.44155424037946
6.89878565101603 -5.42724354125446
6.90540804238505 -5.41230973895655
6.91180306081111 -5.39676771982464
6.91796433160074 -5.38063297648141
6.92388571306525 -5.3639215923899
6.92956130264281 -5.34665022582121
6.9349854427823 -5.32883609324915
6.94015272658287 -5.31049695218849
6.94505800318364 -5.29165108349387
6.94969638289822 -5.27231727313705
6.95406324208884 -5.25251479348067
6.95815422777529 -5.2322633840671
6.96196526197407 -5.21158323194166
6.96549254576341 -5.19049495152975
6.96873256307011 -5.16901956408789
6.97168208417447 -5.14717847674933
6.97433816892969 -5.12499346118492
6.97669816969274 -5.10248663190064
6.97875973396352 -5.0796804241934
6.98052080672994 -5.05659757178702
6.98197963251637 -5.03326108417077
6.98313475713353 -5.00969422366303
6.98398502912809 -4.98592048222288
6.98452960093043 -4.9619635580328
6.98476792969953 -4.93784733187584
6.98469977786409 -4.91359584333069
6.98432521335936 -4.88923326680856
6.98364460955936 -4.86478388745555
6.98265864490477 -4.84027207694471
6.9813683022266 -4.81572226918185
6.97977486776649 -4.79115893594922
6.97787992989457 -4.76660656251161
6.97568537752612 -4.7420896232088
6.97319339823866 -4.71763255705908
6.97040647609134 -4.69325974339787
6.96732738914878 -4.66899547757588
6.96395920671179 -4.64486394674098
6.96030528625787 -4.62088920572789
6.95636927009441 -4.59709515307987
6.95215508172792 -4.57350550722604
6.947666921953 -4.55014378283843
6.94290926466492 -4.52703326739196
6.93788685239994 -4.50419699795103
6.93260469160783 -4.48165773820565
6.92706804766134 -4.45943795578011
6.92128243960757 -4.43755979983676
6.91525363466645 -4.41604507899725
6.90898764248186 -4.3949152396032
6.90249070913107 -4.37419134433805
6.89576931089854 -4.35389405123129
6.88883014782021 -4.3340435930661
6.88168013700474 -4.3146597572109
6.87432640573841 -4.29576186589481
6.86677628438047 -4.27736875694688
6.8590372990561 -4.25949876501811
6.85111716415415 -4.2421697033051
6.84302377463736 -4.22539884579342
6.8347651981724 -4.20920291003857
6.8263496670879 -4.19359804050153
6.81778557016826 -4.17859979245562
6.80908144429154 -4.16422311648069
6.80024596591971 -4.15048234355998
6.79128794244975 -4.13739117079479
6.78221630343429 -4.12496264775083
6.77304009168037 -4.11320916345016
6.76376845423544 -4.10214243402153
6.75441063326933 -4.09177349102153
6.7449759568615 -4.08211267043803
6.73547382970258 -4.07316960238709
6.72591372371955 -4.06495320151343
6.71630516863398 -4.05747165810414
6.70665774246254 -4.05073242992438
6.69698106196945 -4.04474223478338
6.68728477308026 -4.03950704383792
6.67757854126661 -4.03503207564018
6.66787204191147 -4.03132179093579
6.65817495066448 -4.02837988821724
6.64849693379708 -4.02620930003712
6.63884763856697 -4.02481219008494
6.62923668360148 -4.0241899510303
6.61967364930954 -4.0243432031346
6.61016806833169 -4.02527179363282
6.60072941603779 -4.02697479688576
6.5913671010817 -4.02945051530273
6.58209045602259 -4.03269648103378
6.572908728022 -4.03670945842968
6.56383106962607 -4.04148544726727
6.55486652964212 -4.04701968673704
6.54602404411855 -4.0533066601887
6.53731242743725 -4.06034010063041
6.52874036352717 -4.06811299697576
6.52031639720804 -4.07661760103264
6.5120489256727 -4.08584543522677
6.50394619011656 -4.09578730105234
6.49601626752265 -4.10643328824129
6.48826706261026 -4.11777278464205
6.48070629995537 -4.12979448679801
6.47334151629064 -4.14248641121501
6.46618005299258 -4.15583590630678
6.45922904876356 -4.16982966500629
6.45249543251575 -4.18445373803053
6.44598591646428 -4.19969354778549
6.43970698943631 -4.21553390289735
6.43366491040285 -4.23195901335566
6.42786570223969 -4.24895250625311
6.42231514572364 -4.2664974421064
6.41701877377015 -4.28457633174191
6.41198186591797 -4.30317115372929
6.40720944306638 -4.32226337234558
6.40270626247027 -4.34183395605206
6.39847681299799 -4.36186339646527
6.39452531065676 -4.38233172780341
6.39085569439005 -4.40321854678867
6.38747162215116 -4.42450303298565
6.38437646725689 -4.44616396955562
6.38157331502495 -4.46817976440592
6.37906495969844 -4.49052847171346
6.37685390166052 -4.51318781380077
6.37494234494191 -4.53613520334286
6.37333219502393 -4.55934776588279
6.37202505693903 -4.58280236263339
6.37102223367088 -4.60647561354255
6.37032472485552 -4.63034392059892
6.36993322578491 -4.65438349135495
6.36984812671384 -4.67857036264371
6.37006951247092 -4.70288042446587
6.37059716237399 -4.72728944402315
6.37143055045018 -4.75177308987399
6.37256884596011 -4.77630695618775
6.37401091422607 -4.80086658707295
6.37575531776305 -4.82542750095539
};
\addplot [very thick, color3, mark=x, mark size=3, mark options={solid}]
table {%
5.7960136934739 -0.918308162405545
};
\addplot [very thick, color3]
table {%
5.29136895681492 -1.08656976453746
5.29933120356835 -1.10961166130218
5.3077885542294 -1.1324628625788
5.31673257832699 -1.15510058979293
5.32615436026341 -1.17750227716575
5.3360445082015 -1.19964559420812
5.34639316342672 -1.22150846798004
5.35719001017449 -1.24306910509346
5.36842428591315 -1.26430601343643
5.38008479207234 -1.28519802359685
5.39215990520592 -1.30572430996464
5.40463758857852 -1.32586441149115
5.41750540416399 -1.34559825208518
5.43075052504391 -1.36490616062526
5.44435974819374 -1.38376889056826
5.45831950764387 -1.40216763913475
5.47261588800249 -1.42008406605202
5.48723463832675 -1.4375003118361
5.5021611863284 -1.45439901559441
5.51738065289977 -1.47076333233154
5.5328778669456 -1.48657694974069
5.54863738050591 -1.50182410446411
5.56464348415483 -1.51648959780639
5.58088022266016 -1.53055881088481
5.59733141088785 -1.54401771920182
5.61398064993569 -1.5568529066249
5.63081134348012 -1.56905157876009
5.64780671431979 -1.58060157570572
5.66494982109943 -1.59149138417365
5.68222357519739 -1.60171014896596
5.69961075775991 -1.61124768379567
5.71709403686529 -1.62009448144066
5.7346559848007 -1.62824172322063
5.7522790954345 -1.63568128778779
5.76994580166674 -1.64240575922239
5.78763849294046 -1.64840843442506
5.80533953279621 -1.65368332979861
5.82303127645251 -1.65822518721262
5.84069608839452 -1.66202947924485
5.85831635995355 -1.66509241369425
5.87587452685968 -1.66741093736117
5.89335308675032 -1.66898273909079
5.91073461661683 -1.66980625207695
5.92800179017224 -1.66988065542401
5.94513739512243 -1.6692058749651
5.96212435032373 -1.66778258333604
5.97894572280977 -1.66561219930489
5.99558474467061 -1.66269688635765
6.01202482976743 -1.65903955054167
6.02824959026585 -1.65464383756882
6.04424285297177 -1.6495141291814
6.05998867545309 -1.64365553878428
6.07547136193154 -1.63707390634779
6.09067547892853 -1.62977579258626
6.10558587064957 -1.62176847241823
6.12018767409194 -1.61305992771456
6.1344663338604 -1.60365883934201
6.14840761667638 -1.59357457850992
6.16199762556596 -1.5828171974288
6.17522281371275 -1.57139741929006
6.18806999796157 -1.5593266275769
6.20052637195977 -1.546616854717
6.21257951892287 -1.53328077008838
6.22421742401182 -1.5193316673902
6.23542848630975 -1.5047834513914
6.24620153038593 -1.48965062407009
6.25652581743576 -1.47394827015762
6.26639105598536 -1.45769204210189
6.27578741215041 -1.44089814446454
6.28470551943873 -1.42358331776796
6.29313648808703 -1.40576482180798
6.3010719139224 -1.38746041844886
6.3085038867398 -1.36868835391796
6.31542499818709 -1.34946734061744
6.32182834914987 -1.32981653847139
6.32770755662864 -1.30975553582673
6.33305676010152 -1.28930432992718
6.33787062736616 -1.26848330697956
6.34214435985498 -1.24731322183233
6.34587369741849 -1.22581517728678
6.3490549225719 -1.20401060306124
6.35168486420081 -1.1819212344295
6.35376090072218 -1.1595690905546
6.35528096269768 -1.13697645253966
6.35624353489647 -1.11416584121759
6.35664765780565 -1.09115999470184
6.3564929285867 -1.06798184572053
6.35577950147709 -1.04465449875665
6.35450808763647 -1.02120120701695
6.3526799544378 -0.997645349252703
6.35029692420402 -0.974010406455209
6.34736137239149 -0.950319938449453
6.3438762252221 -0.926597560409155
6.33984495676634 -0.902866919316653
6.33527158548027 -0.879151670391072
6.33016067019986 -0.855475453508293
6.3245173055966 -0.831861869636207
6.31834711709907 -0.808334457308757
6.31165625528534 -0.784916669162218
6.30445138975199 -0.761631848557095
6.29673970246566 -0.738503206308958
6.28852888060395 -0.715553797551394
6.27982710889266 -0.692806498754149
6.27064306144707 -0.670283984919363
6.26098589312541 -0.648008706978638
6.25086523040309 -0.626002869413462
6.2402911617768 -0.604288408121294
6.22927422770812 -0.58288696854939
6.21782541011651 -0.561819884118144
6.20595612143234 -0.541108154955479
6.19367819322069 -0.520772426963455
6.18100386438743 -0.500832971237988
6.16794576897917 -0.481309663862183
6.15451692358939 -0.462221966093417
6.14073071438324 -0.443588904963939
6.12660088375385 -0.425429054314308
6.1121415166237 -0.407760516278586
6.09736702640439 -0.390600903239736
6.08229214062909 -0.373967320273217
6.06693188627179 -0.357876348096271
6.05130157476806 -0.342344026539905
6.03541678675235 -0.327385838560037
6.01929335652681 -0.313016694803752
6.00294735627732 -0.299250918746041
5.98639508005243 -0.286102232411851
5.96965302752106 -0.273583742697674
5.95273788752525 -0.261707928306304
5.93566652144444 -0.250486627307799
5.91845594638758 -0.239931025339029
5.90112331823018 -0.230051644453597
5.88368591451294 -0.220858332633224
5.8661611172191 -0.212360253971064
5.84856639544773 -0.204565879536741
5.83091928800014 -0.197482978932201
5.81323738589681 -0.191118612546803
5.79553831484229 -0.18547912451937
5.77783971765554 -0.180570136414213
5.76015923668312 -0.176396541617434
5.74251449621298 -0.172962500459093
5.72492308490615 -0.170271436066098
5.707402538264 -0.168326030949962
5.68997032114844 -0.167128224332811
5.67264381037262 -0.166679210214331
5.65544027737927 -0.166979436181561
5.63837687102423 -0.168028602962727
5.62147060048204 -0.169825664725564
5.60473831829084 -0.172368830119826
5.58819670355342 -0.17565556406294
5.57186224531108 -0.179682590267033
5.55575122610703 -0.184445894504805
5.53987970575561 -0.189940728611002
5.52426350533345 -0.196161615215488
5.50891819140876 -0.203102353203205
5.49385906052419 -0.210756023895582
5.47910112394889 -0.219114997947223
5.46465909271499 -0.228170942951007
5.45054736295332 -0.237914831744008
5.436780001543 -0.248336951405969
5.42337073208928 -0.259426912941356
5.41033292124358 -0.27117366163533
5.39767956537928 -0.283565488073327
5.38542327763671 -0.296590039813262
5.37357627535002 -0.310234333698706
5.36215036786873 -0.324484768800784
5.35115694478592 -0.339327139975872
5.3406069645848 -0.354746652025596
5.33051094371505 -0.370727934445006
5.32087894610986 -0.387255056744232
5.3117205731539 -0.404311544328339
5.30304495411252 -0.421880394919565
5.29486073703145 -0.439944095505561
5.28717608011626 -0.458484639796737
5.27999864360009 -0.477483546175332
5.27333558210774 -0.496921876118287
5.26719353752383 -0.516780253075574
5.26157863237197 -0.537038881785171
5.25649646371172 -0.557677568005403
5.25195209755933 -0.578675738645001
5.24795006383781 -0.600012462270812
5.24449435186141 -0.621666469972701
5.24158840635898 -0.643616176564868
5.2392351240402 -0.665839702102426
5.23743685070805 -0.688314893691812
5.23619537892051 -0.711019347573265
5.23551194620365 -0.733930431453387
5.23538723381807 -0.757025307065506
5.23582136607977 -0.78028095293535
5.2368139102363 -0.803674187329363
5.23836387689804 -0.827181691362752
5.24046972102451 -0.850780032244262
5.2431293434645 -0.874445686634496
5.24634009304852 -0.898155064094484
5.25009876923155 -0.921884530601151
5.25440162528343 -0.945610432106224
5.25924437202367 -0.969309118115098
5.26462218209701 -0.99295696526217
5.27052969478541 -1.01653040085912
5.27696102135175 -1.04000592639267
5.28390975090983 -1.06336014094844
5.29136895681492 -1.08656976453746
};
\addplot [very thick, color4, mark=x, mark size=3, mark options={solid}]
table {%
5.2324558769529 -4.47480953998836
};
\addplot [very thick, color4]
table {%
4.82030349978457 -4.21049252839593
4.80799340280058 -4.23013984988333
4.79610641924189 -4.25003106343882
4.78465439831223 -4.27014634106814
4.7736487556351 -4.29046563142509
4.76310046187448 -4.31096867979914
4.753020031799 -4.33163504830578
4.74341751380056 -4.35244413625944
4.73430247987795 -4.3733752007087
4.72568401609521 -4.39440737711331
4.71757071352448 -4.41551970014243
4.70997065968219 -4.43669112457332
4.7028914304673 -4.45790054626969
4.69634008260946 -4.47912682321873
4.69032314663467 -4.50034879660595
4.68484662035559 -4.52154531190675
4.67991596289269 -4.54269523997372
4.67553608923258 -4.56377749809858
4.67171136532856 -4.58477107102796
4.66844560374861 -4.60565503191179
4.66574205987488 -4.62640856316369
4.66360342865872 -4.64701097721237
4.66203184193422 -4.66744173712344
4.66102886629321 -4.68768047707111
4.66059550152362 -4.70770702263925
4.66073217961288 -4.72750141093172
4.6614387643173 -4.74704391047177
4.66271455129787 -4.76631504087086
4.66455826882239 -4.78529559224712
4.66696807903314 -4.80396664437414
4.66994157977889 -4.82230958554112
4.67347580700942 -4.84030613110538
4.67756723773018 -4.85793834171892
4.68221179351404 -4.87518864121074
4.68740484456679 -4.89203983410716
4.6931412143422 -4.90847512277262
4.69941518470213 -4.92447812415396
4.70622050161649 -4.94003288611136
4.71355038139736 -4.95512390331983
4.72139751746117 -4.96973613272522
4.72975408761205 -4.98385500853948
4.73861176183912 -4.99746645676015
4.7479617106201 -5.01055690919961
4.75779461372268 -5.0231133170102
4.76810066949522 -5.03512316369153
4.77886960463719 -5.04657447756725
4.79009068443983 -5.05745584371865
4.80175272348678 -5.0677564153633
4.81384409680389 -5.07746592466737
4.82635275144728 -5.08657469298083
4.83926621851796 -5.09507364048534
4.85257162559111 -5.10295429524518
4.86625570954762 -5.1102088016523
4.88030482979499 -5.11682992825696
4.89470498186462 -5.12281107497615
4.90944181137177 -5.12814627967276
4.92450062832429 -5.13283022409871
4.93986642176594 -5.13685823919633
4.95552387473966 -5.14022630975258
4.97145737955581 -5.14293107840147
4.98765105335026 -5.1449698489708
5.00408875391681 -5.14634058916972
5.02075409579806 -5.1470419326146
5.03763046661877 -5.14707318019102
5.05470104364551 -5.14643430075074
5.07194881055583 -5.14512593114267
5.08935657440059 -5.14314937557808
5.10690698274221 -5.14050660433056
5.12458254095197 -5.13720025177196
5.14236562964904 -5.1332336137464
5.16023852226389 -5.12861064428494
5.17818340270844 -5.12333595166409
5.19618238313562 -5.11741479381214
5.2142175217703 -5.11085307306803
5.23227084079407 -5.1036573302977
5.2503243442659 -5.09583473837402
5.26836003606092 -5.08739309502674
5.28635993780931 -5.07834081506956
5.30430610681756 -5.06868692201198
5.32218065395409 -5.05844103906456
5.33996576148161 -5.04761337954625
5.35764370081815 -5.03621473670352
5.37519685020931 -5.02425647295147
5.39260771229406 -5.01175050854746
5.4098589315464 -4.99870930970878
5.42693331157583 -4.98514587618606
5.443813832269 -4.97107372830479
5.46048366675577 -4.95650689348804
5.47692619818259 -4.94145989227352
5.49312503627656 -4.9259477238393
5.50906403368358 -4.90998585105222
5.52472730206438 -4.89359018505421
5.54009922793242 -4.8767770694017
5.55516448821768 -4.85956326377402
5.56990806554107 -4.84196592726698
5.58431526318409 -4.82400260128832
5.5983717197388 -4.80569119207201
5.6120634234236 -4.78704995282902
5.62537672605052 -4.76809746555201
5.63829835662994 -4.74885262249247
5.65081543459951 -4.7293346073285
5.66291548266367 -4.70956287604208
5.67458643923137 -4.68955713752494
5.6858166704393 -4.66933733393233
5.69659498174874 -4.64892362080419
5.70691062910459 -4.62833634697373
5.71675332964521 -4.60759603428321
5.72611327195266 -4.58672335712738
5.73498112583288 -4.56573912184477
5.74334805161628 -4.54466424597746
5.75120570896926 -4.52351973742004
5.7585462652081 -4.50232667347849
5.7653624031067 -4.48110617985984
5.77164732819056 -4.45987940961363
5.77739477550968 -4.43866752204608
5.78259901588357 -4.41749166162801
5.78725486161226 -4.39637293691762
5.79135767164746 -4.37533239951899
5.79490335621891 -4.35439102309737
5.79788838091112 -4.3335696824722
5.80030977018655 -4.31288913280865
5.80216511035171 -4.29236998892836
5.80345255196319 -4.2720327047602
5.80417081167118 -4.25189755295131
5.80431917349878 -4.23198460465891
5.8038974895557 -4.21231370954293
5.80290618018567 -4.1929044759794
5.80134623354741 -4.17377625151444
5.79921920462968 -4.15494810357821
5.79652721370114 -4.13643880047802
5.79327294419691 -4.11826679268975
5.78945964004359 -4.10045019446595
5.7850911024257 -4.08300676577921
5.78017168599655 -4.06595389461859
5.7747062945374 -4.04930857965692
5.76870037606933 -4.03308741330616
5.76215991742248 -4.01730656517769
5.75509143826827 -4.00198176596414
5.74750198462045 -3.98712829175862
5.73939912181146 -3.97276094882726
5.73079092695117 -3.95889405884995
5.72168598087543 -3.94554144464419
5.71209335959248 -3.9327164163862
5.70202262523586 -3.92043175834308
5.69148381653257 -3.90869971612911
5.68048743879633 -3.89753198449913
5.6690444534556 -3.88693969569089
5.65716626712705 -3.87693340832823
5.64486472024511 -3.86752309689602
5.63215207525926 -3.85871814179734
5.61904100441047 -3.85052732000291
5.60554457709932 -3.84295879630204
5.59167624685807 -3.83602011516374
5.57744983793989 -3.82971819321628
5.56287953153859 -3.82405931235251
5.54797985165246 -3.81904911346793
5.53276565060644 -3.81469259083776
5.51725209424701 -3.81099408713849
5.50145464682454 -3.80795728911906
5.48538905557816 -3.80558522392576
5.46907133503863 -3.80388025608477
5.45251775106465 -3.80284408514511
5.43574480462873 -3.80247774398451
5.41876921536864 -3.80278159777981
5.40160790492094 -3.80375534364293
5.3842779800531 -3.80539801092282
5.36679671561112 -3.80770796217301
5.34918153729956 -3.81068289478386
5.33145000431126 -3.81431984327785
5.31361979182392 -3.81861518226562
5.29570867338112 -3.82356463005985
5.27773450317523 -3.82916325294335
5.25971519825002 -3.83540547008706
5.24166872064052 -3.84228505911319
5.22361305946807 -3.84979516229778
5.2055662130084 -3.85792829340665
5.18754617075054 -3.86667634515783
5.1695708954645 -3.87603059730308
5.15165830529561 -3.88598172532044
5.1338262559033 -3.89651980970909
5.11609252266222 -3.90763434587732
5.09847478294333 -3.91931425461377
5.08099059849272 -3.9315478931314
5.06365739792569 -3.94432306667328
5.04649245935353 -3.9576270406686
5.0295128931603 -3.97144655342674
5.01273562494684 -3.98576782935685
4.99617737865899 -4.00057659269963
4.97985465991674 -4.01585808175772
4.96378373956111 -4.03159706361049
4.94798063743502 -4.04777784929855
4.93246110641435 -4.06438430946282
4.91724061670514 -4.08139989042266
4.90233434042254 -4.09880763067693
4.88775713646691 -4.11659017781156
4.8735235357122 -4.13472980579684
4.85964772652116 -4.15320843265709
4.84614354060218 -4.1720076384952
4.83302443922146 -4.19110868385396
4.82030349978457 -4.21049252839593
};
\addplot [very thick, color5, mark=x, mark size=3, mark options={solid}]
table {%
5.94810947952336 2.85407927196999
};
\addplot [very thick, color5]
table {%
5.40574556243903 3.17300341951738
5.39269883891579 3.15019743678762
5.38020576079799 3.1270962770313
5.36827878145759 3.10372296798686
5.35692978996697 3.08010080867706
5.34617009924768 3.05625334618403
5.33601043479341 3.03220435217702
5.32646092397864 3.00797779921625
5.31753108596344 2.98359783685659
5.30922982220454 2.95908876757473
5.30156540758219 2.93447502254394
5.29454548215157 2.90978113728056
5.288177043527 2.88503172718646
5.28246643990662 2.86025146301184
5.27741936374431 2.83546504626297
5.27304084607533 2.8106971845791
5.26933525150134 2.7859725671034
5.26630627383959 2.76131583987227
5.26395693244088 2.73675158124764
5.26228956917981 2.71230427741673
5.26130584612035 2.68799829798366
5.26100674385903 2.66385787167733
5.26139256054749 2.63990706219968
5.26246291159527 2.61616974423848
5.26421673005316 2.59266957966849
5.26665226767678 2.56942999396483
5.26976709666927 2.54647415285195
5.27355811210134 2.52382493921148
5.27802153500637 2.50150493027217
5.28315291614733 2.47953637510433
5.28894714045191 2.45794117244151
5.29539843211131 2.43674084885138
5.3025003603377 2.41595653727754
5.31024584577458 2.39560895597378
5.31862716755362 2.37571838785167
5.32763597099099 2.35630466026206
5.3372632759155 2.33738712523084
5.34749948562025 2.31898464016833
5.35833439642877 2.30111554907185
5.36975720786635 2.28379766424002
5.38175653342612 2.26704824851705
5.39432041191941 2.25088399808482
5.40743631939889 2.23532102581967
5.42109118164276 2.22037484523083
5.43527138718737 2.20606035499614
5.44996280089544 2.19239182411078
5.46515077804629 2.1793828776636
5.48082017893399 2.16704648325532
5.49695538395897 2.15539493807219
5.51354030919794 2.14443985662783
5.53055842243675 2.13419215918567
5.54799275965003 2.12466206087339
5.56582594191127 2.11585906150025
5.58404019271657 2.10779193608746
5.60261735570462 2.10046872612107
5.62153891275533 2.09389673153604
5.64078600244914 2.08808250343951
5.66033943886846 2.08303183758048
5.68017973072262 2.07874976857252
5.70028710077724 2.07524056487514
5.72064150556854 2.07250772453891
5.74122265538318 2.0705539717185
5.76201003448342 2.06938125395722
5.78298292155771 2.06899074024564
5.80412041037608 2.06938281985631
5.82540143063001 2.07055710195575
5.84680476893569 2.07251241599403
5.86830908998002 2.0752468128716
5.88989295778812 2.07875756688217
5.91153485709116 2.08304117842979
5.93321321477325 2.08809337751733
5.954906421376 2.09390912800285
5.9765928526393 2.1004826326198
5.99825089105683 2.10780733875581
6.01985894742488 2.11587594498451
6.04139548236295 2.12468040834373
6.06283902778463 2.13421195235294
6.08416820829751 2.14446107576176
6.10536176251059 2.15541756202109
6.12639856422812 2.16707048946715
6.14725764350865 2.17940824220844
6.16791820756831 2.1924185217047
6.18835966150753 2.2060883590264
6.20856162884047 2.2204041277824
6.22850397180675 2.23535155770307
6.2481668114452 2.2509157488652
6.26753054740965 2.26708118654455
6.28657587750697 2.28383175668129
6.30528381693793 2.30115076194281
6.32363571722166 2.31902093836802
6.34161328478483 2.33742447257643
6.35919859919713 2.3563430195249
6.37637413103472 2.3757577207944
6.39312275935393 2.39564922338849
6.40942778875781 2.41599769902478
6.42527296603846 2.43678286390023
6.44064249637856 2.45798399891046
6.45552105909603 2.47957997030302
6.46989382291596 2.50154925074396
6.48374646075482 2.52386994077676
6.49706516400194 2.54651979065217
6.50983665628427 2.56947622250725
6.52204820670056 2.59271635287149
6.53368764251178 2.61621701547751
6.54474336127519 2.63995478435375
6.55520434240987 2.66390599717596
6.56506015818235 2.6880467788543
6.5743009841011 2.71235306533259
6.5829176087099 2.73680062757587
6.59090144276994 2.76136509572242
6.5982445278218 2.78602198337617
6.6049395441186 2.81074671201528
6.61097981792251 2.83551463549253
6.61635932815722 2.86030106460315
6.62107271240995 2.88508129169558
6.62511527227677 2.90983061530051
6.62848297804608 2.93452436475396
6.63117247271554 2.95913792478943
6.63318107533837 2.98364676007498
6.6345067836958 3.00802643967061
6.63514827629289 3.03225266138148
6.63510491367588 3.05630127598293
6.63437673906957 3.08014831129293
6.63296447833425 3.10376999606806
6.63086953924212 3.12714278369923
6.62809401007403 3.15024337568341
6.62464065753783 3.17304874484814
6.62051292401041 3.19553615830546
6.61571492410634 3.2176832001126
6.61025144057625 3.23946779361663
6.60412791953935 3.26086822346099
6.59735046505458 3.2818631572318
6.58992583303597 3.30243166672249
6.58186142451818 3.32255324879547
6.57316527827899 3.34220784582015
6.56384606282612 3.36137586566676
6.55391306775618 3.38003820123627
6.54337619449469 3.39817624950671
6.53224594642605 3.41577193007711
6.52053341842362 3.43280770319041
6.50825028579001 3.44926658721748
6.49540879261896 3.46513217558479
6.48202173959015 3.48038865312881
6.46810247120917 3.49502081186094
6.45366486250544 3.50901406612712
6.43872330520132 3.5223544671472
6.42329269336606 3.53502871691931
6.40738840856912 3.54702418147564
6.39102630454747 3.55832890347624
6.37422269140224 3.56893161412839
6.35699431934044 3.57882174441952
6.33935836197803 3.58798943565265
6.32133239922084 3.59642554927381
6.30293439974058 3.60412167598146
6.28418270306324 3.61107014410913
6.26509600128786 3.61726402727268
6.24569332045388 3.62269715127467
6.22599400157551 3.62736410025893
6.20601768136222 3.63126022210922
6.18578427264444 3.63438163308655
6.16531394452401 3.63672522170058
6.14462710226918 3.6382886518112
6.1237443669742 3.63907036495728
6.10268655500376 3.63906958191016
6.0814746572428 3.6382863034504
6.0601298181723 3.636721310367
6.03867331479206 3.63437616267909
6.01712653541127 3.6312531980809
5.99551095832822 3.62735552961145
5.97384813042022 3.62268704255144
5.95215964566525 3.61725239055031
5.93046712361659 3.61105699098734
5.90879218785198 3.60410701957158
5.88715644441876 3.59640940418566
5.86558146029653 3.58797181798001
5.84408874189864 3.57880267172406
5.82269971363423 3.5689111054222
5.80143569655183 3.55830697920284
5.7803178870861 3.54700086348961
5.75936733592879 3.53500402846454
5.73860492704491 3.52232843283368
5.71805135685517 3.50898671190641
5.69772711360534 3.49499216500032
5.67765245694307 3.48035874218411
5.65784739772273 3.46510103037188
5.63833167805804 3.44923423878259
5.61912475164279 3.43277418377915
5.60024576435893 3.41573727310237
5.58171353519158 3.39814048951531
5.56354653746978 3.38000137387455
5.54576288045196 3.36133800764504
5.5283802912742 3.34216899487613
5.5114160972794 3.32251344365661
5.49488720874508 3.30239094706742
5.4788101020268 3.28182156365076
5.46320080313416 3.26082579741536
5.44807487175577 3.23942457739762
5.43344738574898 3.21763923679907
5.41933292610996 3.195491491721
5.40574556243903 3.17300341951738
};
\addplot [very thick, color6, mark=x, mark size=3, mark options={solid}]
table {%
6.37030760873321 -4.34252591193344
};
\addplot [very thick, color6]
table {%
6.01776074314324 -4.24040688973725
6.0099566403048 -4.26800661253266
6.00251174314849 -4.29568061778633
5.99543347290968 -4.32340131944799
5.9887288853621 -4.35114108491935
5.98240466378441 -4.37887226259892
5.97646711229823 -4.4065672094457
5.970922149584 -4.43419831853436
5.96577530298115 -4.46173804657447
5.9610317029783 -4.48915894136619
5.95669607809909 -4.51643366916524
5.9527727501887 -4.5435350419298
5.94926563010571 -4.5704360444221
5.9461782138237 -4.59710986113782
5.94351357894634 -4.62352990303638
5.94127438163965 -4.64966983404543
5.93946285398419 -4.67550359731325
5.93808080175012 -4.70100544118281
5.93712960259717 -4.72614994486153
5.93661020470135 -4.75091204376129
5.93652312580976 -4.77526705448342
5.93686845272455 -4.79919069942354
5.93764584121633 -4.82265913097211
5.93885451636735 -4.84564895528617
5.94049327334393 -4.86813725560887
5.94256047859747 -4.89010161511338
5.94505407149284 -4.91152013924848
5.94797156636239 -4.9323714775635
5.9513100549838 -4.95263484499094
5.95506620947899 -4.97229004256547
5.95923628563149 -4.9913174775587
5.96381612661869 -5.00969818300962
5.9688011671555 -5.0274138366313
5.97418643804509 -5.04444677907494
5.97996657113234 -5.06078003153308
5.98613580465486 -5.07639731266446
5.99268798898653 -5.09128305482362
5.9996165927675 -5.10542241957903
6.00691470941484 -5.11880131250441
6.01457506400717 -5.13140639722833
6.02259002053642 -5.14322510872821
6.03095158951963 -5.15424566585541
6.039651435963 -5.16445708307889
6.04868088767037 -5.1738491814359
6.05803094388793 -5.18241259867854
6.06769228427628 -5.19013879860627
6.07765527820123 -5.19702007957497
6.08790999433376 -5.20304958217413
6.0984462105498 -5.20822129606442
6.1092534241199 -5.21253006596897
6.12032086217854 -5.21597159681222
6.13163749246277 -5.2185424580014
6.14319203430941 -5.22024008684615
6.15497296989987 -5.22106279111313
6.16696855574134 -5.22100975071282
6.17916683437298 -5.22008101851706
6.19155564628536 -5.21827752030629
6.20412264204135 -5.21560105384676
6.21685529458627 -5.21205428709843
6.22974091173516 -5.20764075555553
6.24276664882461 -5.2023648587223
6.25591952151662 -5.19623185572743
6.26918641874163 -5.18924786008168
6.28255411576798 -5.18141983358381
6.29600928738455 -5.17275557938086
6.30953852118365 -5.16326373418985
6.32312833093081 -5.1529537596885
6.33676517000812 -5.1418359330836
6.35043544491782 -5.1299213368665
6.36412552883258 -5.11722184776583
6.37782177517903 -5.1037501249085
6.39151053124096 -5.08951959720084
6.40517815176862 -5.07454444994234
6.41881101258062 -5.05883961068548
6.43239552414484 -5.04242073435555
6.4459181451247 -5.02530418764557
6.45936539587754 -5.00750703270153
6.47272387189136 -4.98904701011453
6.48598025714675 -4.96994252123655
6.49912133739059 -4.95021260983757
6.51213401330831 -4.92987694312237
6.52500531358155 -4.90895579212577
6.53772240781829 -4.88747001150608
6.55027261934243 -4.86544101875667
6.56264343783017 -4.84289077285661
6.57482253178062 -4.81984175238142
6.58679776080805 -4.79631693309597
6.59855718774374 -4.77233976505174
6.61008909053519 -4.74793414921128
6.62138197393088 -4.72312441362322
6.63242458093907 -4.69793528917155
6.64320590404894 -4.67239188492333
6.65371519620314 -4.64651966309943
6.6639419815107 -4.62034441369321
6.67387606568962 -4.59389222876254
6.68350754622874 -4.56718947642063
6.6928268222588 -4.54026277455173
6.70182460412278 -4.51313896427786
6.71049192263605 -4.48584508320298
6.718820138027 -4.45840833846132
6.72680094854943 -4.43085607959673
6.73442639875783 -4.40321577130003
6.74168888743761 -4.37551496603166
6.7485811751821 -4.34778127655673
6.755096391609 -4.32004234842005
6.76122804220887 -4.29232583238845
6.76697001481905 -4.26465935688787
6.77231658571637 -4.23707050046277
6.77726242532268 -4.20958676428524
6.78180260351751 -4.1822355447412
6.78593259455248 -4.15504410612111
6.78964828156272 -4.12803955344235
6.79294596067061 -4.1012488054303
6.79582234467789 -4.07469856768523
6.79827456634244 -4.04841530606152
6.80030018123637 -4.02242522028596
6.80189717018269 -3.99675421784127
6.80306394126811 -3.97142788814097
6.80379933142982 -3.9464714770213
6.80410260761491 -3.92190986157561
6.8039734675111 -3.89776752535633
6.80341203984805 -3.87406853396923
6.80241888426905 -3.85083651108434
6.8009949907732 -3.82809461488731
6.79914177872849 -3.80586551499484
6.79686109545699 -3.78417136985715
6.79415521439339 -3.7630338046699
6.79102683281877 -3.74247388981776
6.78747906917193 -3.72251211987099
6.78351545994083 -3.70316839315599
6.77913995613734 -3.68446199192023
6.77435691935881 -3.66641156311129
6.76917111744033 -3.64903509978916
6.76358771970203 -3.63234992319037
6.75761229179619 -3.61637266546181
6.75125079015931 -3.60111925308147
6.74450955607456 -3.58660489098253
6.73739530935069 -3.57284404739678
6.72991514162354 -3.55985043943237
6.722076509287 -3.5476370194003
6.71388722606023 -3.53621596190328
6.70535545519886 -3.5255986516998
6.69648970135763 -3.51579567235557
6.68729880211278 -3.50681679569359
6.67779191915255 -3.49867097205339
6.66797852914463 -3.49136632136913
6.65786841428961 -3.48491012507547
6.64747165256983 -3.47930881884927
6.63679860770349 -3.47456798619441
6.62585991881382 -3.47069235287597
6.6146664898238 -3.46768578220953
6.60322947858688 -3.46555127121012
6.59156028576458 -3.46429094760473
6.5796705434621 -3.46390606771132
6.56757210363312 -3.46439701518656
6.55527702626559 -3.46576330064331
6.54279756736001 -3.46800356213853
6.53014616671241 -3.47111556653083
6.51733543551412 -3.47509621170656
6.50437814378057 -3.47994152967203
6.49128720762197 -3.48564669050893
6.47807567636818 -3.49220600718885
6.46475671956087 -3.49961294124229
6.45134361382584 -3.50786010927628
6.43784972963858 -3.51693929033439
6.42428851799633 -3.52684143409148
6.41067349700976 -3.53755666987531
6.3970182384279 -3.54907431650581
6.38333635410947 -3.56138289294234
6.36964148245429 -3.57447012972823
6.35594727480829 -3.58832298122123
6.34226738185544 -3.60292763859771
6.32861544001055 -3.61826954361758
6.31500505782615 -3.63433340313625
6.30144980242719 -3.65110320434923
6.28796318598706 -3.66856223075394
6.27455865225832 -3.68669307881318
6.26124956317171 -3.7054776753033
6.24804918551667 -3.72489729533
6.23497067771672 -3.7449325809937
6.22202707671287 -3.76556356068593
6.2092312849681 -3.78676966899746
6.19659605760588 -3.80852976721834
6.18413398969565 -3.83082216440944
6.17185750369772 -3.85362463902443
6.1597788370803 -3.87691446106071
6.14791003012098 -3.90066841471717
6.13626291390464 -3.92486282153622
6.12484909853003 -3.94947356400697
6.11367996153654 -3.9744761096061
6.10276663656282 -3.99984553525241
6.09212000224855 -4.02555655215069
6.08175067139035 -4.05158353100014
6.07166898036273 -4.07790052754222
6.06188497881456 -4.10448130842243
6.05240841965136 -4.13129937734035
6.0432487493134 -4.15832800146162
6.03441509835927 -4.18554023806592
6.02591627236436 -4.21290896140401
6.01776074314324 -4.24040688973725
};
\addplot [very thick, color7, mark=x, mark size=3, mark options={solid}]
table {%
6.1377644578452 4.36007783126858
};
\addplot [very thick, color7]
table {%
5.78734460567059 4.10780248686616
5.80605822229557 4.08217691256603
5.82510249090999 4.05682835594535
5.8444584277727 4.03178208499664
5.86410673846491 4.00706306638747
5.88402783712321 3.98269594057318
5.90420186596323 3.95870499723471
5.92460871507426 3.93511415106611
5.94522804246533 3.91194691793591
5.96603929434247 3.88922639144591
5.9870217255972 3.86697521991104
6.00815442048574 3.84521558378299
6.02941631347824 3.82396917354028
6.05078621025735 3.80325716806671
6.07224280884524 3.78310021353975
6.09376472083779 3.76351840285005
6.11533049272508 3.74453125557237
6.13691862727668 3.72615769850804
6.1585076049706 3.70841604681831
6.18007590544434 3.69132398576744
6.20160202894694 3.6748985530936
6.22306451777035 3.65915612202527
6.24444197763895 3.64411238496013
6.26571309903584 3.62978233782243
6.2868566784446 3.61618026511481
6.30785163948547 3.60331972567916
6.32867705392468 3.59121353918087
6.34931216253621 3.57987377332993
6.36973639579504 3.56931173185155
6.38992939438129 3.55953794321837
6.40987102947479 3.55056215015547
6.42954142282002 3.54239329992856
6.44892096654109 3.53503953542522
6.46799034268738 3.52850818703781
6.48673054249001 3.52280576535647
6.50512288531028 3.51793795467912
6.52314903726087 3.51390960734533
6.54079102948148 3.51072473889932
6.55803127605061 3.50838652408721
6.57485259151553 3.50689729369239
6.59123820802317 3.5062585322121
6.60717179203465 3.50647087637768
6.62263746060689 3.50753411451983
6.63761979722513 3.50944718677967
6.6521038671704 3.51220818616515
6.66607523240678 3.51581436045205
6.67951996597356 3.52026211492741
6.69242466586792 3.52554701597283
6.70477646840437 3.53166379548403
6.71656306103752 3.53860635612216
6.72777269463549 3.54636777739179
6.73839419519173 3.5549403225394
6.7484169749635 3.56431544626557
6.75783104302595 3.57448380324308
6.7666270152313 3.58543525743254
6.77479612356316 3.59715889218627
6.78233022487669 3.60964302113016
6.78922180901585 3.622875199813
6.79546400629969 3.6368422381113
6.80105059437022 3.65153021337754
6.80597600439494 3.66692448431853
6.81023532661802 3.68300970559023
6.81382431525445 3.69976984309424
6.81673939272231 3.71718818996101
6.81897765320896 3.73524738320358
6.82053686556769 3.75392942102538
6.8214154755417 3.77321568076481
6.82161260731347 3.79308693745874
6.82112806437776 3.81352338300634
6.8199623297375 3.83450464591424
6.81811656542234 3.85600981160329
6.81559261133028 3.87801744325663
6.81239298339366 3.90050560318843
6.80852087107118 3.92345187471179
6.80398013416862 3.94683338448424
6.79877529899128 3.97062682530834
6.79291155383205 3.99480847936483
6.78639474379963 4.01935424185505
6.77923136499198 4.04423964502913
6.77142855802089 4.06943988257599
6.76299410089403 4.09492983435081
6.75393640126171 4.1206840914153
6.7442644880359 4.14667698136592
6.73398800239004 4.1728825939247
6.72311718814852 4.19927480676712
6.71166288157538 4.22582731156144
6.69963650057253 4.25251364019345
6.68705003329809 4.27930719115039
6.67391602621636 4.30618125603797
6.66024757159124 4.33310904620387
6.64605829443556 4.36006371944122
6.63136233892937 4.38701840674555
6.61617435432072 4.41394623909835
6.60050948032297 4.44082037425072
6.5843833320232 4.46761402348028
6.56781198431673 4.49430047829478
6.55081195588336 4.5208531370557
6.53340019272112 4.54724553149533
6.51559405125421 4.57345135310091
6.49741128103169 4.59944447933956
6.47887000703434 4.62519899969775
6.45998871160731 4.65068924150948
6.44078621603651 4.67588979554737
6.42128166178714 4.7007755413511
6.40149449142304 4.72532167226804
6.38144442922596 4.74950372018108
6.36115146153394 4.77329757989895
6.3406358168185 4.79667953318482
6.31991794552047 4.81962627239917
6.2990184996645 4.84211492373329
6.27795831227276 4.86412307001047
6.25675837659803 4.88562877303188
6.23543982519725 4.90661059544503
6.21402390886609 4.92704762211305
6.19253197545568 4.94691948096329
6.17098544859266 4.96620636329469
6.14940580632358 4.98488904352349
6.12781455970516 5.00294889834774
6.1062332313616 5.02036792531139
6.08468333403032 5.03712876074954
6.06318634911766 5.05321469709691
6.04176370528567 5.06860969954232
6.02043675709163 5.08329842201254
5.9992267637013 5.09726622246955
5.97815486769736 5.1104991775061
5.95724207400401 5.12298409622481
5.93650922894882 5.13470853338719
5.91597699948261 5.14566080181931
5.89566585257827 5.15582998406179
5.87559603482872 5.16520594325263
5.85578755226479 5.17377933323179
5.83626015041267 5.1815416078577
5.81703329461122 5.1884850295262
5.79812615060843 5.19460267688356
5.77955756545662 5.19988845172586
5.76134604872531 5.20433708507778
5.74350975405043 5.20794414244484
5.7260664610384 5.21070602823382
5.70903355754305 5.2126199893369
5.69242802233302 5.21368411787602
5.67626640816693 5.21389735310473
5.66056482529325 5.21325948246549
5.64533892539128 5.21177114180165
5.63060388596915 5.20943381472353
5.61637439523462 5.20624983112961
5.60266463745352 5.20222236488397
5.58948827881054 5.19735543065256
5.57685845378655 5.19165387990126
5.56478775206579 5.18512339605986
5.55328820598624 5.17777048885667
5.54237127854554 5.16960248782949
5.53204785197437 5.1606275350194
5.52232821688885 5.15085457685453
5.5132220620326 5.14029335523213
5.50473846461883 5.12895439780758
5.49688588128194 5.11684900750024
5.48967213964777 5.10398925122644
5.48310443053086 5.0903879478709
5.47718930076651 5.0760586555086
5.47193264668468 5.0610156578898
5.4673397082325 5.04527395020166
5.4634150637509 5.02884922412077
5.46016262541085 5.01175785217128
5.45758563531362 4.99401687140443
5.45568666225898 4.9756439664157
5.45446759918457 4.95665745171633
5.45392966127898 4.93707625347709
5.4540733847704 4.91691989066224
5.45489862639215 4.89620845557257
5.45640456352541 4.87496259381701
5.45858969501931 4.85320348373261
5.46145184268725 4.83095281527351
5.46498815347819 4.80823276838993
5.46919510232063 4.78506599091871
5.47406849563647 4.76147557600745
5.47960347552128 4.73748503909478
5.48579452458671 4.71311829446963
5.49263547146044 4.68839963143296
5.50011949693783 4.66335369008565
5.50823914077954 4.63800543676674
5.516986309148 4.6123801391664
5.52635228267554 4.58650334113856
5.53632772515608 4.56040083723825
5.54690269285159 4.53409864700905
5.55806664440431 4.50762298904616
5.56980845134453 4.48100025486125
5.58211640918374 4.45425698257472
5.5949782490819 4.42741983046199
5.60838115007728 4.40051555037993
5.62231175186669 4.37357096110004
5.6367561681233 4.34661292157489
5.65170000033886 4.31966830416455
5.66712835217642 4.29276396784964
5.68302584431935 4.26592673145771
5.69937662980174 4.23918334692963
5.71616440980502 4.21256047265271
5.733372449905 4.18608464688702
5.75098359675308 4.15978226131146
5.76898029517507 4.13367953471599
5.78734460567059 4.10780248686616
};
\addplot [very thick, color8, mark=x, mark size=3, mark options={solid}]
table {%
5.65810866079381 -5.08133193742587
};
\addplot [very thick, color8]
table {%
6.4735341909719 -4.98932300202318
6.47112165713368 -4.97158972916154
6.4678986942596 -4.95396584971974
6.46386851506912 -4.93646893156408
6.45903513693251 -4.91911641600309
6.45340337786622 -4.90192560040166
6.44697885173016 -4.88491362093864
6.43976796263169 -4.86809743552514
6.43177789854191 -4.85149380690048
6.42301662413044 -4.83511928592276
6.41349287282617 -4.81899019507062
6.40321613811151 -4.80312261217257
6.39219666405912 -4.78753235438033
6.38044543512038 -4.77223496240192
6.36797416517587 -4.75724568501035
6.35479528585868 -4.74257946384331
6.34092193416233 -4.728250918509
6.3263679393455 -4.71427433201303
6.31114780914674 -4.70066363652078
6.29527671532283 -4.68743239946951
6.27877047852525 -4.67459381004407
6.26164555252983 -4.6621606660296
6.24391900783521 -4.65014536105445
6.22560851464666 -4.63855987223592
6.206732325262 -4.62741574824123
6.18730925587733 -4.61672409777552
6.1673586678306 -4.60649557850851
6.14690044830187 -4.59674038645065
6.12595499048927 -4.58746824578953
6.10454317328067 -4.5786883991966
6.08268634044113 -4.5704095986139
6.06040627933694 -4.56264009652989
6.03772519921757 -4.55538763775322
6.01466570907692 -4.54865945169251
5.99125079511626 -4.54246224514995
5.96750379783106 -4.53680219563581
5.94344838874463 -4.53168494521053
5.91910854681192 -4.52711559486062
5.89450853451669 -4.52309869941388
5.86967287368619 -4.51963826299906
5.84462632104725 -4.51673773505442
5.81939384354825 -4.51440000688931
5.79400059347151 -4.51262740880199
5.76847188336094 -4.5114217077568
5.74283316078998 -4.51078410562274
5.71710998299486 -4.51071523797551
5.69132799139864 -4.51121517346386
5.66551288605122 -4.51228341374123
5.63969040001104 -4.51391889396248
5.61388627369377 -4.51611998384535
5.58812622921368 -4.51888448929559
5.56243594474335 -4.52220965459403
5.53684102891704 -4.5260921651436
5.51136699530347 -4.53052815077334
5.48603923697335 -4.5355131895963
5.46088300118699 -4.54104231241738
5.43592336422733 -4.5471100076867
5.41118520640329 -4.55371022699365
5.3866931872486 -4.5608363910961
5.36247172094058 -4.56848139647868
5.33854495196362 -4.57663762243378
5.31493673104139 -4.58529693865798
5.29167059136191 -4.59445071335654
5.26876972511921 -4.60408982184778
5.2462569603948 -4.61420465565873
5.22415473840215 -4.62478513210306
5.20248509111683 -4.63582070433176
5.1812696193145 -4.64730037184643
5.16052947103885 -4.65921269146484
5.14028532052072 -4.67154578872772
5.12055734756962 -4.68428736973552
5.10136521745802 -4.69742473340317
5.0827280613186 -4.71094478412088
5.06466445707392 -4.72483404480805
5.04719241091752 -4.73907867034757
5.03032933936499 -4.75366446138693
5.01409205189279 -4.76857687849239
4.99849673418219 -4.78380105664229
4.98355893198505 -4.79932182004476
4.96929353562746 -4.81512369726529
4.95571476516675 -4.83119093664901
4.94283615621661 -4.84750752202229
4.93067054645454 -4.86405718865797
4.91923006282491 -4.88082343948844
4.90852610945061 -4.89778956155025
4.89856935626515 -4.91493864264394
4.88936972837664 -4.93225358819254
4.88093639617424 -4.94971713828175
4.87327776618688 -4.96731188486507
4.86640147270349 -4.98502028911644
4.86031437016296 -5.00282469891341
4.85502252632149 -5.02070736643307
4.85053121620409 -5.03865046584353
4.84684491684638 -5.0566361110731
4.84396730283172 -5.07464637363945
4.84190124262833 -5.09266330052117
4.84064879572997 -5.11066893205373
4.84021121060294 -5.12864531983204
4.8405889234416 -5.14657454460181
4.8417815577336 -5.16443873412187
4.84378792463512 -5.18222008097961
4.84660602415601 -5.19990086034177
4.85023304715338 -5.21746344762298
4.85466537813183 -5.23489033605428
4.85989859884743 -5.25216415413429
4.86592749271198 -5.26926768294548
4.87274604999295 -5.28618387331839
4.88034747380417 -5.30289586282654
4.88872418688105 -5.31938699259536
4.89786783913384 -5.33564082390805
4.90776931597111 -5.35164115459208
4.91841874738542 -5.36737203516984
4.92980551779193 -5.38281778475746
4.94191827661028 -5.39796300669586
4.95474494957903 -5.41279260389843
4.96827275079164 -5.42729179390017
4.98248819544164 -5.44144612359316
4.99737711326467 -5.45524148363374
5.01292466266364 -5.468664122507
5.02911534550318 -5.48170066023461
5.04593302255852 -5.49433810171225
5.06336092960345 -5.5065638496634
5.08138169412119 -5.51836571719665
5.09997735262177 -5.52973193995376
5.11912936854838 -5.5406511878367
5.13881865075504 -5.55111257630172
5.15902557253704 -5.56110567720928
5.1797299911953 -5.57062052921907
5.20091126811503 -5.57964764771969
5.22254828933875 -5.58817803428308
5.24461948661315 -5.59620318563442
5.2671028588888 -5.6037151021283
5.28997599425124 -5.610706295723
5.31321609226171 -5.6171697974447
5.3367999866851 -5.62309916433431
5.36070416858256 -5.62848848586998
5.38490480974569 -5.63333238985879
5.4093777864491 -5.6376260477919
5.43409870349736 -5.64136517965771
5.45904291854275 -5.64454605820825
5.48418556664922 -5.64716551267461
5.50950158507836 -5.64922093192761
5.53496573827243 -5.65071026708064
5.56055264300973 -5.65163203353202
5.58623679370718 -5.65198531244492
5.61199258784478 -5.65176975166323
5.63779435148682 -5.65098556606262
5.66361636487416 -5.64963353733636
5.68943288806229 -5.64771501321609
5.71521818657946 -5.64523190612836
5.74094655707932 -5.64218669128833
5.76659235296264 -5.63858240423237
5.79213000994233 -5.63442263779222
5.81753407152655 -5.62971153851351
5.84277921439421 -5.62445380252247
5.8678402736379 -5.61865467084468
5.89269226784874 -5.61231992418071
5.91731042401842 -5.60545587714379
5.94167020223349 -5.5980693719653
5.96574732013725 -5.59016777167424
5.98951777713496 -5.58175895275761
6.01295787831813 -5.57285129730899
6.03604425808414 -5.56345368467304
6.05875390342755 -5.55357548259442
6.08106417688002 -5.54322653787979
6.10295283907576 -5.53241716658231
6.12439807092027 -5.52115814371835
6.14537849534007 -5.50946069252678
6.16587319859182 -5.49733647328132
6.1858617511096 -5.4847975716674
6.20532422786956 -5.47185648673484
6.22424122825162 -5.45852611843854
6.24259389537837 -5.44481975477952
6.26036393491211 -5.43075105855915
6.27753363329097 -5.41633405375979
6.2940858753862 -5.40158311156535
6.31000416156292 -5.38651293603583
6.32527262412728 -5.37113854944992
6.33987604314373 -5.35547527733053
6.35379986160662 -5.33953873316795
6.36703019995088 -5.32334480285598
6.37955386988754 -5.30690962885654
6.39135838755003 -5.2902495941085
6.40243198593843 -5.2733813056968
6.41276362664904 -5.25632157829819
6.42234301087771 -5.23908741741995
6.43116058968592 -5.22169600244844
6.43920757351934 -5.20416466952432
6.44647594096949 -5.18651089426152
6.45295844676962 -5.16875227432716
6.45864862901698 -5.15090651189978
6.46354081561414 -5.13299139602349
6.46763012992313 -5.11502478487539
6.47091249562649 -5.09702458796422
6.47338464079071 -5.07900874827771
6.47504410112774 -5.06099522439666
6.47588922245141 -5.04300197259344
6.47591916232642 -5.02504692893275
6.47513389090803 -5.0071479913926
6.4735341909719 -4.98932300202318
};
\addplot [very thick, color9, mark=x, mark size=3, mark options={solid}]
table {%
6.4882398721364 -1.78392871215663
};
\addplot [very thick, color9]
table {%
6.1446631285058 -1.83174001421982
6.14937551588663 -1.86434930146051
6.15442569062728 -1.89687842370883
6.15980861860373 -1.92929495522828
6.16551893399631 -1.96156658251526
6.17155094463845 -1.99366113650986
6.17789863769076 -2.02554662466267
6.18455568563476 -2.05719126282568
6.19151545258029 -2.08856350693537
6.19877100088028 -2.11963208445652
6.20631509804642 -2.15036602555541
6.21414022395857 -2.18073469397115
6.22223857836104 -2.21070781755462
6.23060208863806 -2.24025551844438
6.23922241786068 -2.2693483428496
6.24809097309727 -2.29795729041021
6.2571989139791 -2.3260538431051
6.26653716151261 -2.35360999367951
6.27609640712959 -2.38059827356327
6.28586712196612 -2.40699178025205
6.29583956636114 -2.4327642041244
6.30600379956521 -2.45788985466771
6.31634968964963 -2.48234368608709
6.32686692360617 -2.50610132227157
6.33754501762728 -2.52913908109273
6.34837332755662 -2.55143399801155
6.35934105949937 -2.57296384897
6.3704372805818 -2.59370717254441
6.38165092984943 -2.61364329133873
6.39297082929278 -2.63275233259617
6.40438569498992 -2.65101524800884
6.41588414835447 -2.66841383270547
6.42745472747805 -2.68493074339847
6.43908589855577 -2.70054951567204
6.45076606738333 -2.71525458039432
6.46248359091444 -2.72903127923699
6.4742267888668 -2.74186587928703
6.48598395536533 -2.75374558673599
6.49774337061075 -2.76465855963313
6.50949331256221 -2.77459391968973
6.52122206862205 -2.78354176312282
6.53291794731114 -2.79149317052747
6.54456928992325 -2.79844021576786
6.55616448214668 -2.8043759738782
6.56769196564166 -2.80929452796573
6.57914024956193 -2.81319097510875
6.59049792200911 -2.81606143124403
6.60175366140831 -2.81790303503846
6.6128962477937 -2.81871395074133
6.62391457399285 -2.81849337001422
6.63479765669859 -2.81724151273681
6.64553464741739 -2.81495962678766
6.65611484328339 -2.81164998680029
6.66652769772727 -2.80731589189584
6.67676283098926 -2.80196166239436
6.68681004046593 -2.79559263550825
6.69665931088038 -2.78821516002203
6.70630082426565 -2.7798365899637
6.71572496975153 -2.77046527727412
6.72492235314484 -2.76011056348157
6.73388380629379 -2.74878277038996
6.74260039622699 -2.7364931897898
6.75106343405803 -2.72325407220228
6.75926448364676 -2.70907861466775
6.76719537000858 -2.69398094759056
6.7748481874635 -2.67797612065359
6.78221530751664 -2.6610800878164
6.78928938646252 -2.64330969141197
6.7960633727054 -2.62468264535789
6.80253051378847 -2.60521751749878
6.80868436312486 -2.5849337110974
6.81451878642372 -2.56385144549309
6.82002796780501 -2.54199173594671
6.82520641559693 -2.51937637269212
6.8300489678101 -2.49602789921525
6.83455079728316 -2.47196958978223
6.83870741649457 -2.44722542623913
6.84251468203593 -2.42182007410628
6.84596879874213 -2.39577885799119
6.84906632347453 -2.36912773634444
6.85180416855311 -2.34189327558367
6.85417960483435 -2.31410262361166
6.8561902644317 -2.28578348275467
6.85783414307596 -2.25696408214818
6.85910960211313 -2.22767314959748
6.86001537013792 -2.19793988294114
6.86055054426106 -2.16779392094599
6.86071459100934 -2.13726531376255
6.8605073468574 -2.10638449297039
6.85992901839071 -2.07518224124326
6.85898018209967 -2.04368966166425
6.85766178380493 -2.01193814672158
6.85597513771457 -1.97995934701587
6.85392192511411 -1.94778513971012
6.85150419269052 -1.9154475967539
6.84872435049205 -1.88297895291328
6.84558516952586 -1.85041157363857
6.84208977899582 -1.81777792280169
6.83824166318321 -1.78511053033549
6.83404465797357 -1.75244195980723
6.82950294703296 -1.71980477595848
6.82462105763763 -1.68723151224387
6.81940385616109 -1.65475463840107
6.81385654322323 -1.62240652808423
6.80798464850624 -1.5902194265932
6.80179402524246 -1.55822541873074
6.7952908443798 -1.52645639681968
6.78848158843037 -1.49494402891197
6.78137304500858 -1.46371972722126
6.77397230006512 -1.43281461681052
6.76628673082349 -1.40225950456593
6.75832399842625 -1.37208484848788
6.75009204029823 -1.34232072732977
6.74159906223432 -1.31299681061487
6.73285353021975 -1.28414232906109
6.72386416199103 -1.25578604544316
6.71463991834591 -1.22795622592128
6.70518999421106 -1.20068061186477
6.69552380947636 -1.17398639219891
6.68565099960499 -1.1479001763024
6.67558140602853 -1.12244796748255
6.66532506633685 -1.09765513705465
6.6548922042724 -1.07354639905125
6.64429321953898 -1.0501457855867
6.63353867743507 -1.02747662290141
6.62263929832214 -1.00556150810975
6.61160594693831 -0.984422286674739
6.60044962156819 -0.964080030632039
6.58918144307955 -0.944555017584867
6.57781264383774 -0.92586671049085
6.56635455650911 -0.908033738260929
6.55481860276428 -0.891073877189647
6.54321628189283 -0.875004033235356
6.53155915934053 -0.859840225167992
6.51985885518065 -0.845597568601213
6.50812703253083 -0.832290260924831
6.49637538592704 -0.819931567152538
6.48461562966617 -0.80853380669906
6.47285948612901 -0.798108341099892
6.46111867409511 -0.788665562685872
6.44940489706124 -0.780214884223882
6.43772983157509 -0.772764729533994
6.42610511559586 -0.766322525092427
6.41454233689322 -0.760894692628672
6.40305302149647 -0.756486642724171
6.39164862220504 -0.753102769418933
6.38034050717219 -0.75074644583146
6.36913994857288 -0.749420020796349
6.35805811136753 -0.749124816522922
6.34710604217246 -0.749861127277217
6.33629465824843 -0.751628219088663
6.32563473661805 -0.754424330481712
6.31513690332304 -0.758246674231717
6.30481162283192 -0.763091440143303
6.29466918760884 -0.768953798848445
6.28471970785381 -0.775827906620495
6.27497310142462 -0.78370691119933
6.26543908395053 -0.792582958621834
6.2561271591475 -0.802447201050905
6.24704660934468 -0.813289805595165
6.2382064862316 -0.825099964110603
6.22961560183523 -0.837865903974368
6.22128251973596 -0.851574899819974
6.21321554653126 -0.866213286222224
6.20542272355546 -0.881766471319201
6.19791181886398 -0.898218951357757
6.19069031948995 -0.915554326147985
6.183765423981 -0.93375531541129
6.17714403522358 -0.952803776005746
6.170832753562 -0.972680720011574
6.16483787021907 -0.993366333658712
6.15916536102488 -1.01483999707761
6.15382088045998 -1.03708030485358
6.1488097560188 -1.06006508736414
6.14413698289917 -1.08377143287823
6.13980721902297 -1.10817571039509
6.13582478039299 -1.13325359320014
6.13219363679065 -1.15898008311442
6.12891740781888 -1.1853295354133
6.12599935929396 -1.21227568438968
6.12344239999012 -1.23979166953626
6.12124907874 -1.26785006232062
6.11942158189393 -1.29642289352663
6.11796173114051 -1.32548168113476
6.11687098169071 -1.35499745871357
6.11615042082731 -1.38494080429405
6.11580076682105 -1.41528186969814
6.11582236821464 -1.44599041029199
6.11621520347535 -1.47703581513451
6.11697888101644 -1.50838713749099
6.11811263958753 -1.54001312568147
6.11961534903343 -1.57188225423314
6.12148551142067 -1.60396275530558
6.12372126253073 -1.63622265035764
6.12632037371826 -1.66862978202437
6.12928025413271 -1.70115184617214
6.13259795330092 -1.73375642410012
6.1362701640682 -1.76641101485596
6.140293225895 -1.79908306763345
6.1446631285058 -1.83174001421982
};
\addplot [very thick, color10, mark=x, mark size=3, mark options={solid}]
table {%
6.01751499718558 5.24430239631204
};
\addplot [very thick, color10]
table {%
6.7045562470769 5.35819889227736
6.701549173831 5.37421567157908
6.69786024044168 5.3901029505027
6.69349312411798 5.40584489226308
6.68845217809641 5.42142580495033
6.6827424273016 5.43683015717183
6.67636956333731 5.45204259353428
6.66933993881294 5.46704794995027
6.6616605610111 5.48183126875421
6.65333908490259 5.4963778136124
6.64438380551575 5.51067308421257
6.63480364966785 5.52470283071811
6.62460816706657 5.53845306797258
6.61380752079071 5.55191008944046
6.60241247715935 5.56506048087008
6.59043439499981 5.57789113366527
6.57788521432487 5.5903892579523
6.56477744443075 5.60254239532908
6.55112415142755 5.61433843128395
6.53693894521465 5.62576560727174
6.5222359659141 5.63681253243493
6.50702986977543 5.64746819495825
6.49133581456596 5.65772197304557
6.47516944446124 5.6675636455079
6.45854687445056 5.67698340195209
6.44148467427322 5.68597185256006
6.42399985190141 5.69452003744877
6.40610983658633 5.70261943560162
6.38783246148431 5.71026197336239
6.36918594588034 5.71744003248322
6.35018887702669 5.72414645771869
6.33086019161474 5.73037456395826
6.31121915689847 5.7361181428902
6.29128535148841 5.74137146919011
6.27107864583532 5.74612930622808
6.25061918242285 5.7503869112887
6.22992735568906 5.75414004029864
6.20902379169685 5.75738495205728
6.1879293275734 5.76011841196601
6.1666649907393 5.76233769525255
6.14525197794797 5.76404058968706
6.12371163415624 5.76522539778732
6.10206543124725 5.76589093851086
6.08033494662681 5.76603654843221
6.05854184171458 5.76566208240424
6.03670784035149 5.76476791370282
6.01485470714493 5.76335493365476
5.99300422577334 5.7614245507493
5.97117817727174 5.75897868923411
5.94939831831995 5.75601978719713
5.92768635955504 5.75255079413626
5.90606394392967 5.74857516801924
5.88455262513799 5.74409687183662
5.86317384613038 5.73912036965145
5.84194891773871 5.73365062214932
5.82089899743318 5.72769308169351
5.80004506823213 5.72125368688989
5.77940791778573 5.71433885666726
5.75900811765434 5.70695548387875
5.73886600280239 5.69911092843094
5.719001651328 5.69081300994729
5.69943486444873 5.68206999997341
5.68018514676327 5.67289061373179
5.66127168680883 5.66328400143426
5.64271333793364 5.65325973916087
5.62452859950345 5.64282781931427
5.60673559846099 5.63199864065903
5.58935207125668 5.62078299795594
5.57239534616846 5.60919207120156
5.55588232602869 5.59723741448376
5.53982947137496 5.58493094446433
5.52425278404189 5.57228492850024
5.50916779121018 5.55931197241521
5.49458952992874 5.546025007934
5.48053253212547 5.53243727979177
5.46701081012147 5.51856233253143
5.45403784266332 5.50441399700216
5.4416265614871 5.4900063765725
5.4297893384278 5.47535383307184
5.41853797308681 5.46047097247418
5.40788368106978 5.44537263033865
5.39783708280671 5.43007385702104
5.38840819296523 5.41458990267129
5.37960641046779 5.39893620203186
5.37144050912261 5.38312835905196
5.36391862887773 5.36718213133326
5.35704826770697 5.35111341442235
5.35083627413576 5.33493822596569
5.34528884041437 5.31867268974293
5.3404114963454 5.30233301959429
5.33620910377148 5.28593550325833
5.33268585172891 5.26949648613594
5.32984525227196 5.25303235499691
5.32769013697195 5.2365595216452
5.32622265409467 5.22009440655936
5.32544426645896 5.20365342252416
5.32535574997856 5.18725295827005
5.32595719288861 5.17090936213648
5.32724799565775 5.1546389257755
5.32922687158569 5.13845786791192
5.33189184808589 5.12238231817612
5.3352402686518 5.10642830102568
5.33926879550498 5.09061171977186
5.34397341292227 5.07494834072683
5.34934943123869 5.05945377748745
5.35539149152229 5.04414347537135
5.36209357091596 5.02903269602063
5.36944898864121 5.01413650218876
5.3774504126577 4.99946974272573
5.38608986697195 4.98504703777632
5.395358739588 4.9708827642065
5.40524779109207 4.9569910412722
5.41574716386255 4.94338571654495
5.42684639189632 4.93008035210833
5.43853441124149 4.91708821103895
5.45079957102621 4.9044222441856
5.46362964507245 4.89209507725948
5.47701184408339 4.88011899824868
5.49093282839201 4.8685059451692
5.50537872125841 4.85726749416491
5.52033512270241 4.84641484796818
5.5357871238578 4.83595882473276
5.55171932183377 4.82590984725001
5.56811583506889 4.81627793255921
5.58496031916219 4.80707268196241
5.60223598316559 4.7983032714536
5.61992560632151 4.78997844257187
5.63801155522888 4.78210649368772
5.6564758014205 4.77469527173098
5.67529993933421 4.76775216436887
5.69446520465997 4.76128409264181
5.71395249304449 4.75529750406437
5.7337423791349 4.74979836619822
5.75381513594238 4.7447921607036
5.7741507545064 4.740283877875
5.79472896384012 4.7362780116668
5.81552925113696 4.73277855521356
5.83653088221817 4.72978899684956
5.85771292220116 4.72731231663161
5.87905425636782 4.7253509833684
5.90053361121211 4.72390695215959
5.92212957564602 4.72298166244689
5.94382062234253 4.72257603657921
5.96558512919456 4.72269047889323
5.98740140086835 4.72332487531038
6.00924769042986 4.72447859345049
6.03110222102253 4.72615048326224
6.052943207575 4.72833887816951
6.07474887851686 4.73104159673267
6.09649749748112 4.73425594482305
6.11816738497139 4.7379787183086
6.13973693997257 4.74220620624773
6.16118466148313 4.74693419458853
6.18248916994785 4.7521579703694
6.20362922856935 4.75787232641703
6.22458376447747 4.76407156653705
6.24533188973509 4.77074951119208
6.26585292215973 4.77789950366166
6.28612640593999 4.78551441667781
6.30613213202634 4.79358665952961
6.32585015827593 4.80210818562985
6.34526082933138 4.81107050053599
6.36434479621365 4.8204646704176
6.38308303560951 4.83028133096187
6.40145686883443 4.84051069670806
6.41944798045185 4.85114257080194
6.43703843653045 4.8621663551602
6.45421070252106 4.87357106103483
6.47094766073549 4.88534531996701
6.48723262740979 4.89747739511935
6.50304936933504 4.90995519297552
6.51838212003889 4.92276627539524
6.53321559550199 4.93589787201295
6.54753500939342 4.94933689296755
6.56132608780999 4.96306994195069
6.57457508350481 4.97708332956049
6.58726878959083 4.99136308694741
6.59939455270578 5.00589497973874
6.61094028562527 5.02066452222772
6.62189447931164 5.03565699181318
6.63224621438639 5.05085744367539
6.64198517201488 5.06625072567336
6.65110164419233 5.08182149344883
6.65958654342102 5.09755422572186
6.66743141176888 5.11343323976276
6.67462842930053 5.129442707025
6.68117042187237 5.14556666892345
6.68705086828393 5.16178905274223
6.69226390677835 5.17809368765636
6.69680434088548 5.19446432085116
6.70066764460187 5.21088463372344
6.70384996690234 5.22733825814822
6.70634813557882 5.24380879279486
6.70815966040245 5.26027981947621
6.70928273560589 5.27673491951469
6.70971624168335 5.2931576901087
6.70945974650653 5.30953176068337
6.70851350575542 5.32584080920906
6.70687846266337 5.34206857847149
6.7045562470769 5.35819889227736
};
\addplot [very thick, color11, mark=x, mark size=3, mark options={solid}]
table {%
5.96398428367067 -2.39155487761374
};
\addplot [very thick, color11]
table {%
5.53513512090186 -2.30398643040599
5.5301291017636 -2.32959282930757
5.52555555890599 -2.35526099332642
5.52141905133602 -2.38096533587844
5.5177237024144 -2.40668023431595
5.5144731957453 -2.43238005546897
5.51167077150444 -2.45803918119685
5.50931922320928 -2.48363203392503
5.50742089493428 -2.50913310214135
5.50597767897435 -2.5345169658264
5.50499101395855 -2.55975832179284
5.50446188341603 -2.58483200890809
5.50439081479562 -2.60971303317554
5.50477787894006 -2.63437659264909
5.50562269001539 -2.6587981021563
5.50692440589558 -2.68295321780537
5.5086817290019 -2.70681786125171
5.51089290759648 -2.73036824369973
5.51355573752841 -2.75358088961604
5.51666756443089 -2.77643266013037
5.5202252863672 -2.7989007761009
5.52422535692274 -2.82096284082099
5.52866378874019 -2.84259686234475
5.53353615749418 -2.86378127540903
5.53883760630158 -2.88449496293016
5.54456285056293 -2.90471727705397
5.55070618323023 -2.92442805973793
5.55726148049587 -2.94360766284521
5.56422220789699 -2.96223696773032
5.57158142682912 -2.98029740429701
5.5793318014628 -2.99777096950933
5.58746560605602 -3.01464024533747
5.5959747326555 -3.03088841612043
5.60485069917876 -3.04649928532819
5.61408465786936 -3.06145729170684
5.62366740411646 -3.07574752479032
5.63358938563019 -3.08935573976351
5.6438407119636 -3.10226837166178
5.65441116437165 -3.11447254889283
5.66529020599752 -3.12595610606739
5.6764669923759 -3.13670759612592
5.68793038224307 -3.14671630174931
5.69966894864271 -3.15597224604214
5.71167099031654 -3.16446620247784
5.72392454336841 -3.17218970409591
5.73641739319015 -3.17913505194196
5.74913708663737 -3.18529532274222
5.76207094444301 -3.19066437580479
5.77520607385633 -3.19523685914081
5.78852938149468 -3.19900821479944
5.80202758639525 -3.20197468341135
5.81568723325385 -3.20413330793612
5.82949470583741 -3.20548193660986
5.84343624055698 -3.2060192250902
5.85749794018758 -3.20574463779628
5.87166578772118 -3.2046584484427
5.88592566033925 -3.20276173976662
5.90026334349066 -3.2000564024485
5.91466454506101 -3.19654513322742
5.9291149096194 -3.19223143221289
5.94360003272818 -3.1871195993959
5.9581054753016 -3.18121473036258
5.97261677799905 -3.17452271121479
5.98711947563842 -3.16705021270275
6.00159911161531 -3.15880468357549
6.01604125231366 -3.14979434315577
6.03043150149355 -3.14002817314686
6.04475551464165 -3.12951590867943
6.05899901327012 -3.11826802860732
6.07314779914979 -3.10629574506199
6.08718776846318 -3.09361099227605
6.10110492586354 -3.08022641468694
6.11488539842571 -3.06615535433269
6.12851544947494 -3.05141183755227
6.14198149227994 -3.03601056100385
6.15527010359637 -3.01996687701482
6.16836803704748 -3.0032967782783
6.18126223632836 -2.98601688191125
6.19393984822075 -2.96814441289016
6.2063882354054 -2.94969718688085
6.21859498905924 -2.93069359247936
6.23054794122477 -2.9111525728819
6.24223517693931 -2.89109360700177
6.25364504611214 -2.87053669005239
6.26476617513752 -2.84950231361563
6.27558747823219 -2.82801144521539
6.28609816848589 -2.80608550741666
6.29628776861398 -2.78374635647108
6.30614612140146 -2.76101626053012
6.31566339982787 -2.73791787744776
6.3248301168631 -2.71447423219457
6.33363713492425 -2.69070869390601
6.34207567498419 -2.66664495258747
6.35013732532267 -2.64230699549963
6.35781404991131 -2.61771908324742
6.36509819642409 -2.59290572559649
6.37198250386535 -2.56789165704138
6.37846010980772 -2.54270181214963
6.38452455723271 -2.51736130070644
6.39016980096726 -2.49189538268472
6.39539021370963 -2.46632944306537
6.40018059163887 -2.44068896653301
6.40453615960209 -2.41499951207226
6.4084525758744 -2.38928668749002
6.41192593648691 -2.36357612388902
6.41495277911821 -2.33789345011821
6.41753008654574 -2.31226426722534
6.4196552896534 -2.28671412293728
6.42132626999253 -2.26126848619353
6.42254136189358 -2.23595272175817
6.42329935412652 -2.21079206493574
6.4235994911082 -2.18581159641616
6.42344147365556 -2.16103621727371
6.42282545928382 -2.13649062414513
6.42175206204952 -2.11219928461145
6.42022235193835 -2.08818641280821
6.41823785379862 -2.06447594528824
6.41580054582125 -2.04109151716121
6.41291285756782 -2.01805643853363
6.40957766754878 -1.99539367127284
6.40579830035409 -1.97312580611811
6.40157852333914 -1.9512750401617
6.39692254286945 -1.92986315472231
6.3918350001276 -1.90891149363301
6.38632096648684 -1.88844094196522
6.38038593845581 -1.86847190521004
6.37403583219954 -1.84902428893757
6.36727697764203 -1.83011747895466
6.3601161121565 -1.81177032198068
6.3525603738494 -1.79400110686071
6.344617294445 -1.77682754633482
6.33629479177757 -1.76026675938162
6.32760116189879 -1.74433525415371
6.31854507080798 -1.72904891152198
6.30913554581368 -1.71442296924519
6.29938196653505 -1.70047200678069
6.28929405555203 -1.68720993075127
6.27888186871367 -1.67464996108274
6.26815578511426 -1.662804617826
6.25712649674719 -1.65168570867682
6.24580499784698 -1.64130431720566
6.23420257392993 -1.6316707918093
6.22233079054454 -1.62279473539536
6.21020148174267 -1.61468499580992
6.19782673828312 -1.60734965701775
6.18521889557928 -1.6007960310441
6.17239052140296 -1.59503065068586
6.15935440335652 -1.59005926299955
6.14612353612593 -1.58588682357254
6.1327111085274 -1.58251749158318
6.11913049036044 -1.57995462565488
6.10539521908058 -1.57820078050814
6.09151898630495 -1.57725770441393
6.07751562416416 -1.57712633745102
6.06339909151412 -1.57780681056885
6.04918346002158 -1.57929844545703
6.03488290013718 -1.58159975522144
6.02051166697 -1.58470844586649
6.00608408607781 -1.58862141858171
5.99161453918701 -1.59333477283081
5.97711744985662 -1.59884381023978
5.96260726910056 -1.6051430392803
5.94809846098257 -1.61222618074389
5.93360548819811 -1.62008617400109
5.91914279765765 -1.62871518403969
5.90472480608565 -1.63810460927481
5.89036588564965 -1.64824509012318
5.87608034963383 -1.65912651833297
5.86188243817116 -1.67073804705989
5.84778630404856 -1.68306810167958
5.83380599859909 -1.69610439132544
5.81995545769524 -1.70983392114045
5.80624848785741 -1.72424300523071
5.79269875249124 -1.73931728030782
5.7793197582676 -1.75504172000656
5.7661248416589 -1.77140064986348
5.75312715564498 -1.78837776294151
5.74033965660193 -1.80595613608513
5.72777509138688 -1.82411824678971
5.71544598463169 -1.84284599066831
5.70336462625811 -1.86212069949854
5.69154305922691 -1.88192315983148
5.67999306753319 -1.90223363214399
5.66872616445985 -1.92303187051557
5.65775358110092 -1.9442971428099
5.64708625516611 -1.96600825134109
5.6367348200779 -1.98814355400399
5.6267095943719 -2.01068098584752
5.61702057141114 -2.03359808106947
5.60767740942439 -2.05687199541093
5.59868942187874 -2.08047952892795
5.59006556819562 -2.10439714911769
5.58181444481995 -2.1286010143762
5.57394427665094 -2.15306699776421
5.56646290884338 -2.17777071105742
5.5593777989874 -2.20268752905715
5.5526960096746 -2.22779261413734
5.54642420145787 -2.25306094100321
5.54056862621204 -2.27846732163701
5.53513512090186 -2.30398643040599
};
\addplot [very thick, color12, mark=x, mark size=3, mark options={solid}]
table {%
5.72181406840336 4.03871688317298
};
\addplot [very thick, color12]
table {%
5.05961346577164 3.72107340986894
5.07466125665911 3.69054921942429
5.09035414354338 3.66037209007868
5.10667648341353 3.63057210305095
5.12361200580619 3.60117896361623
5.14114382902433 3.57222197149515
5.15925447696531 3.5437299916472
5.17792589654138 3.51573142549752
5.19713947567545 3.48825418262576
5.216876061854 3.46132565294518
5.23711598121869 3.43497267939979
5.25783905817773 3.40922153120674
5.27902463551733 3.38409787767058
5.30065159499326 3.35962676259553
5.32269837838199 3.33583257932129
5.34514300897035 3.31273904640721
5.36796311346247 3.29036918398913
5.39113594428191 3.2687452908324
5.41463840224694 3.247888922104
5.43844705959634 3.22782086788584
5.46253818334269 3.2085611324508
5.48688775892991 3.19012891432202
5.51147151417151 3.17254258713539
5.53626494344562 3.1558196813243
5.56124333212276 3.13997686664496
5.58638178120185 3.12502993555958
5.61165523213015 3.11099378749413
5.63703849178216 3.09788241398625
5.6625062575726 3.0857088847382
5.68803314267869 3.07448533458867
5.7135937013462 3.06422295141654
5.73916245425436 3.05493196498855
5.76471391391422 3.04662163676201
5.79022261007511 3.03930025065284
5.81566311511393 3.03297510477793
5.84101006938199 3.02765250418025
5.86623820648405 3.02333775454382
5.89132237846438 3.02003515690492
5.91623758087483 3.01774800336471
5.9409589776998 3.01647857380756
5.96546192611329 3.01622813362847
5.98972200104345 3.01699693247166
6.01371501951998 3.01878420398172
6.03741706478028 3.02158816656753
6.06080451011017 3.02540602517823
6.08385404239552 3.0302339740893
6.10654268536127 3.03606720069628
6.1288478224747 3.04289989031203
6.15074721949003 3.05072523196295
6.17221904661208 3.05953542517829
6.1932419002566 3.06932168776586
6.21379482438587 3.08007426456629
6.23385733139816 3.09178243717716
6.25340942255015 3.10443453463741
6.27243160789218 3.11801794506112
6.29090492569621 3.13251912820938
6.3088109613573 3.14792362898747
6.32613186574969 3.16421609185399
6.34285037301919 3.18138027612764
6.35894981779417 3.19939907217624
6.37441415179794 3.21825451847204
6.38922795984607 3.23792781949611
6.40337647521253 3.25839936447413
6.41684559434949 3.27964874692486
6.42962189094609 3.30165478500176
6.44169262931202 3.32439554260748
6.45304577707277 3.34784835126029
6.46367001716374 3.37198983269049
6.47355475911136 3.39679592214434
6.48269014958989 3.42224189237243
6.49106708224342 3.44830237827823
6.49867720676331 3.47495140220264
6.50551293721193 3.50216239981906
6.51156745958452 3.52990824661328
6.51683473860149 3.55816128492182
6.52130952372458 3.58689335150166
6.52498735439065 3.61607580560396
6.52786456445812 3.64567955752384
6.52993828586141 3.67567509759756
6.53120645146994 3.70603252561845
6.53166779714864 3.73672158064205
6.53132186301811 3.76771167115091
6.53016899391301 3.79897190554884
6.52821033903835 3.83047112295435
6.52544785082389 3.86217792426251
6.52188428297796 3.89406070344421
6.5175231877425 3.92608767905181
6.51236891235207 3.95822692589949
6.50642659470049 3.99044640688704
6.49970215821921 4.02271400493513
6.49220230597276 4.05499755500028
6.48393451397697 4.08726487613767
6.4749070237467 4.11948380357988
6.46512883408054 4.15162222079933
6.4546096920906 4.18364809152282
6.44336008348639 4.2155294916659
6.43139122212241 4.24723464115558
6.41871503881996 4.27873193560933
6.40534416947425 4.30998997783905
6.39129194245861 4.34097760914845
6.37657236533854 4.37166394039274
6.36120011090863 4.40201838276958
6.3451905025664 4.43201067831066
6.32855949903763 4.46161093004354
6.31132367846831 4.49078963179354
6.29350022189923 4.51951769759619
6.27510689613951 4.54776649069074
6.25616203605629 4.57550785206588
6.23668452629809 4.60271412852928
6.21669378247024 4.6293582002729
6.19620973178094 4.65541350790657
6.17525279317739 4.680854078933
6.15384385699176 4.70565455363772
6.13200426411723 4.72979021036819
6.10975578473494 4.7532369901769
6.08712059661298 4.7759715208038
6.06412126299915 4.79797113997436
6.04078071012937 4.81921391798974
6.01712220437434 4.83967867958684
5.99316932904711 4.85934502504623
5.96894596089474 4.87819335052707
5.94447624629739 4.89620486760861
5.91978457719874 4.91336162201891
5.89489556679152 4.92964651153206
5.8698340249826 4.94504330301603
5.84462493366187 4.95953664861423
5.8192934217998 4.97311210104457
5.79386474039832 4.98575612800084
5.76836423732007 4.99745612564198
5.74281733202108 5.0082004311559
5.71724949021214 5.01797833438519
5.69168619847402 5.02678008850329
5.66615293885185 5.03459691973025
5.64067516345411 5.04142103607872
5.61527826908141 5.04724563512111
5.58998757191038 5.05206491077043
5.56482828225797 5.0558740590679
5.53982547945126 5.05866928297166
5.51500408682784 5.06044779614172
5.49038884689169 5.06120782571749
5.4660042966493 5.06094861408495
5.44187474315065 5.0596704196319
5.41802423925944 5.05737451649037
5.39447655967664 5.05406319326653
5.37125517724135 5.04973975075939
5.34838323953261 5.04440849867047
5.32588354579533 5.03807475130779
5.30377852421355 5.03074482228847
5.28209020955351 5.02242601824515
5.26084022119893 5.01312663154263
5.24004974160034 5.00285593201181
5.21973949515995 4.99162415770935
5.19992972757312 4.97944250471213
5.18064018564698 4.96632311595679
5.16189009761644 4.95227906913536
5.14369815397701 4.93732436365912
5.12608248885374 4.92147390670373
5.10906066192473 4.90474349834939
5.09264964091725 4.887149815831
5.07686578469394 4.86871039691391
5.06172482694594 4.84944362241191
5.04724186050921 4.82936869786484
5.03343132231968 4.80850563439406
5.02030697902215 4.78687522875497
5.00788191324744 4.76449904260631
4.99616851057135 4.74139938101707
4.98517844716839 4.71759927023228
4.97492267817277 4.69312243471998
4.96541142675807 4.66799327352211
4.95665417394654 4.64223683593305
4.94865964915824 4.61587879652994
4.94143582150934 4.58894542957968
4.93498989186833 4.56146358284818
4.92932828567807 4.53346065083794
4.92445664655074 4.50496454748057
4.92037983064217 4.47600367831162
4.91710190181111 4.44660691215532
4.9146261275683 4.41680355234748
4.91295497581937 4.38662330752531
4.91209011240471 4.3560962620132
4.91203239943898 4.325252845834
4.91278189445173 4.29412380437574
4.91433785033002 4.26274016774392
4.9166987160632 4.23113321983006
4.91986213828896 4.19933446712721
4.92382496363923 4.16737560732363
4.92858324188353 4.13528849770579
4.9341322298666 4.10310512340237
4.94046639623656 4.0708575655008
4.94757942695861 4.03857796906811
4.95546423160904 4.00629851110801
4.96411295044309 3.97405136848621
4.97351696222975 3.94186868585578
4.98366689284555 3.90978254361465
4.99455262461892 3.87782492592721
5.00616330641567 3.84602768884178
5.0184873644557 3.81442252853579
5.03151251384993 3.78304094972038
5.04522577084618 3.75191423423579
5.05961346577164 3.72107340986894
};
\addplot [very thick, color13, mark=x, mark size=3, mark options={solid}]
table {%
6.79111440604633 -1.0537953608233
};
\addplot [very thick, color13]
table {%
6.60777466315766 -1.04479063999844
6.605899370903 -1.08483733718096
6.60420870502335 -1.12485309104635
6.60270435081125 -1.16479801302092
6.60138780783968 -1.20463228513774
6.60026038846731 -1.24431619972804
6.59932321653029 -1.28381019900275
6.59857722622199 -1.32307491448447
6.59802316116177 -1.36207120625091
6.59766157365373 -1.40076020195035
6.59749282413617 -1.43910333555048
6.59751708082227 -1.47706238578186
6.59773431953243 -1.5145995142377
6.5981443237184 -1.551677303092
6.59874668467908 -1.58825879239849
6.59954080196797 -1.62430751693306
6.60052588399167 -1.65978754254312
6.60170094879902 -1.69466350196754
6.60306482505984 -1.72890063009148
6.60461615323263 -1.76246479860106
6.60635338691973 -1.79532255000317
6.6082747944088 -1.82744113097663
6.61037846039909 -1.85878852502142
6.61266228791059 -1.88933348437343
6.61512400037435 -1.91904556115289
6.61776114390187 -1.94789513771549
6.62057108973112 -1.97585345617593
6.62355103684699 -2.00289264707431
6.62669801477339 -2.02898575715713
6.63000888653428 -2.05410677624477
6.63348035178069 -2.0782306631591
6.63710895008055 -2.101333370685
6.64089106436819 -2.12339186954117
6.64482292454981 -2.14438417133624
6.64890061126168 -2.16428935048725
6.65312005977701 -2.18308756507872
6.65747706405776 -2.20076007664153
6.6619672809473 -2.21728926883183
6.66658623449978 -2.23265866499136
6.67132932044186 -2.24685294457179
6.67619181076231 -2.25985795840654
6.68116885842504 -2.27166074281498
6.68625550220069 -2.28224953252495
6.69144667161214 -2.29161377240056
6.6967371919888 -2.29974412796387
6.70212178962492 -2.30663249469964
6.70759509703647 -2.31227200613409
6.7131516583116 -2.31665704067958
6.71878593454916 -2.31978322723832
6.7244923093801 -2.32164744955954
6.73026509456586 -2.32224784934591
6.73609853566864 -2.32158382810586
6.74198681778747 -2.31965604775019
6.74792407135469 -2.3164664299323
6.75390437798682 -2.31201815413259
6.75992177638415 -2.30631565448912
6.7659702682731 -2.29936461537754
6.7720438243854 -2.29117196574482
6.77813639046824 -2.28174587220227
6.78424189331926 -2.27109573088495
6.79035424684042 -2.25923215808531
6.7964673581048 -2.24616697967075
6.80257513343017 -2.23191321929524
6.80867148445323 -2.2164850854171
6.81475033419871 -2.19989795713572
6.82080562313698 -2.18216836886129
6.82683131522434 -2.16331399383299
6.83282140391988 -2.14335362650187
6.8387699181729 -2.12230716379619
6.84467092837504 -2.10019558528769
6.850518552271 -2.07704093227869
6.8563069608221 -2.05286628583088
6.86203038401681 -2.02769574375757
6.86768311662243 -2.0015543966025
6.87325952387215 -1.97446830262904
6.87875404708196 -1.94646446184471
6.88416120919163 -1.91757078908702
6.88947562022438 -1.88781608619735
6.89469198265971 -1.85723001331064
6.8998050967141 -1.82584305928951
6.90480986552426 -1.79368651133232
6.90970130022781 -1.76079242378541
6.91447452493625 -1.72719358619062
6.91912478159539 -1.69292349059994
6.92364743472826 -1.65801629818997
6.92803797605585 -1.62250680520925
6.9322920289911 -1.58643040829262
6.93640535300151 -1.54982306917711
6.94037384783625 -1.51272127885448
6.94419355761338 -1.47516202119619
6.94786067476312 -1.43718273608711
6.95137154382333 -1.39882128210459
6.95472266508339 -1.36011589878023
6.95791069807275 -1.32110516848188
6.96093246489079 -1.2818279779539
6.96378495337463 -1.24232347955399
6.96646532010171 -1.20263105222528
6.96897089322419 -1.16279026224256
6.97129917513229 -1.12284082377172
6.97344784494397 -1.08282255928184
6.97541476081844 -1.04277535984926
6.97719796209116 -1.00273914539331
6.97879567122834 -0.962753824883249
6.98020629559876 -0.922859256556157
6.98142842906137 -0.88309520818535
6.98246085336696 -0.843501317439021
6.98330253937252 -0.804117052368539
6.98395264806714 -0.764981672065842
6.98441053140833 -0.726134187529118
6.98467573296803 -0.687613322775795
6.98474798838754 -0.649457476241597
6.9846272256411 -0.611704682504151
6.98431356510764 -0.574392574369287
6.9838073194508 -0.537558345357846
6.98310899330726 -0.501238712630364
6.98221928278371 -0.46546988038661
6.98113907476294 -0.430287503776454
6.97986944601981 -0.395726653358035
6.97841166214785 -0.361821780138667
6.97676717629773 -0.328606681233325
6.97493762772872 -0.296114466174951
6.97292484017461 -0.264377523910142
6.97073082002581 -0.233427490513154
6.96835775432931 -0.203295217650366
6.96580800860863 -0.174010741826674
6.96308412450573 -0.145603254444449
6.96018881724754 -0.118101072704907
6.95712497293929 -0.0915316113809175
6.95389564568762 -0.0659213554893485
6.95050405455616 -0.0412958338902372
6.94695358035672 -0.017679593839061
6.94324776227919 0.00490382348250007
6.93939029436363 0.0264319064329228
6.93538502181794 0.0468831953509379
6.9312359371849 0.0662373039469837
6.9269471763623 0.0844749396247049
6.92252301448022 0.101577922712233
6.91796786163941 0.117529204584076
6.91328625851531 0.132312884655561
6.90848287183171 0.145914226232884
6.90356248970893 0.158319671202961
6.89853001689088 0.169516853548459
6.89339046985589 0.179494611674501
6.88814897181624 0.188242999534796
6.88281074761115 0.195753296546068
6.87738111849861 0.202018016280924
6.871865496851 0.207030913930489
6.86626938075993 0.210786992529368
6.86059834855562 0.213282507936728
6.85485805324631 0.214514972568538
6.84905421688319 0.214483157877251
6.84319262485658 0.213187095576444
6.83727912012887 0.210628077609202
6.83131959741019 0.20680865486029
6.8253199972824 0.201732634613366
6.81928630027737 0.195405076755805
6.81322452091549 0.187832288734887
6.80714070171027 0.179021819270404
6.801040907145 0.168982450829923
6.79493121762756 0.15772419087424
6.78881772342932 0.145258261881718
6.78270651861427 0.131597090161482
6.77660369496426 0.116754293466602
6.77051533590663 0.100744667419619
6.7644475104501 0.0835841707639478
6.75840626713503 0.0652899094558552
6.75239762800417 0.0458801196128711
6.74642758259965 0.0253741493356285
6.74050208199258 0.0037924394212554
6.73462703285082 -0.0188434970124529
6.72880829155113 -0.0425110959717818
6.72305165834139 -0.0671867650793734
6.71736287155876 -0.0928459070916229
6.71174760190963 -0.119462944417747
6.70621144681691 -0.147011344616081
6.70075992484038 -0.175463646842194
6.69539847017572 -0.204791489222456
6.69013242723753 -0.234965637125772
6.68496704533194 -0.265956012305293
6.67990747342397 -0.297731722881073
6.67495875500492 -0.330261094133763
6.67012582306495 -0.363511700078661
6.66541349517571 -0.397450395788639
6.66082646868812 -0.432043350433725
6.65636931604995 -0.467256081004414
6.65204648024788 -0.50305348668508
6.64786227037864 -0.539399883843228
6.64382085735364 -0.576259041599725
6.63992626974126 -0.613594217944518
6.63618238975113 -0.651368196361873
6.63259294936426 -0.689543322928611
6.62916152661288 -0.728081543848347
6.62589154201381 -0.766944443384357
6.62278625515882 -0.806093282153203
6.61984876146537 -0.845489035741005
6.61708198909107 -0.885092433603824
6.61448869601479 -0.924863998213387
6.61207146728746 -0.964764084409155
6.60983271245525 -1.00475291891747
6.60777466315766 -1.04479063999844
};
\addplot [very thick, color14, mark=x, mark size=3, mark options={solid}]
table {%
6.12269148269412 -3.7139927585573
};
\addplot [very thick, color14]
table {%
5.65260992534546 -3.59477760069785
5.64553463972042 -3.62365968301412
5.63893499441349 -3.65263181130461
5.63281756809465 -3.68166510552179
5.62718845874749 -3.71073062464656
5.62205327759063 -3.73979939553736
5.61741714348432 -3.76884244181118
5.61328467782786 -3.79783081272789
5.6096599999529 -3.82673561204891
5.60654672301717 -3.85552802684169
5.60394795040281 -3.88417935620097
5.6018662726229 -3.91266103985857
5.60030376473912 -3.9409446866528
5.5992619842933 -3.96900210282943
5.59874196975484 -3.99680532014583
5.59874423948556 -4.02432662375034
5.59926879122293 -4.05153857980898
5.60031510208237 -4.07841406285218
5.60188212907847 -4.10492628281394
5.60396831016463 -4.13104881173684
5.60657156579018 -4.15675561011594
5.6096893009733 -4.18202105285556
5.61331840788775 -4.2068199548129
5.61745526896083 -4.23112759590318
5.62209576047947 -4.25491974574112
5.62723525670079 -4.27817268779434
5.63286863446319 -4.30086324302452
5.63899027829321 -4.32296879299272
5.64559408600314 -4.344467302406
5.65267347477383 -4.36533734108262
5.66022138771661 -4.38555810531417
5.66823030090771 -4.40510943860311
5.67669223088827 -4.42397185175521
5.68559874262247 -4.44212654230683
5.69494095790571 -4.45955541326761
5.70470956421463 -4.47624109115993
5.71489482399002 -4.49216694333721
5.72548658434342 -4.50731709456363
5.73647428717778 -4.52167644283898
5.74784697971194 -4.53523067445262
5.75959332539866 -4.54796627825169
5.77170161522511 -4.55987055910937
5.78415977938466 -4.5709316505796
5.79695539930833 -4.58113852672586
5.81007572004392 -4.59048101311201
5.82350766297038 -4.59894979694447
5.83723783883488 -4.60653643635532
5.85125256109953 -4.61323336881742
5.86553785958438 -4.61903391868283
5.88007949439324 -4.62393230383731
5.89486297010828 -4.62792364146401
5.9098735502394 -4.63100395291078
5.92509627191388 -4.63317016765617
5.94051596079169 -4.63442012637022
5.95611724619163 -4.6347525830669
5.97188457641312 -4.63416720634615
5.98780223423848 -4.6326645797242
6.00385435260022 -4.63024620105196
6.02002493039768 -4.62691448102188
6.03629784844721 -4.62267274076495
6.05265688555023 -4.61752520854009
6.06908573466276 -4.61147701551938
6.08556801915073 -4.60453419067316
6.10208730911451 -4.59670365476021
6.11862713776661 -4.58799321342904
6.13517101784612 -4.578411549437
6.15170245805359 -4.56796821399513
6.1682049794899 -4.55667361724731
6.1846621320828 -4.54453901789323
6.20105751098466 -4.53157651196541
6.21737477292525 -4.51779902077166
6.233597652503 -4.50322027801483
6.24970997839873 -4.48785481610277
6.26569568949559 -4.47171795166206
6.28153885088911 -4.45482577027012
6.29722366977145 -4.43719511042073
6.31273451117405 -4.41884354673905
6.32805591355287 -4.39978937246285
6.34317260420081 -4.38005158120745
6.35806951447189 -4.35964984803242
6.37273179480198 -4.33860450982907
6.38714482951116 -4.31693654504821
6.401294251373 -4.29466755278837
6.41516595593606 -4.27181973126532
6.42874611558357 -4.24841585568446
6.44202119331703 -4.22447925553792
6.45497795625028 -4.20003379134932
6.46760348880024 -4.17510383088897
6.47988520556148 -4.14971422488365
6.49181086385165 -4.12389028224477
6.50336857591519 -4.09765774483996
6.51454682077338 -4.07104276183302
6.52533445570864 -4.04407186361782
6.53572072737186 -4.01677193537224
6.54569528250157 -3.98917019025848
6.55524817824429 -3.96129414229634
6.56436989206579 -3.93317157893666
6.57305133124337 -3.9048305333622
6.58128384192964 -3.87629925654355
6.58905921777891 -3.84760618907791
6.59636970812745 -3.81877993283895
6.60320802571949 -3.7898492224658
6.60956735397134 -3.76084289671972
6.61544135376628 -3.73178986973704
6.6208241697736 -3.70271910220689
6.62571043628521 -3.67365957250256
6.6300952825644 -3.64464024779525
6.63397433770104 -3.61569005517892
6.63734373496861 -3.58683785283517
6.64020011567863 -3.55811240126677
6.64254063252869 -3.52954233462854
6.64436295244071 -3.50115613218425
6.64566525888654 -3.47298208991782
6.64644625369882 -3.44504829232732
6.64670515836492 -3.41738258442965
6.64644171480305 -3.39001254400414
6.64565618561947 -3.3629654541023
6.64434935384677 -3.33626827585156
6.64252252216326 -3.30994762157981
6.6401775115945 -3.28402972828762
6.63731665969804 -3.2585404314947
6.63394281823324 -3.23350513948641
6.63005935031866 -3.20894880798629
6.62567012707958 -3.18489591527961
6.62077952378916 -3.16137043781293
6.61539241550714 -3.13839582629381
6.6095141722202 -3.11599498231465
6.60315065348909 -3.0941902355239
6.59630820260768 -3.07300332136735
6.5889936402798 -3.05245535942181
6.58121425782026 -3.03256683234262
6.57297780988668 -3.01335756544609
6.56429250674949 -2.99484670694722
6.55516700610773 -2.97705270887234
6.54561040445891 -2.9599933086657
6.53563222803137 -2.94368551150843
6.5252424232884 -2.92814557336739
6.5144513470133 -2.91338898479088
6.50326975598559 -2.89943045546732
6.49170879625838 -2.88628389956229
6.47977999204775 -2.87396242184863
6.46749523424516 -2.8624783046433
6.45486676856435 -2.85184299556406
6.44190718333455 -2.84206709611831
6.42862939695216 -2.83316035113521
6.41504664500341 -2.82513163905187
6.40117246707083 -2.8179889630631
6.38702069323671 -2.81173944314365
6.37260543029699 -2.8063893089509
6.35794104769925 -2.80194389361496
6.34304216321899 -2.79840762842252
6.32792362838827 -2.79578403839962
6.31260051369141 -2.79407573879786
6.29708809354238 -2.79328443248744
6.28140183105893 -2.79341090825968
6.26555736264866 -2.79445504004079
6.24957048242225 -2.79641578701751
6.23345712644959 -2.79929119467461
6.21723335687434 -2.80307839674319
6.20091534590285 -2.80777361805788
6.18451935968332 -2.81337217831996
6.1680617420914 -2.8198684967628
6.15155889843822 -2.8272560977149
6.13502727911723 -2.83552761705498
6.11848336320608 -2.84467480955265
6.10194364203996 -2.85468855708752
6.08542460277262 -2.86555887773826
6.06894271194165 -2.87727493573285
6.05251439905427 -2.88982505224988
6.03615604021006 -2.90319671706026
6.01988394177686 -2.91737660099772
6.00371432413626 -2.93235056924557
5.98766330551479 -2.94810369542661
5.97174688591688 -2.96462027648207
5.95598093117573 -2.98188384832475
5.94038115713789 -2.9998772022508
5.92496311399739 -3.01858240209371
5.90974217079494 -3.03798080210349
5.89473350009773 -3.05805306553314
5.87995206287512 -3.07877918391394
5.86541259358521 -3.10013849700035
5.85112958548717 -3.12210971336456
5.8371172761941 -3.1446709316203
5.82338963348063 -3.16779966225453
5.80996034135958 -3.19147285004558
5.79684278644138 -3.21566689704502
5.78405004459004 -3.24035768610063
5.77159486788887 -3.26552060489691
5.75948967192885 -3.29113057048918
5.7477465234326 -3.31716205430678
5.73637712822591 -3.3435891076005
5.72539281956919 -3.37038538730892
5.71480454686018 -3.39752418231764
5.70462286471939 -3.42497844008561
5.69485792246901 -3.45272079361162
5.68551945401584 -3.48072358871434
5.67661676814833 -3.50895891159861
5.66815873925734 -3.53739861668053
5.66015379849004 -3.56601435464359
5.65260992534546 -3.59477760069785
};
\addplot [very thick, color15, mark=x, mark size=3, mark options={solid}]
table {%
6.27867123118203 5.04461760540454
};
\addplot [very thick, color15]
table {%
5.8863054692994 4.96465503894089
5.89121851338458 4.94154681813105
5.89651777876506 4.91854134052352
5.90219798301784 4.89566153847868
5.90825346399181 4.8729302190808
5.91467818545182 4.8503700414034
5.92146574309582 4.82800349392223
5.92860937093872 4.80585287209823
5.93610194805693 4.78394025615296
5.94393600568664 4.76228748905855
5.95210373466883 4.74091615476413
5.96059699323362 4.7198475566805
5.96940731511616 4.69910269644443
5.97852591799601 4.67870225298374
5.98794371225149 4.65866656190415
5.99765131002049 4.63901559521825
6.00763903455842 4.61976894143699
6.01789692988426 4.60094578604344
6.02841477070486 4.58256489236825
6.03918207260776 4.56464458288597
6.05018810251225 4.54720272095083
6.06142188936837 4.53025669299012
6.07287223509308 4.51382339117304
6.08452772573273 4.49791919657224
6.09637674284077 4.48255996283476
6.10840747505928 4.46776100037884
6.12060792989272 4.45353706113208
6.13296594566239 4.43990232382647
6.14546920362942 4.42687037986467
6.15810524027435 4.41445421977185
6.17086145972103 4.40266622024639
6.18372514629252 4.3915181318226
6.19668347718629 4.38102106715746
6.20972353525627 4.3711854899533
6.22283232188901 4.3620212045274
6.23599676996089 4.35353734603875
6.24920375686379 4.34574237138202
6.26244011758594 4.33864405075746
6.27569265783511 4.33224945992544
6.28894816719097 4.32656497315316
6.30219343227351 4.32159625686067
6.31541524991446 4.31734826397243
6.32860044031843 4.31382522898013
6.3417358602009 4.31103066372167
6.35480841588965 4.30896735388047
6.36780507637688 4.30763735620865
6.38071288630877 4.30704199647683
6.39351897889966 4.30718186815252
6.40621058875796 4.3080568318086
6.41877506461094 4.30966601526227
6.43119988191583 4.31200781444446
6.44347265534454 4.31507989499883
6.45558115112959 4.31887919460866
6.46751329925906 4.32340192604948
6.4792572055082 4.32864358096423
6.49080116329586 4.33459893435729
6.50213366535386 4.34126204980289
6.5132434151977 4.34862628536265
6.52411933838711 4.35668430020641
6.53475059356534 4.36542806192972
6.54512658326603 4.37484885456074
6.55523696447697 4.38493728724851
6.56507165895032 4.39568330362391
6.57462086324872 4.40707619182412
6.58387505851768 4.41910459517042
6.59282501997407 4.43175652348876
6.6014618261017 4.44501936506184
6.60977686754437 4.45887989920075
6.61776185568794 4.47332430942363
6.62540883092258 4.48833819722822
6.63271017057707 4.50390659644466
6.63965859651725 4.52001398815403
6.64624718240104 4.53664431615796
6.65246936058275 4.55378100298385
6.65831892865983 4.57140696640957
6.66379005565562 4.58950463649146
6.66887728783175 4.6080559730784
6.67357555412454 4.62704248379464
6.67788017119998 4.64644524247338
6.68178684812215 4.6662449080228
6.68529169063054 4.68642174370568
6.68839120502191 4.70695563681343
6.69108230163291 4.72782611871483
6.69336229791992 4.74901238525963
6.69522892113304 4.77049331751659
6.69668031058166 4.79224750282527
6.69771501948922 4.81425325614066
6.69833201643538 4.83648864164929
6.69853068638417 4.8589314946353
6.69831083129704 4.88155944357476
6.69767267033035 4.90434993243607
6.69661683961682 4.92728024316428
6.69514439163147 4.95032751832699
6.69325679414246 4.97346878389908
6.69095592874803 4.99668097216378
6.68824408900085 5.01994094470699
6.68512397812174 5.04322551548225
6.68159870630509 5.06651147392302
6.67767178761851 5.0897756080795
6.67334713649995 5.11299472775684
6.6686290638557 5.13614568763158
6.66352227276316 5.15920541032343
6.65803185378278 5.18215090939933
6.65216327988358 5.20495931228677
6.64592240098766 5.22760788307374
6.63931543813883 5.25007404517232
6.63234897730133 5.27233540382355
6.62502996279485 5.29436976842098
6.6173656903722 5.31615517463079
6.60936379994683 5.3376699062863
6.60103226797712 5.35889251703509
6.59237939951534 5.37980185171722
6.58341381992895 5.40037706745315
6.57414446630266 5.42059765442039
6.56458057852975 5.44044345629808
6.55473169010155 5.45989469035932
6.54460761860423 5.47893196719097
6.53421845593244 5.49753631002148
6.52357455822946 5.5156891736373
6.51268653556401 5.53337246286921
6.50156524135387 5.55056855062993
6.49022176154697 5.5672602954852
6.47866740357067 5.58343105874075
6.46691368506029 5.59906472102809
6.45497232237805 5.61414569837264
6.44285521893397 5.62865895772823
6.43057445332029 5.6425900319623
6.41814226727123 5.65592503427707
6.40557105346024 5.66865067205225
6.39287334314663 5.68075426009533
6.38006179368418 5.69222373328654
6.36714917590402 5.70304765860557
6.35414836138438 5.71321524652825
6.3410723096199 5.72271636178184
6.32793405510336 5.73154153344801
6.31474669433258 5.73968196440372
6.30152337275558 5.74712954009037
6.28827727166688 5.75387683660253
6.27502159506811 5.75991712808832
6.26176955650599 5.76524439345381
6.24853436590076 5.76985332236503
6.23532921637825 5.7737393205414
6.22216727111868 5.77689851433545
6.20906165023533 5.77932775459408
6.19602541769611 5.78102461979778
6.18307156830113 5.78198741847441
6.17021301472918 5.7822151908853
6.1574625746661 5.78170770998198
6.14483295802784 5.78046548163243
6.13233675429093 5.77848974411689
6.11998641994301 5.77578246689349
6.10779426606596 5.77234634863504
6.0957724460639 5.76818481453895
6.08393294354848 5.7633020129129
6.07228756039326 5.75770281103974
6.06084790496945 5.75139279032568
6.04962538057436 5.74437824073659
6.03863117406436 5.73666615452805
6.0278762447036 5.72826421927532
6.01737131323957 5.71918081021017
6.0071268512164 5.7094249818723
5.99715307053663 5.69900645908356
5.98745991328176 5.68793562725406
5.97805704180173 5.67622352202973
5.96895382908332 5.66388181829175
5.96015934940696 5.65092281851883
5.95168236930123 5.63735944052376
5.94353133880427 5.6232052045767
5.93571438304053 5.60847421992786
5.92823929412153 5.5931811707431
5.92111352337847 5.57734130146645
5.91434417393458 5.56097040162408
5.90793799362461 5.54408479008497
5.90190136826842 5.52670129879393
5.89624031530545 5.50883725599313
5.89096047779639 5.49051046894894
5.8860671187981 5.47173920620125
5.88156511611726 5.45254217935299
5.87745895744804 5.43293852441801
5.87375273589871 5.41294778274589
5.87045014591149 5.39258988154269
5.86755447957993 5.37188511400705
5.86506862336719 5.35085411910153
5.8629950552288 5.32951786097924
5.86133584214259 5.30789760808627
5.86009263804823 5.28601491196091
5.85926668219861 5.26389158575056
5.85885879792449 5.24154968246789
5.85886939181376 5.21901147300801
5.85929845330623 5.19629942394823
5.86014555470406 5.17343617515301
5.86140985159815 5.15044451720596
5.86309008370986 5.12734736869175
5.86518457614729 5.1041677533503
5.86769124107482 5.08092877712631
5.87060757979434 5.05765360513667
5.87393068523599 5.03436543857899
5.877657244856 5.01108749160416
5.88178354393869 4.98784296817597
5.8863054692994 4.96465503894089
};
\addplot [very thick, color16, mark=x, mark size=3, mark options={solid}]
table {%
5.47545172659454 4.66235673591233
};
\addplot [very thick, color16]
table {%
4.86195058420897 4.52756928366943
4.86756863008314 4.50345703252875
4.87379262704794 4.4795031760681
4.88061637088784 4.45573159201254
4.88803305954658 4.43216597639403
4.89603529990761 4.40882981993072
4.90461511516372 4.38574638461087
4.91376395276845 4.36293868050483
4.92347269296152 4.34042944282805
4.93373165785957 4.31824110927819
4.94453062110327 4.29639579766866
4.95585881805121 4.27491528388116
4.96770495651031 4.25382098015899
4.98005722799214 4.23313391376285
4.99290331948384 4.21287470601042
5.00623042572204 4.19306355172057
5.02002526195741 4.17372019908275
5.03427407719719 4.15486392997153
5.04896266791247 4.13651354072606
5.06407639219657 4.1186873234134
5.07960018436046 4.10140304759466
5.09551856995048 4.08467794261186
5.1118156811737 4.06852868041337
5.12847527271523 4.05297135893498
5.14548073793191 4.03802148605305
5.16281512540618 4.02369396412602
5.18046115584362 4.01000307513931
5.19840123929735 3.99696246646883
5.21661749270201 3.98458513727688
5.23509175770005 3.9728834255544
5.25380561874235 3.96186899582211
5.27274042144524 3.95155282750311
5.29187729118559 3.94194520397833
5.31119715191548 3.93305570233583
5.33068074517756 3.92489318382419
5.35030864930234 3.91746578501938
5.37006129876813 3.91078090971404
5.38991900370438 3.90484522153727
5.40986196951894 3.89966463731212
5.42987031662978 3.89524432115762
5.44992410028136 3.89158867934104
5.47000333042601 3.88870135588565
5.49008799165045 3.88658522893826
5.51015806312758 3.88524240790023
5.53019353857368 3.88467423132477
5.55017444619108 3.88488126558266
5.57008086857655 3.88586330429763
5.58989296257533 3.88761936855215
5.60959097906126 3.89014770786317
5.62915528262311 3.89344580192709
5.64856637113763 3.89751036313201
5.66780489520962 3.90233733983493
5.68685167745991 3.9079219204005
5.70568773164173 3.91425853799735
5.72429428156662 3.92134087614727
5.74265277982097 3.92916187502156
5.76074492625447 3.93771373847845
5.7785526862221 3.94698794183446
5.79605830856143 3.95697524036201
5.81324434328741 3.96766567850471
5.83009365898689 3.97904859980133
5.84658945989552 3.99111265750838
5.86271530264022 4.00384582591076
5.87845511263025 4.0172354123093
5.8937932000807 4.03126806967309
5.90871427565243 4.04592980994407
5.92320346569282 4.0612060179807
5.93724632706213 4.07708146612658
5.95082886153075 4.09354032938975
5.96393752973292 4.11056620121736
5.9765592646631 4.1281421098501
5.98868148470143 4.14625053524002
6.00029210615533 4.16487342651486
6.01137955530484 4.1839922199716
6.02193277993951 4.20358785758114
6.03194126037554 4.22364080598575
6.04139501994195 4.24413107597035
6.05028463492561 4.26503824238821
6.05860124396498 4.28634146452115
6.06633655688331 4.30801950685407
6.07348286295244 4.33005076024291
6.08003303857908 4.35241326345518
6.08598055440571 4.37508472506134
6.09131948181921 4.3980425456554
6.09604449886063 4.42126384038253
6.10015089553021 4.44472546175112
6.10363457848245 4.46840402270677
6.10649207510644 4.49227591994495
6.10872053698738 4.51631735743935
6.11031774274601 4.54050437016223
6.11128210025289 4.56481284797329
6.11161264821549 4.5892185596532
6.11130905713642 4.61369717705778
6.11037162964186 4.63822429936887
6.10880130017992 4.66277547741752
6.10659963408917 4.68732623805554
6.10376882603824 4.71185210855079
6.10031169783816 4.73632864098218
6.09623169562951 4.76073143660989
6.09153288644722 4.78503617019653
6.08621995416646 4.80921861425507
6.08029819483369 4.83325466319939
6.07377351138739 4.85712035737316
6.06665240777391 4.8807919069334
6.05894198246421 4.90424571556472
6.05064992137791 4.9274584040006
6.04178449022184 4.9504068333284
6.03235452625058 4.97306812805467
6.02236942945729 4.99541969890802
6.01183915320362 5.01743926535651
6.00077419429793 5.03910487781744
5.9891855825319 5.06039493953714
5.97708486968578 5.08128822811906
5.96448411801327 5.10176391667878
5.95139588821769 5.12180159460463
5.93783322693114 5.14138128790349
5.92380965370934 5.16048347911127
5.90933914755506 5.17908912674834
5.89443613298353 5.1971796843005
5.87911546564379 5.21473711870657
5.86339241751023 5.2317439283341
5.84728266165916 5.24818316042538
5.83080225664557 5.26403842799636
5.81396763049558 5.27929392617151
5.79679556433066 5.29393444793847
5.77930317563981 5.30794539930675
5.76150790121649 5.32131281385532
5.74342747977726 5.33402336665464
5.72507993427942 5.34606438754928
5.70648355395533 5.35742387378772
5.68765687608132 5.36809050198705
5.66861866749935 5.37805363942031
5.64938790590975 5.38730335461542
5.6299837609539 5.39583042725512
5.6104255751055 5.40362635736796
5.59073284438954 5.41068337380126
5.57092519894826 5.41699444196756
5.55102238347343 5.42255327085687
5.53104423752432 5.42735431930766
5.51101067575132 5.43139280153041
5.49094166804448 5.43466469187823
5.47085721962712 5.43716672885966
5.45077735111423 5.43889641838982
5.43072207855543 5.43985203627657
5.41071139348256 5.44003262993922
5.39076524298169 5.43943801935807
5.37090350980942 5.4380687972539
5.35114599257331 5.43592632849706
5.33151238599623 5.43301274874702
5.31202226128421 5.42933096232342
5.29269504661741 5.42488463931104
5.27355000778375 5.41967821190137
5.25460622897428 5.41371686997446
5.23588259375971 5.40700655592561
5.21739776626682 5.39955395874177
5.19917017257365 5.39136650733392
5.181217982342 5.38245236313165
5.16355909070552 5.37282041194779
5.14621110043143 5.36248025512074
5.1291913043737 5.3514421999437
5.1125166682352 5.33971724939012
5.09620381365585 5.3273170911457
5.08026900164387 5.31425408595786
5.06472811636642 5.30054125531426
5.04959664931593 5.2861922684627
5.0348896838678 5.27122142878534
5.02062188024506 5.25564365954075
5.00680746090465 5.23947448898808
4.99346019636018 5.2227300349082
4.98059339145524 5.20542698853707
4.96821987210077 5.18758259792762
4.95635197248996 5.16921465075648
4.94500152280325 5.15034145659286
4.93417983741572 5.13098182864714
4.92389770361871 5.11115506501749
4.91416537086682 5.09088092945307
4.90499254056097 5.07017963165314
4.89638835637791 5.04907180712154
4.88836139515556 5.02757849659682
4.88091965834341 5.00572112507833
4.87407056402658 4.98352148046935
4.86782093953122 4.96100169185842
4.86217701461895 4.93818420746057
4.85714441527686 4.91509177224049
4.85272815810943 4.8917474052398
4.84893264533784 4.86817437663121
4.84576166041176 4.84439618452231
4.84321836423794 4.8204365315321
4.8413052920293 4.79631930116375
4.84002435077784 4.77206853399699
4.83937681735364 4.74770840372392
4.83936333723211 4.72326319305218
4.83998392385053 4.69875726949939
4.84123795859465 4.6742150611031
4.84312419141538 4.64966103207036
4.84564074207482 4.62511965839132
4.84878510202053 4.60061540344096
4.85255413688614 4.57617269359355
4.85694408961574 4.55181589387382
4.86195058420897 4.52756928366943
};
\addplot [very thick, blue, mark=x, mark size=3, mark options={solid}]
table {%
6.43533495176419 -2.72456215609528
};
\addplot [very thick, blue]
table {%
6.0269813275811 -2.71448864723828
6.02638976646323 -2.74672449054653
6.02620585079968 -2.77893824195782
6.02642976392155 -2.81109779010418
6.0270612826274 -2.8431710776486
6.02809977740564 -2.87512613324055
6.02954421306209 -2.90693110338568
6.03139314975187 -2.93855428419805
6.03364474441469 -2.96996415300329
6.03629675261201 -3.00112939976111
6.03934653076438 -3.03201895827575
6.04279103878663 -3.06260203716351
6.04662684311825 -3.09284815054625
6.05085012014605 -3.12272714844036
6.05545666001565 -3.15220924681095
6.06044187082793 -3.1812650572612
6.06580078321632 -3.20986561632734
6.07152805530043 -3.23798241435012
6.07761797801088 -3.26558742389378
6.08406448078027 -3.29265312768448
6.09086113759445 -3.31915254604004
6.09800117339808 -3.34505926376397
6.10547747084821 -3.37034745647661
6.11328257740894 -3.39499191635752
6.12140871278032 -3.41896807727313
6.12984777665387 -3.44225203926481
6.1385913567872 -3.46482059237287
6.14763073738948 -3.48665123977278
6.15695690780954 -3.50772222020042
6.16656057151788 -3.52801252964427
6.17643215537366 -3.5475019422826
6.18656181916741 -3.56617103064506
6.19693946542997 -3.58400118497835
6.20755474949785 -3.60097463179687
6.21839708982503 -3.61707445159969
6.22945567853088 -3.6322845957363
6.24071949217369 -3.64658990240425
6.25217730273904 -3.65997611176275
6.26381768883218 -3.67242988014717
6.27562904706312 -3.68393879337036
6.28759960361309 -3.69449137909733
6.299717425971 -3.70407711828112
6.31197043482798 -3.71268645564845
6.32434641611832 -3.72031080922461
6.33683303319475 -3.72694257888813
6.34941783912578 -3.73257515394679
6.36208828910319 -3.73720291972728
6.37483175294689 -3.74082126317202
6.38763552769496 -3.74342657743757
6.4004868502663 -3.74501626549003
6.41337291018308 -3.74558874269375
6.42628086234053 -3.74514343839102
6.43919783981122 -3.74368079647086
6.4521109666711 -3.74120227492652
6.46500737083448 -3.73771034440221
6.47787419688522 -3.73320848573019
6.4906986188913 -3.7277011864611
6.50346785318995 -3.72119393639063
6.51616917113074 -3.71369322208715
6.52878991176371 -3.70520652042582
6.54131749446012 -3.69574229113541
6.5537394314531 -3.6853099683655
6.56604334028571 -3.67391995128231
6.57821695615404 -3.66158359370257
6.59024814413304 -3.64831319277582
6.60212491127289 -3.63412197672628
6.61383541855382 -3.61902409166675
6.62536799268748 -3.60303458749739
6.63671113775318 -3.5861694029037
6.64785354665723 -3.56844534946845
6.6587841124041 -3.54988009491357
6.66949193916816 -3.53049214548855
6.6799663531548 -3.51030082752301
6.69019691324038 -3.48932626816183
6.70017342138012 -3.46758937530191
6.70988593277372 -3.44511181675079
6.71932476577861 -3.42191599862767
6.72848051156079 -3.3980250430285
6.73734404347373 -3.3734627649774
6.74590652615606 -3.3482536486873
6.75415942433884 -3.32242282315356
6.76209451135367 -3.29599603710482
6.76970387733325 -3.26899963333616
6.77697993709609 -3.24146052244994
6.78391543770757 -3.21340615603081
6.79050346570985 -3.18486449928134
6.79673745401335 -3.15586400314569
6.80261118844295 -3.12643357594909
6.80811881393244 -3.09660255458142
6.81325484036094 -3.06640067525354
6.81801414802562 -3.03585804385557
6.82239199274509 -3.00500510594673
6.82638401058853 -2.9738726164065
6.82998622222573 -2.94249160877752
6.8331950368938 -2.91089336433065
6.83600725597649 -2.87910938088314
6.83842007619266 -2.84717134140093
6.84043109239064 -2.81511108241634
6.84203829994576 -2.78296056229277
6.84324009675856 -2.75075182936787
6.84403528485186 -2.71851699000709
6.84442307156486 -2.68628817659933
6.84440307034334 -2.65409751552671
6.84397530112494 -2.62197709514024
6.84314019031934 -2.58995893377352
6.84189857038314 -2.55807494782611
6.84025167899009 -2.52635691994861
6.83820115779736 -2.49483646736101
6.83574905080906 -2.46354501033592
6.83289780233876 -2.43251374087824
6.82965025457295 -2.40177359163222
6.82600964473787 -2.37135520504714
6.82197960187258 -2.34128890283229
6.81756414321145 -2.31160465573159
6.81276767017969 -2.28233205364811
6.80759496400594 -2.25350027614821
6.80205118095621 -2.22513806337474
6.796141847194 -2.19727368739819
6.78987285327173 -2.16993492403452
6.78325044825886 -2.14314902515761
6.77628123351274 -2.11694269153399
6.7689721560982 -2.09134204620694
6.76133050186255 -2.06637260845648
6.75336388817292 -2.04205926836119
6.7450802563231 -2.01842626198722
6.73648786361746 -1.9954971472293
6.72759527513991 -1.97329478032767
6.71841135521605 -1.9518412930845
6.70894525857698 -1.93115807080245
6.6992064212337 -1.9112657309673
6.68920455107107 -1.892184102696
6.67894961817078 -1.87393220697059
6.66845184487297 -1.85652823767768
6.65772169558636 -1.83998954347235
6.64676986635712 -1.82433261048466
6.6356072742068 -1.80957304588591
6.62424504625002 -1.79572556233109
6.6126945086027 -1.78280396329294
6.60096717509197 -1.77082112930241
6.58907473577892 -1.75978900510902
6.57702904530568 -1.74971858777408
6.56484211107849 -1.7406199157086
6.55252608129841 -1.73250205866677
6.54009323285179 -1.72537310870504
6.52755595907232 -1.71924017211576
6.51492675738719 -1.7141093623435
6.50221821685927 -1.70998579389104
6.48944300563815 -1.70687357722107
6.47661385833221 -1.70477581465886
6.46374356331448 -1.70369459729976
6.45084494997494 -1.70363100292473
6.43793087593187 -1.70458509492605
6.42501421421514 -1.70655592224404
6.41210784043405 -1.70954152031518
6.39922461994267 -1.71353891303038
6.38637739501537 -1.71854411570165
6.37357897204534 -1.72455213903412
6.36084210877894 -1.73155699409946
6.34817950159848 -1.73955169830581
6.33560377286617 -1.74852828235815
6.3231274583419 -1.75847779820228
6.31076299468732 -1.76939032794443
6.29852270706871 -1.78125499373761
6.28641879687096 -1.79405996862496
6.27446332953498 -1.80779248832901
6.26266822253061 -1.82243886397548
6.25104523347705 -1.8379844957386
6.23960594842254 -1.85441388739454
6.22836177029521 -1.87171066176841
6.21732390753634 -1.88985757705934
6.2065033629276 -1.90883654402752
6.19591092262315 -1.92862864402592
6.18555714539786 -1.94921414785884
6.17545235212204 -1.97057253544837
6.16560661547338 -1.99268251628927
6.15602974989629 -2.01552205067179
6.14673130181866 -2.03906837165135
6.13772054013574 -2.06329800774312
6.12900644697075 -2.08818680631892
6.12059770872127 -2.11370995768304
6.11250270740044 -2.13984201980315
6.10472951228164 -2.16655694367139
6.09728587185481 -2.19382809927069
6.09017920610261 -2.22162830212005
6.08341659910401 -2.24992984037268
6.07700479197274 -2.27870450243976
6.07095017613759 -2.30792360511237
6.06525878697129 -2.3375580221535
6.05993629777435 -2.36757821333178
6.05498801411975 -2.39795425386777
6.05041886856424 -2.42865586426365
6.04623341573149 -2.4596524404865
6.0424358277719 -2.49091308447503
6.03902989020374 -2.52240663493947
6.03601899813965 -2.55410169842381
6.03340615290232 -2.58596668059947
6.0311939590327 -2.61796981775923
6.02938462169375 -2.65007920847997
6.02797994447228 -2.68226284542273
6.0269813275811 -2.71448864723828
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}]
table {%
5.86720357856853 -4.9176436468289
};
\addplot [very thick, red]
table {%
5.58604655394701 -4.65113481183136
5.5678838236288 -4.67057648940675
5.55001946175182 -4.69026444889779
5.53247127590049 -4.71017906491829
5.5152567584881 -4.73030048614591
5.49839306931999 -4.75060865511037
5.48189701848825 -4.7710833281872
5.46578504961512 -4.79170409577699
5.45007322346156 -4.81245040265016
5.43477720191758 -4.83330156843683
5.4199122323901 -4.85423680824149
5.40549313260402 -4.8752352533618
5.39153427583161 -4.896275972091
5.37804957656485 -4.91733799058307
5.36505247664524 -4.93840031375994
5.35255593186464 -4.95944194623981
5.34057239905064 -4.9804419132658
5.32911382364939 -5.0013792816141
5.31819162781802 -5.02223318046059
5.30781669903889 -5.04298282218538
5.29799937926662 -5.06360752309434
5.28874945461907 -5.08408672403707
5.2800761456223 -5.10440001090068
5.27198809801932 -5.12452713495909
5.2644933741519 -5.14444803305729
5.25759944492377 -5.16414284761083
5.25131318235352 -5.18359194640026
5.24564085272439 -5.20277594214093
5.24058811033791 -5.22167571180867
5.23615999187757 -5.24027241570205
5.23236091138817 -5.25854751622221
5.22919465587575 -5.27648279635149
5.22666438153266 -5.29406037781262
5.22477261059141 -5.31126273889012
5.2235212288104 -5.32807273189637
5.2229114835942 -5.34447360026475
5.22294398275012 -5.360448995253
5.22361869388229 -5.37598299223996
5.22493494442397 -5.39106010659961
5.226891422308 -5.40566530913647
5.22948617727468 -5.41978404106701
5.23271662281582 -5.4334022285322
5.23657953875306 -5.44650629662661
5.24107107444778 -5.45908318293018
5.24618675263952 -5.47112035052913
5.25192147390901 -5.48260580051301
5.25826952176136 -5.4935280839355
5.26522456832442 -5.50387631322694
5.27277968065652 -5.51364017304733
5.28092732765739 -5.52280993056887
5.28965938757529 -5.53137644517782
5.29896715610301 -5.53933117758614
5.30884135505446 -5.54666619834355
5.31927214161336 -5.55337419574184
5.33024911814485 -5.55944848310334
5.34176134255999 -5.56488300544629
5.35379733922311 -5.56967234552063
5.366345110391 -5.57381172920802
5.37939214817246 -5.57729703028078
5.39292544699649 -5.580124774515
5.40693151657651 -5.58229214315373
5.42139639535776 -5.58379697571679
5.43630566443449 -5.58463777215434
5.45164446192305 -5.58481369434221
5.46739749777652 -5.58432456691733
5.48354906902617 -5.58317087745256
5.50008307543451 -5.58135377597066
5.51698303554438 -5.57887507379789
5.53423210310802 -5.57573724175848
5.55181308387974 -5.57194340771166
5.56970845275558 -5.56749735343371
5.58790037124264 -5.56240351084822
5.60637070524095 -5.55666695760826
5.6251010431199 -5.55029341203486
5.64407271407135 -5.54328922741685
5.6632668067211 -5.5356613856778
5.68266418798018 -5.52741749041622
5.70224552211709 -5.51856575932621
5.72199129003212 -5.50911501600581
5.74188180871439 -5.4990746811615
5.76189725086231 -5.48845476321742
5.78201766464785 -5.47726584833871
5.80222299360498 -5.46551908987907
5.82249309662237 -5.45322619726279
5.84280776802052 -5.44039942431258
5.86314675769318 -5.42705155703466
5.88348979129311 -5.41319590087342
5.903816590442 -5.39884626744825
5.92410689294442 -5.38401696078582
5.94434047298555 -5.36872276306151
5.96449716129278 -5.35297891986423
5.98455686524085 -5.33680112499927
6.0044995888806 -5.32020550484438
6.02430545287141 -5.30320860227464
6.04395471429731 -5.28582736017218
6.0634277863472 -5.26807910453713
6.08270525783936 -5.24998152721669
6.10176791257096 -5.2315526682695
6.12059674847321 -5.21281089798297
6.13917299655299 -5.19377489856128
6.15747813960223 -5.17446364550266
6.17549393065623 -5.15489638868414
6.19320241118269 -5.13509263317284
6.21058592898309 -5.11507211978295
6.22762715578883 -5.09485480539761
6.24430910453443 -5.07446084307549
6.26061514629059 -5.05391056196174
6.27652902684027 -5.03322444702349
6.29203488288124 -5.01242311863001
6.30711725783899 -4.9915273119978
6.32176111727416 -4.97055785652136
6.33595186386918 -4.94953565500993
6.34967535197924 -4.92848166285118
6.36291790173293 -4.90741686712235
6.37566631266868 -4.88636226566994
6.3879078768932 -4.86533884617857
6.39963039174905 -4.84436756524999
6.4108221719785 -4.82346932751311
6.4214720613716 -4.8026649647858
6.43156944388701 -4.78197521530926
6.44110425423423 -4.76142070307573
6.45006698790696 -4.74102191727002
6.45844871065735 -4.72079919184544
6.46624106740188 -4.70077268525449
6.47343629054988 -4.68096236035448
6.48002720774644 -4.66138796450808
6.48600724902196 -4.64206900989878
6.49137045334125 -4.62302475408068
6.49611147454559 -4.60427418078213
6.50022558668196 -4.58583598098239
6.5037086887139 -4.56772853428001
6.50655730860955 -4.54996989057164
6.50876860680266 -4.53257775205956
6.51034037902308 -4.51556945560566
6.5112710584941 -4.49896195544974
6.51155971749418 -4.48277180630913
6.51120606828173 -4.46701514687659
6.51021046338201 -4.45170768373292
6.5085738952356 -4.43686467569027
6.50629799520925 -4.42250091858187
6.50338503196958 -4.40863073051318
6.49983790922172 -4.39526793758931
6.49566016281474 -4.38242586013285
6.49085595721713 -4.3701172994059
6.48543008136551 -4.35835452484948
6.47938794389093 -4.34714926185307
6.47273556772742 -4.33651268006652
6.46547958410822 -4.32645538226587
6.4576272259556 -4.3169873937843
6.44918632067093 -4.30811815251862
6.44016528233218 -4.29985649952142
6.43057310330655 -4.29221067018807
6.42041934528669 -4.28518828604755
6.40971412975942 -4.27879634716506
6.3984681279164 -4.27304122516431
6.38669255001682 -4.26792865687607
6.37439913421284 -4.26346373861959
6.36160013484869 -4.25965092112248
6.34830831024527 -4.25649400508416
6.33453690998241 -4.25399613738718
6.3202996616914 -4.25215980796039
6.30561075737096 -4.2509868472969
6.29048483924035 -4.2504784246294
6.27493698514374 -4.25063504676466
6.25898269352021 -4.25145655757834
6.24263786795462 -4.25294213817059
6.22591880132455 -4.25509030768237
6.20884215955923 -4.25789892477159
6.19142496502654 -4.26136518974765
6.17368457956477 -4.26548564736225
6.15563868717597 -4.27025619025362
6.13730527639812 -4.27567206304087
6.1187026223738 -4.2817278670642
6.09984926863309 -4.28841756576649
6.08076400860904 -4.29573449071057
6.06146586690388 -4.30367134822653
6.04197408032496 -4.31222022668219
6.02230807870904 -4.32137260436959
6.00248746555422 -4.33111935799962
5.98253199847875 -4.34145077179627
5.96246156952619 -4.3523565471816
5.9422961853366 -4.36382581304152
5.9220559472035 -4.3758471365624
5.90176103103644 -4.38840853462752
5.88143166724921 -4.4014974857621
5.86108812059376 -4.415100942615
5.84075066995981 -4.42920534496459
5.82043958816045 -4.44379663323585
5.80017512172374 -4.45886026251533
5.77997747071053 -4.47438121704976
5.75986676857858 -4.4903440252141
5.73986306211317 -4.50673277493404
5.71998629144391 -4.52353112954742
5.70025627016808 -4.54072234408906
5.68069266559999 -4.55828928198242
5.66131497916611 -4.57621443212177
5.64214252696571 -4.59447992632763
5.6231944205161 -4.61306755715813
5.60448954770186 -4.63195879605863
5.58604655394701 -4.65113481183136
};
\addplot [very thick, green!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
5.97045359241453 -3.40021120812875
};
\addplot [very thick, green!50.1960784313725!black]
table {%
5.38858815378267 -3.27773446719693
5.38146867278554 -3.31299668928639
5.37493630476533 -3.34834584870494
5.36899756132856 -3.38374670864172
5.36365836234383 -3.41916398074964
5.3589240300408 -3.45456236032164
5.35479928370488 -3.48990656148313
5.35128823497292 -3.52516135236573
5.34839438373465 -3.56029159022718
5.34612061464391 -3.59526225648238
5.3444691942432 -3.63003849161068
5.34344176870428 -3.6645856299046
5.34303936218726 -3.69886923402537
5.34326237581972 -3.73285512933082
5.34411058729682 -3.76650943794139
5.34558315110292 -3.79979861251036
5.34767859935437 -3.83268946966455
5.35039484326281 -3.86514922308225
5.35372917521721 -3.89714551617534
5.35767827148299 -3.92864645434301
5.3622381955151 -3.95962063676503
5.3674044018821 -3.99003718770275
5.37317174079712 -4.01986578727669
5.37953446325131 -4.04907670169011
5.38648622674456 -4.07764081286824
5.39402010160783 -4.10552964748387
5.4021285779108 -4.13271540534012
5.41080357294797 -4.15917098708235
5.42003643929562 -4.18487002121133
5.42981797343178 -4.20978689037093
5.44013842491049 -4.23389675688411
5.45098750608129 -4.25717558751159
5.46235440234411 -4.27960017740873
5.47422778292955 -4.30114817325665
5.48659581219364 -4.32179809554446
5.49944616141582 -4.34152935998055
5.51276602108852 -4.36032229801141
5.52654211368596 -4.37815817642771
5.54076070689942 -4.39501921603797
5.55540762732598 -4.4108886093912
5.57046827459681 -4.42575053753099
5.58592763593119 -4.43959018576416
5.60177030110152 -4.45239375842837
5.61798047779463 -4.46414849264394
5.63454200735386 -4.47484267103617
5.65143838088636 -4.48446563341546
5.66865275571955 -4.49300778740363
5.68616797219021 -4.50046061799583
5.70396657074966 -4.50681669604842
5.72203080936777 -4.51206968568459
5.74034268121864 -4.51621435061002
5.75888393263016 -4.51924655933257
5.77763608127969 -4.52116328928065
5.79658043461765 -4.52196262981617
5.81569810850064 -4.52164378413908
5.83497004601556 -4.52020707008171
5.85437703647598 -4.51765391979185
5.87389973457175 -4.51398687830526
5.89351867965284 -4.50920960100863
5.91321431512812 -4.50332684999586
5.93296700795982 -4.4963444893211
5.95275706823415 -4.48826947915333
5.97256476878865 -4.47910986883829
5.99237036487662 -4.46887478887473
6.01215411384916 -4.45757444181297
6.03189629483505 -4.4452200920847
6.05157722839893 -4.43182405477441
6.07117729615821 -4.41739968334343
6.09067696033909 -4.4019613563189
6.11005678325226 -4.38552446296093
6.12929744666875 -4.3681053879223
6.14837977107684 -4.34972149491582
6.16728473480057 -4.33039110940585
6.18599349296095 -4.31013350034107
6.20448739626098 -4.28896886094673
6.22274800957565 -4.26691828859566
6.24075713032848 -4.24400376377795
6.25849680663625 -4.22024812819026
6.27594935520382 -4.19567506196677
6.29309737895122 -4.1703090600743
6.30992378435547 -4.1441754078952
6.3264117984897 -4.11730015602229
6.34254498574287 -4.08971009429112
6.35830726420305 -4.06143272507524
6.37368292168828 -4.03249623587126
6.3886566314088 -4.0029294712009
6.40321346724512 -3.97276190385821
6.4173389186267 -3.94202360553038
6.4310189049964 -3.91074521682167
6.44423978984631 -3.87895791671018
6.45698839431088 -3.84669339146797
6.46925201030393 -3.81398380307545
6.48101841318633 -3.78086175716172
6.4922758739518 -3.74736027050245
6.50301317091862 -3.71351273810813
6.51321960091567 -3.67935289993515
6.52288498995156 -3.64491480725311
6.5319997033563 -3.61023278870173
6.54055465538534 -3.57534141607136
6.54854131827646 -3.54027546984104
6.55595173075038 -3.50506990450857
6.5627785059468 -3.46975981374713
6.56901483878774 -3.43438039542308
6.57465451276098 -3.39896691651004
6.57969190611688 -3.36355467793395
6.58412199747217 -3.32817897938434
6.58794037081546 -3.29287508412689
6.59114321990914 -3.25767818385214
6.5937273520836 -3.22262336359575
6.59569019141968 -3.18774556676492
6.59702978131644 -3.15307956030602
6.59774478644155 -3.11865990004821
6.59783449406233 -3.08452089625737
6.59729881475629 -3.05069657943492
6.59613828250021 -3.01722066639549
6.59435405413788 -2.98412652665719
6.59194790822694 -2.95144714917825
6.58892224326595 -2.91921510947284
6.58528007530354 -2.88746253713911
6.58102503493197 -2.8562210838317
6.57616136366799 -2.82552189171069
6.57069390972491 -2.79539556239844
6.56462812317971 -2.76587212647516
6.55797005054035 -2.73698101354387
6.55072632871842 -2.70875102289424
6.54290417841338 -2.68121029479489
6.53451139691476 -2.65438628244253
6.52555635032967 -2.62830572459603
6.51604796524332 -2.60299461892265
6.50599571982073 -2.57847819608299
6.49540963435876 -2.55478089458049
6.48430026129762 -2.53192633640066
6.47267867470198 -2.50993730346413
6.4605564592221 -2.48883571491714
6.44794569854599 -2.46864260528206
6.43485896335416 -2.44937810348972
6.42130929878885 -2.43106141281448
6.40731021145038 -2.41371079173194
6.39287565593344 -2.39734353571853
6.3780200209169 -2.381975960011
6.36275811482082 -2.36762338334302
6.3471051510451 -2.35430011267514
6.33107673280445 -2.34201942893333
6.31468883757475 -2.3307935737702
6.29795780116637 -2.32063373736233
6.28090030144026 -2.31155004725559
6.2635333416831 -2.30355155826983
6.24587423365807 -2.29664624347283
6.2279405803481 -2.29084098623254
6.20975025840882 -2.28614157335564
6.19132140034874 -2.28255268931908
6.17267237645435 -2.28007791160052
6.15382177647825 -2.2787197071122
6.13478839110845 -2.27847942974191
6.11559119323741 -2.27935731900334
6.09624931904947 -2.2813524997974
6.07678204894545 -2.28446298328447
6.05720878832357 -2.28868566886697
6.03754904823569 -2.29401634728008
6.01782242593828 -2.30044970478762
5.99804858535745 -2.30797932847893
5.97824723748753 -2.31659771266135
5.9584381207427 -2.3262962663421
5.93864098128135 -2.33706532179195
5.91887555332263 -2.34889414418223
5.89916153947497 -2.36177094228553
5.87951859109611 -2.37568288022946
5.8599662887042 -2.39061609029173
5.84052412245946 -2.40655568672378
5.82121147273604 -2.42348578058924
5.80204759080317 -2.44138949560236
5.78305157963515 -2.46024898495065
5.76424237486902 -2.48004544908497
5.74563872592914 -2.50075915445935
5.72725917733738 -2.5223694532018
5.70912205022747 -2.54485480369656
5.69124542408217 -2.56819279205725
5.67364711871117 -2.59236015446953
5.65634467648802 -2.61733280038096
5.63935534486338 -2.643085836515
5.62269605917252 -2.66959359168516
5.6063834257537 -2.69682964238462
5.59043370539468 -2.7247668391257
5.57486279712358 -2.75337733350314
5.5596862223604 -2.78263260595392
5.54491910944492 -2.81250349418623
5.53057617855643 -2.84296022224907
5.51667172704038 -2.87397243021353
5.50321961515643 -2.90550920443627
5.49023325226225 -2.93753910837491
5.4777255834468 -2.97003021392461
5.46570907662636 -3.00295013324475
5.45419571011627 -3.03626605104384
5.44319696069065 -3.06994475729047
5.43272379214213 -3.10395268031781
5.42278664435288 -3.1382559202886
5.41339542288793 -3.17282028298722
5.40455948912107 -3.20761131390524
5.39628765090324 -3.24259433258642
5.38858815378267 -3.27773446719693
};
\addplot [very thick, color0, mark=x, mark size=3, mark options={solid}]
table {%
6.21960762982991 -5.44721349356929
};
\addplot [very thick, color0]
table {%
5.8408593254778 -5.35151823570728
5.83709843516949 -5.3671981374884
5.83371883834509 -5.38295780031661
5.83072390386022 -5.39878151461726
5.82811661713071 -5.41465350696782
5.82589957715666 -5.43055795582112
5.82407499393174 -5.44647900727667
5.8226446862402 -5.46240079088413
5.82161007984383 -5.47830743546334
5.82097220606081 -5.49418308492505
5.82073170073758 -5.51001191407661
5.82088880361509 -5.5257781443969
5.82144335808976 -5.54146605976464
5.82239481136965 -5.55706002212463
5.82374221502542 -5.57254448707605
5.82548422593582 -5.58790401936749
5.82761910762647 -5.60312330828312
5.83014473200089 -5.61818718290478
5.83305858146176 -5.63308062723463
5.83635775142058 -5.64778879516347
5.84003895319299 -5.66229702526963
5.844098517277 -5.67659085543384
5.84853239701084 -5.69065603725532
5.85333617260677 -5.70447855025495
5.8585050555568 -5.71804461585116
5.86403389340601 -5.73134071109474
5.86991717488857 -5.7443535821488
5.87614903542157 -5.75707025750046
5.88272326295089 -5.76947806089117
5.88963330414356 -5.78156462395268
5.89687227092024 -5.79331789853607
5.90443294732142 -5.80472616872163
5.91230779670043 -5.81577806249754
5.92048896923616 -5.82646256309573
5.92896830975789 -5.83676901997364
5.9377373658746 -5.8466871594309
5.94678739640043 -5.85620709485043
5.95610938006815 -5.86531933655354
5.96569402452169 -5.87401480125955
5.97553177557903 -5.88228482114013
5.98561282675597 -5.8901211524596
5.99592712904145 -5.89751598379249
6.00646440091464 -5.9044619438101
6.01721413859377 -5.91095210862843
6.02816562650656 -5.91698000871005
6.03930794797167 -5.92253963531305
6.05062999608075 -5.92762544648074
6.06212048477002 -5.93223237256593
6.07376796007047 -5.93635582128452
6.08556081152539 -5.93999168229314
6.09748728376401 -5.94313633128647
6.10953548821942 -5.94578663361001
6.1216934149794 -5.94793994738476
6.13394894475814 -5.94959412614073
6.14628986097704 -5.95074752095654
6.15870386194242 -5.95139898210318
6.17117857310814 -5.95154786018999
6.18370155941082 -5.95119400681207
6.19626033766537 -5.95033777469815
6.2088423890085 -5.94898001735903
6.22143517137779 -5.94712208823676
6.23402613201393 -5.94476583935548
6.24660271997352 -5.94191361947532
6.25915239864018 -5.9385682717511
6.27166265822128 -5.93473313089817
6.28412102821801 -5.93041201986835
6.2965150898562 -5.92560924603907
6.30883248846569 -5.92032959691975
6.32106094579566 -5.91457833537945
6.3331882722539 -5.90836119440074
6.34520237905766 -5.90168437136496
6.357091290284 -5.89455452187452
6.36884315480765 -5.88697875311845
6.38044625811448 -5.8789646167878
6.39188903397877 -5.87052010154795
6.4031600759927 -5.86165362507534
6.41424814893645 -5.85237402566655
6.42514219997778 -5.84269055342808
6.4358313696897 -5.83261286105563
6.44630500287536 -5.82215099421215
6.45655265918944 -5.81131538151401
6.46656412354525 -5.80011682413561
6.47632941629741 -5.78856648504249
6.48583880318972 -5.77667587786383
6.49508280505851 -5.76445685541548
6.50405220728171 -5.75192159788474
6.51273806896409 -5.73908260068893
6.52113173184985 -5.72595266201968
6.52922482895328 -5.7125448700854
6.53700929289917 -5.69887259006467
6.54447736396457 -5.68494945078355
6.55162159781383 -5.67078933113009
6.55843487291929 -5.6564063462195
6.56491039766013 -5.64181483332393
6.57104171709248 -5.62702933758077
6.57682271938377 -5.61206459749373
6.58224764190521 -5.59693553024117
6.58731107697604 -5.58165721680636
6.59200797725408 -5.56624488694439
6.59633366076696 -5.55071390400084
6.6002838155793 -5.53507974959729
6.60385450409087 -5.51935800819885
6.60704216696172 -5.50356435157925
6.60984362666015 -5.48771452319888
6.61225609063023 -5.47182432251138
6.61427715407541 -5.45590958921436
6.61590480235567 -5.43998618746008
6.61713741299583 -5.42406999004171
6.6179737573028 -5.40817686257097
6.61841300159037 -5.39232264766297
6.61845470801028 -5.37652314914391
6.61809883498868 -5.36079411629753
6.61734573726753 -5.34515122816583
6.61619616555102 -5.32961007791989
6.61465126575723 -5.31418615731628
6.61271257787587 -5.29889484125447
6.61038203443319 -5.28375137245088
6.60766195856558 -5.26877084624453
6.60455506170381 -5.25396819554974
6.60106444087025 -5.23935817597065
6.59719357559166 -5.22495535109251
6.59294632443072 -5.21077407796438
6.58832692113976 -5.19682849278773
6.58333997044045 -5.18313249682515
6.57799044343369 -5.16969974254326
6.57228367264434 -5.15654362000367
6.56622534670564 -5.14367724351543
6.55982150468864 -5.13111343856245
6.55307853008233 -5.11886472901873
6.54600314443043 -5.10694332466434
6.53860240063125 -5.09536110901438
6.53088367590714 -5.08412962747331
6.52285466445078 -5.07326007582619
6.5145233697554 -5.06276328907848
6.50589809663674 -5.0526497306555
6.49698744295462 -5.04292948197223
6.48780029104241 -5.03361223238395
6.47834579885295 -5.02470726952767
6.46863339082966 -5.01622347006403
6.45867274851207 -5.00816929082885
6.44847380088508 -5.00055276040314
6.43804671448148 -4.99338147111007
6.42740188324777 -4.98666257144677
6.4165499181832 -4.98040275895854
6.40550163676258 -4.97460827356261
6.39426805215309 -4.96928489132804
6.38286036223617 -4.964437918718
6.37128993844522 -4.96007218730022
6.35956831443031 -4.9561920489307
6.34770717456118 -4.95280137141576
6.33571834227999 -4.94990353465649
6.3236137683155 -4.94750142727958
6.31140551877028 -4.94559744375792
6.29910576309297 -4.94419348202368
6.28672676194753 -4.94329094157646
6.27428085499151 -4.94289072208819
6.26178044857563 -4.94299322250637
6.24923800337687 -4.94359834065636
6.23666602197736 -4.94470547334321
6.22407703640159 -4.946313516953
6.21148359562414 -4.94842086855288
6.19889825306067 -4.95102542748894
6.18633355405434 -4.95412459748019
6.17380202337038 -4.9577152892066
6.1613161527111 -4.96179392338855
6.14888838826392 -4.96635643435479
6.13653111829471 -4.97139827409517
6.12425666079891 -4.97691441679418
6.1120772512227 -4.98289936384083
6.10000503026643 -4.98934714930973
6.08805203178247 -4.9962513459081
6.07623017077967 -5.00360507138264
6.06455123154618 -5.01140099537985
6.05302685590261 -5.01963134675315
6.04166853159723 -5.02828792130931
6.03048758085473 -5.03736208998655
6.01949514908996 -5.04684480745618
6.00870219379797 -5.05672662113921
5.99811947363132 -5.06699768062885
5.98775753767561 -5.07764774750963
5.97762671493395 -5.08866620556327
5.96773710403079 -5.10004207135116
5.95809856314533 -5.11176400516287
5.94872070018475 -5.12382032231987
5.93961286320679 -5.13619900482302
5.93078413110144 -5.14888771333238
5.92224330454084 -5.16187379946736
5.91399889720668 -5.1751443184149
5.90605912730346 -5.18868604183309
5.89843190936651 -5.20248547103755
5.89112484637253 -5.21652885045712
5.88414522216084 -5.23080218134579
5.87749999417262 -5.24529123573693
5.87119578651567 -5.25998157062601
5.86523888336128 -5.27485854236773
5.85963522268005 -5.28990732127313
5.85439039032282 -5.30511290639211
5.84950961445255 -5.32046014046674
5.84499776033278 -5.33593372504034
5.8408593254778 -5.35151823570728
};
\addplot [very thick, red]
table {%
4.5 -6
4.5 6
};
\addplot [very thick, red]
table {%
7 -6
7 6
};
\addplot [very thick, red]
table {%
4.5 -6
7 -6
};
\addplot [very thick, red]
table {%
4.5 6
7 6
};
\end{axis}

\end{tikzpicture}


==> plots/ablation2d/with_resp/w_resp_a_0.0001_b_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.866666666666667,0.627450980392157,0.866666666666667}
\definecolor{color1}{rgb}{0,1,1}
\definecolor{color2}{rgb}{0.823529411764706,0.411764705882353,0.117647058823529}
\definecolor{color3}{rgb}{0.858823529411765,0.43921568627451,0.576470588235294}
\definecolor{color4}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color5}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color6}{rgb}{0,0.749019607843137,1}
\definecolor{color7}{rgb}{0.737254901960784,0.56078431372549,0.56078431372549}
\definecolor{color8}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{color9}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color10}{rgb}{0.125490196078431,0.698039215686274,0.666666666666667}
\definecolor{color11}{rgb}{0.541176470588235,0.168627450980392,0.886274509803922}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={\(\displaystyle \alpha=0.0001~~ \beta=1\)},
x grid style={white!69.0196078431373!black},
%xlabel={x},
xmajorgrids,
%xmin=-1.01359949783915, xmax=6.97648557001864,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={y},
ymajorgrids,
%ymin=-4.88815595794919, ymax=4.90378499186277,
xmin=-1.52009580124411, xmax=8.11244688091437,
ymin=-5.37589010833413, ymax=5.23253997743929,
xmajorticks=false,
ymajorticks=false,
ytick style={color=black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
]
\addlegendimage{empty legend}
\addlegendentry{$\alpha=10^{-4}$}
\addlegendimage{empty legend}
\addlegendentry{$\beta=1.0$}

\addplot [semithick, black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.477746548389918 -0.878497715137336
-0.650413812936519 -1.86347792598119
-0.237621747664396 -2.77430321704878
0.673511791556846 -3.18641445652931
1.65608131938477 -3.0005189940134
2.5358651564941 -2.52514503599593
3.36990101715334 -1.97343480124004
4.14702280141178 -1.34408455500907
4.87353712633902 -0.656933235665574
5.57067518285316 0.0600036724091132
};
\addplot [thick, black, opacity=0.8]
table {%
0 0
-0.477746548389918 -0.878497715137336
-0.650413812936519 -1.86347792598119
-0.237621747664396 -2.77430321704878
0.673511791556846 -3.18641445652931
1.65608131938477 -3.0005189940134
2.5358651564941 -2.52514503599593
3.36990101715334 -1.97343480124004
4.14702280141178 -1.34408455500907
4.87353712633902 -0.656933235665574
5.57067518285316 0.0600036724091132
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.57067518285316 0.0600036724091132
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [thick, red]
table {%
2.5 -0.5
2.5 0.5
};
\addplot [thick, red]
table {%
2.5 0.5
3.3 0.5
};
\addplot [thick, red]
table {%
2.5 -0.5
3.3 -0.5
};
\addplot [thick, red]
table {%
3.3 -0.5
3.3 0.5
};
\addplot [thick, red]
table {%
2.7 -3.5
2.7 -2.5
};
\addplot [thick, red]
table {%
2.7 -2.5
3.5 -2.5
};
\addplot [thick, red]
table {%
2.7 -3.5
3.5 -3.5
};
\addplot [thick, red]
table {%
3.5 -3.5
3.5 -2.5
};
\addplot [thick, red]
table {%
3 2.5
3 3.5
};
\addplot [thick, red]
table {%
3 3.5
3.8 3.5
};
\addplot [thick, red]
table {%
3 2.5
3.8 2.5
};
\addplot [thick, red]
table {%
3.8 2.5
3.8 3.5
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.212216007950092 0.977222782158565
-0.109694853117816 1.97195360645821
0.475841974157329 2.78259941314851
1.43634517366372 3.06086835453074
2.39363692784611 2.77174468311246
3.21399931240322 2.19990068515167
3.98057601031792 1.55774792590026
4.77683805016841 0.952796056828742
5.63708235264956 0.442913972373203
6.54060037354371 0.0143638750455655
};
\addplot [thick, white!50.1960784313725!black, opacity=0.8]
table {%
0 0
-0.212216007950092 0.977222782158565
-0.109694853117816 1.97195360645821
0.475841974157329 2.78259941314851
1.43634517366372 3.06086835453074
2.39363692784611 2.77174468311246
3.21399931240322 2.19990068515167
3.98057601031792 1.55774792590026
4.77683805016841 0.952796056828742
5.63708235264956 0.442913972373203
6.54060037354371 0.0143638750455655
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.54060037354371 0.0143638750455655
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.605258027909162 0.796029345973823
1.30183794853477 1.51350855416123
2.15041830585122 2.04257506905012
3.11814077947985 2.29459335020067
4.11203416761725 2.18424873992552
4.98546061434907 1.69729264113486
5.57778289254431 0.891591506250713
5.83395174290062 -0.0750405437595943
5.78891897185354 -1.0740260539307
5.58590693297625 -2.05320229550873
};
\addplot [thick, color0, opacity=0.8]
table {%
0 0
0.605258027909162 0.796029345973823
1.30183794853477 1.51350855416123
2.15041830585122 2.04257506905012
3.11814077947985 2.29459335020067
4.11203416761725 2.18424873992552
4.98546061434907 1.69729264113486
5.57778289254431 0.891591506250713
5.83395174290062 -0.0750405437595943
5.78891897185354 -1.0740260539307
5.58590693297625 -2.05320229550873
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.58590693297625 -2.05320229550873
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, color1, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.694279392466249 0.719705582302024
1.47207920137569 1.34821768024481
2.3565094277906 1.8148901291891
3.33036785408696 2.04204594692571
4.32650211542968 1.95420214589692
5.23647997490944 1.53954530553776
5.93196127758225 0.821001112302215
6.35221414180086 -0.0864059243225013
6.53771935665666 -1.06904920408444
6.61329988511601 -2.06618890528874
};
\addplot [thick, color1, opacity=0.8]
table {%
0 0
0.694279392466249 0.719705582302024
1.47207920137569 1.34821768024481
2.3565094277906 1.8148901291891
3.33036785408696 2.04204594692571
4.32650211542968 1.95420214589692
5.23647997490944 1.53954530553776
5.93196127758225 0.821001112302215
6.35221414180086 -0.0864059243225013
6.53771935665666 -1.06904920408444
6.61329988511601 -2.06618890528874
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.61329988511601 -2.06618890528874
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, color2, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.673233474418814 -0.739429975671782
1.42332181504165 -1.40076762110086
2.27022428597082 -1.93251587425649
3.23473416186486 -2.19656264909547
4.23263078275302 -2.13173723725723
5.11879291671334 -1.6683619332812
5.72122545585915 -0.870192129430954
5.92943702402296 0.107891682357569
5.8217743788479 1.10207916710776
5.54989724278113 2.06441113835476
};
\addplot [thick, color2, opacity=0.8]
table {%
0 0
0.673233474418814 -0.739429975671782
1.42332181504165 -1.40076762110086
2.27022428597082 -1.93251587425649
3.23473416186486 -2.19656264909547
4.23263078275302 -2.13173723725723
5.11879291671334 -1.6683619332812
5.72122545585915 -0.870192129430954
5.92943702402296 0.107891682357569
5.8217743788479 1.10207916710776
5.54989724278113 2.06441113835476
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.54989724278113 2.06441113835476
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, color3, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.662999588948372 -0.748619759994545
1.40296006026039 -1.42127011559967
2.26491885952531 -1.92824844686223
3.23581295115021 -2.16775765931109
4.23020287597355 -2.06198111460567
5.1186341005721 -1.60297135527769
5.79037467613766 -0.86218488190034
6.21497908765783 0.0431940960517684
6.43681843882099 1.01827732443564
6.55158526192908 2.01166978278917
};
\addplot [thick, color3, opacity=0.8]
table {%
0 0
0.662999588948372 -0.748619759994545
1.40296006026039 -1.42127011559967
2.26491885952531 -1.92824844686223
3.23581295115021 -2.16775765931109
4.23020287597355 -2.06198111460567
5.1186341005721 -1.60297135527769
5.79037467613766 -0.86218488190034
6.21497908765783 0.0431940960517684
6.43681843882099 1.01827732443564
6.55158526192908 2.01166978278917
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.55158526192908 2.01166978278917
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color2, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.0767977509895404 -0.997046691706536
-0.0233702213437629 -1.99561842126629
0.237455823507589 -2.96100423757353
0.822753183226876 -3.77182296004214
1.6651356736928 -4.31070303924013
2.65900428112271 -4.42127062565375
3.62234335270172 -4.15298377698373
4.41626093557848 -3.54495838968554
5.0406708151509 -2.76386153122792
5.55706131442079 -1.90750830255193
};
\addplot [thick, color2, opacity=0.8]
table {%
0 0
-0.0767977509895404 -0.997046691706536
-0.0233702213437629 -1.99561842126629
0.237455823507589 -2.96100423757353
0.822753183226876 -3.77182296004214
1.6651356736928 -4.31070303924013
2.65900428112271 -4.42127062565375
3.62234335270172 -4.15298377698373
4.41626093557848 -3.54495838968554
5.0406708151509 -2.76386153122792
5.55706131442079 -1.90750830255193
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.55706131442079 -1.90750830255193
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, color4, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.133631426221968 0.991031100382769
-0.142890842676764 1.99098823106734
0.0938427202440576 2.96256283972424
0.646657517692763 3.79586698571282
1.4909147354451 4.33180518203127
2.48283132755191 4.45869676687131
3.44452780320409 4.18458020641175
4.264378166485 3.61200236731199
4.92933888809226 2.86512403805109
5.49934754858732 2.04348535410259
};
\addplot [thick, color4, opacity=0.8]
table {%
0 0
-0.133631426221968 0.991031100382769
-0.142890842676764 1.99098823106734
0.0938427202440576 2.96256283972424
0.646657517692763 3.79586698571282
1.4909147354451 4.33180518203127
2.48283132755191 4.45869676687131
3.44452780320409 4.18458020641175
4.264378166485 3.61200236731199
4.92933888809226 2.86512403805109
5.49934754858732 2.04348535410259
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.49934754858732 2.04348535410259
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, color1, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.585384693473683 0.81075567259608
1.25341773375699 1.55488728534335
2.07478313558181 2.12528966672437
3.03726738323504 2.39662722958546
4.02823034855458 2.26249147236496
4.8684070303394 1.7201786997097
5.41210290016597 0.880896386579288
5.638571197919 -0.0931221502632328
5.61527293151502 -1.09285070881429
5.4643114998096 -2.08139036210972
};
\addplot [thick, color1, opacity=0.8]
table {%
0 0
0.585384693473683 0.81075567259608
1.25341773375699 1.55488728534335
2.07478313558181 2.12528966672437
3.03726738323504 2.39662722958546
4.02823034855458 2.26249147236496
4.8684070303394 1.7201786997097
5.41210290016597 0.880896386579288
5.638571197919 -0.0931221502632328
5.61527293151502 -1.09285070881429
5.4643114998096 -2.08139036210972
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.4643114998096 -2.08139036210972
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, color5, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.627733472118426 -0.778428344796196
1.34358448029522 -1.47668140357379
2.19955873067721 -1.9936998584504
3.17143826224889 -2.22917846918185
4.16268833816355 -2.09718116997019
5.03567351541024 -1.60943443209533
5.69813552676085 -0.860338921818231
6.14153149629231 0.035986919716671
6.39219244942024 1.0040618582297
6.57080957647992 1.98798051438017
};
\addplot [thick, color5, opacity=0.8]
table {%
0 0
0.627733472118426 -0.778428344796196
1.34358448029522 -1.47668140357379
2.19955873067721 -1.9936998584504
3.17143826224889 -2.22917846918185
4.16268833816355 -2.09718116997019
5.03567351541024 -1.60943443209533
5.69813552676085 -0.860338921818231
6.14153149629231 0.035986919716671
6.39219244942024 1.0040618582297
6.57080957647992 1.98798051438017
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.57080957647992 1.98798051438017
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color6, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.612399472637596 0.790548471577293
1.30823331988599 1.50875126816298
2.13746158116831 2.06766135994045
3.10191026475853 2.33193155637034
4.09670268042049 2.23000977390244
4.96261119635989 1.729807372845
5.52948961169506 0.906005902691485
5.75893983044467 -0.067314495284306
5.71764807299933 -1.06646162697567
5.54686157756127 -2.05176968691225
};
\addplot [thick, color6, opacity=0.8]
table {%
0 0
0.612399472637596 0.790548471577293
1.30823331988599 1.50875126816298
2.13746158116831 2.06766135994045
3.10191026475853 2.33193155637034
4.09670268042049 2.23000977390244
4.96261119635989 1.729807372845
5.52948961169506 0.906005902691485
5.75893983044467 -0.067314495284306
5.71764807299933 -1.06646162697567
5.54686157756127 -2.05176968691225
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.54686157756127 -2.05176968691225
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, blue, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.450802871671504 0.892623532567188
1.08463041253671 1.66609793320419
1.95728066270208 2.15444365181583
2.9521750827226 2.25536487362781
3.90983129693444 1.96745069304365
4.74683777487795 1.42025771439662
5.39833198084378 0.66160410464251
5.89329736189043 -0.207308590376588
6.28124726224222 -1.12898905280217
6.61106163473298 -2.07303485661601
};
\addplot [thick, blue, opacity=0.8]
table {%
0 0
0.450802871671504 0.892623532567188
1.08463041253671 1.66609793320419
1.95728066270208 2.15444365181583
2.9521750827226 2.25536487362781
3.90983129693444 1.96745069304365
4.74683777487795 1.42025771439662
5.39833198084378 0.66160410464251
5.89329736189043 -0.207308590376588
6.28124726224222 -1.12898905280217
6.61106163473298 -2.07303485661601
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.61106163473298 -2.07303485661601
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, color7, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.180310363949055 -0.983609766448341
-0.21183850418993 -1.98311263106302
0.00829725655734148 -2.95858187549886
0.563371814201757 -3.79038247387316
1.41504678050976 -4.31445284296901
2.40674139583909 -4.44306773295774
3.37352387391048 -4.18746718504334
4.20296360922702 -3.62887097535514
4.87249575338394 -2.88608789265829
5.44032393881427 -2.06294079047611
};
\addplot [thick, color7, opacity=0.8]
table {%
0 0
-0.180310363949055 -0.983609766448341
-0.21183850418993 -1.98311263106302
0.00829725655734148 -2.95858187549886
0.563371814201757 -3.79038247387316
1.41504678050976 -4.31445284296901
2.40674139583909 -4.44306773295774
3.37352387391048 -4.18746718504334
4.20296360922702 -3.62887097535514
4.87249575338394 -2.88608789265829
5.44032393881427 -2.06294079047611
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.44032393881427 -2.06294079047611
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, color8, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.725346557942143 -0.688383883368492
1.48687475445573 -1.33651566465588
2.3522230312987 -1.8376866532066
3.32705542913666 -2.06062564962824
4.32587799220881 -2.01211289359455
5.24282937419374 -1.61311394237298
5.92153304011093 -0.87870170536261
6.31592279938544 0.0402415560955701
6.52014273823985 1.0191665872263
6.60861001869947 2.01524567057665
};
\addplot [thick, color8, opacity=0.8]
table {%
0 0
0.725346557942143 -0.688383883368492
1.48687475445573 -1.33651566465588
2.3522230312987 -1.8376866532066
3.32705542913666 -2.06062564962824
4.32587799220881 -2.01211289359455
5.24282937419374 -1.61311394237298
5.92153304011093 -0.87870170536261
6.31592279938544 0.0402415560955701
6.52014273823985 1.0191665872263
6.60861001869947 2.01524567057665
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.60861001869947 2.01524567057665
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color9, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.575386316682777 -0.817881768090124
1.24831406967912 -1.55758998032472
2.07189937252245 -2.12478240705523
3.03631828398945 -2.38916123223761
4.02708835980174 -2.25360808076221
4.86750460037277 -1.71166662397517
5.41917573615445 -0.877604900872285
5.65647313683402 0.0938321499090411
5.63379028474448 1.09357486092077
5.47700775108087 2.08120800998879
};
\addplot [thick, color9, opacity=0.8]
table {%
0 0
0.575386316682777 -0.817881768090124
1.24831406967912 -1.55758998032472
2.07189937252245 -2.12478240705523
3.03631828398945 -2.38916123223761
4.02708835980174 -2.25360808076221
4.86750460037277 -1.71166662397517
5.41917573615445 -0.877604900872285
5.65647313683402 0.0938321499090411
5.63379028474448 1.09357486092077
5.47700775108087 2.08120800998879
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.47700775108087 2.08120800998879
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, color2, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.194930497349753 -0.980817057969007
0.449097961734236 -1.94797728256903
0.911097904967738 -2.834857236369
1.65584455126559 -3.50220454686639
2.6131020218165 -3.79144170747076
3.59051096234116 -3.58008475115645
4.37046890386171 -2.9542528172804
4.89312782090859 -2.10171093770416
5.20737153449645 -1.15236859246167
5.43832042285296 -0.179402708698585
};
\addplot [thick, color2, opacity=0.8]
table {%
0 0
0.194930497349753 -0.980817057969007
0.449097961734236 -1.94797728256903
0.911097904967738 -2.834857236369
1.65584455126559 -3.50220454686639
2.6131020218165 -3.79144170747076
3.59051096234116 -3.58008475115645
4.37046890386171 -2.9542528172804
4.89312782090859 -2.10171093770416
5.20737153449645 -1.15236859246167
5.43832042285296 -0.179402708698585
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.43832042285296 -0.179402708698585
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.672244822371197 0.740328912575429
1.41918064022451 1.40522505785513
2.28402667015073 1.90726225221512
3.26407664445456 2.10601347326061
4.25868582526686 2.0023188377008
5.16278664587775 1.57499962894613
5.85092727691055 0.84942229197799
6.28310252989657 -0.0523673457460564
6.48413713746161 -1.03195148534876
6.58101526140474 -2.02724773727643
};
\addplot [thick, color0, opacity=0.8]
table {%
0 0
0.672244822371197 0.740328912575429
1.41918064022451 1.40522505785513
2.28402667015073 1.90726225221512
3.26407664445456 2.10601347326061
4.25868582526686 2.0023188377008
5.16278664587775 1.57499962894613
5.85092727691055 0.84942229197799
6.28310252989657 -0.0523673457460564
6.48413713746161 -1.03195148534876
6.58101526140474 -2.02724773727643
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.58101526140474 -2.02724773727643
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, color10, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.772279160471327 -0.635283321284056
1.56313956909424 -1.24727990139934
2.40067618016915 -1.79366110999746
3.27498060570943 -2.27903907764813
4.19548475684179 -2.66977186069568
5.17967446327777 -2.84688939722288
6.10945913056837 -2.47878550907267
6.49003686183277 -1.55403657532597
6.18180793232525 -0.60272436210959
5.56275671269282 0.182626252247845
};
\addplot [thick, color10, opacity=0.8]
table {%
0 0
0.772279160471327 -0.635283321284056
1.56313956909424 -1.24727990139934
2.40067618016915 -1.79366110999746
3.27498060570943 -2.27903907764813
4.19548475684179 -2.66977186069568
5.17967446327777 -2.84688939722288
6.10945913056837 -2.47878550907267
6.49003686183277 -1.55403657532597
6.18180793232525 -0.60272436210959
5.56275671269282 0.182626252247845
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.56275671269282 0.182626252247845
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, color6, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.676613765328913 0.736338110223442
1.42727412336457 1.39702640804154
2.29617164356596 1.89201842756093
3.26756786121243 2.12948292668054
4.26319561559665 2.03607321251844
5.16026824925787 1.59419009456063
5.84405309312246 0.864506404664052
6.25984168522403 -0.0449548901023543
6.47230982957777 -1.02212288366072
6.56018972418339 -2.01825396144321
};
\addplot [thick, color6, opacity=0.8]
table {%
0 0
0.676613765328913 0.736338110223442
1.42727412336457 1.39702640804154
2.29617164356596 1.89201842756093
3.26756786121243 2.12948292668054
4.26319561559665 2.03607321251844
5.16026824925787 1.59419009456063
5.84405309312246 0.864506404664052
6.25984168522403 -0.0449548901023543
6.47230982957777 -1.02212288366072
6.56018972418339 -2.01825396144321
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.56018972418339 -2.01825396144321
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, color9, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.663838364123767 -0.747876076845276
1.40336079623753 -1.42100798992067
2.26400406075475 -1.93021636695423
3.23322104210403 -2.17642449651982
4.22902499777967 -2.08491230137217
5.11996345366057 -1.63078823480823
5.79928346926785 -0.896946074398161
6.21583568606215 0.0121657177835013
6.40850855048895 0.993428764735527
6.48509521208345 1.99049169317375
};
\addplot [thick, color9, opacity=0.8]
table {%
0 0
0.663838364123767 -0.747876076845276
1.40336079623753 -1.42100798992067
2.26400406075475 -1.93021636695423
3.23322104210403 -2.17642449651982
4.22902499777967 -2.08491230137217
5.11996345366057 -1.63078823480823
5.79928346926785 -0.896946074398161
6.21583568606215 0.0121657177835013
6.40850855048895 0.993428764735527
6.48509521208345 1.99049169317375
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.48509521208345 1.99049169317375
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color11, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.678738673502617 0.734379883365488
1.31398522061631 1.50668929311014
2.20322429701981 1.96413203815815
3.16255476811816 2.24641743845757
4.14560186724975 2.06306422498978
4.9972231583181 1.53890663742753
5.62846442861297 0.763320111837684
6.05026620334237 -0.14336796177701
6.31570769818452 -1.10749493101704
6.5106213494929 -2.088315336868
};
\addplot [thick, color11, opacity=0.8]
table {%
0 0
0.678738673502617 0.734379883365488
1.31398522061631 1.50668929311014
2.20322429701981 1.96413203815815
3.16255476811816 2.24641743845757
4.14560186724975 2.06306422498978
4.9972231583181 1.53890663742753
5.62846442861297 0.763320111837684
6.05026620334237 -0.14336796177701
6.31570769818452 -1.10749493101704
6.5106213494929 -2.088315336868
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5106213494929 -2.088315336868
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, color5, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.620081919607323 -0.784537069217317
1.32962983395027 -1.48919426051786
2.16606211360952 -2.03726454938968
3.12623050001821 -2.31668657740703
4.12124175167342 -2.21692381341393
4.99826846663931 -1.73648220277208
5.59010302587044 -0.930422741876236
5.80086797089292 0.0471140287619171
5.74908029264798 1.04577214662909
5.56435916859247 2.02856312457286
};
\addplot [thick, color5, opacity=0.8]
table {%
0 0
0.620081919607323 -0.784537069217317
1.32962983395027 -1.48919426051786
2.16606211360952 -2.03726454938968
3.12623050001821 -2.31668657740703
4.12124175167342 -2.21692381341393
4.99826846663931 -1.73648220277208
5.59010302587044 -0.930422741876236
5.80086797089292 0.0471140287619171
5.74908029264798 1.04577214662909
5.56435916859247 2.02856312457286
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.56435916859247 2.02856312457286
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.039075531931408 -0.999236259752556
0.19734622131389 -1.98663202077363
0.572551936479526 -2.91357358921635
1.21821098372861 -3.6771994103522
2.09446963597258 -4.15904043638422
3.08990300411906 -4.25449937824164
4.05729193150911 -4.00120377393092
4.92111300189292 -3.49740504590456
5.66415013434855 -2.82815485368037
6.33894425917341 -2.09014883127822
};
\addplot [thick, white!50.1960784313725!black, opacity=0.8]
table {%
0 0
0.039075531931408 -0.999236259752556
0.19734622131389 -1.98663202077363
0.572551936479526 -2.91357358921635
1.21821098372861 -3.6771994103522
2.09446963597258 -4.15904043638422
3.08990300411906 -4.25449937824164
4.05729193150911 -4.00120377393092
4.92111300189292 -3.49740504590456
5.66415013434855 -2.82815485368037
6.33894425917341 -2.09014883127822
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.33894425917341 -2.09014883127822
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.0502308529148671 0.998737633923667
0.371643345045824 1.94567691914853
1.10699075437692 2.62336725225801
2.10416899547228 2.69843758918257
3.02731823013699 2.31399579835077
3.74992890947863 1.62274055887594
4.29701684180823 0.785665416311474
4.78563216825273 -0.0868339033235263
5.20934261447014 -0.992631594734936
5.54709221882214 -1.93386759317532
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
0.0502308529148671 0.998737633923667
0.371643345045824 1.94567691914853
1.10699075437692 2.62336725225801
2.10416899547228 2.69843758918257
3.02731823013699 2.31399579835077
3.74992890947863 1.62274055887594
4.29701684180823 0.785665416311474
4.78563216825273 -0.0868339033235263
5.20934261447014 -0.992631594734936
5.54709221882214 -1.93386759317532
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.54709221882214 -1.93386759317532
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.267666027195242 -0.963511752852821
-0.207349015675843 -1.96169102438743
0.401314167836598 -2.75511974143547
1.3773785458276 -2.972601533816
2.32968918647014 -2.66747132600467
3.1908855539602 -2.15919894172442
4.04815478226659 -1.64433054086944
4.89325204431284 -1.10971795433416
5.72262655679499 -0.551024909769456
6.54835739302369 0.0130394359403782
};
\addplot [thick, black, opacity=0.8]
table {%
0 0
-0.267666027195242 -0.963511752852821
-0.207349015675843 -1.96169102438743
0.401314167836598 -2.75511974143547
1.3773785458276 -2.972601533816
2.32968918647014 -2.66747132600467
3.1908855539602 -2.15919894172442
4.04815478226659 -1.64433054086944
4.89325204431284 -1.10971795433416
5.72262655679499 -0.551024909769456
6.54835739302369 0.0130394359403782
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.54835739302369 0.0130394359403782
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.394282840108159 0.918989141391912
-0.521995161313497 1.91080039511529
-0.0894709881422405 2.8124227326949
0.827418685350002 3.21156346807942
1.81939061812203 3.08510523547856
2.72147522330333 2.65354601000088
3.54323127588225 2.08370656765776
4.28082608881746 1.40846298795406
4.92210870729747 0.641158222404272
5.49719945666443 -0.176931399820919
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
-0.394282840108159 0.918989141391912
-0.521995161313497 1.91080039511529
-0.0894709881422405 2.8124227326949
0.827418685350002 3.21156346807942
1.81939061812203 3.08510523547856
2.72147522330333 2.65354601000088
3.54323127588225 2.08370656765776
4.28082608881746 1.40846298795406
4.92210870729747 0.641158222404272
5.49719945666443 -0.176931399820919
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.49719945666443 -0.176931399820919
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\end{axis}

\end{tikzpicture}


==> plots/ablation2d/with_resp/w_resp_a_0.5_b_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.866666666666667,0.627450980392157,0.866666666666667}
\definecolor{color1}{rgb}{0.823529411764706,0.411764705882353,0.117647058823529}
\definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color3}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color4}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{color5}{rgb}{0,1,1}
\definecolor{color6}{rgb}{1,0.498039215686275,0.313725490196078}
\definecolor{color7}{rgb}{0.541176470588235,0.168627450980392,0.886274509803922}
\definecolor{color8}{rgb}{0.125490196078431,0.698039215686274,0.666666666666667}
\definecolor{color9}{rgb}{0.466666666666667,0.533333333333333,0.6}
\definecolor{color10}{rgb}{1,0,1}
\definecolor{color11}{rgb}{0.858823529411765,0.43921568627451,0.576470588235294}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={\(\displaystyle \alpha=0.5~~ \beta=1\)},
x grid style={white!69.0196078431373!black},
%xlabel={x},
xmajorgrids,
%xmin=-1.52009580124411, xmax=8.11244688091437,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={y},
ymajorgrids,
xmin=-1.52009580124411, xmax=8.11244688091437,
ymin=-5.37589010833413, ymax=5.23253997743929,
xmajorticks=false,
ymajorticks=false,
ytick style={color=black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
]
\addlegendimage{empty legend}
\addlegendentry{$\alpha=0.5$}
\addlegendimage{empty legend}
\addlegendentry{$\beta=1.0$}
%\node[anchor=east] at (legend.west) {$\alpha=0.5, ~ \beta=1$},
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.595435405668678 -0.803403185005
-0.770196027121563 -1.78801413618795
-0.217161042494142 -2.62117216788311
0.760623910690489 -2.83078272421492
1.70755693345951 -2.50935178234788
2.60884982868223 -2.07614153659989
3.51686382517061 -1.6572017053816
4.36206888806258 -1.12275956476975
5.13482089343712 -0.488051491566306
5.85448043095557 0.206275628787441
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
-0.595435405668678 -0.803403185005
-0.770196027121563 -1.78801413618795
-0.217161042494142 -2.62117216788311
0.760623910690489 -2.83078272421492
1.70755693345951 -2.50935178234788
2.60884982868223 -2.07614153659989
3.51686382517061 -1.6572017053816
4.36206888806258 -1.12275956476975
5.13482089343712 -0.488051491566306
5.85448043095557 0.206275628787441
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.85448043095557 0.206275628787441
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [thick, red]
table {%
2.5 -0.5
2.5 0.5
};
\addplot [thick, red]
table {%
2.5 0.5
3.3 0.5
};
\addplot [thick, red]
table {%
2.5 -0.5
3.3 -0.5
};
\addplot [thick, red]
table {%
3.3 -0.5
3.3 0.5
};
\addplot [thick, red]
table {%
2.7 -3.5
2.7 -2.5
};
\addplot [thick, red]
table {%
2.7 -2.5
3.5 -2.5
};
\addplot [thick, red]
table {%
2.7 -3.5
3.5 -3.5
};
\addplot [thick, red]
table {%
3.5 -3.5
3.5 -2.5
};
\addplot [thick, red]
table {%
3 2.5
3 3.5
};
\addplot [thick, red]
table {%
3 3.5
3.8 3.5
};
\addplot [thick, red]
table {%
3 2.5
3.8 2.5
};
\addplot [thick, red]
table {%
3.8 2.5
3.8 3.5
};
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.206615947284678 0.978422122770972
0.0472978336102208 1.94564897923829
0.754801969013752 2.65235818279157
1.74402785984779 2.79875537164302
2.70859399936266 2.53491420256324
3.6923779571091 2.35555667001793
4.60769416310378 1.95282072297134
5.37751463646263 1.31456024417169
5.97499259080446 0.512674906934818
6.56657468802523 -0.293569858783309
};
\addplot [thick, color0, opacity=0.8]
table {%
0 0
-0.206615947284678 0.978422122770972
0.0472978336102208 1.94564897923829
0.754801969013752 2.65235818279157
1.74402785984779 2.79875537164302
2.70859399936266 2.53491420256324
3.6923779571091 2.35555667001793
4.60769416310378 1.95282072297134
5.37751463646263 1.31456024417169
5.97499259080446 0.512674906934818
6.56657468802523 -0.293569858783309
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.56657468802523 -0.293569858783309
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.122361564232162 -0.992485590625203
0.314450205327341 -1.97386317033762
0.640511756505595 -2.91921171179904
1.19393431626173 -3.75211234834158
1.98904543135128 -4.35857612686512
2.95549620419154 -4.61542803687646
3.94075711497263 -4.44436974948055
4.74637666250615 -3.85193650882648
5.3339004492328 -3.04272961313764
5.80934217242594 -2.1629823949851
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
0.122361564232162 -0.992485590625203
0.314450205327341 -1.97386317033762
0.640511756505595 -2.91921171179904
1.19393431626173 -3.75211234834158
1.98904543135128 -4.35857612686512
2.95549620419154 -4.61542803687646
3.94075711497263 -4.44436974948055
4.74637666250615 -3.85193650882648
5.3339004492328 -3.04272961313764
5.80934217242594 -2.1629823949851
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.80934217242594 -2.1629823949851
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.357811938102846 -0.933793669367642
0.669670163007575 -1.88392231726711
1.06973219217869 -2.80041038200963
1.65339231466777 -3.61240844938173
2.45682607138486 -4.20780260333982
3.43665963342703 -4.4076179948785
4.40441655028852 -4.15573200903025
5.27199513360917 -3.65843189666012
5.99094040819117 -2.96336521485455
6.68817867910725 -2.24652576730024
};
\addplot [thick, white!50.1960784313725!black, opacity=0.8]
table {%
0 0
0.357811938102846 -0.933793669367642
0.669670163007575 -1.88392231726711
1.06973219217869 -2.80041038200963
1.65339231466777 -3.61240844938173
2.45682607138486 -4.20780260333982
3.43665963342703 -4.4076179948785
4.40441655028852 -4.15573200903025
5.27199513360917 -3.65843189666012
5.99094040819117 -2.96336521485455
6.68817867910725 -2.24652576730024
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.68817867910725 -2.24652576730024
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, color1, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.331382220411042 -0.943496594586036
0.946016658271168 -1.73230868107836
1.900130091372 -2.03175409643239
2.89289579332578 -1.9116863612817
3.87416188377122 -1.71902899770086
4.82253494241513 -1.40187203082421
5.59847317121592 -0.771063133387369
6.01269280594857 0.139113824243375
6.04786402244302 1.13849512561453
5.81754005478432 2.11160913225607
};
\addplot [thick, color1, opacity=0.8]
table {%
0 0
0.331382220411042 -0.943496594586036
0.946016658271168 -1.73230868107836
1.900130091372 -2.03175409643239
2.89289579332578 -1.9116863612817
3.87416188377122 -1.71902899770086
4.82253494241513 -1.40187203082421
5.59847317121592 -0.771063133387369
6.01269280594857 0.139113824243375
6.04786402244302 1.13849512561453
5.81754005478432 2.11160913225607
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.81754005478432 2.11160913225607
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, color2, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.427038350368298 0.90423351370911
0.868201496351813 1.80166043475947
1.34918081032166 2.67839237756359
1.87500720190553 3.52898429259329
2.6620684608667 4.14585913779486
3.63669602823464 4.36969189886094
4.62382827699521 4.20978591568052
5.48460393666893 3.70080137395722
6.17272968643892 2.97520992382603
6.7645708256185 2.1691552941795
};
\addplot [thick, color2, opacity=0.8]
table {%
0 0
0.427038350368298 0.90423351370911
0.868201496351813 1.80166043475947
1.34918081032166 2.67839237756359
1.87500720190553 3.52898429259329
2.6620684608667 4.14585913779486
3.63669602823464 4.36969189886094
4.62382827699521 4.20978591568052
5.48460393666893 3.70080137395722
6.17272968643892 2.97520992382603
6.7645708256185 2.1691552941795
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.7645708256185 2.1691552941795
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color3, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.758235367801153 0.651980925346325
1.5907411073987 1.20599734526286
2.5202393074664 1.5748239929863
3.46325976635602 1.90755874337408
4.41732582247473 2.20715507272758
5.37146400212893 2.50652162751647
6.36848410981428 2.42937951922857
7.02372746799771 1.673961660321
7.13914387698412 0.680644463985066
6.91182677847013 -0.293176328934854
};
\addplot [thick, color3, opacity=0.8]
table {%
0 0
0.758235367801153 0.651980925346325
1.5907411073987 1.20599734526286
2.5202393074664 1.5748239929863
3.46325976635602 1.90755874337408
4.41732582247473 2.20715507272758
5.37146400212893 2.50652162751647
6.36848410981428 2.42937951922857
7.02372746799771 1.673961660321
7.13914387698412 0.680644463985066
6.91182677847013 -0.293176328934854
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.91182677847013 -0.293176328934854
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.635038663966322 0.772480352674338
1.28201323298424 1.53499193097599
2.09491225135731 2.11739658920608
3.08020211289283 2.28828804234315
4.05392336093238 2.06054491705433
4.75618474104999 1.34862571237216
5.19544401415128 0.450265377654215
5.45112121203232 -0.516496832242148
5.52500186576542 -1.51376392234588
5.81139418488221 -2.4718763581022
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
0.635038663966322 0.772480352674338
1.28201323298424 1.53499193097599
2.09491225135731 2.11739658920608
3.08020211289283 2.28828804234315
4.05392336093238 2.06054491705433
4.75618474104999 1.34862571237216
5.19544401415128 0.450265377654215
5.45112121203232 -0.516496832242148
5.52500186576542 -1.51376392234588
5.81139418488221 -2.4718763581022
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.81139418488221 -2.4718763581022
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, color2, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.762877768688028 -0.646542736438648
1.55318776341184 -1.25924993587378
2.43027208478442 -1.7395863733865
3.395547182563 -2.00082187175637
4.39519349693445 -2.02741597192097
5.31366795657493 -1.63193567280592
5.84580045723632 -0.785274582557967
5.97986251179982 0.205698356288606
5.91117241632955 1.20333640226735
5.7933594673469 2.19637220678399
};
\addplot [thick, color2, opacity=0.8]
table {%
0 0
0.762877768688028 -0.646542736438648
1.55318776341184 -1.25924993587378
2.43027208478442 -1.7395863733865
3.395547182563 -2.00082187175637
4.39519349693445 -2.02741597192097
5.31366795657493 -1.63193567280592
5.84580045723632 -0.785274582557967
5.97986251179982 0.205698356288606
5.91117241632955 1.20333640226735
5.7933594673469 2.19637220678399
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.7933594673469 2.19637220678399
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, color4, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.0981238153617985 0.995174214325735
0.262122895618141 1.9816347060207
0.668736114483741 2.89523510567241
1.41810857584344 3.55738381567319
2.32145385043746 3.98629792696897
3.29742001827119 4.20422002140629
4.27506945277048 3.99397829571127
5.14497045077067 3.5007519240742
5.94400045355694 2.89946076777188
6.72623825381018 2.27648081315458
};
\addplot [thick, color4, opacity=0.8]
table {%
0 0
0.0981238153617985 0.995174214325735
0.262122895618141 1.9816347060207
0.668736114483741 2.89523510567241
1.41810857584344 3.55738381567319
2.32145385043746 3.98629792696897
3.29742001827119 4.20422002140629
4.27506945277048 3.99397829571127
5.14497045077067 3.5007519240742
5.94400045355694 2.89946076777188
6.72623825381018 2.27648081315458
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.72623825381018 2.27648081315458
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color5, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.856097322970285 0.516814641436474
1.74734247788623 0.970336497402477
2.63775837955613 1.42548429982866
3.59950931793739 1.69940971398873
4.59949622758115 1.69429302158839
5.54402492195901 1.36586411680555
6.23465774226388 0.642658539173747
6.48550187688701 -0.325368950170007
6.27736801314258 -1.30346930021739
5.83271400542547 -2.19917171364559
};
\addplot [thick, color5, opacity=0.8]
table {%
0 0
0.856097322970285 0.516814641436474
1.74734247788623 0.970336497402477
2.63775837955613 1.42548429982866
3.59950931793739 1.69940971398873
4.59949622758115 1.69429302158839
5.54402492195901 1.36586411680555
6.23465774226388 0.642658539173747
6.48550187688701 -0.325368950170007
6.27736801314258 -1.30346930021739
5.83271400542547 -2.19917171364559
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.83271400542547 -2.19917171364559
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, color6, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.548650814495987 0.836051603522707
1.2375110086569 1.56094582539276
2.1670348661183 1.92970780609314
3.16702418894491 1.92508674206204
4.12698558292219 1.64495441248688
4.98630146422397 1.13350918947416
5.68185185439584 0.415031872691108
6.18454607334393 -0.449432425146672
6.61364536784681 -1.35268975030774
6.87638272540577 -2.31755714064848
};
\addplot [thick, color6, opacity=0.8]
table {%
0 0
0.548650814495987 0.836051603522707
1.2375110086569 1.56094582539276
2.1670348661183 1.92970780609314
3.16702418894491 1.92508674206204
4.12698558292219 1.64495441248688
4.98630146422397 1.13350918947416
5.68185185439584 0.415031872691108
6.18454607334393 -0.449432425146672
6.61364536784681 -1.35268975030774
6.87638272540577 -2.31755714064848
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.87638272540577 -2.31755714064848
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, green!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.202723382057696 0.979236044254443
0.408061324403664 1.95792717501691
0.756037807793962 2.89543043741514
1.24429466141281 3.76813041157248
2.03168495926544 4.3845852102784
2.98439158028878 4.68847679334429
3.96630683759092 4.49915582916635
4.79857269071902 3.94477910732735
5.34969687463044 3.11035587304634
5.77252112401699 2.20414416812817
};
\addplot [thick, green!50.1960784313725!black, opacity=0.8]
table {%
0 0
0.202723382057696 0.979236044254443
0.408061324403664 1.95792717501691
0.756037807793962 2.89543043741514
1.24429466141281 3.76813041157248
2.03168495926544 4.3845852102784
2.98439158028878 4.68847679334429
3.96630683759092 4.49915582916635
4.79857269071902 3.94477910732735
5.34969687463044 3.11035587304634
5.77252112401699 2.20414416812817
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.77252112401699 2.20414416812817
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, color7, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.723093797697577 -0.690749853225678
1.53051876568384 -1.28072012457194
2.39210886363477 -1.78832479664747
3.38798337847349 -1.87906591574319
4.38500653800378 -1.80196326105329
5.24065497315297 -1.28440577108069
5.89717958311959 -0.53010116648903
6.3704988282891 0.350789798473246
6.70887566217217 1.29180048825911
6.86761148015557 2.27912158095851
};
\addplot [thick, color7, opacity=0.8]
table {%
0 0
0.723093797697577 -0.690749853225678
1.53051876568384 -1.28072012457194
2.39210886363477 -1.78832479664747
3.38798337847349 -1.87906591574319
4.38500653800378 -1.80196326105329
5.24065497315297 -1.28440577108069
5.89717958311959 -0.53010116648903
6.3704988282891 0.350789798473246
6.70887566217217 1.29180048825911
6.86761148015557 2.27912158095851
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.86761148015557 2.27912158095851
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.527092405082408 -0.84980797625372
-0.790051733663149 -1.81461489554502
-0.420918769847768 -2.74399149037882
0.500124256816793 -3.1334523267059
1.46693908086483 -2.87797415542512
2.28101981414999 -2.29722243593227
3.04447272741025 -1.65135894475599
3.8618797536676 -1.07529839809
4.72023206535303 -0.562237671641098
5.64024493292285 -0.170349519860581
};
\addplot [thick, black, opacity=0.8]
table {%
0 0
-0.527092405082408 -0.84980797625372
-0.790051733663149 -1.81461489554502
-0.420918769847768 -2.74399149037882
0.500124256816793 -3.1334523267059
1.46693908086483 -2.87797415542512
2.28101981414999 -2.29722243593227
3.04447272741025 -1.65135894475599
3.8618797536676 -1.07529839809
4.72023206535303 -0.562237671641098
5.64024493292285 -0.170349519860581
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.64024493292285 -0.170349519860581
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, color3, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.833846367971154 0.551996589320364
1.68163409277886 1.0823323072061
2.58123278818008 1.51904982143288
3.55616786694812 1.74153935419243
4.55616448431486 1.74414036458464
5.49585240840225 1.40210731746152
6.26184832272551 0.759261877841631
6.73295009865692 -0.122816982983337
6.94646338475664 -1.09975714320754
6.93422439426955 -2.09968224395852
};
\addplot [thick, color3, opacity=0.8]
table {%
0 0
0.833846367971154 0.551996589320364
1.68163409277886 1.0823323072061
2.58123278818008 1.51904982143288
3.55616786694812 1.74153935419243
4.55616448431486 1.74414036458464
5.49585240840225 1.40210731746152
6.26184832272551 0.759261877841631
6.73295009865692 -0.122816982983337
6.94646338475664 -1.09975714320754
6.93422439426955 -2.09968224395852
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.93422439426955 -2.09968224395852
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, color8, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.79998029376115 -0.600026274086247
1.6575355344242 -1.11441815700367
2.5651555380954 -1.53421087839829
3.52923469758553 -1.79982596501197
4.5289051441642 -1.82549692598358
5.47957900082285 -1.51530469805746
6.12242593372166 -0.749310036938604
6.42147353818149 0.204928156735721
6.24599793724518 1.1894119369353
5.71424083999447 2.03630885482052
};
\addplot [thick, color8, opacity=0.8]
table {%
0 0
0.79998029376115 -0.600026274086247
1.6575355344242 -1.11441815700367
2.5651555380954 -1.53421087839829
3.52923469758553 -1.79982596501197
4.5289051441642 -1.82549692598358
5.47957900082285 -1.51530469805746
6.12242593372166 -0.749310036938604
6.42147353818149 0.204928156735721
6.24599793724518 1.1894119369353
5.71424083999447 2.03630885482052
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.71424083999447 2.03630885482052
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.874091841009425 -0.485760695693625
1.77071151410731 -0.928562188254169
2.6401610736235 -1.42258391192337
3.53560970838124 -1.86774876061485
4.37665457047057 -2.40871413839159
5.31107853644666 -2.76487681443938
6.29448060082844 -2.58343707301082
6.80326491894641 -1.72254305070771
6.47769919627817 -0.777023637779817
5.85499818754815 0.00543623577703856
};
\addplot [thick, red!50.1960784313725!black, opacity=0.8]
table {%
0 0
0.874091841009425 -0.485760695693625
1.77071151410731 -0.928562188254169
2.6401610736235 -1.42258391192337
3.53560970838124 -1.86774876061485
4.37665457047057 -2.40871413839159
5.31107853644666 -2.76487681443938
6.29448060082844 -2.58343707301082
6.80326491894641 -1.72254305070771
6.47769919627817 -0.777023637779817
5.85499818754815 0.00543623577703856
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.85499818754815 0.00543623577703856
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.890394494000895 -0.455189680301399
1.75253231830893 -0.961863512167037
2.60889337256589 -1.47824103370715
3.48811580236858 -1.95465253538595
4.39873324458822 -2.36790291218599
5.35312780674588 -2.6664510987889
6.34350658027443 -2.52806798947245
7.0399315295306 -1.81043835654643
7.21155227830756 -0.825275264165664
6.97491090725728 0.146321803299777
};
\addplot [thick, red!50.1960784313725!black, opacity=0.8]
table {%
0 0
0.890394494000895 -0.455189680301399
1.75253231830893 -0.961863512167037
2.60889337256589 -1.47824103370715
3.48811580236858 -1.95465253538595
4.39873324458822 -2.36790291218599
5.35312780674588 -2.6664510987889
6.34350658027443 -2.52806798947245
7.0399315295306 -1.81043835654643
7.21155227830756 -0.825275264165664
6.97491090725728 0.146321803299777
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.97491090725728 0.146321803299777
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, color9, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.15196001693649 -0.988386641579429
0.399925594023367 -1.9571554853084
1.18792017316989 -2.57283766243853
2.18744274427339 -2.60373474732763
3.10433326691498 -2.20459596257972
3.87877072177982 -1.57194548364016
4.64487221295631 -0.929225867308769
5.62087063636863 -0.711448280085802
6.48279551946894 -1.21848427081282
6.89171094747141 -2.13105655438358
};
\addplot [thick, color9, opacity=0.8]
table {%
0 0
0.15196001693649 -0.988386641579429
0.399925594023367 -1.9571554853084
1.18792017316989 -2.57283766243853
2.18744274427339 -2.60373474732763
3.10433326691498 -2.20459596257972
3.87877072177982 -1.57194548364016
4.64487221295631 -0.929225867308769
5.62087063636863 -0.711448280085802
6.48279551946894 -1.21848427081282
6.89171094747141 -2.13105655438358
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.89171094747141 -2.13105655438358
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, color2, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.21565862025228 0.976468821576441
0.496944566294322 1.93609281906673
0.841432732370306 2.87488347913616
1.36700214100735 3.72563420449871
2.05250203733656 4.45370692897934
3.00749399849211 4.75033860990414
3.99323937408576 4.58209457733321
4.78043016978729 3.96538504184442
5.34181246314494 3.13782844516688
5.79921767503628 2.24857006194262
};
\addplot [thick, color2, opacity=0.8]
table {%
0 0
0.21565862025228 0.976468821576441
0.496944566294322 1.93609281906673
0.841432732370306 2.87488347913616
1.36700214100735 3.72563420449871
2.05250203733656 4.45370692897934
3.00749399849211 4.75033860990414
3.99323937408576 4.58209457733321
4.78043016978729 3.96538504184442
5.34181246314494 3.13782844516688
5.79921767503628 2.24857006194262
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.79921767503628 2.24857006194262
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, color1, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.533075269846519 -0.846067820377339
1.28924034364363 -1.5004487348067
2.22434574951994 -1.85481842863067
3.22374755808664 -1.82023483376816
4.1989731220954 -1.59902204186003
5.11350193964928 -1.19450128607177
5.92014633661386 -0.603464217144909
6.51528557307773 0.200158386582237
6.79329915200597 1.1607355307677
6.83186679324559 2.15999152251817
};
\addplot [thick, color1, opacity=0.8]
table {%
0 0
0.533075269846519 -0.846067820377339
1.28924034364363 -1.5004487348067
2.22434574951994 -1.85481842863067
3.22374755808664 -1.82023483376816
4.1989731220954 -1.59902204186003
5.11350193964928 -1.19450128607177
5.92014633661386 -0.603464217144909
6.51528557307773 0.200158386582237
6.79329915200597 1.1607355307677
6.83186679324559 2.15999152251817
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.83186679324559 2.15999152251817
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color8, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.801154862094334 -0.598457088639285
1.65595539606924 -1.11741377962247
2.56459682225169 -1.5349910283144
3.48819263989928 -1.91835869208363
4.40977913400269 -2.30653176416125
5.38900499628325 -2.50930432305642
6.32711864265137 -2.16297675196522
6.80651308870869 -1.28537720485425
6.48592488736464 -0.338158536774383
5.73639004809046 0.323806360115342
};
\addplot [thick, color8, opacity=0.8]
table {%
0 0
0.801154862094334 -0.598457088639285
1.65595539606924 -1.11741377962247
2.56459682225169 -1.5349910283144
3.48819263989928 -1.91835869208363
4.40977913400269 -2.30653176416125
5.38900499628325 -2.50930432305642
6.32711864265137 -2.16297675196522
6.80651308870869 -1.28537720485425
6.48592488736464 -0.338158536774383
5.73639004809046 0.323806360115342
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.73639004809046 0.323806360115342
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.225877899118928 0.974155621391993
0.786703756513393 1.80208940961286
1.6598656047378 2.28951980136675
2.65984407693858 2.28295816018619
3.6029348730237 1.95042282320748
4.45891341679593 1.43341147652196
5.08680729379612 0.65511251132564
5.50978066742646 -0.251029599603863
5.75641463961867 -1.22013830545718
5.85010227670361 -2.21573994600296
};
\addplot [thick, color0, opacity=0.8]
table {%
0 0
0.225877899118928 0.974155621391993
0.786703756513393 1.80208940961286
1.6598656047378 2.28951980136675
2.65984407693858 2.28295816018619
3.6029348730237 1.95042282320748
4.45891341679593 1.43341147652196
5.08680729379612 0.65511251132564
5.50978066742646 -0.251029599603863
5.75641463961867 -1.22013830545718
5.85010227670361 -2.21573994600296
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.85010227670361 -2.21573994600296
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.688238941253806 -0.725484086484218
-1.08225295205509 -1.64458851977365
-0.771122549558525 -2.59495575018636
0.126713076085366 -3.03528652281603
1.10786111246237 -2.84202884324401
1.98855671297567 -2.36834618656709
2.88814133130247 -1.931599676026
3.87021046366305 -1.74307853857837
4.86419893436837 -1.85256333252209
5.84840241636268 -2.02960430526647
};
\addplot [thick, black, opacity=0.8]
table {%
0 0
-0.688238941253806 -0.725484086484218
-1.08225295205509 -1.64458851977365
-0.771122549558525 -2.59495575018636
0.126713076085366 -3.03528652281603
1.10786111246237 -2.84202884324401
1.98855671297567 -2.36834618656709
2.88814133130247 -1.931599676026
3.87021046366305 -1.74307853857837
4.86419893436837 -1.85256333252209
5.84840241636268 -2.02960430526647
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.84840241636268 -2.02960430526647
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.873811056819967 -0.486265603327208
1.78477294952206 -0.898756124484507
2.62279113859105 -1.4443984201229
3.56812618439375 -1.77049909656684
4.53646721012978 -2.02013014006204
5.51181452904545 -1.79945479598389
6.20147817492935 -1.07532493501548
6.34658189524016 -0.0859084856111058
6.02732547591622 0.861759883978412
5.54288377102702 1.73658342879419
};
\addplot [thick, red!50.1960784313725!black, opacity=0.8]
table {%
0 0
0.873811056819967 -0.486265603327208
1.78477294952206 -0.898756124484507
2.62279113859105 -1.4443984201229
3.56812618439375 -1.77049909656684
4.53646721012978 -2.02013014006204
5.51181452904545 -1.79945479598389
6.20147817492935 -1.07532493501548
6.34658189524016 -0.0859084856111058
6.02732547591622 0.861759883978412
5.54288377102702 1.73658342879419
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.54288377102702 1.73658342879419
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, color5, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.840274860926806 0.5421606386436
1.72151975025021 1.01482060631739
2.56652434594008 1.54957964856257
3.44219172754521 2.03249437891651
4.34589573210081 2.46065214440744
5.30673826800653 2.73774711223301
6.25105608015215 2.40871235773962
6.60243167829649 1.47247777761096
6.27953516558104 0.526043499873617
5.57360440274278 -0.182237347021591
};
\addplot [thick, color5, opacity=0.8]
table {%
0 0
0.840274860926806 0.5421606386436
1.72151975025021 1.01482060631739
2.56652434594008 1.54957964856257
3.44219172754521 2.03249437891651
4.34589573210081 2.46065214440744
5.30673826800653 2.73774711223301
6.25105608015215 2.40871235773962
6.60243167829649 1.47247777761096
6.27953516558104 0.526043499873617
5.57360440274278 -0.182237347021591
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.57360440274278 -0.182237347021591
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, color10, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.670218870313725 -0.742163503464967
1.41989894652709 -1.40396391395798
2.34009572140187 -1.79542003603304
3.33822317631891 -1.85658852253414
4.32805911658126 -1.71437455920789
5.22663699894147 -1.27556048772312
5.93089841448829 -0.565619744722704
6.29639638283658 0.365192392678433
6.30022844088654 1.36518505031703
6.11314540294211 2.34752915342626
};
\addplot [thick, color10, opacity=0.8]
table {%
0 0
0.670218870313725 -0.742163503464967
1.41989894652709 -1.40396391395798
2.34009572140187 -1.79542003603304
3.33822317631891 -1.85658852253414
4.32805911658126 -1.71437455920789
5.22663699894147 -1.27556048772312
5.93089841448829 -0.565619744722704
6.29639638283658 0.365192392678433
6.30022844088654 1.36518505031703
6.11314540294211 2.34752915342626
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.11314540294211 2.34752915342626
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.890131368870217 -0.455704011561489
1.76877232203293 -0.933187074533697
2.59237541219337 -1.50035367252601
3.52564476138327 -1.85953095725134
4.51995395460767 -1.96606371404205
5.48003800634084 -1.68635205249104
6.20062332731413 -0.99298577468556
6.57363174184203 -0.0651578150446668
6.75181498299922 0.918839508412425
6.6794358056034 1.91621669618017
};
\addplot [thick, red!50.1960784313725!black, opacity=0.8]
table {%
0 0
0.890131368870217 -0.455704011561489
1.76877232203293 -0.933187074533697
2.59237541219337 -1.50035367252601
3.52564476138327 -1.85953095725134
4.51995395460767 -1.96606371404205
5.48003800634084 -1.68635205249104
6.20062332731413 -0.99298577468556
6.57363174184203 -0.0651578150446668
6.75181498299922 0.918839508412425
6.6794358056034 1.91621669618017
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.6794358056034 1.91621669618017
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.346182940461572 0.938167027630677
0.946449068857163 1.73796736215234
1.8322776114928 2.20198007000853
2.83205270084262 2.1807722715477
3.74166175297851 1.76530702357569
4.5988318544383 1.25027360993788
5.30930209822916 0.546546366833169
5.85005766170477 -0.294633412150002
6.32542915368331 -1.17441858173068
6.86146782413874 -2.01861200967025
};
\addplot [thick, color0, opacity=0.8]
table {%
0 0
0.346182940461572 0.938167027630677
0.946449068857163 1.73796736215234
1.8322776114928 2.20198007000853
2.83205270084262 2.1807722715477
3.74166175297851 1.76530702357569
4.5988318544383 1.25027360993788
5.30930209822916 0.546546366833169
5.85005766170477 -0.294633412150002
6.32542915368331 -1.17441858173068
6.86146782413874 -2.01861200967025
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.86146782413874 -2.01861200967025
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, color2, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.84026062821906 -0.542182696759045
1.7133901884694 -1.02967092330104
2.59168489146488 -1.50779058896025
3.54446627706369 -1.81144768381629
4.54376490308256 -1.84889439310821
5.49998969685252 -1.55626127164106
6.21767355555617 -0.859892203577126
6.588205902401 0.0689273590622845
6.68713564702459 1.06402177952132
6.78411751533882 2.05930792793206
};
\addplot [thick, color2, opacity=0.8]
table {%
0 0
0.84026062821906 -0.542182696759045
1.7133901884694 -1.02967092330104
2.59168489146488 -1.50779058896025
3.54446627706369 -1.81144768381629
4.54376490308256 -1.84889439310821
5.49998969685252 -1.55626127164106
6.21767355555617 -0.859892203577126
6.588205902401 0.0689273590622845
6.68713564702459 1.06402177952132
6.78411751533882 2.05930792793206
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.78411751533882 2.05930792793206
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color6, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.203690006682062 0.979035434076756
0.533680194392383 1.92301979624326
1.35890808932502 2.4878196912725
2.34799376189812 2.63516124111716
3.34799347597539 2.63591744571261
4.33533540726592 2.47731129603528
5.1977419888755 1.97109504975659
5.8771719221212 1.23735465574128
6.3394185855025 0.350603268827872
6.59121042584201 -0.617178147163592
};
\addplot [thick, color6, opacity=0.8]
table {%
0 0
0.203690006682062 0.979035434076756
0.533680194392383 1.92301979624326
1.35890808932502 2.4878196912725
2.34799376189812 2.63516124111716
3.34799347597539 2.63591744571261
4.33533540726592 2.47731129603528
5.1977419888755 1.97109504975659
5.8771719221212 1.23735465574128
6.3394185855025 0.350603268827872
6.59121042584201 -0.617178147163592
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.59121042584201 -0.617178147163592
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.0439837754395535 -0.999032245474631
0.3041466636087 -1.9364783492097
1.10432119544716 -2.53624556955198
2.10374617497025 -2.50233819122097
2.96067113596032 -1.98689701006433
3.74147812451769 -1.36212469424042
4.42112033435062 -0.628580921440584
4.96276557302905 0.212026261146494
5.3838159917173 1.11906349573086
5.74498279644102 2.05156472316472
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
-0.0439837754395535 -0.999032245474631
0.3041466636087 -1.9364783492097
1.10432119544716 -2.53624556955198
2.10374617497025 -2.50233819122097
2.96067113596032 -1.98689701006433
3.74147812451769 -1.36212469424042
4.42112033435062 -0.628580921440584
4.96276557302905 0.212026261146494
5.3838159917173 1.11906349573086
5.74498279644102 2.05156472316472
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.74498279644102 2.05156472316472
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.332095049878513 -0.943245926493291
-0.301093583775563 -1.94276526552554
0.351254632366305 -2.70068465760924
1.35007275203391 -2.74928881199613
2.23527523653744 -2.28408287756625
3.04707719851197 -1.70015002651717
3.92632460739757 -1.22378462688369
4.78769997321477 -0.715815652276697
5.68893834004131 -0.282491978610193
6.62845801860051 0.0600029463157326
};
\addplot [thick, black, opacity=0.8]
table {%
0 0
-0.332095049878513 -0.943245926493291
-0.301093583775563 -1.94276526552554
0.351254632366305 -2.70068465760924
1.35007275203391 -2.74928881199613
2.23527523653744 -2.28408287756625
3.04707719851197 -1.70015002651717
3.92632460739757 -1.22378462688369
4.78769997321477 -0.715815652276697
5.68893834004131 -0.282491978610193
6.62845801860051 0.0600029463157326
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.62845801860051 0.0600029463157326
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, color11, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.513354867927248 -0.858176426835064
1.16969411944189 -1.61264232196963
2.0130595669395 -2.14998273731836
3.0054794985755 -2.27287569599214
3.97427176664797 -2.02500165273023
4.58641196568754 -1.23425240251257
4.89763147666038 -0.283914348981178
5.00070443576533 0.710759449357427
5.34338969189435 1.65020972224673
5.77657663441219 2.55151381789483
};
\addplot [thick, color11, opacity=0.8]
table {%
0 0
0.513354867927248 -0.858176426835064
1.16969411944189 -1.61264232196963
2.0130595669395 -2.14998273731836
3.0054794985755 -2.27287569599214
3.97427176664797 -2.02500165273023
4.58641196568754 -1.23425240251257
4.89763147666038 -0.283914348981178
5.00070443576533 0.710759449357427
5.34338969189435 1.65020972224673
5.77657663441219 2.55151381789483
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.77657663441219 2.55151381789483
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, color9, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.484321057142341 -0.874890343762306
1.00720194247985 -1.72729610380189
1.88381447173096 -2.20849302145617
2.88229270953894 -2.15334586718814
3.7152561504014 -1.60001783953494
4.3677978345135 -0.842265010113535
4.96021269390959 -0.0366319457680393
5.82462757520603 0.46614724333315
6.81983559314661 0.368366871955291
7.64509854226932 -0.196381802062876
};
\addplot [thick, color9, opacity=0.8]
table {%
0 0
0.484321057142341 -0.874890343762306
1.00720194247985 -1.72729610380189
1.88381447173096 -2.20849302145617
2.88229270953894 -2.15334586718814
3.7152561504014 -1.60001783953494
4.3677978345135 -0.842265010113535
4.96021269390959 -0.0366319457680393
5.82462757520603 0.46614724333315
6.81983559314661 0.368366871955291
7.64509854226932 -0.196381802062876
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.64509854226932 -0.196381802062876
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, green!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.465188135203603 0.885211838412588
0.991902303152385 1.73525429928265
1.58427162597464 2.5409208465459
2.22737345604504 3.30670151760003
3.09151258311971 3.80995450473337
4.0898026630291 3.86840890024382
4.92058178050673 3.31180665630018
5.45567052969334 2.46701080492902
5.53841926347189 1.47044036233199
5.40910065882011 0.4788372670913
};
\addplot [thick, green!50.1960784313725!black, opacity=0.8]
table {%
0 0
0.465188135203603 0.885211838412588
0.991902303152385 1.73525429928265
1.58427162597464 2.5409208465459
2.22737345604504 3.30670151760003
3.09151258311971 3.80995450473337
4.0898026630291 3.86840890024382
4.92058178050673 3.31180665630018
5.45567052969334 2.46701080492902
5.53841926347189 1.47044036233199
5.40910065882011 0.4788372670913
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.40910065882011 0.4788372670913
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, color2, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.515863523567855 0.856670779851955
1.05328220739634 1.69998635439808
1.63928491671708 2.51029544645416
2.20694076963488 3.33356140144572
3.07486862319499 3.83025168825888
4.06664945610823 3.70230334139213
4.90416389769111 3.15588815113832
5.49072908781774 2.34598613377343
5.91364672991721 1.43981801029908
6.21877290608467 0.48750607788543
};
\addplot [thick, color2, opacity=0.8]
table {%
0 0
0.515863523567855 0.856670779851955
1.05328220739634 1.69998635439808
1.63928491671708 2.51029544645416
2.20694076963488 3.33356140144572
3.07486862319499 3.83025168825888
4.06664945610823 3.70230334139213
4.90416389769111 3.15588815113832
5.49072908781774 2.34598613377343
5.91364672991721 1.43981801029908
6.21877290608467 0.48750607788543
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.21877290608467 0.48750607788543
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, color10, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.803929730391903 -0.594724296285263
1.6011715481601 -1.19838436950666
2.47690785647708 -1.68117409422681
3.4591088331714 -1.8690071088454
4.42500027007024 -1.61005975488034
5.29814859210083 -1.12260513367426
6.00158262228408 -0.411844579633629
6.52013449809368 0.443201589935209
6.82910938995282 1.39427178513672
7.12607276097821 2.34916065629882
};
\addplot [thick, color10, opacity=0.8]
table {%
0 0
0.803929730391903 -0.594724296285263
1.6011715481601 -1.19838436950666
2.47690785647708 -1.68117409422681
3.4591088331714 -1.8690071088454
4.42500027007024 -1.61005975488034
5.29814859210083 -1.12260513367426
6.00158262228408 -0.411844579633629
6.52013449809368 0.443201589935209
6.82910938995282 1.39427178513672
7.12607276097821 2.34916065629882
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.12607276097821 2.34916065629882
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color11, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.55730951651713 -0.830304825229532
1.21589607053453 -1.58280980917813
2.12033104649617 -2.00942131190312
3.11677454866296 -2.09368486861403
4.07189822228464 -1.79747756268215
4.77032384093862 -1.08179491289398
5.25526967599678 -0.207250724725234
5.61643718673456 0.725250229262201
6.1987256111235 1.53823251124788
6.79130449295076 2.34374493747876
};
\addplot [thick, color11, opacity=0.8]
table {%
0 0
0.55730951651713 -0.830304825229532
1.21589607053453 -1.58280980917813
2.12033104649617 -2.00942131190312
3.11677454866296 -2.09368486861403
4.07189822228464 -1.79747756268215
4.77032384093862 -1.08179491289398
5.25526967599678 -0.207250724725234
5.61643718673456 0.725250229262201
6.1987256111235 1.53823251124788
6.79130449295076 2.34374493747876
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.79130449295076 2.34374493747876
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.234395404010716 -0.972141344958979
0.755474208415169 -1.82564991527355
1.66551844717232 -2.24016105324805
2.64258449584659 -2.02722459200183
3.5006977893139 -1.51376419861722
4.25223657029348 -0.854075286565696
4.88230586137171 -0.0775363703224872
5.46910724673419 0.732194531975722
6.08828576950209 1.51744478313325
6.71256456770209 2.29864641019118
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
0.234395404010716 -0.972141344958979
0.755474208415169 -1.82564991527355
1.66551844717232 -2.24016105324805
2.64258449584659 -2.02722459200183
3.5006977893139 -1.51376419861722
4.25223657029348 -0.854075286565696
4.88230586137171 -0.0775363703224872
5.46910724673419 0.732194531975722
6.08828576950209 1.51744478313325
6.71256456770209 2.29864641019118
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.71256456770209 2.29864641019118
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, blue, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.510973940257742 -0.859596203096243
0.977623343841448 -1.74403858908584
1.45758206225295 -2.62132966314324
2.06647478356151 -3.414582242047
2.79686237648877 -4.09761515787018
3.72762915043618 -4.46322863206871
4.72187592222312 -4.35611487575677
5.61415096993446 -3.9046226396865
6.10370003116722 -3.03264688506593
6.44057605257947 -2.09109787083594
};
\addplot [thick, blue, opacity=0.8]
table {%
0 0
0.510973940257742 -0.859596203096243
0.977623343841448 -1.74403858908584
1.45758206225295 -2.62132966314324
2.06647478356151 -3.414582242047
2.79686237648877 -4.09761515787018
3.72762915043618 -4.46322863206871
4.72187592222312 -4.35611487575677
5.61415096993446 -3.9046226396865
6.10370003116722 -3.03264688506593
6.44057605257947 -2.09109787083594
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.44057605257947 -2.09109787083594
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.349664451577358 -0.936875003030343
-0.332789517751672 -1.93673261119682
0.385824499085655 -2.63214176759679
1.3853590696711 -2.66264819650245
2.33303204015554 -2.34340543462179
3.21365715330048 -1.86959174750579
4.09223990888066 -1.39200160774458
4.96540503708546 -0.904577091653013
5.86386916127085 -0.465530149342985
6.75867717411264 -0.0190790096265189
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
-0.349664451577358 -0.936875003030343
-0.332789517751672 -1.93673261119682
0.385824499085655 -2.63214176759679
1.3853590696711 -2.66264819650245
2.33303204015554 -2.34340543462179
3.21365715330048 -1.86959174750579
4.09223990888066 -1.39200160774458
4.96540503708546 -0.904577091653013
5.86386916127085 -0.465530149342985
6.75867717411264 -0.0190790096265189
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.75867717411264 -0.0190790096265189
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, color3, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.616074862819446 0.78768760521034
1.34147548889539 1.47601451278307
2.25049231264768 1.89277393275493
3.2504410954578 1.90289479025689
4.24039734373226 2.04426885613303
5.18527474031661 2.37169320682181
6.18341386269657 2.31071540451167
6.78348809167815 1.51077108162904
6.566424252147 0.534613671388254
5.94859781432276 -0.251700828494212
};
\addplot [thick, color3, opacity=0.8]
table {%
0 0
0.616074862819446 0.78768760521034
1.34147548889539 1.47601451278307
2.25049231264768 1.89277393275493
3.2504410954578 1.90289479025689
4.24039734373226 2.04426885613303
5.18527474031661 2.37169320682181
6.18341386269657 2.31071540451167
6.78348809167815 1.51077108162904
6.566424252147 0.534613671388254
5.94859781432276 -0.251700828494212
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.94859781432276 -0.251700828494212
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.516199169150583 -0.856468573718994
-0.623890116652185 -1.85065299314338
-0.0195121471091407 -2.64735072122539
0.975028080685925 -2.75170461572549
1.88811444236857 -2.34393838844674
2.76694973331876 -1.8668131099501
3.73676083307803 -1.62295571149
4.73087177981284 -1.51458862431864
5.71088386212796 -1.71352660087515
6.68430096050945 -1.94256623189685
};
\addplot [thick, black, opacity=0.8]
table {%
0 0
-0.516199169150583 -0.856468573718994
-0.623890116652185 -1.85065299314338
-0.0195121471091407 -2.64735072122539
0.975028080685925 -2.75170461572549
1.88811444236857 -2.34393838844674
2.76694973331876 -1.8668131099501
3.73676083307803 -1.62295571149
4.73087177981284 -1.51458862431864
5.71088386212796 -1.71352660087515
6.68430096050945 -1.94256623189685
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.68430096050945 -1.94256623189685
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.353337834080117 0.935495791015423
-0.328389029795171 1.93518452115333
0.457471134347351 2.5535887598305
1.45718957341077 2.52986024119579
2.30263166240062 1.99579313477144
3.10733326519713 1.40211365015307
3.97036752381011 0.896968256765849
4.96898038412903 0.844315097262606
5.78423086258173 1.4234235995164
6.13319405955615 2.36056002883574
};
\addplot [thick, color0, opacity=0.8]
table {%
0 0
-0.353337834080117 0.935495791015423
-0.328389029795171 1.93518452115333
0.457471134347351 2.5535887598305
1.45718957341077 2.52986024119579
2.30263166240062 1.99579313477144
3.10733326519713 1.40211365015307
3.97036752381011 0.896968256765849
4.96898038412903 0.844315097262606
5.78423086258173 1.4234235995164
6.13319405955615 2.36056002883574
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.13319405955615 2.36056002883574
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, color9, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.756943385466256 -0.653480459691706
1.50814106517035 -1.31355776274581
2.4506327186078 -1.64778744904064
3.44067318959123 -1.50700440384376
4.1640392166464 -0.816539639426039
4.67477662024998 0.0431971252643335
5.0599102822254 0.966057928643374
5.7317660015019 1.70673997410921
6.67589033478982 2.03632948136579
7.67460403172534 1.98562492976159
};
\addplot [thick, color9, opacity=0.8]
table {%
0 0
0.756943385466256 -0.653480459691706
1.50814106517035 -1.31355776274581
2.4506327186078 -1.64778744904064
3.44067318959123 -1.50700440384376
4.1640392166464 -0.816539639426039
4.67477662024998 0.0431971252643335
5.0599102822254 0.966057928643374
5.7317660015019 1.70673997410921
6.67589033478982 2.03632948136579
7.67460403172534 1.98562492976159
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.67460403172534 1.98562492976159
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color5, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.812055439407153 0.583580297242167
1.70442867541167 1.03487843335934
2.62508324117251 1.42525667371568
3.59242675661328 1.67872565235939
4.59239026561883 1.68726852408452
5.53924142085043 1.36559650193061
6.31694730138181 0.736968182979805
6.82763022741951 -0.122800942456538
6.87840496167467 -1.12151107375657
6.76204776622476 -2.11471850580036
};
\addplot [thick, color5, opacity=0.8]
table {%
0 0
0.812055439407153 0.583580297242167
1.70442867541167 1.03487843335934
2.62508324117251 1.42525667371568
3.59242675661328 1.67872565235939
4.59239026561883 1.68726852408452
5.53924142085043 1.36559650193061
6.31694730138181 0.736968182979805
6.82763022741951 -0.122800942456538
6.87840496167467 -1.12151107375657
6.76204776622476 -2.11471850580036
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.76204776622476 -2.11471850580036
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, color1, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.216882284375991 -0.976197764146104
0.70706494022793 -1.84781749998389
1.59371856348472 -2.31025166001708
2.59371313410453 -2.31354691887012
3.59369736622235 -2.30793126968831
4.59282693352843 -2.34964586826917
5.57717438936828 -2.17340714896598
6.42801710748199 -1.64798668016708
6.79194052211917 -0.716557805652862
6.67456402418934 0.276529681799139
};
\addplot [thick, color1, opacity=0.8]
table {%
0 0
0.216882284375991 -0.976197764146104
0.70706494022793 -1.84781749998389
1.59371856348472 -2.31025166001708
2.59371313410453 -2.31354691887012
3.59369736622235 -2.30793126968831
4.59282693352843 -2.34964586826917
5.57717438936828 -2.17340714896598
6.42801710748199 -1.64798668016708
6.79194052211917 -0.716557805652862
6.67456402418934 0.276529681799139
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.67456402418934 0.276529681799139
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, blue, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.406409235944628 -0.913691158400312
0.763988572987261 -1.84757392284141
1.12838663023487 -2.77881720785031
1.55467562956169 -3.68340423464925
2.18581779111322 -4.4590714132201
3.0864330133742 -4.89368874079898
4.06956528321579 -4.71079275944313
4.88033115647223 -4.12542219410634
5.29420503512573 -3.21508796286579
5.48838426948393 -2.2341218956932
};
\addplot [thick, blue, opacity=0.8]
table {%
0 0
0.406409235944628 -0.913691158400312
0.763988572987261 -1.84757392284141
1.12838663023487 -2.77881720785031
1.55467562956169 -3.68340423464925
2.18581779111322 -4.4590714132201
3.0864330133742 -4.89368874079898
4.06956528321579 -4.71079275944313
4.88033115647223 -4.12542219410634
5.29420503512573 -3.21508796286579
5.48838426948393 -2.2341218956932
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.48838426948393 -2.2341218956932
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.327607553185408 0.944813892306771
-0.120836379056697 1.92320322255799
0.567603303738529 2.64849682045667
1.55457876926314 2.80936767068281
2.53886012140965 2.63276014021869
3.52222729882943 2.45113141348897
4.3871369560525 1.94920384417018
5.06433576431389 1.21340375305211
5.44837904139523 0.290088659853363
5.60879034074267 -0.696961599779686
};
\addplot [thick, color0, opacity=0.8]
table {%
0 0
-0.327607553185408 0.944813892306771
-0.120836379056697 1.92320322255799
0.567603303738529 2.64849682045667
1.55457876926314 2.80936767068281
2.53886012140965 2.63276014021869
3.52222729882943 2.45113141348897
4.3871369560525 1.94920384417018
5.06433576431389 1.21340375305211
5.44837904139523 0.290088659853363
5.60879034074267 -0.696961599779686
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.60879034074267 -0.696961599779686
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.658641150733622 0.752457197826089
1.42612310496841 1.39352774770649
2.28941522111814 1.8982323367422
3.28222770625808 2.01791261644721
4.24524437671273 1.74847080004443
4.99588162868196 1.08775625051787
5.561884841839 0.263353216379892
6.04359205061833 -0.612979006586963
6.4761803201079 -1.51457059322696
6.99630565855546 -2.36866053714668
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
0.658641150733622 0.752457197826089
1.42612310496841 1.39352774770649
2.28941522111814 1.8982323367422
3.28222770625808 2.01791261644721
4.24524437671273 1.74847080004443
4.99588162868196 1.08775625051787
5.561884841839 0.263353216379892
6.04359205061833 -0.612979006586963
6.4761803201079 -1.51457059322696
6.99630565855546 -2.36866053714668
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99630565855546 -2.36866053714668
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.384764930320759 -0.923014598148513
0.88838769280993 -1.78693827134122
1.44311149294145 -2.61897282925792
2.08768643663649 -3.38351396089214
2.95488074628069 -3.88148386893953
3.95431320426012 -3.84779764123159
4.76049498999448 -3.25612972056142
5.16048138899875 -2.33960864572921
5.35548039456273 -1.35880520577345
5.48674298501031 -0.367457571313671
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
0.384764930320759 -0.923014598148513
0.88838769280993 -1.78693827134122
1.44311149294145 -2.61897282925792
2.08768643663649 -3.38351396089214
2.95488074628069 -3.88148386893953
3.95431320426012 -3.84779764123159
4.76049498999448 -3.25612972056142
5.16048138899875 -2.33960864572921
5.35548039456273 -1.35880520577345
5.48674298501031 -0.367457571313671
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.48674298501031 -0.367457571313671
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, blue, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.117318383932819 -0.993094354425294
0.471587872071315 -1.92823772833867
0.868864255042781 -2.84593673974334
1.50565413974591 -3.61697412063986
2.28349473541914 -4.24543574056802
3.26161462556353 -4.45347775676646
4.23171220577357 -4.21076252265324
5.06747001196985 -3.66166427153421
5.79905943981093 -2.97991878451493
6.45540881359953 -2.2254616952598
};
\addplot [thick, blue, opacity=0.8]
table {%
0 0
0.117318383932819 -0.993094354425294
0.471587872071315 -1.92823772833867
0.868864255042781 -2.84593673974334
1.50565413974591 -3.61697412063986
2.28349473541914 -4.24543574056802
3.26161462556353 -4.45347775676646
4.23171220577357 -4.21076252265324
5.06747001196985 -3.66166427153421
5.79905943981093 -2.97991878451493
6.45540881359953 -2.2254616952598
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.45540881359953 -2.2254616952598
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\end{axis}

\end{tikzpicture}


==> plots/ablation2d/without_resp/ctxt_distr_wo_resp_a_0.0001_b_0.5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color1}{rgb}{0.737254901960784,0.56078431372549,0.56078431372549}
\definecolor{color2}{rgb}{1,0.498039215686275,0.313725490196078}
\definecolor{color3}{rgb}{0.823529411764706,0.411764705882353,0.117647058823529}
\definecolor{color4}{rgb}{1,0.549019607843137,0}
\definecolor{color5}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color6}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{color7}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color8}{rgb}{0.125490196078431,0.698039215686274,0.666666666666667}
\definecolor{color9}{rgb}{0,1,1}
\definecolor{color10}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color11}{rgb}{0,0.749019607843137,1}
\definecolor{color12}{rgb}{0.466666666666667,0.533333333333333,0.6}
\definecolor{color13}{rgb}{0.541176470588235,0.168627450980392,0.886274509803922}
\definecolor{color14}{rgb}{0.866666666666667,0.627450980392157,0.866666666666667}
\definecolor{color15}{rgb}{1,0,1}
\definecolor{color16}{rgb}{0.858823529411765,0.43921568627451,0.576470588235294}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={\(\displaystyle \pi(c|o) ~ for ~\alpha=0.0001~~ \beta=0.5\)},
x grid style={white!69.0196078431373!black},
%xlabel={x},
xmajorgrids,
%xmin=4.375, xmax=7.125,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={y},
ymajorgrids,
xmajorticks=false,
ymajorticks=false, 
xmin=4.375, xmax=7.125,
ymin=-6.6, ymax=6.6,
ytick style={color=black}
]
\addplot [very thick, blue, mark=x, mark size=3, mark options={solid}]
table {%
5.82373256522943 3.39092862507353
};
\addplot [very thick, blue]
table {%
4.94238708081983 3.35339255569503
4.94515236717355 3.29879653939617
4.94879344137575 3.24429236236398
4.95330667392448 3.18993435554744
4.95868756593138 3.13577670418993
4.96493075360628 3.08187339381611
4.97203001360393 3.02827815641803
4.97997826922757 2.9750444168939
4.98876759748314 2.92222523979299
4.99838923697709 2.86987327641972
5.00883359664992 2.81804071234973
5.02009026533677 2.7667792154101
5.03214802214548 2.71613988417582
5.04499484764185 2.66617319703353
5.05861793583082 2.61692896186364
5.07300370692183 2.56845626639071
5.08813782086539 2.52080342925176
5.10400519164759 2.47401795183119
5.12059000232816 2.42814647091036
5.13787572080712 2.38323471217905
5.15584511630439 2.33932744465509
5.17448027653572 2.29646843605763
5.19376262556814 2.25470040917852
5.21367294233678 2.21406499929531
5.23419137980488 2.17460271266829
5.25529748474776 2.136352886163
5.27697021814098 2.09935364803833
5.29918797613258 2.06364187993949
5.32192861157821 2.02925318013357
5.34516945611789 1.99622182802442
5.36888734277236 1.96458074998216
5.39305862903639 1.93436148652151
5.41765922044616 1.90559416086148
5.44266459459716 1.87830744889792
5.46804982558862 1.85252855061873
5.49378960887021 1.82828316299034
5.51985828646619 1.80559545434243
5.5462298725518 1.78448804027638
5.57287807935649 1.76498196112157
5.5997763433682 1.74709666096191
5.62689785181238 1.73084996825356
5.65421556937959 1.71625807805314
5.68170226517486 1.70333553587415
5.70933053986206 1.69209522318766
5.73707285297611 1.6825483445818
5.76490155037598 1.6747044165928
5.79278889181089 1.66857125821867
5.82070707857242 1.66415498312504
5.84862828120485 1.66145999355098
5.87652466724617 1.6604889759207
5.90436842897209 1.6612428981657
5.9321318111154 1.66372100875989
5.95978713853297 1.66792083746873
5.98730684379301 1.67383819781162
6.01466349465482 1.6814671912351
6.04182982141388 1.6908002129926
6.06877874408488 1.70182795972507
6.09548339939561 1.71453943873473
6.1219171675649 1.72892197894286
6.14805369883777 1.74496124352059
6.17386693975143 1.76264124418019
6.19933115910597 1.78194435711249
6.22442097361374 1.80285134055472
6.24911137320201 1.82534135397111
6.2733777459435 1.84939197882719
6.29719590259012 1.87497924093705
6.32054210068535 1.90207763436135
6.3433930682312 1.93066014683221
6.36572602688625 1.9606982866796
6.38751871467164 1.99216211123244
6.40874940816225 2.02502025666617
6.42939694414107 2.05923996926683
6.44944074069522 2.09478713808071
6.46886081773237 2.13162632891685
6.48763781689741 2.16972081966866
6.50575302086921 2.20903263691931
6.52318837201848 2.24952259379441
6.53992649040801 2.2911503290244
6.5559506911174 2.33387434717748
6.57124500087488 2.37765206002322
6.58579417397986 2.42243982898539
6.59958370750019 2.46819300864185
6.61259985572896 2.51486599122811
6.62482964388655 2.56241225210009
6.63626088105416 2.61078439611093
6.64688217232596 2.65993420485552
6.65668293016785 2.70981268473558
6.66565338497124 2.76037011579765
6.67378459479172 2.81155610129494
6.68106845426249 2.86331961792392
6.68749770267403 2.91560906668548
6.69306593121171 2.96837232431993
6.69776758934421 3.02155679526457
6.70159799035646 3.07510946408214
6.70455331602144 3.12897694830771
6.70663062040624 3.18310555166152
6.70782783280868 3.23744131757457
6.7081437598214 3.29193008297372
6.70757808652149 3.34651753227262
6.70613137678438 3.40114925151466
6.70380507272182 3.45577078261399
6.70060149324428 3.51032767764052
6.69652383174945 3.56476555309481
6.69157615293899 3.61903014411869
6.68576338876674 3.67306735858772
6.67909133352245 3.72682333103133
6.67156663805587 3.78024447632712
6.6631968031471 3.83327754311567
6.6539901720296 3.88586966688266
6.64395592207348 3.93796842265538
6.63310405563733 3.98952187726104
6.62144539009761 4.04047864109491
6.60899154706568 4.09078791934663
6.59575494080312 4.14039956263352
6.58174876584691 4.18926411699062
6.56698698385686 4.23733287316745
6.55148430969827 4.28455791518247
6.53525619677391 4.33089216808678
6.51831882161966 4.37628944488941
6.50068906777941 4.42070449259756
6.48238450897521 4.46409303732576
6.46342339158935 4.50641182842901
6.443824616476 4.54761868161602
6.42360772012043 4.58767252099938
6.40279285516457 4.62653342004091
6.38140077031851 4.66416264135131
6.35945278967765 4.70052267530443
6.33697079146639 4.73557727742769
6.3139771862295 4.76929150453133
6.29049489449272 4.80163174954057
6.26654732391515 4.83256577499585
6.24215834595594 4.86206274518787
6.21735227207873 4.89009325689525
6.19215382951742 4.91662936869432
6.16658813662757 4.94164462881174
6.14068067784785 4.96511410149219
6.11445727829659 4.98701439185492
6.08794407802877 5.0073236692142
6.06116750597901 5.02602168884068
6.03415425361665 5.04308981214176
6.00693124833914 5.05851102524095
5.97952562663016 5.07226995593764
5.95196470700944 5.08435288903051
5.92427596280105 5.09474777998906
5.89648699474737 5.10344426695992
5.86862550349612 5.11043368109575
5.84071926198768 5.11570905519655
5.81279608777049 5.11926513065467
5.78488381527188 5.12109836269677
5.7570102680521 5.12120692391727
5.72920323106919 5.1195907061
5.70149042298237 5.11625132032601
5.67389946852142 5.11119209536768
5.64645787094978 5.10441807437047
5.61919298464871 5.09593600982583
5.59213198784982 5.08575435684016
5.56530185554323 5.07388326470658
5.53872933258832 5.0603345667879
5.51244090705385 5.04512176872086
5.48646278381412 5.02826003495342
5.46082085842733 5.00976617362849
5.43554069132235 4.98965861982925
5.41064748231955 4.96795741720261
5.38616604551103 4.9446841979793
5.3621207845254 4.91986216141039
5.33853566820175 4.89351605064173
5.31543420669696 4.86567212804952
5.29283942805024 4.83635814906134
5.27077385522834 4.80560333448895
5.24925948367413 4.77343834140036
5.22831775938105 4.73989523256019
5.20796955751532 4.70500744446882
5.18823516160707 4.66880975403215
5.16913424333133 4.63133824389522
5.15068584289884 4.59263026647425
5.13290835007636 4.55272440672294
5.11581948585534 4.51166044367016
5.09943628478729 4.4694793107673
5.08377507800333 4.42622305508501
5.06885147693497 4.38193479539966
5.05468035775232 4.33665867921166
5.04127584653516 4.2904398387383
5.02865130519179 4.24332434592489
5.01681931813958 4.19535916651934
5.00579167976053 4.1465921132556
4.99557938264442 4.09707179819292
4.98619260663109 4.04684758425833
4.97764070866303 3.99596953604053
4.9699322134581 3.94448836988445
4.96307480501197 3.89245540333612
4.9570753189385 3.83992250398819
4.95193973565591 3.78694203777719
4.94767317442528 3.73356681678405
4.94427988824764 3.67985004658983
4.94176325962444 3.62584527323929
4.94012579718583 3.57160632986497
4.93936913318999 3.51718728302519
4.93949402189602 3.46264237880934
4.94050033881217 3.40802598876416
4.94238708081983 3.35339255569503
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}]
table {%
5.84332267508441 5.09330080481942
};
\addplot [very thick, red]
table {%
6.7653903721668 4.92034165626104
6.7694105206069 4.94430981448548
6.77250752454235 4.96842649016929
6.77467829681226 4.99266764328567
6.77592067354364 5.01700910972599
6.77623341630834 5.04142662538716
6.77561621335757 5.06589585035852
6.77406967993265 5.09039239318448
6.77159535765174 5.11489183517842
6.76819571297309 5.13936975476373
6.76387413473645 5.16380175181785
6.75863493078501 5.18816347199477
6.75248332367118 5.21243063100201
6.74542544545074 5.23657903880772
6.73746833157018 5.26058462375382
6.72861991385366 5.28442345655118
6.7188890125964 5.30807177413283
6.7082853277724 5.33150600334149
6.69681942936529 5.35470278442787
6.68450274683196 5.37763899433609
6.67134755770942 5.40029176975332
6.65736697537629 5.42263852990037
6.64257493598107 5.44465699904073
6.62698618455033 5.46632522868552
6.61061626029051 5.4876216194722
6.59348148109812 5.50852494269528
6.57559892729371 5.52901436146757
6.5569864245958 5.54906945149085
6.53766252635188 5.56867022141523
6.51764649504394 5.58779713276698
6.49695828308731 5.60643111942489
6.47561851294158 5.62455360662583
6.45364845655373 5.64214652948042
6.43107001415375 5.65919235098057
6.40790569242407 5.67567407948069
6.38417858206434 5.69157528563538
6.3599123347742 5.70688011877652
6.33513113967666 5.7215733227136
6.30985969920593 5.73564025094139
6.28412320448348 5.74906688123992
6.25794731020694 5.76183982965209
6.23135810907701 5.77394636382516
6.20438210578761 5.78537441570256
6.17704619060548 5.79611259355366
6.14937761256539 5.80615019332925
6.12140395230763 5.81547720933157
6.09315309458513 5.82408434418823
6.06465320046724 5.83196301812001
6.03593267926823 5.83910537749342
6.00702016022824 5.84550430264928
5.97794446397502 5.85115341499984
5.94873457379492 5.85604708338707
5.91941960674173 5.86018042969587
5.89002878461213 5.86354933371677
5.86059140481681 5.86615043725296
5.83113681117613 5.86798114746788
5.80169436466961 5.86903963946977
5.77229341416824 5.86932485813078
5.74296326717886 5.86883651913875
5.71373316062987 5.8675751092806
5.68463223172715 5.86554188595712
5.65568948890951 5.86273887592953
5.62693378293244 5.85916887329918
5.59839377810901 5.85483543672234
5.57009792373671 5.84974288586283
5.54207442573856 5.8438962970861
5.5143512185468 5.83730149839899
5.48695593725726 5.82996506364024
5.45991589008214 5.82189430592759
5.4332580311285 5.81309727036783
5.40700893352991 5.80358272603733
5.38119476295769 5.7933601572408
5.35584125153848 5.78243975405712
5.33097367220383 5.77083240218169
5.30661681349765 5.75854967207529
5.28279495486639 5.74560380743041
5.2595318424568 5.73200771296646
5.23685066544526 5.7177749415661
5.21477403292226 5.70291968076539
5.19332395135523 5.68745673861135
5.17252180265197 5.67140152890101
5.15238832284668 5.65477005581657
5.13294358142991 5.6375788979721
5.11420696134277 5.6198451918876
5.09619713965564 5.60158661490697
5.07893206895045 5.58282136757682
5.06242895942516 5.56356815550379
5.04670426173825 5.54384617070839
5.03177365061033 5.52367507249397
5.0176520091993 5.5030749678499
5.00435341426443 5.48206639140849
4.99189112213435 5.46067028497563
4.98027755549288 5.43890797665553
4.96952429099584 5.4168011595904
4.95964204773111 5.39437187033626
4.95064067653371 5.37164246689643
4.94252915016621 5.34863560643455
4.93531555437448 5.3253742226895
4.9290070798277 5.30188150311446
4.9236100149505 5.27818086576322
4.9191297396545 5.25429593594652
4.91557071997557 5.23025052268185
4.91293650362192 5.20606859496008
4.9112297164377 5.18177425785266
4.91045205978549 5.15739172848317
4.91060430885035 5.13294531188714
4.91168631186712 5.1084593767843
4.91369699027164 5.08395833128725
4.91663433977596 5.059466598571
4.92049543236621 5.03500859252735
4.92527641922133 5.01060869342864
4.93097253454964 4.98629122362491
4.93757810033952 4.96208042329893
4.94508653201931 4.93800042630299
4.95349034502104 4.91407523610176
4.96278116224115 4.89032870184518
4.97294972239096 4.866784494595
4.98398588922859 4.84346608372905
4.99587866166292 4.8203967135464
5.00861618471974 4.79759938009696
5.02218576135907 4.7750968082585
5.0365738651318 4.75291142908399
5.05176615366318 4.73106535744189
5.06774748294961 4.7095803699715
5.0845019224545 4.68847788337559
5.10201277098818 4.66777893307172
5.12026257335602 4.64750415222372
5.13923313775812 4.62767375117405
5.15890555392332 4.60830749729775
5.17926021195935 4.58942469529785
5.20027682190043 4.57104416796205
5.22193443393271 4.55318423739972
5.2442114592775 4.53586270677807
5.26708569171146 4.51909684257551
5.29053432970226 4.5029033573701
5.31453399913758 4.48729839318007
5.33906077662499 4.47229750537309
5.36409021333931 4.45791564716037
5.38959735939367 4.44416715469093
5.41555678871017 4.43106573276108
5.44194262436512 4.41862444115311
5.46872856438369 4.40685568161707
5.49588790795836 4.39577118550841
5.52339358206478 4.38538200209391
5.55121816844884 4.37569848753754
5.57933393095769 4.3667302945772
5.60771284318783 4.35848636290267
5.63632661642236 4.35097491024434
5.66514672782985 4.34420342418156
5.69414444889647 4.33817865467891
5.72329087406322 4.33290660735766
5.75255694953965 4.32839253750923
5.78191350226524 4.32464094485661
5.8113312689898 4.32165556906895
5.8407809254437 4.31943938603375
5.87023311556891 4.31799460489047
5.89965848078181 4.31732266582837
5.92902768923842 4.31742423865092
5.95831146507304 4.31829922210812
5.98748061758106 4.31994674399743
6.0165060703169 4.32236516203321
6.04535889007804 4.32555206548375
6.07401031574627 4.3295042775744
6.10243178695737 4.33421785865418
6.13059497257073 4.33968811012298
6.15847179891047 4.34590957911516
6.18603447774982 4.35287606393512
6.2132555340111 4.3605806202393
6.24010783315343 4.3690155679584
6.26656460822104 4.37817249895312
6.2925994865252 4.38804228539549
6.31818651593299 4.39861508886773
6.34330019073704 4.40988037016942
6.36791547708016 4.42182689982316
6.39200783790959 4.43444276926838
6.4155532574361 4.44771540273205
6.43852826507345 4.46163156976449
6.46090995883437 4.47617739842775
6.48267602815978 4.4913383891235
6.50380477615841 4.50709942904647
6.52427514123475 4.52344480724932
6.54406671808372 4.54035823030358
6.56315977803108 4.55782283854132
6.58153528869947 4.57582122286124
6.5991749329802 4.59433544208241
6.61606112729226 4.61334704082849
6.63217703910991 4.63283706792438
6.64750660374177 4.65278609528722
6.66203454034443 4.67317423729267
6.67574636715473 4.69398117059741
6.68862841592552 4.7151861543978
6.70066784555043 4.73676805110484
6.71185265486416 4.75870534741453
6.72217169460557 4.78097617575283
6.73161467853141 4.8035583360737
6.74017219366996 4.82642931798865
6.747835709704 4.84956632320549
6.7545975874741 4.87294628825426
6.76045108659344 4.89654590747733
6.7653903721668 4.92034165626104
};
\addplot [very thick, green!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
5.89342918981754 4.09494866019498
};
\addplot [very thick, green!50.1960784313725!black]
table {%
4.93435223090186 4.01717568277896
4.93908460753349 3.96475071160032
4.9447682955995 3.91245552456834
4.95139762947602 3.86034225066275
4.95896600089885 3.80846283752832
4.96746586555079 3.75686899969232
4.97688875058187 3.70561216701434
4.9872252630554 3.65474343341993
4.99846509931092 3.60431350596899
5.01059705523524 3.55437265430995
5.02360903743083 3.50497066056984
5.03748807527086 3.45615676973038
5.05222033382859 3.40797964053957
5.06779112766828 3.36048729700751
5.08418493548401 3.31372708053509
5.10138541557163 3.26774560272301
5.1193754221185 3.22258869890834
5.13813702229487 3.17830138247486
5.15765151412966 3.13492779998274
5.17789944515302 3.09251118716228
5.19886063178694 3.05109382581561
5.22051417946475 3.01071700166923
5.2428385034592 2.97142096321956
5.26581135039863 2.93324488161233
5.2894098204496 2.89622681159592
5.31361039014397 2.86040365358758
5.33838893582755 2.82581111689029
5.36372075770713 2.79248368409692
5.38958060447175 2.76045457671728
5.41594269846377 2.72975572206216
5.44278076137458 2.70041772141752
5.47006804043941 2.67246981954043
5.49777733510504 2.64593987550727
5.52588102414396 2.62085433494323
5.55435109318773 2.5972382036607
5.58315916265237 2.57511502273292
5.61227651602773 2.55450684502778
5.64167412850274 2.53543421322499
5.67132269589795 2.51791613933872
5.70119266387659 2.50197008576599
5.73125425740499 2.4876119478798
5.76147751043293 2.47485603818425
5.79183229576453 2.46371507204752
5.82228835508961 2.45420015502697
5.8528153291459 2.44632077179879
5.88338278798176 2.44008477670355
5.91396026128945 2.43549838591678
5.9445172687786 2.43256617125256
5.97502335055959 2.43129105560624
6.00544809750668 2.43167431004081
6.03576118157043 2.43371555251993
6.06593238600942 2.43741274828871
6.0959316355109 2.44276221190198
6.12572902617056 2.44975861089809
6.15529485530137 2.45839497111436
6.18459965104187 2.46866268363911
6.21361420173434 2.48055151339319
6.24230958504366 2.49404960933255
6.27065719678768 2.50914351626161
6.29862877945054 2.52581818824568
6.32619645035031 2.54405700360909
6.35333272943311 2.56384178150404
6.3800105666658 2.58515280003365
6.40620336900004 2.60796881591118
6.43188502688084 2.63226708563582
6.45702994027311 2.65802338816387
6.48161304418032 2.68521204905283
6.50560983362989 2.71380596605424
6.52899638810022 2.74377663612978
6.5517493953652 2.77509418386372
6.57384617473238 2.80772739124341
6.59526469965152 2.84164372877803
6.61598361967118 2.87680938792473
6.6359822817213 2.9131893147897
6.65524075070062 2.95074724507066
6.67373982934845 2.98944574020591
6.69146107738086 3.0292462246939
6.70838682987243 3.07010902454612
6.72450021486498 3.11199340683501
6.73978517018592 3.15485762029742
6.75422645945937 3.19865893695317
6.76780968729412 3.24335369469725
6.78052131363327 3.28889734082313
6.79234866725122 3.33524447643388
6.80327995838468 3.38234890169679
6.81330429048491 3.43016366189634
6.82241167107968 3.47864109423971
6.83059302173393 3.52773287536806
6.83784018709942 3.57739006952634
6.84414594304409 3.62756317734349
6.84950400385329 3.67820218517448
6.85390902849548 3.72925661495502
6.85735662594629 3.78067557451921
6.85984335956561 3.8324078083299
6.86136675052328 3.88440174857137
6.86192528027007 3.93660556655326
6.86151839205138 3.98896722437447
6.86014649146224 4.04143452679576
6.85781094604299 4.09395517326902
6.85451408391609 4.14647681007167
6.85025919146542 4.19894708249389
6.84505051006029 4.25131368702705
6.83889323182762 4.30352442350089
6.83179349447625 4.35552724711784
6.82375837517878 4.40727032033236
6.81479588351686 4.4587020645238
6.8049149534971 4.50977121141102
6.79412543464542 4.56042685415777
6.78243808218888 4.61061849811773
6.76986454633456 4.66029611116863
6.75641736065645 4.70941017358542
6.74210992960169 4.75791172740257
6.72695651512869 4.80575242521643
6.71097222249056 4.85288457837901
6.69417298517782 4.89926120453502
6.67657554903557 4.94483607445492
6.65819745557086 4.98956375811723
6.63905702446692 5.03339966999415
6.61917333532176 5.07630011349539
6.59856620862912 5.1182223245259
6.57725618602106 5.159124514114
6.55526450979155 5.19896591006759
6.53261310172173 5.23770679761672
6.50932454122777 5.27530855900216
6.48542204285324 5.31173371197042
6.46092943312836 5.34694594713685
6.43587112681914 5.38091016417965
6.41027210259029 5.41359250682863
6.38415787810586 5.44496039661389
6.35755448459275 5.47498256534069
6.33048844089217 5.50362908625835
6.3029867270251 5.53087140389181
6.27507675729804 5.55668236250641
6.24678635297577 5.58103623317727
6.21814371454857 5.60390873943647
6.18917739362135 5.62527708147233
6.15991626445274 5.64511995885682
6.13038949517267 5.66341759177821
6.10062651870689 5.68015174075809
6.07065700343762 5.69530572483281
6.04051082362944 5.7088644381815
6.01021802965 5.7208143651838
5.97980881801513 5.73114359389261
5.94931350128832 5.73984182790812
5.91876247786449 5.74690039664148
5.88818620166819 5.75231226395788
5.85761515179649 5.75607203519028
5.82707980213677 5.75817596251695
5.79661059098963 5.75862194869738
5.76623789072739 5.75740954916284
5.73599197751818 5.75453997245956
5.70590300114609 5.75001607904399
5.67600095495712 5.74384237843149
5.64631564596121 5.73602502470108
5.61687666511996 5.72657181036097
5.58771335784969 5.7154921585808
5.55885479476933 5.70279711379843
5.53032974272216 5.68849933071057
5.50216663610042 5.67261306165836
5.47439354850126 5.65515414242027
5.44703816474241 5.6361399764267
5.42012775326531 5.6155895174118
5.39368913895337 5.59352325052007
5.36774867639229 5.56996317188623
5.34233222359932 5.54493276670902
5.31746511624734 5.51845698584069
5.29317214240976 5.4905622209154
5.26947751785121 5.46127627804146
5.24640486188877 5.43062835008363
5.22397717384767 5.39864898756302
5.20221681013509 5.36537006820367
5.18114546195483 5.33082476515613
5.160784133685 5.29504751392977
5.14115312194044 5.25807397806667
5.12227199534057 5.21994101359147
5.10415957500302 5.18068663227246
5.08683391578227 5.14034996373063
5.07031228827224 5.09897121643442
5.05461116159052 5.05659163761901
5.03974618696167 5.01325347217023
5.02573218211567 4.96899992051389
5.01258311651731 4.92387509555271
5.00031209744116 4.87792397869356
4.98893135690588 4.83119237500905
4.97845223948116 4.78372686757805
4.96888519097913 4.73557477105061
4.96023974804181 4.68678408448377
4.95252452863473 4.63740344349496
4.94574722345638 4.58748207178103
4.93991458827196 4.537069732051
4.93503243717907 4.48621667642144
4.93110563681208 4.43497359632415
4.92813810149101 4.38339157197578
4.92613278931959 4.33152202145998
4.92509169923662 4.27941664947277
4.92501586902333 4.2271273957821
4.92590537426892 4.17470638345322
4.92775932829523 4.12220586689125
4.93057588304055 4.06967817975286
4.93435223090186 4.01717568277896
};
\addplot [very thick, color0, mark=x, mark size=3, mark options={solid}]
table {%
6.03468211208743 4.93223621518126
};
\addplot [very thick, color0]
table {%
5.27034469813354 4.96274489847159
5.26945701339057 4.93094634402474
5.26933212166783 4.89914907534951
5.2699701474601 4.86738478865484
5.27137045476941 4.83568514727249
5.27353164773897 4.80408175009439
5.27645157204462 4.77260610007415
5.28012731704233 4.74128957282423
5.28455521866953 4.71016338534005
5.28973086309759 4.67925856488222
5.29564909113158 4.64860591804788
5.3023040033531 4.61823600006201
5.30968896600091 4.58817908431935
5.31779661758363 4.55846513220716
5.32661887621785 4.52912376323912
5.3361469476843 4.50018422552993
5.34637133419413 4.47167536664014
5.35728184385651 4.44362560482029
5.36886760083812 4.41606290068298
5.38111705620445 4.38901472933112
5.39401799943199 4.36250805297016
5.40755757057996 4.33656929403153
5.4217222731094 4.31122430883426
5.43649798733677 4.28649836181079
5.45186998450878 4.26241610032284
5.46782294148437 4.2390015300924
5.48434095600907 4.21627799127228
5.50140756256677 4.19426813518017
5.51900574879291 4.17299390171927
5.53711797243273 4.15247649750817
5.55572617882781 4.13273637474159
5.57481181891333 4.1137932108032
5.59435586770818 4.0956658886508
5.6143388432795 4.07837247799332
5.63474082616264 4.0619302172786
5.65554147921737 4.0463554965097
5.67672006790037 4.031663840907
5.69825548093385 4.01786989543231
5.72012625134975 4.00498741019047
5.74231057788849 3.99302922672292
5.76478634673091 3.98200726520702
5.78753115354183 3.97193251257371
5.81052232580319 3.9628150115555
5.83373694541447 3.9546638506757
5.85715187153797 3.94748715518875
5.88074376366612 3.94129207898078
5.90448910488777 3.93608479743848
5.92836422533039 3.93187050129334
5.95234532575469 3.92865339144741
5.97640850127824 3.92643667478575
6.00052976520436 3.92522256097973
6.02468507293259 3.92501226028441
6.04885034592686 3.92580598233208
6.07300149571751 3.92760293592335
6.0971144479132 3.9304013298158
6.12116516619879 3.93419837450954
6.14512967629523 3.93899028502785
6.1689840898577 3.94477228469009
6.19270462828797 3.95153860987328
6.21626764643747 3.9592825157573
6.23964965617728 3.96799628304837
6.26282734981157 3.97767122567374
6.28577762331128 3.98829769944021
6.30847759934466 3.99986511164761
6.33090465008193 4.01236193164789
6.35303641975119 4.02577570233911
6.37485084692311 4.04009305258292
6.39632618650227 4.05529971053322
6.41744103140314 4.07138051786267
6.43817433388914 4.0883194448728
6.45850542655343 4.10609960647277
6.4784140429207 4.12470327901084
6.49788033764919 4.14411191794164
6.51688490631297 4.16430617631177
6.53540880474468 4.18526592404532
6.55343356791952 4.20697026800993
6.57094122836156 4.22939757284351
6.58791433405412 4.25252548252086
6.60433596583633 4.27633094263864
6.62018975426848 4.3007902233965
6.63545989594949 4.32587894325143
6.65013116927004 4.35157209322186
6.66418894958582 4.37784406181715
6.67761922379568 4.40466866056764
6.69040860431022 4.43201915012993
6.7025443423968 4.4598682669412
6.71401434088778 4.48818825039617
6.7248071662392 4.51695087051945
6.73491205992805 4.54612745610576
6.74431894917653 4.57568892330008
6.75301845699286 4.60560580458901
6.76100191151846 4.63584827817467
6.76826135467224 4.66638619770167
6.77478955008339 4.69718912230771
6.78057999030474 4.72822634696766
6.78562690329956 4.75946693310097
6.78992525819521 4.79087973941198
6.79347077029805 4.82243345293222
6.79625990536452 4.85409662023382
6.79828988312412 4.88583767878301
6.79955868005087 4.91762498840234
6.80006503138041 4.94942686281029
6.79980843237071 4.98121160120683
6.79878913880526 5.01294751987347
6.79700816673804 5.04460298375632
6.79446729148074 5.07614643800053
6.79116904583308 5.10754643940494
6.78711671755804 5.13877168776524
6.78231434610459 5.16979105707482
6.77676671858102 5.20057362655174
6.7704793649831 5.23108871146129
6.76345855268163 5.26130589370321
6.75571128017501 5.29119505213309
6.74724527011293 5.32072639258778
6.73806896159837 5.34987047758488
6.7281915017752 5.37859825566666
6.71762273671018 5.40688109035915
6.70637320157819 5.43469078871766
6.69445411016049 5.46199962943005
6.68187734366661 5.48878039045001
6.66865543889092 5.51500637613254
6.65480157571565 5.54065144384474
6.64032956397288 5.56569003002541
6.62525382967867 5.59009717566731
6.60958940065281 5.61384855119687
6.59335189153883 5.63692048072642
6.57655748823893 5.65928996565484
6.55922293177956 5.68093470759308
6.5413655016236 5.70183313059165
6.52300299844577 5.72196440264801
6.50415372638859 5.74130845647237
6.48483647481637 5.75984600949119
6.46507049958558 5.77755858306847
6.44487550385019 5.79442852092566
6.42427161842115 5.81043900674183
6.40327938169954 5.82557408091652
6.38191971920346 5.83981865647865
6.360213922709 5.8531585341255
6.33818362902615 5.86558041637694
6.31585079843078 5.87707192083057
6.29323769277411 5.88762159250485
6.27036685329162 5.89721891525763
6.24726107813352 5.90585432226887
6.22394339963897 5.91351920557705
6.20043706137699 5.9202059246598
6.17676549497679 5.92590781405013
6.15295229677054 5.93061918998067
6.1290212042721 5.93433535604945
6.10499607251491 5.93705260790131
6.08090085027281 5.93876823692051
6.05675955618734 5.93948053293073
6.03259625482545 5.93918878589982
6.00843503269145 5.93789328664756
5.984299974217 5.93559532655578
5.96021513775327 5.93229719628108
5.93620453158904 5.92800218347144
5.91229209001871 5.92271456948904
5.88850164948407 5.91643962514248
5.86485692481363 5.90918360543276
5.84138148558317 5.90095374331813
5.81809873262105 5.89175824250411
5.79503187468175 5.88160626926591
5.77220390531094 5.87050794331123
5.74963757992492 5.85847432769274
5.72735539312761 5.8455174177802
5.70537955628739 5.83165012930318
5.68373197539636 5.81688628547642
5.66243422923392 5.80124060322053
5.64150754785662 5.78472867849184
5.62097279143557 5.76736697073601
5.60085042946256 5.74917278648091
5.58116052034561 5.73016426208509
5.56192269141433 5.71036034565905
5.54315611935499 5.68978077817737
5.52487951109475 5.66844607380049
5.50711108515418 5.6463774994257
5.48986855348669 5.62359705348788
5.47316910382283 5.60012744403095
5.45702938253719 5.57599206607205
5.44146547805497 5.5512149782808
5.42649290481461 5.52582087899715
5.41212658780276 5.49983508161154
5.39838084767663 5.47328348933193
5.38526938648892 5.44619256936294
5.3728052740293 5.41858932652276
5.36100093479612 5.39050127632415
5.34986813561144 5.36195641754641
5.33941797389162 5.33298320432554
5.3296608665851 5.30361051779059
5.32060653978867 5.27386763727427
5.31226401905217 5.24378421112674
5.3046416203817 5.2133902271614
5.29774694195003 5.18271598276249
5.29158685652257 5.1517920546839
5.28616750460643 5.12064926856968
5.28149428832946 5.08931866822629
5.27757186605528 5.05783148467754
5.27440414773972 5.02621910503275
5.27199429103328 4.99451304119944
5.27034469813354 4.96274489847159
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
5.88258343466105 -3.4463233225954
};
\addplot [very thick, black]
table {%
5.02785897479647 -3.34875044716452
5.02143854032449 -3.40877290189799
5.01587651381107 -3.46883278770745
5.01117843960519 -3.52887023559256
5.00734900084939 -3.58882539891959
5.00439201481151 -3.64863851307785
5.00231042907954 -3.70824995505436
5.0011063186234 -3.76760030286735
5.00078088372659 -3.82663039479938
5.00133444878969 -3.88528138837105
5.002766462007 -3.94349481899645
5.0050754959166 -4.00121265826193
5.00825924882328 -4.05837737177007
5.0123145470929 -4.11493197649125
5.01723734831596 -4.17082009756557
5.02302274533713 -4.22598602449848
5.02966497114685 -4.28037476669431
5.03715740462997 -4.333932108272
5.04549257716586 -4.38660466210872
5.05466218007326 -4.4383399230573
5.06465707289258 -4.48908632028451
5.07546729249728 -4.53879326867798
5.08708206302538 -4.58741121927053
5.09948980662101 -4.63489170863169
5.11267815497552 -4.68118740717708
5.12663396165645 -4.72625216634757
5.1413433152122 -4.77004106461115
5.15679155303925 -4.81251045224175
5.17296327599817 -4.85361799483014
5.18984236376382 -4.8933227154839
5.20741199089443 -4.93158503567398
5.22565464360358 -4.96836681468752
5.24455213721831 -5.00363138764726
5.26408563430602 -5.03734360205997
5.284235663452 -5.06946985285714
5.30498213866897 -5.09997811589333
5.32630437941927 -5.12883797986845
5.34818113122959 -5.15602067664245
5.37059058687797 -5.18149910991204
5.39351040813167 -5.20524788222083
5.41691774801439 -5.2272433202761
5.4407892735807 -5.24746349854686
5.46510118917477 -5.26588826111966
5.48982926015039 -5.28249924179047
5.51494883702865 -5.29727988237251
5.54043488006901 -5.31021544920181
5.56626198422952 -5.32129304782402
5.59240440449107 -5.33050163584794
5.61883608152061 -5.33783203395275
5.64553066764764 -5.34327693503821
5.67246155312817 -5.3468309115085
5.69960189266987 -5.34849042068258
5.72692463219205 -5.34825380832562
5.75440253579374 -5.34612131029796
5.78200821290306 -5.34209505232001
5.8097141455807 -5.33617904785328
5.83749271595043 -5.3283791940997
5.86531623372919 -5.3187032661231
5.89315696382936 -5.30716090909892
5.92098715400571 -5.29376362869967
5.94877906251942 -5.2785247796258
5.97650498579168 -5.26145955229349
6.0041372860192 -5.24258495769246
6.03164841872418 -5.22191981042909
6.05901096021123 -5.1994847099716
6.08619763490393 -5.17530202011602
6.11318134253369 -5.14939584669353
6.13993518515393 -5.12179201354118
6.16643249395247 -5.09251803676019
6.19264685583567 -5.06160309728725
6.21855213975748 -5.02907801180636
6.24412252276752 -4.99497520203006
6.26933251575192 -4.9593286623808
6.2941569888414 -4.92217392610452
6.31857119646131 -4.88354802985038
6.34255080199855 -4.84348947675179
6.36607190206081 -4.80203819804565
6.38911105030404 -4.75923551326804
6.4116452808042 -4.71512408906601
6.43365213095028 -4.66974789666653
6.45510966383544 -4.623152168045
6.47599649012426 -4.57538335083706
6.49629178937406 -4.52648906203857
6.51597533078916 -4.47651804053992
6.53502749338741 -4.42552009854212
6.5534292855588 -4.37354607190282
6.57116236399669 -4.32064776946209
6.58820905198284 -4.26687792139823
6.60455235700795 -4.21229012666514
6.62017598771013 -4.15693879956377
6.63506437011453 -4.10087911550074
6.64920266315777 -4.04416695598829
6.66257677348188 -3.98685885294038
6.67517336948283 -3.92901193232045
6.68697989459977 -3.87068385719699
6.69798457983172 -3.8119327702638
6.7081764554691 -3.75281723588203
6.71754536202862 -3.69339618170197
6.72608196038049 -3.63372883992269
6.7337777410578 -3.57387468824812
6.74062503273902 -3.51389339059832
6.74661700989489 -3.45384473763524
6.75174769959226 -3.39378858716208
6.75601198744807 -3.33378480445571
6.75940562272744 -3.27389320259166
6.76192522258091 -3.21417348282119
6.76356827541657 -3.15468517505972
6.76433314340361 -3.09548757854615
6.764219064105 -3.03663970273211
6.76322615123744 -2.97820020846001
6.7613553945581 -2.92022734948865
6.7586086588779 -2.86277891442464
6.7549886822027 -2.80591216911741
6.75049907300399 -2.74968379957541
6.74514430662186 -2.69414985546024
6.73892972080388 -2.6393656942151
6.73186151038435 -2.58538592588338
6.72394672110913 -2.53226435867206
6.71519324261231 -2.48005394531462
6.70560980055162 -2.42880673028654
6.69520594791051 -2.37857379792627
6.68399205547556 -2.32940522151324
6.67197930149863 -2.28135001335371
6.65917966055413 -2.23445607592427
6.64560589160251 -2.18877015412158
6.63127152527187 -2.14433778866606
6.6161908503703 -2.10120327070588
6.60037889964251 -2.05940959766663
6.58385143478485 -2.01899843039051
6.56662493073375 -1.9800100516079
6.54871655924306 -1.94248332578269
6.53014417176696 -1.90645566037128
6.51092628166518 -1.87196296853409
6.49108204574853 -1.83903963333647
6.47063124518293 -1.80771847347495
6.44959426577114 -1.77803071056284
6.42799207763174 -1.75000593800785
6.40584621429568 -1.72367209151275
6.38317875124114 -1.6990554212284
6.36001228388826 -1.67618046558711
6.33636990507551 -1.65507002684214
6.31227518204026 -1.63574514833793
6.28775213292644 -1.61822509353365
6.26282520284272 -1.60252732680094
6.23751923949511 -1.58866749601507
6.21185946841822 -1.57665941695679
6.18587146782991 -1.56651505954045
6.15958114313432 -1.55824453588215
6.13301470109888 -1.55185609021971
6.10619862373076 -1.54735609069473
6.07915964187908 -1.54474902300458
6.05192470858896 -1.54403748593105
6.02452097223422 -1.54522218874975
5.99697574945522 -1.54830195052315
5.96931649792907 -1.55327370127775
5.94157078899921 -1.56013248506426
5.91376628019171 -1.56887146489785
5.88593068764563 -1.57948192957335
5.85809175848499 -1.59195330234885
5.83027724315979 -1.60627315148871
5.80251486778381 -1.62242720265591
5.77483230649661 -1.64039935314092
5.74725715387729 -1.66017168791329
5.71981689743768 -1.68172449747972
5.69253889022217 -1.70503629753091
5.66545032354158 -1.73008385035758
5.63857819986829 -1.75684218801436
5.61194930591958 -1.78528463720834
5.58559018595606 -1.81538284588761
5.55952711532175 -1.84710681150318
5.53378607425228 -1.88042491091622
5.50839272197718 -1.91530393192063
5.48337237114226 -1.95170910634974
5.45874996257736 -1.98960414473396
5.43455004043481 -2.0289512724749
5.41079672772331 -2.06971126749991
5.38751370226153 -2.11184349935951
5.36472417307561 -2.15530596972873
5.34245085726386 -2.20005535427187
5.32071595735188 -2.24604704582925
5.29954113916058 -2.2932351988825
5.27894751020924 -2.34157277525442
5.25895559867505 -2.39101159099766
5.23958533293022 -2.44150236442552
5.22085602167689 -2.49299476523697
5.20278633469984 -2.54543746468706
5.18539428425602 -2.59877818675246
5.16869720711955 -2.65296376024139
5.15271174730005 -2.70794017179578
5.13745383945151 -2.76365261973299
5.12293869298828 -2.82004556867329
5.10918077692405 -2.87706280489878
5.09619380544874 -2.93464749238839
5.08399072425796 -2.99274222947329
5.07258369764843 -3.05128910605615
5.06198409639234 -3.11022976133711
5.05220248640275 -3.16950544198919
5.04324861820122 -3.22905706072479
5.0351314171983 -3.28882525519526
5.02785897479647 -3.34875044716452
};
\addplot [very thick, white!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
5.91119444333201 5.06422744697114
};
\addplot [very thick, white!50.1960784313725!black]
table {%
6.59552500071696 5.54622942585398
6.58166725702948 5.56517970852582
6.5671411714601 5.58363063108881
6.55196122392683 5.60156380126206
6.53614254613148 5.61896134287156
6.5197009064761 5.63580591366946
6.50265269434468 5.65208072262127
6.48501490376582 5.66776954664348
6.46680511647275 5.68285674677511
6.44804148437747 5.69732728376696
6.42874271147651 5.71116673307306
6.4089280352064 5.72436129922936
6.38861720726738 5.73689782960537
6.36783047393444 5.74876382751497
6.34658855587543 5.75994746467339
6.32491262749625 5.77043759298788
6.30282429583368 5.7802237556704
6.28034557901712 5.78929619766118
6.25749888432033 5.79764587535273
6.23430698582546 5.80526446560474
6.21079300172129 5.81214437404075
6.18698037125855 5.81827874261843
6.16289283138516 5.82366145646576
6.1385543930847 5.82828714997652
6.11398931744179 5.83215121215882
6.08922209145806 5.83524979123144
6.06427740364299 5.83757979846337
6.03918011940388 5.83913891125274
6.01395525625948 5.83992557544201
5.98862795890195 5.83993900686721
5.9632234741321 5.83917919213959
5.93776712569284 5.83764688865901
5.9122842890259 5.8353436238589
5.88680036597708 5.8322716936837
5.86134075947508 5.82843416030022
5.83593084820935 5.82383484904519
5.81059596133204 5.8184783446121
5.78536135320938 5.81236998648105
5.76025217824752 5.80551586359627
5.73529346581813 5.79792280829652
5.71051009530857 5.78959838950444
5.68592677132153 5.78055090518174
5.66156799904899 5.77078937405753
5.63745805984491 5.76032352663835
5.613620987021 5.74916379550849
5.59008054188987 5.73732130493066
5.56686019007918 5.724807859757
5.54398307814058 5.7116359336618
5.5214720104768 5.69781865670746
5.49934942660963 5.68336980225612
5.47763737881179 5.66830377324015
5.45635751012472 5.65263558780491
5.4355310327843 5.63638086433839
5.41517870707608 5.61955580590245
5.39532082064094 5.60217718408123
5.37597716825193 5.58426232226292
5.35716703208245 5.56582907837138
5.33890916248529 5.54689582706501
5.32122175930195 5.52748144142045
5.30412245372056 5.50760527411954
5.28762829070081 5.48728713815809
5.27175571198311 5.46654728709592
5.2565205396991 5.4454063948676
5.24193796059985 5.42388553517427
5.22802251091735 5.4020061604769
5.21478806187447 5.37979008061202
5.20224780585783 5.35725944105117
5.19041424326734 5.33443670082587
5.17929917005556 5.31134461013991
5.16891366596919 5.28800618769148
5.15926808350455 5.26444469772764
5.15037203758803 5.24068362685399
5.14223439599165 5.21674666062273
5.13486327049353 5.19265765992236
5.12826600879188 5.16844063719267
5.12244918718064 5.14411973248857
5.11741860399408 5.1197191894168
5.11317927382694 5.09526333096934
5.10973542253572 5.07077653527776
5.10709048302628 5.04628321131253
5.10524709183185 5.02180777455164
5.10420708648485 4.99737462264275
5.10397150368524 4.97300811108305
5.10454057826707 4.94873252894116
5.10591374296443 4.92457207464531
5.10808962897688 4.90055083186177
5.11106606733393 4.87669274548776
5.11484009105708 4.85302159778262
5.11940793811742 4.82956098466118
5.12476505518565 4.80633429217282
5.13090610217098 4.78336467318974
5.13782495754422 4.76067502432766
5.14551472443986 4.73828796312203
5.15396773753103 4.71622580548232
5.16317557067045 4.69451054344706
5.17312904528979 4.67316382326171
5.18381823954909 4.65220692380119
5.19523249822705 4.63166073535864
5.20736044334237 4.61154573882154
5.22018998549563 4.59188198525589
5.23370833592018 4.57268907591888
5.24790201923033 4.55398614271994
5.26275688685388 4.53579182914963
5.27825813113572 4.5181242716954
5.29439030009843 4.50100108176274
5.31113731284517 4.48443932811978
5.3284824755894 4.46845551988272
5.3464084982957 4.45306559005922
5.36489751191479 4.43828487966602
5.38393108619578 4.4241281224367
5.40349024805791 4.41060943013473
5.42355550050326 4.3977422784866
5.44410684205182 4.3855394937489
5.4651237866794 4.37401323992285
5.48658538423852 4.36317500662892
5.508470241342 4.35303559765377
5.53075654268832 4.34360512018077
5.55342207280764 4.33489297471496
5.5764442382066 4.3269078457124
5.59980008989007 4.31965769292336
5.62346634623714 4.31314974345779
5.64741941620881 4.30739048458126
5.671635422864 4.30238565724826
5.69609022716064 4.29814025037954
5.72075945201797 4.29465849588897
5.74561850661616 4.29194386446516
5.77064261090896 4.28999906211175
5.79580682032498 4.28882602745002
5.82108605063303 4.28842592978642
5.84645510294657 4.28879916794702
5.87188868884253 4.28994536987989
5.89736145556938 4.29186339302602
5.92284801131926 4.29455132545824
5.94832295053913 4.29800648778702
5.97376087925556 4.30222543583143
5.999136440388 4.30720396405229
6.02442433902523 4.31293710974442
6.04959936763995 4.31941915798349
6.07463643121614 4.32664364732285
6.09951057226433 4.33460337623443
6.12419699569976 4.34329041028732
6.14867109355869 4.35269609005707
6.17290846952811 4.36281103975752
6.19688496326456 4.37362517658685
6.22057667447764 4.38512772077827
6.24395998675437 4.39730720634559
6.26701159110055 4.41015149251271
6.28970850917565 4.42364777581586
6.31202811619812 4.43778260286631
6.33394816349829 4.45254188376108
6.3554468006963 4.46791090612797
6.37650259748304 4.48387434979127
6.39709456498236 4.50041630204315
6.41720217667323 4.51752027350586
6.43680538885103 4.53516921456868
6.45588466060753 4.55334553238334
6.47442097330972 4.57203110840094
6.49239584955797 4.59120731643294
6.50979137160473 4.61085504121813
6.52659019921531 4.63095469747717
6.54277558695301 4.65148624943557
6.55833140087134 4.67242923079583
6.57324213459669 4.69376276513866
6.5874929247854 4.71546558673307
6.60106956593989 4.73751606173453
6.61395852456901 4.75989220974999
6.62614695267848 4.78257172574849
6.63762270057809 4.80553200229526
6.64837432899277 4.8287501520873
6.6583911204655 4.85220303076796
6.66766309004068 4.87586725999772
6.6761809952174 4.89971925075825
6.68393634516255 4.92373522686643
6.69092140917463 4.94789124867499
6.69712922438992 4.97216323693605
6.70255360272322 4.99652699680385
6.70718913703623 5.02095824195271
6.71103120652755 5.04543261878613
6.71407598133874 5.06992573071303
6.71632042637205 5.09441316246677
6.71776230431587 5.11887050444284
6.71840017787491 5.14327337703086
6.71823341120292 5.16759745491673
6.71726217053656 5.19181849133063
6.71548742402963 5.21591234221671
6.71291094078807 5.23985499030041
6.70953528910639 5.26362256902944
6.7053638339076 5.28719138636442
6.70040073338896 5.31053794839567
6.69465093487701 5.33363898276243
6.68812016989595 5.35647146185125
6.68081494845435 5.37901262575041
6.67274255255579 5.40124000493752
6.66391102894008 5.42313144267762
6.65432918106201 5.44466511710948
6.64400656031594 5.46581956299812
6.63295345651472 5.48657369313182
6.62118088763259 5.50690681934231
6.60870058882225 5.52679867312718
6.59552500071696 5.54622942585398
};
\addplot [very thick, color1, mark=x, mark size=3, mark options={solid}]
table {%
5.91592842483016 5.05414923508837
};
\addplot [very thick, color1]
table {%
6.81697362946078 4.95586950443326
6.81913770287715 4.97987641927514
6.82040143764248 5.00395737087508
6.82076357403847 5.02808835481682
6.82022375107969 5.05224531681078
6.8187825068734 5.07640417667188
6.81644127808318 5.10054085232322
6.81320239849679 5.12463128380159
6.80906909669985 5.14865145724098
6.80404549285748 5.17257742881014
6.79813659460723 5.19638534858025
6.7913482920674 5.22005148429914
6.78368735196557 5.24355224504802
6.77516141089346 5.26686420475751
6.76577896769454 5.28996412555918
6.75554937499224 5.31282898094961
6.74448282986703 5.33543597874369
6.73259036369177 5.35776258379436
6.71988383113537 5.37978654045617
6.70637589834582 5.40148589477014
6.6920800303243 5.42283901634798
6.67701047750294 5.44382461993373
6.66118226153973 5.46442178662133
6.64461116034457 5.48460998470711
6.62731369235151 5.50436909015615
6.60930710005282 5.52367940666244
6.59060933281131 5.54252168528252
6.57123902896801 5.5608771436233
6.55121549726302 5.5787274845647
6.53055869758824 5.59605491449868
6.50928922109081 5.61284216106625
6.48742826964745 5.62907249037494
6.46499763473001 5.64472972367954
6.44201967568317 5.65979825350936
6.41851729743623 5.67426305922618
6.39451392767094 5.68810972199708
6.37003349346832 5.70132443916748
6.34510039745756 5.71389403801991
6.319739493491 5.72580598890487
6.29397606186925 5.73704841773068
6.26783578414126 5.74761011779977
6.24134471750434 5.75748056097983
6.21452926882985 5.76664990819844
6.18741616834019 5.77510901925087
6.16003244296358 5.78284946191127
6.13240538939301 5.78986352033805
6.10456254687629 5.79614420276523
6.07653166976437 5.80168524847199
6.04834069984515 5.80648113402345
6.02001773849055 5.8105270787766
5.99159101864438 5.81381904964572
5.96308887667922 5.81635376512265
5.93453972415003 5.81812869854789
5.90597201947293 5.81914208062919
5.87741423955721 5.81939290120525
5.84889485141896 5.81888091025268
5.82044228380452 5.81760661813518
5.79208489885205 5.81557129509486
5.76385096381958 5.81277696998598
5.73576862290757 5.80922642825259
5.70786586920417 5.80492320915189
5.68017051678109 5.79987160222627
5.65271017296794 5.79407664302738
5.62551221083262 5.78754410809657
5.59860374189528 5.78028050920673
5.57201158910297 5.7722930868712
5.54576226009188 5.76358980312626
5.51988192076406 5.75417933359444
5.49439636920457 5.74407105883642
5.46933100996546 5.73327505500031
5.44471082874193 5.72180208377751
5.42056036746606 5.70966358167526
5.39690369984286 5.69687164861644
5.3737644073531 5.6834390358781
5.35116555574675 5.66937913338077
5.32912967205058 5.65470595634101
5.30767872211267 5.6394341313008
5.28683408870643 5.62357888154748
5.26661655021576 5.60715601193881
5.24704625992272 5.59018189314838
5.22814272591828 5.57267344534693
5.20992479165623 5.55464812133603
5.19241061716966 5.53612388915063
5.17561766096857 5.51711921414824
5.15956266263693 5.49765304060222
5.14426162614621 5.4777447728177
5.12972980390237 5.45741425578896
5.11598168154184 5.43668175541751
5.10303096349199 5.41556793831062
5.09089055931021 5.39409385118035
5.07957257081541 5.37228089986376
5.06908828002468 5.3501508279851
5.05944813790707 5.32772569528131
5.0506617539659 5.30502785561235
5.04273788665977 5.28207993467843
5.03568443467193 5.2589048074662
5.02950842903672 5.23552557544648
5.02421602613087 5.21196554354617
5.0198125015367 5.18824819691746
5.01630224478328 5.16439717752726
5.01368875497089 5.1404362605904
5.01197463728302 5.11638933086998
5.01116160038944 5.09228035886851
5.01125045474302 5.0681333769336
5.0122411117718 5.04397245530197
5.01413258396732 5.01982167810575
5.01692298586895 4.99570511936488
5.0206095359434 4.97164681898958
5.02518855935737 4.94767075881689
5.03065549164075 4.92380083870499
5.03700488323654 4.90006085270939
5.04423040493311 4.8764744653644
5.0523248541733 4.85306518809388
5.06128016223408 4.82985635577451
5.0710874022696 4.80687110347509
5.08173679820972 4.78413234339497
5.09321773450496 4.76166274202473
5.10551876670835 4.73948469755167
5.11862763288346 4.71762031753284
5.1325312658274 4.69609139685774
5.14721580609649 4.67491939602272
5.16266661582162 4.65412541973862
5.17886829329965 4.63373019589325
5.19580468834612 4.61375405488928
5.21345891839412 4.59421690937849
5.23181338532319 4.57513823441241
5.25084979300154 4.55653704802918
5.270549165524 4.5384318922959
5.29089186612762 4.52084081482556
5.31185761676603 4.50378135078674
5.33342551832304 4.4872705054242
5.35557407144532 4.47132473710768
5.37828119797345 4.45595994092581
5.40152426294988 4.44119143284157
5.42528009718196 4.427033934425
5.44952502033748 4.41350155817842
5.47423486454978 4.40060779346877
5.49938499850876 4.38836549308111
5.52495035201395 4.37678686040673
5.55090544096497 4.36588343727846
5.5772243927647 4.35566609246562
5.60388097210962 4.34614501083972
5.6308486071417 4.33732968322197
5.65810041593587 4.32922889692267
5.68560923329647 4.32185072698176
5.71334763783608 4.31520252811952
5.74128797930983 4.30929092740513
5.76940240617769 4.30412181765076
5.79766289336754 4.29970035153743
5.82604127021115 4.29603093647872
5.85450924852532 4.29311723022735
5.88303845081016 4.29096213722908
5.91160043853637 4.2895678057275
5.94016674049345 4.28893562562255
5.96870888117035 4.28906622708511
5.99719840914051 4.28995947992881
6.02560692542289 4.29161449373979
6.05390611179062 4.29402961876428
6.08206775899931 4.29720244755315
6.11006379490655 4.30112981736164
6.13786631245491 4.30580781330213
6.16544759749025 4.31123177224653
6.19278015638784 4.31739628747459
6.21983674345853 4.32429521406349
6.24659038810792 4.33192167501315
6.2730144217212 4.34026806810145
6.29908250424699 4.34932607346224
6.32476865045371 4.3590866618788
6.35004725583222 4.3695401037843
6.37489312211892 4.38067597896053
6.39928148241396 4.39248318692493
6.42318802586941 4.40494995799583
6.44658892192283 4.41806386502469
6.46946084405214 4.43181183578379
6.49178099302793 4.4461801659969
6.5135271196403 4.46115453299998
6.53467754687731 4.47672001001834
6.55521119153313 4.49286108104598
6.5751075852242 4.50956165631227
6.59434689479258 4.52680508832059
6.6129099420761 4.5445741884429
6.63077822302552 4.56285124405377
6.64793392614979 4.58161803618668
6.66435995027095 4.6008558576951
6.68003992157091 4.62054553190018
6.6949582099133 4.64066743170645
6.70909994442384 4.66120149916659
6.72245102831404 4.68212726547559
6.73499815293311 4.70342387137451
6.74672881103436 4.72507008794343
6.75763130924268 4.74704433776292
6.76769477971076 4.76932471642287
6.77690919095238 4.7918890143573
6.78526535784202 4.81471473898329
6.79275495077079 4.83777913712215
6.79937050394959 4.86105921768019
6.80510542285113 4.88453177456684
6.80995399078353 4.90817340982692
6.81391137458882 4.93196055696426
6.81697362946078 4.95586950443326
};
\addplot [very thick, red!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
6.13111767512062 4.69909121213911
};
\addplot [very thick, red!50.1960784313725!black]
table {%
5.39415872138464 4.64426189745332
5.39707355216828 4.61004806268257
5.40072009409741 4.57592298805969
5.40509471221973 4.54192069020118
5.41019304582078 4.50807506333704
5.41601001277072 4.47441984552417
5.42253981459041 4.44098858501562
5.42977594223138 4.40781460681891
5.43771118256423 4.37493097947697
5.44633762556883 4.34237048210467
5.45564667221917 4.3101655717139
5.46562904305512 4.27834835085973
5.47627478743232 4.24695053563986
5.48757329344127 4.21600342407931
5.49951329848546 4.18553786493193
5.51208290050819 4.15558422692963
5.5252695698568 4.12617236851018
5.53906016177252 4.09733160805371
5.5534409294934 4.06909069465744
5.56839753795744 4.04147777947803
5.58391507809204 4.01452038766985
5.59997808167574 3.98824539094731
5.61657053675721 3.96267898079855
5.63367590361641 3.93784664237724
5.65127713125162 3.91377312909835
5.66935667437638 3.89048243796345
5.68789651090889 3.86799778564
5.70687815993691 3.84634158531841
5.72628270013987 3.82553542437014
5.74609078865011 3.80560004282891
5.76628268033421 3.78655531271658
5.78683824747542 3.76842021823431
5.80773699983738 3.75121283683867
5.82895810508922 3.73495032122166
5.85048040957174 3.71964888221252
5.87228245938376 3.70532377261842
5.89434252176788 3.69198927202014
5.91663860677417 3.67965867253788
5.9391484891802 3.66834426558135
5.96184973064566 3.65805732959748
5.98471970207935 3.64880811882778
6.00773560619638 3.64060585308667
6.03087450024299 3.63345870857104
6.05411331886636 3.62737380970998
6.07742889710672 3.62235722206299
6.1007979934886 3.61841394627375
6.12419731318852 3.61554791308531
6.14760353125571 3.61376197942189
6.17099331586298 3.61305792554101
6.19434335156435 3.61343645325889
6.21763036253643 3.61489718525086
6.24083113578025 3.61743866542751
6.26392254426048 3.62105836038612
6.28688156995895 3.62575266193604
6.30968532681955 3.6315168906954
6.33231108356151 3.63834530075562
6.35473628633845 3.64623108540903
6.37693858122055 3.655166383934
6.39889583647742 3.66514228943064
6.4205861646395 3.6761488576994
6.44198794431597 3.68817511715366
6.46307984174741 3.70120907975645
6.48384083207175 3.7152377529704
6.50425022028235 3.73024715270894
6.52428766185717 3.74622231727601
6.54393318303869 3.76314732228015
6.56316720074415 3.78100529650827
6.58197054208641 3.79977843874331
6.60032446348588 3.81944803550882
6.61821066935456 3.83999447972296
6.63561133033346 3.86139729024331
6.65250910106529 3.88363513228289
6.6688871374847 3.90668583867712
6.68472911360881 3.93052643198057
6.70001923781128 3.95513314737137
6.71474226856378 3.98048145634046
6.72888352962908 4.00654609114222
6.7424289246906 4.03330106998181
6.75536495140396 4.06071972291448
6.76767871485641 4.08877471843069
6.77935794042074 4.11743809070078
6.79039098599092 4.1466812674519
6.80076685358718 4.17647509844952
6.81047520031904 4.20678988455493
6.81950634869535 4.23759540733007
6.82785129627101 4.2688609591599
6.83550172462078 4.3005553738624
6.84245000763132 4.33264705775571
6.84868921910299 4.36510402115141
6.85421313965413 4.39789391024252
6.8590162629206 4.4309840393545
6.86309380104465 4.46434142352701
6.86644168944763 4.49793281139407
6.86905659088155 4.53172471832971
6.87093589875581 4.56568345982621
6.87207773973543 4.59977518507152
6.8724809756085 4.6339659106925
6.87214520442074 4.66822155463029
6.87107076087616 4.70250797011402
6.86925871600346 4.7367909796991
6.86671087608837 4.77103640933599
6.86342978087313 4.80521012243568
6.85941870102481 4.83927805389775
6.85468163487502 4.87320624406722
6.84922330443434 4.90696087258626
6.84304915068525 4.9405082921071
6.83616532815847 4.97381506183237
6.82857869879802 5.00684798084967
6.82029682512102 5.03957412122693
6.81132796267928 5.07196086083571
6.80168105182991 5.10397591586962
6.79136570882347 5.13558737302557
6.78039221621819 5.16676372131558
6.76877151263014 5.19747388347766
6.75651518182939 5.22768724695429
6.74363544119303 5.25737369440771
6.73014512952662 5.28650363374146
6.71605769426621 5.31504802759852
6.70138717807365 5.34297842230631
6.68614820483853 5.37026697623997
6.67035596510077 5.39688648757549
6.65402620090839 5.42281042140503
6.63717519012548 5.44801293618759
6.61981973020604 5.47246890950832
6.60197712144997 5.49615396312117
6.58366514975771 5.5190444872496
6.56490206890089 5.54111766412133
6.54570658232656 5.56235149071364
6.52609782451319 5.58272480068637
6.50609534189701 5.60221728548109
6.48571907338771 5.62080951456502
6.46498933049287 5.63848295479989
6.44392677707102 5.65521998891611
6.42255240873349 5.67100393307408
6.40088753191547 5.685819053495
6.37895374263734 5.69965058214464
6.35677290497726 5.71248473145445
6.33436712927658 5.72430870806527
6.3117587500998 5.73511072558008
6.28897030397096 5.7448800163129
6.26602450690876 5.75360684202227
6.24294423178273 5.76128250361853
6.21975248551305 5.76789934983528
6.19647238613677 5.7734507848563
6.17312713976324 5.77793127489044
6.14974001744175 5.78133635368779
6.12633433196444 5.78366262699175
6.10293341462761 5.78490777592251
6.07956059197459 5.78507055928852
6.05623916254329 5.7841508148238
6.03299237364176 5.78214945934962
6.00984339817473 5.77906848786065
5.9868153115444 5.77491097153626
5.96393106864832 5.76968105467916
5.94121348099749 5.7633839505842
5.91868519397733 5.75602593634168
5.89636866427428 5.74761434658023
5.87428613749048 5.73815756615546
5.85245962596888 5.72766502179174
5.83091088685083 5.7161471726855
5.80966140038811 5.70361550007921
5.78873234853097 5.69008249581665
5.76814459381346 5.67556164989079
5.7479186585572 5.66006743699664
5.72807470441433 5.64361530210257
5.7086325122699 5.62622164505444
5.68961146252386 5.60790380422788
5.67103051577226 5.58868003924498
5.65290819390692 5.56856951277275
5.63526256165238 5.54759227142134
5.61811120855863 5.52576922576113
5.60147123146744 5.50312212947864
5.58535921746984 5.47967355769196
5.5697912273718 5.45544688444739
5.55478277968441 5.43046625941971
5.54034883515472 5.40475658383921
5.52650378185254 5.37834348566964
5.5132614208281 5.35125329406166
5.50063495235487 5.32351301310744
5.48863696277121 5.29515029492229
5.47727941193407 5.26619341208055
5.46657362129711 5.23667122943276
5.45653026262529 5.20661317533263
5.44715934735693 5.17604921230217
5.43847021662417 5.14500980716444
5.4304715319415 5.1135259006735
5.42317126657176 5.08162887667205
5.41657669757823 5.0493505308073
5.4106943985707 5.01672303883638
5.40553023315276 4.98377892455287
5.40108934907679 4.95055102736633
5.39737617311263 4.91707246956731
5.39439440663482 4.8833766233103
5.39214702193304 4.84949707734767
5.39063625924923 4.81546760354762
5.3898636245445 4.7813221232297
5.38982988799792 4.74709467335128
5.39053508323881 4.71281937257875
5.39197850731322 4.67853038727735
5.39415872138464 4.64426189745332
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}]
table {%
6.01418383860382 3.42317171391342
};
\addplot [very thick, red]
table {%
5.21995532253493 3.36989800039955
5.22433336880829 3.3105562086699
5.22949875520733 3.25132667452499
5.23544633276256 3.19226843925257
5.24217017279933 3.13344037338594
5.24966357284766 3.07490111802052
5.25791906332341 3.01670902635915
5.26692841497414 2.95892210554435
5.27668264708221 2.90159795883551
5.2871720364169 2.84479372818874
5.2983861269268 2.7885660372965
5.31031374016263 2.7329709351439
5.32294298642011 2.67806384013782
5.33626127659191 2.62389948486466
5.35025533471675 2.57053186153172
5.36491121121314 2.51801416814655
5.38021429678468 2.46639875548804
5.39614933698285 2.41573707492207
5.41270044741304 2.36607962711358
5.42985112956842 2.31747591168648
5.44758428727603 2.26997437788133
5.46588224373861 2.22362237626007
5.48472675915523 2.17846611150596
5.50409904890309 2.13455059636576
5.52397980226247 2.09191960678002
5.54434920166606 2.05061563824627
5.56518694245355 2.01067986345863
5.58647225311175 1.97215209126589
5.6081839159801 1.93507072698929
5.63030028840086 1.89947273413915
5.65279932429303 1.86539359756893
5.67565859612833 1.83286728810309
5.69885531728745 1.80192622867429
5.72236636477429 1.77260126200347
5.74616830226538 1.74492161985513
5.7702374034718 1.71891489389856
5.79454967579002 1.69460700820376
5.81908088421826 1.67202219339984
5.84380657551447 1.65118296252135
5.86870210257182 1.63211008856685
5.89374264898755 1.61482258379189
5.91890325380039 1.59933768075717
5.94415883637229 1.58567081515081
5.9694842213893 1.57383561040167
5.99485416395686 1.56384386409923
6.02024337476449 1.5557055362335
6.04562654529469 1.54942873926669
6.07097837305105 1.54501973004652
6.09627358678033 1.54248290356926
6.12148697166336 1.54182078859872
6.14659339444978 1.5430340451455
6.17156782851132 1.54612146380908
6.196385378789 1.55107996698341
6.22102130660896 1.55790461192468
6.24545105434259 1.56658859567839
6.26965026988605 1.57712326186068
6.29359483093501 1.5894981092872
6.31726086903028 1.60370080244091
6.34062479335041 1.61971718376839
6.36366331422752 1.63753128779243
6.38635346636298 1.65712535702671
6.40867263171966 1.67847985967689
6.43059856206817 1.70157350911034
6.45210940116428 1.72638328507504
6.47318370653578 1.75288445664678
6.49380047085676 1.78105060688139
6.51393914288817 1.81085365914777
6.53357964796376 1.84226390511528
6.55270240800095 1.87525003436762
6.57128836101664 1.9097791656138
6.58931898012868 1.94581687946486
6.60677629202381 1.9833272527439
6.62364289487387 2.02227289429507
6.63990197568234 2.06261498225589
6.65553732704387 2.10431330275575
6.67053336330019 2.14732629000192
6.68487513607623 2.19161106771329
6.69854834918099 2.23712349186034
6.71153937285828 2.28381819466891
6.72383525737319 2.33164862984371
6.73542374592061 2.38056711896679
6.74629328684314 2.43052489902431
6.75643304514601 2.48147217101465
6.76583291329762 2.5333581495891
6.77448352130497 2.58613111367583
6.78237624605387 2.63973845803655
6.78950321990464 2.69412674570456
6.79585733853476 2.74924176125189
6.80143226802058 2.80502856483243
6.80622245115115 2.86143154694714
6.81022311296776 2.91839448387681
6.81343026552369 2.9758605937271
6.81584071185954 3.03377259302996
6.81745204918997 3.09207275384503
6.81826267129889 3.15070296130413
6.81827177014055 3.20960477154138
6.81747933664503 3.26871946995136
6.81588616072727 3.3279881297171
6.81349383049968 3.38735167054959
6.81030473068905 3.44675091758031
6.80632204025943 3.50612666034801
6.80154972924325 3.56541971182104
6.79599255478392 3.62457096739619
6.7896560563938 3.68352146381551
6.78254655043229 3.74221243794213
6.77467112380954 3.80058538533665
6.76603762692209 3.85858211857564
6.75665466582738 3.9161448252541
6.7465315936651 3.97321612561417
6.73567850133373 4.02973912974249
6.72410620743174 4.08565749427929
6.71182624747335 4.14091547858271
6.69885086238972 4.19545800029226
6.68519298632688 4.24923069023614
6.67086623375271 4.30217994662758
6.65588488588576 4.35425298849628
6.64026387645938 4.40539790830165
6.6240187768355 4.45556372367533
6.60716578048272 4.50470042824158
6.5897216868343 4.55275904146468
6.57170388454217 4.59969165747381
6.5531303341435 4.64545149281664
6.53401955015725 4.68999293309415
6.51439058262852 4.73327157842999
6.49426299813902 4.77524428772929
6.4736568603027 4.8158692216826
6.4525927097659 4.85510588447227
6.43109154373195 4.89291516413951
6.40917479503077 4.9292593715721
6.3868643107541 4.96410227807367
6.36418233047787 4.99740915147726
6.34115146409328 5.02914679076711
6.31779466926883 5.05928355917417
6.29413522856555 5.08778941571228
6.27019672622848 5.11463594512372
6.24600302467734 5.1397963862041
6.22157824071999 5.16324565847859
6.19694672151228 5.18496038720262
6.17213302028822 5.20491892666234
6.14716187188483 5.22310138175157
6.12205816808591 5.23948962780366
6.09684693280935 5.25406732865853
6.07155329716275 5.26681995294694
6.04620247439221 5.27773478857566
6.02081973474919 5.28680095539917
5.99543038030058 5.2940094160652
5.97005971970704 5.2993529850234
5.94473304299482 5.30282633568802
5.91947559634605 5.30442600574758
5.89431255693285 5.30415040061617
5.86926900782014 5.30199979502298
5.84436991296231 5.29797633273845
5.81964009231861 5.29208402443727
5.79510419711208 5.28432874370051
5.77078668525665 5.27471822116066
5.746711796977 5.26326203679559
5.72290353064533 5.24997161037903
5.6993856188593 5.23486019009707
5.67618150478483 5.21794283934207
5.65331431878747 5.19923642169719
5.63080685537553 5.17875958412635
5.60868155047802 5.15653273838657
5.58696045908003 5.13257804068106
5.56566523323786 5.10691936957345
5.54481710049575 5.07958230218512
5.52443684272581 5.05059408869936
5.5045447754122 5.0199836251978
5.48516072740024 4.98778142485616
5.46630402113054 4.95401958752806
5.44799345337799 4.9187317677472
5.43024727651475 4.88195314117975
5.41308318031585 4.84372036956054
5.39651827432565 4.80407156414778
5.38056907080271 4.76304624773297
5.36525146825994 4.72068531524373
5.35058073561669 4.6770309929788
5.33657149697831 4.63212679651601
5.32323771705853 4.58601748733494
5.31059268725917 4.53874902819776
5.29864901242093 4.49036853733252
5.28741859825862 4.44092424146466
5.27691263949334 4.39046542774362
5.26714160869324 4.33904239461226
5.25811524583433 4.28670640166834
5.24984254859141 4.23350961856782
5.242331763369 4.17950507302099
5.23559037708116 4.12474659793332
5.22962510968835 4.06928877774366
5.22444190749882 4.01318689401324
5.22004593724126 3.95649687031986
5.21644158091441 3.899275216512
5.21363243141905 3.84157897237861
5.21162128897648 3.78346565079061
5.21041015833723 3.72499318037079
5.21000024678266 3.66621984774929
5.21039196292153 3.60720423946226
5.21158491628266 3.54800518355148
5.2135779177042 3.48868169092334
5.216368980519 3.42929289652542
5.21995532253493 3.36989800039955
};
\addplot [very thick, color2, mark=x, mark size=3, mark options={solid}]
table {%
5.88204600106592 4.27236279680227
};
\addplot [very thick, color2]
table {%
4.92598557705302 4.2306930269482
4.92839957221467 4.18626065799635
4.93176418287616 4.14191411752898
4.93607605512043 4.09769761114207
4.94133089077944 4.05365521481077
4.94752345171873 4.00983083095359
4.95464756505888 3.96626814466941
4.96269612932878 3.92301058019132
4.97166112154453 3.88010125760034
4.98153360520692 3.83758294984241
4.99230373920953 3.79549804009136
5.00396078764857 3.75388847950049
5.01649313052464 3.71279574538471
5.0298882753258 3.67226079987505
5.04413286948041 3.63232404908674
5.05921271366723 3.59302530284149
5.07511277596962 3.55440373498422
5.09181720685969 3.51649784433369
5.10930935499744 3.47934541630607
5.12757178382921 3.44298348524959
5.14658628896875 3.40744829752793
5.16633391634385 3.372775275389
5.18679498109004 3.33899898165533
5.20794908717303 3.30615308527107
5.22977514771981 3.27427032774006
5.25225140603857 3.24338249048838
5.2753554573062 3.21352036318394
5.29906427090195 3.18471371304467
5.32335421336481 3.1569912551659
5.34820107195189 3.13038062389654
5.37358007877418 3.10490834529257
5.39946593548575 3.08059981067526
5.42583283850167 3.05747925132057
5.45265450471961 3.03556971430488
5.47990419771936 3.01489303953117
5.50755475441432 2.99546983795852
5.53557861212826 2.97731947105667
5.56394783607033 2.96046003150608
5.59263414718117 2.94490832516274
5.62160895032198 2.93067985430574
5.65084336277888 2.91778880218429
5.68030824305373 2.90624801887947
5.70997421991309 2.89606900849508
5.73981172166606 2.88726191769002
5.76979100564199 2.87983552556397
5.79988218783865 2.87379723490608
5.83005527271121 2.8691530648158
5.86028018307246 2.86590764470289
5.89052679007445 2.86406420967269
5.92076494324151 2.86362459730133
5.95096450052497 2.86458924580397
5.98109535834935 2.86695719359803
6.0111274816203 2.87072608026163
6.04103093366421 2.87589214888658
6.07077590606976 2.88245024982334
6.10033274840158 2.89039384581426
6.12967199775642 2.89971501851011
6.15876440813248 2.91040447636322
6.18758097958239 2.92245156388955
6.21609298712106 2.93584427229024
6.24427200935928 2.9505692514223
6.27208995683488 2.96661182310631
6.29951910001282 2.98395599575792
6.32653209692667 3.00258448032863
6.35310202043364 3.0224787075399
6.37920238505615 3.04361884639339
6.4048071733831 3.06598382393894
6.42989086200466 3.08955134628055
6.4544284469545 3.11429792079942
6.4783954686343 3.14019887957188
6.50176803619563 3.16722840395894
6.52452285135485 3.19535955034287
6.54663723161733 3.22456427698516
6.5680891328879 3.25481347197916
6.58885717144484 3.28607698226946
6.60892064525566 3.31832364370908
6.62825955461334 3.35152131212462
6.64685462207245 3.38563689535822
6.66468731166534 3.42063638625459
6.68173984737922 3.45648489656005
6.69799523087564 3.49314669169989
6.71343725843479 3.53058522639942
6.7280505371078 3.56876318111305
6.74182050006066 3.60764249922524
6.75473342109485 3.64718442498616
6.76677642832985 3.68734954214427
6.77793751703415 3.72809781323729
6.78820556159179 3.76938861950241
6.79757032659265 3.81118080136597
6.80602247703533 3.85343269947221
6.81355358763244 3.89610219621021
6.82015615120916 3.93914675769766
6.82582358618652 3.98252347617957
6.83055024314208 4.02618911279959
6.83433141044141 4.07010014070153
6.83716331893469 4.1142127884178
6.83904314571397 4.15848308350183
6.83996901692702 4.20286689636069
6.83994000964528 4.24731998424448
6.83895615278384 4.29179803534846
6.83701842707262 4.33625671298397
6.83412876407875 4.3806516997743
6.83029004428114 4.42493874183112
6.82550609419918 4.46907369286776
6.81978168257834 4.5130125582052
6.81312251563661 4.55671153862691
6.80553523137644 4.60012707403885
6.79702739296776 4.64321588689114
6.78760748120894 4.68593502531804
6.77728488607288 4.72824190595333
6.7660698973469 4.77009435637833
6.75397369437566 4.81145065716024
6.74100833491736 4.85226958343905
6.72718674312425 4.89251044602133
6.71252269665963 4.93213313194012
6.69703081296393 4.97109814444038
6.68072653468372 5.00936664235027
6.66362611427817 5.0469004787988
6.64574659781824 5.08366223924155
6.62710580799477 5.11961527875622
6.60772232635246 5.15472375857112
6.58761547476734 5.18895268179005
6.56680529618635 5.22226792827795
6.54531253464809 5.25463628867258
6.52315861460466 5.28602549748838
6.50036561956535 5.31640426527935
6.47695627008333 5.34574230982909
6.45295390110725 5.37401038633676
6.42838243872051 5.40118031656893
6.40326637629117 5.42722501694827
6.37763075005649 5.45211852555102
6.35150111416621 5.47583602798644
6.32490351520964 5.4983538821323
6.29786446625187 5.51964964170187
6.27041092040492 5.53970207861889
6.24257024396035 5.55849120417814
6.21437018910991 5.57599828897064
6.18583886628155 5.59220588155354
6.15700471611837 5.60709782584606
6.12789648112831 5.62065927723429
6.09854317703306 5.63287671736853
6.0689740638445 5.64373796763877
6.03921861669771 5.65323220131453
6.00930649646953 5.66134995433721
5.97926752021191 5.66808313475404
5.94913163142967 5.67342503078437
5.91892887023212 5.67737031751004
5.88868934338848 5.67991506218346
5.85844319431673 5.68105672814779
5.82822057303605 5.68079417736557
5.79805160611261 5.67912767155312
5.76796636662874 5.67605887191969
5.73799484420544 5.67159083751149
5.70816691510808 5.66572802216239
5.67851231246506 5.65847627005422
5.64906059662922 5.6498428098912
5.6198411257114 5.63983624769418
5.59088302631568 5.62846655822197
5.5622151645053 5.6157450750283
5.53386611702838 5.60168447916429
5.50586414283195 5.58629878653768
5.47823715489289 5.56960333394147
5.45101269239359 5.55161476376591
5.42421789327034 5.53235100740894
5.39787946716162 5.51183126740187
5.37202366878338 5.49007599826776
5.34667627175775 5.46710688613204
5.32186254292133 5.44294682710519
5.29760721713867 5.41761990445948
5.27393447264599 5.3911513646222
5.25086790694985 5.36356759200949
5.22843051330455 5.33489608272578
5.20664465779207 5.30516541715506
5.18553205702695 5.27440523147134
5.16511375650879 5.24264618809667
5.1454101096436 5.20991994513617
5.12644075745508 5.17625912482054
5.10822460900603 5.14169728098752
5.09077982254939 5.10626886563468
5.07412378742767 5.07000919457693
5.05827310673892 5.03295441224294
5.04324358078636 4.9951414556456
5.02905019132832 4.95660801756239
5.01570708664408 4.91739250896239
5.00322756743058 4.87753402071743
4.99162407354396 4.83707228463542
4.98090817159928 4.79604763385483
4.97109054344065 4.75450096263975
4.96218097549332 4.71247368561559
4.95418834900839 4.67000769648608
4.94712063120975 4.62714532627272
4.94098486735222 4.58392930111831
4.93578717369864 4.54040269969655
4.93153273142309 4.49660891027034
4.92822578144615 4.4525915874414
4.92586962020748 4.40839460863441
4.92446659637985 4.364062030359
4.9240181085279 4.31963804429334
4.9245246037141 4.27516693323286
4.92598557705302 4.2306930269482
};
\addplot [very thick, color3, mark=x, mark size=3, mark options={solid}]
table {%
5.87393866880206 3.41512183863162
};
\addplot [very thick, color3]
table {%
4.90182374303785 3.32216937628331
4.90792592101724 3.26346506843232
4.91499104151213 3.20491193534804
4.92301206185676 3.14656834406692
4.93198098652362 3.0884924527496
4.94188887509354 3.03074215270754
4.95272585116772 2.97337501069578
4.96448111221274 2.91644821152905
4.97714294032873 2.8600185010788
4.99069871393007 2.80414212970762
5.00513492032682 2.74887479619766
5.02043716919449 2.69427159222892
5.03659020691863 2.64038694746259
5.05357793179993 2.58727457528444
5.0713834101048 2.53498741926213
5.08998889294523 2.48357760036991
5.1093758339713 2.43309636503328
5.12952490785858 2.38359403404549
5.15041602957201 2.33511995240662
5.17202837438715 2.28772244013544
5.19434039864867 2.24144874410297
5.21732986124554 2.19634499093576
5.24097384578148 2.15245614103588
5.26524878341851 2.10982594376337
5.29013047637087 2.06849689382598
5.3155941220259 2.02851018891951
5.34161433766783 1.98990568866102
5.36816518577985 1.95272187485593
5.39522019989913 1.9169958131385
5.42275241099921 1.882763116024
5.45073437437332 1.8500579074094
5.47913819699181 1.81891278855791
5.50793556530659 1.78935880560133
5.53709777347463 1.76142541859261
5.56659575197264 1.7351404721394
5.59640009657413 1.71053016764796
5.62648109766023 1.68761903720502
5.65680876983487 1.66642991912367
5.68735288181486 1.64698393517763
5.71808298656513 1.62930046954661
5.74896845164894 1.61339714949371
5.77997848976302 1.59928982779423
5.81108218942698 1.58699256693323
5.84224854579656 1.57651762508778
5.87344649156994 1.56787544390772
5.90464492795629 1.56107463810719
5.93581275567572 1.55612198687732
5.96691890595974 1.55302242712856
5.99793237152126 1.55177904856948
6.02882223746334 1.55239309062686
6.05955771209583 1.55486394121023
6.09010815762917 1.55918913732199
6.12044312071488 1.5653643675126
6.15053236280203 1.5733834761783
6.18034589027974 1.58323846969718
6.20985398437543 1.59491952439738
6.2390272307792 1.60841499634953
6.26783654896457 1.6237114329737
6.29625322117663 1.64079358644921
6.32424892105854 1.65964442891396
6.35179574188781 1.68024516943823
6.37886622439436 1.70257527275585
6.40543338413251 1.7266124797342
6.43147073837965 1.75233282956262
6.45695233253482 1.77971068363703
6.48185276599081 1.8087187511171
6.50614721745401 1.83932811613029
6.52981146968687 1.87150826659589
6.55282193364811 1.90522712464007
6.57515567200683 1.94045107857181
6.59679042200693 1.97714501638782
6.61770461765912 2.01527236077285
6.63787741123831 2.05479510556086
6.65728869406518 2.0956738536203
6.67591911655083 2.1378678561261
6.69375010748498 2.18133505317894
6.71076389254808 2.22603211573148
6.72694351202916 2.27191448877972
6.74227283773166 2.31893643577636
6.75673658905034 2.36705108422204
6.77032034820333 2.41621047238878
6.78301057460411 2.46636559712938
6.79479461835899 2.51746646272472
6.80566073287691 2.56946213072067
6.81559808657858 2.62230077070457
6.82459677369374 2.67592971197098
6.83264782413535 2.73029549602494
6.83974321244126 2.78534392987058
6.84587586577409 2.84102014003186
6.85103967097162 2.89726862725167
6.85522948064053 2.95403332181467
6.85844111828744 3.01125763943883
6.86067138248208 3.06888453767984
6.8619180500486 3.1268565727923
6.86217987828167 3.18511595699083
6.8614566061852 3.24360461605427
6.85974895473254 3.30226424721527
6.85705862614782 3.36103637727778
6.85338830220906 3.4198624209044
6.84874164157499 3.47868373901552
6.84312327613798 3.53744169724201
6.83653880640689 3.59607772437327
6.82899479592435 3.65453337074226
6.82049876472406 3.7127503664894
6.81105918183469 3.77067067964725
6.80068545683776 3.82823657398802
6.78938793048795 3.88539066657631
6.77717786440522 3.94207598496966
6.76406742984898 3.99823602400993
6.75006969558552 4.05381480214885
6.73519861486077 4.10875691725167
6.7194690114914 4.16300760182318
6.70289656508814 4.21651277760118
6.68549779542598 4.26921910946284
6.66729004597689 4.32107405859033
6.6482914666215 4.37202593484263
6.62852099555689 4.42202394828141
6.60799834041858 4.47101825979953
6.58674395863552 4.51896003080177
6.56477903703772 4.56580147188816
6.54212547073671 4.61149589049154
6.51880584130003 4.6559977374217
6.49484339424145 4.6992626522698
6.47026201584934 4.74124750762783
6.44508620937626 4.78191045207888
6.41934107061362 4.8212109519156
6.39305226287563 4.85910983154506
6.36624599141757 4.89556931253983
6.33894897731379 4.93055305129636
6.31118843082161 4.96402617526303
6.28299202425749 4.99595531770192
6.2543878644127 5.02630865094945
6.22540446453585 5.05505591814293
6.19607071591026 5.08216846338124
6.16641585905449 5.10761926028964
6.13646945457479 5.13138293896029
6.1062613536984 5.15343581124149
6.07582166851723 5.17375589435054
6.04518074197146 5.19232293278668
6.01436911760305 5.20911841852222
5.98341750910924 5.22412560945171
5.95235676972651 5.23732954608087
5.92121786147536 5.24871706643849
5.89003182429674 5.25827681919665
5.85882974511074 5.26599927498589
5.82764272682846 5.27187673589433
5.79650185734797 5.27590334314112
5.7654381785652 5.27807508291658
5.73448265543073 5.27838979038328
5.70366614508323 5.27684715183397
5.6730193660904 5.2734487050043
5.64257286782804 5.26819783753999
5.61235700002775 5.26109978361991
5.58240188252368 5.25216161873858
5.55273737522842 5.24139225265314
5.52339304836796 5.22880242050191
5.4943981530055 5.21440467210337
5.4657815918833 5.19821335944626
5.43757189061183 5.18024462238314
5.40979716923481 5.16051637254189
5.38248511419855 5.13904827547102
5.35566295075348 5.11586173103655
5.32935741581544 5.09097985209023
5.30359473131374 5.06442744143011
5.27840057805257 5.0362309670766
5.25380007011181 5.00641853588854
5.22981772981279 4.97501986554569
5.20647746327387 4.94206625492549
5.18380253658034 4.90759055290367
5.16181555259225 4.87162712560977
5.14053842841339 4.83421182217024
5.1199923735439 4.79538193897325
5.10019786873807 4.75517618249082
5.0811746455888 4.71363463069539
5.06294166685863 4.67079869310923
5.04551710757727 4.6267110695265
5.02891833692436 4.58141570744919
5.01316190091548 4.53495775827929
4.9982635059087 4.48738353231089
4.98423800294818 4.43874045256705
4.97109937296027 4.38907700752754
4.9588607128171 4.33844270279444
4.94753422228125 4.28688801174387
4.93713119184481 4.23446432521308
4.92766199147477 4.18122390027289
4.91913606027599 4.12721980813673
4.9115618970821 4.07250588125812
4.90494705198369 4.01713665966925
4.89929811880223 3.96116733661436
4.89462072851714 3.90465370353188
4.8909195436528 3.84765209444029
4.88819825363077 3.7902193297832
4.88645957109212 3.73241265978944
4.88570522919341 3.67428970740482
4.88593597987907 3.61590841085231
4.88715159313179 3.55732696587797
4.88935085720183 3.49860376774017
4.89253157981495 3.4397973529999
4.89669059035768 3.38096634117027
4.90182374303785 3.32216937628331
};
\addplot [very thick, color4, mark=x, mark size=3, mark options={solid}]
table {%
6.11007177196372 4.97474622747545
};
\addplot [very thick, color4]
table {%
5.44266722919378 4.75582325737532
5.45117526460442 4.73100901590753
5.46034010238304 4.70643773699294
5.47015260682005 4.68213391381674
5.48060299659761 4.65812177295843
5.49168085453992 4.63442525024222
5.50337513799727 4.6110679668773
5.51567418985359 4.58807320591169
5.5285657501465 4.56546388902321
5.54203696828835 4.54326255367062
5.55607441587594 4.52149133062784
5.57066410007621 4.50017192192347
5.58579147757467 4.47932557920775
5.60144146907244 4.45897308256846
5.61759847431765 4.43913471981686
5.63424638765609 4.4198302662644
5.65136861408569 4.40107896501019
5.66894808579878 4.38289950775912
5.68696727919565 4.36531001618954
5.70540823235244 4.34832802388918
5.72425256292599 4.33197045887727
5.74348148647778 4.31625362673037
5.76307583519861 4.30119319432857
5.78301607701556 4.2868041742384
5.80328233506193 4.27310090974802
5.82385440749095 4.26009706056949
5.84471178761344 4.24780558922247
5.86583368433928 4.23623874811292
5.88719904290247 4.22540806731959
5.90878656584895 4.21532434310066
5.93057473426636 4.20599762713172
5.95254182923459 4.19743721648608
5.97466595347564 4.18965164436723
5.99692505318131 4.1826486716028
6.01929693999695 4.17643527890831
6.04175931313922 4.17101765992875
6.06428978162609 4.16640121506453
6.08686588659658 4.16259054608829
6.10946512369828 4.15958945155774
6.13206496552016 4.15740092302916
6.1546428840484 4.1560271420754
6.1771763731228 4.15546947811118
6.1996429708714 4.15572848702808
6.22202028210096 4.15680391064037
6.244286000621 4.1586946769424
6.26641793147907 4.16139890117721
6.28839401308517 4.16491388771527
6.31019233920324 4.16923613274156
6.33179118078772 4.17436132774823
6.35316900764361 4.18028436382943
6.37430450988819 4.18699933677401
6.39517661919316 4.19449955295088
6.41576452978605 4.20277753598145
6.43604771918984 4.2118250341922
6.45600596868023 4.22163302884017
6.47561938344007 4.23219174310298
6.49486841239099 4.24349065182463
6.51373386768231 4.25551849200718
6.53219694381791 4.26826327403796
6.55023923640198 4.28171229364107
6.56784276048489 4.2958521445413
6.58498996849099 4.31066873182774
6.60166376771044 4.32614728600397
6.61784753733756 4.34227237771056
6.63352514503882 4.35902793310542
6.64868096303392 4.37639724988653
6.66329988367387 4.3943630139412
6.67736733450066 4.41290731660508
6.69086929277337 4.432011672514
6.70379229944635 4.4516570380305
6.71612347258551 4.47182383022701
6.72785052020928 4.49249194640648
6.73896175254157 4.51364078414121
6.74944609366434 4.53524926180982
6.75929309255834 4.55729583961183
6.76849293352094 4.57975854103903
6.77703644595058 4.60261497478213
6.78491511348828 4.62584235705089
6.79212108250688 4.64941753428553
6.79864716993977 4.67331700623668
6.80448687044105 4.69751694939094
6.80963436287027 4.72199324071867
6.81408451609504 4.7467214817204
6.81783289410583 4.77167702274769
6.82087576043792 4.79683498757453
6.82321008189599 4.82217029819446
6.82483353157763 4.84765769981886
6.8257444911929 4.87327178605151
6.82594205267743 4.8989870242142
6.82542601909766 4.92477778079829
6.82419690484706 4.95061834701672
6.82225593513347 4.97648296443112
6.81960504475769 5.00234585062835
6.81624687618491 5.02818122492099
6.81218477691059 5.0539633340461
6.80742279612362 5.07966647783659
6.80196568067003 5.10526503483975
6.79581887032117 5.13073348785725
6.78898849235128 5.15604644938125
6.78148135542966 5.18117868690119
6.77330494283366 5.20610514805616
6.76446740498918 5.23080098560758
6.75497755134612 5.25524158220751
6.74484484159699 5.27940257493772
6.73407937624723 5.30325987959522
6.72269188654681 5.32678971469989
6.71069372379313 5.34996862520037
6.69809684801575 5.3727735058546
6.68491381605439 5.39518162426158
6.67115776904202 5.41717064352156
6.65684241930546 5.43871864450193
6.64198203669665 5.4598041476867
6.62659143436815 5.48040613458773
6.61068595400708 5.50050406869643
6.59428145054217 5.52007791595501
6.57739427633922 5.53910816472683
6.56004126490075 5.55757584524604
6.54223971408594 5.57546254852709
6.52400736886778 5.59275044471514
6.5053624036445 5.60942230085931
6.48632340412291 5.62546149809082
6.4669093487918 5.64085204818904
6.44713959000373 5.65557860951894
6.42703383468421 5.66962650232392
6.40661212468738 5.68298172335891
6.3858948168179 5.69563095984914
6.3649025625388 5.70756160276059
6.34365628738569 5.71876175936895
6.32217717010769 5.72922026511452
6.30048662155603 5.73892669473133
6.27860626334122 5.74787137263926
6.25655790628017 5.75604538258882
6.23436352865471 5.76344057654915
6.21204525430313 5.77004958283007
6.18962533056666 5.77586581343039
6.16712610611287 5.78088347060496
6.14457000865801 5.78509755264399
6.12197952261056 5.78850385885884
6.09937716665829 5.79109899376942
6.07678547132118 5.7928803704888
6.05422695649244 5.79384621330193
6.03172410899026 5.79399555943569
6.00929936014241 5.79332826001859
5.98697506342623 5.79184498022922
5.96477347218618 5.78954719863313
5.94271671745125 5.78643720570897
5.92082678587423 5.78251810156534
5.89912549781499 5.77779379285048
5.87763448558939 5.77226898885805
5.85637517190583 5.76594919683282
5.83536874851051 5.75884071648094
5.81463615506311 5.7509506336902
5.79419805826366 5.74228681346672
5.77407483125155 5.73285789209491
5.75428653329708 5.72267326852867
5.73485288980601 5.71174309502225
5.71579327265681 5.7000782670103
5.69712668089034 5.68769041224708
5.67887172177125 5.67459187921561
5.66104659223977 5.66079572481849
5.64366906077269 5.64631570136245
5.62675644967128 5.63116624284979
5.61032561779411 5.6153624505902
5.59439294375173 5.59892007814751
5.5789743095801 5.58185551563616
5.56408508490911 5.56418577338317
5.5497401116417 5.54592846497188
5.5359536891592 5.5271017896844
5.52273956006735 5.50772451436006
5.51011089649743 5.48781595468833
5.4980802869759 5.46739595595445
5.486659723876 5.44648487325725
5.47586059146337 5.42510355121873
5.46569365454807 5.40327330320568
5.45616904775392 5.38101589008409
5.44729626541612 5.3583534985274
5.43908415211705 5.33530871890036
5.43154089386985 5.31190452274049
5.42467400995839 5.2881642398595
5.41849034544189 5.26411153508765
5.41299606433161 5.23977038468416
5.40819664344647 5.21516505243711
5.40409686695357 5.1903200654768
5.40070082159927 5.16526018982653
5.39801189263546 5.14001040571537
5.39603276044499 5.11459588267723
5.39476539786987 5.08904195446138
5.39421106824469 5.06337409377921
5.39437032413726 5.03761788691246
5.39524300679785 5.01179900820827
5.39682824631741 4.98594319448644
5.3991244624947 4.96007621938438
5.40212936641151 4.93422386766543
5.40583996271426 4.908411909516
5.41025255259985 4.88266607485733
5.41536273750273 4.85701202769731
5.42116542347946 4.83147534054808
5.42765482628645 4.80608146893474
5.43482447714585 4.78085572602077
5.44266722919378 4.75582325737532
};
\addplot [very thick, color5, mark=x, mark size=3, mark options={solid}]
table {%
5.84121243381959 4.04021555679696
};
\addplot [very thick, color5]
table {%
4.9452150714543 3.90524212684664
4.95315504207052 3.85556580980699
4.961980247608 3.80607355565084
4.97168189090992 3.75681469933347
4.98225030116727 3.70783834315413
4.99367494355885 3.65919330780976
5.00594442975268 3.61092808372953
5.01904652925808 3.56309078273845
5.03296818161733 3.51572909009849
5.04769550942458 3.46889021697489
5.0632138321592 3.422620853375
5.0795076808196 3.37696712160672
5.09656081334309 3.33197453030274
5.11435623079628 3.28768792905654
5.13287619432007 3.24415146371539
5.15210224281204 3.20140853237474
5.17201521132894 3.15950174211812
5.19259525019068 3.11847286654544
5.21382184476696 3.07836280413213
5.23567383592669 3.03921153746072
5.25812944112984 3.00105809336527
5.28116627614079 2.96394050402861
5.3047613773414 2.927895769071
5.32889122462166 2.89295981866814
5.35353176482503 2.85916747773517
5.37865843572516 2.82655243121242
5.40424619051006 2.79514719048759
5.43026952274928 2.76498306098761
5.4567024918193 2.73609011097276
5.4835187487617 2.70849714156398
5.51069156254835 2.68223165803325
5.53819384672754 2.65731984238576
5.56599818642429 2.63378652726115
5.59407686566811 2.6116551711797
5.62240189502088 2.59094783515847
5.65094503947734 2.57168516072034
5.67967784661035 2.5538863493181
5.70857167493288 2.53756914319406
5.7375977224485 2.52274980769412
5.7667270553618 2.50944311505421
5.79593063692022 2.49766232967493
5.82517935635856 2.48741919489937
5.8544440579172 2.47872392130701
5.88369556990518 2.47158517653569
5.9129047337792 2.46601007664144
5.94204243320948 2.46200417900509
5.97107962310355 2.45957147679251
5.99998735855904 2.45871439497418
6.02873682371657 2.45943378790789
6.05729936048404 2.46172893848712
6.08564649710362 2.46559755885586
6.11374997653305 2.47103579268919
6.14158178461285 2.47803821903737
6.16911417799146 2.48659785772951
6.19631971178038 2.49670617633162
6.22317126691188 2.50835309865188
6.24964207717185 2.52152701478483
6.27570575588093 2.53621479268438
6.30133632219738 2.55240179125407
6.32650822701527 2.57007187494172
6.35119637843247 2.58920742982361
6.37537616676272 2.60978938116249
6.39902348906717 2.63179721242166
6.42211477318066 2.65520898571629
6.44462700120902 2.68000136368161
6.46653773247375 2.7061496327361
6.48782512588143 2.73362772771649
6.50846796169535 2.76240825786013
6.52844566268784 2.79246253410866
6.54773831465209 2.8237605977059
6.56632668625305 2.85627125006141
6.58419224819765 2.88996208384988
6.6013171917052 2.92479951531549
6.61768444625961 2.96074881774893
6.63327769662557 2.99777415610373
6.648081399112 3.03583862271739
6.66208079706633 3.07490427410178
6.67526193558421 3.11493216876601
6.68761167542011 3.15588240603418
6.69911770608479 3.19771416581919
6.70976855811665 3.24038574931316
6.71955361451476 3.28385462055365
6.72846312132209 3.32807744882447
6.73648819734849 3.37301015184864
6.74362084302367 3.41860793973061
6.74985394837128 3.46482535960379
6.75518130009637 3.51161634093891
6.75959758777888 3.55893424146819
6.7630984091672 3.60673189367933
6.76568027456644 3.65496165183312
6.76734061031702 3.70357543945774
6.76807776136015 3.75252479727246
6.76789099288764 3.80176093149287
6.76678049107437 3.85123476246961
6.7647473628927 3.90089697361203
6.76179363500901 3.95069806054802
6.75792225176349 4.00058838047106
6.75313707223517 4.05051820162527
6.74744286639504 4.10043775287905
6.74084531035135 4.15029727333808
6.73335098069142 4.20004706194805
6.72496734792605 4.24963752703773
6.71570276904271 4.29901923575303
6.7055664791751 4.34814296333277
6.69456858239741 4.39695974217698
6.68272004165233 4.44542091065886
6.67003266782294 4.49347816163174
6.65651910795941 4.54108359058273
6.64219283267208 4.58818974338493
6.62706812270374 4.63474966360079
6.6111600546942 4.68071693928927
6.59448448615162 4.72604574927028
6.57705803964538 4.77069090880023
6.55889808623633 4.81460791461318
6.54002272816098 4.85775298928265
6.52045078078674 4.90008312485989
6.50020175385641 4.94155612574519
6.4792958320404 4.98213065074932
6.45775385481622 5.02176625430335
6.43559729569526 5.06042342677569
6.41284824081751 5.09806363385611
6.38952936693561 5.1346493549676
6.36566391881017 5.1701441206677
6.34127568603891 5.20451254900205
6.31638897934263 5.23772038077385
6.2910286063318 5.26973451369418
6.26521984677776 5.30052303537913
6.23898842741332 5.33005525516069
6.21236049628778 5.35830173467995
6.18536259670196 5.3852343172318
6.15802164074933 5.41082615583226
6.13036488248937 5.43505173998004
6.10241989078019 5.457886921086
6.07421452179726 5.47930893654502
6.04577689126579 5.49929643242621
6.01713534643434 5.51782948475898
5.98831843781769 5.53488961939372
5.95935489073704 5.55045983041722
5.93027357668601 5.5645245971045
5.9011034845509 5.57706989939027
5.87187369171394 5.58808323184436
5.84261333506829 5.59755361613747
5.81335158197382 5.60547161198459
5.78411760118237 5.61182932655526
5.75494053376177 5.61662042234131
5.72584946404737 5.61984012347429
5.6968733906501 5.62148522048608
5.6680411975501 5.6215540735082
5.63938162530448 5.62004661390646
5.61092324239814 5.61696434434938
5.58269441676606 5.61231033731028
5.55472328751553 5.60608923200459
5.52703773687651 5.59830722976538
5.49966536240796 5.58897208786172
5.47263344948804 5.57809311176608
5.44596894411543 5.56568114587841
5.41969842604898 5.55174856271626
5.39384808231241 5.53630925058151
5.36844368109055 5.51937859971626
5.34351054604302 5.50097348696152
5.31907353106107 5.48111225893393
5.29515699549269 5.45981471373752
5.27178477986066 5.43710208122853
5.2489801820978 5.41299700185299
5.22676593432313 5.38752350407824
5.20516418018192 5.36070698044085
5.1841964527725 5.33257416223479
5.16388365318153 5.30315309286506
5.14424602964942 5.27247309989345
5.12530315738637 5.24056476580418
5.10707391905941 5.20745989751858
5.08957648596976 5.17319149468934
5.07282829993924 5.13779371680563
5.05684605592392 5.10130184914228
5.04164568537222 5.06375226758659
5.02724234034406 5.02518240237805
5.01365037840703 4.98563070079713
5.00088334832436 4.94513658884011
4.9889539765493 4.90374043191844
4.97787415453906 4.8614834946216
4.96765492690119 4.8184078995837
4.95830648038405 4.77455658549465
4.94983813372242 4.729973264298
4.94225832834842 4.6847023776179
4.9355746199769 4.63878905245873
4.92979367107372 4.59227905622152
4.92492124421446 4.54521875108199
4.92096219634018 4.49765504777577
4.9179204739159 4.44963535883671
4.91579910899669 4.40120755133505
4.91460021620522 4.35241989916251
4.91432499062392 4.30332103491179
4.91497370660362 4.25395990139855
4.91654571749013 4.20438570287418
4.9190394562688 4.15464785597789
4.92245243712659 4.10479594047714
4.92678125792996 4.05487964984546
4.93202160361619 4.00494874172692
4.93816825049473 3.95505298833662
4.9452150714543 3.90524212684664
};
\addplot [very thick, color6, mark=x, mark size=3, mark options={solid}]
table {%
5.86692287861209 3.93805416813971
};
\addplot [very thick, color6]
table {%
4.91604900534181 3.91585937553069
4.91760908754342 3.86933710488249
4.9201154663773 3.82288333289739
4.92356564343054 3.77654436570555
4.92795617949162 3.73036639499724
4.9332826979787 3.68439545197791
4.93953988930231 3.63867736148334
4.94672151615808 3.59325769630039
4.95482041974415 3.54818173173908
4.96382852689732 3.50349440050118
4.97373685814045 3.45924024789032
4.9845355366335 3.41546338740825
4.99621379801887 3.37220745678153
5.00876000115167 3.32951557446253
5.02216163970374 3.28743029664799
5.03640535463033 3.2459935748581
5.05147694748663 3.20524671411828
5.06736139458111 3.16523033178548
5.08404286195146 3.12598431705985
5.10150472114822 3.0875477912224
5.11972956581039 3.04995906863797
5.13869922901646 3.01325561856271
5.1583948013936 2.97747402779387
5.17879664996693 2.94264996419929
5.19988443773011 2.90881814116289
5.22163714391768 2.87601228298166
5.24403308495904 2.84426509124847
5.26704993609311 2.81360821225447
5.29066475362211 2.78407220544336
5.31485399778236 2.75568651294906
5.33959355620922 2.72847943024718
5.36485876797283 2.70247807794943
5.39062444816064 2.67770837476927
5.4168649129823 2.65419501168551
5.4435540053718 2.63196142732981
5.47066512106142 2.61102978462261
5.49817123510145 2.59142094868057
5.52604492879921 2.57315446601779
5.55425841705064 2.55624854506145
5.58278357603707 2.54072003800123
5.61159197125968 2.52658442399066
5.64065488588358 2.51385579371722
5.66994334936343 2.50254683535637
5.69942816632187 2.49266882192375
5.72907994565215 2.48423160003798
5.75886912981576 2.47724358010533
5.78876602430608 2.47171172793602
5.8187408272485 2.46764155780062
5.84876365910757 2.46503712693322
5.87880459247157 2.46390103148717
5.90883368188478 2.46423440394709
5.93882099369784 2.46603691200009
5.96873663590616 2.46930675886692
5.998550787947 2.47404068509313
6.02823373042522 2.48023397179809
6.05775587473822 2.48788044537894
6.08708779257051 2.4969724836645
6.11620024522849 2.50750102351329
6.14506421278624 2.51945556984783
6.17365092301316 2.53282420611632
6.2019318800548 2.54759360617142
6.22987889283815 2.56374904755393
6.25746410317308 2.58127442616856
6.28466001352201 2.60015227233676
6.31143951441006 2.62036376821092
6.33777591144835 2.64188876653241
6.36364295194356 2.66470581071476
6.38901485106718 2.68879215623214
6.41386631755838 2.71412379329151
6.43817257893491 2.74067547076613
6.46190940618681 2.76842072136647
6.48505313792847 2.79733188802334
6.50758070398476 2.82738015145706
6.52946964838791 2.85853555890516
6.55069815176211 2.89076705397995
6.57124505307353 2.92404250762616
6.59108987072409 2.95832875014794
6.61021282296799 2.99359160427311
6.62859484763054 3.02979591922179
6.64621762110979 3.06690560574547
6.66306357664189 3.10488367210158
6.679115921812 3.14369226092764
6.69435865529336 3.18329268697832
6.70877658279774 3.22364547568771
6.72235533222145 3.26471040251845
6.73508136797174 3.30644653305841
6.74694200445944 3.348812263825
6.75792541874414 3.39176536373643
6.76802066231962 3.4352630162086
6.77721767202755 3.47926186183554
6.78550728008862 3.52371804161106
6.79288122324124 3.56858724064834
6.79933215097852 3.61382473235398
6.80485363287539 3.65938542301244
6.80944016499862 3.70522389673644
6.81308717539324 3.75129446073848
6.81579102863998 3.79755119087845
6.81754902947911 3.84394797744176
6.81835942549718 3.89043857110254
6.81822140887379 3.93697662902599
6.81713511718694 3.98351576106385
6.81510163327578 4.0300095759972
6.81212298416131 4.07641172778019
6.80820213902575 4.12267596173877
6.8033430062528 4.16875616067841
6.79755042953167 4.21460639085465
6.79083018302882 4.26018094776093
6.78318896563212 4.30543440168779
6.77463439427323 4.35032164300818
6.76517499633494 4.39479792714378
6.75482020115083 4.43881891916729
6.74358033060593 4.48234073799653
6.73146658884764 4.52532000013597
6.7184910511172 4.56771386292243
6.70466665171279 4.60948006723151
6.69000717109639 4.65057697960244
6.67452722215709 4.6909636337392
6.65824223564465 4.73059977134664
6.64116844478778 4.7694458822608
6.62332286911253 4.8074632438335
6.60472329747682 4.84461395953195
6.58538827033815 4.88086099671479
6.56533706127208 4.91616822354707
6.54458965775987 4.95050044501723
6.52316674126454 4.98382343802027
6.50108966661515 5.01610398547207
6.47838044071984 5.04730990942091
6.45506170062886 5.07741010312312
6.43115669096945 5.10637456205102
6.40668924077513 5.13417441380205
6.38168373973234 5.16078194687939
6.35616511386836 5.18617063831543
6.3301588007044 5.21031518011039
6.303690723899 5.23319150445993
6.27678726740675 5.25477680774643
6.24947524917816 5.27504957327015
6.22178189442697 5.29398959269751
6.19373480849146 5.31157798620527
6.16536194931687 5.32779722130026
6.13669159958624 5.34263113029621
6.10775233852771 5.35606492643003
6.07857301342606 5.36808521860158
6.04918271086713 5.37868002472222
6.01961072774369 5.38783878365878
5.98988654205163 5.39555236576118
5.96003978350569 5.40181308196303
5.93010020400387 5.40661469144625
5.90009764797015 5.4099524078621
5.87006202260485 5.41182290410227
5.84002326807255 5.41222431561542
5.81001132765705 5.41115624226582
5.78005611791322 5.40861974873222
5.75018749884561 5.40461736344654
5.72043524414327 5.39915307607347
5.69082901150074 5.3922323335335
5.66139831305456 5.38386203457331
5.63217248596502 5.37405052288892
5.60318066317213 5.36280757880858
5.57445174435536 5.35014440954343
5.54601436712579 5.33607363801601
5.51789687847947 5.32060929027737
5.49012730654058 5.30376678152566
5.46273333262235 5.28556290073988
5.43574226363373 5.2660157939443
5.4091810048593 5.24514494612006
5.38307603313943 5.22297116178218
5.35745337047766 5.1995165442411
5.33233855810136 5.17480447356969
5.3077566310017 5.1488595832974
5.28373209297822 5.12170773585511
5.26028889221288 5.09337599679484
5.23745039739806 5.06389260781022
5.21523937444205 5.0332869585846
5.19367796377559 5.00158955749472
5.17278765828174 4.96883200119933
5.15258928187132 4.93504694314295
5.13310296872521 4.90026806100619
5.11434814322414 4.86453002313514
5.09634350058603 4.82786845398314
5.07910698823023 4.79031989859965
5.06265578788712 4.75192178620126
5.04700629847096 4.71271239286147
5.03217411973314 4.67273080335628
5.018174036712 4.63201687220362
5.00502000499476 4.59061118393548
4.99272513680631 4.54855501264242
4.98130168793864 4.50589028083059
4.97076104553401 4.46265951763254
4.96111371673402 4.41890581641317
4.9523693182058 4.37467279181341
4.94453656655599 4.33000453627414
4.93762326964178 4.28494557608392
4.93163631878787 4.23954082699418
4.92658168191708 4.19383554944627
4.92246439760137 4.14787530345483
4.91928857003929 4.10170590319259
4.91705736496481 4.05537337132181
4.91577300649168 4.00892389311788
4.91543677489636 3.96240377043084
4.91604900534181 3.91585937553069
};
\addplot [very thick, color7, mark=x, mark size=3, mark options={solid}]
table {%
5.85569668965982 -5.02900127596757
};
\addplot [very thick, color7]
table {%
6.7015271418514 -4.68310911513284
6.69128985484481 -4.65927856389927
6.68021963039897 -4.63581656030569
6.66832750355436 -4.61274649178752
6.65562532864165 -4.59009135509079
6.64212576746504 -4.56787373334845
6.62784227668068 -4.54611577356904
6.61278909438283 -4.52483916456004
6.59698122591096 -4.50406511530803
6.58043442889217 -4.4838143338371
6.56316519753356 -4.46410700656662
6.54519074618052 -4.44496277818901
6.52652899215707 -4.42640073208744
6.50719853790546 -4.40843937131316
6.48721865244288 -4.39109660014121
6.46660925215368 -4.37438970622305
6.44539088093627 -4.35833534335388
6.42358468972453 -4.34294951487174
6.4012124154041 -4.32824755770508
6.37829635914456 -4.31424412708454
6.35485936416916 -4.30095318193429
6.33092479298419 -4.2883879709575
6.30651650409074 -4.27656101942976
6.28165882820199 -4.26548411671354
6.25637654398986 -4.25516830450637
6.23069485338509 -4.2456238658342
6.20463935645539 -4.23686031480107
6.17823602588674 -4.22888638710525
6.15151118109327 -4.22171003133125
6.12449146198146 -4.21533840102661
6.09720380239495 -4.20977784757096
6.06967540326626 -4.20503391384492
6.0419337055023 -4.2011113287048
6.01400636263074 -4.19801400226878
5.9859212132343 -4.1957450220192
5.95770625320067 -4.19430664972493
5.92938960781565 -4.19370031918674
5.90099950372715 -4.19392663480811
5.87256424080837 -4.1949853709927
5.84411216394777 -4.19687547236925
5.81567163479434 -4.19959505484362
5.78727100348604 -4.20314140747683
5.75893858038983 -4.20751099518748
5.73070260788119 -4.21269946227549
5.7025912321916 -4.21870163676404
5.6746324753517 -4.22551153555506
5.64685420725834 -4.23312237039334
5.61928411789328 -4.24152655463319
5.59194968972117 -4.250715710801
5.56487817029447 -4.26068067894604
5.5380965450925 -4.27141152577137
5.5116315106217 -4.28289755453549
5.48550944780396 -4.29512731571514
5.45975639567962 -4.30808861841841
5.43439802545108 -4.32176854253688
5.40945961489328 -4.33615345162468
5.38496602315622 -4.35122900649161
5.36094166598482 -4.3669801794967
5.33741049138078 -4.38339126952816
5.31439595573069 -4.40044591765454
5.2919210004242 -4.41812712343169
5.27000802898554 -4.43641726184917
5.24867888474119 -4.45529810089923
5.227954829046 -4.47475081975089
5.20785652008938 -4.49475602751096
5.18840399230279 -4.51529378255327
5.16961663638898 -4.53634361239695
5.15151317999289 -4.55788453411382
5.13411166903358 -4.57989507524466
5.11742944971561 -4.60235329520338
5.101483151238 -4.62523680714792
5.08628866921786 -4.64852280029591
5.07186114984531 -4.67218806266296
5.05821497478544 -4.69620900420089
5.04536374684231 -4.72056168031276
5.03332027639941 -4.74522181572142
5.02209656865001 -4.77016482866759
5.01170381163008 -4.79536585541351
5.00215236506583 -4.82079977502766
4.99345175004693 -4.84644123442584
4.98561063953563 -4.87226467364369
4.97863684972142 -4.89824435131538
4.97253733222966 -4.92435437033322
4.96731816719203 -4.95056870366243
4.96298455718574 -4.97686122028543
4.9595408220475 -5.00320571124986
4.95699039456737 -5.02957591579419
4.95533581706695 -5.05594554752505
4.95457873886506 -5.08228832062004
4.95471991463373 -5.10857797603006
4.95575920364587 -5.13478830765484
4.9576955699156 -5.16089318846583
4.9605270832309 -5.18686659655009
4.96425092107773 -5.2126826410496
4.96886337145354 -5.23831558796975
4.97435983656748 -5.26373988583161
4.98073483742358 -5.28893019114214
4.98798201928236 -5.31386139365718
4.99609415799534 -5.33850864141187
5.00506316720621 -5.36284736549362
5.01488010641154 -5.38685330453297
5.02553518987285 -5.4105025288878
5.0370177963712 -5.43377146449697
5.04931647979473 -5.4566369163794
5.06241898054833 -5.4790760917554
5.0763122377743 -5.50106662276696
5.0909824023717 -5.52258658877451
5.1064148508014 -5.54361453820793
5.1225941996632 -5.56412950994993
5.13950432103028 -5.5841110542305
5.15712835852591 -5.60353925301177
5.17544874412625 -5.62239473984267
5.19444721567248 -5.64065871916386
5.21410483507501 -5.65831298504357
5.23440200719131 -5.67533993932561
5.25531849935879 -5.69172260917167
5.27683346156318 -5.70744466398016
5.29892544722225 -5.72249043166492
5.32157243456426 -5.73684491427753
5.34475184857969 -5.75049380295753
5.36844058352456 -5.76342349219585
5.3926150259527 -5.77562109339709
5.41725107825416 -5.78707444772708
5.44232418267624 -5.79777213823315
5.46780934580316 -5.80770350122475
5.49368116347007 -5.81685863690327
5.51991384608648 -5.82522841923036
5.54648124434385 -5.83280450502497
5.57335687528183 -5.83957934228003
5.600513948687 -5.84554617769042
5.627925393798 -5.85069906338483
5.6555638862902 -5.85503286285475
5.68340187551323 -5.85854325607461
5.711411611954 -5.86122674380811
5.73956517489809 -5.86308065109632
5.76783450026168 -5.86410312992413
5.79619140856647 -5.86429316106241
5.82460763302954 -5.863650555084
5.85305484774038 -5.86217595255249
5.8815046958967 -5.85987082338377
5.90992881807114 -5.85673746538073
5.93829888048055 -5.85277900194276
5.96658660322975 -5.84799937895231
5.99476378850151 -5.84240336084151
6.02280234866477 -5.83599652584293
6.05067433427296 -5.82878526042902
6.07835196192471 -5.82077675294597
6.10580764195883 -5.81197898644822
6.13301400595637 -5.80240073074073
6.15994393402203 -5.79205153363709
6.18657058181784 -5.78094171144207
6.21286740732222 -5.76908233866802
6.23880819728761 -5.75648523699564
6.26436709337042 -5.74316296348985
6.28951861790719 -5.72912879808259
6.31423769931128 -5.71439673033516
6.33849969706475 -5.69898144549307
6.36228042628061 -5.68289830984751
6.3855561818108 -5.66616335541784
6.40830376187601 -5.6487932639706
6.43050049119373 -5.6308053503907
6.45212424358145 -5.61221754542159
6.47315346401252 -5.5930483777915
6.49356719010269 -5.57331695574362
6.51334507300582 -5.55304294798854
6.53246739769812 -5.53224656409812
6.55091510263048 -5.51094853436009
6.56866979872943 -5.48917008911366
6.58571378772776 -5.46693293758671
6.60203007980657 -5.44425924625546
6.61760241053109 -5.42117161674855
6.63241525706339 -5.39769306331716
6.64645385363589 -5.37384698989396
6.65970420627022 -5.34965716676354
6.67215310672673 -5.32514770686765
6.68378814567069 -5.30034304176896
6.69459772504226 -5.27526789729706
6.70457106961762 -5.24994726890131
6.71369823775002 -5.22440639673474
6.72197013127977 -5.19867074049419
6.72937850460349 -5.17276595404149
6.73591597289355 -5.14671785983114
6.74157601945938 -5.12055242316993
6.74635300224347 -5.09429572633417
6.75024215944549 -5.06797394257028
6.75323961426897 -5.04161331000476
6.75534237878574 -5.01524010548943
6.75654835691441 -4.98888061840811
6.75685634650976 -4.96256112447077
6.75626604056105 -4.93630785952136
6.75477802749809 -4.91014699338533
6.75239379060466 -4.88410460378297
6.74911570653996 -4.85820665033462
6.74494704296946 -4.83247894868347
6.73989195530768 -4.80694714476207
6.73395548257592 -4.7816366892278
6.72714354237933 -4.75657281209319
6.71946292500801 -4.73178049757606
6.71092128666842 -4.70728445919468
6.7015271418514 -4.68310911513284
};
\addplot [very thick, color8, mark=x, mark size=3, mark options={solid}]
table {%
5.8647135386119 4.18961004098766
};
\addplot [very thick, color8]
table {%
4.88960552828871 4.14039270045596
4.8926579642472 4.08957035643869
4.89667936634213 4.03884773415461
4.90166572595246 3.9882753950167
4.90761207256647 3.93790375063246
4.91451247873655 3.88778301255246
4.92236006598776 3.83796314221843
4.93114701167445 3.7884938011606
4.94086455677807 3.73942430149395
4.95150301463834 3.69080355676292
4.96305178060908 3.64268003318324
4.97549934262923 3.59510170132978
4.98883329269825 3.54811598831844
5.00304033924474 3.5017697305298
5.01810632037573 3.45610912692154
5.03401621799358 3.41117969297634
5.05075417276634 3.36702621533107
5.06830349993667 3.32369270713248
5.08664670595361 3.28122236416395
5.10576550591046 3.23965752178698
5.12564084177166 3.19903961274038
5.14625290137016 3.15940912583924
5.16758113815669 3.12080556561477
5.18960429168099 3.08326741293534
5.21230040878467 3.04683208664791
5.23564686548462 3.0115359062781
5.25962038952506 2.97741405582612
5.28419708357587 2.94450054869457
5.30935244905393 2.91282819378314
5.33506141054386 2.88242856278401
5.36129834079374 2.85333195871048
5.38803708626091 2.82556738569028
5.41525099318237 2.79916252005361
5.44291293414387 2.77414368274477
5.47099533512108 2.7505358130849
5.49947020296597 2.72836244391188
5.52830915331102 2.70764567812234
5.55748343886334 2.68840616663895
5.58696397806063 2.67066308782517
5.61672138406028 2.65443412836783
5.64672599403282 2.63973546564667
5.67694789873053 2.62658175160833
5.70735697230153 2.61498609816105
5.73792290231996 2.60496006410435
5.76861522000205 2.59651364360702
5.79940333057804 2.58965525624471
5.83025654378974 2.5843917386071
5.86114410448324 2.58072833748302
5.89203522326631 2.5786687046304
5.92289910719993 2.57821489313605
5.95370499049338 2.57936735536915
5.98442216517224 2.58212494253026
6.01502001168876 2.58648490579655
6.04546802944411 2.5924428990618
6.07573586719201 2.59999298326876
6.10579335329355 2.60912763232929
6.13561052579288 2.61983774062656
6.16515766228403 2.63211263209168
6.19440530953874 2.64594007084591
6.22332431286617 2.66130627339758
6.25188584517488 2.67819592238179
6.28006143570832 2.69659218182914
6.30782299842509 2.71647671394814
6.33514285999573 2.73782969740472
6.36199378738808 2.76062984708059
6.38834901501377 2.78485443529072
6.41418227140874 2.81047931443874
6.43946780542121 2.83747894108785
6.46418041188096 2.86582640142301
6.48829545672445 2.89549343807927
6.51178890155051 2.92645047830932
6.53463732758243 2.95866666346219
6.55681795901223 2.99210987974391
6.57830868570413 3.02674679022918
6.59908808523439 3.06254286809235
6.61913544424566 3.09946243102452
6.63843077909448 3.13746867680246
6.65695485577146 3.17652371997382
6.6746892090741 3.21658862962222
6.69161616101336 3.2576234681744
6.70771883843541 3.29958733121088
6.72298118984122 3.34243838824037
6.73738800138697 3.38613392439731
6.75092491204961 3.43063038302099
6.76357842794219 3.47588340907376
6.77533593576489 3.5218478933551
6.7861857153782 3.56847801746745
6.79611695148585 3.61572729948902
6.80511974441572 3.66354864030791
6.81318511998801 3.7118943705716
6.82030503846095 3.76071629820476
6.82647240254498 3.80996575644815
6.83168106447744 3.85959365237074
6.83592583215084 3.90955051580659
6.83920247428845 3.95978654866778
6.84150772466214 4.01025167458423
6.84283928534819 4.06089558882094
6.84319582901795 4.11166780842281
6.84257700026095 4.16251772253715
6.84098341593914 4.21339464286373
6.83841666457203 4.26424785418189
6.8348793047532 4.31502666490466
6.83037486259986 4.3656804576092
6.8249078282379 4.41615873949333
6.81848365132607 4.46641119270788
6.81110873562363 4.51638772451463
6.80279043260693 4.56603851721979
6.79353703414132 4.6153140778334
6.78335776421565 4.66416528740503
6.77226276974753 4.71254344998656
6.76026311046875 4.76040034117343
6.74737074790065 4.80768825617572
6.7335985334306 4.85436005737137
6.71896019550151 4.90036922129393
6.70347032592698 4.94566988500821
6.68714436534585 4.99021689182746
6.6699985878307 5.03396583632646
6.65205008466543 5.07687310860592
6.63331674730833 5.11889593776368
6.61381724955748 5.15999243452975
6.59357102893632 5.2001216330224
6.57259826731786 5.23924353158385
6.550919870807 5.27731913265482
6.52855744890083 5.31431048164809
6.50553329294783 5.35018070478251
6.48187035392739 5.38489404583958
6.45759221957173 5.41841590180599
6.43272309085317 5.45071285736669
6.40728775786007 5.481752718214
6.38131157508549 5.51150454313959
6.35482043615337 5.53993867487732
6.32784074800711 5.56702676966632
6.30039940458659 5.59274182550458
6.27252376001972 5.61705820906522
6.24424160135523 5.63995168124828
6.21558112086397 5.66139942134279
6.18657088793616 5.68138004977501
6.15723982060291 5.69987364941996
6.12761715671 5.71686178545535
6.09773242477305 5.73232752373771
6.06761541454275 5.74625544768278
6.03729614730988 5.75863167363307
6.0068048459794 5.76944386469741
5.97617190494358 5.77868124304859
5.94542785978425 5.78633460066699
5.91460335683422 5.7923963085193
5.8837291226284 5.79686032416328
5.85283593327489 5.79972219777108
5.82195458377669 5.80097907656484
5.79111585733458 5.80062970766044
5.76035049466174 5.7986744393164
5.72968916334076 5.79511522058674
5.69916242725352 5.78995559937809
5.66880071611442 5.78320071891307
5.63863429513744 5.77485731260344
5.60869323486704 5.76493369733805
5.57900738120326 5.75343976519243
5.54960632565062 5.74038697356809
5.5205193758207 5.7257883337716
5.49177552621767 5.70965839804459
5.46340342933591 5.69201324505778
5.43543136709864 5.67287046388341
5.40788722266581 5.65224913646207
5.38079845263962 5.63016981858139
5.35419205969514 5.60665451938561
5.32809456566349 5.58172667943637
5.30253198509427 5.55541114734666
5.27752979932373 5.52773415501117
5.25311293107438 5.49872329145775
5.22930571961151 5.46840747534613
5.20613189648124 5.4368169261411
5.18361456185445 5.40398313398912
5.16177616149999 5.36993882832828
5.14063846441028 5.33471794526283
5.12022254110147 5.298355593735
5.10054874260991 5.26088802052757
5.08163668020579 5.22235257413236
5.06350520584421 5.18278766752038
5.04617239337314 5.142232739851
5.02965552051699 5.10072821715808
5.01397105165383 5.05831547205247
4.99913462140332 5.01503678248087
4.98516101904179 4.97093528958225
4.97206417375998 4.92605495468385
4.95985714077807 4.88044051547953
4.94855208833203 4.83413744143429
4.93816028554399 4.78719188845933
4.92869209118897 4.73965065290281
4.920156943369 4.69156112490224
4.91256335010506 4.64297124114496
4.90591888085606 4.59392943708383
4.90023015897344 4.54448459865567
4.8955028550989 4.49468601355074
4.89174168151173 4.44458332208167
4.88895038743158 4.39422646770093
4.88713175528108 4.34366564721612
4.88628759791232 4.29295126075268
4.88641875679971 4.24213386151394
4.88752510120123 4.19126410538863
4.88960552828871 4.14039270045596
};
\addplot [very thick, color9, mark=x, mark size=3, mark options={solid}]
table {%
6.09021687433202 4.97914141926961
};
\addplot [very thick, color9]
table {%
5.33977939271538 5.00305067109324
5.33927307040067 4.9754073368031
5.33951530520097 4.94776772472756
5.34050585565138 4.92015938663306
5.34224373434967 4.8926098431114
5.34472720894055 4.86514655614672
5.34795380384254 4.83779690174072
5.35192030271568 4.8105881426237
5.35662275166762 4.78354740107848
5.36205646319499 4.75670163190431
5.36821602085595 4.73007759554772
5.37509528466949 4.70370183142718
5.38268739723581 4.67760063147796
5.39098479057201 4.65180001394381
5.39997919365596 4.6263256974414
5.40966164067105 4.60120307532342
5.42002247994354 4.57645719036596
5.43105138356351 4.55211270980531
5.44273735767997 4.52819390074913
5.4550687534598 4.50472460598645
5.46803327869949 4.48172822022071
5.48161801007834 4.45922766674935
5.49580940604068 4.4372453746134
5.51059332029438 4.41580325623974
5.52595501591219 4.39492268559826
5.54187918002184 4.3746244768959
5.55834993907024 4.35492886382852
5.57535087464657 4.33585547941156
5.59286503984851 4.3174233364094
5.6108749761753 4.29965080838306
5.62936273093074 4.28255561137498
5.64830987511881 4.26615478624931
5.66769752181413 4.25046468170522
5.68750634498885 4.23550093798015
5.70771659877723 4.22127847125925
5.72830813715877 4.20781145880668
5.74926043404018 4.19511332483331
5.77055260371628 4.18319672711525
5.79216342168928 4.17207354437625
5.81407134582583 4.16175486444678
5.83625453783072 4.15225097321139
5.85869088501571 4.14357134435556
5.881358022342 4.1357246299221
5.90423335471415 4.12871865168659
5.92729407950335 4.1225603933605
5.95051720927763 4.11725599362967
5.97387959471618 4.1128107400351
5.99735794768511 4.10922906370225
6.02092886445158 4.10651453492398
6.04456884901316 4.10466985960162
6.06825433651911 4.10369687654763
6.09196171676038 4.10359655565269
6.11566735770478 4.10436899691886
6.13934762905386 4.10601343035986
6.16297892579816 4.1085282167687
6.18653769174715 4.11191084935158
6.21000044301059 4.11615795622679
6.23334379140776 4.12126530378582
6.25654446778131 4.12722780091356
6.27957934519248 4.1340395040632
6.30242546197451 4.14169362318089
6.32506004462134 4.15018252847426
6.34746053048873 4.15949775801787
6.36960459028522 4.16963002618835
6.39147015033042 4.18056923292042
6.41303541455856 4.19230447377492
6.43427888624525 4.20482405080854
6.45517938943593 4.21811548423463
6.47571609005447 4.23216552486329
6.49586851667108 4.24696016730847
6.51561658090863 4.26248466394882
6.53494059746722 4.27872353962848
6.5538213037469 4.29566060708302
6.57223987904903 4.31327898307524
6.59017796333718 4.3315611052248
6.60761767553883 4.35048874951476
6.62454163136959 4.37004304845765
6.64093296066223 4.39020450990302
6.65677532418323 4.41095303646765
6.6720529299201 4.43226794556901
6.68675054882319 4.45412799004218
6.70085352998634 4.47651137931941
6.71434781525122 4.49939580115148
6.72721995322082 4.52275844384904
6.73945711266805 4.54657601902175
6.75104709532626 4.57082478479271
6.76197834804867 4.59548056946485
6.77223997432485 4.62051879561579
6.78182174514256 4.64591450459719
6.79071410918426 4.67164238141405
6.79890820234809 4.69767677995921
6.80639585658378 4.72399174857804
6.81316960803475 4.75056105593752
6.81922270447824 4.77735821717426
6.82454911205607 4.80435652029515
6.82914352128934 4.83152905280451
6.833001352371 4.85884872853098
6.83611875973113 4.88628831462766
6.83849263587029 4.91382045871838
6.8401206144571 4.94141771616316
6.8410010726871 4.9690525774156
6.8411331329004 4.99669749544501
6.84051666345648 5.02432491319588
6.83915227886551 5.05190729105737
6.83704133917572 5.07941713431538
6.83418594861768 5.10682702055987
6.83058895350682 5.13410962702013
6.82625393940608 5.1612377578007
6.8211852275518 5.18818437099087
6.81538787054619 5.21492260562056
6.80886764732078 5.24142580843601
6.80163105737588 5.26766756046827
6.79368531430174 5.29362170336822
6.78503833858786 5.31926236548177
6.77569874972766 5.34456398763931
6.76567585762645 5.36950134863361
6.75497965332105 5.39404959036091
6.74362079902052 5.41818424259998
6.73161061747785 5.44188124740461
6.71896108070322 5.46511698308505
6.70568479802996 5.48786828775465
6.69179500354537 5.51011248241813
6.67730554289868 5.53182739357849
6.66223085949935 5.55299137534004
6.64658598011965 5.57358333098548
6.63038649991558 5.59358273400561
6.61364856688131 5.61296964856056
6.59638886575249 5.63172474935227
6.57862460137457 5.6498293408884
6.56037348155262 5.66726537611837
6.54165369939978 5.68401547442308
6.52248391520203 5.70006293894025
6.50288323781714 5.71539177320826
6.48287120562661 5.72998669711175
6.46246776705933 5.74383316211317
6.4416932607066 5.75691736575507
6.42056839504814 5.76922626541871
6.39911422780947 5.78074759132522
6.37735214497105 5.79146985876637
6.35530383945035 5.8013823795528
6.33299128947779 5.8104752726682
6.31043673668845 5.81873947411898
6.28766266395104 5.82616674596939
6.26469177295656 5.83274968455334
6.24154696158871 5.83848172785448
6.21825130109881 5.84335716204739
6.19482801310785 5.84737112719323
6.17130044645873 5.85051962208426
6.14769205394152 5.85279950823229
6.12402636891533 5.85420851299723
6.10032698184967 5.85474523185248
6.07661751680896 5.85440912978503
6.05292160790358 5.85320054182872
6.02926287573086 5.8511206727303
6.00566490382956 5.84817159574854
5.98215121517126 5.84435625058749
5.95874524871218 5.8396784404662
5.93547033602872 5.83414282832751
5.91234967806002 5.82775493219001
5.88940632198075 5.82052111964747
5.86666313822723 5.81244860152156
5.84414279769962 5.80354542467391
5.82186774916314 5.79382046398482
5.79986019687058 5.7832834135066
5.7781420784287 5.77194477680033
5.75673504293027 5.75981585646566
5.73566042937382 5.74690874287415
5.71493924539248 5.73323630211734
5.69459214631308 5.71881216318151
5.67463941456647 5.70365070436205
5.65510093946959 5.68776703893083
5.63599619739933 5.67117700007099
5.61734423237807 5.65389712509406
5.59916363709018 5.63594463895521
5.58147253434843 5.61733743708304
5.56428855902877 5.59809406754106
5.54762884049152 5.57823371253851
5.5315099855064 5.55777616930918
5.51594806169864 5.53674183037707
5.5009585815323 5.51515166322866
5.48655648684721 5.49302718941211
5.47275613396457 5.47039046308407
5.45957127937624 5.44726404902565
5.44701506603203 5.42367100014931
5.43510001023846 5.39963483451928
5.42383798918227 5.37517951190819
5.41324022909097 5.35032940991345
5.40331729404231 5.32510929965717
5.39407907543373 5.29954432109374
5.38553478212245 5.27365995794975
5.37769293124588 5.24748201232132
5.37056133973149 5.22103657895396
5.36414711650481 5.19435001923077
5.35845665540304 5.16744893489486
5.35349562880157 5.14036014153213
5.34926898195961 5.11311064184092
5.34578092809063 5.08572759871513
5.34303494416261 5.05823830816767
5.34103376743203 5.03067017212119
5.33977939271538 5.00305067109324
};
\addplot [very thick, color10, mark=x, mark size=3, mark options={solid}]
table {%
5.79702768397384 3.50221052089761
};
\addplot [very thick, color10]
table {%
4.91727985295227 3.39256670780779
4.9243872891627 3.33911169345408
4.93236459229655 3.28581925955859
4.94120381040459 3.2327425291784
4.95089613236195 3.17993441035265
4.96143189665134 3.12744754336264
4.97280060099378 3.07533424825885
4.98499091281754 3.02364647270719
4.99799068055467 2.9724357402064
5.011786945754 2.92175309872837
5.02636595599833 2.87164906983234
5.04171317861318 2.82217359830397
5.0578133151533 2.77337600236924
5.07465031665243 2.72530492453302
5.09220739962132 2.67800828309114
5.11046706277785 2.63153322436436
5.12941110449266 2.58592607570195
5.14902064093299 2.54123229930155
5.16927612488645 2.49749644689145
5.19015736524614 2.4547621153205
5.21164354713754 2.41307190309977
5.23371325266727 2.37246736793947
5.25634448227289 2.3329889853233
5.27951467665256 2.29467610816162
5.30320073925262 2.25756692756359
5.32737905929075 2.22169843476747
5.35202553529173 2.18710638426693
5.37711559911226 2.15382525817022
5.40262424043108 2.12188823182761
5.42852603167978 2.09132714076151
5.45479515338953 2.06217244893214
5.48140541992851 2.03445321837034
5.50833030560435 2.00819708020798
5.53554297110543 1.98343020713459
5.56301629025498 1.96017728730786
5.59072287705098 1.93846149974398
5.61863511296517 1.91830449121225
5.64672517447377 1.89972635465715
5.67496506079255 1.88274560916923
5.7033266217887 1.86737918152488
5.73178158604142 1.85364238931336
5.7603015890235 1.84154892566789
5.78885820137574 1.83111084561603
5.8174229572459 1.82233855406299
5.84596738266411 1.81524079541977
5.87446302392634 1.80982464488653
5.90288147595767 1.80609550139992
5.93119441062708 1.80405708225126
5.95937360498555 1.8037114193811
5.98739096939932 1.8050588573537
6.01521857555021 1.80809805301358
6.04282868427525 1.81282597682442
6.07019377321759 1.81923791588894
6.09728656426145 1.82732747864684
6.12408005072351 1.83708660124602
6.15054752427378 1.84850555558085
6.176662601559 1.86157295898931
6.20239925050222 1.87627578559949
6.22773181625203 1.89259937931409
6.25263504675599 1.91052746841987
6.27708411793233 1.93004218180774
6.30105465841521 1.95112406678698
6.32452277384856 1.97375210847617
6.34746507070454 1.99790375075124
6.3698586796027 2.02355491872994
6.3916812781067 2.05068004277016
6.41291111297574 2.07925208395837
6.43352702184874 2.10924256106252
6.45350845433937 2.14062157892281
6.47283549252119 2.17335785825183
6.49148887078222 2.2074187668144
6.50944999502933 2.24277035195612
6.52670096122328 2.27937737444811
6.54322457322577 2.31720334361423
6.55900435994104 2.35621055370579
6.57402459173449 2.39636012148746
6.58827029611243 2.43761202499691
6.60172727264692 2.47992514343959
6.61438210713109 2.52325729817883
6.62622218495073 2.56756529478041
6.63723570365875 2.61280496606972
6.6474116847402 2.65893121615857
6.65673998455583 2.70589806539772
6.66521130445351 2.75365869621045
6.67281720003735 2.80216549976127
6.67955008958521 2.85137012341349
6.68540326160636 2.90122351892818
6.69037088153165 2.95167599135648
6.69444799752949 3.00267724857667
6.69763054544199 3.05417645142638
6.69991535283619 3.10612226438023
6.70130014216638 3.15846290672217
6.70178353304443 3.21114620416161
6.70136504361582 3.26411964084195
6.70004509103991 3.31733041168945
6.69782499107411 3.37072547505051
6.69470695676238 3.42425160556476
6.69069409622911 3.47785544722124
6.68579040958097 3.53148356654483
6.68000078491943 3.58508250585989
6.67333099346828 3.63859883657808
6.66578768382068 3.69197921245707
6.65737837531175 3.74517042277728
6.64811145052308 3.7981194453835
6.63799614692684 3.85077349953847
6.62704254767764 3.90308009853589
6.61526157156143 3.95498710202036
6.6026649621114 4.00644276796194
6.58926527590181 4.05739580423377
6.57507587003127 4.1077954197412
6.56011088880815 4.15759137505141
6.54438524965119 4.20673403247321
6.52791462821948 4.25517440553693
6.51071544278667 4.30286420782525
6.49280483787485 4.3497559011061
6.4742006671645 4.39580274271984
6.45492147569758 4.44095883217333
6.43498648139142 4.48517915689457
6.4144155558819 4.52841963710219
6.39322920471492 4.57063716974514
6.37144854690608 4.61178967146874
6.34909529388876 4.65183612056431
6.32619172787171 4.69073659786048
6.30276067962762 4.72845232651548
6.27882550573496 4.76494571067076
6.2544100652956 4.80018037292734
6.22953869615154 4.83412119060763
6.20423619062444 4.86673433076641
6.17852777080209 4.89798728391634
6.15243906339645 4.92784889643401
6.12599607419845 4.95628940161467
6.09922516215477 4.98328044934422
6.07215301309276 5.0087951343593
6.04480661311936 5.03280802306701
6.01721322172077 5.05529517889765
5.98940034458964 5.07623418616525
5.96139570620675 5.09560417241199
5.93322722220468 5.11338582921433
5.90492297154088 5.12956143143006
5.87651116850797 5.14411485486711
5.84802013460909 5.1570315923565
5.81947827032646 5.16829876821338
5.7909140268111 5.17790515107183
5.76235587752215 5.18584116508049
5.73383228984391 5.19209889944802
5.70537169670889 5.19667211632871
5.67700246825528 5.19955625704051
5.64875288354697 5.20074844660923
5.62065110238434 5.2002474966344
5.59272513723402 5.19805390647383
5.5650028253054 5.1941698627459
5.53751180080189 5.18859923714988
5.51027946737459 5.1813475826065
5.48333297080569 5.17242212772273
5.456699171949 5.16183176958608
5.43040461995445 5.14958706489588
5.4044755258033 5.13570021944005
5.3789377361805 5.12018507592814
5.35381670771014 5.10305710019264
5.32913748157972 5.08433336577223
5.30492465857856 5.0640325368926
5.28120237457519 5.04217484986146
5.25799427645823 5.0187820928966
5.23532349856459 4.9938775844069
5.21321263961871 4.96748614974804
5.19168374020565 4.93963409647603
5.17075826080055 4.9103491881233
5.15045706037635 4.87966061652337
5.13080037561116 4.84759897271181
5.11180780071581 4.81419621643245
5.09349826790203 4.77948564427916
5.0758900285103 4.74350185650515
5.05900063481658 4.70628072253264
5.04284692253582 4.66785934519744
5.02744499403973 4.62827602376405
5.01281020230557 4.58757021574812
4.99895713561203 4.54578249758434
4.98589960299726 4.50295452417895
4.97365062049374 4.45912898738727
4.96222239815362 4.41434957345745
4.95162632787745 4.36866091948316
4.94187297205854 4.3221085689083
4.93297205305407 4.27473892612833
4.92493244349369 4.22659921023333
4.91776215743504 4.17773740793906
4.9114683423752 4.12820222575266
4.90605727212591 4.07804304142102
4.90153434055966 4.0273098547099
4.897904056233 3.97605323756317
4.89517003789231 3.92432428369149
4.89333501086651 3.87217455764108
4.89240080435047 3.819656043393
4.89236834958154 3.7668210925444
4.89323767891135 3.71372237212332
4.89500792577352 3.66041281208905
4.89767732554748 3.60694555257039
4.90124321731747 3.55337389089443
4.90570204652504 3.49975122845856
4.91104936851225 3.44613101749888
4.91727985295227 3.39256670780779
};
\addplot [very thick, color11, mark=x, mark size=3, mark options={solid}]
table {%
5.82769699240089 5.01527080780181
};
\addplot [very thick, color11]
table {%
6.65587806392147 5.25249237899435
6.64846018180176 5.27683017397395
6.64022414508518 5.30090724088905
6.63117816363225 5.32469957919573
6.62133125467401 5.34818347217374
6.61069323382345 5.37133551056783
6.59927470529111 5.39413261592263
6.58708705131455 5.41655206358774
6.57414242081232 5.43857150537016
6.56045371727362 5.46016899181145
6.54603458589582 5.48132299406742
6.53089939998267 5.50201242536858
6.51506324661664 5.52221666203987
6.49854191161981 5.54191556405877
6.4813518638182 5.56108949513134
6.4635102386253 5.57971934226611
6.44503482096112 5.5977865348263
6.42594402752378 5.61527306304144
6.40625688843136 5.63216149595991
6.38599302825226 5.6484349988245
6.36517264644299 5.66407734985365
6.34381649721294 5.67907295641166
6.32194586883611 5.6934068705518
6.29958256243049 5.70706480391672
6.27674887022626 5.72003314198142
6.2534675533444 5.73229895762449
6.22976181910787 5.74385002401413
6.20565529790812 5.75467482679616
6.18117201964973 5.76476257557176
6.15633638979693 5.77410321465355
6.13117316504567 5.78268743308938
6.10570742864562 5.7905066739436
6.07996456539665 5.7975531428269
6.05397023634469 5.80381981566584
6.02775035320225 5.80930044570465
6.00133105251908 5.81398956973212
5.97473866962865 5.81788251352744
5.94799971239654 5.82097539651957
5.92114083479684 5.82326513565549
5.89418881034286 5.82474944847342
5.86717050539871 5.82542685537806
5.84011285239835 5.82529668111549
5.81304282299873 5.82435905544625
5.78598740119386 5.82261491301598
5.75897355641659 5.82006599242379
5.73202821665489 5.81671483448916
5.70517824160942 5.81256477971921
5.67845039591923 5.80761996497878
5.65187132248218 5.80188531936674
5.62546751589671 5.79536655930255
5.59926529605142 5.78807018282802
5.57329078188891 5.78000346312989
5.54756986536978 5.77117444128978
5.52212818566298 5.76159191826869
5.49699110358814 5.75126544613395
5.47218367633535 5.74020531853757
5.44773063248758 5.72842256045526
5.42365634737076 5.71592891719652
5.39998481875584 5.70273684269668
5.37673964293734 5.68885948710248
5.35394399121206 5.67431068366378
5.33162058678137 5.65910493494425
5.3097916821003 5.6432573983649
5.28847903669577 5.62678387109485
5.26770389547621 5.60970077430433
5.24748696755419 5.59202513679575
5.22784840560315 5.57377457802897
5.20880778576873 5.55496729055789
5.19038408815486 5.53562202189566
5.17259567790401 5.51575805582681
5.15546028689037 5.4953951931847
5.13899499604434 5.47455373211366
5.12321621832594 5.45325444783535
5.10813968236394 5.43151857193953
5.09378041677727 5.40936777122001
5.08015273519413 5.38682412607667
5.06727022198392 5.36391010850526
5.05514571871596 5.34064855969682
5.04379131135878 5.31706266726909
5.03321831823257 5.29317594215258
5.02343727872682 5.26901219515437
5.01445794279442 5.24459551322296
5.00628926123271 5.21995023543792
4.99893937676111 5.19510092874811
4.99241561590432 5.17007236348286
4.98672448168903 5.14488948866033
4.98187164716159 5.11957740711782
4.97786194973301 5.09416135048869
4.97469938635687 5.06866665405093
4.97238710954514 5.04311873147239
4.97092742422561 5.01754304947791
4.97032178544437 4.99196510246351
4.97057079691533 4.96641038708304
4.97167421041842 4.94090437683254
4.97363092604708 4.91547249665772
4.97643899330462 4.89014009760983
4.98009561304852 4.86493243157516
4.98459714028069 4.83987462610342
4.9899390877809 4.81499165936005
4.99611613057971 4.79030833522745
5.00312211126651 4.76584925857992
5.01095004612739 4.74163881075699
5.01959213210665 4.71770112525956
5.02903975458503 4.69406006369313
5.03928349596699 4.67073919198201
5.05031314506833 4.64776175687829
5.06211770729497 4.625150662789
5.07468541560255 4.60292844894445
5.08800374222613 4.58111726693068
5.10205941116806 4.55973885860828
5.11683841143189 4.53881453443958
5.13232601098873 4.51836515224598
5.14850677146253 4.49841109641637
5.16536456351935 4.47897225758755
5.18288258294546 4.46006801281681
5.20104336739811 4.44171720626648
5.21982881381241 4.4239381304196
5.23922019644683 4.40674850784564
5.25919818554945 4.3901654735342
5.27974286662625 4.37420555781453
5.30083376029234 4.35888466987772
5.32244984268624 4.34421808191804
5.34456956642691 4.33022041390935
5.36717088209268 4.31690561903153
5.39023126020056 4.30428696976167
5.41372771366416 4.29237704464381
5.43763682070766 4.2811877157503
5.46193474821319 4.27073013684754
5.48659727547821 4.26101473227759
5.51159981835916 4.25205118656702
5.53691745377758 4.24384843477314
5.56252494456387 4.23641465357732
5.58839676461431 4.22975725313432
5.61450712433603 4.22388286968569
5.64082999635461 4.2187973589446
5.66733914145877 4.21450579025876
5.69400813475616 4.21101244155717
5.72081039201427 4.20832079508578
5.74771919616017 4.20643353393634
5.7747077239127 4.2053525393718
5.80174907252044 4.20507888895105
5.82881628657904 4.20561285545478
5.85588238490085 4.20695390661357
5.88292038741045 4.20910070563846
5.90990334203893 4.2120511125535
5.93680435159029 4.2158021863289
5.96359660055318 4.22035018781275
5.99025338183117 4.22569058345826
6.01674812336496 4.23181804984292
6.04305441461998 4.23872647897496
6.06914603291302 4.246408984382
6.09499696955152 4.25485790797556
6.12058145575966 4.26406482768487
6.14587398836517 4.27402056585212
6.17084935522149 4.284715198381
6.1954826603398 4.29613806462922
6.21974934870584 4.30827777803528
6.24362523075689 4.32112223746886
6.26708650649448 4.33465863929344
6.29010978920874 4.34887349012931
6.31267212879074 4.36375262030401
6.33475103460972 4.379281197977
6.3563244979322 4.39544374392435
6.37737101386075 4.41222414696875
6.39786960277059 4.42960568003952
6.4177998312225 4.44757101684649
6.43714183233131 4.46610224915121
6.4558763255697 4.48518090461833
6.47398463598735 4.50478796522915
6.49144871282664 4.52490388623925
6.50825114751596 4.5455086156611
6.52437519102301 4.56658161425229
6.53980477055056 4.58810187598955
6.55452450555818 4.61004794900797
6.56851972309389 4.63239795698467
6.58177647242049 4.65512962094566
6.59428153892195 4.67822028147392
6.60602245727602 4.7016469212969
6.61698752387995 4.72538618823052
6.62716580851689 4.74941441845724
6.63654716525135 4.77370766011461
6.64512224254293 4.79824169717103
6.65288249256808 4.82299207356479
6.65982017974082 4.84793411758246
6.66592838842369 4.87304296645212
6.67120102982144 4.89829359112716
6.67563284805045 4.92366082123575
6.67921942537795 4.94911937017126
6.68195718662563 4.97464386029844
6.68384340273356 5.00020884825043
6.6848761934805 5.02578885029126
6.68505452935816 5.0513583677186
6.68437823259747 5.07689191228139
6.68284797734575 5.10236403158712
6.6804652889947 5.12774933447331
6.67723254265991 5.15302251631797
6.67315296081321 5.1781583842638
6.66823061007051 5.203131882331
6.66247039713809 5.22791811639356
6.65587806392147 5.25249237899435
};
\addplot [very thick, color12, mark=x, mark size=3, mark options={solid}]
table {%
5.83668802117418 3.96873175324047
};
\addplot [very thick, color12]
table {%
4.95006649549942 3.87697357725776
4.95532809833051 3.83044852130743
4.9614682599002 3.78406130909002
4.9684808595619 3.73785818038749
4.97635890700376 3.69188519148334
4.98509454921677 3.64618816925271
4.99467907832279 3.60081266548117
5.00510294025476 3.55580391145768
5.01635574428041 3.51120677288709
5.02842627335997 3.46706570516702
5.04130249532754 3.42342470907372
5.05497157488505 3.38032728690119
5.06941988639672 3.33781639909713
5.08463302747141 3.295934421439
5.10059583331926 3.25472310279298
5.11729239186824 3.21422352349774
5.13470605962568 3.17447605441468
5.15281947826885 3.13552031668541
5.17161459194812 3.0973951422365
5.19107266528543 3.06013853507095
5.21117430205011 3.02378763338505
5.23189946449346 2.98837867254814
5.25322749332285 2.95394694898244
5.2751371282953 2.92052678497881
5.29760652941018 2.88815149448354
5.3206132986798 2.85685334989028
5.34413450245623 2.82666354987023
5.36814669429199 2.7976121882726
5.39262593831207 2.76972822412643
5.41754783307365 2.7430394527736
5.44288753589004 2.7175724781618
5.46861978759441 2.69335268632517
5.49471893771862 2.67040422007895
5.52115897006225 2.64874995495336
5.54791352862604 2.6284114763908
5.57495594388417 2.60940905822903
5.602259259369 2.59176164249173
5.62979625854187 2.57548682050669
5.65753949192315 2.5606008153704
5.68546130445444 2.54711846577652
5.71353386306579 2.53505321122434
5.74172918442025 2.52441707862199
5.77001916280832 2.51522067029774
5.7983755981643 2.50747315343143
5.82677022417675 2.50118225091635
5.85517473646492 2.49635423366095
5.88356082079326 2.49299391433781
5.91190018129556 2.49110464258633
5.94016456868096 2.49068830167367
5.96832580839344 2.49174530661751
5.9963558286968 2.49427460377233
6.02422668865723 2.49827367187972
6.05191060599538 2.50373852458162
6.07937998478039 2.51066371439401
6.10660744293811 2.51904233813708
6.13356583954609 2.52886604381647
6.16022830188833 2.54012503894871
6.18656825224251 2.5528081003226
6.21255943437328 2.56690258518673
6.23817593970506 2.58239444385208
6.26339223314823 2.599268233697
6.28818317855308 2.61750713456082
6.3125240637661 2.6370929655105
6.33639062526355 2.65800620296382
6.35975907233789 2.68022600015085
6.38260611081285 2.70373020789453
6.40490896626363 2.72849539668943
6.42664540671887 2.75449688005677
6.44779376482201 2.78170873915246
6.46833295942977 2.81010384860355
6.48824251662628 2.83965390354743
6.50750259013195 2.87032944784667
6.52609398108663 2.90209990345159
6.54399815718751 2.93493360088113
6.56119727116248 2.96879781079162
6.57767417856069 3.00365877660216
6.5934124548425 3.03948174814389
6.60839641175185 3.0762310162997
6.62261111295463 3.11386994859989
6.63604238892754 3.15236102573818
6.64867685108259 3.19166587897179
6.66050190511314 3.23174532836824
6.67150576354816 3.27255942186072
6.68167745750226 3.31406747507323
6.69100684760968 3.35622811187563
6.69948463413149 3.39899930562827
6.7071023662257 3.44233842107502
6.71385245037129 3.48620225684309
6.7197281579376 3.53054708850706
6.72472363189153 3.57532871217433
6.728833892636 3.62050248854852
6.73205484297372 3.66602338742692
6.73438327219135 3.71184603258756
6.73581685926 3.75792474702122
6.7363541751489 3.80421359846322
6.7359946842499 3.8506664451798
6.73473874491133 3.89723698196309
6.73258760908085 3.94387878628924
6.72954342105742 3.99054536459333
6.72560921535389 4.03719019861524
6.72078891367205 4.08376679176998
6.71508732099344 4.13022871549658
6.70851012078966 4.17652965553901
6.70106386935689 4.22262345811333
6.69275598928051 4.26846417591467
6.68359476203605 4.31400611391862
6.67358931973407 4.35920387493094
6.66274963601704 4.4040124048405
6.65108651611744 4.44838703753022
6.63861158608682 4.49228353940118
6.62533728120675 4.53565815346567
6.611276833593 4.5784676429651
6.59644425900555 4.62066933446933
6.58085434287731 4.66222116041447
6.56452262557572 4.70308170103678
6.54746538691178 4.74321022566074
6.52969962991193 4.7825667333003
6.51124306386911 4.82111199253274
6.49211408668974 4.85880758060538
6.4723317665543 4.89561592173625
6.45191582290969 4.9315003245704
6.43088660681256 4.9664250187547
6.40926508064284 5.00035519059444
6.38707279720803 5.03325701775644
6.3643318782589 5.06509770298385
6.34106499243801 5.09584550678917
6.31729533268315 5.12546977909287
6.29304659310809 5.15394098977606
6.2683429453838 5.18123075811676
6.24320901464358 5.20731188108039
6.2176698549362 5.23215836043638
6.19175092425146 5.25574542867376
6.16547805914314 5.27804957368993
6.13887744897457 5.29904856222809
6.11197560981245 5.31872146203979
6.08479935799513 5.33704866275065
6.05737578340141 5.35401189540843
6.02973222244688 5.3695942506939
6.00189623083425 5.38378019577644
5.97389555608534 5.39655558979748
5.94575810988169 5.40790769796642
5.9175119402416 5.41782520425497
5.88918520356126 5.42629822267716
5.86080613654782 5.43331830714396
5.83240302807246 5.43887845988252
5.80400419097142 5.44297313841165
5.77563793382311 5.44559826106676
5.74733253272958 5.44675121106849
5.7191162031302 5.4464308391312
5.69101707167595 5.44463746460861
5.66306314819217 5.44137287517544
5.63528229775771 5.43664032504544
5.60770221292845 5.4304445317275
5.58035038613276 5.42279167132314
5.55325408226642 5.41368937237005
5.5264403115144 5.40314670823777
5.49993580242653 5.39117418808319
5.47376697527388 5.37778374637478
5.44795991571246 5.36298873099604
5.42254034878049 5.34680388994006
5.3975336132551 5.32924535660838
5.37296463639411 5.31033063372888
5.34885790908796 5.29007857590869
5.32523746144669 5.26850937083947
5.30212683884621 5.24564451917392
5.27954907845773 5.22150681309343
5.25752668628381 5.19612031358836
5.2360816147239 5.16951032647352
5.21523524069173 5.14170337716276
5.19500834430628 5.1127271842279
5.17542108817776 5.08261063176822
5.15649299730905 5.05138374061817
5.13824293963278 5.01907763842196
5.12068910720333 4.98572452860484
5.10384899806262 4.95135765827204
5.08773939879768 4.91601128506729
5.07237636780739 4.87972064302411
5.05777521929517 4.84252190744373
5.04395050800338 4.80445215883475
5.0309160147049 4.76554934595052
5.01868473246612 4.72585224796096
5.00726885369518 4.68540043579667
4.9966797579883 4.64423423270375
4.98692800078637 4.60239467404871
4.97802330285305 4.55992346641352
4.96997454058489 4.51686294602162
4.96278973716317 4.47325603653618
4.95647605455618 4.42914620627293
4.95103978638007 4.38457742486996
4.94648635162517 4.33959411945785
4.94282028925427 4.29424113037371
4.94004525367807 4.24856366646338
4.93816401111239 4.20260726001626
4.93717843682072 4.15641772137774
4.93708951324497 4.11004109328445
4.93789732902607 4.06352360496786
4.93960107891569 4.01691162607197
4.94219906457889 3.97025162043104
4.94568869628706 3.92359009975344
4.95006649549942 3.87697357725776
};
\addplot [very thick, color13, mark=x, mark size=3, mark options={solid}]
table {%
6.01778170057856 -4.96964536798972
};
\addplot [very thick, color13]
table {%
5.23777676957945 -4.70408442580437
5.22867828753629 -4.73208269634958
5.22036640093641 -4.76031777453231
5.21284939524911 -4.78876151501258
5.20613476358916 -4.8173855644513
5.20022919924742 -4.84616138977348
5.19513858901885 -4.87506030661063
5.19086800733443 -4.90405350789396
5.18742171120288 -4.93311209256991
5.18480313596711 -4.96220709440931
5.18301489187988 -4.99130951088158
5.18205876150178 -5.02039033206507
5.18193569792436 -5.04942056956479
5.18264582382008 -5.07837128540866
5.18418843131999 -5.1072136208935
5.1865619827194 -5.13591882535207
5.18976411201065 -5.16445828481228
5.19379162724162 -5.19280355052028
5.19864051369754 -5.22092636729876
5.20430593790294 -5.24879870171236
5.21078225243977 -5.27639277001198
5.21806300157684 -5.30368106583022
5.22614092770508 -5.33063638760037
5.23500797857205 -5.35723186567146
5.24465531530861 -5.38344098909257
5.25507332123969 -5.40923763203947
5.26625161147042 -5.43459607985747
5.27817904323798 -5.4594910546943
5.29084372701899 -5.48389774069762
5.30423303838125 -5.50779180875205
5.318333630568 -5.53114944073091
5.33313144780228 -5.55394735323866
5.34861173929807 -5.57616282082031
5.36475907396413 -5.59777369861466
5.38155735578612 -5.61875844442872
5.39898983987138 -5.6390961402115
5.41703914914067 -5.65876651290555
5.43568729164996 -5.67774995465558
5.45491567852527 -5.696027542354
5.47470514249237 -5.71358105650392
5.49503595698321 -5.73039299938067
5.51588785579976 -5.74644661247397
5.5372400533158 -5.76172589319317
5.55907126519648 -5.77621561081895
5.58135972961503 -5.78990132168567
5.60408322894539 -5.80276938357911
5.62721911190924 -5.81480696933531
5.6507443161553 -5.82600207962702
5.67463539124835 -5.83634355492481
5.69886852204517 -5.84582108662122
5.72341955243396 -5.85442522730653
5.74826400941371 -5.86214740018618
5.77337712748939 -5.86897990763032
5.79873387335875 -5.87491593884694
5.82430897086606 -5.87994957667101
5.85007692619793 -5.88407580346289
5.87601205329608 -5.88729050610997
5.9020884994618 -5.88959048012675
5.92828027112645 -5.8909734328491
5.95456125976242 -5.89143798571968
5.9809052679087 -5.89098367566208
6.00728603528503 -5.88961095554244
6.03367726496879 -5.88732119371805
6.06005264960827 -5.88411667267327
6.08638589764647 -5.88000058674438
6.11265075952904 -5.87497703893534
6.13882105387048 -5.86905103682787
6.16487069355223 -5.86222848758974
6.19077371172695 -5.8545161920864
6.21650428770278 -5.84592183810174
6.24203677268202 -5.83645399267472
6.26734571532836 -5.82612209355956
6.29240588713737 -5.81493643981799
6.31719230758479 -5.80290818155292
6.34168026902767 -5.79004930879379
6.36584536133348 -5.7763726395446
6.38966349621268 -5.76189180700671
6.41311093123044 -5.7466212459889
6.4361642934736 -5.7305761785185
6.45880060284933 -5.71377259866771
6.48099729499215 -5.69622725661035
6.5027322437566 -5.67795764192497
6.52398378327308 -5.6589819661608
6.54473072954482 -5.63931914468412
6.56495240156458 -5.618988777823
6.58462864192992 -5.59801113132927
6.60373983693654 -5.57640711617715
6.62226693612961 -5.5541982677188
6.64019147129376 -5.53140672421735
6.6574955748625 -5.50805520477901
6.67416199772909 -5.48416698670622
6.69017412644074 -5.45976588229425
6.70551599975933 -5.43487621509465
6.7201723245719 -5.40952279566898
6.73412849113513 -5.3837308968571
6.74737058763866 -5.35752622858465
6.75988541407273 -5.33093491223487
6.77166049538617 -5.30398345461018
6.78268409392186 -5.27669872150968
6.79294522111703 -5.2491079109487
6.80243364845694 -5.22123852604725
6.81113991767086 -5.19311834761428
6.81905535016031 -5.16477540645521
6.82617205565004 -5.13623795543018
6.83248294005324 -5.10753444129099
6.83798171254309 -5.07869347632477
6.84266289182359 -5.04974380983263
6.84652181159342 -5.02071429947169
6.84955462519745 -4.99163388248923
6.85175830946111 -4.96253154687732
6.853130667704 -4.933436302477
6.85367033192958 -4.90437715206065
6.85337676418881 -4.87538306242136
6.85225025711641 -4.84648293549825
6.85029193363911 -4.81770557956634
6.84750374585636 -4.78907968051986
6.84388847309437 -4.76063377327754
6.83944971913565 -4.73239621333833
6.83419190862669 -4.7043951485161
6.82812028266733 -4.6766584908812
6.82124089358639 -4.64921388893718
6.81356059890851 -4.62208870006012
6.80508705451845 -4.59530996322819
6.79582870702954 -4.56890437206864
6.7857947853639 -4.542898248249
6.77499529155286 -4.51731751523907
6.76344099076673 -4.49218767246982
6.75114340058379 -4.46753376991506
6.7381147795094 -4.44338038312101
6.72436811475637 -4.4197515887089
6.7099171092991 -4.39667094037487
6.69477616821409 -4.37416144541114
6.67896038432071 -4.35224554177182
6.66248552313628 -4.33094507570627
6.64536800716074 -4.31028127998229
6.62762489950626 -4.29027475272087
6.60927388688844 -4.27094543686345
6.59033326199573 -4.25231260029247
6.57082190525495 -4.23439481662464
6.55075926601083 -4.21720994669638
6.53016534313847 -4.20077512075976
6.50906066510806 -4.18510672140671
6.48746626952165 -4.17022036723845
6.46540368214238 -4.15613089729655
6.44289489543716 -4.14285235627107
6.41996234665409 -4.13039798050048
6.39662889545653 -4.11878018477739
6.37291780113608 -4.10801054997326
6.34885269942721 -4.09809981149426
6.32445757894667 -4.08905784858004
6.2997567572811 -4.08089367445588
6.27477485674671 -4.0736154273481
6.24953677984525 -4.06723036237169
6.22406768444065 -4.0617448442983
6.19839295868111 -4.05716434121163
6.17253819569161 -4.05349341905676
6.1465291680622 -4.05073573708875
6.12039180215724 -4.04889404422495
6.0941521522715 -4.04797017630486
6.06783637465863 -4.04796505426011
6.04147070145807 -4.04887868319647
6.01508141454625 -4.05071015238874
5.98869481933828 -4.05345763618861
5.96233721856609 -4.05711839584448
5.93603488605937 -4.06168878223149
5.90981404055516 -4.06716423948912
5.8837008195625 -4.07353930956247
5.85772125330798 -4.08080763764308
5.83190123878824 -4.08896197850342
5.80626651395528 -4.0979942037192
5.7808426320603 -4.1078953097719
5.75565493618169 -4.11865542702366
5.73072853396248 -4.13026382955562
5.70608827258248 -4.14270894585966
5.6817587139901 -4.15597837037321
5.65776411041847 -4.17005887584533
5.63412838021025 -4.18493642652195
5.61087508397532 -4.200596192137
5.5880274011051 -4.21702256269556
5.56560810666673 -4.23419916403421
5.54363954870049 -4.25210887414319
5.52214362594272 -4.27073384023397
5.50114176599672 -4.29005549653531
5.48065490397321 -4.31005458279999
5.4607034616218 -4.33071116350391
5.44130732697413 -4.35200464771817
5.42248583451903 -4.37391380963464
5.40425774592951 -4.39641680972424
5.38664123136069 -4.41949121650709
5.3696538513374 -4.4431140289127
5.3533125392495 -4.46726169920793
5.33763358447226 -4.49191015646986
5.32263261612878 -4.51703483058025
5.30832458751054 -4.54261067671755
5.29472376117163 -4.56861220032211
5.28184369471153 -4.59501348250974
5.26969722726061 -4.62178820590817
5.25829646668177 -4.64890968089084
5.2476527775011 -4.67635087218166
5.23777676957945 -4.70408442580437
};
\addplot [very thick, color14, mark=x, mark size=3, mark options={solid}]
table {%
5.85409210772469 4.50180093859355
};
\addplot [very thick, color14]
table {%
4.93819486536117 4.61345612768368
4.93328864504092 4.56941063240872
4.92930030163759 4.52529774232061
4.92623381081862 4.48116143010754
4.92409222932874 4.43704569180539
4.92287769194296 4.39299450294152
4.92259140933856 4.34905177469899
4.92323366688827 4.30526131014496
4.92480382437579 4.26166676056685
4.92730031663398 4.21831158195975
4.93072065510509 4.17523899170857
4.93506143032132 4.132491925508
4.94031831530355 4.09011299456328
4.9464860698745 4.04814444311442
4.95355854588229 4.00662810632621
4.961528693329 3.96560536858605
4.97038856739835 3.92511712225107
4.98012933637517 3.88520372688574
4.99074129044911 3.84590496903059
5.00221385139356 3.80726002254209
5.01453558311028 3.76930740954334
5.02769420302911 3.73208496202437
5.04167659435156 3.69562978413036
5.05646881912587 3.65997821517544
5.07205613214069 3.6251657934189
5.08842299562342 3.59122722063982
5.1055530947286 3.55819632754564
5.1234293538009 3.52610604004894
5.14203395339651 3.49498834644618
5.16134834804595 3.46487426553109
5.18135328474058 3.43579381567442
5.20202882212446 3.40777598490103
5.22335435037227 3.38084870199396
5.24530861173367 3.35503880865441
5.26786972172349 3.33037203274537
5.29101519093663 3.3068729626455
5.31472194746603 3.28456502273894
5.33896635990121 3.26347045006533
5.3637242608846 3.24361027215346
5.38897097120207 3.22500428606059
5.41468132438371 3.2076710386383
5.44082969179034 3.19162780804457
5.46739000816067 3.17689058652056
5.4943357975937 3.16347406444919
5.52164019994052 3.15139161571143
5.54927599757908 3.14065528435496
5.57721564254526 3.13127577258835
5.60543128399334 3.12326243011292
5.63389479595831 3.11662324480272
5.66257780539243 3.11136483474205
5.69145172044809 3.10749244162843
5.72048775897884 3.10500992554751
5.74965697723 3.10391976112533
5.77893029869045 3.10422303506148
5.80827854307675 3.10591944504591
5.83767245542062 3.10900730006025
5.867082735231 3.11348352206348
5.89648006570136 3.11934364906015
5.92583514293337 3.12658183954822
5.95511870514765 3.13519087834201
5.98430156185252 3.14516218376442
6.01335462294177 3.15648581620135
6.04224892769227 3.16915048800973
6.07095567363265 3.18314357476927
6.09944624525426 3.19845112786677
6.1276922425357 3.2150578884004
6.15566550925261 3.23294730239011
6.18333816104435 3.25210153727897
6.21068261320982 3.27250149970909
6.23767160820442 3.29412685455427
6.26427824281098 3.31695604519049
6.29047599495751 3.34096631498405
6.31623875015491 3.36613372997585
6.34154082752854 3.3924332027393
6.3663570054174 3.419838517388
6.39066254651568 3.44832235570829
6.41443322253143 3.47785632439069
6.43764533833783 3.50841098333292
6.46027575559305 3.53995587498645
6.482301915805 3.57245955471726
6.50370186281817 3.60588962215051
6.52445426469997 3.64021275346796
6.5445384350049 3.67539473462586
6.5639343533952 3.71140049546027
6.58262268559762 3.74819414464575
6.60058480267619 3.78573900547262
6.61780279960196 3.82399765240709
6.63425951310116 3.86293194839785
6.64993853876387 3.90250308289195
6.66482424739633 3.94267161052193
6.67890180060044 3.98339749042588
6.69215716556501 4.02464012616103
6.70457712905399 4.06635840617114
6.71614931057765 4.10851074476741
6.72686217473379 4.15105512358203
6.73670504270643 4.19394913345296
6.74566810291072 4.2371500166983
6.75374242077333 4.28061470973812
6.76091994763861 4.32429988602114
6.76719352879168 4.36816199921361
6.77255691059042 4.41215732660718
6.77700474669922 4.45624201270271
6.7805326034183 4.50037211292637
6.78313696410336 4.54450363743454
6.78481523267105 4.58859259496381
6.78556573618674 4.6325950366825
6.78538772653222 4.67646709999975
6.78428138115138 4.72016505228873
6.78224780287335 4.76364533448027
6.77928901881319 4.80686460448349
6.7754079783512 4.84977978039013
6.7706085501929 4.89234808341955
6.76489551851268 4.93452708056152
6.75827457818475 4.9762747268744
6.75075232910641 5.01754940739644
6.74233626961915 5.05830997862845
6.73303478903408 5.09851580954658
6.72285715926935 5.13812682210421
6.71181352560764 5.17710353118255
6.69991489658315 5.21540708395036
6.68717313300807 5.25299929859322
6.67360093614943 5.28984270237403
6.65921183506822 5.32590056898664
6.64402017313333 5.36113695516545
6.62804109372377 5.3955167365144
6.61129052513338 5.42900564251975
6.59378516469323 5.46157029071171
6.57554246212731 5.49317821994075
6.55658060215827 5.52379792273561
6.53691848638051 5.55339887671065
6.51657571441863 5.58195157499118
6.49557256439013 5.60942755562661
6.47392997269173 5.6357994299619
6.45166951312952 5.66104090993919
6.42881337541369 5.6851268343023
6.40538434303939 5.708033193678
6.38140577057562 5.72973715450912
6.35690156038489 5.75021708181548
6.33189613879682 5.76945256076016
6.30641443175946 5.78742441699941
6.28048183999255 5.8041147357961
6.25412421366754 5.81950687987747
6.22736782663957 5.83358550601955
6.20023935025711 5.84633658034164
6.17276582677541 5.85774739229553
6.14497464240015 5.86780656733573
6.11689349998832 5.87650407825778
6.08855039143336 5.88383125519365
6.05997356976229 5.88978079425401
6.03119152097242 5.89434676480895
6.00223293563593 5.89752461539971
5.97312668030046 5.89931117827573
5.94390176871432 5.89970467255225
5.91458733290496 5.89870470598565
5.88521259413951 5.89631227536433
5.85580683379641 5.89252976551517
5.82639936417706 5.88736094692624
5.79701949928674 5.88081097198833
5.7676965256137 5.87288636985891
5.73845967293581 5.86359503995371
5.70933808518365 5.85294624407244
5.68036079138923 5.84095059716644
5.65155667674917 5.82762005675741
5.62295445383138 5.81296791101795
5.59458263395369 5.79700876552556
5.56646949876318 5.77975852870356
5.5386430720444 5.76123439596316
5.51113109178466 5.74145483256274
5.48396098252421 5.72043955520124
5.45715982801884 5.69820951236418
5.43075434424222 5.67478686344171
5.40477085275485 5.65019495663966
5.37923525446612 5.62445830570554
5.35417300381573 5.59760256549273
5.32960908340019 5.56965450638711
5.30556797906957 5.54064198762181
5.2820736555195 5.51059392950648
5.25914953240265 5.47954028459893
5.23681846098349 5.44751200784774
5.21510270135965 5.41454102573573
5.19402390027259 5.3806602044549
5.17360306952966 5.34590331714473
5.15386056505904 5.31030501022638
5.13481606661854 5.27390076886636
5.11648855817838 5.23672688160416
5.09889630899755 5.19882040417906
5.08205685541263 5.16021912259212
5.06598698335717 5.12096151544033
5.05070271162912 5.08108671556024
5.03621927592292 5.04063447101957
5.02255111364229 4.99964510549541
5.00971184950861 4.95815947807875
4.99771428197962 4.91621894254519
4.98657037049153 4.87386530613268
4.97629122353768 4.83114078786708
4.9668870875953 4.78808797647735
4.95836733691161 4.7447497879422
4.95074046415937 4.70116942271044
4.94401407197122 4.65739032263792
4.93819486536117 4.61345612768368
};
\addplot [very thick, color15, mark=x, mark size=3, mark options={solid}]
table {%
5.95423999376368 -5.04407882634971
};
\addplot [very thick, color15]
table {%
6.81283072814718 -5.18525184432799
6.81648197830736 -5.16037258339058
6.81927372690561 -5.13537739830703
6.82120319106621 -5.11029120482142
6.82226844745733 -5.08513900939699
6.82246843420822 -5.05994588428913
6.82180295196775 -5.03473694255285
6.82027266410309 -5.0095373130095
6.81787909603845 -4.98437211519785
6.81462463373454 -4.95926643433435
6.81051252131016 -4.93424529630769
6.80554685780841 -4.90933364273239
6.79973259311065 -4.88455630608651
6.79307552300238 -4.85993798495807
6.78558228339586 -4.83550321942497
6.7772603437153 -4.81127636659287
6.76811799945114 -4.78728157631557
6.75816436389097 -4.76354276712184
6.7474093590352 -4.74008360237294
6.73586370570655 -4.71692746667449
6.72353891286336 -4.69409744256614
6.71044726612716 -4.67161628751242
6.69660181553614 -4.64950641121759
6.68201636253655 -4.6277898532872
6.66670544622514 -4.60648826125846
6.65068432885626 -4.58562286902157
6.63396898062813 -4.56521447565328
6.61657606376339 -4.54528342468395
6.59852291589982 -4.52584958381863
6.57982753280782 -4.50693232513253
6.56050855045184 -4.48855050576051
6.54058522641363 -4.4707224490999
6.52007742069589 -4.45346592654529
6.49900557592535 -4.43679813977365
6.47739069697513 -4.42073570359731
6.45525433002666 -4.40529462940198
6.43261854109191 -4.39049030918623
6.40950589401757 -4.3763375002184
6.3859394279929 -4.36285031032627
6.36194263458374 -4.35004218383403
6.33753943431563 -4.33792588816071
6.31275415282932 -4.32651350109336
6.28761149663241 -4.31581639874757
6.26213652847139 -4.30584524422762
6.23635464234855 -4.29660997699718
6.21029153820867 -4.28811980297147
6.18397319632076 -4.28038318534059
6.15742585138039 -4.27340783613326
6.13067596635833 -4.26720070852926
6.10375020612172 -4.26176798992838
6.07667541085394 -4.25711509578266
6.04947856929972 -4.25324666419819
6.02218679186219 -4.2501665513117
5.99482728357863 -4.24787782744669
5.9674273170019 -4.2463827740529
5.94001420501458 -4.24568288143204
5.91261527360286 -4.24577884725232
5.88525783461743 -4.24667057585292
5.85796915854845 -4.24835717833936
5.83077644734167 -4.25083697346962
5.803706807283 -4.25410748932998
5.77678722197836 -4.25816546579911
5.75004452545582 -4.2630068577978
5.72350537541686 -4.26862683932123
5.69719622666341 -4.27501980824958
5.6711433047271 -4.28217939193241
5.64537257972711 -4.29009845354098
5.61990974048257 -4.29876909918248
5.5947801689054 -4.30818268576875
5.57000891469906 -4.31832982963197
5.54562067038845 -4.32920041587846
5.5216397467059 -4.34078360847142
5.49809004835765 -4.35306786103259
5.47499505019517 -4.36604092835186
5.4523777738149 -4.37968987859358
5.43026076460979 -4.39400110618732
5.40866606929562 -4.40896034539019
5.38761521393432 -4.42455268450721
5.36712918247631 -4.44076258075566
5.34722839584327 -4.45757387575843
5.32793269157211 -4.47496981165106
5.3092613040405 -4.49293304778632
5.29123284529357 -4.51144567801978
5.27386528649108 -4.53048924855902
5.25717593999336 -4.55004477635876
5.24118144210394 -4.57009276804362
5.22589773648617 -4.59061323933948
5.21134005827019 -4.61158573499429
5.19752291886623 -4.63298934916827
5.18446009149935 -4.65480274627333
5.17216459747996 -4.67700418224086
5.16064869322388 -4.69957152619664
5.14992385803493 -4.72248228252144
5.14000078266207 -4.7457136132751
5.13088935864262 -4.7692423609619
5.1225986684422 -4.79304507161444
5.11513697640111 -4.8170980181731
5.10851172049625 -4.84137722413764
5.10272950492678 -4.86585848746756
5.09779609353094 -4.89051740470715
5.0937164040405 -4.91532939531143
5.09049450317866 -4.94026972614857
5.08813360260628 -4.96531353615439
5.08663605572038 -4.99043586111444
5.08600335530827 -5.01561165854885
5.08623613205948 -5.04081583267521
5.08733415393709 -5.06602325942463
5.089296326409 -5.09120881148592
5.09212069353902 -5.11634738335306
5.09580443993658 -5.14141391635091
5.10034389356315 -5.16638342361424
5.10573452939264 -5.19123101499517
5.11197097392202 -5.21593192187425
5.11904701052774 -5.24046152185031
5.12695558566265 -5.26479536328463
5.13568881588704 -5.28890918967486
5.1452379957271 -5.31277896383445
5.15559360635271 -5.3363808918534
5.16674532506597 -5.35969144681657
5.17868203559114 -5.38268739225582
5.19139183915559 -5.40534580531264
5.20486206635071 -5.42764409958812
5.21907928976108 -5.44956004765759
5.23402933734923 -5.47107180322739
5.24969730658257 -5.49215792291175
5.26606757928865 -5.51279738760799
5.28312383722362 -5.53296962344884
5.30084907833862 -5.55265452231091
5.31922563372784 -5.57183246185892
5.33823518524121 -5.59048432510565
5.35785878374438 -5.60859151946819
5.37807686800758 -5.62613599530139
5.39886928420474 -5.64310026389021
5.42021530600319 -5.65946741488278
5.44209365522418 -5.67522113314705
5.46448252305341 -5.69034571503403
5.48735959178052 -5.70482608403159
5.51070205704588 -5.71864780579298
5.53448665057247 -5.73179710252538
5.55868966336021 -5.74426086672383
5.58328696931958 -5.75602667423711
5.60825404932107 -5.76708279665243
5.63356601563636 -5.77741821298651
5.65919763674696 -5.78702262067158
5.68512336249551 -5.79588644582518
5.71131734955477 -5.80400085279365
5.73775348718877 -5.81135775295963
5.76440542328059 -5.81794981280505
5.79124659060074 -5.8237704612213
5.81825023328987 -5.82881389605945
5.84538943352971 -5.83307508991396
5.87263713837523 -5.83654979513413
5.89996618672167 -5.83923454805824
5.9273493363793 -5.84112667246618
5.95475929122902 -5.84222428224719
5.98216872843173 -5.84252628327997
6.00955032566434 -5.84203237452332
6.03687678835525 -5.84074304831624
6.06412087689214 -5.83865958988713
6.09125543377509 -5.83578407607265
6.11825341068766 -5.83211937324752
6.14508789545934 -5.82766913446722
6.17173213889212 -5.82243779582653
6.19815958142469 -5.81643057203758
6.22434387960759 -5.8096534512317
6.25025893236297 -5.80211318899028
6.27587890700263 -5.79381730161072
6.30117826497868 -5.78477405861396
6.3261317873409 -5.7749924745013
6.3507145998755 -5.76448229976851
6.37490219790034 -5.75325401118632
6.39867047069168 -5.741318801357
6.42199572551829 -5.72868856755726
6.44485471125891 -5.71537589987883
6.46722464157941 -5.70139406867837
6.48908321764675 -5.68675701134929
6.51040865035694 -5.67147931842866
6.53117968205488 -5.65557621905304
6.55137560772445 -5.63906356577774
6.57097629562772 -5.62195781877466
6.58996220737272 -5.60427602942441
6.60831441738974 -5.58603582331917
6.6260146317967 -5.56725538269305
6.64304520663495 -5.54795342829772
6.65938916545711 -5.52814920074106
6.67503021624959 -5.50786244130783
6.6899527676728 -5.48711337228099
6.70414194460295 -5.46592267678381
6.7175836029599 -5.44431147816241
6.73026434380627 -5.42230131892956
6.7421715267038 -5.39991413929065
6.75329328231365 -5.37717225527322
6.76361852422793 -5.35409833648184
6.77313696002096 -5.33071538350056
6.78183910150895 -5.30704670496544
6.78971627420799 -5.28311589432999
6.79676062598104 -5.25894680634667
6.80296513486505 -5.23456353328802
6.80832361607063 -5.2099903809309
6.81283072814718 -5.18525184432799
};
\addplot [very thick, color16, mark=x, mark size=3, mark options={solid}]
table {%
5.84549405709716 3.99339170053274
};
\addplot [very thick, color16]
table {%
4.9920858635728 3.91188275606272
4.99739726110201 3.86076586946484
5.00355405996158 3.80978118717967
5.01055012292052 3.7589795318473
5.01837847615112 3.70841154366259
5.02703131618062 3.6581276298959
5.03650001766992 3.60817791464603
5.04677514201143 3.55861218887543
5.05784644673777 3.50947986077748
5.06970289573159 3.46082990652534
5.08233267022671 3.41271082145144
5.09572318058922 3.36517057170626
5.10986107886719 3.31825654644462
5.12473227209616 3.27201551058718
5.14032193634729 3.22649355820412
5.15661453150422 3.18173606656757
5.17359381675377 3.13778765091855
5.19124286677516 3.09469211999358
5.20954408861148 3.05249243235509
5.22847923920681 3.01123065356947
5.24802944359123 2.97094791427516
5.26817521369585 2.93168436918274
5.28889646777891 2.89347915704785
5.31017255044368 2.85637036165683
5.33198225322828 2.82039497386394
5.35430383574664 2.78558885471813
5.37711504735989 2.75198669971589
5.40039314935618 2.71962200421612
5.42411493761721 2.68852703005113
5.44825676574854 2.65873277336743
5.47279456865087 2.63026893372802
5.49770388650862 2.60316388450728
5.52295988917203 2.57744464460775
5.5485374009084 2.55313685152708
5.57441092549776 2.53026473580207
5.60055467164812 2.50885109685508
5.62694257870475 2.48891728026711
5.65354834262803 2.47048315650005
5.68034544221386 2.45356710108936
5.70730716553059 2.43818597632697
5.73440663654609 2.42435511445254
5.76161684191827 2.41208830236998
5.78891065792269 2.40139776790434
5.81626087748995 2.39229416761288
5.8436402373264 2.38478657616234
5.87102144509071 2.37888247728316
5.89837720659951 2.37458775630951
5.92568025303481 2.37190669431264
5.95290336812613 2.37084196383346
5.98001941528031 2.37139462621847
6.00700136463185 2.37356413056179
6.03382231998684 2.3773483142543
6.06045554563367 2.38274340513941
6.08687449299383 2.38974402527318
6.11305282708603 2.39834319628522
6.13896445277752 2.40853234633486
6.16458354079631 2.42030131865573
6.1898845534783 2.43363838168028
6.21484227022382 2.44853024073404
6.23943181263803 2.46496205128803
6.2636286693303 2.48291743375615
6.28740872034765 2.50237848982266
6.31074826121806 2.52332582028364
6.33362402657962 2.54573854438453
6.35601321337192 2.56959432063454
6.37789350356665 2.59486936907707
6.3992430864147 2.62153849499418
6.42004068018759 2.64957511402116
6.44026555339154 2.67895127864642
6.45989754543309 2.70963770607022
6.47891708671565 2.74160380739433
6.49730521814681 2.77481771811377
6.51504361003728 2.80924632988001
6.53211458037225 2.8448553235041
6.54850111243723 2.88160920316678
6.56418687178069 2.9194713318015
6.5791562224966 2.95840396761501
6.59339424281061 2.99836830170925
6.60688673995442 3.03932449676686
6.61962026431346 3.0812317267619
6.63158212283372 3.12404821765614
6.64276039167448 3.16773128904029
6.65314392809426 3.21223739667879
6.66272238155815 3.25752217591564
6.67148620405541 3.30354048589807
6.6794266596172 3.35024645457389
6.68653583302472 3.39759352441778
6.69280663769931 3.44553449884083
6.69823282276649 3.49402158923714
6.70280897928699 3.54300646262051
6.70653054564847 3.59244028980386
6.70939381211263 3.64227379407318
6.71139592451321 3.69245730030764
6.71253488710101 3.74294078449686
6.71280956453336 3.79367392360591
6.71221968300582 3.84460614573839
6.71076583052512 3.89568668054763
6.70844945632305 3.94686460984564
6.70527286941177 3.99808891835951
6.70123923628221 4.04930854458449
6.69635257774758 4.10047243168326
6.6906177649354 4.15152957838047
6.68404051443178 4.20242908980191
6.67662738258308 4.25312022820765
6.66838575896034 4.30355246356852
6.65932385899321 4.35367552393553
6.64945071578067 4.40343944555205
6.63877617108658 4.45279462265875
6.62731086552925 4.50169185694174
6.61506622797458 4.55008240657449
6.6020544641436 4.59791803480474
6.58828854444546 4.64515105803796
6.5737821910483 4.69173439336938
6.55854986420066 4.73762160551727
6.54260674781721 4.78276695311062
6.52596873434308 4.82712543428514
6.50865240891195 4.8706528315421
6.49067503281359 4.9133057558253
6.47205452628746 4.95504168977221
6.45280945065943 4.99581903009623
6.43295898983941 5.03559712905769
6.41252293119845 5.07433633498247
6.39152164584423 5.11199803178763
6.36997606831474 5.14854467747474
6.34790767571022 5.18393984155256
6.32533846628434 5.21814824135178
6.30229093751589 5.25113577719554
6.27878806368279 5.2828695663907
6.25485327296079 5.31331797600605
6.23051042406981 5.34245065440472
6.20578378249104 5.3702385614993
6.18069799627854 5.39665399769968
6.15527807148956 5.42167063152458
6.12954934725796 5.44526352584936
6.1035374705356 5.46740916276386
6.07726837052688 5.48808546701559
6.05076823284198 5.5072718280148
6.02406347339448 5.52494912037961
5.99718071206934 5.54109972300053
5.97014674618769 5.55570753660564
5.94298852379466 5.56875799980865
5.91573311679695 5.58023810362402
5.88840769397699 5.59013640443461
5.86103949391053 5.5984430353989
5.83365579781457 5.6051497162865
5.80628390235291 5.61024976173204
5.77895109242624 5.61373808789931
5.7516846139739 5.61561121754892
5.7245116468146 5.6158672835045
5.69745927755296 5.61450603051395
5.67055447257897 5.61152881550383
5.64382405118736 5.60693860622683
5.61729465884348 5.60073997830338
5.59099274062259 5.59293911066059
5.56494451484877 5.58354377937299
5.53917594695995 5.57256334991112
5.51371272362502 5.56000876780588
5.48858022713876 5.54589254773773
5.46380351012023 5.53022876106185
5.43940727053981 5.51303302178143
5.41541582709966 5.49432247098335
5.39185309499237 5.47411575975157
5.36874256206173 5.45243303057529
5.34610726538956 5.4292958972705
5.32396976833186 5.40472742343486
5.30235213802713 5.37875209945739
5.28127592339939 5.35139581810593
5.26076213367774 5.32268584871668
5.2408312174539 5.29265081001148
5.22150304229862 5.26132064157013
5.20279687495723 5.22872657398587
5.18473136214414 5.19490109773412
5.16732451195543 5.15987793078523
5.15059367591791 5.12369198499368
5.1345555316928 5.08637933129721
5.11922606645105 5.04797716376048
5.10462056093701 5.00852376249924
5.0907535742362 4.9680584555219
5.07763892926253 4.92662157952647
5.06528969897934 4.8842544396921
5.05371819336794 4.84099926850516
5.04293594715676 4.79689918366099
5.03295370832333 4.75199814508324
5.02378142738041 4.70634091110365
5.0154282474571 4.65997299384599
5.00790249518483 4.61294061385858
5.00121167239712 4.56529065404063
4.99536244865164 4.51707061290837
4.99036065458182 4.46832855724746
4.98621127608478 4.41911307419902
4.98291844935123 4.36947322282686
4.98048545674248 4.31945848521439
4.97891472351847 4.26911871713977
4.97820781542024 4.21850409837858
4.97836543710915 4.16766508268354
4.97938743146447 4.11665234749115
4.98127277974001 4.06551674340523
4.98401960257961 4.01430924350803
4.98762516189051 3.96308089254908
4.9920858635728 3.91188275606272
};
\addplot [very thick, blue, mark=x, mark size=3, mark options={solid}]
table {%
6.24895951725601 4.7985188971118
};
\addplot [very thick, blue]
table {%
5.69818013440023 4.75104180793591
5.70112602317197 4.72007498836197
5.7046180042847 4.68918636338226
5.70865259685572 4.65840672344989
5.7132257791154 4.62776675037933
5.7183329924162 4.5972969867621
5.72396914577685 4.56702780552121
5.7301286209571 4.5369893796348
5.73680527805813 4.50721165205907
5.74399246164295 4.47772430588045
5.75168300737065 4.44855673472691
5.759869249138 4.41973801346768
5.76854302672117 4.39129686923087
5.77769569391005 4.36326165276757
5.78731812712691 4.33566031019126
5.79740073452107 4.30852035512047
5.80793346553021 4.28186884125267
5.81890582089899 4.25573233539646
5.83030686314495 4.23013689098931
5.84212522746125 4.20510802212684
5.8543491330453 4.18067067812984
5.86696639484218 4.15684921867428
5.87996443569094 4.13366738950899
5.89333029886178 4.11114829878544
5.90705066097162 4.08931439402299
5.92111184526511 4.06818743973276
5.93549983524797 4.04778849572224
5.95020028865886 4.02813789610245
5.96519855176613 4.00925522901844
5.98047967397493 3.99115931712342
5.99602842273032 3.97386819881591
6.0118292987014 3.95739911025867
6.02786655123135 3.94176846819735
6.04412419403809 3.92699185359589
6.0605860211497 3.91308399610507
6.07723562305891 3.9000587593797
6.09405640308045 3.88792912725902
6.11103159389498 3.87670719082412
6.12814427426312 3.86640413634529
6.14537738589293 3.8570302341313
6.16271375044395 3.84859482829174
6.18013608665097 3.84110632742259
6.19762702755036 3.83457219622439
6.21516913779185 3.82899894806121
6.23274493101846 3.82439213846803
6.25033688729725 3.82075635961283
6.26792747058364 3.81809523571905
6.28549914620163 3.81641141945286
6.30303439832285 3.81570658927893
6.32051574742661 3.81598144778732
6.33792576772396 3.81723572099307
6.35524710452804 3.81946815860938
6.37246249155362 3.82267653529389
6.38955476812852 3.82685765286693
6.40650689629973 3.83200734349959
6.42330197781723 3.83812047386825
6.4399232709785 3.84519095027161
6.45635420731705 3.85321172470503
6.47257840811819 3.86217480188611
6.48857970074574 3.8720712472246
6.50434213476321 3.88289119572855
6.51984999783357 3.894623861838
6.53508783138167 3.90725755017621
6.55004044600362 3.92077966720788
6.564692936608 3.93517673379269
6.5790306972735 3.95043439862156
6.59303943580849 3.96653745252237
6.60670518799774 3.9834698436208
6.62001433152226 4.00121469334114
6.63295359953835 4.0197543132313
6.64551009390225 4.03907022259498
6.65767129802731 4.05914316691363
6.66942508936077 4.07995313703984
6.68075975146782 4.1014793891428
6.69166398571076 4.12370046538628
6.70212692251177 4.14659421531822
6.71213813218789 4.17013781795081
6.7216876353476 4.19430780450891
6.73076591283847 4.21908008182429
6.73936391523606 4.24442995635219
6.7474730718646 4.27033215878637
6.75508529934041 4.29676086924813
6.76219300962959 4.32368974302413
6.76878911761195 4.35109193682734
6.7748670481436 4.37894013555505
6.78042074261121 4.40720657951714
6.78544466497135 4.43586309210752
6.78993380726895 4.46488110789125
6.79388369462935 4.49423170107911
6.79729038971892 4.5238856143615
6.80015049666991 4.55381328807277
6.80246116446551 4.58398488965691
6.80422008978181 4.61437034340528
6.8054255192838 4.6449393604368
6.80607625137314 4.67566146889046
6.80617163738594 4.70650604430043
6.80571158223933 4.73744234012315
6.8046965445263 4.76843951838615
6.8031275360585 4.79946668042801
6.80100612085772 4.83049289769886
6.79833441359674 4.86148724259056
6.79511507749148 4.89241881926607
6.79135132164617 4.92325679445708
6.7870468978545 4.95397042819926
6.78220609685971 4.98452910447454
6.77683374407751 5.01490236172984
6.77093519478599 5.04505992324178
6.76451632878736 5.07497172729718
6.75758354454685 5.10460795715925
6.75014375281455 5.13393907078954
6.74220436973667 5.16293583029612
6.73377330946292 5.19156933107848
6.72485897625754 5.21981103064034
6.71547025612173 5.24763277704139
6.7056165079359 5.27500683695975
6.69530755413054 5.30190592333717
6.68455367089501 5.32830322257937
6.67336557793398 5.35417242128437
6.66175442778183 5.37948773247232
6.64973179468554 5.40422392129048
6.63730966306726 5.42835633016787
6.62450041557793 5.4518609033945
6.61131682075402 5.47471421110062
6.59777202028957 5.49689347261209
6.58387951593623 5.5183765791587
6.56965315604449 5.53914211591263
6.55510712175927 5.55916938333524
6.54025591288389 5.57843841781082
6.52511433342633 5.59693001154675
6.5096974768423 5.61462573172024
6.49402071098971 5.63150793885259
6.4780996628097 5.64755980439257
6.46195020274935 5.66276532749153
6.44558842894165 5.67710935095335
6.42903065115856 5.69057757634351
6.41229337455307 5.70315657824203
6.39539328320651 5.71483381762625
6.37834722349745 5.72559765437
6.36117218730893 5.73543735884673
6.34388529509054 5.74434312262503
6.32650377879239 5.75230606824588
6.30904496468794 5.75931825807191
6.29152625610277 5.7653727021998
6.27396511606659 5.77046336542799
6.2563790499057 5.77458517327264
6.23878558779331 5.77773401702607
6.22120226727507 5.77990675785233
6.20364661578727 5.78110122991613
6.18613613318509 5.78131624254173
6.16868827429842 5.78055158139987
6.15132043153245 5.77880800872141
6.13404991753054 5.7760872625375
6.11689394791665 5.77239205494713
6.09986962413439 5.76772606941357
6.08299391639996 5.76209395709267
6.06628364678582 5.75550133219649
6.04975547245213 5.7479547663969
6.03342586904253 5.73946178227481
6.01731111426082 5.73003084582148
6.00142727164502 5.71967135799948
5.98579017455489 5.70839364537157
5.97041541038888 5.69620894980695
5.95531830504628 5.68312941727515
5.94051390765002 5.66916808573866
5.92601697554537 5.65433887215636
5.91184195958955 5.63865655861086
5.89800298974673 5.62213677757336
5.884513861003 5.60479599632086
5.87138801961527 5.58665150052124
5.85863854970768 5.5677213770025
5.84627816022911 5.54802449572346
5.83431917228459 5.52758049096373
5.8227735068534 5.50640974175187
5.81165267290592 5.48453335155112
5.80096775593128 5.46197312722297
5.79072940688711 5.43875155728968
5.78094783158238 5.41489178951717
5.77163278050408 5.39041760784084
5.76279353909771 5.36535340865725
5.75443891851135 5.33972417650523
5.74657724681247 5.31355545916077
5.7392163606864 5.28687334217042
5.73236359762452 5.25970442284867
5.72602578861008 5.23207578376517
5.72020925130893 5.2040149657482
5.71491978377196 5.17554994043143
5.71016265865543 5.14670908237115
5.70594261796513 5.11752114076187
5.70226386832938 5.08801521077857
5.69913007680582 5.05822070457395
5.69654436722601 5.02816732195974
5.69450931708148 4.99788502080134
5.69302695495447 4.96740398715509
5.6920987584958 4.93675460517823
5.69172565295187 4.90596742684127
5.6919080102424 4.87507314147312
5.6926456485897 4.84410254516932
5.69393783269979 4.8130865100938
5.69578327449548 4.78205595370484
5.69818013440023 4.75104180793591
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}]
table {%
5.95014583847564 -3.49451042530567
};
\addplot [very thick, red]
table {%
5.11068230433182 -3.42230087914206
5.10660707412094 -3.474577009321
5.10337270169537 -3.5268730095625
5.10098241114786 -3.57913675007619
5.09943858517202 -3.63131613322894
5.09874276268716 -3.68335914547682
5.09889563730427 -3.73521390921342
5.0998970566346 -3.78682873448253
5.10174602244158 -3.83815217050381
5.10444069163589 -3.88913305696007
5.10797837811267 -3.93972057499499
5.11235555542911 -3.98986429787042
5.11756786031965 -4.03951424123289
5.12361009704545 -4.0886209129391
5.13047624257351 -4.13713536239072
5.13815945258065 -4.18500922932947
5.14665206827605 -4.23219479204365
5.1559456240357 -4.27864501493815
5.16603085584108 -4.32431359542063
5.17689771051382 -4.36915501005686
5.18853535573684 -4.41312455994955
5.20093219085229 -4.45617841529512
5.21407585842533 -4.49827365907425
5.22795325656228 -4.53936832983246
5.24255055197088 -4.57942146350824
5.2578531937496 -4.61839313426687
5.27384592789232 -4.65624449429939
5.29051281249385 -4.69293781254695
5.30783723364114 -4.72843651231193
5.32580192197444 -4.76270520771839
5.34438896990172 -4.79570973898547
5.36357984944939 -4.82741720647865
5.38335543073135 -4.85779600350477
5.40369600101811 -4.88681584781827
5.42458128438685 -4.91444781180724
5.4459904619329 -4.94066435132904
5.46790219252249 -4.96543933316692
5.49029463406603 -4.9887480610802
5.5131454652908 -5.01056730042198
5.53643190799131 -5.03087530129996
5.56013074973502 -5.04965182025723
5.5842183670011 -5.06687814045133
5.60867074872882 -5.08253709031167
5.63346352025227 -5.09661306065647
5.65857196759763 -5.10909202025239
5.68397106211852 -5.11996152980111
5.70963548544516 -5.12921075433912
5.73553965472224 -5.13683047403825
5.76165774811047 -5.1428130933962
5.78796373052635 -5.14715264880789
5.81443137959451 -5.1498448145101
5.84103431178675 -5.15088690689351
5.86774600872172 -5.15027788717778
5.89453984359898 -5.148018362447
5.92138910774124 -5.14411058504456
5.94826703721809 -5.13855845032796
5.97514683952489 -5.13136749278583
6.00200172029014 -5.12254488052104
6.02880490998464 -5.11209940810537
6.05552969060602 -5.10004148781287
6.08214942231174 -5.08638313924074
6.10863756997432 -5.07113797732786
6.13496772963213 -5.05432119878318
6.16111365480938 -5.03594956693728
6.18704928267926 -5.01604139503231
6.21274876004387 -4.99461652796699
6.23818646910525 -4.97169632251476
6.26333705300182 -4.94730362603486
6.28817544108458 -4.92146275369763
6.3126768739081 -4.89419946424659
6.33681692791131 -4.86554093432159
6.36057153976338 -4.83551573136851
6.38391703035061 -4.80415378516263
6.40683012838027 -4.77148635797397
6.42928799357795 -4.7375460134044
6.4512682394552 -4.70236658392751
6.47274895562492 -4.66598313716367
6.49370872964207 -4.62843194092386
6.5141266683481 -4.58975042705716
6.53398241869765 -4.54997715413781
6.55325618804695 -4.50915176902924
6.57192876388357 -4.46731496736318
6.58998153297783 -4.42450845297338
6.60739649993688 -4.38077489632432
6.62415630514292 -4.33615789197639
6.64024424205765 -4.29070191512982
6.65564427387567 -4.24445227729089
6.67034104951034 -4.19745508110444
6.6843199188961 -4.14975717439768
6.69756694759194 -4.10140610348136
6.71006893067155 -4.05245006575447
6.72181340588632 -4.0029378616601
6.73278866608793 -3.95291884604008
6.74298377089834 -3.90244287893696
6.75238855761534 -3.85156027589248
6.76099365134302 -3.80032175779195
6.76879047433678 -3.74877840030451
6.77577125455393 -3.69698158296986
6.78192903340091 -3.64498293798198
6.78725767266985 -3.59283429872105
6.79175186065726 -3.54058764808477
6.7954071174588 -3.48829506667076
6.798219799435 -3.43600868086141
6.8001871028433 -3.38378061086319
6.80130706663287 -3.33166291875213
6.80157857439946 -3.27970755657715
6.80100135549822 -3.22796631457317
6.7995759853135 -3.17649076953548
6.7973038846853 -3.12533223340685
6.79418731849294 -3.07454170212866
6.79022939339737 -3.02416980480706
6.78543405474442 -2.97426675324478
6.77980608263193 -2.92488229188889
6.7733510871449 -2.87606564824447
6.76607550276322 -2.82786548380354
6.75798658194762 -2.78032984553826
6.74909238791029 -2.73350611800665
6.73940178657727 -2.68744097611861
6.72892443775072 -2.64218033860939
6.7176707854798 -2.59776932226676
6.70565204764985 -2.55425219695765
6.6928802048001 -2.51167234149898
6.67936798818127 -2.47007220041666
6.66512886706475 -2.42949324163604
6.65017703531613 -2.38997591514572
6.63452739724646 -2.35155961267616
6.61819555275531 -2.31428262843313
6.60119778178046 -2.27818212092521
6.58355102806967 -2.24329407592338
6.56527288229082 -2.20965327058963
6.54638156449712 -2.17729323881033
6.526895905965 -2.1462462377689
6.50683533042265 -2.1165432157912
6.48621983468803 -2.08821378149549
6.46506996873564 -2.06128617427798
6.44340681521181 -2.03578723616316
6.4212519684191 -2.01174238504709
6.39862751279062 -1.98917558936026
6.37555600087575 -1.96810934417541
6.35206043085933 -1.94856464878386
6.32816422363652 -1.93056098576305
6.30389119946637 -1.9141163015558
6.27926555422726 -1.89924698858096
6.2543118352979 -1.88596786889309
6.22905491708801 -1.87429217940748
6.20351997624295 -1.86423155870531
6.17773246654707 -1.85579603543212
6.15171809355085 -1.84899401830094
6.12550278894704 -1.84383228771038
6.09911268472141 -1.84031598898575
6.07257408710376 -1.8384486272501
6.04591345034535 -1.8382320639302
6.01915735034871 -1.83966651490108
5.99233245817619 -1.84275055027083
5.96546551346369 -1.84748109580591
5.93858329776601 -1.85385343599566
5.91171260786035 -1.86186121875279
5.88488022903481 -1.87149646174529
5.85811290838813 -1.88274956035343
5.83143732816767 -1.89560929724375
5.80488007917191 -1.91006285355088
5.77846763424421 -1.92609582165555
5.75222632188409 -1.94369221954647
5.72618230000239 -1.96283450675155
5.70036152984653 -1.9835036018226
5.67478975012173 -2.00567890135615
5.64949245133414 -2.02933830053136
5.62449485038137 -2.0544582151446
5.59982186541567 -2.08101360511868
5.57549809100504 -2.10897799946337
5.5515477736168 -2.13832352266221
5.52799478744819 -2.16902092245949
5.50486261062803 -2.20103959901949
5.48217430181326 -2.23434763542908
5.45995247720351 -2.26891182951321
5.43821928799683 -2.30469772693152
5.41699639830888 -2.3416696555232
5.39630496357762 -2.37979076086577
5.37616560947521 -2.4190230430124
5.35659841134779 -2.45932739437102
5.33762287420399 -2.50066363868768
5.31925791327191 -2.54299057109508
5.30152183514401 -2.58626599918647
5.28443231952868 -2.63044678507401
5.26800640162674 -2.67548888838948
5.25226045515038 -2.72134741018475
5.23721017600149 -2.76797663768797
5.22287056662563 -2.81533008987109
5.20925592105728 -2.86336056378315
5.19637981067123 -2.91202018160321
5.18425507065434 -2.96126043836598
5.17289378721114 -3.01103225031267
5.16230728551604 -3.06128600381871
5.15250611842418 -3.1119716048497
5.14350005595205 -3.16303852889624
5.1352980755386 -3.21443587133786
5.12790835309627 -3.26611239818584
5.12133825486109 -3.31801659715437
5.11559433004989 -3.37009672900913
5.11068230433182 -3.42230087914206
};
\addplot [very thick, green!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
6.06687729982258 4.96466227458006
};
\addplot [very thick, green!50.1960784313725!black]
table {%
5.44896268592378 4.66976261518474
5.46159681518831 4.64408213138985
5.47483430120336 4.61872120885355
5.48866194855498 4.59370512789497
5.50306597354357 4.56905882508766
5.51803201792377 4.54480686840224
5.53354516321706 4.52097343271658
5.54958994558285 4.49758227571767
5.56615037123312 4.47465671421952
5.58320993237545 4.45221960092042
5.60075162366827 4.43029330162284
5.61875795917223 4.40889967293877
5.63721098978049 4.38806004050255
5.65609232111084 4.36779517771301
5.67538313184157 4.34812528502608
5.69506419247303 4.32906996981857
5.71511588449595 4.31064822684309
5.73551821994766 4.29287841929366
5.75625086133647 4.27577826050091
5.77729314191456 4.259364796275
5.79862408627902 4.24365438791402
5.82022243128062 4.22866269589471
5.84206664721935 4.21440466426169
5.8641349593057 4.20089450573098
5.88640536936625 4.18814568752241
5.90885567777192 4.17617091793524
5.93146350556704 4.1649821336802
5.95420631677722 4.15459048798078
5.97706144087362 4.1450063394554
6.0000060953715 4.13623924179175
6.02301740854027 4.12829793422344
6.04607244220253 4.12119033281855
6.06914821459931 4.11492352258875
6.09222172329886 4.10950375042675
6.11526996812591 4.10493641887932
6.13826997408877 4.10122608076188
6.16119881428129 4.09837643462014
6.18403363273693 4.09639032104335
6.20675166721204 4.09526971983273
6.22933027187581 4.09501574802793
6.25174693988406 4.09562865879356
6.27397932581461 4.09710784116686
6.29600526794167 4.09945182066665
6.31780281032712 4.10265826076319
6.33935022470666 4.10672396520728
6.36062603214902 4.11164488121629
6.38160902446666 4.11741610351413
6.40227828535649 4.12403187922091
6.42261321124976 4.13148561358752
6.4425935318501 4.13976987656944
6.46219933033941 4.14887641023317
6.48141106323137 4.15879613698791
6.50020957985283 4.1695191686343
6.51857614143359 4.18103481622119
6.53649243978565 4.19333160070063
6.55394061555317 4.20639726437043
6.57090327601508 4.22021878309289
6.58736351242254 4.23478237927755
6.60330491685393 4.25007353561504
6.61871159857062 4.26607700954814
6.63356819985722 4.28277684846603
6.64785991133047 4.30015640560607
6.66157248670156 4.31819835664774
6.67469225697714 4.33688471698189
6.68720614408488 4.35619685963813
6.69910167390997 4.37611553385269
6.71036698872957 4.39662088425791
6.72099085903288 4.41769247067457
6.73096269471493 4.43930928848707
6.74027255563306 4.46144978958131
6.74891116151542 4.48409190382428
6.75686990121182 4.5072130610641
6.76414084127743 4.5307902136284
6.77071673388108 4.55479985929875
6.77659102403 4.5792180647382
6.78175785610402 4.60402048934853
6.78621207969257 4.62918240953349
6.7899492547287 4.65467874334383
6.79296565591506 4.68048407547951
6.79525827643735 4.70657268262427
6.79682483096158 4.73291855908714
6.79766375791212 4.75949544272549
6.79777422102834 4.78627684112372
6.79715611019822 4.8132360580015
6.79581004156807 4.84034621982512
6.79373735692837 4.8675803025957
6.79094012237624 4.89491115878727
6.78742112625593 4.92231154440798
6.78318387637929 4.94975414615755
6.77823259652915 4.97721160865375
6.77257222224895 5.00465656170083
6.76620839592286 5.03206164757273
6.75914746115138 5.05939954828384
6.75139645642783 5.08664301282022
6.74296310812229 5.11376488430392
6.73385582277976 5.14073812706362
6.72408367874032 5.16753585358433
6.71365641708969 5.19413135130946
6.70258443194904 5.2204981092685
6.69087876011394 5.24660984450368
6.67855107005266 5.27244052826947
6.66561365027475 5.29796441197853
6.6520793970816 5.32315605286849
6.63796180171112 5.34799033936386
6.62327493688942 5.37244251610776
6.60803344280274 5.39648820863864
6.59225251250387 5.42010344768726
6.57594787676732 5.44326469306974
6.55913578840858 5.465948857153
6.54183300608295 5.48813332786894
6.52405677758015 5.50979599125469
6.50582482263134 5.53091525349629
6.48715531524572 5.55147006245383
6.46806686559426 5.57143992864672
6.44857850145871 5.59080494567805
6.42870964926427 5.6095458100777
6.40848011471489 5.62764384054446
6.38791006305057 5.64508099656798
6.36701999894616 5.6618398964119
6.34583074607186 5.67790383444041
6.32436342633576 5.69325679777072
6.30263943882903 5.70788348223509
6.28068043849487 5.72176930763636
6.25850831454236 5.73490043228178
6.23614516862686 5.74726376678072
6.21361329281855 5.7588469870925
6.19093514738126 5.76963854681119
6.16813333838355 5.77962768867537
6.14523059516453 5.7888044552912
6.12224974767671 5.79715969905814
6.09921370372865 5.8046850912875
6.07614542614993 5.81137313050464
6.05306790990134 5.81721714992661
6.03000415915293 5.82221132410778
6.00697716435305 5.8263506747467
5.9840098793109 5.82963107564863
5.96112519831568 5.83204925683861
5.9383459333151 5.83360280782105
5.91569479117591 5.83429017998254
5.89319435104921 5.83411068813556
5.87086704186304 5.83306451120148
5.84873511996477 5.83115269203223
5.82682064693546 5.82837713637073
5.80514546759842 5.82474061095123
5.78373118824379 5.82024674074135
5.76259915509094 5.81490000532864
5.7417704330101 5.80870573445525
5.72126578452441 5.80167010270509
5.70110564911341 5.79380012334891
5.68131012283851 5.78510364135326
5.66189893831081 5.77558932556055
5.64289144502119 5.76526666004765
5.62430659005234 5.75414593467206
5.60616289919186 5.74223823481467
5.58847845846538 5.72955543032967
5.57127089610802 5.71611016371238
5.55455736499216 5.70191583749699
5.53835452552909 5.68698660089654
5.52267852906157 5.67133733569876
5.50754500176379 5.65498364143153
5.49296902906488 5.63794181981296
5.47896514061141 5.62022885850145
5.46554729578396 5.60186241416205
5.45272886978205 5.58286079486591
5.44052264029149 5.56324294184038
5.4289407747473 5.543028410588
5.41799481820492 5.52223735139315
5.40769568183189 5.50089048923577
5.39805363203133 5.47900910313233
5.38907828020816 5.45661500492435
5.38077857318828 5.43373051753594
5.37316278430015 5.41037845272182
5.36623850512776 5.38658208832805
5.36001263794316 5.36236514508817
5.35449138882617 5.33775176297786
5.34968026147799 5.3127664771517
5.34558405173498 5.28743419348597
5.3422068427881 5.26178016375193
5.33955200111267 5.23582996044436
5.33762217311261 5.20960945129026
5.33641928248245 5.18314477346338
5.33594452828971 5.15646230753014
5.33619838377971 5.12958865115285
5.33718059590378 5.10255059257663
5.3388901855715 5.07537508392628
5.34132544862672 5.04808921433984
5.34448395754626 5.0207201829655
5.34836256385974 4.99329527184896
5.35295740128803 4.96584181873804
5.35826388959727 4.93838718983185
5.3642767391645 4.91095875250155
5.3709899562505 4.88358384800999
5.3783968489745 4.85628976425731
5.38649003398473 4.82910370857975
5.39526144381838 4.80205278062887
5.40470233494335 4.77516394535794
5.41480329647408 4.74846400614271
5.42555425955241 4.72197957806327
5.43694450738456 4.6957370613735
5.44896268592377 4.66976261518474
};
\addplot [very thick, color0, mark=x, mark size=3, mark options={solid}]
table {%
5.87968669396182 4.42730309768946
};
\addplot [very thick, color0]
table {%
4.97422602226465 4.48029740674737
4.97224683753689 4.43874388218583
4.97117220859271 4.3971789532015
4.9710032066456 4.35564405261951
4.97174000016038 4.31418058333208
4.97338185468525 4.2728298770271
4.97592713358391 4.2316331529879
4.97937329966701 4.19063147700495
4.98371691772124 4.14986572044055
4.98895365793367 4.1093765194874
4.99507830020776 4.06920423466156
5.0020847393669 4.0293889105702
5.00996599124017 3.98997023599425
5.01871419962429 3.95098750432581
5.0283206441149 3.91247957439957
5.03877574879921 3.87448483175756
5.0500690918015 3.83704115038553
5.06218941567185 3.80018585495938
5.07512463860785 3.76395568363911
5.08886186649797 3.72838675144742
5.10338740577468 3.69351451426945
5.11868677706455 3.65937373350961
5.13474472962154 3.62599844144064
5.15154525652932 3.59342190727953
5.16907161065731 3.56167660402397
5.18730632135454 3.53079417608264
5.20623121186483 3.50080540773133
5.22582741744576 3.47174019242652
5.24607540417342 3.44362750300693
5.26695498841429 3.41649536281275
5.28844535694474 3.3903708177514
5.31052508769803 3.36527990933753
5.33317217111838 3.34124764873432
5.35636403210051 3.31829799182178
5.38007755249301 3.29645381531703
5.40428909414306 3.27573689397027
5.4289745224594 3.25616787885923
5.45410923047021 3.23776627680377
5.47966816335195 3.220550430921
5.50562584340446 3.2045375023405
5.53195639544775 3.18974345309773
5.55863357261492 3.1761830302227
5.5856307825156 3.16386975103985
5.61292111374384 3.15281588969365
5.64047736270396 3.14303246491348
5.66827206072772 3.13452922902994
5.69627750145566 3.12731465825347
5.72446576845541 3.12139594422513
5.75280876304939 3.11677898684777
5.78127823232421 3.11346838840493
5.80984579729374 3.11146744897312
5.83848298118794 3.11077816313229
5.86716123783912 3.11140121797755
5.89585198013737 3.11333599243429
5.92452660852679 3.11658055787724
5.95315653951422 3.12113168005302
5.9817132341618 3.12698482230406
6.01016822653527 3.13413415009087
6.03849315207941 3.14257253680804
6.06665977589243 3.15229157088817
6.09464002087115 3.16328156418672
6.12240599569888 3.17553156163937
6.14993002264806 3.18902935218225
6.17718466517005 3.20376148092419
6.20414275524446 3.21971326255889
6.23077742046083 3.23686879600348
6.25706211080562 3.25521098024915
6.28297062512787 3.27472153140774
6.30847713725705 3.29538100093753
6.33355622174718 3.31716879503002
6.35818287922141 3.34006319513822
6.382332561292 3.36404137962619
6.40598119503067 3.38907944651817
6.42910520696501 3.41515243732457
6.45168154657703 3.44223436192113
6.47368770928041 3.47029822445642
6.49510175885359 3.49931605026197
6.51590234930626 3.52925891373793
6.53606874615748 3.56009696718681
6.5555808471043 3.59179947056627
6.57441920206016 3.62433482213149
6.59256503254315 3.65767058993646
6.61000025039481 3.69177354416286
6.62670747581081 3.72660969024425
6.64267005466552 3.76214430275263
6.65787207511318 3.79834196001343
6.6722983834492 3.83516657941471
6.6859345992157 3.87258145337497
6.69876712953624 3.91054928593419
6.71078318266553 3.94903222993114
6.72197078074048 3.98799192473035
6.73231877172002 4.02738953446074
6.74181684050171 4.06718578672815
6.75045551920402 4.10734101176282
6.75822619660415 4.14781518196318
6.76512112672188 4.18856795179613
6.77113343654091 4.22955869801444
6.77625713286007 4.27074656015082
6.78048710826742 4.31209048124856
6.78381914623151 4.35354924878797
6.78624992530441 4.39508153576794
6.78777702243269 4.43664594190157
6.78839891537272 4.47820103488491
6.78811498420808 4.51970539169754
6.78692551196755 4.56111763989398
6.78483168434291 4.60239649884459
6.78183558850709 4.64350082088506
6.77794021103356 4.68438963233325
6.7731494349193 4.72502217433268
6.76746803571415 4.76535794348183
6.76090167676037 4.80535673220878
6.75345690354738 4.84497866885108
6.74514113718703 4.88418425740057
6.73596266701607 4.92293441687397
6.72593064233318 4.96119052026959
6.71505506327873 4.99891443307158
6.70334677086644 5.03606855126326
6.69081743617683 5.0726158388116
6.67747954872318 5.10851986458555
6.66334640400178 5.1437448386714
6.64843209023866 5.1782556480489
6.63275147434612 5.21201789159276
6.61632018710311 5.24499791436434
6.59915460757408 5.27716284115972
6.58127184678203 5.30848060928036
6.56268973065181 5.3389200004939
6.54342678224091 5.3684506721532
6.52350220327522 5.39704318744252
6.50293585500837 5.4246690447208
6.48174823842359 5.45130070593272
6.45996047379786 5.47691162405919
6.4375942796488 5.50147626958006
6.41467195108514 5.52497015592244
6.39121633758251 5.5473698638695
6.36725082020655 5.5686530649052
6.34279928830618 5.5887985434719
6.31788611570015 5.60778621811845
6.29253613638072 5.62559716151781
6.26677461975859 5.64221361933427
6.24062724547376 5.6576190279213
6.21412007779758 5.67179803083259
6.18727953965125 5.68473649412968
6.16013238626692 5.69642152047098
6.13270567851746 5.7068414619681
6.10502675594162 5.71598593179675
6.07712320949139 5.72384581455054
6.0490228540287 5.7304132753274
6.02075370059899 5.7356817675396
5.99234392850918 5.73964603943953
5.96382185723795 5.74230213935475
5.93521591820622 5.74364741962709
5.90655462643614 5.74368053925193
5.87786655212665 5.7424014652149
5.84918029217413 5.73981147252481
5.82052444166635 5.73591314294272
5.7919275653783 5.73071036240832
5.76341816929817 5.7242083171664
5.735024672212 5.71641348859706
5.70677537737517 5.70733364675494
5.67869844429913 5.69697784262385
5.65082186068137 5.68535639909457
5.6231734145067 5.67248090067473
5.59578066634755 5.65836418194119
5.56867092189102 5.64302031474618
5.54187120471995 5.62646459419021
5.51540822937525 5.60871352337559
5.48930837472625 5.58978479695573
5.46359765767568 5.5696972834968
5.43830170722544 5.54847100666906
5.41344573892906 5.52612712528688
5.38905452975631 5.50268791221715
5.36515239339493 5.47817673217721
5.34176315601428 5.45261801844437
5.31891013251482 5.42603724850033
5.29661610328739 5.39846091863464
5.27490329150516 5.36991651753263
5.25379334097112 5.34043249887409
5.23330729454304 5.31003825297002
5.21346557315755 5.27876407746576
5.19428795547402 5.24664114713958
5.17579355815882 5.21370148282703
5.15800081682942 5.17997791950185
5.14092746767731 5.14550407354538
5.12459052978825 5.11031430923699
5.1090062881772 5.07444370449904
5.09419027755513 5.03792801593044
5.08015726684364 5.00080364316367
5.06692124445298 4.96310759258088
5.05449540433814 4.9248774404251
5.04289213284676 4.8861512953434
5.03212299637223 4.84696776039941
5.02219872982397 4.80736589459291
5.01312922592671 4.76738517392498
5.00492352535919 4.72706545204748
4.99758980774217 4.68644692053602
4.99113538348487 4.64557006882618
4.98556668649776 4.60447564385272
4.9808892677791 4.56320460943215
4.97710778988159 4.52179810542914
4.97422602226465 4.48029740674737
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
5.89664103244295 3.09579859835202
};
\addplot [very thick, black]
table {%
4.99892227359709 3.08316529955973
5.00023674699557 3.02155992757589
5.00244477568048 2.9600285583136
5.00554415864079 2.8986325275799
5.00953180634418 2.83743303627345
5.01440374381668 2.77649108937812
5.02015511460508 2.71586743515193
5.02678018561789 2.65562250457182
5.03427235284025 2.59581635109479
5.04262414791693 2.53650859079527
5.05182724559696 2.47775834293852
5.06187247203244 2.41962417104929
5.0727498139232 2.36216402453441
5.08444842849828 2.30543518091754
5.09695665432425 2.24949418874371
5.11026202292958 2.19439681121052
5.1243512712335 2.14019797058212
5.13921035476688 2.08695169344156
5.15482446167211 2.03471105683586
5.17117802746785 1.9835281353677
5.18825475056406 1.93345394928632
5.20603760851179 1.8845384136294
5.2245088749715 1.83683028846668
5.24365013738308 1.79037713029485
5.26344231531987 1.74522524463223
5.28386567950847 1.70141963986041
5.3048998714953 1.65900398235887
5.32652392394035 1.61802055297747
5.34871628151786 1.5785102048899
5.37145482240317 1.5405123228704
5.39471688032422 1.50406478403412
5.41847926715576 1.46920392008042
5.44271829603385 1.43596448107664
5.46740980496734 1.40437960081846
5.49252918092315 1.37448076380142
5.51805138436103 1.34629777383647
5.54395097419357 1.31985872434094
5.57020213314634 1.29518997033434
5.59677869349322 1.27231610216717
5.62365416314086 1.25125992100865
5.65080175203664 1.2320424161181
5.67819439887356 1.21468274392232
5.70580479806553 1.19919820892008
5.73360542696616 1.18560424643264
5.76156857330398 1.17391440721744
5.78966636280657 1.16414034396043
5.8178707869863 1.15629179966043
5.84615373105977 1.15037659791708
5.87448700197325 1.14640063513213
5.90284235650609 1.14436787463175
5.93119152942424 1.14428034271581
5.95950626165561 1.14613812663802
5.98775832845933 1.14993937451898
6.01591956756079 1.15568029719213
6.04396190722442 1.16335517198089
6.07185739423618 1.17295634840317
6.09957822176796 1.1844742557975
6.12709675709602 1.1978974128633
6.15438556914587 1.2132124391057
6.1814174558362 1.23040406817346
6.20816547119447 1.24945516307686
6.23460295221726 1.27034673327017
6.26070354544855 1.2930579535819
6.28644123324937 1.3175661849737
6.31179035973279 1.34384699710754
6.33672565633824 1.37187419269834
6.36122226701978 1.401619833628
6.38525577302315 1.43305426879475
6.40880221722688 1.46614616366998
6.43183812802331 1.50086253153322
6.4543405427156 1.53716876635399
6.47628703040738 1.57502867728783
6.49765571436246 1.61440452475216
6.51842529381194 1.6552570580459
6.53857506518734 1.69754555447541
6.55808494275834 1.74122785994778
6.57693547865468 1.78626043099092
6.59510788225224 1.83259837815867
6.61258403890389 1.88019551077755
6.62934652799662 1.92900438299064
6.64537864031676 1.97897634105264
6.66066439470609 2.03006157182897
6.67518855399219 2.08220915245062
6.68893664017724 2.13536710107514
6.70189494886993 2.18948242870327
6.71405056294634 2.24450119199955
6.725391365426 2.30036854706421
6.73590605155038 2.35702880410273
6.74558414005166 2.41442548293866
6.75441598360076 2.47250136931431
6.76239277842395 2.53119857192311
6.76950657307868 2.59045858011698
6.77575027637973 2.65022232223099
6.78111766446787 2.71043022446727
6.7856033870139 2.7710222702795
6.78920297255206 2.83193806019867
6.79191283293719 2.89311687204062
6.79373026692153 2.95449772143521
6.79465346284735 3.01601942261688
6.79468150045289 3.07762064941592
6.79381435178964 3.1392399963898
6.79205288125025 3.20081604003336
6.78939884470687 3.26228740000717
6.78585488776083 3.32359280032275
6.7814245431055 3.38467113042381
6.77611222700478 3.44546150610261
6.76992323489088 3.50590333019061
6.76286373608575 3.56593635296311
6.75494076765131 3.62550073219741
6.74616222737482 3.68453709282492
6.73653686589612 3.74298658611746
6.72607427798488 3.80079094834897
6.71478489297625 3.85789255887408
6.70267996437474 3.91423449756558
6.68977155863642 3.96976060155369
6.67607254314086 4.02441552121039
6.66159657336464 4.07814477532314
6.64635807926923 4.13089480540297
6.63037225091697 4.18261302907269
6.6136550233292 4.23324789248221
6.59622306060194 4.28274892169849
6.57809373929475 4.33106677301907
6.55928513110937 4.37815328215896
6.53981598487548 4.42396151226183
6.51970570786147 4.46844580068769
6.4989743464288 4.51156180453041
6.47764256604942 4.55326654481968
6.45573163070592 4.5935184493634
6.43326338169516 4.63227739418775
6.41026021585639 4.6695047435336
6.38674506324559 4.70516338836952
6.36274136427827 4.73921778338285
6.33827304636358 4.77163398241202
6.31336450005296 4.80237967228488
6.28804055472707 4.83142420502911
6.26232645384535 4.85873862842282
6.23624782978277 4.88429571485476
6.20983067827895 4.90806998846534
6.18310133252503 4.93003775054162
6.15608643691414 4.95017710314059
6.12881292048175 4.96846797091762
6.10130797006217 4.98489212113791
6.07359900318814 4.99943318185133
6.04571364076046 5.01207665821234
6.01767967951482 5.02280994692873
5.98952506431348 5.03162234882489
5.96127786028916 5.03850507950695
5.93296622486914 5.0434512781193
5.90461837970732 5.04645601418357
5.87626258255227 5.04751629251353
5.84792709907924 5.04663105620067
5.81964017471441 5.0438011876678
5.79143000647915 5.03902950778941
5.76332471488266 5.03232077307979
5.73535231589084 5.02368167095159
5.70754069299932 5.01312081304969
5.67991756943865 5.00064872666692
5.65251048053913 4.98627784425023
5.62534674628301 4.97002249100774
5.59845344407135 4.95189887062908
5.57185738173266 4.9319250491332
5.54558507080028 4.91012093685973
5.51966270008511 4.88650826862199
5.49411610957003 4.86111058204119
5.46897076465204 4.83395319408366
5.4442517307578 4.80506317582432
5.41998364835789 4.77446932546167
5.39619070840462 4.74220213961108
5.37289662821797 4.70829378290516
5.35012462784366 4.67277805593129
5.3278974069069 4.6356903615385
5.30623712198492 4.59706766954714
5.28516536452078 4.55694847989653
5.26470313930059 4.51537278426742
5.24487084351544 4.47238202621738
5.22568824642909 4.42801905986899
5.20717446967149 4.38232810719189
5.18934796817794 4.33535471392138
5.17222651179281 4.28714570415743
5.15582716755618 4.23774913368942
5.14016628269103 4.18721424209304
5.12525946830798 4.13559140364725
5.1111215838438 4.08293207712009
5.09776672224919 4.02928875447346
5.08520819594062 3.97471490853798
5.07345852353024 3.91926493971015
5.06252941734703 3.86299412172479
5.05243177176171 3.80595854655703
5.04317565232701 3.74821506850859
5.03477028574408 3.68982124753417
5.02722405066513 3.63083529186444
5.02054446934138 3.57131599998284
5.01473820012479 3.51132270201389
5.00981103083076 3.45091520058175
5.00576787296881 3.39015371119755
5.00261275684662 3.32909880223533
5.00034882755257 3.26781133455615
4.9989783418206 3.20635240084065
4.9985026657807 3.14478326469054
4.99892227359709 3.08316529955973
};
\addplot [very thick, white!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
5.92830558250699 3.54398021821677
};
\addplot [very thick, white!50.1960784313725!black]
table {%
5.05796243035744 3.50543139919936
5.06118255496022 3.44254158903098
5.06526704665475 3.37975289509423
5.07021183393088 3.31712790652472
5.07601198771712 3.25472904927301
5.08266172629402 3.19261852387704
5.09015442105757 3.13085824345928
5.09848260312668 3.06950977201039
5.10763797078833 3.0086342630209
5.11761139777293 2.94829239852206
5.12839294235158 2.88854432859671
5.13997185724615 2.82944961142032
5.15233660034247 2.77106715389215
5.16547484619572 2.71345515291555
5.1793734983167 2.65667103738601
5.19401870222671 2.60077141094481
5.209395859268 2.54581199555527
5.22548964115602 2.4918475759579
5.24228400525897 2.43893194505976
5.25976221058949 2.38711785031249
5.27790683449238 2.3364569411326
5.29669979001193 2.2869997174161
5.31612234392139 2.23879547919918
5.33615513539662 2.19189227751481
5.35677819531541 2.14633686649447
5.37797096616313 2.10217465676259
5.39971232252491 2.05944967017025
5.4219805921439 2.01820449591326
5.44475357752466 1.97848024807831
5.46800857806012 1.94031652465953
5.49172241265998 1.90375136808642
5.51587144285821 1.86882122730224
5.54043159637631 1.83556092143098
5.56537839111914 1.80400360506887
5.59068695957916 1.77418073523515
5.61633207362492 1.74612204001504
5.64228816964903 1.71985548892617
5.66852937405049 1.69540726503788
5.69502952902605 1.67280173887145
5.72176221864493 1.65206144410696
5.74870079518075 1.6332070551213
5.77581840567455 1.61625736637944
5.80308801870246 1.60122927369974
5.83048245132115 1.58813775741181
5.85797439616444 1.57699586742379
5.8855364486638 1.56781471021394
5.91314113436592 1.56060343775942
5.94076093631973 1.55536923841345
5.96836832250598 1.55211732973977
5.99593577328174 1.55085095331166
6.02343580881253 1.5515713714807
6.05084101646488 1.55427786611837
6.0781240781318 1.55896773933197
6.10525779746409 1.56563631615389
6.13221512698021 1.57427694920172
6.15896919502784 1.58488102530453
6.18549333257013 1.59743797408863
6.21176109976992 1.61193527851441
6.2377463123456 1.62835848735353
6.26342306767218 1.64669122959425
6.28876577060153 1.6669152307604
6.31374915897622 1.68901033112782
6.33834832881139 1.71295450581992
6.36253875911958 1.73872388676265
6.38629633635377 1.76629278647666
6.4095973784443 1.79563372368315
6.43241865840568 1.82671745069784
6.45473742748972 1.85951298258561
6.47653143786203 1.89398762804707
6.49777896477909 1.93010702200588
6.518458828244 1.96783515986463
6.53855041411911 2.00713443339499
6.55803369467467 2.04796566822646
6.57688924855292 2.09028816289616
6.59509828012768 2.13405972942099
6.61264263824027 2.17923673535152
6.62950483429299 2.22577414726573
6.64566805968209 2.27362557565935
6.66111620255299 2.32274332118791
6.67583386386092 2.37307842221446
6.68980637272101 2.42458070361563
6.70301980103256 2.47719882679726
6.71546097736287 2.53088034086986
6.7271175000768 2.58557173493273
6.73797774969902 2.64121849141488
6.74803090049651 2.69776514041926
6.75726693126992 2.75515531501637
6.76567663534293 2.81333180743208
6.77325162973962 2.87223662607356
6.77998436354083 2.93181105333652
6.78586812541109 2.99199570413629
6.79089705028861 3.05273058510405
6.79506612523171 3.11395515438963
6.79837119441581 3.17560838201086
6.80080896327608 3.23762881068965
6.8023770017915 3.29995461711389
6.80307374690717 3.36252367356429
6.80289850409242 3.42527360984465
6.80185144803308 3.48814187545383
6.79993362245742 3.55106580193742
6.79714693909567 3.61398266535707
6.79349417577442 3.67682974881502
6.78897897364757 3.73954440497171
6.78360583356681 3.80206411849397
6.77738011159502 3.86432656837172
6.77030801366726 3.92626969004086
6.76239658940454 3.98783173725058
6.75365372508662 4.0489513436134
6.7440881357908 4.10956758377649
6.73370935670451 4.16962003415339
6.72252773362045 4.22904883315557
6.7105544126237 4.28779474086374
6.69780132898101 4.34579919807952
6.68428119524351 4.40300438469849
6.67000748857454 4.45935327734656
6.65499443731533 4.51478970622206
6.63925700680187 4.5692584110871
6.62281088444714 4.62270509635209
6.60567246410359 4.67507648519882
6.58785882972131 4.72632037268793
6.56938773831848 4.77638567779795
6.5502776022807 4.82522249434393
6.53054747100719 4.87278214072505
6.51021701192187 4.91901720845149
6.48930649086849 4.96388160940225
6.46783675190922 5.00733062176674
6.44582919654674 5.04932093462454
6.42330576239087 5.0898106911186
6.4002889012906 5.12875953017909
6.37680155695363 5.16612862675619
6.3528671420756 5.20188073052173
6.32850951500178 5.23598020300116
6.30375295594455 5.26839305309873
6.27862214278037 5.29908697098056
6.25314212645036 5.32803136028178
6.22733830598891 5.35519736860567
6.20123640320543 5.38055791628433
6.17486243704428 5.4040877233723
6.14824269764849 5.42576333484616
6.12140372015321 5.445563143985
6.09437225823489 5.46346741390847
6.06717525744265 5.47945829725094
6.03983982833834 5.49351985395212
6.01239321947218 5.50563806714648
5.98486279022079 5.51580085713558
5.95727598351476 5.52399809342934
5.92966029848296 5.53022160484434
5.90204326304083 5.53446518764907
5.87445240644987 5.53672461174789
5.84691523187599 5.53699762489773
5.81945918897367 5.53528395495313
5.79211164652358 5.53158531013758
5.76489986515077 5.52590537734065
5.73785097015072 5.51824981844289
5.7109919244502 5.5086262646719
5.6843495017301 5.49704430899536
5.65795025973678 5.48351549655857
5.6318205138088 5.46805331317599
5.60598631064515 5.45067317188829
5.58047340234138 5.43139239759827
5.55530722071933 5.41023020980105
5.53051285197615 5.38720770342567
5.50611501167782 5.36234782780717
5.48213802012215 5.33567536381019
5.45860577809576 5.30721689912693
5.43554174304927 5.27700080177387
5.41296890571441 5.245057191814
5.39090976718635 5.21141791133241
5.36938631649409 5.17611649269547
5.34842000868137 5.139188125125
5.3280317434198 5.10066961962089
5.30824184417557 5.06059937226713
5.28907003795065 5.0190173259577
5.27053543561841 4.97596493058068
5.25265651287354 4.93148510170007
5.23545109181507 4.88562217777663
5.21893632318087 4.83842187597034
5.20312866925149 4.78993124656853
5.18804388744014 4.74019862608515
5.17369701458538 4.68927358907787
5.1601023519621 4.63720689873106
5.14727345102563 4.58405045625401
5.13522309990345 4.5298572491446
5.1239633106476 4.47468129837025
5.1135053072609 4.41857760451863
5.10385951450856 4.36160209297191
5.09503554752657 4.30381155815908
5.08704220223711 4.24526360694205
5.07988744658061 4.18601660119186
5.0735784125731 4.12612959961235
5.0681213891969 4.06566229886907
5.06352181613157 4.00467497408244
5.05978427833158 3.94322841874414
5.05691250145589 3.88138388411683
5.05490934815415 3.81920301817763
5.05377681521313 3.75674780416597
5.05351603156629 3.69408049879744
5.05412725716845 3.63126357020489
5.05560988273664 3.56835963566888
5.05796243035744 3.50543139919936
};
\addplot [very thick, color1, mark=x, mark size=3, mark options={solid}]
table {%
5.93124614289526 4.6740919707175
};
\addplot [very thick, color1]
table {%
5.14413024788082 4.38385699478976
5.15747012829202 4.34888789295198
5.17158132546239 4.31424296161136
5.1864497730437 4.27995673558887
5.20206064984405 4.24606339214029
5.21839839460195 4.21259671688744
5.23544672149811 4.17959007014005
5.25318863638952 4.14707635364141
5.27160645374958 4.11508797777123
5.2906818142974 4.08365682923823
5.31039570329873 4.05281423929485
5.33072846952029 4.02259095250548
5.35165984481852 3.99301709609967
5.37316896434331 3.96412214994067
5.39523438733655 3.9359349171392
5.41783411850473 3.90848349534191
5.44094562994433 3.88179524872307
5.46454588359813 3.8558967807073
5.48861135422002 3.83081390745076
5.51311805282554 3.80657163210701
5.53804155060454 3.78319411990331
5.56335700327242 3.76070467405224
5.58903917583539 3.73912571252251
5.61506246774533 3.71847874569228
5.64140093841891 3.69878435490709
5.66802833309577 3.680062171964
5.6949181090098 3.66233085954212
5.72204346184759 3.64560809259928
5.74937735246752 3.62991054075327
5.77689253385296 3.61525385166514
5.80456157827273 3.60165263544132
5.8323569046216 3.58912045006994
5.86025080591379 3.57766978790593
5.88821547690187 3.56731206321836
5.91622304179363 3.55805760081244
5.94424558203928 3.54991562573757
5.97225516416128 3.54289425409158
6.00022386759904 3.53700048493041
6.02812381254071 3.53224019329135
6.05592718771442 3.52861812433662
6.08360627811112 3.52613788862333
6.11113349261158 3.52480195850437
6.1384813914897 3.52461166566395
6.16562271376515 3.52556719979011
6.19253040437761 3.52766760838565
6.21917764115591 3.53091079771759
6.24553786155491 3.53529353490429
6.27158478913364 3.540811451138
6.29729245974823 3.54745904603982
6.32263524743354 3.55522969314258
6.34758788994765 3.56411564649625
6.37212551395384 3.57410804838928
6.39622365981487 3.58519693817816
6.41985830597486 3.59737126221639
6.44300589290453 3.610618884873
6.46564334658582 3.62492660062962
6.48774810151258 3.64028014724403
6.50929812318438 3.65666421996705
6.53027193007096 3.67406248679869
6.55064861502547 3.6924576047682
6.57040786612522 3.71183123722192
6.58952998691898 3.73216407210171
6.6079959160609 3.75343584119556
6.6257872463112 3.77562534034142
6.64288624288498 3.79871045056398
6.65927586113058 3.82266816012333
6.67493976352011 3.84747458745354
6.68986233593502 3.87310500496838
6.70402870323058 3.89953386371026
6.71742474406379 3.92673481881803
6.73003710496982 3.95468075578808
6.74185321367302 3.98334381750267
6.75286129161927 4.01269543199854
6.76305036571707 4.04270634094803
6.77241027927578 4.07334662882442
6.78093170212999 4.10458575272242
6.78860613994009 4.13639257280393
6.79542594265958 4.16873538333899
6.80138431216077 4.20158194431066
6.80647530901138 4.23489951355264
6.81069385839502 4.26865487938733
6.81403575516993 4.30281439373196
6.81649766806073 4.33734400563974
6.81807714297909 4.37220929524259
6.81877260547008 4.4073755080616
6.81858336228156 4.44280758965104
6.81750960205525 4.47847022054141
6.81555239513871 4.51432785144668
6.81271369251834 4.55034473870053
6.80899632387466 4.58648497988646
6.80440399476157 4.62271254962611
6.7989412829126 4.65899133549007
6.79261363367774 4.69528517399564
6.78542735459534 4.73155788665528
6.77738960910468 4.76777331604016
6.76850840940528 4.80389536182267
6.75879260847012 4.83988801676201
6.74825189122089 4.87571540259698
6.73689676487377 4.91134180581022
6.72473854846565 4.94673171322821
6.71178936157106 4.98184984742158
6.69806211222112 5.01666120187045
6.6835704840365 5.05113107585963
6.66832892258735 5.08522510906909
6.65235262099357 5.11890931582506
6.63565750478006 5.15215011897769
6.61826021600172 5.18491438337149
6.60017809665437 5.21716944887518
6.58142917138782 5.24888316293797
6.5620321295385 5.28002391264
6.54200630649959 5.31056065620473
6.521371664447 5.34046295394206
6.50014877244068 5.3697009985913
6.47835878592093 5.3982456450337
6.4560234256202 5.4260684393449
6.43316495591137 5.45314164715845
6.40980616261417 5.47943828131202
6.38597033028176 5.5049321287488
6.36168121899018 5.52959777664723
6.3369630406538 5.55341063775307
6.31184043489034 5.57634697488848
6.28633844445958 5.59838392461382
6.26048249030021 5.61949952001832
6.23429834618962 5.63967271261729
6.20781211305211 5.65888339333362
6.1810501929409 5.67711241254299
6.15403926271994 5.6943415991626
6.12680624747192 5.71055377876455
6.09937829365868 5.72573279069562
6.07178274206108 5.73986350418662
6.04404710052509 5.75293183343503
6.01619901654138 5.76492475164604
5.98826624968569 5.77583030401798
5.9602766439475 5.78563761965906
5.93225809997452 5.79433692242376
5.90423854726071 5.80191954065791
5.87624591630559 5.80837791584274
5.84830811077245 5.81370561012941
5.82045297967344 5.81789731275639
5.79270828960902 5.82094884534335
5.76510169708963 5.82285716605623
5.73766072096707 5.82362037263946
5.71041271500312 5.82323770431211
5.6833848406027 5.82170954252628
5.65660403973881 5.81903741058689
5.63009700809616 5.81522397213317
5.60389016846037 5.81027302848348
5.57800964437912 5.80418951484615
5.55248123412165 5.79697949539986
5.5273303849625 5.7886501572488
5.50258216781507 5.77920980325839
5.47826125224044 5.76866784377877
5.45439188185617 5.75703478726443
5.43099785016977 5.7443222297991
5.40810247686078 5.73054284353652
5.38572858453524 5.71571036406858
5.3638984759756 5.6998395767334
5.34263391190883 5.68294630187694
5.32195608931483 5.66504737908296
5.30188562029688 5.64616065038698
5.28244251153496 5.62630494249088
5.26364614434274 5.60550004799613
5.24551525534781 5.583766705674
5.22806791781463 5.56112657979278
5.21132152362868 5.53760223852232
5.19529276595988 5.51321713143758
5.17999762262248 5.48799556614364
5.16545134014797 5.46196268404528
5.15166841858708 5.43514443528554
5.13866259705577 5.40756755287802
5.12644684003978 5.37925952605882
5.11503332447137 5.35024857288472
5.10443342759108 5.32056361210476
5.09465771560664 5.29023423433343
5.08571593316036 5.25929067255408
5.07761699361544 5.22776377198203
5.07036897017095 5.19568495931743
5.06397908781429 5.16308621141837
5.05845371611915 5.13000002342569
5.05379836289622 5.09645937637115
5.05001766870281 5.06249770430116
5.04711540221713 5.02814886094901
5.04509445648153 4.99344708598878
5.04395684601866 4.95842697090442
5.04370370482338 4.92312342450825
5.04433528523234 4.8875716381431
5.04585095767244 4.85180705060277
5.04824921128844 4.81586531280593
5.05152765544897 4.77978225225846
5.0556830221296 4.74359383733983
5.06071116917046 4.70733614144905
5.06660708440521 4.67104530704591
5.07336489065734 4.63475750962336
5.0809778515986 4.59850892164707
5.08943837846397 4.56233567649785
5.09873803761626 4.52627383245314
5.108867558953 4.49035933674335
5.119816845147 4.45462798971886
5.13157498171169 4.41911540916346
5.14413024788082 4.38385699478976
};
\addplot [very thick, red!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
6.0776305650523 -5.07457370191949
};
\addplot [very thick, red!50.1960784313725!black]
table {%
5.55377951934284 -4.70547221144851
5.53891226187031 -4.72712724105533
5.52458201051825 -4.74912861285048
5.51080304999286 -4.77145439538809
5.49758911546164 -4.79408233384257
5.48495337886192 -4.81698987219279
5.47290843577073 -4.84015417570632
5.4614662928493 -4.86355215370166
5.45063835587453 -4.88716048256548
5.44043541836947 -4.91095562900215
5.43086765084412 -4.93491387349222
5.42194459065723 -4.95901133393653
5.41367513250925 -4.98322398946246
5.4060675195759 -5.00752770436841
5.3991293352912 -5.03189825218281
5.39286749578813 -5.0563113398136
5.3872882430045 -5.0807426317641
5.38239713846081 -5.10516777439117
5.37819905771644 -5.12956242018146
5.37469818550958 -5.1539022520215
5.37189801158577 -5.17816300743759
5.36980132721929 -5.20232050278112
5.3684102224307 -5.22635065733535
5.36772608390351 -5.25022951731964
5.36774959360189 -5.27393327976703
5.36848072809086 -5.29743831625162
5.36991875855965 -5.32072119644186
5.37206225154822 -5.34375871145643
5.37490907037615 -5.36652789699936
5.37845637727252 -5.38900605625131
5.38270063620466 -5.41117078249429
5.38763761640298 -5.43299998144717
5.39326239657823 -5.45447189328967
5.39956936982722 -5.47556511435313
5.40655224922185 -5.49625861845605
5.41420407407607 -5.51653177786352
5.42251721688447 -5.53636438384932
5.43148339092551 -5.55573666684052
5.44109365852189 -5.57462931612412
5.45133843994989 -5.59302349909645
5.46220752298857 -5.61090088003588
5.47369007309959 -5.62824363838031
5.48577464422728 -5.64503448649106
5.49844919020832 -5.66125668688556
5.51170107677964 -5.67689406892167
5.52551709417251 -5.69193104491689
5.53988347028032 -5.70635262568655
5.55478588438694 -5.72014443548528
5.57020948144189 -5.73329272633715
5.5861388868682 -5.74578439173989
5.60255822188812 -5.75760697972976
5.61945111935141 -5.76874870529393
5.6368007400505 -5.77919846211806
5.65458978950617 -5.7889458336573
5.67280053520704 -5.7979811035197
5.69141482428577 -5.80629526515177
5.71041410161418 -5.81388003081639
5.72977942829944 -5.82072783985419
5.74949150056276 -5.82683186622019
5.76953066898182 -5.83218602528817
5.78987695807773 -5.83678497991592
5.81051008622704 -5.84062414576546
5.83140948587889 -5.84369969587278
5.85255432405719 -5.84600856446264
5.87392352312739 -5.84754845000462
5.89549578180713 -5.84831781750732
5.91724959639981 -5.84831590004848
5.93916328222996 -5.84754269953948
5.96121499525896 -5.84599898672338
5.98338275385969 -5.84368630040671
6.0056444607283 -5.84060694592546
6.02797792491122 -5.83676399284717
6.05036088392566 -5.83216127191103
6.0727710259513 -5.82680337120938
6.0951860120712 -5.82069563161414
6.11758349853972 -5.81384414145299
6.13994115905526 -5.80625573044031
6.16223670701559 -5.79793796286924
6.18444791773362 -5.78889913007137
6.20655265059148 -5.77914824215183
6.22852887111071 -5.76869501900773
6.25035467291679 -5.75754988063926
6.2720082995758 -5.74572393676271
6.29346816628178 -5.73322897573612
6.31471288137289 -5.72007745280839
6.33572126765511 -5.70628247770358
6.3564723835121 -5.69185780155289
6.37694554378031 -5.6768178031872
6.39712034036831 -5.66117747480397
6.41697666260013 -5.64495240702268
6.43649471726194 -5.62815877334374
6.45565504833237 -5.61081331402643
6.47443855637671 -5.59293331940182
6.49282651758567 -5.5745366126374
6.5108006024396 -5.55564153197056
6.52834289397984 -5.53626691242862
6.54543590566866 -5.51643206705371
6.56206259882029 -5.49615676765104
6.5782063995854 -5.47546122508002
6.59385121547229 -5.45436606910754
6.60898145138827 -5.43289232784386
6.6235820251851 -5.41106140678127
6.63763838269332 -5.38889506745666
6.65113651223005 -5.36641540575912
6.66406295856623 -5.34364482990433
6.67640483633903 -5.3206060380975
6.68814984289627 -5.29732199590733
6.69928627056 -5.27381591337347
6.70980301829693 -5.25011122187018
6.71968960278419 -5.22623155074948
6.72893616885937 -5.20220070378686
6.7375334993443 -5.17804263545319
6.74547302423299 -5.15378142703637
6.75274682923437 -5.12944126263656
6.75934766366141 -5.105046405059
6.76526894765881 -5.08062117162824
6.77050477876192 -5.05618990994815
6.7750499377804 -5.0317769736317
6.77889989400092 -5.00740669802474
6.78205080970338 -4.98310337594799
6.78449954398649 -4.95889123348143
6.78624365589865 -4.93479440581523
6.78728140687119 -4.91083691319125
6.78761176245136 -4.88704263695918
6.78723439333354 -4.86343529577101
6.78614967568747 -4.84003842193786
6.78435869078329 -4.81687533797239
6.78186322391371 -4.79396913334044
6.77866576261437 -4.77134264144493
6.77476949418423 -4.74901841686507
6.77017830250839 -4.72701871287342
6.76489676418657 -4.70536545925335
6.75893014397102 -4.68408024043898
6.75228438951855 -4.66318427399933
6.7449661254617 -4.64269838948819
6.73698264680526 -4.62264300768076
6.72834191165437 -4.60303812021777
6.71905253328175 -4.58390326967741
6.70912377154176 -4.56525753009485
6.69856552364006 -4.54711948794879
6.68738831426776 -4.5295072236341
6.67560328511024 -4.51243829343889
6.66322218374086 -4.49592971204398
6.65025735191073 -4.47999793556232
6.63672171324617 -4.4646588451352
6.62262876036618 -4.44992773110153
6.60799254143266 -4.43581927775616
6.59282764614696 -4.42234754871221
6.57714919120649 -4.40952597288215
6.56097280523612 -4.39736733109164
6.54431461320918 -4.38588374333921
6.52719122037375 -4.37508665671488
6.5096196957002 -4.36498683398941
6.49161755486648 -4.35559434288575
6.47320274279806 -4.34691854604328
6.4543936157801 -4.33896809168498
6.43520892315947 -4.33175090499666
6.41566778865498 -4.32527418022697
6.39578969129449 -4.319544373516
6.37559444599775 -4.3145671964597
6.35510218382446 -4.3103476104164
6.33433333190723 -4.30688982156123
6.31330859308931 -4.30419727669333
6.29204892528761 -4.30227265979997
6.27057552060132 -4.30111788938113
6.24890978418724 -4.30073411653708
6.22707331292261 -4.30112172382093
6.20508787387687 -4.30228032485732
6.1829753826138 -4.30420876472752
6.16075788134558 -4.30690512112075
6.13845751696066 -4.31036670625031
6.11609651894723 -4.31459006953286
6.09369717723441 -4.31957100102804
6.07128181997316 -4.325304535635
6.04887279127908 -4.33178495804175
6.0264924289593 -4.33900580842232
6.00416304224572 -4.346959888876
5.98190688955662 -4.35563927060241
5.95974615630901 -4.36503530180509
5.93770293280375 -4.37513861631581
5.91579919220542 -4.38593914293092
5.89405676863899 -4.39742611545062
5.87249733542512 -4.40958808341088
5.85114238347571 -4.42241292349755
5.83001319987129 -4.43588785163111
5.80913084664157 -4.44999943571016
5.78851613977041 -4.46473360900079
5.76818962844592 -4.48007568415864
5.74817157457666 -4.49601036786952
5.72848193259406 -4.51252177609418
5.70914032956146 -4.52959344990181
5.6901660456094 -4.54720837187669
5.67157799471676 -4.56534898308152
5.65339470585692 -4.58399720056053
5.63563430452766 -4.60313443536498
5.61831449468328 -4.62274161108303
5.60145254108688 -4.64279918285551
5.58506525210052 -4.66328715685868
5.56916896293026 -4.68418511023448
5.55377951934284 -4.70547221144851
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}]
table {%
5.8625138705732 -4.22662175954153
};
\addplot [very thick, red]
table {%
4.9335302307374 -4.09907982469948
4.92791981027283 -4.14338078596629
4.9232410134928 -4.18776472364585
4.91949850432368 -4.23218739486384
4.91669601338001 -4.27660451813551
4.91483633424571 -4.3209718175064
4.91392132068938 -4.36524506668762
4.91395188481644 -4.40938013314155
4.91492799615989 -4.4533330220741
4.91684868171073 -4.49705992028973
4.91971202688783 -4.54051723986532
4.92351517744643 -4.58366166159964
4.92825434232337 -4.62645017819481
4.93392479741601 -4.66884013712694
4.94052089029141 -4.71078928316307
4.94803604582074 -4.75225580048216
4.95646277273353 -4.79319835435792
4.96579267108512 -4.83357613236227
4.97601644062995 -4.87334888504795
4.98712389009219 -4.91247696607013
4.99910394732464 -4.9509213717067
5.01194467034573 -4.98864377973805
5.02563325924349 -5.02560658764748
5.04015606893481 -5.06177295010421
5.05549862276715 -5.09710681569161
5.0716456269492 -5.13157296284403
5.08858098579602 -5.16513703495643
5.1062878177736 -5.1977655746318
5.12474847232676 -5.22942605703219
5.14394454747356 -5.2600869223002
5.16385690814882 -5.28971760701852
5.18446570527837 -5.31828857467625
5.20575039556504 -5.34577134511146
5.22768976196666 -5.3721385229009
5.25026193484568 -5.39736382466831
5.27344441376928 -5.42142210528432
5.29721408993829 -5.44428938293159
5.32154726922258 -5.46594286301046
5.34641969577986 -5.48636096086106
5.3718065762344 -5.50552332327941
5.39768260439167 -5.52341084880593
5.42402198646406 -5.54000570676614
5.4507984667827 -5.55529135504475
5.47798535396969 -5.56925255657511
5.50555554754461 -5.58187539452792
5.53348156493894 -5.5931472861838
5.5617355688912 -5.60305699547599
5.5902893951958 -5.61159464419077
5.6191145807777 -5.61875172181422
5.64818239206503 -5.62452109401572
5.67746385363135 -5.62889700975959
5.70692977707895 -5.63187510703784
5.73655079013454 -5.63345241721835
5.76629736592812 -5.63362736800402
5.796139852426 -5.63239978500011
5.82604850198866 -5.62977089188805
5.85599350102375 -5.62574330920566
5.88594499970502 -5.62032105173497
5.91587314172719 -5.61350952450012
5.94574809406744 -5.60531551737961
5.97554007672356 -5.59574719833794
6.00521939239934 -5.58481410528361
6.03475645610744 -5.57252713656155
6.06412182466042 -5.55889854008939
6.09328622602026 -5.54394190114849
6.12222058847744 -5.52767212884182
6.1508960696302 -5.51010544123223
6.1792840851353 -5.49125934917598
6.20735633720152 -5.47115263886748
6.23508484279749 -5.44980535311285
6.2624419615458 -5.42723877135077
6.28940042327553 -5.40347538844072
6.31593335520575 -5.37853889223958
6.34201430873288 -5.35245413998907
6.36761728579524 -5.32524713353752
6.39271676478849 -5.29694499342065
6.41728772600613 -5.26757593182723
6.44130567657963 -5.23716922447657
6.46474667489355 -5.20575518143582
6.48758735445097 -5.17336511690628
6.50980494716578 -5.14003131800867
6.53137730605839 -5.10578701259866
6.55228292733229 -5.07066633614463
6.57250097180955 -5.03470429770065
6.59201128570376 -4.99793674500874
6.6107944207097 -4.96040032876502
6.62883165338992 -4.92213246608554
6.64610500383861 -4.88317130320806
6.6625972536044 -4.84355567746703
6.67829196285405 -4.80332507857975
6.69317348676006 -4.76251960928211
6.70722699109575 -4.72117994535333
6.72043846702238 -4.67934729506945
6.73279474505342 -4.63706335812604
6.74428350818222 -4.59437028407102
6.75489330415982 -4.55131063028908
6.76461355691087 -4.50792731957956
6.77343457707603 -4.46426359737006
6.78134757167056 -4.42036298860846
6.78834465284936 -4.3762692543763
6.79441884576974 -4.33202634826682
6.79956409554409 -4.28767837257099
6.80377527327556 -4.24326953431546
6.80704818117058 -4.19884410119598
6.8093795567234 -4.15444635745043
6.81076707596816 -4.11012055971534
6.8112093557955 -4.06591089290986
6.81070595533127 -4.02186142619133
6.80925737637599 -3.97801606902614
6.80686506290469 -3.93441852741984
6.80353139962745 -3.89111226035005
6.79925970961233 -3.8481404364456
6.79405425097283 -3.8055458909551
6.78792021262333 -3.76337108304781
6.78086370910666 -3.72165805348947
6.77289177449898 -3.68044838273509
6.76401235539809 -3.63978314948071
6.75423430300205 -3.59970288971519
6.74356736428614 -3.56024755631313
6.73202217228685 -3.52145647920893
6.71961023550265 -3.48336832619185
6.70634392642206 -3.44602106436115
6.69223646919047 -3.40945192227963
6.67730192642806 -3.37369735286343
6.66155518521185 -3.33879299704491
6.64501194223593 -3.30477364824503
6.62768868816468 -3.27167321769053
6.6096026911945 -3.23952470061043
6.5907719798405 -3.20836014334572
6.57121532496527 -3.17821061140483
6.55095222106772 -3.14910615849689
6.53000286685047 -3.12107579657351
6.50838814508542 -3.09414746690904
6.48612960179728 -3.06834801224812
6.46324942478608 -3.04370315004824
6.43977042150986 -3.020237446844
6.41571599634968 -2.99797429375869
6.39111012727969 -2.97693588318747
6.36597734196528 -2.95714318667554
6.34034269331343 -2.93861593401321
6.31423173449943 -2.92137259356888
6.28767049349486 -2.90543035387929
6.26068544712241 -2.89080510651567
6.23330349466315 -2.87751143024267
6.20555193104279 -2.8655625764859
6.17745841962349 -2.85497045612264
6.14905096462839 -2.84574562760882
6.12035788322643 -2.83789728645413
6.09140777730515 -2.83143325605571
6.06222950495974 -2.82635997989964
6.03285215172662 -2.82268251513792
6.00330500159039 -2.82040452754741
5.97361750779289 -2.81952828787567
5.94381926347356 -2.82005466957746
5.91393997217039 -2.82198314794407
5.88400941821075 -2.82531180062631
5.85405743702175 -2.8300373095508
5.82411388538961 -2.83615496422747
5.79420861169782 -2.8436586664451
5.76437142617356 -2.85254093635013
5.73463207117224 -2.86279291990274
5.70502019152969 -2.87440439770279
5.67556530501153 -2.88736379517667
5.64629677288922 -2.90165819411514
5.61724377067209 -2.91727334555048
5.58843525902459 -2.93419368396014
5.55989995489765 -2.95240234278282
5.53166630290299 -2.9718811712314
5.50376244695895 -2.99261075238607
5.47621620223597 -3.01457042254952
5.44905502742985 -3.03773829184495
5.42230599739034 -3.06209126603641
5.39599577613231 -3.08760506954959
5.37015059025648 -3.1142542696703
5.34479620280623 -3.1420123018963
5.31995788758634 -3.17085149641738
5.29566040396962 -3.20074310569728
5.27192797221614 -3.23165733312977
5.24878424933 -3.26356336274066
5.22625230547749 -3.29642938990573
5.20435460099027 -3.33022265305436
5.18311296397638 -3.36490946632691
5.16254856856157 -3.40045525315356
5.1426819137824 -3.43682458072095
5.12353280315241 -3.47398119529243
5.10512032492154 -3.51188805834652
5.0874628330485 -3.55050738349774
5.07057792890521 -3.5898006741629
5.05448244373132 -3.62972876193533
5.03919242185649 -3.67025184562879
5.02472310470705 -3.71132953095219
5.01108891561301 -3.75292087077543
4.99830344543057 -3.79498440594648
4.98637943899446 -3.8374782066187
4.97532878241361 -3.88035991404742
4.96516249122283 -3.92358678281412
4.95589069940228 -3.96711572343592
4.94752264927567 -4.01090334531815
4.94006668229737 -4.05490600000706
4.9335302307374 -4.09907982469948
};
\addplot [very thick, color2, mark=x, mark size=3, mark options={solid}]
table {%
5.85471153580187 4.68160530370101
};
\addplot [very thick, color2]
table {%
4.93651141182104 5.12653615423516
4.92274653761269 5.09696350876457
4.90991066638258 5.06697682520212
4.89801659320631 5.0366059949261
4.88707617435469 5.00588129224064
4.87710031547515 4.97483334419756
4.86809896072079 4.9434931000667
4.86008108283778 4.91189180048497
4.85305467422116 4.88006094631505
4.84702673894784 4.84803226724464
4.84200328579481 4.81583769015757
4.83798932224942 4.78350930730844
4.83498884951781 4.75107934433233
4.83300485853647 4.71858012812164
4.83203932699075 4.68604405460184
4.83209321734349 4.65350355643861
4.83316647587561 4.62099107070821
4.83525803273968 4.58853900656346
4.83836580302632 4.55617971292768
4.84248668884253 4.52394544624849
4.8476165823997 4.49186833834394
4.85375037010837 4.45998036437279
4.86088193767556 4.42831331096099
4.86900417619962 4.39689874451606
4.87810898925656 4.36576797976102
4.8881873009707 4.33495204851921
4.89922906506176 4.30448166878105
4.91122327485915 4.27438721408374
4.92415797427371 4.2446986832342
4.93802026971575 4.21544567040563
4.95279634294771 4.1866573356374
4.96847146485844 4.1583623757677
4.98503001014553 4.13058899582787
5.00245547289093 4.10336488092704
5.02073048301441 4.076717168655
5.03983682358843 4.05067242203087
5.0597554489972 4.0252566030245
5.08046650392173 4.000495046677
5.10194934313204 3.97641243584626
5.12418255206683 3.95303277660248
5.14714396817988 3.93037937429846
5.17081070303228 3.90847481033827
5.19515916510802 3.88734091966763
5.22016508333058 3.86699876900839
5.24580353125686 3.84746863585871
5.2720489519244 3.82876998828004
5.29887518332708 3.81092146549095
5.32625548449405 3.79394085928713
5.35416256214564 3.77784509630611
5.38256859789993 3.76265022115448
5.41144527600273 3.74837138041425
5.44076381155329 3.7350228075444
5.47049497919778 3.72261780869267
5.5006091422617 3.71116874943169
5.53107628229239 3.70068704243272
5.56186602898209 3.69118313608926
5.59294769044169 3.68266650410182
5.6242902837951 3.6751456360344
5.65586256606362 3.66862802885185
5.68763306530968 3.66312017944674
5.71957011200869 3.65862757816315
5.75164187061795 3.65515470332374
5.78381637131098 3.65270501676568
5.81606154184579 3.6512809603898
5.84834523953511 3.65088395372647
5.88063528328701 3.65151439252056
5.91289948568363 3.65317164833697
5.94510568506636 3.65585406918708
5.97722177759524 3.65955898117542
6.00921574925079 3.66428269116517
6.04105570774627 3.67002049045947
6.07270991431861 3.67676665949521
6.10414681536629 3.68451447354437
6.13533507390267 3.69325620941742
6.16624360079336 3.70298315316192
6.19684158574659 3.71368560874881
6.2270985280255 3.72535290773761
6.25698426685202 3.73797341991096
6.28646901147174 3.75153456486784
6.31552337085 3.76602282456405
6.34411838296951 3.78142375678723
6.37222554370032 3.79772200955321
6.39981683521334 3.81490133640919
6.42686475390914 3.83294461262853
6.45334233783414 3.85183385228112
6.47922319355686 3.87155022616206
6.50448152247748 3.89207408056109
6.5290921465444 3.9133849568538
6.55303053335233 3.93546161189523
6.57627282059671 3.95828203919553
6.59879583986015 3.98182349085647
6.62057713970721 4.00606250024706
6.64159500806452 4.03097490539561
6.6618284938638 4.05653587307488
6.6812574279264 4.08271992355638
6.69986244306829 4.10950095600916
6.71762499340577 4.13685227451765
6.73452737284237 4.16474661469273
6.75055273271867 4.19315617084948
6.76568509860745 4.22205262372447
6.77990938623729 4.25140716870505
6.79321141652893 4.2811905445424
6.80557792972929 4.31137306251976
6.81699659862908 4.34192463604681
6.8274560408508 4.37281481065064
6.83694583019497 4.40401279433341
6.8454565070332 4.4354874882665
6.85297958773774 4.4672075177905
6.85950757313811 4.49914126369014
6.86503395599652 4.53125689371303
6.86955322749433 4.56352239430073
6.87306088272344 4.59590560250054
6.87555342517684 4.62837423802627
6.87702837023398 4.66089593543592
6.87748424763758 4.69343827639423
6.87692060295911 4.72596882198803
6.87533799805185 4.75845514506199
6.87273801049079 4.79086486254278
6.86912323200008 4.82316566771918
6.86449726586952 4.85532536244612
6.85886472336276 4.8873118892405
6.85223121912067 4.91909336323678
6.84460336556453 4.95063810397051
6.83598876630466 4.98191466695809
6.82639600856095 5.01289187504136
6.81583465460294 5.04353884946561
6.80431523221794 5.07382504066024
6.79184922421669 5.1037202586912
6.77844905698709 5.13319470335503
6.76412808810725 5.16221899388426
6.7489005930304 5.19076419823491
6.73278175085479 5.21880186192647
6.71578762919285 5.24630403640603
6.69793516815463 5.27324330690796
6.67924216346155 5.29959281978155
6.65972724870721 5.32532630925934
6.63940987678304 5.35041812363936
6.61831030048724 5.37484325085537
6.59644955233632 5.39857734340935
6.57384942359946 5.42159674264169
6.55053244257648 5.44387850231461
6.52652185214116 5.46540041148551
6.50184158657221 5.48614101664726
6.47651624769509 5.50607964311359
6.45057108035837 5.52519641562801
6.42403194726909 5.54347227817593
6.39692530321227 5.56088901298011
6.36927816868022 5.57742925866053
6.34111810293791 5.59307652754058
6.31247317655127 5.60781522208234
6.28337194340589 5.62163065043457
6.25384341224385 5.63450904107783
6.2239170177472 5.64643755655225
6.19362259119678 5.65740430625419
6.16299033073584 5.66739835828906
6.13205077126776 5.67640975036842
6.10083475401829 5.68442949974069
6.0693733957923 5.69144961214527
6.03769805795588 5.69746308978145
6.00584031517465 5.70246393828394
5.97383192393945 5.7064471726982
5.94170479091076 5.70940882244954
5.90949094111348 5.71134593530108
5.87722248601366 5.7122565802966
5.84493159150911 5.71213984968536
5.81265044586572 5.71099585982698
5.78041122763151 5.70882575107542
5.74824607356035 5.70563168664229
5.71618704657731 5.70141685044047
5.68426610381772 5.69618544391035
5.65251506477152 5.68994268183174
5.62096557956494 5.68269478712563
5.58964909741097 5.67444898465111
5.55859683526007 5.66521349400339
5.52783974668246 5.65499752132041
5.49740849101295 5.64381125010591
5.46733340278898 5.63166583107831
5.43764446151257 5.61857337105544
5.40837126176604 5.60454692088617
5.37954298371152 5.58960046244108
5.35118836400352 5.57374889467499
5.32333566714362 5.55700801877539
5.29601265730578 5.53939452241146
5.26924657066041 5.5209259630994
5.24306408822478 5.50162075070081
5.21749130926679 5.48149812907124
5.19255372528866 5.46057815687755
5.16827619461642 5.43888168760297
5.14468291762063 5.41643034875995
5.12179741259291 5.39324652033128
5.09964249230236 5.36935331246136
5.07824024125535 5.3447745424194
5.05761199368117 5.31953471085791
5.03777831226562 5.29365897738989
5.01875896765367 5.26717313550922
5.00057291874166 5.24010358687907
4.98323829377864 5.21247731501423
4.96677237229577 5.18432185838328
4.95119156788167 5.15566528295773
4.93651141182104 5.12653615423516
};
\addplot [very thick, color3, mark=x, mark size=3, mark options={solid}]
table {%
5.80064997169362 -3.07769000086209
};
\addplot [very thick, color3]
table {%
4.96471829982877 -3.08531134977508
4.96575159131363 -3.15294395740782
4.96761712766114 -3.22050155026008
4.97031304926409 -3.28791678545408
4.9738366687692 -3.35512246201727
4.97818447375591 -3.42205158786966
4.98335213023766 -3.48863744660308
4.98933448698208 -3.55481366398543
4.99612558064587 -3.62051427412407
5.00371864171917 -3.68567378522196
5.01210610127358 -3.75022724486139
5.021279598507 -3.81411030474988
5.03122998907788 -3.87725928486405
5.04194735422052 -3.93961123692718
5.05342101063226 -4.00110400715743
5.06563952112285 -4.06167629822411
5.07859070601533 -4.1212677303502
5.09226165528693 -4.17981890150016
5.10663874143811 -4.23727144659326
5.12170763307672 -4.29356809568307
5.13745330920386 -4.34865273104547
5.15386007418715 -4.40247044311797
5.17091157340643 -4.45496758523477
5.18859080955646 -4.5060918271029
5.20688015959016 -4.55579220696626
5.22576139228566 -4.60401918240531
5.24521568641959 -4.65072467972213
5.26522364952847 -4.69586214186125
5.28576533723955 -4.73938657481877
5.30682027315179 -4.78125459249338
5.32836746924717 -4.82142445993452
5.35038544681203 -4.85985613494472
5.37285225784749 -4.89651130799454
5.3957455069477 -4.93135344041031
5.41904237362409 -4.96434780079672
5.44271963505331 -4.99546149965777
5.46675368922624 -5.0246635221818
5.49112057847499 -5.05192475915767
5.51579601335443 -5.07721803599149
5.54075539685446 -5.10051813979487
5.56597384891878 -5.12180184451759
5.59142623124594 -5.14104793409992
5.6170871723477 -5.1582372236212
5.64293109283991 -5.17335257842383
5.66893223094058 -5.1863789311934
5.69506466814978 -5.19730329697818
5.72130235508578 -5.20611478613277
5.74761913745165 -5.21280461517317
5.77398878210638 -5.21736611553229
5.80038500321472 -5.21979474020738
5.82678148844939 -5.22008806829254
5.85315192521986 -5.21824580739195
5.87947002690127 -5.21426979391135
5.90570955903749 -5.20816399122745
5.93184436549225 -5.19993448573714
5.9578483945221 -5.18958948079047
5.98369572474537 -5.17713928851335
6.00936059098119 -5.16259631952821
6.03481740993274 -5.14597507058281
6.06004080568926 -5.12729211009956
6.08500563502131 -5.10656606165979
6.10968701244409 -5.08381758543933
6.13406033502382 -5.05906935761399
6.15810130690248 -5.03234604775549
6.18178596351649 -5.00367429424027
6.20509069548503 -4.97308267769577
6.22799227214446 -4.94060169251067
6.25046786470511 -4.90626371643737
6.27249506900752 -4.8701029783172
6.2940519278554 -4.83215552396033
6.31511695290305 -4.79245918021453
6.33566914607538 -4.75105351725855
6.35568802049928 -4.70797980915769
6.37515362092535 -4.66328099272095
6.39404654361976 -4.61700162470064
6.4123479557063 -4.56918783737728
6.43003961393937 -4.5198872925739
6.44710388288931 -4.46914913414574
6.46352375252171 -4.41702393899255
6.47928285515344 -4.36356366664246
6.49436548176825 -4.30882160745759
6.50875659767595 -4.25285232951304
6.5224418574992 -4.19571162420227
6.53540761947341 -4.13745645062301
6.54764095904506 -4.0781448787992
6.55912968175521 -4.01783603179551
6.56986233539522 -3.95659002678222
6.57982822142253 -3.89446791510908
6.58901740562521 -3.83153162144802
6.59742072802461 -3.76784388206527
6.60502981200621 -3.70346818228451
6.6118370726696 -3.6384686932033
6.61783572438933 -3.57291020772595
6.6230197875789 -3.50685807597652
6.62738409465139 -3.44037814015641
6.63092429517058 -3.37353666891144
6.63363686018761 -3.30640029127379
6.63551908575869 -3.23903593024475
6.63656909564042 -3.1715107360844
6.63678584316012 -3.1038920193748
6.63616911225915 -3.03624718392331
6.63471951770828 -2.96864365957304
6.6324385044949 -2.90114883498726
6.62932834638256 -2.83382999047498
6.62539214364453 -2.76675423092444
6.6206338199733 -2.6999884189115
6.61505811856937 -2.63359910804956
6.60867059741317 -2.56765247664752
6.60147762372471 -2.50221426174173
6.59348636761657 -2.43734969356795
6.58470479494666 -2.37312343053837
6.57514165937757 -2.30959949478876
6.56480649365082 -2.24684120835977
6.55370960008437 -2.18491113007616
6.54186204030307 -2.12387099318679
6.52927562421215 -2.0637816438276
6.5159628982249 -2.00470298036882
6.50193713275612 -1.94669389370702
6.48721230899383 -1.88981220856135
6.47180310496261 -1.83411462583259
6.45572488089213 -1.77965666608251
6.43899366390583 -1.72649261418971
6.42162613204465 -1.67467546523732
6.40363959764206 -1.62425687168631
6.38505199006672 -1.57528709188723
6.36588183785009 -1.52781493998155
6.34614825021681 -1.48188773724269
6.32587089803619 -1.43755126490517
6.30506999421387 -1.39484971852881
6.28376627354315 -1.35382566394371
6.2619809720361 -1.31451999481965
6.23973580575505 -1.27697189190243
6.21705294916551 -1.2412187839576
6.19395501303225 -1.20729631046073
6.17046502188031 -1.17523828607112
6.14660639104375 -1.14507666692467
6.12240290332463 -1.11684151877929
6.09787868528589 -1.09056098704471
6.07305818320142 -1.06626126872649
6.04796613868747 -1.04396658631231
6.02262756403973 -1.02369916362647
5.99706771730043 -1.00547920367666
5.9713120770807 -0.989324868515211
5.94538631716281 -0.975252261134721
5.91931628090808 -0.963275409416277
5.89312795549562 -0.953406252146141
5.86684744601772 -0.945654627114908
5.84050094945778 -0.940028261310992
5.81411472857654 -0.936532763218184
5.7877150857328 -0.935171617225004
5.7613283366647 -0.935946180151378
5.73498078425755 -0.938855679896136
5.70869869232458 -0.94389721620666
5.68250825942662 -0.951065763569912
5.65643559275674 -0.960354176221981
5.63050668211612 -0.971753195271135
5.60474737400676 -0.985251457927284
5.5791833458672 -1.00083550882866
5.55384008047664 -1.0184898134544
5.52874284055318 -1.03819677360972
5.50391664357139 -1.05993674496815
5.47938623682432 -1.08368805665346
5.4551760727549 -1.10942703284161
5.43131028458119 -1.13712801636139
5.40781266223986 -1.16676339426998
5.38470662867189 -1.1983036253782
5.36201521647403 -1.23171726969773
5.33976104493945 -1.26697101978127
5.31796629751031 -1.30402973392403
5.29665269966484 -1.34285647119383
5.27584149726088 -1.38341252825455
5.25555343535758 -1.42565747794653
5.23580873753628 -1.46954920958518
5.21662708574116 -1.51504397093786
5.19802760065988 -1.56209641183705
5.18002882266367 -1.61065962938639
5.16264869332586 -1.66068521471447
5.14590453753736 -1.71212330122992
5.12981304623681 -1.76492261432943
5.11439025977267 -1.81903052250945
5.09965155191392 -1.87439308983038
5.08561161452508 -1.9309551296811
5.07228444292106 -1.98866025979021
5.05968332191637 -2.04745095842907
5.04782081258246 -2.10726862175069
5.03670873972662 -2.16805362220741
5.02635818010473 -2.22974536798882
5.01677945137973 -2.29228236342109
5.00798210183672 -2.35560227026713
4.99997490086505 -2.41964196986674
4.99276583021678 -2.48433762605465
4.98636207605032 -2.54962474879378
4.98077002176709 -2.61543825846036
4.97599524164841 -2.68171255071665
4.97204249529894 -2.74838156190683
4.96891572290222 -2.81537883491065
4.96661804129295 -2.88263758538933
4.96515174085014 -2.95009076835769
4.96451828321396 -3.017671145016
4.96471829982877 -3.08531134977508
};
\addplot [very thick, color4, mark=x, mark size=3, mark options={solid}]
table {%
5.94470309936199 4.1081583443869
};
\addplot [very thick, color4]
table {%
5.12283772050904 4.07950726184921
5.1250381611531 4.02815147489627
5.12805566163335 3.9768754405308
5.1318872140397 3.92573027181899
5.13652899899737 3.87476695137729
5.14197638947418 3.82403628055187
5.14822395539282 3.77358882877866
5.15526546904373 3.72347488317471
5.16309391129295 3.67374439841086
5.171701478579 3.62444694691584
5.18107959069162 3.57563166946141
5.1912188993247 3.52734722617775
5.20210929739489 3.47964174804799
5.21373992911656 3.43256278893023
5.22609920082306 3.38615727815477
5.23917479252357 3.34047147374395
5.25295367018392 3.29555091630118
5.2674220987192 3.25144038361503
5.28256565568519 3.20818384602378
5.29836924565498 3.16582442258483
5.31481711526638 3.12440433809269
5.33189286892527 3.08396488098835
5.34957948514905 3.04454636220214
5.36785933353401 3.00618807497084
5.38671419232975 2.96892825566935
5.40612526660297 2.93280404569588
5.42607320697269 2.89785145444853
5.44653812889812 2.86410532343042
5.46749963250003 2.83159929151882
5.48893682289576 2.80036576143329
5.51082833102773 2.77043586743586
5.53315233496452 2.74183944429579
5.55588658165353 2.71460499754955
5.57900840910323 2.68875967508595
5.60249476897319 2.6643292400845
5.62632224954911 2.64133804533412
5.65046709908016 2.61980900895772
5.67490524945523 2.59976359156699
5.69961234019455 2.58122177486991
5.72456374273277 2.56420204175262
5.74973458496918 2.54872135785521
5.77509977606085 2.53479515466007
5.80063403143367 2.52243731410941
5.82631189798655 2.51166015476744
5.8521077794637 2.50247441954097
5.87799596196945 2.49488926497064
5.90395063960048 2.48891225210349
5.92994594016967 2.48454933895593
5.95595595099608 2.48180487457466
5.98195474473525 2.48068159470148
6.00791640522418 2.48118061904618
6.03381505331509 2.48330145017044
6.05962487267232 2.48704197398369
6.08532013550664 2.49239846185043
6.11087522822123 2.49936557430706
6.13626467694393 2.50793636638438
6.16146317292008 2.51810229453044
6.18644559774088 2.52985322512698
6.21118704838196 2.54317744459083
6.23566286202727 2.55806167105026
6.25984864065345 2.57449106758464
6.2837202753504 2.59244925701419
6.3072539703535 2.61191833822516
6.33042626676377 2.63287890401397
6.35321406593219 2.65531006043281
6.37559465248498 2.67918944761714
6.39754571696674 2.70449326207448
6.41904537807901 2.7311962804123
6.44007220449202 2.75927188448117
6.46060523620792 2.7886920879084
6.48062400545416 2.81942756399537
6.50010855708618 2.85144767495111
6.51903946847917 2.88472050243265
6.53739786888896 2.91921287936195
6.55516545826277 2.95489042298756
6.5723245254811 2.9917175691581
6.58885796601258 3.02965760777334
6.60474929896413 3.0686727193777
6.61998268350947 3.10872401285944
6.63454293467957 3.1497715642182
6.64841553849944 3.1917744563621
6.66158666645588 3.23469081989477
6.6740431892821 3.27847787485173
6.68577269004526 3.32309197334432
6.69676347652391 3.36848864306892
6.70700459286304 3.41462263163787
6.71648583049519 3.46144795168807
6.72519773831649 3.50891792672214
6.73313163210774 3.55698523763661
6.74027960319109 3.60560196989061
6.7466345263135 3.65471966126812
6.7521900667494 3.7042893501862
6.75694068661526 3.7542616245009
6.76088165038988 3.80458667076241
6.76400902963487 3.85521432387015
6.76631970691059 3.90609411707849
6.76781137888367 3.95717533230303
6.76848255862305 4.00840705067754
6.76833257708217 4.05973820331097
6.76736158376588 4.11111762219406
6.76557054658146 4.16249409120467
6.7629612508737 4.21381639716117
6.75953629764533 4.26503338087286
6.7552991009642 4.31609398813651
6.75025388456011 4.36694732062837
6.74440567761449 4.41754268664065
6.73776030974722 4.46782965161219
6.73032440520551 4.51775808840268
6.72210537626071 4.5672782272605
6.71311141581963 4.6163407054343
6.70335148925762 4.66489661637883
6.69283532548174 4.71289755850608
6.68157340723275 4.76029568343305
6.66957696063567 4.807043743678
6.65685794400937 4.85309513975781
6.64342903594623 4.89840396663938
6.62930362267385 4.9429250594987
6.61449578471139 4.98661403874218
6.59902028283374 5.02942735424517
6.58289254335775 5.0713223287637
6.56612864276486 5.11225720047605
6.54874529167577 5.15219116461185
6.53075981819287 5.19108441412719
6.51219015062729 5.22889817938512
6.49305479962749 5.26559476680206
6.4733728397275 5.30113759642161
6.453163890333 5.33549123837823
6.43244809616422 5.36862144821451
6.41124610717533 5.40049520101679
6.38957905797003 5.43108072433508
6.36746854673418 5.46034752985458
6.34493661370624 5.48826644378707
6.32200571920705 5.51480963595197
6.29869872125096 5.53995064751807
6.2750388527604 5.56366441737829
6.25104969840682 5.58592730713111
6.226755171101 5.60671712464386
6.2021794881561 5.62601314617432
6.17734714714733 5.64379613702857
6.15228290149228 5.6600483707346
6.12701173577609 5.67475364671241
6.10155884084633 5.68789730642308
6.07594958870222 5.69946624798079
6.05020950720323 5.70944893921298
6.02436425462239 5.71783542915594
5.99843959406954 5.7246173579741
5.97246136781013 5.72978796529333
5.94645547150505 5.7333420969398
5.92044782839731 5.73527621007779
5.89446436347116 5.73558837674127
5.86853097760952 5.73427828575572
5.8426735217754 5.73134724304832
5.81691777124314 5.72679817034619
5.79128939990497 5.72063560226392
5.7658139546788 5.71286568178341
5.74051683004248 5.70349615413036
5.71542324271998 5.6925363590537
5.69055820654489 5.67999722151553
5.66594650752601 5.66589124080083
5.64161267914017 5.65023247805795
5.61758097787672 5.63303654228213
5.5938753590581 5.61432057475613
5.57051945296069 5.5941032319634
5.54753654125963 5.57240466699093
5.52494953382114 5.54924650944016
5.50278094586542 5.52465184386619
5.48105287552308 5.49864518676652
5.45978698180717 5.47125246214255
5.43900446302302 5.4425009756579
5.41872603563734 5.41241938741958
5.39897191362754 5.38103768340895
5.37976178833205 5.34838714559104
5.36111480882155 5.31450032073203
5.34304956281073 5.27941098795589
5.3255840581297 5.24315412507265
5.30873570477335 5.20576587371172
5.29252129754673 5.16728350329518
5.27695699932358 5.12774537388675
5.26205832493486 5.0871908979537
5.24784012570321 5.04566050107958
5.23431657463883 5.00319558166721
5.22150115231154 4.95983846967175
5.20940663341302 4.91563238440537
5.19804507402272 4.87062139145523
5.18742779959014 4.82485035875799
5.17756539364534 4.77836491187446
5.16846768724903 4.73121138850904
5.16014374919282 4.6834367923193
5.15260187695918 4.6350887460617
5.14584958845038 4.58621544412021
5.13989361449444 4.53686560446509
5.13473989213573 4.48708842008975
5.13039355871678 4.4369335099741
5.12685894675727 4.38645086962331
5.12413957963527 4.33569082123116
5.12223816807506 4.28470396351779
5.12115660744504 4.23354112129182
5.12089597586837 4.18225329478704
5.12145653314826 4.13089160882432
5.12283772050904 4.07950726184921
};
\addplot [very thick, color5, mark=x, mark size=3, mark options={solid}]
table {%
6.31586265617785 -4.97589810051463
};
\addplot [very thick, color5]
table {%
5.75838287839124 -4.88135534086105
5.75424495820953 -4.90744046648889
5.75066687076301 -4.93359383217513
5.74765218276708 -4.95978936767606
5.74520389932829 -4.98600096071222
5.74332446094882 -5.01220248299761
5.74201574109371 -5.03836781628501
5.74127904432338 -5.06447087840117
5.74111510499319 -5.09048564924607
5.74152408652144 -5.11638619673039
5.74250558122643 -5.14214670262512
5.7440586107329 -5.16774148829774
5.74618162694727 -5.19314504030928
5.7488725136008 -5.21833203584662
5.75212858835916 -5.24327736796486
5.75594660549621 -5.26795617061442
5.76032275912944 -5.29234384342814
5.76525268701374 -5.31641607624337
5.77073147488977 -5.34014887333492
5.77675366138264 -5.36351857733453
5.78331324344587 -5.386501892813
5.79040368234542 -5.40907590950165
5.79801791017757 -5.4312181251297
5.80614833691445 -5.45290646785507
5.81478685796986 -5.47411931826606
5.82392486227815 -5.49483553093205
5.83355324087789 -5.51503445548174
5.84366239599189 -5.53469595718784
5.8542422505945 -5.55380043703787
5.86528225845655 -5.57232885127084
5.87677141465812 -5.59026273036048
5.88869826655844 -5.6075841974261
5.90105092521215 -5.62427598605263
5.91381707722047 -5.64032145750216
5.92698399700545 -5.6557046172998
5.94053855949508 -5.67041013117731
5.95446725320671 -5.68442334035865
5.96875619371552 -5.69773027617215
5.98339113749486 -5.7103176739748
5.9983574961145 -5.72217298637473
6.01364035078268 -5.7332843957387
6.02922446721751 -5.74364082597222
6.0450943108328 -5.7532319535604
6.06123406222331 -5.76204821785868
6.07762763293384 -5.77008083062307
6.0942586814966 -5.77732178477048
6.11111062972068 -5.78376386236033
6.12816667921762 -5.7894006417896
6.14540982814633 -5.79422650419395
6.16282288816098 -5.7982366390488
6.18038850154463 -5.8014270489645
6.19808915851188 -5.80379455367107
6.21590721466289 -5.80533679318833
6.2338249085718 -5.80605223017838
6.25182437949166 -5.80594015147809
6.2698876851584 -5.80500066880992
6.28799681967609 -5.80323471867065
6.30613373146563 -5.80064406139777
6.3242803412589 -5.79723127941479
6.34241856012062 -5.79299977465702
6.36053030747976 -5.78795376518042
6.37859752915267 -5.78209828095697
6.39660221533986 -5.7754391588607
6.41452641857858 -5.76798303684933
6.43235227163323 -5.75973734734743
6.45006200530582 -5.75071030983762
6.46763796614868 -5.74091092266722
6.48506263406181 -5.73034895407846
6.50231863975728 -5.71903493247133
6.51938878207333 -5.70698013590863
6.53625604512088 -5.69419658087373
6.55290361524529 -5.6806970102923
6.56931489778662 -5.66649488082988
6.58547353362152 -5.65160434947799
6.60136341547038 -5.6360402594421
6.61696870395341 -5.61981812534566
6.63227384337967 -5.60295411776471
6.64726357725332 -5.58546504710877
6.66192296348165 -5.56736834686382
6.67623738926966 -5.54868205621421
6.69019258568642 -5.52942480206086
6.70377464188865 -5.5096157804535
6.71697001898735 -5.48927473745567
6.72976556354366 -5.4684219494614
6.74214852068049 -5.44707820298327
6.75410654679686 -5.42526477393193
6.76562772187229 -5.40300340640786
6.7767005613489 -5.38031629102634
6.7873140275795 -5.35722604279737
6.79745754083012 -5.33375567858254
6.80712098982616 -5.30992859415133
6.8162947418315 -5.28576854085969
6.82496965225065 -5.26129960197416
6.83313707374422 -5.23654616866516
6.84078886484886 -5.21153291569334
6.84791739809279 -5.18628477681325
6.85451556759903 -5.16082691991881
6.86057679616873 -5.13518472195542
6.86609504183743 -5.10938374362366
6.87106480389785 -5.08344970389986
6.87548112838308 -5.05740845439881
6.87933961300482 -5.03128595360434
6.8826364115417 -5.00510824099336
6.88536823767323 -4.9789014110791
6.88753236825572 -4.95269158739955
6.88912664603673 -4.92650489647697
6.89014948180551 -4.90036744177435
6.89059985597711 -4.87430527767499
6.89047731960876 -4.84834438351083
6.88978199484739 -4.82251063766578
6.88851457480784 -4.79682979177951
6.88667632288196 -4.7713274450777
6.88426907147925 -4.74602901885417
6.88129522020026 -4.72095973113035
6.87775773344462 -4.69614457151744
6.87366013745607 -4.67160827630621
6.86900651680739 -4.64737530380935
6.86380151032886 -4.62346980998085
6.85805030648413 -4.59991562433683
6.85175863819826 -4.57673622620181
6.84493277714303 -4.55395472130393
6.83757952748519 -4.53159381874273
6.82970621910392 -4.50967580835218
6.82132070028423 -4.48822253848169
6.81243132989365 -4.46725539421723
6.80304696904991 -4.4467952760642
6.79317697228798 -4.42686257911333
6.78283117823528 -4.40747717271042
6.77201989980433 -4.38865838065017
6.76075391391259 -4.37042496191376
6.74904445073979 -4.35279509196953
6.73690318253349 -4.33578634465525
6.72434221197387 -4.31941567466013
6.71137406010956 -4.30369940062406
6.69801165387637 -4.28865318887078
6.68426831321143 -4.27429203779139
6.67015773777561 -4.26063026289361
6.65569399329735 -4.24768148253177
6.64089149755173 -4.23545860433173
6.62576500598841 -4.22397381232431
6.61032959702314 -4.21323855479995
6.59460065700728 -4.20326353289681
6.5785938648903 -4.19405868993366
6.56232517659068 -4.18563320149814
6.54581080909074 -4.17799546630038
6.52906722427114 -4.17115309780091
6.51211111250136 -4.16511291662145
6.49495937600238 -4.15988094374598
6.47762911199814 -4.15546239451883
6.4601375956727 -4.15186167344597
6.44250226294994 -4.14908236980447
6.42474069311302 -4.14712725406464
6.40687059128105 -4.14599827512837
6.38890977076016 -4.14569655838642
6.37087613528685 -4.1462224045966
6.35278766118115 -4.14757528958397
6.33466237942743 -4.14975386476335
6.31651835770072 -4.15275595848363
6.29837368235648 -4.15657857819249
6.28024644040169 -4.16121791341948
6.26215470146535 -4.16666933957434
6.24411649978629 -4.17292742255694
6.22614981623623 -4.17998592417405
6.20827256039607 -4.18783780835776
6.19050255270322 -4.19647524817916
6.1728575066878 -4.20588963365038
6.15535501131542 -4.21607158030724
6.1380125134541 -4.22701093856389
6.12084730048287 -4.23869680383012
6.10387648305932 -4.25111752738127
6.08711697806334 -4.26426072797
6.07058549173398 -4.27811330416813
6.05429850301635 -4.29266144742643
6.03827224713499 -4.30789065583933
6.02252269941031 -4.32378574860067
6.00706555933399 -4.34033088113631
5.99191623491941 -4.35750956089833
5.97708982734262 -4.37530466380513
5.96260111588912 -4.39369845131114
5.9484645432216 -4.41267258808895
5.93469420098311 -4.43220816030639
5.92130381575029 -4.4522856944802
5.90830673535033 -4.47288517688769
5.89571591555563 -4.49398607351679
5.88354390716919 -4.51556735053487
5.87180284351369 -4.53760749525564
5.8605044283367 -4.56008453758352
5.8496599241442 -4.5829760719139
5.8392801409738 -4.60625927946753
5.82937542561912 -4.62991095103674
5.8199556513158 -4.65390751012097
5.81103020789975 -4.67822503642824
5.80260799244706 -4.70283928971948
5.79469740040526 -4.72772573397171
5.78730631722454 -4.75285956183608
5.78044211049735 -4.77821571936637
5.77411162261423 -4.80376893099331
5.76832116394318 -4.82949372471984
5.76307650653933 -4.85536445751211
5.75838287839124 -4.88135534086105
};
\addplot [very thick, color6, mark=x, mark size=3, mark options={solid}]
table {%
6.19081453556666 3.59721493998496
};
\addplot [very thick, color6]
table {%
5.55554414114667 3.60745171961972
5.55486526167929 3.54566791703126
5.55482031027852 3.4839354976363
5.55540933175291 3.42231599765304
5.55663173895302 3.36087084073914
5.55848631335679 3.29966127676329
5.56097120628411 3.23874832075004
5.56408394073968 3.17819269205865
5.56782141388209 3.11805475385674
5.57217990011682 3.05839445294897
5.57715505481003 2.99927126002077
5.58274191861931 2.94074411035662
5.58893492243732 2.88287134509214
5.59572789294315 2.82571065305835
5.6031140587561 2.76931901327618
5.61108605718543 2.71375263815854
5.61963594156975 2.65906691747659
5.62875518919836 2.605316363146
5.6384347098069 2.55255455488826
5.64866485463872 2.5008340868213
5.65943542606298 2.45020651503248
5.67073568773983 2.4007223061864
5.68255437532269 2.35243078721859
5.69487970768675 2.3053800961654
5.70769939867266 2.2596171341789
5.72100066933364 2.21518751877483
5.73477026067384 2.17213553836009
5.74899444686514 2.13050410808501
5.7636590489294 2.09033472706469
5.77874944887238 2.05166743701172
5.79425060425522 2.01454078232173
5.81014706318913 1.97899177165156
5.82642297973812 1.94505584102813
5.84306212971463 1.91276681852513
5.86004792685209 1.88215689054239
5.87736343933851 1.85325656972182
5.89499140669448 1.82609466453173
5.91291425697877 1.80069825054992
5.93111412430443 1.77709264347416
5.94957286664792 1.75530137388695
5.96827208393342 1.73534616379972
5.98719313637448 1.71724690499987
6.00631716305455 1.70102163922218
6.02562510072792 1.68668654016445
6.04509770282242 1.67425589736516
6.0647155586248 1.66374210195941
6.08445911262975 1.65515563432709
6.10430868403327 1.64850505364588
6.1242444863509 1.64379698935924
6.14424664714132 1.64103613456804
6.16429522781567 1.64022524135238
6.18437024351272 1.64136511802824
6.20445168302023 1.64445462834178
6.22451952872259 1.64949069260191
6.24455377655477 1.65646829075026
6.26453445594283 1.66538046736525
6.28444164971102 1.67621833859542
6.30425551393566 1.68897110101502
6.32395629772599 1.70362604239313
6.34352436291227 1.72016855436546
6.36294020362158 1.73858214699634
6.38218446572164 1.75884846521617
6.40123796611348 1.7809473071182
6.42008171185353 1.80485664409624
6.43869691908624 1.8305526428032
6.4570650317682 1.85800968890874
6.47516774016521 1.8872004126322
6.49298699910387 1.91809571602531
6.51050504595934 1.95066480197778
6.52770441836152 1.98487520491641
6.54456797160197 2.02069282316756
6.56107889572408 2.0580819529504
6.5772207322796 2.09700532396726
6.59297739073481 2.13742413655539
6.60833316450989 2.17929810036341
6.62327274663558 2.22258547451353
6.63778124501154 2.26724310920979
6.65184419725104 2.31322648875074
6.66544758509746 2.36048977590361
6.67857784839796 2.4089858575959
6.69122189862052 2.45866639187871
6.7033671319009 2.50948185611504
6.71500144160644 2.561381596345
6.7261132304042 2.61431387777885
6.73669142182146 2.6682259363673
6.74672547128696 2.72306403139788
6.75620537664198 2.77877349906488
6.76512168811069 2.83529880695936
6.77346551771991 2.89258360942513
6.78122854815883 2.95057080372528
6.78840304106988 3.00920258696344
6.79498184476249 3.06842051370299
6.80095840134208 3.12816555422669
6.80632675324707 3.18837815337883
6.81108154918753 3.24899828993111
6.81521804947946 3.30996553641306
6.81873213076941 3.37121911934748
6.82162029014473 3.4326979798308
6.82387964862534 3.49434083439785
6.82550795403357 3.55608623611063
6.82650358323918 3.61787263580988
6.82686554377733 3.67963844346867
6.82659347483788 3.74132208958667
6.82568764762507 3.80286208656396
6.82414896508715 3.8641970899932
6.82197896101635 3.92526595980907
6.81917979851992 3.98600782123404
6.81575426786391 4.04636212545966
6.81170578369177 4.10626871000289
6.80703838162057 4.16566785867744
6.80175671421821 4.22450036112013
6.7958660463656 4.28270757181304
6.78937225000858 4.34023146854269
6.78228179830459 4.39701471023781
6.77460175917007 4.45300069412818
6.76633978823505 4.50813361216748
6.75750412121186 4.56235850666401
6.74810356568553 4.61562132506366
6.73814749233425 4.66786897383073
6.72764582558845 4.71904937137264
6.71660903373794 4.76911149995608
6.70504811849686 4.81800545656254
6.69297460403694 4.86568250263275
6.68040052549996 4.91209511265032
6.66733841700087 4.95719702151622
6.6538012991335 5.00094327066683
6.63980266599132 5.04329025288962
6.6253564717163 5.08419575579177
6.61047711658906 5.12361900387837
6.59517943267438 5.16152069919839
6.57947866903628 5.19786306051764
6.5633904765374 5.23260986098001
6.54693089223791 5.26572646421912
6.53011632340939 5.29717985888467
6.51296353117974 5.32693869154882
6.49548961382527 5.35497329795998
6.47771198972683 5.38125573261279
6.45964838000674 5.4057597966048
6.441316790864 5.42846106375214
6.42273549562534 5.449336904938
6.40392301652997 5.46836651066989
6.38489810626616 5.48553091182297
6.36567972927821 5.50081299854887
6.34628704286227 5.51419753733122
6.32673937806989 5.52567118617065
6.30705622043845 5.5352225078845
6.28725719056756 5.54284198150754
6.26736202456075 5.54852201178278
6.24739055435219 5.5522569367325
6.22736268793771 5.55404303330229
6.20729838953011 5.55387852107224
6.18721765965839 5.55176356403172
6.16714051523081 5.54770027041591
6.14708696958154 5.54169269060425
6.12707701252103 5.53374681308295
6.10713059040962 5.52387055847552
6.08726758627468 5.51207377164734
6.06750779999069 5.49836821189207
6.04787092854236 5.48276754120975
6.0283765463902 5.46528731068819
6.0090440859583 5.44594494500132
5.98989281826364 5.42475972503991
5.97094183370637 5.40175276869195
5.95221002304003 5.37694700979187
5.93371605854086 5.35036717525962
5.91547837539488 5.32203976045229
5.89751515332128 5.29199300275304
5.87984429845047 5.26025685342337
5.86248342547489 5.22686294774713
5.84544984009028 5.19184457349574
5.82876052174499 5.1552366377462
5.8124321067145 5.11707563208503
5.79648087151803 5.07739959623257
5.78092271669371 5.03624808012422
5.76577315094862 4.99366210448619
5.75104727569938 4.94968411994513
5.73675977001868 4.90435796471247
5.7229248760029 4.85772882088545
5.70955638457527 4.80984316940874
5.69666762173879 4.76074874374113
5.68427143529255 4.7104944822738
5.67238018202479 4.6591304795475
5.66100571539536 4.60670793631719
5.65015937371998 4.55327910851404
5.63985196886791 4.49889725515555
5.63009377548447 4.44361658525582
5.62089452074904 4.38749220378884
5.6122633746788 4.33058005675862
5.60420894098786 4.27293687543103
5.59673924851089 4.21462011978282
5.5898617431998 4.15568792122428
5.58358328070146 4.09619902465256
5.57791011952382 4.03621272989351
5.57284791479733 3.97578883259031
5.56840171263774 3.91498756459787
5.56457594511606 3.85386953394241
5.56137442584057 3.79249566440605
5.55880034615529 3.73092713479669
5.55685627195885 3.66922531796362
5.55554414114667 3.60745171961972
};
\addplot [very thick, color7, mark=x, mark size=3, mark options={solid}]
table {%
5.94771552500012 5.03101587332086
};
\addplot [very thick, color7]
table {%
6.81009312877002 4.55698595176698
6.82116451193806 4.57814574204775
6.83136522216046 4.59975696312424
6.84068509114742 4.62179807246128
6.84911482865085 4.64424709900175
6.85664603172509 4.66708166506777
6.86327119310312 4.69027900866729
6.86898370867999 4.71381600618372
6.87377788409596 4.73766919542607
6.87764894041269 4.76181479901655
6.88059301887708 4.78622874809238
6.88260718476767 4.81088670629819
6.8836894303201 4.83576409404498
6.88383867672848 4.86083611301162
6.88305477522074 4.88607777086435
6.88133850720694 4.91146390616966
6.87869158350037 4.93696921347581
6.87511664261214 4.96256826853779
6.87061724812108 4.98823555366078
6.86519788512147 5.01394548313679
6.8588639557522 5.03967242874897
6.85162177381181 5.06539074531845
6.84347855846478 5.09107479626794
6.83444242704524 5.1166989791769
6.82452238696551 5.14223775130253
6.81372832673729 5.16766565504138
6.80207100611455 5.192957343306
6.78956204536801 5.21808760479149
6.77621391370178 5.24303138910668
6.7620399168238 5.26776383174489
6.7470541836824 5.29226027886943
6.73127165238229 5.31649631188907
6.7147080552939 5.34044777179902
6.69737990337103 5.36409078326315
6.67930446969235 5.38740177841344
6.66049977224327 5.41035752034299
6.64098455595514 5.43293512626899
6.62077827401999 5.45511209034285
6.59990106849908 5.47686630608449
6.57837375024491 5.49817608841855
6.55621777815647 5.51902019529057
6.5334552377886 5.53937784884149
6.51010881933655 5.55922875611954
6.48620179501797 5.57855312930862
6.46175799587463 5.59733170545328
6.43680178801711 5.61554576566044
6.41135804833613 5.63317715375876
6.38545213970475 5.65020829439714
6.35910988569609 5.66662221056421
6.33235754484183 5.68240254051137
6.30522178445713 5.69753355406255
6.27772965405808 5.71200016829437
6.24990855839815 5.72578796257115
6.22178623015054 5.7388831929197
6.19339070226364 5.75127280572962
6.16475028001719 5.76294445076542
6.13589351280695 5.7738864934775
6.10684916568602 5.78408802659971
6.07764619069128 5.79353888102198
6.04831369798329 5.80222963592709
6.01888092682869 5.81015162818154
5.98937721645388 5.81729696097118
5.95983197679898 5.82365851167288
5.93027465920142 5.82922993895455
5.90073472703818 5.83400568909632
5.87124162635608 5.83798100152658
5.84182475651927 5.84115191356744
5.81251344090336 5.84351526438483
5.78333689766521 5.84506869813926
5.75432421061763 5.84581066633416
5.72550430023804 5.84574042935952
5.69690589483986 5.84485805722907
5.66855750193554 5.84316442951055
5.64048737981965 5.84066123444889
5.61272350940037 5.83735096728337
5.58529356630752 5.8332369277603
5.55822489330493 5.82832321684373
5.53154447303452 5.82261473262758
5.50527890111945 5.81611716545305
5.47945435965302 5.80883699223642
5.45409659109979 5.80078147001267
5.42923087263492 5.79195862870154
5.40488199094736 5.78237726310313
5.3810742175319 5.77204692413104
5.35783128449484 5.76097790929181
5.33517636089731 5.74918125242017
5.31313202965985 5.73666871268023
5.29172026505124 5.72345276284373
5.27096241078411 5.70954657685687
5.25087915873903 5.69496401670828
5.23149052833838 5.67971961861104
5.21281584659062 5.66382857851272
5.19487372882464 5.64730673694767
5.17768206013363 5.63017056324687
5.16125797754682 5.61243713912095
5.14561785294692 5.59412414163274
5.13077727675026 5.57524982557639
5.11675104236595 5.55583300528061
5.10355313144945 5.53589303585417
5.09119669996539 5.51544979389221
5.07969406507341 5.49452365766293
5.0690566928501 5.47313548679401
5.05929518685945 5.45130660147931
5.05041927758292 5.42905876122645
5.0424378127199 5.40641414316643
5.03535874836814 5.383395319947
5.02918914109295 5.36002523723174
5.02393514089303 5.33632719082735
5.01960198507004 5.31232480346188
5.01619399300795 5.28804200123702
5.01371456186735 5.26350298977815
5.01216616319913 5.23873223010554
5.01155034048076 5.21375441425114
5.01186770757771 5.18859444064501
5.01311794813156 5.16327738929601
5.01529981587534 5.13782849679151
5.01841113587582 5.11227313114101
5.02244880670158 5.08663676648876
5.02740880351451 5.06094495772057
5.03328618208193 5.03522331499017
5.04007508370506 5.00949747819041
5.04776874105912 4.98379309139489
5.05635948493915 4.95813577729538
5.06583875190481 4.93255111166055
5.07619709281664 4.90706459784153
5.08742418225515 4.88170164134956
5.09950882881343 4.85648752453125
5.11243898625297 4.83144738136659
5.12620176551164 4.80660617241486
5.14078344755176 4.78198865993338
5.15616949703556 4.75761938319396
5.1723445768143 4.73352263402163
5.1892925632167 4.70972243258001
5.20699656212132 4.6862425034275
5.22543892579703 4.66310625186811
5.24460127049465 4.64033674062056
5.26446449477224 4.61795666682883
5.28500879853588 4.59598833943721
5.30621370277676 4.57445365695219
5.3280580699852 4.5533740856136
5.35052012522089 4.53277063799659
5.37357747781869 4.51266385206581
5.39720714370806 4.49307377070276
5.42138556832417 4.47401992172657
5.44608865008754 4.45552129842829
5.47129176442903 4.43759634063792
5.49696978833615 4.42026291634321
5.52309712539624 4.40353830387845
5.54964773131151 4.38743917470108
5.57659513986057 4.37198157677318
5.60391248928054 4.35718091856452
5.63157254904341 4.3430519536931
5.65954774700009 4.32960876621836
5.68781019686485 4.31686475660194
5.71633172601303 4.30483262834977
5.74508390356409 4.29352437534897
5.77403806872217 4.28295126991206
5.80316535934573 4.27312385154047
5.83243674071805 4.26405191641857
5.86182303448959 4.25574450764857
5.89129494776362 4.24820990623621
5.92082310229606 4.24145562283603
5.9503780637803 4.23548839026462
5.97993037118797 4.23031415678917
6.00945056613637 4.22593808019814
6.03890922225318 4.22236452265985
6.06827697450931 4.21959704637417
6.09752454849064 4.21763841002164
6.12662278957936 4.21649056601358
6.15554269201594 4.21615465854586
6.18425542781269 4.21663102245834
6.21273237549012 4.21791918290112
6.24094514860749 4.22001785580786
6.26886562405899 4.22292494917575
6.29646597010749 4.22663756515091
6.3237186741278 4.231152002917
6.35059657003188 4.23646376238427
6.37707286534855 4.24256754867536
6.40312116793085 4.24945727740336
6.42871551226427 4.25712608073684
6.45383038534976 4.26556631424585
6.47844075213565 4.27476956452207
6.5025220804731 4.28472665756549
6.52605036557032 4.29542766792921
6.54900215392103 4.30686192861338
6.57135456668346 4.31901804169829
6.59308532248646 4.33188388970604
6.61417275964004 4.34544664767953
6.63459585772825 4.35969279596667
6.65433425856277 4.37460813369701
6.67336828647637 4.39017779293754
6.69167896793609 4.40638625351331
6.70924805045643 4.42321735847834
6.72605802079385 4.44065433022116
6.74209212240434 4.45867978718911
6.75733437214671 4.47727576121469
6.77176957621494 4.49642371542656
6.78538334528368 4.51610456272755
6.79816210885185 4.53629868482105
6.81009312877002 4.55698595176698
};
\addplot [very thick, color8, mark=x, mark size=3, mark options={solid}]
table {%
5.84347939319299 3.56544806338338
};
\addplot [very thick, color8]
table {%
4.90517795175891 3.5523730873912
4.90639633130869 3.4985055799637
4.90854881563391 3.44470480225951
4.91163325909139 3.3910243840639
4.9156465870408 3.33751783518513
4.92058479890957 3.28423849211478
4.92644297218072 3.23123946486072
4.93321526729972 3.17857358400592
4.94089493349552 3.12629334804577
4.94947431550984 3.07445087105646
4.9589448612281 3.0230978307465
4.96929713020438 2.97228541694327
4.98052080307181 2.92206428056591
4.99260469182921 2.87248448313534
5.00553675099344 2.8235954468719
5.01930408960671 2.77544590543016
5.03389298408647 2.72808385532015
5.04928889190544 2.68155650806344
5.06547646608786 2.63591024313165
5.08243957050776 2.59119056171434
5.10016129597375 2.54744204136252
5.11862397708446 2.50470829155268
5.13780920983786 2.46303191021601
5.15769786997669 2.42245444127577
5.178270132052 2.38301633323549
5.19950548918556 2.34475689885892
5.22138277351156 2.30771427598233
5.24388017727719 2.27192538949777
5.26697527458113 2.23742591454562
5.2906450437281 2.2042502409528
5.31486589017748 2.17243143895223
5.33961367006276 2.14200122621774
5.36486371425875 2.11298993624716
5.39059085297228 2.08542648812527
5.41676944083196 2.05933835769658
5.44337338245209 2.03475155017688
5.4703761584451 2.0116905742306
5.49775085185662 1.99017841754008
5.52547017499693 1.97023652389096
5.55350649664189 1.9518847717965
5.58183186957636 1.93514145468232
5.61041805845259 1.92002326265103
5.63923656793583 1.90654526584524
5.66825867110909 1.89472089942527
5.69745543810876 1.88456195017673
5.72679776496254 1.87607854476117
5.75625640260089 1.86927913962158
5.78580198601315 1.8641705125529
5.81540506351925 1.86075775594567
5.84503612612771 1.85904427170992
5.87466563695092 1.85903176788397
5.90426406064813 1.86072025693193
5.9338018928669 1.86410805573119
5.96324968965369 1.86919178725023
5.99257809680425 1.87596638391491
6.0217578791245 1.88442509265995
6.05075994957283 1.8945594816605
6.0795553982547 1.90635944873722
6.10811552124062 1.91981323142631
6.1364118491789 1.93490741870458
6.16441617567445 1.9516269643579
6.1921005854056 1.96995520197955
6.21943748195066 1.98987386158366
6.24639961529665 2.01136308781718
6.27296010900267 2.03440145975204
6.29909248699097 2.05896601223806
6.32477069993886 2.08503225879512
6.34996915124524 2.11257421602176
6.37466272254582 2.14156442949604
6.39882679875171 2.17197400114271
6.42243729258624 2.20377261803942
6.44547066859568 2.23692858263328
6.4679039666099 2.27140884433773
6.48971482462957 2.30717903247805
6.51088150111708 2.34420349055277
6.53138289666898 2.38244531177689
6.55119857504833 2.42186637587134
6.57030878355598 2.46242738706213
6.58869447272048 2.50408791325118
6.60633731528703 2.54680642631997
6.62321972448647 2.59054034352565
6.63932487156615 2.63524606994845
6.65463670256522 2.680879041948
6.66913995431753 2.72739377158543
6.68282016966635 2.77474389196663
6.69566371187548 2.82288220346186
6.70765777822274 2.87176072075532
6.71879041276195 2.92133072067799
6.72905051824089 2.9715427907759
6.73842786716329 3.0223468785656
6.74691311198382 3.07369234142749
6.75449779442588 3.12552799708757
6.76117435391309 3.17780217463696
6.76693613510574 3.23046276603863
6.77177739453504 3.28345727806985
6.7756933063283 3.3367328846485
6.77867996701947 3.39023647949134
6.78073439944025 3.44391472905144
6.78185455568769 3.49771412568226
6.78203931916571 3.55158104097524
6.78128850569804 3.60546177921774
6.77960286371188 3.65930263091808
6.77698407349182 3.71304992634439
6.7734347455049 3.7666500890237
6.76895841779845 3.82004968914819
6.76355955247328 3.87319549683512
6.75724353123575 3.92603453518761
6.7500166500332 3.97851413310309
6.74188611277798 4.03058197777706
6.73286002416643 4.08218616684959
6.72294738159999 4.13327526014275
6.71215806621634 4.18379833093726
6.7005028330397 4.23370501673741
6.68799330025997 4.28294556947344
6.67464193765148 4.33147090509152
6.66046205414284 4.37923265248177
6.64546778455031 4.42618320169571
6.62967407548791 4.47227575140482
6.61309667046832 4.51746435555313
6.59575209420936 4.56170396915728
6.57765763616187 4.60495049320833
6.55883133327513 4.6471608186306
6.53929195201729 4.68829286925372
6.51905896966853 4.72830564375511
6.49815255490566 4.76715925653096
6.4765935476976 4.80481497745509
6.45440343853158 4.84123527048595
6.431604346991 4.87638383108339
6.40821899970614 4.91022562239782
6.38427070769974 4.94272691019566
6.35978334315011 4.97385529648642
6.33478131559476 5.00357975181767
6.30928954759849 5.0318706462059
6.28333344991004 5.05869977867233
6.25693889613205 5.08404040535424
6.23013219692977 5.10786726616385
6.20294007380392 5.13015660996813
6.17538963245422 5.15088621826444
6.14750833575976 5.17003542732841
6.11932397640343 5.18758514881198
6.09086464916758 5.20351788877113
6.06215872292853 5.21781776510416
6.03323481237784 5.23047052338335
6.00412174949856 5.24146355106409
5.97484855482493 5.2507858900573
5.94544440851401 5.25842824765274
5.91593862125832 5.26438300578215
5.88636060506828 5.26864422861314
5.85673984395368 5.27120766846611
5.82710586453337 5.27207077004846
5.79748820660251 5.27123267300178
5.76791639368665 5.26869421275941
5.73841990361202 5.26445791971374
5.7090281391214 5.25852801669381
5.67977039856483 5.2509104147559
5.6506758466944 5.24161270729129
5.62177348559214 5.23064416245699
5.59309212576016 5.21801571393703
5.56466035740169 5.20373995004353
5.53650652192176 5.1878311011684
5.50865868367585 5.17030502559818
5.48114460199475 5.15117919370616
5.45399170351345 5.13047267053751
5.42722705483167 5.10820609680483
5.40087733553328 5.08440166831307
5.37496881159151 5.05908311383424
5.34952730918649 5.03227567145407
5.32457818896111 5.00400606341411
5.30014632074099 4.97430246947447
5.27625605874371 4.94319449882355
5.25293121730198 4.91071316056304
5.23019504712502 4.87689083279731
5.20807021212171 4.84176123035822
5.18657876680876 4.80535937119747
5.16574213432623 4.76772154147994
5.14558108508253 4.72888525941281
5.12611571605001 4.68888923784665
5.10736543073183 4.64777334568558
5.08934891982019 4.60557856814508
5.07208414256498 4.56234696589703
5.05558830887163 4.51812163314275
5.03987786214591 4.47294665465571
5.02496846290278 4.42686706183694
5.01087497315566 4.37992878782666
4.99761144160163 4.33217862171721
4.98519108961738 4.28366416191263
4.9736262980799 4.23443376868152
4.96292859502488 4.1845365159505
4.95310864415539 4.13402214238624
4.94417623421202 4.08294100181488
4.93614026921525 4.03134401302823
4.92900875958976 3.97928260902683
4.92278881417943 3.92680868575041
4.91748663316112 3.87397455034687
4.91310750186418 3.82083286903139
4.90965578550192 3.76743661458763
4.90713492482028 3.71383901356324
4.90554743266801 3.66009349321257
4.90489489149181 3.60625362823912
4.90517795175891 3.5523730873912
};
\addplot [very thick, color9, mark=x, mark size=3, mark options={solid}]
table {%
5.93763397512093 4.9590605028389
};
\addplot [very thick, color9]
table {%
6.64922785096298 4.287960600109
6.66709253152636 4.30761378037153
6.6842300719367 4.32791633689446
6.70062338912101 4.3488480316479
6.71625614186423 4.37038799946331
6.73111274709843 4.39251476883234
6.74517839543643 4.41520628331006
6.75843906593406 4.43843992350136
6.77088154006658 4.46219252960842
6.78249341490519 4.48644042451691
6.7932631154805 4.51115943739784
6.80317990632079 4.53632492780161
6.81223390215326 4.56191181022008
6.82041607775797 4.5878945790924
6.82771827696433 4.6142473342295
6.83413322078138 4.64094380663195
6.83965451465359 4.66795738467546
6.84427665483517 4.69526114063798
6.84799503387626 4.72282785754175
6.85080594521577 4.75063005628386
6.85270658687613 4.77864002302796
6.85369506425642 4.80682983683007
6.85377039202089 4.83517139747071
6.85293249508117 4.86363645346588
6.85118220867115 4.89219663022872
6.84852127751441 4.9208234583539
6.84495235408498 4.9494884019966
6.84047899596336 4.97816288731758
6.83510566229019 5.00681833096628
6.82883770932136 5.03542616857329
6.82168138508869 5.06395788322392
6.8136438231718 5.0923850338845
6.80473303558722 5.12067928375305
6.7949579048018 5.14881242850595
6.78432817487849 5.17675642441269
6.77285444176325 5.20448341629043
6.76054814272277 5.23196576527067
6.74742154494358 5.25917607635026
6.73348773330381 5.28608722569937
6.71876059732993 5.31267238769907
6.70325481735137 5.33890506168172
6.68698584986681 5.36475909834738
6.66996991213687 5.39020872583005
6.65222396601831 5.41522857538757
6.63376570105618 5.4397937066898
6.6146135168504 5.46387963267961
6.59478650471472 5.48746234398216
6.574304428646 5.51051833283796
6.55318770562313 5.53302461653591
6.53145738525484 5.55495876032295
6.50913512879707 5.57629889976754
6.4862431875605 5.59702376255458
6.46280438073002 5.61711268969014
6.43884207261799 5.63654565609476
6.41438014937428 5.6553032905649
6.38944299517597 5.67336689508258
6.36405546792068 5.69071846345399
6.3382428744477 5.70734069925842
6.31203094531157 5.72321703308972
6.2854458091333 5.73833163907305
6.25851396655479 5.75266945064047
6.23126226382244 5.76621617554959
6.20371786602618 5.77895831013041
6.17590823002076 5.79088315274606
6.14786107705616 5.80197881645411
6.11960436514441 5.81223424085564
6.09116626119044 5.82163920312059
6.06257511291476 5.83018432817804
6.03385942059575 5.8378610980615
6.00504780866001 5.84466186039978
5.97616899714891 5.8505798360451
5.9472517730898 5.85560912583063
5.91832496180051 5.85974471645093
5.88941739815563 5.86298248545933
5.86055789784326 5.86531920537728
5.83177522864095 5.86675254691154
5.80309808173931 5.8672810812761
5.77455504314203 5.8669042816164
5.74617456517073 5.86562252353455
5.71798493810306 5.86343708471487
5.69001426197234 5.86035014365031
5.66229041855684 5.85636477747085
5.63484104358659 5.85148495887619
5.60769349919554 5.8457155521756
5.58087484664631 5.83906230843917
5.55441181935503 5.83153185976495
5.52833079624279 5.82313171266794
5.50265777544065 5.81387024059745
5.47741834837405 5.80375667559026
5.45263767425281 5.79280109906791
5.4283404549918 5.78101443178733
5.4045509105876 5.76840842295482
5.38129275497542 5.75499563851411
5.35858917239061 5.74078944862045
5.33646279425802 5.72580401431286
5.31493567663258 5.71005427339816
5.29402927821329 5.69355592556061
5.27376443895278 5.67632541671215
5.25416135928352 5.6583799225987
5.23523957998165 5.63973733167909
5.21701796268829 5.62041622729336
5.19951467110783 5.60043586913857
5.18274715290197 5.57981617407024
5.16673212229751 5.55857769624884
5.15148554342525 5.53674160665097
5.13702261440659 5.5143296719656
5.12335775220371 5.49136423289665
5.11050457824843 5.46786818189322
5.09847590486407 5.44386494032994
5.08728372249387 5.41937843516001
5.0769391877486 5.3944330750643
5.06745261228548 5.36905372612027
5.05883345252923 5.34326568701489
5.05109030024575 5.31709466382635
5.04423087397764 5.29056674439974
5.03826201135016 5.26370837234206
5.03318966225539 5.23654632066269
5.02901888292124 5.20910766508544
5.02575383087123 5.18141975705892
5.02339776078026 5.15351019649201
5.02195302123024 5.12540680424164
5.02142105236896 5.09713759438039
5.02180238447457 5.06873074627144
5.02309663742692 5.04021457647876
5.02530252108653 5.01161751054057
5.02841783658058 4.98296805463412
5.03243947849485 4.95429476716009
5.0373634379692 4.92562623027504
5.04318480669377 4.8969910214
5.04989778180159 4.86841768473392
5.05749567165309 4.83993470280019
5.06597090250642 4.81157046805465
5.07531502606717 4.78335325458335
5.08551872790974 4.75531118991832
5.09657183676225 4.72747222699949
5.10846333464539 4.69986411631051
5.12118136785548 4.67251437821654
5.13471325878041 4.64545027553129
5.14904551853703 4.61869878634092
5.16416386041713 4.59228657711161
5.18005321412872 4.56623997610795
5.19669774081847 4.54058494714825
5.2140808488602 4.51534706372333
5.23218521039376 4.49055148350424
5.25099277859786 4.46622292326459
5.27048480567949 4.44238563424233
5.29064186156215 4.41906337796555
5.31144385325416 4.39627940256651
5.33287004487781 4.37405641960739
5.35489907833933 4.35241658144091
5.37750899461907 4.33138145912835
5.40067725566078 4.31097202093711
5.424380766838 4.29120861143903
5.44859589997529 4.27211093123051
5.47329851690131 4.25369801729451
5.49846399351029 4.23598822402408
5.52406724430785 4.2189992049263
5.5500827474168 4.20274789502487
5.57648457001785 4.18725049397894
5.60324639420006 4.17252244993489
5.63034154319508 4.15857844412733
5.65774300796912 4.1454323762445
5.6854234741462 4.13309735057277
5.71335534923564 4.12158566293397
5.74151079013689 4.1109087884287
5.76986173089415 4.10107736999766
5.79837991067311 4.09210120781256
5.82703690193196 4.08398924950707
5.85580413875859 4.07674958125765
5.88465294534572 4.07038941972305
5.91355456457554 4.06491510485061
5.94248018668546 4.06033209355645
5.9714009779863 4.05664495428589
6.00028810960433 4.05385736245955
6.02911278621852 4.05197209680959
6.05784627476437 4.0509910366098
6.08645993307559 4.05091515980232
6.11492523843531 4.05174454202282
6.14321381600809 4.05347835652504
6.1712974671246 4.056114875005
6.19914819739064 4.05965146932373
6.2267382445926 4.06408461412711
6.25404010637142 4.06940989035997
6.28102656763751 4.07562198967117
6.3076707276994 4.08271471970501
6.33394602707889 4.09068101027393
6.35982627398614 4.09951292040627
6.38528567042818 4.10920164626191
6.41029883792496 4.11973752990823
6.43484084280716 4.13111006894726
6.45888722107056 4.14330792698478
6.48241400276236 4.15631894493061
6.50539773587492 4.17013015311911
6.52781550972324 4.1847277842376
6.5496449777828 4.2000972870499
6.5708643799651 4.21622334090137
6.59145256430858 4.23308987099082
6.61138900806334 4.25068006439426
6.63065383814867 4.26897638682435
6.64922785096298 4.287960600109
};
\addplot [very thick, color10, mark=x, mark size=3, mark options={solid}]
table {%
6.41587129710531 5.36441537670149
};
\addplot [very thick, color10]
table {%
6.07035268912972 5.08664871294086
6.08095137340241 5.07381748907543
6.09188391313877 5.06127593950421
6.10313941054543 5.04903656591656
6.1147066458978 5.03711156878625
6.12657408872411 5.02551283520975
6.13872990929928 5.01425192705695
6.15116199043698 5.00334006944599
6.16385793956838 4.99278813955384
6.17680510109527 4.9826066557737
6.18999056900547 4.97280576723003
6.20340119973782 4.96339524366166
6.21702362528394 4.95438446568316
6.23084426651381 4.94578241543397
6.24484934671168 4.93759766762485
6.25902490530903 4.92983838099043
6.27335681180075 4.92251229015636
6.28783077983079 4.91562669792931
6.30243238143302 4.90918846801736
6.31714706141343 4.90320401818811
6.331960151859 4.89767931387128
6.34685688675902 4.8926198622123
6.36182241672417 4.88803070658261
6.37684182378872 4.88391642155234
6.39190013628107 4.88028110833029
6.40698234374785 4.87712839067573
6.42207341191665 4.87446141128619
6.43715829768253 4.87228282866472
6.45222196410329 4.87059481446987
6.46724939538864 4.86939905135089
6.48222561186827 4.86869673127046
6.49713568492389 4.86848855431651
6.51196475187043 4.86877472800436
6.52669803077145 4.86955496706985
6.54132083517413 4.87082849375371
6.55581858874903 4.87259403857685
6.57017683982009 4.8748498416058
6.5843812757704 4.87759365420703
6.59841773730927 4.88082274128847
6.61227223258659 4.88453388402589
6.62593095114017 4.88872338307151
6.6393802776623 4.89338706224157
6.65260680557181 4.89852027267924
6.66559735037804 4.90411789748872
6.67833896282342 4.91017435683587
6.69081894179155 4.9166836135103
6.70302484696799 4.9236391789434
6.71494451124101 4.93103411967626
6.72656605283005 4.93886106427116
6.73787788712969 4.94711221065949
6.74886873825751 4.95577933391909
6.75952765029408 4.96485379447302
6.76984399820407 4.97432654670164
6.77980749842753 4.98418814795952
6.78940821913076 4.99442876798806
6.79863659010655 5.0050381987145
6.80748341231404 5.01600586442757
6.81593986704844 5.02732083231957
6.82399752473178 5.03897182338442
6.83164835331562 5.05094722366085
6.83888472628766 5.06323509580942
6.84569943027395 5.07582319101196
6.85208567222933 5.08869896118139
6.85803708620896 5.10184957147
6.86354773971394 5.11526191306345
6.86861213960501 5.12892261624796
6.87322523757823 5.1428180637375
6.87738243519722 5.15693440424783
6.88107958847697 5.17125756630372
6.88431301201469 5.18577327226575
6.88707948266348 5.20046705256253
6.88937624274524 5.2153242601143
6.89120100279956 5.23033008493346
6.89255194386594 5.2454695688875
6.89342771929694 5.26072762060956
6.89382745610057 5.27608903054186
6.89375075581049 5.2915384860969
6.89319769488322 5.30706058692139
6.89216882462191 5.32263986024767
6.89066517062683 5.33826077631727
6.88868823177296 5.35390776386134
6.88623997871596 5.3695652256224
6.88332285192771 5.38521755390206
6.87993975926365 5.40084914611909
6.8760940730641 5.41644442036241
6.87178962679272 5.4319878309235
6.86703071121514 5.44746388379268
6.86182207012193 5.46285715210388
6.85616889559979 5.47815229151249
6.85007682285603 5.4933340554909
6.84355192460125 5.50838731052661
6.83660070499594 5.52329705120764
6.82923009316696 5.53804841518021
6.82144743630048 5.55262669796392
6.81326049231813 5.56701736760944
6.80467742214371 5.5812060791843
6.79570678156822 5.59517868907224
6.7863575127213 5.60892126907185
6.77663893515744 5.62242012028051
6.76656073656612 5.63566178674978
6.75613296311488 5.64863306889854
6.74536600943506 5.66132103667065
6.73427060826026 5.6737130424239
6.72285781972767 5.68579673353746
6.71113902035308 5.69756006472524
6.69912589169058 5.70899131004288
6.68683040868808 5.72007907457644
6.67426482775043 5.73081230580112
6.66144167452198 5.74118030459859
6.64837373140074 5.75117273592219
6.63507402479661 5.76077963909905
6.62155581214637 5.76999143775915
6.60783256869839 5.77879894938127
6.59391797408017 5.78719339444628
6.57982589866225 5.79516640518876
6.56557038973187 5.80271003393822
6.55116565749036 5.80981676104148
6.53662606088808 5.81647950235838
6.52196609331112 5.8226916163235
6.507200368134 5.82844691056653
6.49234360415268 5.83373964808501
6.47741061091261 5.83856455296307
6.46241627394619 5.8429168156306
6.44737553993462 5.84679209765753
6.43230340180865 5.85018653607844
6.41721488380336 5.85309674724331
6.40212502648162 5.85551983019034
6.38704887174139 5.85745336953777
6.37200144782158 5.85889543789153
6.3569977543216 5.8598445977665
6.34205274724944 5.8602999030195
6.32718132411315 5.86026089979234
6.31239830907073 5.85972762696428
6.29771843815309 5.85870061611329
6.28315634457479 5.8571808909861
6.26872654414742 5.85516996647779
6.25444342080985 5.85266984712162
6.24032121229004 5.84968302509095
6.22637399591259 5.84621247771494
6.21261567456608 5.84226166451068
6.19905996284445 5.83783452373469
6.18572037337595 5.83293546845719
6.17261020335347 5.82756938216301
6.1597425212796 5.82174161388368
6.14713015393967 5.81545797286535
6.13478567361573 5.80872472277805
6.12272138555424 5.80154857547189
6.11094931569991 5.79393668428658
6.09948119870798 5.78589663692078
6.08832846624688 5.77743644786858
6.07750223560286 5.76856455043039
6.06701329859808 5.75928978830654
6.05687211083306 5.7496214067816
6.0470887812643 5.73956904350856
6.03767306212749 5.72914271890173
6.02863433921622 5.71835282614823
6.01998162252608 5.70721012084781
6.01172353727322 5.69572571029145
6.00386831529663 5.68391104238935
5.99642378685241 5.6717778942594
5.9893973728084 5.65933836048754
5.98279607724695 5.64660484107156
5.97662648048301 5.63359002906054
5.97089473250483 5.62030689790213
5.96560654684343 5.60676868851035
5.9607671948773 5.59298889606674
5.95638150057772 5.57898125656809
5.95245383570014 5.56475973313408
5.94898811542633 5.55033850208857
5.94598779446163 5.53573193882827
5.94345586359123 5.52095460349312
5.94139484669888 5.50602122645233
5.93980679825105 5.49094669362093
5.93869330124896 5.47574603162105
5.93805546565064 5.46043439280317
5.93789392726448 5.44502704014186
5.93820884711547 5.42953933202131
5.93899991128465 5.41398670692581
5.94026633122205 5.39838466805028
5.94200684453273 5.38274876784638
5.94421971623517 5.36709459251948
5.94690274049074 5.35143774649198
5.95005324280251 5.33579383684851
5.95366808268126 5.32017845777842
5.95774365677598 5.30460717503116
5.96227590246578 5.28909551040001
5.96726030190959 5.27365892624962
5.97269188654965 5.25831281010278
5.97856524206426 5.24307245930181
5.98487451376492 5.22795306575983
5.99161341243238 5.21296970081713
5.9987752205859 5.19813730021773
6.00635279917935 5.18347064922114
6.01433859471759 5.16898436786402
6.02272464678598 5.15469289638667
6.03150259598541 5.14061048083868
6.04066369226524 5.12675115887811
6.05019880364546 5.1131287457785
6.06009842531968 5.0997568206575
6.07035268912972 5.08664871294086
};
\addplot [very thick, color11, mark=x, mark size=3, mark options={solid}]
table {%
5.87052965974722 4.75789908816411
};
\addplot [very thick, color11]
table {%
4.92140144902991 4.73865893517779
4.92253090937537 4.70628769837491
4.92460535549194 4.6739679089278
4.92762271952663 4.64173178390546
4.93157999370534 4.60961145697837
4.93647323333111 4.57763894638696
4.94229756071627 4.5458461230251
4.94904717004461 4.51426467867055
4.95671533315877 4.48292609439386
4.96529440626699 4.45186160917737
4.97477583756262 4.42110218877554
4.98515017574874 4.39067849484756
4.99640707945944 4.36062085439318
5.00853532756829 4.33095922952209
5.0215228303738 4.30172318758704
5.03535664165074 4.27294187171044
5.05002297155517 4.24464397173388
5.06550720037049 4.21685769561947
5.08179389308066 4.18961074133153
5.09886681475619 4.16293026922665
5.11670894673747 4.13684287497966
5.13530250359931 4.11137456307249
5.15462895087986 4.08655072087233
5.17466902355616 4.06239609332492
5.19540274524796 4.03893475828834
5.21680944813056 4.01619010253155
5.23886779353698 3.99418479842208
5.26155579322879 3.97294078132562
5.28485083131451 3.95247922774041
5.30872968679354 3.93282053418806
5.33316855670345 3.91398429688184
5.35814307984721 3.89598929219273
5.38362836107703 3.87885345793276
5.40959899611032 3.86259387547419
5.43602909685328 3.84722675272241
5.4628923172067 3.83276740795959
5.49016187932832 3.81923025457503
5.51781060032557 3.80662878669764
5.54581091935206 3.79497556574465
5.57413492508085 3.78428220790014
5.60275438352704 3.77455937253575
5.63164076619205 3.76581675158523
5.66076527850143 3.75806305988327
5.69009888850792 3.75130602647839
5.71961235583113 3.74555238692844
5.74927626080498 3.74080787658644
5.77906103380387 3.73707722488348
5.80893698471832 3.73436415061433
5.83887433255075 3.73267135823041
5.86884323510175 3.73200053514398
5.89881381871751 3.73235235004608
5.9287562080685 3.73372645223998
5.95864055592983 3.73612147199072
5.98843707293364 3.73953502189052
6.01811605726378 3.74396369923861
6.04764792426321 3.7494030894331
6.07700323592467 3.75584777037154
6.10615273023508 3.76329131785582
6.13506735034458 3.77172631199593
6.16371827353102 3.78114434460627
6.19207693993107 3.79153602758711
6.22011508100934 3.80289100228286
6.24780474773703 3.8151979498078
6.27511833845217 3.82844460232899
6.30202862637352 3.84261775529511
6.32850878674084 3.85770328059906
6.35453242355441 3.87368614066113
6.38007359588709 3.89055040341883
6.40510684374284 3.90827925820828
6.42960721343579 3.92685503252147
6.4535502824646 3.94625920962259
6.47691218385735 3.96647244700589
6.49966962996267 3.98747459567677
6.52179993566336 4.00924472023669
6.54328104098942 4.03176111975203
6.5640915331079 4.05500134938608
6.58421066766766 4.07894224277252
6.60361838947785 4.10355993510817
6.62229535249928 4.12882988694192
6.64022293912904 4.15472690863623
6.65738327875888 4.18122518547667
6.67375926558908 4.20829830340461
6.68933457567982 4.23591927534733
6.70409368322326 4.2640605681193
6.71802187602005 4.29269412986788
6.73110527014469 4.321791418036
6.74333082378539 4.35132342781403
6.75468635024439 4.38126072105236
6.76516053008598 4.41157345560602
6.77474292241989 4.44223141508199
6.78342397530906 4.47320403895952
6.79119503529116 4.50446045305355
6.79804835600461 4.53596950029075
6.80397710591028 4.56769977176759
6.80897537510132 4.5996196380594
6.81303818119431 4.63169728074928
6.81616147429577 4.66390072414538
6.81834214103921 4.69619786715499
6.81957800768861 4.72855651528355
6.8198678423052 4.76094441272689
6.81921135597555 4.79332927452448
6.81760920309949 4.82567881874178
6.81506298073787 4.85796079864959
6.81157522702049 4.89014303486829
6.80714941861613 4.92219344744491
6.80178996726685 4.95408008783118
6.7955022153903 4.98577117073051
6.78829243075431 5.01723510578226
6.78016780022899 5.04844052905169
6.77113642262275 5.07935633429425
6.76120730060919 5.10995170396293
6.75039033175307 5.14019613992787
6.73869629864419 5.17005949387754
6.72613685814907 5.19951199737127
6.71272452979114 5.22852429151307
6.69847268327099 5.25706745621717
6.68339552513917 5.28511303903626
6.6675080846348 5.31263308352345
6.65082619870409 5.3396001570999
6.63336649621374 5.36598737840021
6.61514638137488 5.39176844406832
6.59618401639425 5.41691765497729
6.57649830336962 5.44140994184676
6.55610886544787 5.46522089023251
6.53503602726415 5.48832676486338
6.51330079468182 5.51070453330103
6.49092483385343 5.53233188889921
6.46793044962336 5.55318727303952
6.44434056329387 5.5732498966215
6.42017868977668 5.59249976078565
6.39546891415279 5.61091767684871
6.37023586766391 5.62848528543143
6.34450470315954 5.6451850747595
6.31830107002405 5.66100039811975
6.29165108860882 5.6759154904539
6.2645813241949 5.68991548407355
6.23711876051216 5.70298642348059
6.20929077284132 5.71511527927835
6.18112510072569 5.7262899611596
6.15264982031978 5.73649932995843
6.12389331640235 5.74573320875397
6.09488425408191 5.75398239301504
6.06565155022264 5.76123865977536
6.03622434461951 5.76749477583041
6.00663197095103 5.77274450494767
5.97690392753883 5.77698261408297
5.94706984794311 5.78020487859696
5.91715947142322 5.78240808646629
5.88720261329297 5.78359004148545
5.85722913520002 5.78374956545597
5.8272689153592 5.78288649936089
5.7973518187692 5.78100170352325
5.76750766744254 5.77809705674855
5.73776621067829 5.77417545445185
5.70815709540737 5.76924080577161
5.67870983663981 5.76329802967295
5.64945378804355 5.75635305004432
5.62041811268408 5.74841278979247
5.59163175395407 5.73948516394148
5.56312340672192 5.72957907174297
5.53492148872816 5.71870438780506
5.50705411225795 5.70687195224921
5.47954905611823 5.69409355990452
5.45243373794711 5.68038194855036
5.42573518688345 5.66575078621912
5.39948001662357 5.65021465757163
5.37369439889218 5.63378904935878
5.34840403735381 5.61649033498406
5.32363414199085 5.59833575818217
5.29940940397369 5.57934341583007
5.275753971048 5.55953223990768
5.25269142346379 5.53892197862599
5.23024475047003 5.51753317674167
5.20843632739854 5.4953871550776
5.1872878933597 5.47250598926979
5.16682052957251 5.44891248776194
5.1470546383503 5.42463016906946
5.12800992276329 5.39968323833569
5.10970536699817 5.37409656320373
5.09215921743421 5.3478956490278
5.07538896445488 5.32110661344896
5.05941132501306 5.29375616036048
5.04424222596721 5.2658715532888
5.02989678820518 5.23748058821667
5.01638931157129 5.20861156587552
5.003733260612 5.17929326353465
4.99194125115416 5.14955490631544
4.98102503772925 5.11942613805909
4.97099550185619 5.08893699177705
4.96186264119448 5.05811785971339
4.95363555957824 5.02699946304919
4.94632245794134 4.99561282127901
4.93993062614254 4.96398922128995
4.93446643569878 4.9321601861742
4.92993533343392 4.90015744380619
4.92634183604926 4.86801289521549
4.92368952562113 4.83575858278721
4.92198104603024 4.80342665832142
4.92121810032621 4.77104935098359
4.92140144902991 4.73865893517779
};
\addplot [very thick, color12, mark=x, mark size=3, mark options={solid}]
table {%
6.51372309450676 -5.28661912795964
};
\addplot [very thick, color12]
table {%
6.13260168040101 -5.21699508143668
6.1296341846647 -5.23431364050028
6.12704955710675 -5.25168433881131
6.12485037414013 -5.2690898608799
6.12303882795824 -5.28651285650315
6.1216167243497 -5.30393595806009
6.12058548089834 -5.32134179782419
6.11994612557004 -5.33871302527583
6.1196992956881 -5.3560323243977
6.11984523729791 -5.37328243093579
6.12038380492171 -5.39044614960875
6.12131446170357 -5.40750637124854
6.12263627994458 -5.4244460898552
6.12434794202757 -5.44124841954884
6.12644774173054 -5.45789661140179
6.12893358592749 -5.47437407013437
6.13180299667486 -5.49066437065735
6.13505311368161 -5.50675127444491
6.13868069716043 -5.5226187457215
6.14268213105722 -5.53825096744666
6.14705342665565 -5.55363235708182
6.15179022655319 -5.56874758212328
6.1568878090047 -5.583581575386
6.16234109262913 -5.59811955002289
6.16814464147476 -5.61234701426466
6.1742926704379 -5.62624978586555
6.18077905102956 -5.63981400624046
6.18759731748451 -5.65302615427955
6.19474067320647 -5.66587305982631
6.2022019975431 -5.6783419168059
6.20997385288404 -5.69042029599052
6.21804849207485 -5.70209615738911
6.22641786613961 -5.71335786224913
6.23507363230421 -5.72419418465823
6.2440071623127 -5.73459432273459
6.2532095510281 -5.74454790939439
6.26267162530919 -5.75404502268598
6.27238395315456 -5.76307619568029
6.28233685310459 -5.77163242590767
6.29252040389215 -5.77970518433176
6.30292445433236 -5.78728642385139
6.31353863344148 -5.79436858732214
6.32435236077492 -5.80094461508944
6.33535485697412 -5.80700795202579
6.34653515451157 -5.81255255406508
6.35788210862357 -5.81757289422741
6.36938440841946 -5.82206396812853
6.38103058815668 -5.82602129896829
6.39280903866997 -5.82944094199327
6.40470801894372 -5.83231948842892
6.41671566781562 -5.83465406887755
6.42882001580012 -5.83644235617859
6.44100899701992 -5.83768256772839
6.45327046123345 -5.83837346725709
6.46559218594654 -5.83851436606101
6.47796188859601 -5.83810512368917
6.49036723879326 -5.83714614808326
6.50279587061542 -5.83563839517102
6.51523539493199 -5.83358336791335
6.52767341175461 -5.8309831148061
6.54009752259761 -5.82784022783812
6.55249534283711 -5.8241578399075
6.56485451405627 -5.8199396216986
6.57716271636443 -5.81518977802307
6.58940768067786 -5.80991304362839
6.60157720094984 -5.80411467847815
6.61365914633789 -5.79780046250885
6.6256414732961 -5.79097668986827
6.63751223758037 -5.78365016264139
6.6492596061547 -5.77582818406988
6.66087186898663 -5.7675185512721
6.67233745072001 -5.75872954747072
6.68364492221362 -5.74946993373587
6.69478301193398 -5.73974894025192
6.70574061719102 -5.72957625711656
6.71650681520551 -5.71896202468157
6.72707087399715 -5.7079168234447
6.73742226308237 -5.69645166350272
6.74755066397143 -5.68457797357643
6.75744598045404 -5.67230758961815
6.76709834866354 -5.65965274301347
6.77649814690938 -5.6466260483887
6.78563600526824 -5.63324049103634
6.79450281492419 -5.61950941397106
6.80308973724853 -5.60544650462911
6.81138821261034 -5.59106578122435
6.8193899689089 -5.57638157877461
6.82708702981952 -5.56140853481224
6.8344717227445 -5.5461615747931
6.84153668646131 -5.53065589721852
6.84827487846049 -5.51490695848512
6.85467958196571 -5.49893045747752
6.86074441262923 -5.48274231991938
6.86646332489594 -5.46635868249828
6.87183061802973 -5.44979587678031
6.87684094179608 -5.43307041293039
6.88148930179528 -5.41619896325465
6.88577106444101 -5.39919834558103
6.88968196157914 -5.38208550649495
6.89321809474234 -5.36487750444657
6.89637593903619 -5.34759149274658
6.89915234665281 -5.33024470246736
6.90154455000871 -5.31285442526672
6.90355016450355 -5.29543799615117
6.90516719089721 -5.27801277619601
6.90639401730259 -5.26059613523946
6.90722942079245 -5.243205434568
6.90767256861844 -5.22585800961025
6.90772301904115 -5.20857115265668
6.90738072177052 -5.19136209562226
6.90664601801589 -5.17424799286928
6.90551964014597 -5.15724590410758
6.90400271095869 -5.14037277738897
6.90209674256208 -5.12364543221312
6.89980363486686 -5.1070805427615
6.89712567369267 -5.09069462127614
6.89406552848944 -5.07450400159994
6.89062624967646 -5.0585248228947
6.88681126560165 -5.04277301355326
6.8826243791241 -5.02726427532175
6.8780697638233 -5.01201406764771
6.87315195983885 -4.99703759226979
6.8678758693447 -4.98234977806438
6.8622467516626 -4.96796526616408
6.85627021801947 -4.9538983953632
6.84995222595403 -4.94016318782446
6.84329907337817 -4.92677333510145
6.83631739229907 -4.91374218449057
6.82901414220826 -4.90108272572613
6.82139660314426 -4.88880757803195
6.81347236843568 -4.8769289775422
6.805249337132 -4.8654587651042
6.79673570612965 -4.85440837447513
6.78793996200119 -4.84378882092471
6.77887087253563 -4.83361069025486
6.76953747799859 -4.82388412824758
6.75994908212072 -4.81461883055141
6.75011524282357 -4.80582403301661
6.74004576269199 -4.7975085024886
6.72975067920278 -4.78968052806907
6.71924025471906 -4.78234791285316
6.70852496626052 -4.77551796615119
6.69761549505973 -4.76919749620255
6.68652271591484 -4.76339280338916
6.67525768634935 -4.75810967395504
6.66383163558971 -4.75335337423852
6.65225595337181 -4.74912864542258
6.64054217858743 -4.74543969880879
6.62870198778202 -4.74229021161936
6.61674718351527 -4.73968332333162
6.60468968259607 -4.7376216325485
6.59254150420355 -4.73610719440821
6.58031475790613 -4.73514151853563
6.56802163159041 -4.73472556753746
6.55567437931207 -4.73485975604271
6.5432853090807 -4.73554395028936
6.53086677059092 -4.73677746825771
6.51843114291199 -4.73855908035021
6.50599082214803 -4.74088701061718
6.4935582090813 -4.74375893852712
6.48114569681091 -4.74717200127981
6.46876565839903 -4.75112279666009
6.45643043453717 -4.7556073864292
6.44415232124476 -4.76062130025052
6.43194355761213 -4.76615954014573
6.41981631360039 -4.77221658547684
6.40778267791011 -4.77878639844934
6.39585464593105 -4.78586243013079
6.38404410778489 -4.79343762697892
6.37236283647291 -4.80150443787276
6.36082247614039 -4.81005482163979
6.34943453046949 -4.81908025507152
6.33821035121212 -4.82857174141961
6.32716112687424 -4.83851981936406
6.31629787156299 -4.84891457244442
6.30563141400751 -4.85974563894477
6.29517238676465 -4.87100222222247
6.28493121562023 -4.8826731014705
6.27491810919638 -4.89474664290261
6.26514304877533 -4.90721081135013
6.25561577834989 -4.92005318225889
6.24634579491044 -4.93326095407427
6.23734233897804 -4.94682096100209
6.22861438539339 -4.96071968613255
6.22017063437043 -4.97494327491416
6.21201950282381 -4.98947754896432
6.20416911597873 -5.00430802020254
6.19662729927151 -5.01941990529258
6.18940157054908 -5.03479814037874
6.18249913257495 -5.05042739610182
6.17592686584943 -5.06629209287984
6.1696913217509 -5.08237641643803
6.16379871600534 -5.09866433357285
6.15825492249031 -5.1151396081343
6.15306546737973 -5.13178581721039
6.14823552363534 -5.14858636749789
6.14376990585009 -5.16552451184291
6.1396730654489 -5.1825833659348
6.13594908625139 -5.19974592513681
6.13260168040101 -5.21699508143668
};
\addplot [very thick, color13, mark=x, mark size=3, mark options={solid}]
table {%
5.85760140905716 -2.95592211487133
};
\addplot [very thick, color13]
table {%
4.97646911365182 -2.94174142804165
4.97582694757964 -3.00893822716806
4.9760637534672 -3.07608217868076
4.97717929526121 -3.14310635202866
4.97917246096538 -3.20994393605814
4.98204126374876 -3.27652830561188
4.98578284392637 -3.34279308794226
4.99039347180971 -3.40867222887314
4.99586855142464 -3.47410005864414
5.00220262509272 -3.53901135737163
5.00938937887157 -3.60334142006138
5.01742164884873 -3.66702612110786
5.0262914282828 -3.73000197821608
5.03598987558475 -3.7922062156821
5.04650732313138 -3.85357682696922
5.05783328690226 -3.91405263651743
5.06995647693039 -3.97357336072458
5.08286480855628 -4.03207966803833
5.09654541447426 -4.08951323809919
5.11098465755882 -4.14581681987547
5.12616814445843 -4.20093428873238
5.14208073994315 -4.2548107023783
5.15870658199174 -4.30739235563241
5.17602909760327 -4.35862683395923
5.19403101931746 -4.40846306571653
5.21269440242723 -4.45685137306466
5.23200064286643 -4.50374352148655
5.25193049575472 -4.54909276786883
5.2724640945813 -4.59285390709649
5.29358097100832 -4.63498331711423
5.31526007527411 -4.67543900240994
5.33747979717606 -4.71418063587669
5.36021798761216 -4.75116959901171
5.38345198065967 -4.78636902041212
5.40715861616906 -4.81974381252917
5.43131426285046 -4.85126070664424
5.45589484182995 -4.88088828603187
5.48087585065182 -4.90859701727659
5.50623238770321 -4.93435927971249
5.53193917703654 -4.95814939295613
5.55797059356513 -4.97994364250522
5.58430068860688 -4.99972030337785
5.61090321575041 -5.01745966176836
5.63775165701815 -5.03314403469852
5.66481924929993 -5.0467577876443
5.69207901103111 -5.0582873501207
5.71950376908838 -5.06772122920908
5.74706618587646 -5.07505002101363
5.77473878657889 -5.08026642003527
5.80249398654547 -5.08336522645402
5.83030411878927 -5.08434335131226
5.85814146156567 -5.08319981959384
5.88597826600597 -5.07993577119606
5.91378678377814 -5.07455445979335
5.94153929474689 -5.06706124959394
5.96920813460573 -5.05746360999271
5.99676572245336 -5.04577110812556
6.0241845882869 -5.03199539933262
6.05143740038459 -5.01615021554001
6.07849699255065 -4.99825135157152
6.10533639119512 -4.97831664940403
6.13192884222174 -4.95636598038218
6.15824783769701 -4.93242122541023
6.18426714227385 -4.90650625314069
6.20996081934361 -4.87864689618149
6.2353032568902 -4.84887092534552
6.26026919302075 -4.81720802196809
6.28483374114716 -4.78368974831986
6.30897241479365 -4.74834951614496
6.33266115200536 -4.71122255335537
6.35587633933386 -4.67234586891505
6.37859483537555 -4.6317582159485
6.40079399383951 -4.5895000531109
6.42245168612179 -4.54561350425798
6.44354632336372 -4.50014231645606
6.46405687797215 -4.45313181637404
6.48396290458018 -4.40462886510076
6.50324456042758 -4.35468181143288
6.52188262514048 -4.30334044367973
6.53985851989062 -4.25065594003324
6.55715432591519 -4.19668081755241
6.57375280237861 -4.14146887981315
6.58963740355855 -4.08507516327575
6.60479229533911 -4.02755588242326
6.61920237099457 -3.96896837372576
6.63285326624815 -3.90937103848606
6.64573137359056 -3.84882328462402
6.65782385584435 -3.78738546745746
6.66911865896023 -3.72511882953868
6.67960452403281 -3.66208543960649
6.68927099852374 -3.5983481307148
6.69810844668103 -3.53397043759927
6.70610805914416 -3.46901653334445
6.71326186172546 -3.4035511654147
6.71956272335893 -3.33763959111248
6.72500436320867 -3.27134751252849
6.72958135692974 -3.20474101104835
6.73328914207524 -3.13788648148128
6.73612402264433 -3.07085056587627
6.73808317276638 -3.00370008709187
6.73916463951796 -2.93650198218571
6.73936734486948 -2.86932323569015
6.73869108675985 -2.80223081284068
6.73713653929785 -2.7352915928235
6.7347052520902 -2.66857230210889
6.73139964869687 -2.60213944793682
6.72722302421521 -2.53605925202111
6.72217954199532 -2.47039758453811
6.71627422948998 -2.40521989846596
6.70951297324311 -2.34059116433961
6.70190251302199 -2.27657580548675
6.69345043509887 -2.21323763380928
6.68416516468883 -2.15063978617417
6.67405595755136 -2.08884466147731
6.66313289076398 -2.02791385844289
6.65140685267722 -1.96790811422048
6.63888953206085 -1.9088872438409
6.62559340645229 -1.85091008059131
6.6115317297187 -1.79403441736892
6.59671851884526 -1.73831694907172
6.58116853996273 -1.68381321608385
6.56489729362822 -1.63057754891167
6.54792099937394 -1.57866301402597
6.53025657953921 -1.52812136096415
6.51192164240187 -1.47900297074514
6.492934464626 -1.43135680564851
6.47331397304333 -1.38523036040784
6.45307972578659 -1.34066961486687
6.43225189279347 -1.29771898814586
6.41085123570087 -1.25642129436359
6.38889908714918 -1.21681769995936
6.36641732951749 -1.17894768265735
6.34342837311074 -1.1428489921144
6.31995513382062 -1.10855761229029
6.29602101028255 -1.0761077255782
6.27164986055138 -1.0455316787309
6.24686597831918 -1.01685995061686
6.22169406869875 -0.990121121838191
6.19615922359702 -0.965341846240938
6.17028689670293 -0.942546824345904
6.14410287811457 -0.921758778726652
6.11763326863113 -0.902998431359145
6.09090445373498 -0.886284482965636
6.0639430772901 -0.871633594373369
6.03677601498288 -0.859060369906717
6.00943034753184 -0.848577342829266
5.98193333369301 -0.840194962850389
5.95431238308778 -0.833921585708745
5.92659502888039 -0.8297634648431
5.89880890033232 -0.827724745158763
5.87098169526078 -0.827807458895852
5.84314115242895 -0.830011523603515
5.81531502389542 -0.834334742222119
5.78753104735024 -0.840772805273325
5.75981691846548 -0.849319295155869
5.73220026328752 -0.859965692542773
5.70470861069885 -0.872701384873585
5.67736936497664 -0.887513676933219
5.65020977847559 -0.904387803506818
5.62325692446218 -0.92330694409804
5.59653767012747 -0.944252239696098
5.57007864980524 -0.967202811574827
5.54390623842238 -0.992135782105059
5.51804652520774 -1.01902629755953
5.49252528768585 -1.04784755288764
5.46736796598128 -1.07857081843528
5.44259963745944 -1.11116546858319
5.41824499172884 -1.14559901227524
5.39432830603 -1.18183712540624
5.37087342103536 -1.21984368503693
5.34790371708438 -1.2595808054021
5.32544209087748 -1.30100887567599
5.30351093265215 -1.34408659945719
5.28213210386388 -1.38877103593379
5.26132691539413 -1.43501764268774
5.24111610630723 -1.48278032009566
5.22151982317722 -1.53201145728199
5.2025576000053 -1.58266197957851
5.1842483387479 -1.63468139744309
5.16661029047484 -1.68801785678867
5.14966103717622 -1.74261819067266
5.13341747423633 -1.7984279722948
5.11789579359196 -1.85539156925104
5.10311146759196 -1.91345219898911
5.08907923357399 -1.9725519854106
5.0758130791741 -2.03263201656314
5.06332622838349 -2.09363240336505
5.0516311283666 -2.15549233930418
5.04073943705347 -2.21815016105106
5.03066201151886 -2.28154340992631
5.0214088971597 -2.34560889416081
5.01298931768163 -2.41028275188659
5.00541166590458 -2.47550051479577
4.99868349539662 -2.54119717240395
4.99281151294445 -2.60730723685407
4.98780157186787 -2.67376480819616
4.98365866618511 -2.7405036400778
4.98038692563465 -2.80745720577996
4.97798961155861 -2.87455876453226
4.97646911365182 -2.94174142804165
};
\addplot [very thick, color14, mark=x, mark size=3, mark options={solid}]
table {%
5.96823198134586 -5.10946240646907
};
\addplot [very thick, color14]
table {%
6.83998049598582 -5.20472090065626
6.84161977426827 -5.18569555094074
6.84238844060459 -5.16659421036892
6.84228572877147 -5.14743591957248
6.8413117411543 -5.12823977595235
6.83946744864512 -5.10902491464196
6.8367546896748 -5.08981048943293
6.8331761683805 -5.07061565368219
6.82873545191005 -5.05145954121945
6.82343696686622 -5.03236124727422
6.81728599489412 -5.01333980944124
6.81028866741638 -4.99441418870342
6.80245195952121 -4.9756032505311
6.79378368300946 -4.95692574607654
6.78429247860769 -4.93840029348238
6.77398780735485 -4.92004535932263
6.76287994117135 -4.90187924019486
6.75097995261976 -4.88392004448168
6.73829970386747 -4.86618567429995
6.72485183486222 -4.84869380765554
6.71064975073227 -4.83146188082153
6.69570760842395 -4.81450707095734
6.68004030258967 -4.79784627898618
6.66366345074062 -4.78149611274781
6.64659337767888 -4.76547287044353
6.6288470992245 -4.74979252438971
6.61044230525379 -4.73447070509633
6.59139734206564 -4.71952268568607
6.57173119409354 -4.70496336666976
6.55146346498149 -4.69080726109322
6.53061435804263 -4.67706848007036
6.50920465612019 -4.66376071871689
6.48725570087064 -4.65089724249873
6.46478937148993 -4.63849087400874
6.44182806290376 -4.62655398018482
6.41839466344389 -4.61509845998236
6.39451253203252 -4.604135732513
6.37020547489763 -4.59367672566192
6.34549772184239 -4.58373186519459
6.32041390209237 -4.5743110643642
6.29497901974463 -4.56542371402992
6.26921842884302 -4.55707867329582
6.24315780810481 -4.54928426068
6.21682313532349 -4.54204824582246
6.19024066147361 -4.53537784174017
6.16343688454321 -4.529279697637
6.13643852312005 -4.52375989227561
6.10927248975796 -4.51882392791802
6.08196586414979 -4.51447672484085
6.05454586613379 -4.51072261643067
6.0270398285603 -4.50756534486439
5.99947517004579 -4.50500805737896
5.97187936764131 -4.50305330313416
5.94427992944284 -4.50170303067155
5.91670436717062 -4.50095858597207
5.88918016874481 -4.50082071111439
5.86173477088499 -4.50128954353516
5.83439553176063 -4.50236461589205
5.80718970371984 -4.50404485652953
5.78014440612368 -4.5063285905472
5.75328659831296 -4.50921354146933
5.72664305273461 -4.51269683351409
5.70024032825429 -4.51677499446022
5.67410474368196 -4.52144395910821
5.64826235153671 -4.52669907333254
5.62273891207705 -4.53253509872108
5.59755986762249 -4.5389462177968
5.57275031719214 -4.54592603981678
5.54833499148542 -4.55346760714262
5.52433822822996 -4.56156340217602
5.50078394792126 -4.57020535485241
5.47769562997817 -4.57938485068543
5.45509628933814 -4.589092739354
5.4330084535154 -4.59931934382356
5.41145414014506 -4.61005446999239
5.39045483503544 -4.62128741685324
5.37003147075055 -4.63300698716041
5.35020440574409 -4.64520149859132
5.33099340406563 -4.6578587953918
5.31241761565945 -4.67096626049312
5.2944955572754 -4.684510828089
5.27724509401106 -4.69847899665992
5.26068342150336 -4.71285684243165
5.24482704878762 -4.72763003325486
5.22969178184102 -4.74278384289165
5.2152927078268 -4.75830316569501
5.20164418005509 -4.77417253166646
5.18875980367519 -4.79037612187688
5.17665242211368 -4.80689778423516
5.16533410427181 -4.82372104958896
5.15481613249495 -4.84082914814149
5.14510899132611 -4.85820502616807
5.13622235705471 -4.8758313630156
5.12816508807107 -4.89369058836816
5.12094521603612 -4.91176489976154
5.11456993787534 -4.93003628032906
5.10904560860463 -4.94848651676121
5.10437773499555 -4.96709721746107
5.10057097008604 -4.98584983087745
5.09762910854214 -5.00472566399745
5.09555508287543 -5.02370590098013
5.09435096051978 -5.04277162191249
5.09401794177055 -5.06190382166926
5.09455635858807 -5.08108342885764
5.09596567426676 -5.10029132482809
5.09824448397008 -5.11950836273216
5.10139051613097 -5.13871538660855
5.10540063471616 -5.15789325047816
5.11027084235222 -5.1770228374292
5.11599628431028 -5.19608507867338
5.12257125334526 -5.21506097255407
5.12998919538505 -5.23393160348756
5.1382427160637 -5.25267816081855
5.1473235880923 -5.271281957571
5.15722275946012 -5.28972444907572
5.16793036245787 -5.30798725145609
5.17943572351401 -5.32605215995353
5.19172737383442 -5.34390116707437
5.20479306083475 -5.36151648054015
5.21861976035405 -5.37888054102332
5.23319368963754 -5.39597603965074
5.24850032107557 -5.41278593525762
5.26452439668502 -5.42929347137442
5.28124994331885 -5.44548219293015
5.29866028858844 -5.46133596265509
5.31673807748297 -5.4768389771668
5.33546528966935 -5.49197578272327
5.35482325745517 -5.50673129062751
5.37479268439717 -5.52109079226836
5.39535366453628 -5.5350399737823
5.41648570224034 -5.54856493032182
5.4381677326346 -5.56165217991612
5.46037814259963 -5.57428867691018
5.48309479231575 -5.58646182496898
5.50629503733249 -5.59815948963381
5.52995575114107 -5.60937001041812
5.5540533482274 -5.620082212431
5.57856380758263 -5.63028541751652
5.60346269664783 -5.63996945489794
5.6287251956689 -5.64912467131621
5.65432612243741 -5.65774194065249
5.68023995739279 -5.66581267302531
5.7064408690608 -5.67332882335311
5.73290273980287 -5.68028289937379
5.75959919185078 -5.68666796911313
5.78650361360053 -5.69247766779477
5.81358918613941 -5.6977062041847
5.84082890997967 -5.70234836636415
5.86819563197219 -5.7063995269249
5.89566207237331 -5.70985564758199
5.92320085203793 -5.7127132831992
5.95078451971156 -5.7149695852232
5.97838557939439 -5.71662230452305
6.00597651774988 -5.71766979363222
6.03352983153061 -5.71811100839079
6.06101805499421 -5.71794550898628
6.08841378728171 -5.7171734603921
6.11568971973139 -5.71579563220308
6.14281866310059 -5.71381339786833
6.16977357466856 -5.71122873332213
6.19652758519325 -5.70804421501432
6.22305402569513 -5.70426301734201
6.24932645404142 -5.69988890948526
6.27531868130419 -5.69492625164991
6.30100479786602 -5.68937999072123
6.32635919924731 -5.68325565533271
6.35135661162938 -5.67655935035507
6.37597211704792 -5.66929775081074
6.4001811782318 -5.66147809522007
6.42395966306234 -5.6531081783858
6.44728386862874 -5.64419634362306
6.47013054485565 -5.63475147444256
6.49247691767933 -5.62478298569531
6.51430071174938 -5.61430081418766
6.53558017263324 -5.60331540877616
6.55629408850155 -5.59183771995181
6.57642181127246 -5.57987918892445
6.59594327719421 -5.56745173621787
6.61483902684501 -5.55456774978722
6.63309022453067 -5.54124007267034
6.65067867706041 -5.52748199018565
6.66758685188226 -5.51330721668896
6.68379789455982 -5.49872988190277
6.69929564557322 -5.48376451683141
6.7140646564272 -5.46842603927625
6.72809020505054 -5.45272973896529
6.74135831047137 -5.43669126231204
6.75385574675364 -5.42032659681883
6.76557005618107 -5.40365205514011
6.77648956167528 -5.38668425882166
6.78660337843572 -5.36944012173186
6.79590142478988 -5.35193683320158
6.80437443224294 -5.33419184088949
6.81201395471682 -5.31622283338983
6.81881237696936 -5.29804772260006
6.82476292218542 -5.27968462586588
6.82985965873211 -5.26115184792147
6.8340975060716 -5.24246786264294
6.83747223982551 -5.22365129463313
6.83998049598582 -5.20472090065626
};
\addplot [very thick, color15, mark=x, mark size=3, mark options={solid}]
table {%
5.88463305609048 4.45987726921987
};
\addplot [very thick, color15]
table {%
5.0465470488156 4.24970091175081
5.05676562790638 4.21072434225427
5.06780944325375 4.17199613381383
5.07966748614238 4.13355489154989
5.09232793621726 4.09543893452877
5.1057781732664 4.05768625756534
5.120004789801 4.02033449334904
5.13499360442031 3.98342087493075
5.15072967594795 3.94698219860809
5.16719731832558 3.91105478724609
5.18438011624917 3.87567445406971
5.20226094153204 3.84087646696452
5.2208219701787 3.80669551332083
5.24004470015213 3.77316566545659
5.25990996981704 3.74032034665335
5.28039797704061 3.7081922978392
5.30148829893167 3.6768135449519
5.32315991219869 3.64621536701475
5.34539121410627 3.61642826495695
5.36816004400918 3.58748193120964
5.39144370544262 3.55940522010781
5.41521898874648 3.53222611912769
5.43946219420133 3.50597172098821
5.46414915565274 3.48066819664442
5.48925526460063 3.45634076919967
5.51475549472963 3.4330136887627
5.54062442685575 3.4107102082746
5.56683627426488 3.38945256032978
5.59336490841747 3.369261935014
5.62018388499405 3.35015845878168
5.64726647025553 3.33216117439338
5.67458566769194 3.31528802193359
5.70211424493314 3.29955582092762
5.72982476089466 3.28498025357557
5.75768959313154 3.27157584911997
5.78568096537303 3.2593559693627
5.81377097521052 3.24833279534564
5.84193162191131 3.23851731520838
5.87013483433035 3.229919313235
5.89835249889215 3.22254736010084
5.92655648761499 3.21640880432911
5.95471868614955 3.21150976496571
5.98281102180387 3.2078551254796
6.01080549152683 3.20544852889492
6.03867418982219 3.20429237415948
6.06638933656542 3.20438781375346
6.09392330469549 3.20573475254059
6.12124864775418 3.20833184786301
6.14833812724527 3.21217651087961
6.17516473978647 3.21726490914668
6.20170174402698 3.22359197043818
6.22792268730385 3.23115138780181
6.25380143201058 3.23993562584593
6.27931218165165 3.24993592825104
6.30442950655702 3.26114232649821
6.32912836923097 3.27354364980596
6.35338414931006 3.28712753626551
6.37717266810519 3.30188044516342
6.40047021270348 3.31778767047927
6.42325355960582 3.33483335554491
6.44549999787652 3.35300050885076
6.4671873517821 3.37227102098332
6.48829400289656 3.392625682677
6.50879891165102 3.41404420396237
6.52868163830653 3.4365052343916
6.54792236332873 3.45998638432108
6.5665019071445 3.48446424722991
6.58440174926049 3.50991442305201
6.6016040467248 3.53631154249863
6.6180916519132 3.56362929234702
6.6338481296223 3.59184044167006
6.64885777345242 3.62091686898056
6.66310562146419 3.65082959026344
6.67657747109284 3.68154878786759
6.68925989330568 3.71304384022877
6.70114024598844 3.74528335239384
6.7122066865472 3.77823518731594
6.72244818371333 3.8118664978894
6.73185452853974 3.84614375969244
6.74041634457734 3.88103280440503
6.74812509722169 3.91649885386867
6.75497310222051 3.95250655475392
6.76095353333351 3.98902001380148
6.76606042913687 4.02600283360129
6.7702886989658 4.06341814887426
6.77363412798899 4.10122866322045
6.77609338141002 4.13939668629687
6.7776640077916 4.17788417138805
6.7783444414992 4.21665275333183
6.7781340042617 4.25566378676261
6.77703290584751 4.29487838463387
6.77504224385548 4.33425745698162
6.77216400262079 4.37376174989015
6.76840105123687 4.41335188462115
6.76375714069551 4.45298839686735
6.75823690014774 4.49263177609132
6.75184583228937 4.5322425049105
6.74459030787585 4.57178109848898
6.7364775593717 4.61120814389679
6.72751567374106 4.65048433939764
6.71771358438642 4.68957053362567
6.70708106224364 4.72842776461246
6.695628706042 4.7670172986251
6.68336793173925 4.80530066877685
6.67031096114184 4.84323971337178
6.65647080972202 4.88079661394514
6.64186127364373 4.91793393296167
6.62649691601024 4.95461465113412
6.61039305234739 4.99080220432491
6.59356573533669 5.02646051999402
6.57603173881369 5.06155405315689
6.55780854104746 5.09604782181648
6.53891430731784 5.12990744183403
6.51936787180792 5.16309916120393
6.49918871882969 5.19558989369848
6.4783969634017 5.22734725184892
6.45701333119794 5.25833957923001
6.43505913788802 5.2885359820158
6.41255626788929 5.31790635977529
6.38952715255194 5.3464214354772
6.36599474779899 5.37405278467393
6.34198251124325 5.40077286383568
6.31751437880434 5.42655503780645
6.29261474084879 5.45137360635452
6.26730841787723 5.47520382979102
6.24162063578276 5.49802195363096
6.2155770007052 5.51980523227228
6.1892034735064 5.54053195166909
6.16252634389183 5.56018145097672
6.13557220420445 5.57873414314695
6.10836792291689 5.59617153445274
6.08094061784837 5.61247624292321
6.05331762913306 5.62763201567037
6.02552649196685 5.64162374509034
5.99759490915966 5.65443748392296
5.96955072352068 5.66606045915467
5.94142189010403 5.67648108475101
5.91323644834262 5.68568897320575
5.88502249409776 5.69367494589543
5.85680815165262 5.7004310422288
5.82862154567735 5.7059505275821
5.80049077319378 5.71022790001229
5.7724438755677 5.71325889574153
5.74450881055662 5.71504049340733
5.71671342444085 5.71557091707441
5.68908542426578 5.71484963800492
5.6616523502228 5.71287737518553
5.63444154819675 5.7096560946107
5.60748014250684 5.70518900732296
5.58079500886861 5.69948056621207
5.55441274760362 5.69253646157628
5.52835965712365 5.6843636154501
5.50266170771588 5.6749701747043
5.47734451565514 5.6643655029249
5.45243331766908 5.65256017107934
5.42795294578161 5.63956594697916
5.40392780255982 5.62539578354953
5.38038183678896 5.61006380591752
5.35733851959977 5.59358529733188
5.33482082107198 5.57597668392833
5.31285118733718 5.55725551835565
5.29145151820407 5.53744046227883
5.27064314532823 5.5165512677767
5.25044681094827 5.49460875765264
5.23088264720954 5.47163480467792
5.21197015609591 5.4476523097885
5.19372818998984 5.42268517925686
5.17617493287986 5.39675830086168
5.15932788223439 5.3698975190792
5.14320383155991 5.34212960932085
5.12781885366079 5.31348225124298
5.11318828461757 5.28398400115512
5.09932670849968 5.25366426355448
5.08624794282764 5.22255326181488
5.07396502479949 5.19068200805945
5.06249019829507 5.15808227224706
5.05183490167097 5.12478655050333
5.0420097563586 5.0908280327278
5.03302455627648 5.05624056950951
5.02488825806747 5.02105863838399
5.01760897217055 4.98531730946531
5.01119395473623 4.94905221048743
5.00564960039338 4.91229949128968
5.000981435875 4.87509578778185
4.997194114509 4.83747818542469
4.99429141157968 4.79948418226233
4.99227622056445 4.76115165154339
4.99115055024954 4.72251880396814
4.9909155227276 4.68362414959922
4.99157137227917 4.64450645947396
4.99311744513916 4.60520472695661
4.99555220014852 4.56575812886886
4.9988732102905 4.52620598643754
5.00307716510997 4.48658772609841
5.00815987401335 4.44694284019498
5.01411627044585 4.40731084761169
5.02094041694198 4.36773125438065
5.0286255110441 4.32824351430117
5.03716389208328 4.28888698961132
5.0465470488156 4.24970091175081
};
\addplot [very thick, color16, mark=x, mark size=3, mark options={solid}]
table {%
5.86657035731279 -4.47864530895233
};
\addplot [very thick, color16]
table {%
4.9438885250797 -4.30086624528228
4.93732346671698 -4.33741459023222
4.93168470186376 -4.37410371703403
4.92697785136345 -4.41089705316819
4.923207607107 -4.44775792223708
4.92037772735588 -4.48464958052477
4.91849103299577 -4.52153525362399
4.91754940472465 -4.5583781730936
4.91755378117804 -4.59514161311023
4.9185041579934 -4.63178892707736
4.92039958781446 -4.66828358415542
4.92323818123555 -4.70458920567658
4.92701710868501 -4.74066960140773
4.93173260324578 -4.77648880562574
4.93737996441033 -4.81201111296888
4.94395356276624 -4.84720111402865
4.9514468456077 -4.8820237306467
4.95985234346741 -4.91644425088147
4.96916167756232 -4.95042836360982
4.97936556814573 -4.98394219272912
4.99045384375761 -5.01695233092564
5.00241545136367 -5.04942587297575
5.01523846737333 -5.08133044854651
5.02891010952535 -5.11263425446313
5.0434167496295 -5.14330608641109
5.05874392715146 -5.17331537004127
5.07487636362732 -5.20263219144711
5.09179797789358 -5.23122732698347
5.10949190211713 -5.25907227239736
5.12794049860949 -5.28613927124164
5.14712537740847 -5.31240134254321
5.16702741460966 -5.33783230769826
5.18762677142956 -5.36240681656766
5.20890291398129 -5.38610037274653
5.23083463374325 -5.40888935798279
5.25340006870024 -5.43075105572035
5.27657672513592 -5.45166367374347
5.30034150005514 -5.4716063658997
5.32467070421341 -5.4905592528798
5.34954008573095 -5.50850344203383
5.37492485426739 -5.52542104620381
5.4007997057334 -5.54129520155399
5.42713884751432 -5.55611008438108
5.45391602418082 -5.56985092688769
5.48110454366084 -5.58250403190319
5.50867730384689 -5.59405678653731
5.53660681961196 -5.60449767475299
5.56486525020735 -5.6138162888458
5.59342442701488 -5.62200333981854
5.62225588162602 -5.62905066664076
5.65133087421978 -5.63495124438383
5.68062042221125 -5.63969919122352
5.710095329142 -5.64328977430316
5.73972621378379 -5.64571941445146
5.76948353942642 -5.64698568975027
5.79933764332052 -5.64708733794884
5.82925876624609 -5.64602425772204
5.85921708217707 -5.64379750877136
5.88918272801262 -5.64040931076857
5.9191258333453 -5.63586304114313
5.9490165502365 -5.63016323171547
5.97882508296959 -5.62331556417959
6.00852171775087 -5.61532686443941
6.03807685232896 -5.60620509580456
6.06746102550294 -5.5959593510524
6.09664494648998 -5.58459984336412
6.12559952412294 -5.57213789614402
6.15429589584915 -5.55858593173212
6.18270545650119 -5.54395745902125
6.21079988681116 -5.52826705999115
6.23855118163995 -5.51153037517281
6.26593167789334 -5.49376408805764
6.2929140820972 -5.474985908467
6.31947149760422 -5.4552145548987
6.34557745140506 -5.43446973586795
6.37120592051723 -5.41277213026152
6.39633135792536 -5.39014336672453
6.42092871804702 -5.36660600210062
6.44497348169871 -5.34218349894672
6.4684416805371 -5.3169002021451
6.49130992095121 -5.29078131463587
6.51355540738167 -5.26385287229412
6.53515596504381 -5.23614171797682
6.556090062032 -5.20767547476523
6.57633683078309 -5.17848251842966
6.59587608887767 -5.14859194914387
6.61468835915834 -5.11803356247737
6.63275488914496 -5.08683781969456
6.65005766972753 -5.05503581739028
6.66657945311808 -5.02265925649206
6.68230377004361 -4.98974041065989
6.69721494616304 -4.95631209411523
6.71129811769174 -4.92240762893099
6.72453924621805 -4.8880608118154
6.73692513269708 -4.85330588042274
6.74844343060784 -4.81817747922444
6.75908265826047 -4.78271062497479
6.76883221024147 -4.74694067180542
6.77768236798539 -4.71090327598357
6.78562430946253 -4.67463436036911
6.7926501179729 -4.6381700786059
6.79875279003778 -4.60154677908301
6.80392624238094 -4.56480096870187
6.80816531799257 -4.52796927648541
6.81146579126992 -4.49108841706544
6.81382437222945 -4.45419515408468
6.81523870978635 -4.41732626355004
6.8157073940982 -4.3805184971734
6.81522995797028 -4.34380854573676
6.8138068773213 -4.30723300251809
6.81143957070901 -4.27082832681428
6.80813039791611 -4.23463080759779
6.80388265759803 -4.19867652734301
6.79870058399467 -4.16300132605839
6.79258934270972 -4.12764076556044
6.78555502556138 -4.09263009402486
6.77760464450998 -4.05800421085045
6.76874612466824 -4.02379763187058
6.75898829640139 -3.9900444549471
6.74834088652486 -3.95677832598081
6.73681450860838 -3.92403240537253
6.72442065239612 -3.89183933496807
6.71117167235349 -3.86023120552013
6.69708077535193 -3.82923952469954
6.68216200750402 -3.79889518568775
6.66643024016199 -3.76922843638179
6.64990115509367 -3.74026884924257
6.63259122885051 -3.71204529181634
6.61451771634344 -3.68458589795894
6.5956986336428 -3.65791803979135
6.57615274001948 -3.63206830041455
6.55589951924533 -3.60706244741092
6.53495916017127 -3.58292540715856
6.51335253660264 -3.55968123998411
6.49110118649169 -3.53735311617892
6.46822729046814 -3.51596329290238
6.444753649729 -3.49553309199552
6.42070366330984 -3.4760828787269
6.39610130476017 -3.45763204149211
6.37097109824603 -3.44019897248696
6.3453380941038 -3.42380104937377
6.31922784386945 -3.40845461795892
6.29266637480827 -3.39417497589898
6.26568016397026 -3.38097635745172
6.23829611179728 -3.36887191928703
6.21054151530806 -3.35787372737213
6.18244404088799 -3.3479927449439
6.15403169671061 -3.33923882158051
6.12533280481852 -3.33162068338315
6.09637597289128 -3.32514592427765
6.06719006572869 -3.3198209984447
6.03780417647775 -3.31565121388617
6.00824759763194 -3.312640727134
5.97854979183182 -3.31079253910684
5.94874036249609 -3.31010849211872
5.91884902431218 -3.31058926804255
5.88890557361607 -3.31223438763044
5.85893985869061 -3.3150422109914
5.82898175001213 -3.31900993922605
5.79906111047486 -3.32413361721658
5.76920776562301 -3.33040813756936
5.73945147391997 -3.33782724570603
5.70982189708443 -3.34638354609827
5.68034857052295 -3.35606850963975
5.65106087388844 -3.36687248214819
5.62198800179382 -3.37878469398884
5.59315893471028 -3.39179327080988
5.56460241007885 -3.40588524537902
5.53634689366431 -3.42104657050953
5.50842055117992 -3.43726213306282
5.48085122021121 -3.45451576901348
5.45366638246684 -3.47279027956196
5.42689313638429 -3.49206744827872
5.40055817011751 -3.51232805926275
5.3746877349336 -3.5335519162964
5.34930761904497 -3.55571786297742
5.32444312190309 -3.57880380380809
5.30011902897947 -3.60278672622053
5.27635958705891 -3.6276427235161
5.25318848006984 -3.65334701869615
5.23062880547562 -3.67987398916022
5.20870305125051 -3.70719719224726
5.18743307346316 -3.73528939159422
5.16684007448998 -3.76412258428585
5.14694458188021 -3.79366802876862
5.12776642789357 -3.82389627350092
5.10932472973102 -3.85477718631101
5.09163787047836 -3.88627998443343
5.07472348078154 -3.91837326519387
5.05859842127206 -3.95102503731214
5.04327876575992 -3.98420275279168
5.02877978521089 -4.01787333936417
5.01511593252412 -4.05200323345665
5.0023008281251 -4.08655841364844
4.99034724638862 -4.12150443458445
4.9792671029049 -4.156806461311
4.96907144260194 -4.19242930400012
4.95977042873565 -4.2283374530275
4.95137333275894 -4.26449511436928
4.9438885250797 -4.30086624528228
};
\addplot [very thick, blue, mark=x, mark size=3, mark options={solid}]
table {%
5.98941424044616 5.20860405681829
};
\addplot [very thick, blue]
table {%
6.80869927624164 5.09656984155803
6.81112402597965 5.11734353445188
6.81272967753318 5.13820819781912
6.81351463035385 5.15914303330955
6.81347810198361 5.18012717262388
6.81262012883473 5.20113969831568
6.81094156615351 5.22215966464237
6.80844408716773 5.24316611844438
6.80513018141877 5.26413812003171
6.80100315227994 5.2850547640571
6.79606711366364 5.30589520035489
6.7903269859205 5.32663865472495
6.78378849093471 5.34726444964084
6.77645814642026 5.36775202486162
6.76834325942397 5.38808095792677
6.75945191904169 5.40823098451368
6.74979298835487 5.42818201863766
6.73937609559569 5.44791417267399
6.72821162454938 5.4674077771824
6.71631070420349 5.48664340051397
6.70368519765423 5.50560186818105
6.69034769028112 5.52426428197076
6.67631147720155 5.54261203878316
6.66159055001798 5.56062684917526
6.64619958287077 5.57829075559226
6.63015391781069 5.59558615026811
6.61346954950563 5.61249579277725
6.59616310929677 5.6290028272203
6.57825184862007 5.64509079902632
6.55975362180971 5.66074367135514
6.54068686830046 5.67594584108322
6.52107059424688 5.69068215435716
6.50092435357755 5.7049379216994
6.48026822850331 5.71869893265104
6.45912280949886 5.73195146993708
6.43750917477771 5.74468232314014
6.41544886928101 5.75687880186889
6.39296388320103 5.76852874840809
6.3700766300609 5.77962054983766
6.34680992437228 5.79014314960872
6.32318695889342 5.80008605856498
6.29923128151003 5.80943936539855
6.27496677176231 5.81819374652977
6.25041761704128 5.82634047540114
6.22560828847825 5.83387143117615
6.20056351655148 5.84077910683431
6.17530826643428 5.84705661665428
6.14986771310922 5.85269770307777
6.12426721627312 5.85769674294714
6.09853229505798 5.86204875311073
6.07268860259295 5.86574939539017
6.0467619004327 5.86879498090476
6.02077803287781 5.87118247374861
5.99476290121252 5.87290949401694
5.96874243788587 5.87397432017839
5.94274258066157 5.87437589079108
5.91678924676274 5.87411380556069
5.89090830703704 5.87318832573948
5.86512556016804 5.87160037386586
5.83946670695852 5.8693515328448
5.81395732471139 5.86644404436992
5.78862284173364 5.86288080668898
5.76348851198887 5.85866537171479
5.73857938992358 5.85380194148459
5.71392030549235 5.84829536397143
5.68953583940684 5.8421511282515
5.66545029863314 5.83537535903262
5.64168769216209 5.82797481054888
5.6182717070766 5.81995685982796
5.59522568493986 5.81132949933751
5.57257259852792 5.8021013290181
5.55033502892997 5.79228154771059
5.528535143039 5.78187994398654
5.50719467145537 5.77090688639075
5.48633488682525 5.75937331310568
5.46597658263562 5.74729072104801
5.44614005248683 5.73467115440826
5.42684506986354 5.7215271926449
5.40811086842404 5.70787193794489
5.38995612282776 5.69371900216306
5.37239893011992 5.6790824932536
5.35545679169206 5.6639770012069
5.3391465958362 5.64841758350594
5.32348460091028 5.63241975011667
5.30848641913146 5.61599944802732
5.2941670010135 5.59917304535212
5.28054062046381 5.58195731501519
5.26762086055485 5.56436941803093
5.25542059998428 5.54642688639756
5.24395200023716 5.5281476056208
5.23322649346313 5.50954979688528
5.22325477108061 5.4906519988912
5.21404677311932 5.47147304937458
5.20561167831188 5.45203206632939
5.19795789494424 5.43234842895033
5.19109305247412 5.41244175831522
5.18502399392578 5.39233189782627
5.17975676906877 5.37203889342975
5.17529662838738 5.35158297363377
5.17164801784684 5.33098452934405
5.16881457446148 5.31026409353784
5.16679912266928 5.28944232079615
5.16560367151644 5.26853996671489
5.16522941265465 5.24757786721518
5.16567671915329 5.22657691777367
5.16694514512751 5.2055580525935
5.16903342618272 5.18454222373658
5.17193948067494 5.16355038023817
5.17566041178586 5.14260344722438
5.18019251041042 5.12172230505359
5.18553125885416 5.10092776850244
5.19167133533651 5.08024056601719
5.19860661929571 5.05968131905117
5.20633019748989 5.03927052150888
5.21483437088832 5.01902851931719
5.22411066234602 4.9989754901441
5.23414982505393 4.97913142328521
5.24494185175633 4.95951609973791
5.2564759847263 4.94014907248331
5.26874072648926 4.92104964699536
5.28172385128389 4.90223686199676
5.29541241724904 4.88372947048072
5.30979277932447 4.8655459210176
5.32485060285251 4.84770433936495
5.34057087786721 4.83022251039939
5.35693793405654 4.8131178603882
5.37393545638296 4.79640743961852
5.39154650134655 4.78010790540116
5.40975351387469 4.76423550546633
5.42853834482134 4.74880606176746
5.44788226905848 4.73383495470957
5.46776600414176 4.71933710781779
5.4881697295316 4.70532697286118
5.50907310635082 4.69181851544694
5.53045529765879 4.67882520109923
5.55229498922222 4.66635998183633
5.57457041076158 4.65443528325992
5.59725935765225 4.64306299216886
5.62033921305854 4.63225444471023
5.64378697047864 4.6220204150792
5.66757925667803 4.61237110477908
5.69169235498839 4.60331613245221
5.71610222894893 4.59486452429195
5.74078454626643 4.5870247050451
5.76571470307019 4.57980448961399
5.79086784843776 4.57321107526638
5.81621890916679 4.56725103446109
5.84174261476864 4.56193030829641
5.86741352265847 4.55725420058789
5.89320604351702 4.55322737258139
5.91909446679857 4.54985383830664
5.94505298635979 4.54713696057598
5.97105572618383 4.54507944763221
5.99707676617414 4.54368335044897
6.02309016799217 4.54295006068631
6.04907000091324 4.54288030930341
6.07499036767491 4.54347416582996
6.10082543029188 4.54473103829686
6.12654943581188 4.5466496738263
6.15213674198676 4.54922815988066
6.17756184283328 4.55246392616896
6.20279939405797 4.55635374720901
6.22782423832092 4.56089374554259
6.25261143031313 4.56607939560062
6.27713626162255 4.57190552821436
6.30137428536399 4.57836633576811
6.32530134054826 4.58545537798839
6.34889357616638 4.59316558836376
6.37212747496483 4.60148928118882
6.394979876888 4.61041815922554
6.41742800216466 4.61994332197413
6.43944947401535 4.6300552745452
6.461022340958 4.64074393712452
6.4821250986897 4.65199865502077
6.50273671152259 4.6638082092864
6.52283663335276 4.67616082790088
6.54240482814099 4.68904419750533
6.56142178988516 4.70244547567675
6.57986856206423 4.71635130372961
6.59772675653452 4.7307478200321
6.61497857185939 4.74562067382366
6.63160681105416 4.7609550395202
6.64759489872837 4.77673563149249
6.66292689760852 4.79294671930327
6.67758752442469 4.80957214338766
6.69156216514523 4.82659533116137
6.70483688954437 4.8439993135406
6.71739846508812 4.86176674185723
6.7292343701248 4.87987990515231
6.74033280636687 4.89832074783074
6.7506827106517 4.91707088765951
6.76027376596964 4.93611163409146
6.76909641174815 4.95542400689646
6.77714185338205 4.97498875508129
6.78440207100015 4.99478637607947
6.79086982745963 5.01479713519185
6.79653867556021 5.03500108525855
6.80140296447079 5.05537808654276
6.80545784536242 5.07590782680644
6.80869927624164 5.09656984155803
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}]
table {%
5.9565969371976 5.02531475281493
};
\addplot [very thick, red]
table {%
6.78172291266792 4.82160499369353
6.78706785249438 4.84502196745573
6.79158496085169 4.86861866098732
6.79526973498798 4.89237155259101
6.79811850184027 4.91625696486789
6.80012842169581 4.94025108831955
6.80129749102277 4.96433000508191
6.80162454446743 4.98846971276709
6.80110925601579 5.01264614838948
6.79975213931859 5.03683521235228
6.79755454717927 5.06101279247046
6.79451867020547 5.08515478800637
6.79064753462538 5.10923713369382
6.78594499927112 5.13323582372689
6.78041575173222 5.15712693568945
6.77406530368287 5.18088665440151
6.76689998538778 5.20449129565875
6.75892693939207 5.22791732984141
6.75015411340138 5.25114140536917
6.74059025235944 5.27414037197845
6.73024488973094 5.29689130379918
6.71912833799832 5.31937152220774
6.70725167838212 5.34155861843352
6.69462674979492 5.36343047589649
6.68126613704012 5.38496529225347
6.66718315826705 5.40614160113119
6.65239185169524 5.42693829352441
6.63690696162076 5.44733463883789
6.62074392371878 5.46731030555103
6.603918849657 5.48684538148484
6.58644851103515 5.50592039365079
6.56835032266671 5.5245163276619
6.54964232521943 5.54261464668675
6.53034316723202 5.56019730992732
6.51047208652489 5.57724679060253
6.49004889102342 5.59374609341924
6.46909393901304 5.6096787715136
6.44762811884566 5.62502894284556
6.42567282811763 5.63978130603053
6.40324995234023 5.65392115559205
6.38038184312368 5.66743439662057
6.35709129589658 5.68030755882355
6.33340152718291 5.69252780995294
6.30933615145933 5.70408296859666
6.28491915761573 5.71496151632127
6.26017488504258 5.72515260915382
6.2351279993689 5.73464608839134
6.20980346787506 5.74343249072727
6.18422653460479 5.75150305768467
6.15842269520141 5.75884974434689
6.13241767149323 5.76546522737688
6.1062373858534 5.7713429123173
6.07990793536003 5.77647694016396
6.05345556578197 5.78086219320626
6.02690664541648 5.78449430012859
6.00028763880477 5.78736964036779
5.97362508035153 5.78948534772217
5.94694554787487 5.79083931320863
5.92027563611298 5.79143018716493
5.89364193021392 5.79125738059505
5.86707097923494 5.79032106575635
5.84058926967784 5.78862217598782
5.81422319908661 5.78616240477973
5.78799904973383 5.7829442040855
5.76194296242189 5.77897078187759
5.73608091042526 5.77424609894966
5.71043867359983 5.7687748649684
5.68504181268492 5.76256253377884
5.6599156438238 5.7556152979678
5.63508521332805 5.74794008269104
5.61057527271077 5.73954453877005
5.58641025401381 5.73043703506559
5.56261424545334 5.72062665013544
5.5392109674082 5.71012316318463
5.51622374877492 5.69893704431739
5.49367550371293 5.68707944410028
5.4715887088033 5.67456218244707
5.44998538064352 5.66139773683639
5.42888705390092 5.64759922987393
5.40831475984645 5.63318041621151
5.38828900539021 5.61815566883616
5.36882975263976 5.60253996474283
5.34995639900143 5.58634887000495
5.33168775784458 5.56959852425788
5.31404203974802 5.55230562461055
5.2970368343473 5.53448740900139
5.28068909280099 5.51616163901524
5.26501511089338 5.49734658217815
5.25003051279051 5.47806099374798
5.23575023546565 5.45832409801867
5.22218851380979 5.43815556915712
5.20935886644204 5.41757551159153
5.19727408223388 5.39660443997084
5.18594620756104 5.37526325871531
5.17538653429535 5.35357324117854
5.16560558854876 5.33155600844172
5.15661312018072 5.30923350776127
5.14841809307924 5.28662799069131
5.14102867622557 5.2637619909029
5.13445223555114 5.24065830172188
5.12869532659502 5.2173399534081
5.12376368796927 5.19383019019828
5.11966223563852 5.17015244713565
5.11639505801965 5.14633032670944
5.11396541190636 5.12238757532737
5.11237571922273 5.09834805964472
5.11162756460902 5.07423574277351
5.111721693842 5.0500746603956
5.11265801309161 5.02588889680334
5.11443558901446 5.00170256089187
5.11705264968422 4.97753976212681
5.12050658635788 4.95342458651147
5.12479395607626 4.92938107257734
5.12991048509599 4.905433187422
5.13585107314966 4.8816048028182
5.14260979852991 4.8579196714179
5.15017992399229 4.83440140307518
5.15855390347111 4.81107344131141
5.16772338960152 4.78795903994619
5.17767924204031 4.76508123991748
5.18841153657727 4.7424628463139
5.1999095750278 4.72012640564208
5.21216189589711 4.69809418335186
5.22515628580531 4.67638814164156
5.23887979166193 4.65502991756561
5.25331873357788 4.63404080146626
5.26845871850185 4.6134417157509
5.28428465456761 4.59325319403616
5.3007807661379 4.57349536067954
5.31793060952998 4.55418791071901
5.33571708940696 4.53535009024058
5.3541224758189 4.51700067719339
5.37312842187635 4.49915796267142
5.39271598203894 4.48183973268053
5.41286563100072 4.46506325040903
5.4335572831534 4.44884523901927
5.45477031260811 4.43320186497773
5.47648357375576 4.41814872193984
5.49867542234544 4.40370081520597
5.52132373705983 4.38987254676375
5.54440594156629 4.3766777009319
5.56789902702139 4.3641294306197
5.59177957500661 4.3522402442159
5.61602378087239 4.34102199312005
5.64060747746706 4.33048585992883
5.66550615922722 4.32064234728893
5.6906950066054 4.31150126742784
5.71614891081073 4.30307173237274
5.74184249883795 4.29536214486752
5.76775015875973 4.28838018999665
5.79384606525723 4.28213282752459
5.82010420536334 4.27662628495813
5.84649840439293 4.27186605133864
5.8730023520344 4.26785687177053
5.89958962857635 4.26460274269117
5.92623373124331 4.2621069078872
5.9529081006143 4.26037185526103
5.97958614709781 4.25939931435086
6.00624127743694 4.25919025460662
6.03284692121806 4.25974488442359
6.05937655735686 4.26106265093473
6.08580374053506 4.26314224056171
6.11210212756176 4.26598158032436
6.13824550363282 4.26957783990707
6.16420780846244 4.27392743448007
6.18996316226052 4.2790260282729
6.2154858915303 4.28486853889637
6.24075055466017 4.29144914240885
6.26573196728449 4.29876127912164
6.29040522738784 4.30679766013783
6.31474574012799 4.31555027461807
6.33872924235249 4.32501039776588
6.36233182678472 4.33516859952478
6.38552996585524 4.34601475397834
6.4083005351545 4.35753804944392
6.43062083648382 4.36972699925
6.45246862048143 4.38256945318632
6.4738221088011 4.39605260961552
6.49466001582128 4.41016302823403
6.51496156986308 4.42488664346971
6.53470653389591 4.44020877850269
6.55387522571023 4.45611415989554
6.57244853753717 4.47258693281819
6.59040795509555 4.48961067685235
6.6077355760474 4.50716842235973
6.6244141278433 4.52524266739778
6.64042698494011 4.54381539516596
6.65575818537363 4.56286809196533
6.67039244666986 4.58238176565337
6.68431518107886 4.60233696457575
6.6975125101162 4.62271379695623
6.70997127839729 4.64349195072514
6.72167906675094 4.66465071376692
6.73262420459911 4.68616899456641
6.74279578159036 4.70802534323336
6.75218365847555 4.73019797288407
6.76077847721482 4.75266478135912
6.76857167030594 4.77540337325521
6.77555546932455 4.79839108224943
6.78172291266792 4.82160499369353
};
\addplot [very thick, green!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
6.37133678230805 5.05839039451949
};
\addplot [very thick, green!50.1960784313725!black]
table {%
6.04771109798959 4.92202410645135
6.05790497617407 4.8982826659455
6.06841128999932 4.87470082430547
6.07921956654322 4.85130208842385
6.09031903188065 4.82810978266942
6.10169862182319 4.80514702563695
6.1133469929481 4.78243670710203
6.12525253390571 4.76000146520408
6.13740337699389 4.73786366388012
6.14978740998798 4.71604537057197
6.16239228821458 4.69456833422889
6.17520544685695 4.67345396362778
6.18821411347989 4.65272330603245
6.20140532076161 4.63239702621323
6.2147659194198 4.6124953858479
6.22828259131918 4.59303822332438
6.24194186274722 4.57404493396542
6.25573011784512 4.55553445069492
6.26963361218032 4.53752522516516
6.28363848644732 4.52003520936381
6.29773078028286 4.50308183771898
6.31189644618198 4.48668200972023
6.32612136350083 4.47085207307276
6.34039135253249 4.45560780740169
6.35469218864153 4.44096440852256
6.36900961644352 4.42693647329384
6.38332936401505 4.41353798506644
6.39763715712033 4.40078229974481
6.41191873344003 4.38868213247348
6.42615985678827 4.37724954496235
6.4403463313036 4.36649593346326
6.4544640155997 4.35643201741004
6.46849883686182 4.34706782873306
6.48243680487492 4.33841270185926
6.49626402596937 4.33047526440733
6.50996671687045 4.32326342858754
6.52353121843789 4.31678438331467
6.53694400928152 4.31104458704196
6.55019171923974 4.30604976132317
6.56326114270715 4.30180488510918
6.57613925179821 4.29831418978494
6.58881320933371 4.29558115495144
6.60127038163714 4.29360850495726
6.61349835112825 4.29239820618281
6.62548492870112 4.29195146508022
6.63721816587453 4.29226872697074
6.64868636670251 4.29334967560083
6.65987809943306 4.29519323345737
6.67078220790361 4.29779756284181
6.68138782266169 4.30116006770197
6.69168437179986 4.30527739621988
6.70166159149401 4.31014544415294
6.71130953623458 4.31575935892509
6.72061858874043 4.32211354446401
6.72957946954557 4.32920166677936
6.73818324624913 4.33701666027666
6.74642134241938 4.34555073480044
6.75428554614291 4.35479538339961
6.76176801821041 4.36474139080741
6.768861299931 4.37537884262735
6.7755583205672 4.38669713521611
6.78185240438319 4.3986849862535
6.78773727729935 4.41133044598889
6.79320707314636 4.42462090915301
6.79825633951278 4.43854312752314
6.80288004318008 4.45308322312924
6.80707357513989 4.46822670208779
6.81083275518835 4.48395846904963
6.81415383609304 4.50026284224732
6.81703350732829 4.51712356912708
6.81946889837518 4.53452384254968
6.82145758158295 4.55244631754415
6.82299757458893 4.57087312859764
6.8240873422946 4.58978590746416
6.82472579839582 4.60916580147443
6.82491230646566 4.62899349232862
6.82464668058881 4.64924921535329
6.82392918554693 4.66991277920321
6.82276053655468 4.69096358598856
6.82114189854679 4.71238065180732
6.81907488501683 4.73414262766252
6.81656155640883 4.75622782074334
6.81360441806342 4.77861421604904
6.8102064177204 4.80127949833391
6.80637094258042 4.82420107435165
6.80210181592851 4.84735609537681
6.79740329332296 4.87072147998085
6.79228005835328 4.89427393704026
6.78673721797151 4.91798998895363
6.78078029740149 4.94184599504466
6.77441523463119 4.96581817512764
6.7676483744936 4.98988263321215
6.76048646234207 5.01401538132301
6.7529366373264 5.03819236341207
6.74500642527634 5.0623894793378
6.73670373119973 5.08658260888882
6.7280368314026 5.11074763582744
6.71901436523913 5.13486047192927
6.70964532649984 5.1588970809949
6.69993905444627 5.18283350280966
6.68990522450151 5.20664587702774
6.67955383860545 5.23031046695664
6.66889521524468 5.25380368321848
6.65793997916676 5.27710210726436
6.64669905078927 5.30018251471851
6.63518363531407 5.32302189852884
6.62340521155774 5.34559749190086
6.61137552050925 5.36788679099213
6.59910655362623 5.38986757734457
6.58661054088171 5.41151794003232
6.57389993857294 5.43281629750301
6.56098741690473 5.45374141909072
6.5478858473595 5.47427244617919
6.5346082898667 5.4943889129941
6.5211679797844 5.51407076700385
6.50757831470597 5.53329838890833
6.49385284110511 5.55205261219587
6.48000524083241 5.57031474224883
6.46604931747697 5.58806657497882
6.4519989826067 5.60529041497292
6.43786824190095 5.62196909313284
6.42367118118938 5.63808598378947
6.40942195241085 5.6536250212757
6.39513475950651 5.66857071594102
6.38082384426094 5.68290816959196
6.36650347210569 5.69662309034291
6.35218791789917 5.7097018068626
6.33789145169714 5.72213128200197
6.32362832452801 5.73389912578989
6.30941275418715 5.74499360778375
6.29525891106422 5.75540366876263
6.28118090401786 5.76511893175133
6.26719276631166 5.77412971236444
6.25330844162549 5.78242702845987
6.23954177015615 5.79000260909249
6.22590647482116 5.79684890275877
6.21241614757944 5.80295908492431
6.19908423588257 5.80832706482662
6.18592402927006 5.81294749154662
6.17294864612208 5.81681575934245
6.16017102058272 5.81992801224065
6.147603889667 5.82228114787985
6.13525978056434 5.82387282060328
6.12315099815114 5.82470144379694
6.11128961272504 5.82476619147121
6.099687447973 5.8240669990842
6.08835606918516 5.8226045636061
6.07730677172632 5.82038034282438
6.0665505697765 5.81739655389071
6.05609818535171 5.81365617111077
6.04596003761606 5.80916292297947
6.03614623249571 5.80392128846425
6.02666655260502 5.79793649254041
6.01753044749506 5.79121450098267
6.0087470242341 5.7837620144184
6.00032503832947 5.77558646164829
5.99227288499987 5.76669599224113
5.98459859080685 5.75709946841018
5.97730980565378 5.74680645617909
5.97041379516019 5.73582721584631
5.96391743341932 5.72417269175736
5.95782719614584 5.71185450139533
5.95214915422072 5.69888492380026
5.94688896763961 5.68527688732914
5.94205187987091 5.67104395676868
5.9376427126289 5.6562003198136
5.93366586106737 5.64076077292402
5.93012528939845 5.62474070657606
5.92702452694098 5.60815608992025
5.92436666460241 5.59102345486315
5.92215435179771 5.57335987958798
5.92038979380841 5.55518297153072
5.91907474958429 5.53651084982863
5.91821052999002 5.51736212725868
5.9177979964985 5.49775589168398
5.91783756033207 5.47771168702654
5.91832918205265 5.45724949378547
5.91927237160102 5.43638970912001
5.92066618878533 5.41515312651715
5.92250924421828 5.39356091506429
5.92479970070215 5.37163459834737
5.92753527506009 5.34939603299576
5.9307132404121 5.32686738689502
5.9343304288932 5.30407111708954
5.93838323481125 5.28102994739682
5.94286761824116 5.2577668457559
5.94777910905201 5.23430500133243
5.95311281136295 5.21066780140315
5.95886340842352 5.18687880804301
5.96502516791351 5.16296173463796
5.97159194765704 5.13894042224689
5.97855720174527 5.11483881583641
5.98591398706144 5.09068094041194
5.99365497020195 5.06649087706908
6.00177243478646 5.04229273898904
6.01025828914974 5.01811064740213
6.0191040744076 4.99396870754314
6.02830097288894 4.96989098462274
6.03783981692533 4.94590147983878
6.04771109798959 4.92202410645135
};
\addplot [very thick, color0, mark=x, mark size=3, mark options={solid}]
table {%
5.94011056303928 4.72805954084943
};
\addplot [very thick, color0]
table {%
5.07552806192689 4.56152364122337
5.08249509561776 4.52767394982064
5.09031701905768 4.49402400713296
5.09898603518326 4.46060735615501
5.10849350253068 4.42745730733123
5.11882994384974 4.3946069053512
5.12998505555094 4.36208889621006
5.14194771797633 4.32993569456649
5.15470600648384 4.29817935143116
5.16824720333403 4.26685152221752
5.18255781036739 4.23598343518705
5.19762356245961 4.2056058603202
5.21342944174136 4.17574907864424
5.22995969256843 4.14644285204847
5.24719783722729 4.11771639361689
5.26512669236047 4.089598338508
5.28372838609526 4.06211671541064
5.3029843758588 4.03529891860437
5.32287546686171 4.00917168065227
5.34338183123192 3.98376104575334
5.36448302777943 3.95909234378107
5.38615802237264 3.93519016503406
5.40838520890556 3.91207833572392
5.43114243083525 3.88977989422472
5.45440700326799 3.86831706810789
5.47815573557201 3.84771125198526
5.50236495449449 3.82798298618249
5.52701052775951 3.80915193626396
5.55206788812365 3.79123687342977
5.57751205786517 3.77425565580415
5.6033176736823 3.75822521063414
5.62945901197601 3.74316151741611
5.65591001449175 3.72907959196706
5.68264431429498 3.71599347145653
5.70963526205425 3.70391620041402
5.73685595260584 3.69285981772598
5.76427925177341 3.6828353446351
5.79187782341597 3.67385277375419
5.81962415667711 3.66592105910524
5.8474905934084 3.65904810719391
5.87544935573969 3.65324076912814
5.90347257376864 3.64850483378881
5.93153231334209 3.64484502205925
5.9596006039014 3.6422649821194
5.98764946636411 3.64076728580917
6.01565094101412 3.64035342606482
6.04357711537255 3.64102381543074
6.07140015202145 3.64277778564823
6.09909231635282 3.64561358832164
6.126626004215 3.64952839666119
6.15397376942915 3.65451830830078
6.18110835114815 3.66057834918798
6.20800270103082 3.66770247854224
6.23463001020431 3.67588359487648
6.26096373598777 3.68511354307603
6.28697762835063 3.69538312252778
6.31264575607924 3.70668209629161
6.33794253262566 3.71899920130473
6.36284274161289 3.732322159609
6.38732156197108 3.74663769058985
6.41135459267975 3.76193152421465
6.43491787709122 3.77818841525745
6.45798792681115 3.79539215849571
6.48054174511225 3.81352560486403
6.50255684985795 3.8325706785487
6.52401129591307 3.85250839500609
6.54488369701918 3.87331887988685
6.56515324711295 3.89498138884705
6.58479974106603 3.91747432822666
6.60380359482597 3.94077527657454
6.62214586493806 3.96486100699864
6.63980826742855 3.98970751031905
6.65677319603052 4.01529001900092
6.6730237397342 4.04158303184323
6.6885436996442 4.06856033939897
6.70331760512698 4.09619505010128
6.71733072923224 4.12445961706954
6.73056910337313 4.15332586556869
6.74301953125039 4.18276502109448
6.75466960200675 4.21274773805644
6.76550770259833 4.24324412903024
6.77552302937074 4.27422379455014
6.78470559882846 4.30565585341181
6.79304625758653 4.33750897345541
6.80053669149494 4.36975140279815
6.80716943392625 4.40235100148525
6.81293787321857 4.43527527352779
6.81783625926616 4.46849139929537
6.82185970925127 4.50196626823144
6.82500421251147 4.53566651185866
6.82726663453751 4.56955853704128
6.82864472009792 4.60360855947151
6.82913709548704 4.6377826373465
6.82874326989438 4.67204670520221
6.82746363589385 4.70636660787064
6.82529946905245 4.74070813452644
6.82225292665876 4.77503705278898
6.81832704557249 4.80931914284597
6.81352573919728 4.84352023156448
6.80785379357974 4.87760622655549
6.80131686263863 4.9115431501579
6.79392146252886 4.94529717330821
6.78567496514609 4.97883464926208
6.77658559077827 5.01212214713412
6.76666239991143 5.04512648522251
6.75591528419803 5.07781476408529
6.74435495659674 5.1101543993352
6.73199294069352 5.14211315412049
6.71884155921468 5.17365917125939
6.70491392174328 5.20476100499595
6.69022391165124 5.23538765234591
6.67478617226011 5.26550858400113
6.65861609224423 5.29509377476189
6.64172979029103 5.32411373346662
6.62414409903354 5.35253953238936
6.60587654827125 5.38034283607557
6.58694534749602 5.40749592958747
6.56736936774052 5.43397174613092
6.54716812276708 5.45974389403622
6.52636174961603 5.48478668306584
6.50497098853261 5.50907515002306
6.48301716229267 5.53258508363581
6.46052215494765 5.55529304869096
6.43750839001008 5.57717640939511
6.41399880810136 5.59821335193839
6.390016844084 5.61838290623897
6.36558640370129 5.6376649668465
6.34073183974751 5.65604031298361
6.31547792779254 5.67349062770565
6.28984984148501 5.6899985161594
6.26387312745873 5.70554752292265
6.23757367986715 5.72012214840731
6.2109777145716 5.73370786430971
6.18411174300868 5.7462911280928
6.15700254576311 5.75785939648558
6.12967714587227 5.76840113798653
6.10216278188903 5.77790584435847
6.07448688072979 5.78636404110338
6.0466770303347 5.79376729690679
6.01876095216744 5.80010823204233
5.99076647358185 5.80538052572794
5.96272150008297 5.80957892242663
5.93465398751031 5.81269923708525
5.90659191417081 5.81473835930629
5.87856325294945 5.81569425644838
5.8505959434253 5.81556597565247
5.82271786402072 5.81435364479163
5.79495680421153 5.81205847234363
5.76734043682589 5.80868274618629
5.73989629045941 5.80422983131684
5.71265172203403 5.79870416649769
5.68563388952805 5.79211125983168
5.65886972490451 5.78445768327156
5.63238590726474 5.7757510660689
5.60620883625414 5.76600008716906
5.58036460574638 5.75521446655989
5.55487897783247 5.74340495558256
5.52977735714058 5.73058332621444
5.50508476551212 5.71676235933453
5.48082581705942 5.70195583198319
5.45702469362988 5.68617850362889
5.43370512070095 5.66944610145566
5.41089034373007 5.65177530468586
5.3886031049831 5.63318372795402
5.36686562086431 5.61368990374815
5.34569955977061 5.59331326393616
5.32512602049202 5.57207412039577
5.3051655111799 5.54999364476714
5.28583792890405 5.52709384734859
5.26716253981879 5.5033975551562
5.24915795995812 5.47892838916937
5.2318421366788 5.4537107407849
5.21523233077005 5.42776974750313
5.19934509924762 5.4011312678703
5.18419627884941 5.37382185570226
5.16980097024905 5.34586873361495
5.1561735230032 5.31729976588839
5.14332752124765 5.28814343069093
5.13127577015632 5.25842879169156
5.12003028317679 5.22818546908866
5.10960227005505 5.19744361008393
5.10000212566137 5.16623385883099
5.09123941962844 5.13458732588862
5.08332288681223 5.1025355572091
5.0762604185848 5.07011050269249
5.07005905496807 5.03734448433832
5.06472497761617 5.00427016402625
5.0602635036534 4.97092051095807
5.05667908037403 4.93732876879323
5.05397528080914 4.90352842251086
5.05215480016494 4.86955316503121
5.05121945313613 4.83543686362983
5.05117017209697 4.80121352617789
5.05200700617186 4.76691726724245
5.05372912118641 4.73258227408028
5.05633480049891 4.69824277255926
5.05982144671156 4.66393299304132
5.06418558425958 4.62968713626084
5.06942286287577 4.59553933923262
5.07552806192689 4.56152364122337
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
6.07885346996648 4.63165777732366
};
\addplot [very thick, black]
table {%
5.43384194886937 4.50857098414913
5.44055209857958 4.47515380046557
5.44789852097834 4.44189262334975
5.45587389299204 4.40882060826634
5.46447026459641 4.37597072211924
5.47367906674128 4.34337571038937
5.48349111989242 4.31106806449327
5.49389664318184 4.27907998939499
5.50488526415764 4.24744337150346
5.51644602912344 4.21618974688741
5.52856741405733 4.18535026983956
5.54123733609917 4.1549556818213
5.55444316559514 4.125036280819
5.5681717386872 4.09562189114224
5.58240937043513 4.06674183369434
5.59714186845797 4.03842489674466
5.61235454708128 4.01069930723175
5.62803224197619 3.98359270262622
5.64415932527546 3.95713210338105
5.66071972115173 3.93134388599701
5.67769692184225 3.90625375673003
5.69507400410415 3.88188672596661
5.71283364608393 3.85826708329294
5.73095814458422 3.83541837328252
5.74942943271077 3.81336337202638
5.76822909788185 3.79212406442942
5.78733840018237 3.77172162229537
5.80673829104422 3.75217638322223
5.82640943223429 3.7335078303294
5.84633221513124 3.71573457283638
5.86648678027179 3.69887432751278
5.88685303714712 3.68294390101779
5.90741068422943 3.66795917314701
5.92813922920905 3.65393508100305
5.94901800942153 3.64088560410596
5.9700262124447 3.6288237504581
5.99114289684491 3.61776154357751
6.0123470130519 3.60771001051258
6.0336174243415 3.59867917085006
6.05493292790516 3.59067802672734
6.07627227598537 3.58371455385888
6.09761419705587 3.57779569358587
6.1189374170256 3.57292734595696
6.14022068044517 3.56911436384694
6.16144277169475 3.5663605481193
6.18258253613224 3.56466864383744
6.20361890118071 3.56404033752834
6.224530897334 3.56447625550141
6.24529767905954 3.56597596322413
6.26589854557768 3.56853796575521
6.28631296149667 3.57215970923483
6.30652057728274 3.57683758343032
6.32650124954501 3.58256692533494
6.34623506111484 3.58934202381609
6.36570234089969 3.59715612530825
6.38488368349171 3.60600144054512
6.40375996851145 3.61586915232412
6.42231237966748 3.62674942429553
6.4405224235129 3.63863141076764
6.45837194787997 3.65150326751792
6.47584315997462 3.66535216359963
6.49291864411268 3.68016429413199
6.50958137908021 3.69592489406114
6.5258147551006 3.71261825287832
6.54160259039162 3.73022773028042
6.55692914729569 3.7487357727574
6.57177914796758 3.76812393109001
6.58613778960366 3.78837287874038
6.59999075919768 3.80946243111713
6.61332424780828 3.83137156569579
6.62612496432404 3.85407844297455
6.63838014871236 3.87756042824432
6.65007758473892 3.90179411415149
6.66120561214508 3.92675534403094
6.67175313827113 3.95241923598586
6.68170964911364 3.97876020769064
6.69106521980606 4.00575200189181
6.69981052451208 4.03336771258192
6.70793684572177 4.06157981181996
6.71543608294142 4.09036017717188
6.72230076076827 4.11968011974358
6.72852403634219 4.14951041277866
6.73409970616674 4.1798213207923
6.73902221229297 4.2105826292122
6.74328664785974 4.24176367449712
6.74688876198491 4.27333337470303
6.74982496400281 4.30526026046618
6.75209232704339 4.33751250637251
6.75368859094987 4.3700579626819
6.75461216453168 4.4028641873757
6.75486212715058 4.43589847849569
6.7544382296384 4.46912790674206
6.75334089454539 4.50251934829806
6.75157121571905 4.53603951784858
6.74913095721371 4.56965500175961
6.74602255153212 4.60333229138574
6.74224909720066 4.63703781647226
6.73781435568068 4.67073797861876
6.73272274761896 4.7043991847707
6.72697934844116 4.73798788070575
6.72058988329248 4.77147058448132
6.71356072133074 4.80481391981011
6.70589886937744 4.83798464933033
6.69761196493324 4.8709497077374
6.68870826856472 4.90367623474421
6.67919665567005 4.93613160783689
6.66908660763181 4.96828347479373
6.65838820236576 5.00009978593451
6.64711210427493 5.03154882606836
6.63526955361914 5.06259924610813
6.62287235531041 5.09322009431985
6.60993286714564 5.12338084717609
6.59646398748804 5.15305143978248
6.58247914240975 5.18220229584704
6.5679922723085 5.21080435716249
6.55301781801145 5.23882911257208
6.53757070638031 5.26624862639013
6.52166633543189 5.29303556624898
6.50532055898903 5.31916323034441
6.48854967087717 5.34460557405265
6.47137038868232 5.36933723589216
6.45379983708657 5.39333356280457
6.43585553079787 5.41657063472936
6.41755535709098 5.43902528844787
6.39891755797703 5.46067514067295
6.37996071201951 5.48149861036105
6.36070371581474 5.50147494022475
6.34116576515532 5.52058421742398
6.32136633589539 5.53880739341566
6.30132516453661 5.55612630294164
6.28106222855444 5.57252368213626
6.26059772648415 5.58798318573535
6.23995205778645 5.60248940336949
6.21914580251289 5.61602787492549
6.19819970079123 5.62858510496045
6.17713463215118 5.6401485761544
6.15597159471127 5.65070676178777
6.13473168424749 5.6602491372315
6.11343607316449 5.66876619043823
6.09210598939053 5.67624943142409
6.07076269521699 5.68269140073172
6.04942746610369 5.68808567686603
6.02812156947098 5.69242688269525
6.00686624349998 5.695710690811
5.98568267596188 5.69793382784193
5.96459198309749 5.6990940777167
5.94361518856812 5.69919028387301
5.92277320249878 5.69822235041046
5.90208680063442 5.69619124218618
5.88157660363031 5.69309898385303
5.86126305649688 5.68894865784135
5.84116640821967 5.68374440128638
5.82130669157475 5.67749140190423
5.80170370315956 5.67019589282067
5.78237698365929 5.66186514635781
5.76334579836823 5.65250746678491
5.74462911798578 5.64213218204047
5.72624559970597 5.63074963443397
5.70821356861964 5.61837117033639
5.69055099944751 5.60500912886996
5.67327549862266 5.5906768296082
5.65640428674002 5.57538855929871
5.6399541813905 5.55915955762182
5.62394158039686 5.54200600199934
5.60838244546801 5.52394499146856
5.59329228628801 5.50499452963758
5.57868614505573 5.48517350673886
5.56457858149038 5.4645016807991
5.55098365831813 5.44299965794396
5.53791492725407 5.42068887185743
5.52538541549352 5.3975915624163
5.51340761272631 5.37373075352092
5.50199345868671 5.34913023014453
5.4911543312517 5.32381451462382
5.48090103509924 5.29780884221459
5.47124379093793 5.27113913593665
5.46219222531875 5.24383198073323
5.45375536103916 5.2159145969705
5.44594160814898 5.18741481330373
5.438758755567 5.15836103893708
5.43221396331689 5.1287822353047
5.42631375538991 5.09870788720132
5.42106401324162 5.06816797339116
5.41646996992916 5.03719293672449
5.41253620489484 5.00581365379149
5.40926663940117 4.97406140414382
5.40666453262215 4.94196783911446
5.40473247839441 4.90956495026699
5.40347240263161 4.8768850375057
5.40288556140469 4.84396067687835
5.40297253968973 4.81082468810363
5.40373325078491 4.77751010185578
5.40516693639684 4.7440501268389
5.40727216739653 4.71047811668374
5.41004684524394 4.67682753670016
5.41348820407985 4.64313193051809
5.41759281348293 4.60942488665059
5.42235658188926 4.57574000501202
5.42777476067088 4.54211086342497
5.43384194886937 4.50857098414913
};
\addplot [very thick, white!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
6.10155276914759 -3.02928617423555
};
\addplot [very thick, white!50.1960784313725!black]
table {%
5.4232123351067 -2.98648564317213
5.4199258565119 -3.04395235981233
5.41731883844741 -3.10140445687979
5.41539387964552 -3.1587846648747
5.41415289894704 -3.21603578595786
5.4135971333885 -3.27310075096668
5.41372713696911 -3.32992267630303
5.41454278009846 -3.38644492063598
5.41604324972575 -3.44261114136315
5.41822705015023 -3.49836535077424
5.42109200451213 -3.55365197186078
5.42463525696265 -3.60841589371653
5.42885327551068 -3.66260252647319
5.4337418555436 -3.71615785571679
5.43929612401852 -3.76902849633044
5.44551054431983 -3.82116174570978
5.45237892177823 -3.87250563629803
5.4598944098457 -3.92300898738845
5.46804951692028 -3.97262145614235
5.47683611381389 -4.02129358777192
5.48624544185565 -4.06897686483784
5.49626812162275 -4.11562375561254
5.50689416229002 -4.16118776146083
5.51811297158904 -4.20562346319077
5.52991336636671 -4.24888656632851
5.54228358373289 -4.29093394527196
5.55521129278588 -4.33172368627936
5.56868360690415 -4.37121512924981
5.582687096592 -4.40936890825409
5.59720780286636 -4.44614699077554
5.61223125117144 -4.48151271562166
5.62774246580722 -4.51543082946882
5.64372598485764 -4.54786752200348
5.66016587560329 -4.5787904596251
5.67704575040356 -4.60816881767697
5.69434878303214 -4.63597331117287
5.71205772544981 -4.66217622398899
5.73015492499765 -4.68675143649199
5.74862234199356 -4.7096744515756
5.76744156771467 -4.73092241907985
5.78659384274751 -4.75047415856866
5.80606007568779 -4.76831018044287
5.82582086217119 -4.78441270536802
5.84585650421598 -4.79876568199704
5.86614702985845 -4.81135480297071
5.88667221306137 -4.82216751917944
5.90741159387574 -4.83119305227257
5.92834449883574 -4.83842240540243
5.94945006156646 -4.8438483721926
5.97070724358397 -4.84746554392138
5.99209485526694 -4.84927031491332
6.01359157697893 -4.84926088613344
6.03517598032022 -4.84743726698058
6.05682654948815 -4.84380127527794
6.07852170272452 -4.83835653546114
6.10023981382878 -4.83110847496524
6.12195923371546 -4.82206431881457
6.14365831199446 -4.81123308242067
6.16531541855265 -4.79862556259552
6.18690896511523 -4.78425432678908
6.20841742676537 -4.76813370056173
6.22981936340075 -4.7502797533043
6.25109344110547 -4.73071028221967
6.27221845341623 -4.70944479458223
6.29317334246133 -4.68650448829252
6.31393721995166 -4.66191223074675
6.33448938800256 -4.63569253604206
6.35480935976596 -4.60787154054036
6.37487687985209 -4.578476976815
6.39467194452052 -4.54753814600637
6.41417482162028 -4.51508588861386
6.43336607025934 -4.4811525537534
6.4522265601837 -4.44577196691115
6.47073749084681 -4.40897939622552
6.48888041015044 -4.37081151733113
6.50663723283804 -4.33130637679971
6.52399025852261 -4.29050335421449
6.54092218933074 -4.24844312291575
6.55741614714558 -4.20516760945677
6.57345569043127 -4.1607199518105
6.58902483062225 -4.11514445636871
6.60410804806097 -4.06848655377643
6.61869030746828 -4.02079275364565
6.63275707293086 -3.97211059819357
6.64629432239099 -3.92248861485148
6.65928856162399 -3.87197626789152
6.6717268376896 -3.82062390911967
6.68359675184375 -3.76848272768396
6.69488647189785 -3.71560469904797
6.70558474401344 -3.66204253318064
6.71568090392021 -3.60784962201375
6.72516488754638 -3.55307998621971
6.73402724105084 -3.4977882213626
6.74225913024687 -3.4420294434761
6.7498523494083 -3.38585923412262
6.75679932944912 -3.32933358498841
6.76309314546857 -3.27250884206984
6.76872752365395 -3.21544164950646
6.77369684753455 -3.15818889311687
6.77799616358026 -3.10080764369378
6.78162118613935 -3.0433551001145
6.78456830171048 -2.98588853232395
6.78683457254477 -2.92846522424665
6.78841773957417 -2.87114241668491
6.78931622466334 -2.81397725025996
6.78952913218281 -2.75702670845289
6.78905624990174 -2.70034756080231
6.78789804919947 -2.64399630631525
6.78605568459564 -2.58802911714769
6.78353099259937 -2.53250178261093
6.78032648987853 -2.47746965355963
6.77644537075113 -2.42298758721687
6.77189150400112 -2.36910989249121
6.76666942902192 -2.31589027584048
6.76078435129143 -2.26338178773596
6.75424213718312 -2.21163676978052
6.74704930811828 -2.1607068025334
6.73921303406537 -2.11064265409355
6.73074112639278 -2.06149422949292
6.72164203008231 -2.01331052095001
6.71192481531106 -1.96613955903338
6.70159916841003 -1.92002836478373
6.69067538220862 -1.8750229028423
6.67916434577447 -1.8311680356323
6.66707753355905 -1.78850747863913
6.65442699395962 -1.74708375683374
6.64122533730919 -1.70693816228292
6.6274857233062 -1.66811071298837
6.6132218478967 -1.63064011299597
6.5984479296219 -1.59456371381468
6.58317869544483 -1.55991747718378
6.5674293660702 -1.52673593922542
6.55121564077204 -1.49505217601826
6.53455368174433 -1.46489777062652
6.51746009799018 -1.43630278161726
6.49995192876565 -1.40929571309742
6.48204662659455 -1.38390348630022
6.46376203987151 -1.36015141274958
6.4451163950702 -1.33806316902894
6.42612827857488 -1.31766077318003
6.406816618153 -1.29896456275472
6.38720066408766 -1.28199317454217
6.36729996998847 -1.26676352599123
6.34713437330011 -1.25329079834679
6.3267239755279 -1.24158842151677
6.30608912220023 -1.23166806068489
6.28525038258765 -1.22353960468257
6.26422852919901 -1.21721115613153
6.24304451707492 -1.21268902336692
6.22171946289939 -1.20997771414901
6.20027462395019 -1.20907993116981
6.17873137690914 -1.2099965693589
6.15711119655343 -1.21272671499142
6.13543563434902 -1.21726764659881
6.1137262969677 -1.2236148376817
6.0920048247491 -1.23176196122198
6.07029287012912 -1.24170089598973
6.04861207605632 -1.25342173463861
6.02698405441773 -1.26691279358177
6.00543036449567 -1.28216062463824
5.983972491477 -1.29915002843844
5.96263182503621 -1.31786406957516
5.94142963801372 -1.33828409348522
5.92038706521065 -1.3603897450447
5.89952508232118 -1.38415898885938
5.87886448502358 -1.40956813123009
5.85842586825053 -1.43659184377114
5.83822960565974 -1.46520318865816
5.81829582932497 -1.49537364548033
5.798644409668 -1.52707313967016
5.7792949356513 -1.56027007248246
5.76026669525137 -1.59493135249263
5.74157865623208 -1.63102242858297
5.72324944723714 -1.66850732438393
5.70529733922068 -1.70734867413616
5.6877402272344 -1.74750775993754
5.67059561258936 -1.78894455033795
5.65388058541027 -1.83161774024359
5.63761180759975 -1.87548479209071
5.62180549622934 -1.92050197824801
5.60647740737394 -1.96662442460534
5.59164282040589 -2.01380615530509
5.57731652276408 -2.06200013857202
5.56351279521358 -2.1111583335955
5.5502453976102 -2.16123173841765
5.53752755518442 -2.21217043877958
5.52537194535813 -2.26392365787695
5.51379068510758 -2.31643980697547
5.50279531888485 -2.36966653683561
5.4923968071101 -2.42355078989549
5.48260551524603 -2.4780388531598
5.4734312034653 -2.53307641174209
5.46488301692141 -2.58860860300704
5.4569694766326 -2.64458007125869
5.44969847098796 -2.70093502292024
5.44307724788401 -2.75761728215029
5.43711240749997 -2.81457034684013
5.43180989571842 -2.87173744493628
5.42717499819845 -2.92906159103212
5.4232123351067 -2.98648564317213
};
\addplot [very thick, color1, mark=x, mark size=3, mark options={solid}]
table {%
5.82106353914463 4.51699757128433
};
\addplot [very thick, color1]
table {%
5.0388048336639 4.328057797112
5.04776402599512 4.29267286069474
5.05749406009849 4.25751153602753
5.06798523686442 4.22260887268348
5.07922709845975 4.18799966239646
5.09120843875236 4.15371840437995
5.10391731448167 4.11979927093748
5.11734105716397 4.08627607339892
5.13146628572062 4.05318222841664
5.14627891981661 4.02055072465502
5.16176419389612 3.98841408990668
5.17790667190119 3.95680435866803
5.19469026265868 3.92575304020659
5.21209823592033 3.89529108715192
5.23011323903979 3.86544886464129
5.24871731427017 3.83625612005109
5.2678919166647 3.80774195334401
5.2876179325627 3.77993478806154
5.30787569864253 3.75286234299077
5.32864502152241 3.72655160453371
5.34990519788959 3.70102879980665
5.37163503513793 3.67631937049641
5.39381287249308 3.65244794749949
5.41641660260444 3.62943832636948
5.43942369358227 3.60731344359713
5.46281121145793 3.58609535374676
5.48655584304497 3.56580520747176
5.51063391917824 3.54646323043122
5.53502143830781 3.52808870312848
5.55969409042423 3.51069994169196
5.58462728129132 3.49431427961724
5.60979615696216 3.47894805048861
5.63517562855413 3.46461657169744
5.66074039725801 3.45133412917348
5.68646497955637 3.4391139631443
5.71232373262613 3.42796825493715
5.73829087989987 3.41790811483636
5.76434053676045 3.40894357100838
5.79044673634339 3.40108355950545
5.81658345542122 3.39433591535796
5.84272464034393 3.38870736476436
5.86884423300989 3.38420351838629
5.89491619684108 3.38082886575575
5.92091454273696 3.37858677079989
5.94681335498094 3.37747946848771
5.97258681707373 3.37750806260224
5.9982092374678 3.37867252464025
6.02365507517728 3.38097169384065
6.04889896523775 3.38440327834158
6.07391574399061 3.38896385746498
6.09868047416673 3.39464888512641
6.12316846974451 3.40145269436665
6.14735532055739 3.40936850300068
6.17121691662648 3.41838842037831
6.19472947219389 3.42850345524973
6.21786954943287 3.4397035247282
6.2406140818112 3.4519774643409
6.26294039708435 3.46531303915789
6.28482623989573 3.47969695598817
6.30624979396125 3.49511487663063
6.32718970381631 3.51155143216667
6.34762509610337 3.52899023828028
6.36753560037897 3.54741391159027
6.38690136941945 3.56680408697841
6.40570309900507 3.58714143589618
6.42392204716288 3.60840568563189
6.44154005284914 3.63057563951897
6.45853955405263 3.65362919806522
6.47490360530086 3.67754338098214
6.49061589455165 3.7022943500921
6.50566075945338 3.72785743309083
6.52002320295753 3.75420714814126
6.53368890826805 3.78131722927438
6.54664425311271 3.80916065257173
6.558876323322 3.83770966310345
6.57037292570233 3.86693580259496
6.58112260019042 3.89680993779482
6.59111463127696 3.92730228951537
6.60033905868806 3.95838246231727
6.60878668731386 3.99001947480835
6.61644909637444 4.02218179052654
6.6233186478138 4.05483734937607
6.62938849391368 4.0879535995857
6.63465258411947 4.12149753015702
6.63910567107158 4.15543570377053
6.64274331583609 4.1897342901167
6.64556189232959 4.22435909961875
6.64755859093373 4.25927561751355
6.64873142129592 4.29444903825672
6.64907921431334 4.32984430021752
6.64860162329837 4.36542612062906
6.64729912432409 4.40115903075894
6.64517301574983 4.43700741126523
6.64222541692683 4.47293552770262
6.63845926608573 4.50890756614331
6.63387831740756 4.54488766887705
6.62848713728162 4.58083997015498
6.62229109975348 4.61672863194128
6.61529638116811 4.65251787963741
6.60750995401311 4.68817203774292
6.5989395799684 4.72365556541762
6.58959380216923 4.75893309190945
6.57948193669014 4.79396945181278
6.56861406325856 4.82872972012212
6.55700101520707 4.86317924704606
6.54465436867454 4.89728369254695
6.53158643106672 4.93100906057184
6.51781022878803 4.96432173294043
6.5033394942565 4.99718850285643
6.48818865221502 5.02957660800882
6.47237280535242 5.06145376323
6.45590771924882 5.09278819267841
6.43880980666012 5.12354866151333
6.42109611115742 5.15370450703043
6.40278429013765 5.18322566922711
6.38389259722223 5.21208272076686
6.3644398640615 5.24024689631314
6.34444548156294 5.26769012120325
6.32392938056184 5.2943850394338
6.30291201195387 5.32030504092975
6.28141432630913 5.3454242880699
6.2594577529882 5.36971774144242
6.23706417878086 5.39316118480467
6.21425592608889 5.41573124922246
6.19105573067461 5.43740543636474
6.16748671899735 5.45816214093039
6.14357238516052 5.4779806721849
6.11933656749217 5.4968412745853
6.09480342478243 5.51472514747296
6.06999741220148 5.53161446381444
6.04494325692214 5.5474923879719
6.01966593347126 5.56234309248525
5.99419063883459 5.57615177384926
5.96854276733983 5.58890466727003
5.94274788534308 5.60058906038606
5.91683170574369 5.61119330594018
5.89082006235311 5.62070683338981
5.86473888414315 5.62912015944388
5.83861416939946 5.63642489751603
5.81247195980584 5.64261376608447
5.78633831448536 5.64768059595042
5.760239284024 5.65162033638768
5.73420088450294 5.65442906017731
5.70824907156509 5.65610396752234
5.68240971454196 5.65664338883872
5.6567085706666 5.65604678641953
5.63117125939815 5.65431475497105
5.60582323688386 5.6514490210199
5.58068977058384 5.64745244119199
5.55579591408388 5.64232899936501
5.53116648212153 5.63608380269721
5.50682602585021 5.62872307653644
5.48279880836606 5.62025415821462
5.45910878052202 5.6106854897337
5.43577955705304 5.60002660935052
5.41283439303643 5.58828814206887
5.39029616071068 5.5754817890482
5.36818732667594 5.56162031593971
5.34652992949878 5.54671754016126
5.32534555774371 5.53078831712384
5.3046553284532 5.5138485254234
5.28447986609777 5.49591505101271
5.26483928201708 5.47700577036907
5.24575315437246 5.45713953267465
5.22724050863103 5.43633614102724
5.20931979860067 5.41461633270005
5.19200888803488 5.39200175847039
5.17532503282578 5.36851496103765
5.15928486380307 5.34417935255229
5.14390437015607 5.31901919127811
5.12919888349535 5.29305955741104
5.11518306256981 5.26632632807866
5.10187087865456 5.23884615154537
5.08927560162404 5.21064642064877
5.07740978672431 5.18175524549388
5.06628526205771 5.15220142543242
5.05591311679237 5.12201442035496
5.04630369010826 5.09122432132464
5.03746656089088 5.0598618205818
5.02941053818281 5.02795818094924
5.0221436524027 4.99554520466878
5.01567314734032 4.96265520170006
5.01000547293584 4.92932095751334
5.00514627885037 4.89557570040816
5.00110040883425 4.86145306839069
4.99787189589869 4.8269870756426
4.99546395829561 4.79221207861502
4.99387899630957 4.75716274178127
4.99311858986515 4.72187400308253
4.99318349695203 4.686381039101
4.99407365286941 4.65071922999506
4.99578817029052 4.61492412423158
4.99832534014711 4.57903140315045
5.00168263333309 4.54307684539663
5.00585670322558 4.5070962912552
5.01084338902096 4.47112560692504
5.01663771988236 4.43520064876657
5.02323391989478 4.39935722755934
5.03062541382259 4.36363107280515
5.0388048336639 4.328057797112
};
\addplot [very thick, red!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
5.84169165864744 4.51940412300791
};
\addplot [very thick, red!50.1960784313725!black]
table {%
4.83041939922571 4.67071145973741
4.82557064188369 4.6348603561437
4.82173477606942 4.5988941632659
4.81891562545738 4.56284873298726
4.81711600023819 4.52675999617656
4.81633769431743 4.49066392687152
4.81658148352735 4.45459650641902
4.81784712485357 4.41859368760815
4.82013335667729 4.38269135883167
4.82343790003291 4.34692530831171
4.82775746087974 4.31133118842524
4.8330877333856 4.27594448016507
4.83942340421893 4.24080045777156
4.84675815784525 4.20593415357053
4.85508468282264 4.17138032305227
4.86439467908992 4.1371734102265
4.87467886624033 4.10334751328786
4.88592699277248 4.06993635062605
4.89812784630921 4.03697322721461
4.91126926477437 4.00449100141184
4.92533814851625 3.97252205220682
4.94032047336557 3.94109824694338
4.95620130461508 3.910250909554
4.97296481190683 3.88001078933544
4.99059428501218 3.85040803029719
5.00907215048893 3.82147214111325
5.02837998919895 3.79323196570725
5.04849855466868 3.76571565450018
5.06940779227455 3.73895063634947
5.09108685923379 3.7129635912073
5.11351414538096 3.68778042352541
5.13666729470952 3.66342623643303
5.16052322765667 3.6399253067135
5.18505816410965 3.61730106060465
5.21024764711023 3.59557605044703
5.23606656723392 3.57477193220323
5.26248918761967 3.55490944387076
5.28948916962482 3.53600838480994
5.31703959908014 3.51808759600751
5.34511301311839 3.50116494129548
5.37368142754993 3.48525728954408
5.40271636475794 3.47038049784656
5.43218888208559 3.45654939571239
5.46206960068663 3.44377777028499
5.49232873481094 3.43207835259833
5.52293612149556 3.4214628048864
5.55386125063179 3.41194170895801
5.58507329537837 3.40352455564866
5.6165411428903 3.39621973535982
5.64823342533283 3.3900345296952
5.68011855114959 3.38497510420234
5.71216473655375 3.38104650222659
5.74434003721075 3.37825263988384
5.77661238008117 3.37659630215684
5.80894959539179 3.37607914011904
5.84131944870312 3.37670166928883
5.87368967304142 3.37846326911558
5.90602800106309 3.38136218359827
5.93830219721947 3.38539552303591
5.97048008988996 3.39055926690802
6.00252960345133 3.39684826788242
6.03441879025148 3.40425625694616
6.06611586245548 3.41277584965465
6.09758922373243 3.42239855349257
6.12880750075133 3.43311477633949
6.15973957445472 3.44491383603141
6.19035461107885 3.45778397100903
6.22062209288938 3.47171235204191
6.25051184860222 3.48668509501692
6.27999408345883 3.50268727477825
6.30903940892634 3.5197029400051
6.33761887199266 3.53771512911232
6.36570398402746 3.55670588715808
6.39326674918028 3.57665628374177
6.4202796922874 3.59754643187419
6.44671588625966 3.61935550780137
6.47254897892397 3.64206177176214
6.49775321929176 3.66564258965876
6.52230348322811 3.69007445561914
6.54617529849601 3.71533301542794
6.56934486915084 3.74139309080344
6.59178909926069 3.76822870449575
6.61348561592887 3.79581310618154
6.63441279159574 3.8241187991293
6.65454976559746 3.85311756760873
6.67387646496041 3.88278050501675
6.69237362441036 3.91307804269226
6.71002280557651 3.94397997939079
6.72680641537123 3.9754555113898
6.74270772352729 4.00747326319448
6.75771087927488 4.04000131881352
6.77180092714209 4.07300725357366
6.78496382186277 4.10645816644134
6.7971864423772 4.14032071281913
6.80845660491144 4.17456113778437
6.81876307512238 4.2091453097368
6.82809557929636 4.24403875442171
6.83644481459027 4.27920668929457
6.8438024583048 4.31461405819309
6.85016117618066 4.35022556628192
6.85551462970961 4.38600571523533
6.85985748245273 4.42191883862271
6.86318540535996 4.45792913746164
6.86549508108538 4.4940007159031
6.866784207294 4.53009761701323
6.86705149895676 4.56618385861597
6.86629668963154 4.60222346916091
6.86452053172868 4.63818052358048
6.861724795761 4.67401917910085
6.85791226857892 4.70970371097079
6.85308675059245 4.74519854807289
6.84725305198286 4.78046830838157
6.84041698790779 4.81547783423275
6.83258537270459 4.85019222736966
6.8237660130976 4.88457688373029
6.81396770041628 4.91859752794138
6.80320020183181 4.9522202474849
6.79147425062094 4.98541152650282
6.77880153546684 5.01813827920637
6.7651946888076 5.05036788285672
6.75066727424386 5.08206821028403
6.73523377301842 5.11320766191253
6.71890956958092 5.14375519725961
6.70171093625238 5.17368036587771
6.68365501700452 5.20295333770795
6.66475981037032 5.23154493281538
6.64504415150269 5.2594266504762
6.62452769339914 5.28657069758789
6.60323088731131 5.31295001637397
6.58117496235866 5.33853831135578
6.55838190436684 5.3633100755644
6.53487443395176 5.38724061596654
6.51067598387116 5.41030607807908
6.48581067566633 5.43248346974779
6.46030329561727 5.45375068406634
6.43417927003512 5.47408652141298
6.40746463991672 5.49347071058279
6.38018603498637 5.51188392899444
6.35237064715069 5.52930782195138
6.3240462033932 5.54572502093817
6.29524093813542 5.56111916093384
6.26598356509223 5.57547489672485
6.23630324864933 5.58877791820156
6.20622957479165 5.60101496462284
6.17579252161131 5.61217383783471
6.14502242942486 5.62224341442967
6.11394997052936 5.63121365683477
6.0826061186276 5.6390756233173
6.05102211795281 5.6458214768981
6.01922945212374 5.65144449316361
5.9872598127611 5.65593906696892
5.95514506789668 5.65930071802513
5.92291723020657 5.66152609536535
5.89060842510026 5.66261298068506
5.85825085869733 5.66256029055332
5.82587678572366 5.66136807749281
5.79351847735926 5.65903752992743
5.76120818906963 5.65557097099768
5.72897812845279 5.6509718562449
5.69686042313411 5.64524477016669
5.66488708874073 5.63839542164699
5.63308999698771 5.63043063826538
5.60150084390764 5.62135835949114
5.57015111825528 5.61118762876906
5.53907207011895 5.5999285845047
5.50829467976974 5.58759244995826
5.47784962677967 5.57419152205692
5.44776725943968 5.55973915913706
5.41807756450775 5.54424976762834
5.38881013731747 5.52773878769308
5.35999415227676 5.51022267783515
5.33165833378619 5.49171889849379
5.30383092760587 5.47224589463866
5.27653967269946 5.45182307738349
5.24981177358338 5.43047080463669
5.22367387320872 5.40821036080807
5.19815202640303 5.38506393559216
5.17327167389823 5.361054601849
5.14905761697079 5.33620629260461
5.12553399271927 5.31054377719404
5.10272425000389 5.28409263657075
5.08065112607225 5.25687923780695
5.05933662389432 5.22893070781037
5.03880199022943 5.20027490628352
5.01906769444698 5.17094039795256
5.00015340812218 5.14095642409336
4.98207798542699 5.11035287338312
4.96485944433584 5.07916025210677
4.94851494866497 5.04740965374755
4.9330607909631 5.0151327279924
4.91851237627072 4.98236164918287
4.904884206764 4.94912908424302
4.89218986729868 4.91546816011629
4.88044201186842 4.88141243074391
4.86965235099098 4.84699584361755
4.85983164003499 4.81225270593974
4.85098966849871 4.77721765042569
4.84313525025164 4.74192560078067
4.83627621474873 4.70641173688728
4.83041939922571 4.67071145973741
};
\addplot [very thick, red, mark=x, mark size=3, mark options={solid}]
table {%
6.21502096433997 -4.82370871933481
};
\addplot [very thick, red]
table {%
5.58378984637746 -4.80897880783215
5.58332554618075 -4.84236543361034
5.58349093371474 -4.87573346197001
5.58428584411757 -4.9090496309348
5.58570948500523 -4.94228073022295
5.58776043726155 -4.97539363435198
5.5904366564527 -5.00835533565893
5.59373547486519 -5.04113297720309
5.5976536041651 -5.07369388551855
5.60218713867592 -5.10600560318376
5.60733155927185 -5.13803592117586
5.61308173788258 -5.16975291097729
5.619431942605 -5.20112495640283
5.62637584341695 -5.23212078511535
5.63390651848709 -5.2627094997987
5.64201646107473 -5.29286060895684
5.65069758701273 -5.32254405730846
5.65994124276596 -5.35173025574668
5.66973821405733 -5.38039011083419
5.6800787350528 -5.40849505380413
5.69095249809616 -5.43601706903814
5.70234866398394 -5.4629287219929
5.71425587277013 -5.48920318654748
5.72666225509006 -5.51481427174419
5.73955544399202 -5.53973644789634
5.75292258726493 -5.56394487203674
5.76675036024966 -5.58741541268173
5.78102497912139 -5.61012467388596
5.79573221462957 -5.63205001856399
5.81085740628201 -5.65316959105543
5.82638547695873 -5.6734623389111
5.84230094794118 -5.69290803387864
5.85858795434176 -5.7114872920664
5.87523026091829 -5.72918159326575
5.89221127825764 -5.74597329941247
5.90951407931243 -5.76184567216867
5.92712141627428 -5.77678288960801
5.94501573776677 -5.7907700619873
5.96317920634109 -5.80379324658891
5.98159371625676 -5.81583946161923
6.00024091152981 -5.82689669914911
6.01910220423046 -5.83695393708374
6.03815879301196 -5.84600115014961
6.05739168185217 -5.85402931988798
6.07678169898924 -5.86103044364467
6.09630951603239 -5.86699754254725
6.11595566722891 -5.87192466846177
6.13570056886803 -5.87580690992197
6.15552453880238 -5.87864039702512
6.17540781606762 -5.88042230528966
6.19533058058055 -5.88115085847069
6.21527297289623 -5.88082533033054
6.2352151140043 -5.87944604536274
6.25513712514481 -5.87701437846855
6.27501914762379 -5.87353275358641
6.29484136260886 -5.86900464127572
6.31458401088503 -5.86343455525731
6.33422741255114 -5.85682804791405
6.35375198663722 -5.84919170475615
6.37313827062319 -5.84053313785653
6.39236693983958 -5.83086097826298
6.41141882673073 -5.82018486739454
6.43027493996146 -5.80851544743069
6.44891648334802 -5.79586435070304
6.46732487459456 -5.78224418809994
6.48548176381634 -5.76766853649569
6.50336905183131 -5.75215192521677
6.52096890820177 -5.73570982155877
6.53826378900815 -5.71835861536819
6.55523645433712 -5.70011560270471
6.57186998546678 -5.6809989686001
6.58814780173154 -5.66102776893097
6.60405367705017 -5.64022191142347
6.61957175610021 -5.61860213580886
6.634686570123 -5.59618999314964
6.6493830523432 -5.57300782435703
6.66364655298773 -5.54907873792103
6.67746285388893 -5.52442658687541
6.69081818265762 -5.49907594502046
6.7036992264116 -5.4730520824273
6.71609314504635 -5.44638094024811
6.72798758403423 -5.41908910485745
6.73937068673978 -5.39120378135038
6.75023110623866 -5.36275276642381
6.76055801662854 -5.33376442066815
6.77034112382054 -5.3042676402969
6.77957067580066 -5.2742918283422
6.78823747235077 -5.24386686534531
6.79633287421958 -5.21302307957103
6.80384881173445 -5.1817912167758
6.81077779284542 -5.15020240955966
6.81711291059342 -5.11828814633263
6.82284784999531 -5.08608023992636
6.82797689433876 -5.0536107958824
6.83249493088085 -5.0209121804487
6.83639745594447 -4.98801698831626
6.83968057940779 -4.95495801012798
6.84234102858192 -4.92176819979227
6.84437615147328 -4.88848064163387
6.84578391942711 -4.85512851741469
6.84656292914969 -4.82174507325748
6.8467124041072 -4.78836358650538
6.84623219529974 -4.75501733255036
6.84512278140989 -4.72173955166357
6.84338526832556 -4.6885634158607
6.84102138803756 -4.65552199583542
6.83803349691319 -4.6226482279938
6.83442457334728 -4.58997488162253
6.83019821479334 -4.55753452622387
6.82535863417749 -4.52535949904955
6.81991065569893 -4.49348187286642
6.8138597100211 -4.4619334239855
6.80721182885823 -4.43074560058675
6.79997363896285 -4.39994949137079
6.79215235552006 -4.36957579456904
6.78375577495529 -4.33965478734302
6.77479226716265 -4.31021629560344
6.76527076716164 -4.28128966427909
6.75520076619054 -4.25290372806517
6.74459230224531 -4.22508678268021
6.73345595007353 -4.19786655666033
6.72180281063322 -4.1712701837188
6.70964450002721 -4.14532417569858
6.69699313792393 -4.12005439614473
6.68386133547625 -4.09548603452306
6.67026218275045 -4.07164358111075
6.65620923567771 -4.04855080258387
6.64171650254129 -4.02623071832627
6.62679843001277 -4.00470557748336
6.61146988875127 -3.98399683678363
6.59574615858008 -3.9641251391502
6.5796429132554 -3.94511029312342
6.56317620484237 -3.92697125311534
6.54636244771404 -3.90972610051552
6.52921840218919 -3.89339202566711
6.51176115782523 -3.87798531073116
6.494008116383 -3.86352131345617
6.4759769744803 -3.85001445186918
6.45768570595152 -3.83747818990357
6.4391525439309 -3.82592502397789
6.42039596267742 -3.8153664705392
6.40143465915916 -3.80581305458318
6.38228753441585 -3.79727429916263
6.36297367471784 -3.78975871589464
6.34351233254049 -3.78327379647607
6.32392290737294 -3.77782600521562
6.30422492638021 -3.7734207725901
6.28443802493814 -3.77006248983119
6.26458192706041 -3.76775450454818
6.24467642573721 -3.766499117391
6.22474136320515 -3.76629757975686
6.2047966111681 -3.76715009254287
6.18486205098865 -3.76905580594573
6.16495755386992 -3.77201282030888
6.1451029610475 -3.77601818801609
6.12531806401132 -3.78106791642974
6.10562258477701 -3.78715697187071
6.08603615622661 -3.79427928463612
6.06657830253805 -3.80242775504971
6.04726841972306 -3.81159426053896
6.02812575629276 -3.82176966373186
6.00916939407038 -3.8329438215652
5.99041822917003 -3.84510559539545
5.97189095316068 -3.85824286210196
5.95360603443399 -3.87234252617158
5.93558169979458 -3.88739053275253
5.91783591629122 -3.90337188166458
5.90038637330683 -3.92027064235159
5.88325046492535 -3.93806996976139
5.86644527259291 -3.95675212113733
5.84998754809071 -3.97629847370463
5.83389369683645 -3.99668954323395
5.81817976153106 -4.01790500346374
5.80286140616699 -4.03992370636184
5.78795390041401 -4.06272370320636
5.77347210439806 -4.0862822664646
5.75943045388835 -4.11057591244835
5.74584294590749 -4.13558042472297
5.73272312477891 -4.16127087824683
5.72008406862566 -4.18762166421716
5.70793837633377 -4.21460651559743
5.69629815499346 -4.24219853330093
5.68517500783051 -4.27037021300434
5.67458002263992 -4.29909347256469
5.66452376073333 -4.32833968001216
5.65501624641133 -4.35807968209114
5.64606695697094 -4.38828383332079
5.63768481325851 -4.41892202554628
5.62987817077718 -4.4499637179513
5.62265481135796 -4.48137796750178
5.61602193540261 -4.51313345979057
5.60998615470612 -4.54519854025236
5.60455348586596 -4.57754124571761
5.59972934428458 -4.61012933627412
5.59551853877122 -4.64293032740451
5.59192526674839 -4.67591152236749
5.58895311006779 -4.70904004479065
5.58660503143983 -4.74228287144236
5.58488337148036 -4.77560686515008
5.58378984637746 -4.80897880783215
};
\addplot [very thick, color2, mark=x, mark size=3, mark options={solid}]
table {%
6.32450757191555 -4.85710784064629
};
\addplot [very thick, color2]
table {%
5.81557429888119 -4.81611370570407
5.81354352241238 -4.84449489338979
5.81202208602038 -4.87288865393564
5.81101150630607 -4.9012666838236
5.8105127906373 -4.92960069521634
5.81052643614469 -4.95786244415509
5.8110524292261 -4.98602375871389
5.81209024556018 -5.01405656708194
5.81363885062905 -5.04193292554621
5.81569670074949 -5.06962504634634
5.81826174461176 -5.09710532537408
5.82133142532434 -5.12434636968966
5.82490268296274 -5.15132102482768
5.82897195761968 -5.17800240186526
5.83353519295369 -5.20436390422552
5.83858784023254 -5.23037925418959
5.84412486286755 -5.25602251909087
5.85014074143413 -5.28126813716522
5.85662947917371 -5.3060909430315
5.86358460797138 -5.330466192777
5.8709991948035 -5.35436958862267
5.87886584864866 -5.37777730314367
5.88717672785525 -5.40066600302112
5.89592354795811 -5.4230128723012
5.90509758993675 -5.44479563513862
5.9146897089066 -5.46599257800166
5.92469034323488 -5.48658257131669
5.9350895240718 -5.50654509053059
5.94587688528773 -5.52586023657007
5.95704167380643 -5.5445087556775
5.96857276032388 -5.56247205860347
5.98045865040227 -5.57973223913697
5.99268749592788 -5.59627209195466
6.00524710692154 -5.61207512977156
6.01812496368988 -5.6271255997759
6.0313082293052 -5.64140849933186
6.04478376240163 -5.65490959093454
6.05853813027471 -5.66761541640222
6.07255762227144 -5.67951331029175
6.08682826345729 -5.69059141252375
6.10133582854678 -5.70083868020498
6.11606585608353 -5.71024489863619
6.13100366285573 -5.71880069149426
6.14613435853274 -5.7264975301788
6.16144286050804 -5.73332774231364
6.17691390893395 -5.73928451939477
6.19253208193294 -5.74436192357725
6.2082818109705 -5.74855489359417
6.22414739637421 -5.75185924980183
6.2401130229835 -5.75427169834611
6.25616277591454 -5.75578983444582
6.27228065642458 -5.75641214478988
6.28845059785979 -5.75613800904582
6.30465648167089 -5.75496770047811
6.32088215348046 -5.75290238567576
6.33711143918598 -5.74994412338951
6.3533281610825 -5.74609586247952
6.36951615398895 -5.74136143897597
6.38565928136196 -5.73574557225516
6.40174145138109 -5.72925386033518
6.41774663298951 -5.72189277429564
6.43365887187413 -5.7136696518272
6.44946230636916 -5.70459268991716
6.46514118326741 -5.69467093667857
6.48067987352342 -5.68391428233082
6.4960628878328 -5.6723334493409
6.51127489207236 -5.65993998173499
6.52630072258543 -5.64674623359112
6.54112540129738 -5.63276535672439
6.55573415064608 -5.6180112875769
6.57011240831246 -5.60249873332565
6.5842458417366 -5.58624315722207
6.59812036240468 -5.56926076317795
6.61172213989276 -5.551568479613
6.62503761565324 -5.53318394258023
6.6380535165303 -5.51412547818599
6.65075686799089 -5.49441208432206
6.66313500705798 -5.47406341172816
6.67517559493338 -5.45309974440367
6.68686662929722 -5.43154197938809
6.69819645627221 -5.40941160593042
6.70915378204042 -5.3867306840682
6.71972768410122 -5.3635218226376
6.72990762215908 -5.33980815673645
6.73968344863036 -5.31561332466261
6.74904541875863 -5.29096144435089
6.75798420032847 -5.2658770893317
6.76649088296801 -5.24038526423565
6.77455698703099 -5.21451137986838
6.78217447204946 -5.18828122788052
6.7893357447487 -5.16172095505803
6.79603366661634 -5.13485703725847
6.80226156101819 -5.10771625301934
6.80801321985368 -5.0803256568646
6.8132829097442 -5.0527125523362
6.81806537774824 -5.02490446477724
6.82235585659771 -4.99692911389417
6.82615006944998 -4.96881438612513
6.82944423415116 -4.94058830684221
6.83223506700624 -4.91227901241508
6.83451978605233 -4.88391472216409
6.83629611383179 -4.85552371023061
6.83756227966248 -4.82713427739279
6.83831702140275 -4.79877472285466
6.83855958670962 -4.77047331603697
6.83828973378872 -4.7422582683975
6.83750773163531 -4.71415770530935
6.83621435976614 -4.68619963802494
6.83441090744242 -4.65841193575376
6.83209917238465 -4.63082229788174
6.8292814589806 -4.60345822635993
6.82596057598828 -4.57634699828992
6.82213983373607 -4.54951563873346
6.81782304082295 -4.52299089377328
6.81301450032197 -4.496799203852
6.80771900549087 -4.47096667741575
6.80194183499407 -4.44551906488866
6.79568874764076 -4.42048173300434
6.7889659766444 -4.39587963951971
6.78178022340933 -4.3717373083366
6.77413865085065 -4.34807880505576
6.76604887625406 -4.32492771298778
6.75751896368281 -4.30230710964472
6.74855741593928 -4.28023954373594
6.73917316608913 -4.25874701269105
6.72937556855671 -4.23785094073241
6.7191743898003 -4.21757215751899
6.70857979857676 -4.1979308773829
6.697602355805 -4.17894667917935
6.68625300403873 -4.16063848676997
6.67454305655861 -4.1430245501591
6.66248418609494 -4.12612242730182
6.65008841319206 -4.10994896660179
6.63736809422598 -4.09452029011635
6.62433590908728 -4.07985177748577
6.61100484854152 -4.06595805060244
6.59738820127978 -4.05285295903548
6.58349954067218 -4.04054956622516
6.56935271123765 -4.02906013646101
6.55496181484343 -4.01839612265649
6.54034119664803 -4.00856815493247
6.52550543080162 -3.99958603002092
6.51046930591824 -3.99145870149928
6.49524781033418 -3.98419427086538
6.47985611716726 -3.97779997946167
6.46430956919197 -3.97228220125686
6.44862366354543 -3.96764643649227
6.43281403627951 -3.96389730619905
6.41689644677451 -3.96103854759179
6.40088676202981 -3.95907301034325
6.38480094084733 -3.95800265374371
6.36865501792346 -3.9578285447479
6.35246508786531 -3.95855085691146
6.33624728914725 -3.96016887021791
6.32001778802374 -3.9626809717964
6.30379276241446 -3.96608465752944
6.28758838577779 -3.97037653454907
6.27142081098876 -3.97555232461895
6.25530615423754 -3.98160686839897
6.23926047896443 -3.98853413058821
6.2232997798475 -3.99632720594108
6.20743996685873 -4.00497832615058
6.19169684940463 -4.01447886759195
6.17608612056705 -4.02481935991885
6.16062334145999 -4.03598949550367
6.14532392571794 -4.04797813971233
6.13020312413125 -4.06077334200354
6.11527600944378 -4.07436234784141
6.10055746132807 -4.08873161140939
6.08606215155299 -4.10386680911304
6.07180452935855 -4.11975285385816
6.05779880705263 -4.13637391008984
6.04405894584382 -4.15371340957777
6.03059864192457 -4.17175406793177
6.01743131281857 -4.19047790183125
6.00457008400582 -4.20986624695137
5.99202777583891 -4.22989977656808
5.97981689076339 -4.25055852082336
5.96794960085505 -4.27182188663166
5.95643773568656 -4.29366867820753
5.94529277053548 -4.31607711819399
5.93452581494545 -4.33902486937073
5.92414760165195 -4.36248905692034
5.9141684758837 -4.38644629123036
5.90459838505029 -4.41087269120862
5.89544686882639 -4.4357439080884
5.88672304964238 -4.46103514969984
5.87843562359097 -4.48672120518327
5.87059285175866 -4.51277647011996
5.86320255199098 -4.53917497205519
5.85627209109947 -4.56589039638813
5.84980837751826 -4.5928961126028
5.84381785441761 -4.62016520081397
5.83830649328124 -4.64767047860147
5.83327978795378 -4.67538452810623
5.82874274916443 -4.70327972336098
5.82469989953212 -4.73132825782845
5.82115526905728 -4.75950217211947
5.81811239110467 -4.78777338186358
5.81557429888119 -4.81611370570407
};
\addplot [very thick, color3, mark=x, mark size=3, mark options={solid}]
table {%
5.97765080101579 3.89503983775057
};
\addplot [very thick, color3]
table {%
5.14440940006942 3.85020238973833
5.1478724198044 3.79358705535459
5.15216258067551 3.7370728513107
5.15727560615708 3.6807161121943
5.16320639947412 3.62457301562857
5.16994904868287 3.56869952627316
5.17749683256396 3.51315134003736
5.18584222732228 3.45798382856125
5.19497691408683 3.40325198402006
5.2048917872032 3.34901036430669
5.21557696331022 3.29531303864731
5.22702179119199 3.24221353370392
5.23921486239517 3.18976478021785
5.25214402260121 3.1380190602472
5.26579638374205 3.087027955051
5.28015833684719 3.03684229367183
5.29521556560943 2.98751210226838
5.31095306065569 2.93908655424825
5.32735513450866 2.89161392125087
5.3444054372244 2.8451415250292
5.36208697269037 2.79971569027848
5.38038211556748 2.75538169845869
5.39927262885944 2.71218374265704
5.41873968209177 2.67016488353532
5.43876387008245 2.62936700640611
5.45932523228542 2.5898307794806
5.48040327268765 2.55159561332961
5.50197698024009 2.51469962159828
5.52402484980187 2.47917958301357
5.54652490357712 2.44507090472242
5.56945471302291 2.41240758699713
5.59279142120651 2.38122218934316
5.6165117655897 2.3515457980431
5.64059210121733 2.3234079951692
5.66500842428716 2.29683682909529
5.68973639607734 2.27185878653756
5.71475136720783 2.24849876615207
5.74002840221138 2.22678005371514
5.7655423043898 2.20672429891168
5.79126764093051 2.18835149375423
5.81717876825859 2.17167995265454
5.84324985759881 2.15672629416734
5.86945492072234 2.14350542442463
5.89576783585235 2.13203052227689
5.92216237370279 2.12231302615612
5.94861222362433 2.1143626226738
5.97509101983132 2.10818723696501
6.00157236768388 2.10379302478854
6.02802986999854 2.10118436639064
6.05443715336161 2.10036386213873
6.08076789441874 2.10133232992931
6.10699584611461 2.10408880437261
6.13309486385658 2.10863053775496
6.15903893157616 2.11495300277776
6.18480218766244 2.12304989707036
6.21035895074145 2.13291314947246
6.23568374527595 2.14453292807955
6.26075132696001 2.15789765004362
6.28553670788303 2.17299399311916
6.3100151814383 2.18980690894308
6.33416234695101 2.20831963803526
6.35795413400144 2.22851372650471
6.38136682641885 2.25036904444488
6.40437708592227 2.27386380599955
6.42696197538459 2.29897459107944
6.44909898169684 2.32567636870788
6.4707660382097 2.35394252197224
6.49194154673002 2.38374487455622
6.51260439905039 2.41505371882662
6.53273399799027 2.44783784544659
6.55231027792764 2.48206457448574
6.57131372480093 2.5176997879962
6.58972539556101 2.55470796402217
6.60752693705407 2.59305221200895
6.6247006043164 2.63269430957624
6.64122927826298 2.67359474061906
6.65709648275217 2.71571273469827
6.67228640100946 2.7590063076814
6.68678389139398 2.80343230359337
6.70057450249203 2.84894643763528
6.71364448752255 2.8955033403285
6.72598081804023 2.94305660273993
6.73757119692252 2.99155882274341
6.74840407062768 3.04096165227125
6.75846864071163 3.09121584550856
6.767754874592 3.14227130798263
6.77625351554893 3.19407714649812
6.78395609195228 3.24658171986854
6.79085492570637 3.29973269039331
6.79694313990369 3.3534770760291
6.80221466567993 3.40776130320349
6.80666424826353 3.46253126021828
6.81028745221383 3.51773235118921
6.81308066584232 3.57330955046829
6.81504110481291 3.62920745749461
6.8161668149174 3.68537035201879
6.81645667402348 3.74174224964618
6.81591039319329 3.79826695764325
6.81452851697143 3.8548881309518
6.81231242284219 3.91154932835488
6.80926431985638 3.96819406873869
6.80538724642935 4.02476588739412
6.8006850673122 4.08120839230203
6.79516246973935 4.13746532034603
6.78882495875615 4.19348059339679
6.78167885173139 4.24919837421194
6.77373127205994 4.30456312209583
6.76499014206208 4.35951964826372
6.75546417508629 4.41401317085514
6.7451628668236 4.46798936954166
6.73409648584213 4.5213944396746
6.72227606335111 4.57417514591859
6.70971338220474 4.6262788753178
6.6964209651568 4.67765368974163
6.68241206237768 4.72824837765778
6.66770063824633 4.77801250518103
6.65230135743027 4.82689646634679
6.63622957026751 4.87485153255948
6.61950129746501 4.92182990116618
6.60213321412891 4.96778474310739
6.5841426331424 5.01267024959726
6.56554748790784 5.05644167778676
6.54636631447042 5.09905539536435
6.52661823304097 5.1404689240496
6.50632292893651 5.18064098193647
6.48550063295757 5.219531524644
6.4641721012216 5.25710178523346
6.4423585944729 5.29331431285201
6.42008185688937 5.3281330100646
6.39736409440751 5.36152316883661
6.37422795258702 5.39345150513162
6.35069649403722 5.42388619208966
6.32679317542775 5.45279689175287
6.30254182410644 5.48015478530709
6.27796661434769 5.50593260180905
6.25309204325505 5.53010464537067
6.22794290634195 5.55264682077323
6.20254427281499 5.57353665748605
6.17692146058444 5.5927533320656
6.15110001102676 5.61027768891273
6.12510566352443 5.62609225936742
6.09896432980835 5.64018127912192
6.07270206812849 5.65253070393493
6.04634505727842 5.66312822363123
6.01991957049978 5.67196327437271
5.99345194929247 5.67902704918865
5.96696857715692 5.6843125067547
5.94049585329442 5.6878143784118
5.91406016629185 5.68952917341814
5.88768786781691 5.68945518242875
5.86140524635027 5.68759247919946
5.83523850098059 5.68394292051337
5.80921371528872 5.67851014432993
5.78335683134701 5.67129956615861
5.7576936238597 5.66231837366053
5.73224967447014 5.65157551948369
5.70705034626042 5.63908171233878
5.68212075846892 5.62484940632446
5.65748576145091 5.60889278851288
5.63316991190718 5.59122776480771
5.60919744840537 5.57187194408874
5.58559226721843 5.55084462065902
5.56237789850434 5.52816675501182
5.53957748285068 5.50386095293682
5.51721374820763 5.47795144298612
5.49530898723225 5.45046405232271
5.47388503506665 5.42142618097539
5.45296324757227 5.39086677452582
5.43256448004188 5.35881629525495
5.41270906641059 5.32530669177754
5.39341679898651 5.29037136719509
5.37470690872137 5.2540451457989
5.35659804604069 5.21636423835647
5.3391082622526 5.17736620601582
5.32225499155395 5.13708992286369
5.3060550336515 5.09557553717505
5.29052453701558 5.05286443139239
5.27567898278301 5.00899918087482
5.26153316932508 4.96402351145802
5.24810119749631 4.91798225586739
5.23539645657831 4.87092130902778
5.22343161093314 4.82288758231447
5.21221858737914 4.77392895679087
5.20176856330205 4.72409423547963
5.19209195551312 4.67343309471475
5.18319840986546 4.6219960346231
5.17509679163877 4.56983432878482
5.16779517670229 4.51699997312268
5.16130084346458 4.46354563407143
5.15562026561826 4.40952459607874
5.15075910568686 4.35499070849011
5.14672220938031 4.29999833187068
5.14351360076465 4.24460228381741
5.14113647825073 4.18885778431574
5.13959321140596 4.13282040069509
5.1388853385923 4.07654599223812
5.13901356543276 4.02009065449902
5.13997776410805 3.96351066338623
5.14177697348395 3.90686241906537
5.14440940006942 3.85020238973833
};
\addplot [very thick, red]
table {%
4.5 -6
4.5 6
};
\addplot [very thick, red]
table {%
7 -6
7 6
};
\addplot [very thick, red]
table {%
4.5 -6
7 -6
};
\addplot [very thick, red]
table {%
4.5 6
7 6
};
\end{axis}

\end{tikzpicture}


==> plots/ablation2d/without_resp/wo_resp_a_0.0001_b_0.5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.823529411764706,0.411764705882353,0.117647058823529}
\definecolor{color1}{rgb}{0.541176470588235,0.168627450980392,0.886274509803922}
\definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color3}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}
\definecolor{color4}{rgb}{0.125490196078431,0.698039215686274,0.666666666666667}
\definecolor{color5}{rgb}{1,0.498039215686275,0.313725490196078}
\definecolor{color6}{rgb}{0.858823529411765,0.43921568627451,0.576470588235294}
\definecolor{color7}{rgb}{0.466666666666667,0.533333333333333,0.6}
\definecolor{color8}{rgb}{0.501960784313725,0.501960784313725,0}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={\(\displaystyle \alpha=0.0001~~ \beta=0.5\)},
x grid style={white!69.0196078431373!black},
%xlabel={x},
xmajorgrids,
xmin=-0.890632916655522, xmax=7.44056660810385,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={y},
ymajorgrids,
ymin=-4.68180017711642, ymax=5.26181547447962,
ytick style={color=black},
xmin=-1.52009580124411, xmax=8.11244688091437,
ymin=-5.37589010833413, ymax=5.23253997743929,
xmajorticks=false,
ymajorticks=false,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
]
\addlegendimage{empty legend}
\addlegendentry{$\alpha=10^{-4}$}
\addlegendimage{empty legend}
\addlegendentry{$\beta=0.5$}

\addplot [semithick, color0, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.891379146311913 0.453258444510684
1.77670303165018 0.918233301948758
2.65235184239239 1.40118170524435
3.53015445525152 1.88020422335564
4.39320618080162 2.38531977352707
5.37051210863789 2.5971525458171
6.28842694947854 2.20037509564574
6.62054468835784 1.25713715773097
6.1327656122796 0.384170048991896
5.29462833687482 -0.161289305659802
};
\addplot [thick, color0, opacity=0.8]
table {%
0 0
0.891379146311913 0.453258444510684
1.77670303165018 0.918233301948758
2.65235184239239 1.40118170524435
3.53015445525152 1.88020422335564
4.39320618080162 2.38531977352707
5.37051210863789 2.5971525458171
6.28842694947854 2.20037509564574
6.62054468835784 1.25713715773097
6.1327656122796 0.384170048991896
5.29462833687482 -0.161289305659802
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.29462833687482 -0.161289305659802
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [thick, red]
table {%
2.5 -0.5
2.5 0.5
};
\addplot [thick, red]
table {%
2.5 0.5
3.3 0.5
};
\addplot [thick, red]
table {%
2.5 -0.5
3.3 -0.5
};
\addplot [thick, red]
table {%
3.3 -0.5
3.3 0.5
};
\addplot [thick, red]
table {%
2.7 -3.5
2.7 -2.5
};
\addplot [thick, red]
table {%
2.7 -2.5
3.5 -2.5
};
\addplot [thick, red]
table {%
2.7 -3.5
3.5 -3.5
};
\addplot [thick, red]
table {%
3.5 -3.5
3.5 -2.5
};
\addplot [thick, red]
table {%
3 2.5
3 3.5
};
\addplot [thick, red]
table {%
3 3.5
3.8 3.5
};
\addplot [thick, red]
table {%
3 2.5
3.8 2.5
};
\addplot [thick, red]
table {%
3.8 2.5
3.8 3.5
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.401429076968669 0.915890111402063
0.969983386708583 1.73853584127378
1.71051150138757 2.41056122127813
2.64350081956495 2.77046528094806
3.6082396060328 3.03367446369925
4.59929743860521 3.16710748995917
5.51423272344232 2.76350691443924
5.98878778533842 1.88328109498789
6.12818645519549 0.89304475408635
6.11871644078925 -0.106910404321838
};
\addplot [thick, white!50.1960784313725!black, opacity=0.8]
table {%
0 0
0.401429076968669 0.915890111402063
0.969983386708583 1.73853584127378
1.71051150138757 2.41056122127813
2.64350081956495 2.77046528094806
3.6082396060328 3.03367446369925
4.59929743860521 3.16710748995917
5.51423272344232 2.76350691443924
5.98878778533842 1.88328109498789
6.12818645519549 0.89304475408635
6.11871644078925 -0.106910404321838
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.11871644078925 -0.106910404321838
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, color1, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.759470695521216 0.650541514927772
1.60627168161597 1.1824513662644
2.51630780672117 1.5969803170067
3.50275415592591 1.76106444220058
4.50256845176253 1.74179337993826
5.43775314030215 1.38763296667747
6.12473551467985 0.66095888753719
6.34839463118396 -0.31370854272023
6.11094890615211 -1.28510934962956
5.63099028956133 -2.16240047939223
};
\addplot [thick, color1, opacity=0.8]
table {%
0 0
0.759470695521216 0.650541514927772
1.60627168161597 1.1824513662644
2.51630780672117 1.5969803170067
3.50275415592591 1.76106444220058
4.50256845176253 1.74179337993826
5.43775314030215 1.38763296667747
6.12473551467985 0.66095888753719
6.34839463118396 -0.31370854272023
6.11094890615211 -1.28510934962956
5.63099028956133 -2.16240047939223
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.63099028956133 -2.16240047939223
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, color1, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.793712683082583 0.608292837960342
1.64459940595997 1.13364204071122
2.57226753514892 1.50704777458132
3.55028697170142 1.71556151927345
4.54981931872471 1.74614071570017
5.49629951780985 1.42337883328565
6.2825756226709 0.805503532820799
6.72748066602619 -0.0900742150029323
6.81922176143932 -1.08585710871642
6.67890479401059 -2.07596374370661
};
\addplot [thick, color1, opacity=0.8]
table {%
0 0
0.793712683082583 0.608292837960342
1.64459940595997 1.13364204071122
2.57226753514892 1.50704777458132
3.55028697170142 1.71556151927345
4.54981931872471 1.74614071570017
5.49629951780985 1.42337883328565
6.2825756226709 0.805503532820799
6.72748066602619 -0.0900742150029323
6.81922176143932 -1.08585710871642
6.67890479401059 -2.07596374370661
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.67890479401059 -2.07596374370661
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.756190397399116 -0.654351650782183
1.57401711503209 -1.22981621087749
2.49890407878389 -1.61005837619056
3.47466605924373 -1.82889291982818
4.47258504758159 -1.76441274679223
5.42045559446041 -1.44575709195514
6.15105704263435 -0.762952929748923
6.36751484756678 0.213339044346856
6.09489420626965 1.17546065097397
5.62983963932662 2.06074266805409
};
\addplot [thick, black, opacity=0.8]
table {%
0 0
0.756190397399116 -0.654351650782183
1.57401711503209 -1.22981621087749
2.49890407878389 -1.61005837619056
3.47466605924373 -1.82889291982818
4.47258504758159 -1.76441274679223
5.42045559446041 -1.44575709195514
6.15105704263435 -0.762952929748923
6.36751484756678 0.213339044346856
6.09489420626965 1.17546065097397
5.62983963932662 2.06074266805409
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.62983963932662 2.06074266805409
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, color2, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.630819306254856 -0.775929766703239
1.38602018043054 -1.43142319889329
2.28620082292656 -1.86693991599544
3.26496762533175 -2.07191685740476
4.26465124560621 -2.04676413677757
5.18396038212528 -1.65322797387438
5.83779906590217 -0.896593996579608
6.18138151469973 0.0425285198570265
6.36072189894915 1.02631560382249
6.39416967139124 2.02575607054307
};
\addplot [thick, color2, opacity=0.8]
table {%
0 0
0.630819306254856 -0.775929766703239
1.38602018043054 -1.43142319889329
2.28620082292656 -1.86693991599544
3.26496762533175 -2.07191685740476
4.26465124560621 -2.04676413677757
5.18396038212528 -1.65322797387438
5.83779906590217 -0.896593996579608
6.18138151469973 0.0425285198570265
6.36072189894915 1.02631560382249
6.39416967139124 2.02575607054307
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.39416967139124 2.02575607054307
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color3, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.390072791807382 0.920784023043186
0.787094595382538 1.83859320118749
1.26456346061171 2.71724186973298
1.97820808719289 3.41774979042468
2.89268661545236 3.82238421969684
3.88791539866617 3.72481542825838
4.73767827908149 3.1976503240754
5.2524506496531 2.34032342813892
5.47127528039622 1.364559224563
5.79004976398577 0.416728633891747
};
\addplot [thick, color3, opacity=0.8]
table {%
0 0
0.390072791807382 0.920784023043186
0.787094595382538 1.83859320118749
1.26456346061171 2.71724186973298
1.97820808719289 3.41774979042468
2.89268661545236 3.82238421969684
3.88791539866617 3.72481542825838
4.73767827908149 3.1976503240754
5.2524506496531 2.34032342813892
5.47127528039622 1.364559224563
5.79004976398577 0.416728633891747
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.79004976398577 0.416728633891747
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.940652813172833 0.339370424565896
1.85642700629812 0.741063873859922
2.80801476831802 1.04844105449302
3.78164483963604 1.27657365677789
4.77083566524675 1.42320759052995
5.76856666139043 1.35588107766802
6.62927822597041 0.846788156288941
7.06187572061479 -0.0547990040163739
7.04573897170423 -1.0546687982069
6.56938714951849 -1.93392356305058
};
\addplot [thick, color0, opacity=0.8]
table {%
0 0
0.940652813172833 0.339370424565896
1.85642700629812 0.741063873859922
2.80801476831802 1.04844105449302
3.78164483963604 1.27657365677789
4.77083566524675 1.42320759052995
5.76856666139043 1.35588107766802
6.62927822597041 0.846788156288941
7.06187572061479 -0.0547990040163739
7.04573897170423 -1.0546687982069
6.56938714951849 -1.93392356305058
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.56938714951849 -1.93392356305058
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, color3, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.0668645788476065 0.99776205985973
-0.0719181328665074 1.99774929057409
0.0313445060365787 2.99240341508511
0.611544659370902 3.80687734472977
1.4852243032668 4.29337901979568
2.46261376447854 4.50482603706534
3.43646784977109 4.27765160945737
4.20731726705825 3.64063420320536
4.80388312692914 2.83807007814337
5.45578137951479 2.07976363067258
};
\addplot [thick, color3, opacity=0.8]
table {%
0 0
-0.0668645788476065 0.99776205985973
-0.0719181328665074 1.99774929057409
0.0313445060365787 2.99240341508511
0.611544659370902 3.80687734472977
1.4852243032668 4.29337901979568
2.46261376447854 4.50482603706534
3.43646784977109 4.27765160945737
4.20731726705825 3.64063420320536
4.80388312692914 2.83807007814337
5.45578137951479 2.07976363067258
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.45578137951479 2.07976363067258
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, blue, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.663485300345574 -0.748189318438417
1.44682443899657 -1.36978387589329
2.36735080054451 -1.76046433060699
3.33850869586909 -1.99890162288474
4.33829059568994 -1.97801735151607
5.26204937177739 -1.59504251735405
5.97174024600884 -0.890529307376692
6.38281053712399 0.021074343209735
6.51663043242583 1.0120800120237
6.52934305548241 2.01199920336619
};
\addplot [thick, blue, opacity=0.8]
table {%
0 0
0.663485300345574 -0.748189318438417
1.44682443899657 -1.36978387589329
2.36735080054451 -1.76046433060699
3.33850869586909 -1.99890162288474
4.33829059568994 -1.97801735151607
5.26204937177739 -1.59504251735405
5.97174024600884 -0.890529307376692
6.38281053712399 0.021074343209735
6.51663043242583 1.0120800120237
6.52934305548241 2.01199920336619
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.52934305548241 2.01199920336619
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color1, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.74231288609654 0.670053415135707
1.52679634216423 1.29020316088756
2.34668949087965 1.86271973242896
3.21727274152129 2.35474087394854
4.12503336982824 2.77422942170136
5.12206599810346 2.85120953702088
6.08051946718778 2.56596061484897
6.67999921438188 1.76557068943505
6.68905305448648 0.765611676285332
6.33819802219498 -0.170818110893467
};
\addplot [thick, color1, opacity=0.8]
table {%
0 0
0.74231288609654 0.670053415135707
1.52679634216423 1.29020316088756
2.34668949087965 1.86271973242896
3.21727274152129 2.35474087394854
4.12503336982824 2.77422942170136
5.12206599810346 2.85120953702088
6.08051946718778 2.56596061484897
6.67999921438188 1.76557068943505
6.68905305448648 0.765611676285332
6.33819802219498 -0.170818110893467
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.33819802219498 -0.170818110893467
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.75042133733261 0.660959769181103
1.56047494644627 1.24731559149545
2.42813315907228 1.7444767585858
3.39317273814347 2.00658095699952
4.39214682602067 1.96129550955857
5.31487016395057 1.57583261687043
6.01591267174413 0.862713130201814
6.42672049674929 -0.0490088290130177
6.55871366766329 -1.04025945465321
6.51582502892612 -2.03933931365712
};
\addplot [thick, black, opacity=0.8]
table {%
0 0
0.75042133733261 0.660959769181103
1.56047494644627 1.24731559149545
2.42813315907228 1.7444767585858
3.39317273814347 2.00658095699952
4.39214682602067 1.96129550955857
5.31487016395057 1.57583261687043
6.01591267174413 0.862713130201814
6.42672049674929 -0.0490088290130177
6.55871366766329 -1.04025945465321
6.51582502892612 -2.03933931365712
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.51582502892612 -2.03933931365712
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.644568519437055 -0.764546547798577
1.29349604068321 -1.52539677758715
2.20433860990993 -1.93815071649562
3.18389089659317 -2.13934047183528
4.17797682441641 -2.03074411782733
5.13285103390196 -1.73373360612893
5.75665730573855 -0.952154604864602
5.90117966489706 0.0373469301030088
5.8489222898787 1.03598058002484
5.54175587438034 1.98763639658348
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
0.644568519437055 -0.764546547798577
1.29349604068321 -1.52539677758715
2.20433860990993 -1.93815071649562
3.18389089659317 -2.13934047183528
4.17797682441641 -2.03074411782733
5.13285103390196 -1.73373360612893
5.75665730573855 -0.952154604864602
5.90117966489706 0.0373469301030088
5.8489222898787 1.03598058002484
5.54175587438034 1.98763639658348
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.54175587438034 1.98763639658348
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.164179239073464 0.986430523380769
0.387517711792855 1.96117147696965
0.763854114093585 2.88765456494447
1.39869939933804 3.66029384934754
2.27206161452165 4.14736513888283
3.26311167255814 4.28085589686202
4.23809449110622 4.05857566036752
5.09059415390719 3.53584788712008
5.80402422534228 2.83512145464296
6.42416916628857 2.05063420030499
};
\addplot [thick, white!50.1960784313725!black, opacity=0.8]
table {%
0 0
0.164179239073464 0.986430523380769
0.387517711792855 1.96117147696965
0.763854114093585 2.88765456494447
1.39869939933804 3.66029384934754
2.27206161452165 4.14736513888283
3.26311167255814 4.28085589686202
4.23809449110622 4.05857566036752
5.09059415390719 3.53584788712008
5.80402422534228 2.83512145464296
6.42416916628857 2.05063420030499
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.42416916628857 2.05063420030499
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.686560417344135 -0.727072756563087
1.40628211766555 -1.42133544034095
2.20039697674018 -2.02910315139255
3.07680755897418 -2.51066777981563
4.01793463574198 -2.84872077177767
5.00393948374823 -3.01543741674201
5.94141856647077 -2.66739579644682
6.4551610040054 -1.80945132978479
6.45259125600807 -0.809454631592629
6.12709106399576 0.136087342621074
};
\addplot [thick, black, opacity=0.8]
table {%
0 0
0.686560417344135 -0.727072756563087
1.40628211766555 -1.42133544034095
2.20039697674018 -2.02910315139255
3.07680755897418 -2.51066777981563
4.01793463574198 -2.84872077177767
5.00393948374823 -3.01543741674201
5.94141856647077 -2.66739579644682
6.4551610040054 -1.80945132978479
6.45259125600807 -0.809454631592629
6.12709106399576 0.136087342621074
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.12709106399576 0.136087342621074
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.908621345058966 0.417620942127231
1.8202063220379 0.828732641968428
2.76568263180051 1.15442351945455
3.74247779257962 1.36859918072003
4.7380078630663 1.4630442904758
5.71375346518284 1.24413673019011
6.46385365414297 0.58281252337323
6.70001588095031 -0.388901118925467
6.33075182809506 -1.31822563666344
5.63239318442719 -2.03397364037311
};
\addplot [thick, color0, opacity=0.8]
table {%
0 0
0.908621345058966 0.417620942127231
1.8202063220379 0.828732641968428
2.76568263180051 1.15442351945455
3.74247779257962 1.36859918072003
4.7380078630663 1.4630442904758
5.71375346518284 1.24413673019011
6.46385365414297 0.58281252337323
6.70001588095031 -0.388901118925467
6.33075182809506 -1.31822563666344
5.63239318442719 -2.03397364037311
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.63239318442719 -2.03397364037311
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.763390853859954 0.645936842301916
1.54277871325626 1.27247859240771
2.40451881710429 1.779828563749
3.37099549275614 2.03658299004177
4.37095009881897 2.02705483105154
5.27875975401306 1.60767239229619
5.92246391110021 0.842397959070622
6.31289630313855 -0.0782336432803
6.45066467040843 -1.06869811865526
6.51825079120144 -2.06641156262409
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
0.763390853859954 0.645936842301916
1.54277871325626 1.27247859240771
2.40451881710429 1.779828563749
3.37099549275614 2.03658299004177
4.37095009881897 2.02705483105154
5.27875975401306 1.60767239229619
5.92246391110021 0.842397959070622
6.31289630313855 -0.0782336432803
6.45066467040843 -1.06869811865526
6.51825079120144 -2.06641156262409
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.51825079120144 -2.06641156262409
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.0476747768628249 0.99886291134023
-0.0410395040079133 1.998840897675
0.168019432670429 2.97674394041233
0.731886146604652 3.80260974604725
1.52277881805457 4.41456463184097
2.50011890667669 4.6262397394283
3.47182902833531 4.39006302705768
4.25974425308338 3.77427929991786
4.88637290150746 2.99496130514666
5.42108222230868 2.14992524541412
};
\addplot [thick, white!50.1960784313725!black, opacity=0.8]
table {%
0 0
-0.0476747768628249 0.99886291134023
-0.0410395040079133 1.998840897675
0.168019432670429 2.97674394041233
0.731886146604652 3.80260974604725
1.52277881805457 4.41456463184097
2.50011890667669 4.6262397394283
3.47182902833531 4.39006302705768
4.25974425308338 3.77427929991786
4.88637290150746 2.99496130514666
5.42108222230868 2.14992524541412
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.42108222230868 2.14992524541412
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.647420155707721 -0.762133283608183
1.3586604676839 -1.46508222814116
2.17192786217431 -2.04697237675924
3.0342360279544 -2.55335625014877
3.98469629819362 -2.86420231284991
4.97977208670726 -2.96331928977082
5.89901592589459 -2.56963062582918
6.22750775725429 -1.6251238144562
5.91547816655143 -0.675051430621264
5.27606026484552 0.0938079498755965
};
\addplot [thick, black, opacity=0.8]
table {%
0 0
0.647420155707721 -0.762133283608183
1.3586604676839 -1.46508222814116
2.17192786217431 -2.04697237675924
3.0342360279544 -2.55335625014877
3.98469629819362 -2.86420231284991
4.97977208670726 -2.96331928977082
5.89901592589459 -2.56963062582918
6.22750775725429 -1.6251238144562
5.91547816655143 -0.675051430621264
5.27606026484552 0.0938079498755965
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.27606026484552 0.0938079498755965
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.926482800969667 0.376337108863052
1.8165525067335 0.832161547525004
2.7013617361143 1.29811500829396
3.5722191849096 1.78965066709983
4.40753226257851 2.33942522296368
5.34102377706522 2.69802471038846
6.31701905434746 2.48023302385576
6.83757780925229 1.62640717352565
6.69064738198325 0.637260344413545
6.03332635070913 -0.11635033879412
};
\addplot [thick, color0, opacity=0.8]
table {%
0 0
0.926482800969667 0.376337108863052
1.8165525067335 0.832161547525004
2.7013617361143 1.29811500829396
3.5722191849096 1.78965066709983
4.40753226257851 2.33942522296368
5.34102377706522 2.69802471038846
6.31701905434746 2.48023302385576
6.83757780925229 1.62640717352565
6.69064738198325 0.637260344413545
6.03332635070913 -0.11635033879412
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.03332635070913 -0.11635033879412
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.634115087678296 0.773238679567148
1.39388403314194 1.42343184279563
2.29266332832209 1.86183323256928
3.28956325034248 1.94051325211523
4.27607672874873 1.77683320775186
5.17848540605529 1.34595204185826
5.88700569907986 0.640261603796091
6.32988370416995 -0.256320279027461
6.58158008755263 -1.22412652543842
6.74471691196523 -2.21072997998365
};
\addplot [thick, white!50.1960784313725!black, opacity=0.8]
table {%
0 0
0.634115087678296 0.773238679567148
1.39388403314194 1.42343184279563
2.29266332832209 1.86183323256928
3.28956325034248 1.94051325211523
4.27607672874873 1.77683320775186
5.17848540605529 1.34595204185826
5.88700569907986 0.640261603796091
6.32988370416995 -0.256320279027461
6.58158008755263 -1.22412652543842
6.74471691196523 -2.21072997998365
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.74471691196523 -2.21072997998365
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, color2, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.583186219215468 -0.812338497005508
1.33088736969599 -1.47637387977521
2.19105416773823 -1.98638670269808
3.15895194435388 -2.23773087713322
4.15719496591491 -2.17847828305744
5.0521958918034 -1.73241400219789
5.5988635853228 -0.895064354283607
5.74658714132028 0.0939643364041096
5.65326143586866 1.08959996890325
5.43999844324912 2.06659479794737
};
\addplot [thick, color2, opacity=0.8]
table {%
0 0
0.583186219215468 -0.812338497005508
1.33088736969599 -1.47637387977521
2.19105416773823 -1.98638670269808
3.15895194435388 -2.23773087713322
4.15719496591491 -2.17847828305744
5.0521958918034 -1.73241400219789
5.5988635853228 -0.895064354283607
5.74658714132028 0.0939643364041096
5.65326143586866 1.08959996890325
5.43999844324912 2.06659479794737
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.43999844324912 2.06659479794737
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.71877077903256 -0.695247126717491
1.49094124090223 -1.33066256390483
2.38429393738728 -1.78001872518771
3.35604048083332 -2.01604553574254
4.35464853641566 -1.96330132917874
5.26587710396 -1.55140025162358
5.9452500072253 -0.817607053025454
6.36586684332286 0.0896313264489128
6.53752280196109 1.07478828443276
6.55122316974988 2.07469442998966
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
0.71877077903256 -0.695247126717491
1.49094124090223 -1.33066256390483
2.38429393738728 -1.78001872518771
3.35604048083332 -2.01604553574254
4.35464853641566 -1.96330132917874
5.26587710396 -1.55140025162358
5.9452500072253 -0.817607053025454
6.36586684332286 0.0896313264489128
6.53752280196109 1.07478828443276
6.55122316974988 2.07469442998966
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.55122316974988 2.07469442998966
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.65607069880722 0.754699435647467
1.41492481553653 1.40596008202722
2.2628541377117 1.93606937698022
3.23726669294333 2.16083630561288
4.2306851217206 2.04629449942099
5.13828139417768 1.62645047335654
5.75457519209163 0.83893415311117
5.98811619340207 -0.133412801790688
5.89318659246804 -1.12889679004289
5.58909915767548 -2.08154091667218
};
\addplot [thick, black, opacity=0.8]
table {%
0 0
0.65607069880722 0.754699435647467
1.41492481553653 1.40596008202722
2.2628541377117 1.93606937698022
3.23726669294333 2.16083630561288
4.2306851217206 2.04629449942099
5.13828139417768 1.62645047335654
5.75457519209163 0.83893415311117
5.98811619340207 -0.133412801790688
5.89318659246804 -1.12889679004289
5.58909915767548 -2.08154091667218
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.58909915767548 -2.08154091667218
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, color4, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.671784878941755 -0.74074629693655
1.39755415108375 -1.42868449446194
2.26099286017532 -1.93313825412905
3.23893044103683 -2.14203556846967
4.23886351414783 -2.15360489424091
5.10756486352503 -1.65826867954402
5.67756755779134 -0.836625856579479
5.85018215033786 0.148363586226889
5.7684632273644 1.14501900191882
5.51813843763207 2.11318092001179
};
\addplot [thick, color4, opacity=0.8]
table {%
0 0
0.671784878941755 -0.74074629693655
1.39755415108375 -1.42868449446194
2.26099286017532 -1.93313825412905
3.23893044103683 -2.14203556846967
4.23886351414783 -2.15360489424091
5.10756486352503 -1.65826867954402
5.67756755779134 -0.836625856579479
5.85018215033786 0.148363586226889
5.7684632273644 1.14501900191882
5.51813843763207 2.11318092001179
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.51813843763207 2.11318092001179
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, color5, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.000315028445845235 0.999999950378538
0.11718124057372 1.99307327434132
0.475999253086685 2.92648081335964
1.05887368579615 3.73904305447944
1.87029386667104 4.32350630402466
2.84871499871189 4.53012694281929
3.79411497357722 4.20421455041203
4.68492758811445 3.74984368230829
5.36059123833269 3.01263364997438
5.87181472005026 2.15318583204675
};
\addplot [thick, color5, opacity=0.8]
table {%
0 0
-0.000315028445845235 0.999999950378538
0.11718124057372 1.99307327434132
0.475999253086685 2.92648081335964
1.05887368579615 3.73904305447944
1.87029386667104 4.32350630402466
2.84871499871189 4.53012694281929
3.79411497357722 4.20421455041203
4.68492758811445 3.74984368230829
5.36059123833269 3.01263364997438
5.87181472005026 2.15318583204675
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.87181472005026 2.15318583204675
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color1, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.704789447760094 0.70941654500443
1.48445645522426 1.33561088981431
2.27791873967925 1.94423031371357
3.16985617104335 2.39638915586044
4.09739429874754 2.77011769591997
5.09644020375768 2.81379010920862
6.00259395112501 2.3908416653858
6.3987713337705 1.47266767235388
6.081783506156 0.524238066561106
5.42367031009522 -0.228680933843766
};
\addplot [thick, color1, opacity=0.8]
table {%
0 0
0.704789447760094 0.70941654500443
1.48445645522426 1.33561088981431
2.27791873967925 1.94423031371357
3.16985617104335 2.39638915586044
4.09739429874754 2.77011769591997
5.09644020375768 2.81379010920862
6.00259395112501 2.3908416653858
6.3987713337705 1.47266767235388
6.081783506156 0.524238066561106
5.42367031009522 -0.228680933843766
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.42367031009522 -0.228680933843766
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, color2, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.338542644838371 -0.940951049537563
0.938310014972502 -1.74112546910019
1.69236101019612 -2.39794134634607
2.52023982277566 -2.95884835439811
3.41512176881824 -3.40515128139618
4.4145024028179 -3.44034145596837
5.1924564950233 -2.81202033550457
5.52340215708578 -1.86837052293529
5.61606835079417 -0.872673291572468
5.4963776306211 0.120137934947686
};
\addplot [thick, color2, opacity=0.8]
table {%
0 0
0.338542644838371 -0.940951049537563
0.938310014972502 -1.74112546910019
1.69236101019612 -2.39794134634607
2.52023982277566 -2.95884835439811
3.41512176881824 -3.40515128139618
4.4145024028179 -3.44034145596837
5.1924564950233 -2.81202033550457
5.52340215708578 -1.86837052293529
5.61606835079417 -0.872673291572468
5.4963776306211 0.120137934947686
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.4963776306211 0.120137934947686
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.600633817436993 0.799524244379785
1.28216422051105 1.53131404321939
2.11084191828175 2.0910401130227
3.08539919135583 2.31517873418917
4.08126759243582 2.22437054221075
4.91429013427257 1.67113149370473
5.56860209356159 0.914906752023161
5.80133127824226 -0.0576348288862999
5.71545876798715 -1.0539409625533
5.4844315008597 -2.02688823853675
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
0.600633817436993 0.799524244379785
1.28216422051105 1.53131404321939
2.11084191828175 2.0910401130227
3.08539919135583 2.31517873418917
4.08126759243582 2.22437054221075
4.91429013427257 1.67113149370473
5.56860209356159 0.914906752023161
5.80133127824226 -0.0576348288862999
5.71545876798715 -1.0539409625533
5.4844315008597 -2.02688823853675
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.4844315008597 -2.02688823853675
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, blue, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.676644263612696 -0.736310084488888
1.45418778009881 -1.36513921865047
2.34716022892509 -1.81525054447686
3.30631721874851 -2.09812484319076
4.30616726320177 -2.08080755105782
5.2039541637421 -1.6403774417122
5.76575442544711 -0.813104532722556
5.95371646860062 0.169071760176818
5.79529764405288 1.15644376506095
5.53770345407874 2.12269695822078
};
\addplot [thick, blue, opacity=0.8]
table {%
0 0
0.676644263612696 -0.736310084488888
1.45418778009881 -1.36513921865047
2.34716022892509 -1.81525054447686
3.30631721874851 -2.09812484319076
4.30616726320177 -2.08080755105782
5.2039541637421 -1.6403774417122
5.76575442544711 -0.813104532722556
5.95371646860062 0.169071760176818
5.79529764405288 1.15644376506095
5.53770345407874 2.12269695822078
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.53770345407874 2.12269695822078
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.288545968977583 0.957466043150768
0.524410105800333 1.9292520838824
0.960164757489657 2.82931757235039
1.70246913772457 3.49938041051115
2.65222723557389 3.81236532319808
3.64238481079996 3.67240827184862
4.49329192031617 3.14709208994027
5.05698826544689 2.3211099893556
5.37327080437935 1.37244495070052
5.56202717806822 0.39042100425531
};
\addplot [thick, white!50.1960784313725!black, opacity=0.8]
table {%
0 0
0.288545968977583 0.957466043150768
0.524410105800333 1.9292520838824
0.960164757489657 2.82931757235039
1.70246913772457 3.49938041051115
2.65222723557389 3.81236532319808
3.64238481079996 3.67240827184862
4.49329192031617 3.14709208994027
5.05698826544689 2.3211099893556
5.37327080437935 1.37244495070052
5.56202717806822 0.39042100425531
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.56202717806822 0.39042100425531
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.512770703868125 -0.858525599650114
1.08141431480882 -1.68110960371069
1.85990375140812 -2.30876731066831
2.67940295286904 -2.88184763558352
3.61492402771977 -3.23511852103849
4.61474594083732 -3.25399024724364
5.45095080342011 -2.70557304493056
5.93776972275783 -1.83207013149819
6.06823995199119 -0.840617904064207
5.87046872502338 0.139630300108414
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
0.512770703868125 -0.858525599650114
1.08141431480882 -1.68110960371069
1.85990375140812 -2.30876731066831
2.67940295286904 -2.88184763558352
3.61492402771977 -3.23511852103849
4.61474594083732 -3.25399024724364
5.45095080342011 -2.70557304493056
5.93776972275783 -1.83207013149819
6.06823995199119 -0.840617904064207
5.87046872502338 0.139630300108414
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.87046872502338 0.139630300108414
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, color3, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.32398937143304 0.946060720672
-0.470245552670452 1.93530746918819
-0.326502629088573 2.92492253168478
0.186468624859519 3.78332831720985
1.02010880779975 4.33563624344972
2.01546887354819 4.43185650905557
2.99030303182797 4.20892521055546
3.84528233007337 3.69026308588102
4.54270097853868 2.97359912782758
5.15212761921737 2.18075666577658
};
\addplot [thick, color3, opacity=0.8]
table {%
0 0
-0.32398937143304 0.946060720672
-0.470245552670452 1.93530746918819
-0.326502629088573 2.92492253168478
0.186468624859519 3.78332831720985
1.02010880779975 4.33563624344972
2.01546887354819 4.43185650905557
2.99030303182797 4.20892521055546
3.84528233007337 3.69026308588102
4.54270097853868 2.97359912782758
5.15212761921737 2.18075666577658
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.15212761921737 2.18075666577658
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, color3, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.243341410842715 0.969940698068226
0.550831689349087 1.92149192034902
0.955703315870037 2.83586545782606
1.59694547043375 3.60320403968579
2.42850253976213 4.15864336170934
3.41482714156039 4.32345774180864
4.38722074103026 4.09011103043257
5.23812043182442 3.56478283186867
5.91276822303799 2.82664303629424
6.57790046292924 2.0799174485063
};
\addplot [thick, color3, opacity=0.8]
table {%
0 0
0.243341410842715 0.969940698068226
0.550831689349087 1.92149192034902
0.955703315870037 2.83586545782606
1.59694547043375 3.60320403968579
2.42850253976213 4.15864336170934
3.41482714156039 4.32345774180864
4.38722074103026 4.09011103043257
5.23812043182442 3.56478283186867
5.91276822303799 2.82664303629424
6.57790046292924 2.0799174485063
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.57790046292924 2.0799174485063
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.618355565777812 -0.785898463080061
1.32690714054314 -1.4915574925678
2.23037076813515 -1.92022224924635
3.22654695288125 -2.00758934227742
4.22084442674726 -1.9009472611665
5.11896664856415 -1.4612013405729
5.82359517993311 -0.751624964993212
6.28199590115321 0.137120655972029
6.49128121364746 1.11497527603279
6.55899552950963 2.11268002766392
};
\addplot [thick, color0, opacity=0.8]
table {%
0 0
0.618355565777812 -0.785898463080061
1.32690714054314 -1.4915574925678
2.23037076813515 -1.92022224924635
3.22654695288125 -2.00758934227742
4.22084442674726 -1.9009472611665
5.11896664856415 -1.4612013405729
5.82359517993311 -0.751624964993212
6.28199590115321 0.137120655972029
6.49128121364746 1.11497527603279
6.55899552950963 2.11268002766392
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.55899552950963 2.11268002766392
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color6, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.016185171708133 0.999869011529399
0.217865205320688 1.97932047231857
0.618098363456106 2.89573381744671
1.2444107513089 3.67530600321409
2.15004772793981 4.09935985186876
3.1329987510507 4.28322742966663
4.12938620179103 4.19830365203527
4.97274690547848 3.66095579126367
5.67078141829307 2.9448916747771
6.20967007314147 2.1025146702977
};
\addplot [thick, color6, opacity=0.8]
table {%
0 0
0.016185171708133 0.999869011529399
0.217865205320688 1.97932047231857
0.618098363456106 2.89573381744671
1.2444107513089 3.67530600321409
2.15004772793981 4.09935985186876
3.1329987510507 4.28322742966663
4.12938620179103 4.19830365203527
4.97274690547848 3.66095579126367
5.67078141829307 2.9448916747771
6.20967007314147 2.1025146702977
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.20967007314147 2.1025146702977
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.0800035166443927 0.996794581307769
0.0995071802180696 1.99660436677059
0.37167990674717 2.95885277904972
1.05167430731783 3.69207008325942
1.94408749355899 4.14328921519301
2.94222635796774 4.08230719032645
3.78554718898363 3.54489675502149
4.25221674290748 2.6604650010458
4.45543808267826 1.68133217703173
4.5404671663909 0.684953707311015
};
\addplot [thick, white!50.1960784313725!black, opacity=0.8]
table {%
0 0
0.0800035166443927 0.996794581307769
0.0995071802180696 1.99660436677059
0.37167990674717 2.95885277904972
1.05167430731783 3.69207008325942
1.94408749355899 4.14328921519301
2.94222635796774 4.08230719032645
3.78554718898363 3.54489675502149
4.25221674290748 2.6604650010458
4.45543808267826 1.68133217703173
4.5404671663909 0.684953707311015
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.5404671663909 0.684953707311015
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.596706531934083 0.802459540878666
1.26360586797515 1.54760736217856
1.94261122463946 2.28174067815133
2.76587044982179 2.84940629112449
3.69852778851954 3.21016977122362
4.69797827594687 3.24331676477167
5.58368488014729 2.77907134338795
6.08645149264386 1.91464914714428
6.11803870778073 0.915148147725123
5.8376718003441 -0.0447447615175813
};
\addplot [thick, black, opacity=0.8]
table {%
0 0
0.596706531934083 0.802459540878666
1.26360586797515 1.54760736217856
1.94261122463946 2.28174067815133
2.76587044982179 2.84940629112449
3.69852778851954 3.21016977122362
4.69797827594687 3.24331676477167
5.58368488014729 2.77907134338795
6.08645149264386 1.91464914714428
6.11803870778073 0.915148147725123
5.8376718003441 -0.0447447615175813
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.8376718003441 -0.0447447615175813
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.78951883070773 -0.61372633637306
1.6142714214074 -1.179220071205
2.52643906325111 -1.58903733923221
3.50804969317499 -1.77993147539266
4.50741034819035 -1.74417841668052
5.47479759179155 -1.490876381715
6.23806924993258 -0.844798696077542
6.64858505502608 0.0670547865436696
6.68721842158928 1.06630823937133
6.56602111237986 2.05893667551468
};
\addplot [thick, black, opacity=0.8]
table {%
0 0
0.78951883070773 -0.61372633637306
1.6142714214074 -1.179220071205
2.52643906325111 -1.58903733923221
3.50804969317499 -1.77993147539266
4.50741034819035 -1.74417841668052
5.47479759179155 -1.490876381715
6.23806924993258 -0.844798696077542
6.64858505502608 0.0670547865436696
6.68721842158928 1.06630823937133
6.56602111237986 2.05893667551468
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.56602111237986 2.05893667551468
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color4, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.500251928289225 -0.865879904053046
1.03786167586566 -1.70907368920021
1.7244328992048 -2.43613624172413
2.59370153390649 -2.93047624690666
3.44650231474745 -3.4527126188658
4.43807944754911 -3.32319509223392
5.20131229375315 -2.67707155723826
5.43012615003446 -1.70360136294689
5.25167591385186 -0.719652424634349
4.81744685852396 0.181150066208701
};
\addplot [thick, color4, opacity=0.8]
table {%
0 0
0.500251928289225 -0.865879904053046
1.03786167586566 -1.70907368920021
1.7244328992048 -2.43613624172413
2.59370153390649 -2.93047624690666
3.44650231474745 -3.4527126188658
4.43807944754911 -3.32319509223392
5.20131229375315 -2.67707155723826
5.43012615003446 -1.70360136294689
5.25167591385186 -0.719652424634349
4.81744685852396 0.181150066208701
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.81744685852396 0.181150066208701
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.433696756227797 0.90105889021611
0.888999644794036 1.79139550052888
1.50705462357918 2.57753037648777
2.33028039898339 3.14524449707149
3.25089590301806 3.53571484643361
4.23393191407802 3.35230219430918
5.03454837441421 2.75312502231516
5.35793113542684 1.80685677816879
5.12779188415673 0.833699069970973
4.72600303307513 -0.082033270370095
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
0.433696756227797 0.90105889021611
0.888999644794036 1.79139550052888
1.50705462357918 2.57753037648777
2.33028039898339 3.14524449707149
3.25089590301806 3.53571484643361
4.23393191407802 3.35230219430918
5.03454837441421 2.75312502231516
5.35793113542684 1.80685677816879
5.12779188415673 0.833699069970973
4.72600303307513 -0.082033270370095
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.72600303307513 -0.082033270370095
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, white!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.649309867883184 0.760523961140951
1.3115563378081 1.50981003005721
2.14436888606096 2.06336513975505
3.13696143191252 2.18485603620373
4.13148624012363 2.08035529049984
5.03950392182039 1.66142344672804
5.67137516690022 0.886350076238986
5.99573918899226 -0.0595822581128276
5.9518893436082 -1.0586203910486
5.67953659806702 -2.02081786662011
};
\addplot [thick, white!50.1960784313725!black, opacity=0.8]
table {%
0 0
0.649309867883184 0.760523961140951
1.3115563378081 1.50981003005721
2.14436888606096 2.06336513975505
3.13696143191252 2.18485603620373
4.13148624012363 2.08035529049984
5.03950392182039 1.66142344672804
5.67137516690022 0.886350076238986
5.99573918899226 -0.0595822581128276
5.9518893436082 -1.0586203910486
5.67953659806702 -2.02081786662011
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.67953659806702 -2.02081786662011
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -2
};
\addplot [semithick, color4, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.614630782277029 -0.78881493487226
1.24318829141751 -1.56657804643202
1.94967610357531 -2.27430325530371
2.82065507410812 -2.76562355092522
3.68273317773316 -3.27239898763289
4.68147232602192 -3.22219825381908
5.55096220118815 -2.72824749009519
6.04924417414151 -1.8612324524922
6.12161809973851 -0.863854883617869
5.89163199412333 0.109339028829165
};
\addplot [thick, color4, opacity=0.8]
table {%
0 0
0.614630782277029 -0.78881493487226
1.24318829141751 -1.56657804643202
1.94967610357531 -2.27430325530371
2.82065507410812 -2.76562355092522
3.68273317773316 -3.27239898763289
4.68147232602192 -3.22219825381908
5.55096220118815 -2.72824749009519
6.04924417414151 -1.8612324524922
6.12161809973851 -0.863854883617869
5.89163199412333 0.109339028829165
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.89163199412333 0.109339028829165
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, color4, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.767315158843361 -0.641270182535558
1.56548392269524 -1.2437040995847
2.44259210551021 -1.72399696403202
3.42124876000246 -1.92949916017121
4.42122788493166 -1.92303775894323
5.32659142307805 -1.49840042686435
6.03861494419982 -0.796244813506924
6.48635880900628 0.0979170462970953
6.65557889357608 1.08349533490647
6.6196897436033 2.08285111185192
};
\addplot [thick, color4, opacity=0.8]
table {%
0 0
0.767315158843361 -0.641270182535558
1.56548392269524 -1.2437040995847
2.44259210551021 -1.72399696403202
3.42124876000246 -1.92949916017121
4.42122788493166 -1.92303775894323
5.32659142307805 -1.49840042686435
6.03861494419982 -0.796244813506924
6.48635880900628 0.0979170462970953
6.65557889357608 1.08349533490647
6.6196897436033 2.08285111185192
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.6196897436033 2.08285111185192
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.0905719048196805 -0.995889918644292
-0.0919713424002055 -1.99588893943104
0.247001851394323 -2.93668497146388
0.958755744778668 -3.63911389687358
1.83186488537084 -4.12663869482175
2.82652769442954 -4.22981764749841
3.81277462205663 -4.06453910156419
4.62130903071278 -3.47609019977318
5.36660904272615 -2.80936095030766
6.11871302758133 -2.15031649356367
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
-0.0905719048196805 -0.995889918644292
-0.0919713424002055 -1.99588893943104
0.247001851394323 -2.93668497146388
0.958755744778668 -3.63911389687358
1.83186488537084 -4.12663869482175
2.82652769442954 -4.22981764749841
3.81277462205663 -4.06453910156419
4.62130903071278 -3.47609019977318
5.36660904272615 -2.80936095030766
6.11871302758133 -2.15031649356367
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.11871302758133 -2.15031649356367
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 -2
};
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.495116451159602 -0.868826622400074
1.14354401903315 -1.63010297775442
2.00435289157493 -2.13903134693161
2.99994227397222 -2.23284915791537
3.98971803411555 -2.09021695736907
4.88102586688387 -1.63681829477086
5.48600615704979 -0.840577848353591
5.7265931023083 0.130049743347353
5.69718032428661 1.12961709399915
5.51872435640448 2.1135649927861
};
\addplot [thick, color0, opacity=0.8]
table {%
0 0
0.495116451159602 -0.868826622400074
1.14354401903315 -1.63010297775442
2.00435289157493 -2.13903134693161
2.99994227397222 -2.23284915791537
3.98971803411555 -2.09021695736907
4.88102586688387 -1.63681829477086
5.48600615704979 -0.840577848353591
5.7265931023083 0.130049743347353
5.69718032428661 1.12961709399915
5.51872435640448 2.1135649927861
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.51872435640448 2.1135649927861
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, green!50.1960784313725!black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.337356742770675 0.941376878889194
-0.511942029166459 1.92601893454907
-0.399044671500434 2.91962559044064
0.0788238200305262 3.79805697922517
0.954494212492439 4.2809662499641
1.94400994571941 4.42539136445699
2.9047713915979 4.14801536673282
3.73351844910549 3.58839199814239
4.48518564934037 2.92884941415628
5.12038690452665 2.15650275273425
};
\addplot [thick, green!50.1960784313725!black, opacity=0.8]
table {%
0 0
-0.337356742770675 0.941376878889194
-0.511942029166459 1.92601893454907
-0.399044671500434 2.91962559044064
0.0788238200305262 3.79805697922517
0.954494212492439 4.2809662499641
1.94400994571941 4.42539136445699
2.9047713915979 4.14801536673282
3.73351844910549 3.58839199814239
4.48518564934037 2.92884941415628
5.12038690452665 2.15650275273425
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.12038690452665 2.15650275273425
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, color7, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.292604471262343 0.956233561112182
-0.419776265729166 1.9481142669897
-0.261328849600703 2.93548168407526
0.233305946139974 3.80458260965444
1.07099436141757 4.35073105001631
2.05308117019104 4.53916008183771
3.02389303006692 4.29931777380108
3.82620564245877 3.70241370110852
4.47394029828144 2.94054769212382
5.05609118890737 2.12746692089415
};
\addplot [thick, color7, opacity=0.8]
table {%
0 0
-0.292604471262343 0.956233561112182
-0.419776265729166 1.9481142669897
-0.261328849600703 2.93548168407526
0.233305946139974 3.80458260965444
1.07099436141757 4.35073105001631
2.05308117019104 4.53916008183771
3.02389303006692 4.29931777380108
3.82620564245877 3.70241370110852
4.47394029828144 2.94054769212382
5.05609118890737 2.12746692089415
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.05609118890737 2.12746692089415
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, color8, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.118216679157214 0.992987823071884
0.351323647310108 1.96543892281858
0.645987673538659 2.92103983933488
1.20621330279287 3.74937989289182
2.05238102352429 4.28229657342658
3.0416342949901 4.42850862797131
3.99048881325967 4.11279498689854
4.84570595703765 3.59452513731414
5.57914188937316 2.91476655284526
6.17503406581246 2.11170210085
};
\addplot [thick, color8, opacity=0.8]
table {%
0 0
0.118216679157214 0.992987823071884
0.351323647310108 1.96543892281858
0.645987673538659 2.92103983933488
1.20621330279287 3.74937989289182
2.05238102352429 4.28229657342658
3.0416342949901 4.42850862797131
3.99048881325967 4.11279498689854
4.84570595703765 3.59452513731414
5.57914188937316 2.91476655284526
6.17503406581246 2.11170210085
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.17503406581246 2.11170210085
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, black, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.484937536787034 0.874548789613778
1.08801071700957 1.67223465466109
1.73832747798474 2.43189781053661
2.58282537634534 2.96745667720257
3.53828189974416 3.26258856618553
4.53827217145974 3.25817761683224
5.36607691200488 2.69716129663202
5.6987853807452 1.75413156495413
5.50417544586039 0.773250851898702
4.98127094115742 -0.079140419150778
};
\addplot [thick, black, opacity=0.8]
table {%
0 0
0.484937536787034 0.874548789613778
1.08801071700957 1.67223465466109
1.73832747798474 2.43189781053661
2.58282537634534 2.96745667720257
3.53828189974416 3.26258856618553
4.53827217145974 3.25817761683224
5.36607691200488 2.69716129663202
5.6987853807452 1.75413156495413
5.50417544586039 0.773250851898702
4.98127094115742 -0.079140419150778
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.98127094115742 -0.079140419150778
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, color3, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.0586648486659446 0.998277734666562
0.016551601056314 1.99544496522078
0.352682822828134 2.93726012848276
1.00013625380787 3.69936514402364
1.89277064507009 4.15014651402015
2.89196569986658 4.19026187853597
3.86698989108098 3.96816319203218
4.72958986467845 3.46227655893179
5.46740522807549 2.78727397409578
6.15754759225786 2.06360034796258
};
\addplot [thick, color3, opacity=0.8]
table {%
0 0
-0.0586648486659446 0.998277734666562
0.016551601056314 1.99544496522078
0.352682822828134 2.93726012848276
1.00013625380787 3.69936514402364
1.89277064507009 4.15014651402015
2.89196569986658 4.19026187853597
3.86698989108098 3.96816319203218
4.72958986467845 3.46227655893179
5.46740522807549 2.78727397409578
6.15754759225786 2.06360034796258
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.15754759225786 2.06360034796258
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color2, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.281545579657379 -0.959547855281534
0.872178692440665 -1.76648807988552
1.56804148869373 -2.48466282797324
2.36827633978821 -3.08434956544023
3.27786730243312 -3.49985441580266
4.27760988130422 -3.4771657403862
4.96445240793913 -2.7503594776134
5.09888693249783 -1.75943699900739
4.91889494458837 -0.775768922729418
4.55882212748759 0.157155279113963
};
\addplot [thick, color2, opacity=0.8]
table {%
0 0
0.281545579657379 -0.959547855281534
0.872178692440665 -1.76648807988552
1.56804148869373 -2.48466282797324
2.36827633978821 -3.08434956544023
3.27786730243312 -3.49985441580266
4.27760988130422 -3.4771657403862
4.96445240793913 -2.7503594776134
5.09888693249783 -1.75943699900739
4.91889494458837 -0.775768922729418
4.55882212748759 0.157155279113963
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.55882212748759 0.157155279113963
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 0
};
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.314589041976716 -0.949227967702265
0.743150031093483 -1.85274082240178
1.51215046682694 -2.49198907608868
2.4635829246285 -2.79984663770067
3.4275721984445 -3.06578775894312
4.42673468909247 -3.02486933665976
5.2969033249577 -2.53211529542171
5.856839637456 -1.70357964383765
6.0495116355515 -0.722316426780228
5.99392357712108 0.276137361714731
};
\addplot [thick, color0, opacity=0.8]
table {%
0 0
0.314589041976716 -0.949227967702265
0.743150031093483 -1.85274082240178
1.51215046682694 -2.49198907608868
2.4635829246285 -2.79984663770067
3.4275721984445 -3.06578775894312
4.42673468909247 -3.02486933665976
5.2969033249577 -2.53211529542171
5.856839637456 -1.70357964383765
6.0495116355515 -0.722316426780228
5.99392357712108 0.276137361714731
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.99392357712108 0.276137361714731
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, color0, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.119300718401397 0.992858166400877
0.384142401077743 1.95715007402904
0.890977770628327 2.81919294313273
1.58342257080728 3.5406638009677
2.40820871121987 4.10610860161875
3.38871795660118 4.30258155070278
4.37131068259355 4.1168087463775
5.24746726758467 3.63478215107731
5.96429023961873 2.93752694187177
6.56024564647853 2.13450941215366
};
\addplot [thick, color0, opacity=0.8]
table {%
0 0
0.119300718401397 0.992858166400877
0.384142401077743 1.95715007402904
0.890977770628327 2.81919294313273
1.58342257080728 3.5406638009677
2.40820871121987 4.10610860161875
3.38871795660118 4.30258155070278
4.37131068259355 4.1168087463775
5.24746726758467 3.63478215107731
5.96429023961873 2.93752694187177
6.56024564647853 2.13450941215366
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.56024564647853 2.13450941215366
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 2
};
\addplot [semithick, color6, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.217078002041924 0.976154260877596
-0.239239196143482 1.97590867145851
-0.0240954950036005 2.95249107343995
0.430276975231649 3.84330287078679
1.25521523024507 4.4085257254339
2.23218798342836 4.62188982629776
3.21740225516138 4.45056312442798
4.00099408236385 3.82928714039069
4.67690245506828 3.09230147451377
5.13533333035603 2.2035714071801
};
\addplot [thick, color6, opacity=0.8]
table {%
0 0
-0.217078002041924 0.976154260877596
-0.239239196143482 1.97590867145851
-0.0240954950036005 2.95249107343995
0.430276975231649 3.84330287078679
1.25521523024507 4.4085257254339
2.23218798342836 4.62188982629776
3.21740225516138 4.45056312442798
4.00099408236385 3.82928714039069
4.67690245506828 3.09230147451377
5.13533333035603 2.2035714071801
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.13533333035603 2.2035714071801
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, color5, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
-0.215958420631533 0.976402560708611
-0.326499224243992 1.97027414735183
-0.137423268583598 2.95223661251591
0.324880720347285 3.83895811435208
1.04094901731537 4.53698833868139
2.0030071345195 4.80983294486162
2.94945874003586 4.48698722564654
3.82637737840946 4.00634837820182
4.41579038384622 3.19851652130212
4.81276551047374 2.28068715326084
};
\addplot [thick, color5, opacity=0.8]
table {%
0 0
-0.215958420631533 0.976402560708611
-0.326499224243992 1.97027414735183
-0.137423268583598 2.95223661251591
0.324880720347285 3.83895811435208
1.04094901731537 4.53698833868139
2.0030071345195 4.80983294486162
2.94945874003586 4.48698722564654
3.82637737840946 4.00634837820182
4.41579038384622 3.19851652130212
4.81276551047374 2.28068715326084
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.81276551047374 2.28068715326084
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 2
};
\addplot [semithick, red, opacity=0.5, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
0.623212878301615 0.782052241425735
1.20143562011509 1.59793119130109
1.86697371563611 2.34429507266879
2.67066117126426 2.93934672896927
3.55647678746411 3.40338411334306
4.55599712322031 3.37241479933996
5.34818130520344 2.76213271553304
5.82367081717337 1.88241132554267
5.81563647381119 0.882443601400164
5.70317647103854 -0.111212650920717
};
\addplot [thick, red, opacity=0.8]
table {%
0 0
0.623212878301615 0.782052241425735
1.20143562011509 1.59793119130109
1.86697371563611 2.34429507266879
2.67066117126426 2.93934672896927
3.55647678746411 3.40338411334306
4.55599712322031 3.37241479933996
5.34818130520344 2.76213271553304
5.82367081717337 1.88241132554267
5.81563647381119 0.882443601400164
5.70317647103854 -0.111212650920717
};
\addplot [thick, green!50!black, opacity=0.8, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.70317647103854 -0.111212650920717
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\addplot [semithick, red, opacity=1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.5 0
};
\end{axis}

\end{tikzpicture}


==> plots/experiments/EP_VS_STEP/medium_env.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.03)},
  anchor=south,
  draw=white!80!black,
  font=\Huge
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
%xmin=-4910600, xmax=98875600,
xmin=-5000000, xmax=80000000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
%ymin=-22.6364478187549, ymax=0.98432604170811,
ymin=-2, ymax=0,
%ymin=-1.25, ymax=0,
xlabel={Number Environment Interactions},
ylabel={Mean Rewards},
height=11cm,
xlabel style={font=\Large},
ylabel style={font=\Large},
xticklabel style={font=\Large},
yticklabel style={font=\Large},
ytick style={color=black},
x tick scale label style={at={(0.97,0.03)}, anchor=south east},
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:31600,-7.43906071995841)
--(axis cs:31600,-7.57694876096168)
--(axis cs:371600,-2.85914523394315)
--(axis cs:711600,-4.66152336413179)
--(axis cs:1051600,-3.1097829896109)
--(axis cs:1391600,-4.00923862801872)
--(axis cs:1763200,-1.38491068655216)
--(axis cs:2110000,-1.38283922190402)
--(axis cs:2456800,-1.39963938307972)
--(axis cs:2803600,-1.37167048584928)
--(axis cs:3150400,-1.35122216932769)
--(axis cs:3528800,-0.909168334484474)
--(axis cs:3882400,-0.901993775570314)
--(axis cs:4236000,-0.934419072561707)
--(axis cs:4589600,-0.944279835230563)
--(axis cs:4943200,-0.90722906829475)
--(axis cs:5328400,-0.694825496006287)
--(axis cs:5688800,-0.70850450137544)
--(axis cs:6049200,-0.703167923143042)
--(axis cs:6409600,-0.689053446574267)
--(axis cs:6770000,-0.687440077732358)
--(axis cs:7162000,-0.607532803071304)
--(axis cs:7529200,-0.583095052565019)
--(axis cs:7896400,-0.590424995044856)
--(axis cs:8263600,-0.591860281270471)
--(axis cs:8630800,-0.582583123328689)
--(axis cs:9029600,-0.507606049670637)
--(axis cs:9403600,-0.505310257932575)
--(axis cs:9777600,-0.507748338400129)
--(axis cs:10151600,-0.492599102859551)
--(axis cs:10525600,-0.505566755835055)
--(axis cs:10931200,-0.476702980585412)
--(axis cs:11312000,-0.468094934573885)
--(axis cs:11692800,-0.452908885970473)
--(axis cs:12073600,-0.445084961183955)
--(axis cs:12454400,-0.462140352357318)
--(axis cs:12866800,-0.415348176900083)
--(axis cs:13254400,-0.436829763176211)
--(axis cs:13642000,-0.405280153452387)
--(axis cs:14029600,-0.4203408436042)
--(axis cs:14417200,-0.412543527612501)
--(axis cs:14836400,-0.366758873636131)
--(axis cs:15230800,-0.37606839423823)
--(axis cs:15625200,-0.358480068620962)
--(axis cs:16019600,-0.348132754524037)
--(axis cs:16414000,-0.359202572648266)
--(axis cs:16840000,-0.348721210177086)
--(axis cs:17241200,-0.353038611083661)
--(axis cs:17642400,-0.345646638642566)
--(axis cs:18043600,-0.32310970267027)
--(axis cs:18444800,-0.324570751087037)
--(axis cs:18877600,-0.320058543896407)
--(axis cs:19285600,-0.320430415314725)
--(axis cs:19693600,-0.319519238160194)
--(axis cs:20101600,-0.306754787516766)
--(axis cs:20509600,-0.307491534646249)
--(axis cs:20949200,-0.297171848129604)
--(axis cs:21364000,-0.279654603549959)
--(axis cs:21778800,-0.291099280075036)
--(axis cs:22193600,-0.286086718474677)
--(axis cs:22608400,-0.285898795380252)
--(axis cs:23054800,-0.277740256420156)
--(axis cs:23476400,-0.274694717035121)
--(axis cs:23898000,-0.277791678499157)
--(axis cs:24319600,-0.280218816258729)
--(axis cs:24741200,-0.271283930472378)
--(axis cs:25194400,-0.265074982099544)
--(axis cs:25622800,-0.259346611880234)
--(axis cs:26051200,-0.256023991798136)
--(axis cs:26479600,-0.261442750035818)
--(axis cs:26908000,-0.260049455422043)
--(axis cs:27368000,-0.245795421125846)
--(axis cs:27803200,-0.25450127681124)
--(axis cs:28238400,-0.240718398467146)
--(axis cs:28673600,-0.244255178490455)
--(axis cs:29108800,-0.233357941587027)
--(axis cs:29575600,-0.236527164777844)
--(axis cs:30017600,-0.233802897239351)
--(axis cs:30459600,-0.234220537041959)
--(axis cs:30901600,-0.225868791697357)
--(axis cs:31343600,-0.232720112884506)
--(axis cs:31817200,-0.222914958493856)
--(axis cs:32266000,-0.223898080447291)
--(axis cs:32714800,-0.214353654131239)
--(axis cs:33163600,-0.217432761605975)
--(axis cs:33612400,-0.22044972928902)
--(axis cs:34092800,-0.211738272715817)
--(axis cs:34548400,-0.210843134980716)
--(axis cs:35004000,-0.212122010012275)
--(axis cs:35459600,-0.208797258526407)
--(axis cs:35915200,-0.207887956767812)
--(axis cs:36402400,-0.199398352429845)
--(axis cs:36864800,-0.200981771168325)
--(axis cs:37327200,-0.201207711946129)
--(axis cs:37789600,-0.205503464976356)
--(axis cs:38252000,-0.204793574233064)
--(axis cs:38746000,-0.199085274241965)
--(axis cs:39215200,-0.193538483069251)
--(axis cs:39684400,-0.188324317545733)
--(axis cs:40153600,-0.185407162181241)
--(axis cs:40622800,-0.1879419549297)
--(axis cs:41123600,-0.18908216791288)
--(axis cs:41599600,-0.192248208631285)
--(axis cs:42075600,-0.180108817847454)
--(axis cs:42551600,-0.181927789240355)
--(axis cs:43027600,-0.177979482471064)
--(axis cs:43535200,-0.177741652880601)
--(axis cs:44018000,-0.175943328583956)
--(axis cs:44500800,-0.175383568769857)
--(axis cs:44983600,-0.171680937606245)
--(axis cs:45466400,-0.178858530938502)
--(axis cs:45980800,-0.166701590177827)
--(axis cs:46470400,-0.16964292929418)
--(axis cs:46960000,-0.166159453702459)
--(axis cs:47449600,-0.166384568988939)
--(axis cs:47939200,-0.164198281579821)
--(axis cs:48460400,-0.163008481973217)
--(axis cs:48956800,-0.162009772572821)
--(axis cs:49453200,-0.160526597037576)
--(axis cs:49949600,-0.162738060889378)
--(axis cs:50446000,-0.159483557361209)
--(axis cs:50974000,-0.157668340017692)
--(axis cs:51477200,-0.155178279168505)
--(axis cs:51980400,-0.155735796764745)
--(axis cs:52483600,-0.150041134755472)
--(axis cs:52986800,-0.150616058726969)
--(axis cs:53521600,-0.148441429991811)
--(axis cs:54031600,-0.148345417741945)
--(axis cs:54541600,-0.14957451572727)
--(axis cs:55051600,-0.148805367854127)
--(axis cs:55561600,-0.149330493507827)
--(axis cs:56096400,-0.140976978571057)
--(axis cs:56103200,-0.14089274705726)
--(axis cs:56606400,-0.14521968884955)
--(axis cs:56620000,-0.145385423207564)
--(axis cs:57116400,-0.143375635885916)
--(axis cs:57136800,-0.143400208485426)
--(axis cs:57626400,-0.144010189778809)
--(axis cs:57653600,-0.14403996238034)
--(axis cs:58136400,-0.143952265869023)
--(axis cs:58170400,-0.144174470755082)
--(axis cs:58678000,-0.146541043671946)
--(axis cs:58718800,-0.146852246394132)
--(axis cs:59194800,-0.143889096285922)
--(axis cs:59242400,-0.143734412538776)
--(axis cs:59711600,-0.140098188392615)
--(axis cs:59766000,-0.139880065361674)
--(axis cs:60228400,-0.137891054754935)
--(axis cs:60289600,-0.13784470519482)
--(axis cs:60745200,-0.137510586201736)
--(axis cs:60813200,-0.137642116185673)
--(axis cs:61293600,-0.141212373276315)
--(axis cs:61368400,-0.142021570934212)
--(axis cs:61817200,-0.134465102480973)
--(axis cs:61898800,-0.133382463613681)
--(axis cs:62340800,-0.132716856919464)
--(axis cs:62429200,-0.132783319652864)
--(axis cs:62864400,-0.136068598859076)
--(axis cs:62959600,-0.136999957000838)
--(axis cs:63388000,-0.132010132870842)
--(axis cs:63490000,-0.131429477770455)
--(axis cs:63943200,-0.132115688423931)
--(axis cs:64052000,-0.132579846583824)
--(axis cs:64473600,-0.13111696851602)
--(axis cs:64589200,-0.131117026528281)
--(axis cs:65004000,-0.130643340419826)
--(axis cs:65126400,-0.130893607675005)
--(axis cs:65534400,-0.130646776080047)
--(axis cs:65663600,-0.131223119722635)
--(axis cs:66064800,-0.127502040078192)
--(axis cs:66200800,-0.126851908213246)
--(axis cs:66626800,-0.126682888510339)
--(axis cs:66769600,-0.126609797020226)
--(axis cs:67164000,-0.128734991361989)
--(axis cs:67313600,-0.129815171543814)
--(axis cs:67701200,-0.126779006706236)
--(axis cs:67857600,-0.125885683150068)
--(axis cs:68238400,-0.123543361014607)
--(axis cs:68401600,-0.123544276618094)
--(axis cs:68775600,-0.125018443938351)
--(axis cs:68945600,-0.125800240480761)
--(axis cs:69344400,-0.124432892739774)
--(axis cs:69521200,-0.12452630301448)
--(axis cs:69888400,-0.122585790211214)
--(axis cs:70072000,-0.122013706256916)
--(axis cs:70432400,-0.124858740594914)
--(axis cs:70622800,-0.126567181500159)
--(axis cs:70976400,-0.122601329098999)
--(axis cs:71173600,-0.121358624839977)
--(axis cs:71520400,-0.120883186838641)
--(axis cs:71724400,-0.121516070339458)
--(axis cs:72096000,-0.119641459890367)
--(axis cs:72300000,-0.119508310034459)
--(axis cs:72306800,-0.119520266419005)
--(axis cs:72646800,-0.120077197671876)
--(axis cs:72850800,-0.120892501118621)
--(axis cs:72864400,-0.120954811296401)
--(axis cs:73197600,-0.11891456015013)
--(axis cs:73401600,-0.118378829061982)
--(axis cs:73422000,-0.118354587088937)
--(axis cs:73748400,-0.118031413456438)
--(axis cs:73952400,-0.118420861931084)
--(axis cs:73979600,-0.118528812821273)
--(axis cs:74299200,-0.117309690514455)
--(axis cs:74503200,-0.117096387248641)
--(axis cs:74537200,-0.117082984322791)
--(axis cs:74881600,-0.117146737786724)
--(axis cs:75085600,-0.117358454433856)
--(axis cs:75119600,-0.117360471635462)
--(axis cs:75126400,-0.117362005763168)
--(axis cs:75439200,-0.116533167463074)
--(axis cs:75643200,-0.116459904449845)
--(axis cs:75677200,-0.116442554308667)
--(axis cs:75690800,-0.116440022812562)
--(axis cs:75996800,-0.118063005102136)
--(axis cs:76200800,-0.119763806431086)
--(axis cs:76234800,-0.120113203078583)
--(axis cs:76255200,-0.120317037928822)
--(axis cs:76554400,-0.115762323496618)
--(axis cs:76758400,-0.113170607567833)
--(axis cs:76792400,-0.112823821533717)
--(axis cs:76819600,-0.112567474820644)
--(axis cs:77112000,-0.113599423984633)
--(axis cs:77316000,-0.114850052343387)
--(axis cs:77350000,-0.115032078168642)
--(axis cs:77384000,-0.115217352622699)
--(axis cs:77701200,-0.112641128279517)
--(axis cs:77905200,-0.11163088407352)
--(axis cs:77939200,-0.111543524198388)
--(axis cs:77980000,-0.111449225122251)
--(axis cs:78265600,-0.111414379624583)
--(axis cs:78469600,-0.112065769963206)
--(axis cs:78503600,-0.112226960519416)
--(axis cs:78551200,-0.112490437355305)
--(axis cs:78830000,-0.112692307104729)
--(axis cs:79034000,-0.113577411381198)
--(axis cs:79068000,-0.113818761473741)
--(axis cs:79122400,-0.114188080723468)
--(axis cs:79394400,-0.112510640084399)
--(axis cs:79598400,-0.111769565219753)
--(axis cs:79632400,-0.111508841843428)
--(axis cs:79693600,-0.111103837829477)
--(axis cs:79958800,-0.110341920300083)
--(axis cs:80162800,-0.110826487141577)
--(axis cs:80196800,-0.111059642824463)
--(axis cs:80264800,-0.111521437581103)
--(axis cs:80554800,-0.111176450782037)
--(axis cs:80758800,-0.112263155042969)
--(axis cs:80792800,-0.112427205527657)
--(axis cs:80867600,-0.112858124419005)
--(axis cs:81126000,-0.110349926376518)
--(axis cs:81330000,-0.108878807845218)
--(axis cs:81364000,-0.10874176813449)
--(axis cs:81445600,-0.10852062128912)
--(axis cs:81697200,-0.108909664661232)
--(axis cs:81901200,-0.109437220486099)
--(axis cs:81935200,-0.109537513558673)
--(axis cs:82023600,-0.109843207065446)
--(axis cs:82268400,-0.107151674465286)
--(axis cs:82472400,-0.105463580377637)
--(axis cs:82506400,-0.105254756572871)
--(axis cs:82601600,-0.104706205530416)
--(axis cs:82839600,-0.10529993142509)
--(axis cs:83043600,-0.106319205067716)
--(axis cs:83077600,-0.106553048215678)
--(axis cs:83179600,-0.107338111916188)
--(axis cs:83442400,-0.107376448498015)
--(axis cs:83646400,-0.1082488431679)
--(axis cs:83680400,-0.108410830829407)
--(axis cs:83789200,-0.108916024657627)
--(axis cs:84020400,-0.108227629290465)
--(axis cs:84224400,-0.107650402204675)
--(axis cs:84258400,-0.107571102588013)
--(axis cs:84374000,-0.107424382939135)
--(axis cs:84598400,-0.107108911961176)
--(axis cs:84802400,-0.107630814235474)
--(axis cs:84836400,-0.107795030181774)
--(axis cs:84958800,-0.108463199037642)
--(axis cs:85176400,-0.106432733259717)
--(axis cs:85380400,-0.104864674918904)
--(axis cs:85414400,-0.104659052778138)
--(axis cs:85543600,-0.103958455582769)
--(axis cs:85754400,-0.104339542590665)
--(axis cs:85958400,-0.105277038229973)
--(axis cs:85992400,-0.105429416571603)
--(axis cs:86128400,-0.106030031997834)
--(axis cs:86364000,-0.105158611245515)
--(axis cs:86568000,-0.104646762946053)
--(axis cs:86602000,-0.104678538193962)
--(axis cs:86744800,-0.10503268596513)
--(axis cs:86948800,-0.105012569075513)
--(axis cs:87152800,-0.105729870197193)
--(axis cs:87186800,-0.105862389757597)
--(axis cs:87336400,-0.106617408768822)
--(axis cs:87533600,-0.105431690051563)
--(axis cs:87737600,-0.104405440863039)
--(axis cs:87771600,-0.104305249290337)
--(axis cs:87928000,-0.103899591303432)
--(axis cs:88118400,-0.103876687409604)
--(axis cs:88322400,-0.104263564028755)
--(axis cs:88356400,-0.104295264414125)
--(axis cs:88519600,-0.104549358391219)
--(axis cs:88703200,-0.10338008869298)
--(axis cs:88907200,-0.102002388883314)
--(axis cs:88941200,-0.101849333299855)
--(axis cs:89111200,-0.101266364858434)
--(axis cs:89319600,-0.101744294907615)
--(axis cs:89523600,-0.102531987436529)
--(axis cs:89557600,-0.10263894263734)
--(axis cs:89734400,-0.103329988608939)
--(axis cs:89911200,-0.101826035854606)
--(axis cs:90115200,-0.10039838129522)
--(axis cs:90149200,-0.100206324163011)
--(axis cs:90332800,-0.0992945573628296)
--(axis cs:90502800,-0.100339861180346)
--(axis cs:90706800,-0.10190824359022)
--(axis cs:90740800,-0.102201202861619)
--(axis cs:90931200,-0.103951477321541)
--(axis cs:91094400,-0.102342993892485)
--(axis cs:91298400,-0.100630149529345)
--(axis cs:91332400,-0.100395381095598)
--(axis cs:91529600,-0.0994155542613214)
--(axis cs:91686000,-0.100052394741353)
--(axis cs:91890000,-0.101481178402744)
--(axis cs:91924000,-0.101780446824174)
--(axis cs:92128000,-0.103681410853073)
--(axis cs:92309200,-0.103086351371227)
--(axis cs:92513200,-0.102604223840748)
--(axis cs:92547200,-0.102549372264595)
--(axis cs:92758000,-0.102536890189552)
--(axis cs:92907600,-0.101519169643121)
--(axis cs:93111600,-0.10061008951172)
--(axis cs:93145600,-0.100489937851365)
--(axis cs:93363200,-0.0999825876062413)
--(axis cs:93506000,-0.0991116613746465)
--(axis cs:93710000,-0.0981329263765271)
--(axis cs:93744000,-0.0980327194680736)
--(axis cs:93968400,-0.0976656337425241)
--(axis cs:94104400,-0.0974270767977483)
--(axis cs:94308400,-0.0975277215927241)
--(axis cs:94342400,-0.0976085487221736)
--(axis cs:94573600,-0.0985637974832684)
--(axis cs:94702800,-0.09878702207519)
--(axis cs:94906800,-0.0996645327695277)
--(axis cs:94940800,-0.0998307364783426)
--(axis cs:95178800,-0.10120400471582)
--(axis cs:95332800,-0.100738425731396)
--(axis cs:95536800,-0.100290828332382)
--(axis cs:95570800,-0.100245668899906)
--(axis cs:95815600,-0.100028911776154)
--(axis cs:95938000,-0.0995013873130609)
--(axis cs:96142000,-0.0988738365588332)
--(axis cs:96176000,-0.0988035849693713)
--(axis cs:96427600,-0.0984819705246315)
--(axis cs:96543200,-0.0981949101362758)
--(axis cs:96747200,-0.0979540977718294)
--(axis cs:96781200,-0.0979420924238725)
--(axis cs:97039600,-0.0983711746184196)
--(axis cs:97148400,-0.0979245817464817)
--(axis cs:97352400,-0.0974497901148956)
--(axis cs:97386400,-0.0974347996729275)
--(axis cs:97651600,-0.0977285659406307)
--(axis cs:97753600,-0.097387071815836)
--(axis cs:97957600,-0.0970857310488155)
--(axis cs:97991600,-0.097074229516493)
--(axis cs:98263600,-0.0974400905710899)
--(axis cs:98358800,-0.0968756387601633)
--(axis cs:98562800,-0.0957894268859101)
--(axis cs:98596800,-0.0956418920972281)
--(axis cs:98875600,-0.0946804606776029)
--(axis cs:98875600,-0.0946804606776029)
--(axis cs:98875600,-0.0893454974038444)
--(axis cs:98875600,-0.0893454974038444)
--(axis cs:98875600,-0.0893454974038444)
--(axis cs:98596800,-0.0902366158165457)
--(axis cs:98562800,-0.0903050972693417)
--(axis cs:98358800,-0.0907114529603636)
--(axis cs:98263600,-0.0908034282436972)
--(axis cs:97991600,-0.091680516978939)
--(axis cs:97957600,-0.0917223672951254)
--(axis cs:97753600,-0.091527507776175)
--(axis cs:97651600,-0.0913482644278776)
--(axis cs:97386400,-0.0925120333079781)
--(axis cs:97352400,-0.0925969543885142)
--(axis cs:97148400,-0.0928778220628271)
--(axis cs:97039600,-0.0927431859708047)
--(axis cs:96781200,-0.0929713677038911)
--(axis cs:96747200,-0.0929828867773359)
--(axis cs:96543200,-0.0925610952094196)
--(axis cs:96427600,-0.0921179029783188)
--(axis cs:96176000,-0.0928606216967886)
--(axis cs:96142000,-0.0929201857967393)
--(axis cs:95938000,-0.0936091729031311)
--(axis cs:95815600,-0.0939672191589947)
--(axis cs:95570800,-0.0945577214370195)
--(axis cs:95536800,-0.0945837690316075)
--(axis cs:95332800,-0.0945075042025547)
--(axis cs:95178800,-0.0941369825617306)
--(axis cs:94940800,-0.094342634212939)
--(axis cs:94906800,-0.0942985696002401)
--(axis cs:94702800,-0.0934598701249823)
--(axis cs:94573600,-0.0927106792226589)
--(axis cs:94342400,-0.0927545837159212)
--(axis cs:94308400,-0.0928047259082143)
--(axis cs:94104400,-0.0930141198318864)
--(axis cs:93968400,-0.0929438437755531)
--(axis cs:93744000,-0.0939493585405218)
--(axis cs:93710000,-0.0940146370645468)
--(axis cs:93506000,-0.0942257242529606)
--(axis cs:93363200,-0.0940735223163333)
--(axis cs:93145600,-0.0956278600488526)
--(axis cs:93111600,-0.0958091846736808)
--(axis cs:92907600,-0.096492278797089)
--(axis cs:92758000,-0.0968148765924367)
--(axis cs:92547200,-0.0969382203886691)
--(axis cs:92513200,-0.096943624480737)
--(axis cs:92309200,-0.0966284111064984)
--(axis cs:92128000,-0.0959627574263648)
--(axis cs:91924000,-0.0962352894652406)
--(axis cs:91890000,-0.0962320523906529)
--(axis cs:91686000,-0.0960007107961754)
--(axis cs:91529600,-0.0952527194057444)
--(axis cs:91332400,-0.0961276343239347)
--(axis cs:91298400,-0.0962275687055609)
--(axis cs:91094400,-0.0965802344014474)
--(axis cs:90931200,-0.0967112511068941)
--(axis cs:90740800,-0.0961658533194508)
--(axis cs:90706800,-0.0960832591605918)
--(axis cs:90502800,-0.0954736956027166)
--(axis cs:90332800,-0.0946571867522164)
--(axis cs:90149200,-0.0957262547503871)
--(axis cs:90115200,-0.0958606816202951)
--(axis cs:89911200,-0.0964990903746457)
--(axis cs:89734400,-0.0970250305406474)
--(axis cs:89557600,-0.09661370570597)
--(axis cs:89523600,-0.0965008451533692)
--(axis cs:89319600,-0.0955689818990816)
--(axis cs:89111200,-0.0943679064089537)
--(axis cs:88941200,-0.0956430631873459)
--(axis cs:88907200,-0.0959018331560918)
--(axis cs:88703200,-0.097375711188839)
--(axis cs:88519600,-0.0981634491177749)
--(axis cs:88356400,-0.0982203929795139)
--(axis cs:88322400,-0.0982043533437508)
--(axis cs:88118400,-0.0978424289549207)
--(axis cs:87928000,-0.0976516144395576)
--(axis cs:87771600,-0.0984737235631767)
--(axis cs:87737600,-0.0985869411941772)
--(axis cs:87533600,-0.0991871861779209)
--(axis cs:87336400,-0.0992477611236432)
--(axis cs:87186800,-0.0992831463595307)
--(axis cs:87152800,-0.0992997384174104)
--(axis cs:86948800,-0.0989674563560148)
--(axis cs:86744800,-0.0986183588355093)
--(axis cs:86602000,-0.0993007660385387)
--(axis cs:86568000,-0.099409607694849)
--(axis cs:86364000,-0.0998310194254389)
--(axis cs:86128400,-0.0991035828083813)
--(axis cs:85992400,-0.0996023512805632)
--(axis cs:85958400,-0.0996626891313066)
--(axis cs:85754400,-0.0996381357828296)
--(axis cs:85543600,-0.0991811677624729)
--(axis cs:85414400,-0.0994839682023612)
--(axis cs:85380400,-0.0996416273940217)
--(axis cs:85176400,-0.100511176231686)
--(axis cs:84958800,-0.101232576993675)
--(axis cs:84836400,-0.101488486728402)
--(axis cs:84802400,-0.101490150005132)
--(axis cs:84598400,-0.101286428652882)
--(axis cs:84374000,-0.100591186304593)
--(axis cs:84258400,-0.101050664578778)
--(axis cs:84224400,-0.101197470469215)
--(axis cs:84020400,-0.101714492432692)
--(axis cs:83789200,-0.101449850951283)
--(axis cs:83680400,-0.101838900189864)
--(axis cs:83646400,-0.101890443172698)
--(axis cs:83442400,-0.101798600717836)
--(axis cs:83179600,-0.101054126959486)
--(axis cs:83077600,-0.100984028357651)
--(axis cs:83043600,-0.100994080203181)
--(axis cs:82839600,-0.100960362847261)
--(axis cs:82601600,-0.100059357339897)
--(axis cs:82506400,-0.100743500076696)
--(axis cs:82472400,-0.100905670930731)
--(axis cs:82268400,-0.101500932445844)
--(axis cs:82023600,-0.102063807792734)
--(axis cs:81935200,-0.102266635401355)
--(axis cs:81901200,-0.102369936009317)
--(axis cs:81697200,-0.102829113576289)
--(axis cs:81445600,-0.102809456826505)
--(axis cs:81364000,-0.10319322344586)
--(axis cs:81330000,-0.103308919308746)
--(axis cs:81126000,-0.103602324485866)
--(axis cs:80867600,-0.103019051097197)
--(axis cs:80792800,-0.103367891016806)
--(axis cs:80758800,-0.103512049773241)
--(axis cs:80554800,-0.103620867512039)
--(axis cs:80264800,-0.102670432474233)
--(axis cs:80196800,-0.102867307381821)
--(axis cs:80162800,-0.102893281063222)
--(axis cs:79958800,-0.1036793134352)
--(axis cs:79693600,-0.103074573941827)
--(axis cs:79632400,-0.103391377133949)
--(axis cs:79598400,-0.103650213650167)
--(axis cs:79394400,-0.104834384311567)
--(axis cs:79122400,-0.105628132106803)
--(axis cs:79068000,-0.105843242264462)
--(axis cs:79034000,-0.105895845072233)
--(axis cs:78830000,-0.105877957129852)
--(axis cs:78551200,-0.104142508215872)
--(axis cs:78503600,-0.104180378111304)
--(axis cs:78469600,-0.104241598478921)
--(axis cs:78265600,-0.104374659545109)
--(axis cs:77980000,-0.104857180741107)
--(axis cs:77939200,-0.105113976143488)
--(axis cs:77905200,-0.105265801001878)
--(axis cs:77701200,-0.105620646559879)
--(axis cs:77384000,-0.104589968338459)
--(axis cs:77350000,-0.104752020974803)
--(axis cs:77316000,-0.104901810974064)
--(axis cs:77112000,-0.105468173240729)
--(axis cs:76819600,-0.105238674459752)
--(axis cs:76792400,-0.105365639670317)
--(axis cs:76758400,-0.105547874966123)
--(axis cs:76554400,-0.10661027727026)
--(axis cs:76255200,-0.107963922907361)
--(axis cs:76234800,-0.108011366537903)
--(axis cs:76200800,-0.108046195191369)
--(axis cs:75996800,-0.108438103200985)
--(axis cs:75690800,-0.107896438919769)
--(axis cs:75677200,-0.107942905112737)
--(axis cs:75643200,-0.108081937262243)
--(axis cs:75439200,-0.108592655248077)
--(axis cs:75126400,-0.108595498234413)
--(axis cs:75119600,-0.108602051259163)
--(axis cs:75085600,-0.108661620276473)
--(axis cs:74881600,-0.108865661536728)
--(axis cs:74537200,-0.108759049243613)
--(axis cs:74503200,-0.108909126804487)
--(axis cs:74299200,-0.109535331468757)
--(axis cs:73979600,-0.109741491260071)
--(axis cs:73952400,-0.10984713349772)
--(axis cs:73748400,-0.110718578824845)
--(axis cs:73422000,-0.111388715426149)
--(axis cs:73401600,-0.111485893433145)
--(axis cs:73197600,-0.112048120690596)
--(axis cs:72864400,-0.111635880983173)
--(axis cs:72850800,-0.111664381134585)
--(axis cs:72646800,-0.111818155678813)
--(axis cs:72306800,-0.110548844541969)
--(axis cs:72300000,-0.110592940837857)
--(axis cs:72096000,-0.111838559459583)
--(axis cs:71724400,-0.113896221094479)
--(axis cs:71520400,-0.114463773796306)
--(axis cs:71173600,-0.112602111247328)
--(axis cs:70976400,-0.113418263202754)
--(axis cs:70622800,-0.11422324094297)
--(axis cs:70432400,-0.114327986825575)
--(axis cs:70072000,-0.113764367152047)
--(axis cs:69888400,-0.115131257095738)
--(axis cs:69521200,-0.116439448489067)
--(axis cs:69344400,-0.11669603506717)
--(axis cs:68945600,-0.11744624361522)
--(axis cs:68775600,-0.117420138316231)
--(axis cs:68401600,-0.114853892035633)
--(axis cs:68238400,-0.115246907510106)
--(axis cs:67857600,-0.115546522136791)
--(axis cs:67701200,-0.117005763325849)
--(axis cs:67313600,-0.119656859285714)
--(axis cs:67164000,-0.11951468301725)
--(axis cs:66769600,-0.118634885718523)
--(axis cs:66626800,-0.118375110715958)
--(axis cs:66200800,-0.115647110984828)
--(axis cs:66064800,-0.117134604227201)
--(axis cs:65663600,-0.120516245947251)
--(axis cs:65534400,-0.120790076104761)
--(axis cs:65126400,-0.120243455226327)
--(axis cs:65004000,-0.120963380135253)
--(axis cs:64589200,-0.121764481544645)
--(axis cs:64473600,-0.121850522127349)
--(axis cs:64052000,-0.121467939575247)
--(axis cs:63943200,-0.122138732573102)
--(axis cs:63490000,-0.122755793582202)
--(axis cs:63388000,-0.123456657927122)
--(axis cs:62959600,-0.124428665614764)
--(axis cs:62864400,-0.124104587328653)
--(axis cs:62429200,-0.121410006976687)
--(axis cs:62340800,-0.121825620117698)
--(axis cs:61898800,-0.122150002303573)
--(axis cs:61817200,-0.123177409206593)
--(axis cs:61368400,-0.128600547558815)
--(axis cs:61293600,-0.128780553252147)
--(axis cs:60813200,-0.127970757544263)
--(axis cs:60745200,-0.128052205854711)
--(axis cs:60289600,-0.127226954792473)
--(axis cs:60228400,-0.127748132986231)
--(axis cs:59766000,-0.12980134403446)
--(axis cs:59711600,-0.130218567013352)
--(axis cs:59242400,-0.131318029653497)
--(axis cs:59194800,-0.13146407959103)
--(axis cs:58718800,-0.132521284118638)
--(axis cs:58678000,-0.132557656536612)
--(axis cs:58170400,-0.130718410993532)
--(axis cs:58136400,-0.130779562302378)
--(axis cs:57653600,-0.130972466421559)
--(axis cs:57626400,-0.131234186004529)
--(axis cs:57136800,-0.132589835535957)
--(axis cs:57116400,-0.132681274224336)
--(axis cs:56620000,-0.132512241044865)
--(axis cs:56606400,-0.132415690546772)
--(axis cs:56103200,-0.128739360480471)
--(axis cs:56096400,-0.128827400764973)
--(axis cs:55561600,-0.133789920747847)
--(axis cs:55051600,-0.134257733187385)
--(axis cs:54541600,-0.13576606548304)
--(axis cs:54031600,-0.134337998304649)
--(axis cs:53521600,-0.137691186126713)
--(axis cs:52986800,-0.138560895309688)
--(axis cs:52483600,-0.13773739845786)
--(axis cs:51980400,-0.144030447766167)
--(axis cs:51477200,-0.143038803381173)
--(axis cs:50974000,-0.144653731941508)
--(axis cs:50446000,-0.146335321861833)
--(axis cs:49949600,-0.146983932829633)
--(axis cs:49453200,-0.148173534550234)
--(axis cs:48956800,-0.149818886672822)
--(axis cs:48460400,-0.150076422817022)
--(axis cs:47939200,-0.151869056693131)
--(axis cs:47449600,-0.151949409263585)
--(axis cs:46960000,-0.146897611798121)
--(axis cs:46470400,-0.151063890694068)
--(axis cs:45980800,-0.151268260621995)
--(axis cs:45466400,-0.158574060527652)
--(axis cs:44983600,-0.157801242137881)
--(axis cs:44500800,-0.156366538657764)
--(axis cs:44018000,-0.157012653985249)
--(axis cs:43535200,-0.162315476839755)
--(axis cs:43027600,-0.159815282112544)
--(axis cs:42551600,-0.161738465365737)
--(axis cs:42075600,-0.163103468662913)
--(axis cs:41599600,-0.168500071156017)
--(axis cs:41123600,-0.167417769328926)
--(axis cs:40622800,-0.165989874446123)
--(axis cs:40153600,-0.170288259902372)
--(axis cs:39684400,-0.16817152844424)
--(axis cs:39215200,-0.169444392637366)
--(axis cs:38746000,-0.175909155870724)
--(axis cs:38252000,-0.181642533376475)
--(axis cs:37789600,-0.177676750106135)
--(axis cs:37327200,-0.183999383273982)
--(axis cs:36864800,-0.178226183390992)
--(axis cs:36402400,-0.178264056340852)
--(axis cs:35915200,-0.184003191386195)
--(axis cs:35459600,-0.185613983155738)
--(axis cs:35004000,-0.18855361057406)
--(axis cs:34548400,-0.187312382044173)
--(axis cs:34092800,-0.185529894364787)
--(axis cs:33612400,-0.189255622583317)
--(axis cs:33163600,-0.191577613038573)
--(axis cs:32714800,-0.191137884465436)
--(axis cs:32266000,-0.196423937937423)
--(axis cs:31817200,-0.194502416779027)
--(axis cs:31343600,-0.198260937541642)
--(axis cs:30901600,-0.202327011592828)
--(axis cs:30459600,-0.205346173569105)
--(axis cs:30017600,-0.199545457821256)
--(axis cs:29575600,-0.202787860842162)
--(axis cs:29108800,-0.209431162792593)
--(axis cs:28673600,-0.21493048509949)
--(axis cs:28238400,-0.213424960117221)
--(axis cs:27803200,-0.221267707842044)
--(axis cs:27368000,-0.216987277747793)
--(axis cs:26908000,-0.221701249017175)
--(axis cs:26479600,-0.226662989573979)
--(axis cs:26051200,-0.224339943187251)
--(axis cs:25622800,-0.222086232197451)
--(axis cs:25194400,-0.22897536928769)
--(axis cs:24741200,-0.22804287166435)
--(axis cs:24319600,-0.23755984710541)
--(axis cs:23898000,-0.238025001631336)
--(axis cs:23476400,-0.24085819970817)
--(axis cs:23054800,-0.242990385986119)
--(axis cs:22608400,-0.251755569669655)
--(axis cs:22193600,-0.251507407146242)
--(axis cs:21778800,-0.252534744959501)
--(axis cs:21364000,-0.240090186878864)
--(axis cs:20949200,-0.255118755881202)
--(axis cs:20509600,-0.264451108055619)
--(axis cs:20101600,-0.260336643756401)
--(axis cs:19693600,-0.268984551464336)
--(axis cs:19285600,-0.272208459130096)
--(axis cs:18877600,-0.274705500899141)
--(axis cs:18444800,-0.280754993647324)
--(axis cs:18043600,-0.27943011011513)
--(axis cs:17642400,-0.29027637049303)
--(axis cs:17241200,-0.30335323093991)
--(axis cs:16840000,-0.297068470465058)
--(axis cs:16414000,-0.301608847805599)
--(axis cs:16019600,-0.306305906827035)
--(axis cs:15625200,-0.309548896222406)
--(axis cs:15230800,-0.312948938460869)
--(axis cs:14836400,-0.312837873803096)
--(axis cs:14417200,-0.362930457768381)
--(axis cs:14029600,-0.358688710178612)
--(axis cs:13642000,-0.362775506283993)
--(axis cs:13254400,-0.370813650135771)
--(axis cs:12866800,-0.360758314258878)
--(axis cs:12454400,-0.384614915717958)
--(axis cs:12073600,-0.385192176579253)
--(axis cs:11692800,-0.390381810921766)
--(axis cs:11312000,-0.389431982617563)
--(axis cs:10931200,-0.396401177187971)
--(axis cs:10525600,-0.42104765257417)
--(axis cs:10151600,-0.415890330248796)
--(axis cs:9777600,-0.432467545238594)
--(axis cs:9403600,-0.424577094746535)
--(axis cs:9029600,-0.437671231932281)
--(axis cs:8630800,-0.487406581584077)
--(axis cs:8263600,-0.495547451303623)
--(axis cs:7896400,-0.490558161314965)
--(axis cs:7529200,-0.491692180984029)
--(axis cs:7162000,-0.483511858457779)
--(axis cs:6770000,-0.578687478141118)
--(axis cs:6409600,-0.569898988207373)
--(axis cs:6049200,-0.574048811875148)
--(axis cs:5688800,-0.575548616784741)
--(axis cs:5328400,-0.583963513781835)
--(axis cs:4943200,-0.7279049455362)
--(axis cs:4589600,-0.727341883301074)
--(axis cs:4236000,-0.742125949091426)
--(axis cs:3882400,-0.731938414304135)
--(axis cs:3528800,-0.704102763007088)
--(axis cs:3150400,-1.12272866017201)
--(axis cs:2803600,-1.08079522510316)
--(axis cs:2456800,-1.12854967668649)
--(axis cs:2110000,-1.12885436241038)
--(axis cs:1763200,-1.12258106585852)
--(axis cs:1391600,-0.898893862656639)
--(axis cs:1051600,-1.11074016792394)
--(axis cs:711600,-0.807904370588122)
--(axis cs:371600,-2.10602629375834)
--(axis cs:31600,-7.43906071995841)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:50000,-17.3573671378571)
--(axis cs:50000,-21.5627762796429)
--(axis cs:400000,-6.30105650815033)
--(axis cs:750000,-4.53734550339495)
--(axis cs:1100000,-3.79742409097858)
--(axis cs:1450000,-3.01586894961756)
--(axis cs:1800000,-2.64659682892968)
--(axis cs:2150000,-2.18477631369775)
--(axis cs:2500000,-1.92746092934977)
--(axis cs:2850000,-1.65806393038179)
--(axis cs:3200000,-1.48365704186389)
--(axis cs:3550000,-1.40463944028783)
--(axis cs:3900000,-1.24515809105848)
--(axis cs:4250000,-1.13672800920277)
--(axis cs:4600000,-1.10387961402155)
--(axis cs:4950000,-1.04407308666217)
--(axis cs:5300000,-1.03212023366055)
--(axis cs:5650000,-1.01227310272013)
--(axis cs:6000000,-0.920269507747152)
--(axis cs:6350000,-0.977781241944498)
--(axis cs:6700000,-0.937986054208432)
--(axis cs:7050000,-0.887576489244072)
--(axis cs:7400000,-0.844188389435019)
--(axis cs:7750000,-0.826744554324498)
--(axis cs:8100000,-0.731850820457937)
--(axis cs:8450000,-0.768757969833274)
--(axis cs:8800000,-0.72605176927906)
--(axis cs:9150000,-0.698534471348881)
--(axis cs:9500000,-0.641940541979252)
--(axis cs:9850000,-0.611968676886998)
--(axis cs:10200000,-0.626699616991586)
--(axis cs:10550000,-0.601933478598349)
--(axis cs:10900000,-0.690185415292887)
--(axis cs:11250000,-0.611340780815378)
--(axis cs:11600000,-0.666504073160125)
--(axis cs:11950000,-0.656480430407479)
--(axis cs:12300000,-0.668457901747614)
--(axis cs:12650000,-0.619678160227165)
--(axis cs:13000000,-0.580020990296494)
--(axis cs:13350000,-0.567397377892389)
--(axis cs:13700000,-0.52790279483289)
--(axis cs:14050000,-0.538147172369124)
--(axis cs:14400000,-0.540504168876264)
--(axis cs:14750000,-0.476682780564069)
--(axis cs:15100000,-0.48381728324618)
--(axis cs:15450000,-0.462295487135094)
--(axis cs:15800000,-0.470968742226856)
--(axis cs:16150000,-0.475723968880702)
--(axis cs:16500000,-0.500381396759078)
--(axis cs:16850000,-0.474390767375408)
--(axis cs:17200000,-0.476984821403921)
--(axis cs:17550000,-0.494989656454548)
--(axis cs:17900000,-0.476898346171421)
--(axis cs:18250000,-0.508385164414828)
--(axis cs:18600000,-0.484930293717091)
--(axis cs:18950000,-0.44148324879249)
--(axis cs:19300000,-0.487605096960047)
--(axis cs:19650000,-0.44788034901876)
--(axis cs:20000000,-0.473387161098505)
--(axis cs:20350000,-0.461909713069704)
--(axis cs:20700000,-0.474999649056885)
--(axis cs:21050000,-0.502873986768757)
--(axis cs:21400000,-0.501885118193429)
--(axis cs:21750000,-0.472063597286718)
--(axis cs:22100000,-0.445011605001494)
--(axis cs:22450000,-0.430761038285682)
--(axis cs:22800000,-0.458155478013562)
--(axis cs:23150000,-0.453756824686424)
--(axis cs:23500000,-0.410212456491591)
--(axis cs:23850000,-0.439661516177837)
--(axis cs:24200000,-0.408803128548607)
--(axis cs:24550000,-0.400922897489248)
--(axis cs:24900000,-0.371145742634987)
--(axis cs:25250000,-0.397149693612831)
--(axis cs:25600000,-0.45568404992155)
--(axis cs:25950000,-0.403065327733923)
--(axis cs:26300000,-0.396778713283137)
--(axis cs:26650000,-0.380878448638532)
--(axis cs:27000000,-0.382387263558213)
--(axis cs:27350000,-0.439546198731663)
--(axis cs:27700000,-0.456800466562997)
--(axis cs:28050000,-0.451884754641765)
--(axis cs:28400000,-0.410104697701014)
--(axis cs:28750000,-0.422621128455305)
--(axis cs:29100000,-0.441407080095307)
--(axis cs:29450000,-0.428762434976601)
--(axis cs:29800000,-0.431944622895105)
--(axis cs:30150000,-0.451978948837556)
--(axis cs:30500000,-0.496962897611575)
--(axis cs:30850000,-0.430078687204113)
--(axis cs:31200000,-0.484147401880727)
--(axis cs:31550000,-0.481050464919791)
--(axis cs:31900000,-0.453642380582992)
--(axis cs:32250000,-0.494986603262535)
--(axis cs:32600000,-0.469736949529854)
--(axis cs:32950000,-0.421195393160245)
--(axis cs:33300000,-0.44358327492048)
--(axis cs:33650000,-0.405805446794271)
--(axis cs:34000000,-0.364765346556634)
--(axis cs:34350000,-0.414079825469509)
--(axis cs:34700000,-0.384702941550675)
--(axis cs:35050000,-0.400766275327279)
--(axis cs:35400000,-0.378231117637317)
--(axis cs:35750000,-0.38386794416379)
--(axis cs:36100000,-0.402956341239951)
--(axis cs:36450000,-0.403208917984848)
--(axis cs:36800000,-0.409385512534425)
--(axis cs:37150000,-0.427155735879478)
--(axis cs:37500000,-0.416174712693108)
--(axis cs:37850000,-0.407009967213653)
--(axis cs:38200000,-0.401530824672967)
--(axis cs:38550000,-0.387199031984964)
--(axis cs:38900000,-0.394707408007236)
--(axis cs:39250000,-0.353864763718445)
--(axis cs:39600000,-0.369670815408762)
--(axis cs:39950000,-0.38021004879945)
--(axis cs:40300000,-0.466969976473444)
--(axis cs:40650000,-0.384705516333879)
--(axis cs:41000000,-0.40201144678629)
--(axis cs:41350000,-0.390119847645183)
--(axis cs:41700000,-0.38792447115588)
--(axis cs:42050000,-0.395102626262904)
--(axis cs:42400000,-0.395557521796219)
--(axis cs:42750000,-0.413492699967852)
--(axis cs:43100000,-0.377494054469112)
--(axis cs:43450000,-0.393542758891142)
--(axis cs:43800000,-0.412188374958294)
--(axis cs:44150000,-0.432790840474036)
--(axis cs:44500000,-0.405377606327559)
--(axis cs:44850000,-0.44136999275876)
--(axis cs:45200000,-0.436588218180631)
--(axis cs:45550000,-0.392251040394588)
--(axis cs:45900000,-0.368838701476284)
--(axis cs:46250000,-0.362441805517059)
--(axis cs:46600000,-0.381082389394304)
--(axis cs:46950000,-0.394431497264724)
--(axis cs:47300000,-0.400137965799966)
--(axis cs:47650000,-0.397260648582227)
--(axis cs:48000000,-0.3690161363551)
--(axis cs:48350000,-0.403345498177329)
--(axis cs:48700000,-0.421408035384574)
--(axis cs:49050000,-0.428254538634702)
--(axis cs:49400000,-0.403161702176647)
--(axis cs:49750000,-0.407831888843114)
--(axis cs:50100000,-0.392443302666003)
--(axis cs:50450000,-0.359154581629604)
--(axis cs:50800000,-0.354285729531903)
--(axis cs:51150000,-0.358008391571967)
--(axis cs:51500000,-0.362844083220272)
--(axis cs:51850000,-0.416029721084699)
--(axis cs:52200000,-0.39747365154073)
--(axis cs:52550000,-0.388030308659054)
--(axis cs:52900000,-0.431770051991792)
--(axis cs:53250000,-0.388253610476266)
--(axis cs:53600000,-0.407320525169319)
--(axis cs:53950000,-0.34666012530673)
--(axis cs:54300000,-0.38978817322053)
--(axis cs:54650000,-0.364048244707785)
--(axis cs:55000000,-0.405284204362871)
--(axis cs:55350000,-0.371262459938382)
--(axis cs:55700000,-0.407817096943549)
--(axis cs:56050000,-0.361816575344181)
--(axis cs:56400000,-0.362626322328972)
--(axis cs:56750000,-0.394401326940078)
--(axis cs:57100000,-0.390204393736303)
--(axis cs:57450000,-0.373774096505513)
--(axis cs:57800000,-0.426034922686828)
--(axis cs:58150000,-0.408359714213059)
--(axis cs:58500000,-0.374830060700249)
--(axis cs:58850000,-0.343138034928843)
--(axis cs:59200000,-0.317661113670344)
--(axis cs:59550000,-0.315401745464908)
--(axis cs:59900000,-0.303372779873773)
--(axis cs:60250000,-0.322582204307433)
--(axis cs:60600000,-0.342924220774778)
--(axis cs:60950000,-0.330158976820872)
--(axis cs:61300000,-0.324050145406696)
--(axis cs:61650000,-0.362451570563512)
--(axis cs:62000000,-0.314330896111966)
--(axis cs:62350000,-0.324095280890544)
--(axis cs:62700000,-0.305302683400797)
--(axis cs:63050000,-0.307259901701557)
--(axis cs:63400000,-0.320474700216061)
--(axis cs:63750000,-0.322098624984833)
--(axis cs:64100000,-0.290973797694321)
--(axis cs:64450000,-0.309990501152189)
--(axis cs:64800000,-0.299407854681167)
--(axis cs:65150000,-0.317658217227689)
--(axis cs:65500000,-0.307933467984589)
--(axis cs:65850000,-0.340360508658929)
--(axis cs:66200000,-0.344169988766395)
--(axis cs:66550000,-0.31824706588115)
--(axis cs:66900000,-0.328672087334593)
--(axis cs:67250000,-0.364786163906579)
--(axis cs:67600000,-0.349566457165377)
--(axis cs:67950000,-0.342435015140152)
--(axis cs:68300000,-0.360885932190687)
--(axis cs:68650000,-0.326835188808432)
--(axis cs:69000000,-0.31766367596143)
--(axis cs:69350000,-0.31717437825056)
--(axis cs:69700000,-0.326652611550485)
--(axis cs:70050000,-0.319411336471637)
--(axis cs:70400000,-0.321436230996878)
--(axis cs:70750000,-0.300090531997621)
--(axis cs:71100000,-0.294592631299173)
--(axis cs:71450000,-0.289736450236712)
--(axis cs:71800000,-0.304216710178556)
--(axis cs:72150000,-0.294244681215381)
--(axis cs:72500000,-0.291694397557434)
--(axis cs:72850000,-0.283391907681567)
--(axis cs:73200000,-0.316621157222497)
--(axis cs:73550000,-0.371500015310738)
--(axis cs:73900000,-0.339881898021633)
--(axis cs:74250000,-0.334068004062945)
--(axis cs:74600000,-0.353347847982881)
--(axis cs:74950000,-0.345907039225471)
--(axis cs:75300000,-0.348691717623121)
--(axis cs:75650000,-0.320263139382204)
--(axis cs:76000000,-0.314357800050087)
--(axis cs:76350000,-0.320289753571801)
--(axis cs:76700000,-0.330544344834781)
--(axis cs:77050000,-0.307591523698961)
--(axis cs:77400000,-0.310278392390724)
--(axis cs:77750000,-0.321726699931391)
--(axis cs:78100000,-0.325021191702986)
--(axis cs:78450000,-0.354098424927299)
--(axis cs:78800000,-0.341268963008932)
--(axis cs:79150000,-0.313669508661704)
--(axis cs:79500000,-0.303673621575308)
--(axis cs:79850000,-0.320146777791272)
--(axis cs:79850000,-0.254034897708728)
--(axis cs:79850000,-0.254034897708728)
--(axis cs:79500000,-0.233553674424692)
--(axis cs:79150000,-0.245927939838296)
--(axis cs:78800000,-0.240090855991068)
--(axis cs:78450000,-0.227641386572701)
--(axis cs:78100000,-0.235538795797014)
--(axis cs:77750000,-0.233007263568609)
--(axis cs:77400000,-0.226023431609276)
--(axis cs:77050000,-0.220664227301039)
--(axis cs:76700000,-0.227400180165219)
--(axis cs:76350000,-0.237199676928199)
--(axis cs:76000000,-0.227036433449913)
--(axis cs:75650000,-0.234293998117796)
--(axis cs:75300000,-0.258855786876879)
--(axis cs:74950000,-0.251630338274529)
--(axis cs:74600000,-0.253072046517119)
--(axis cs:74250000,-0.245641826937055)
--(axis cs:73900000,-0.247567360478367)
--(axis cs:73550000,-0.249470184689262)
--(axis cs:73200000,-0.241067756777504)
--(axis cs:72850000,-0.224684882818433)
--(axis cs:72500000,-0.238061662942565)
--(axis cs:72150000,-0.233991998284619)
--(axis cs:71800000,-0.237634567821444)
--(axis cs:71450000,-0.236087304763288)
--(axis cs:71100000,-0.228134574200827)
--(axis cs:70750000,-0.222801739502379)
--(axis cs:70400000,-0.238380397503122)
--(axis cs:70050000,-0.245252646528363)
--(axis cs:69700000,-0.229547546949515)
--(axis cs:69350000,-0.24230159374944)
--(axis cs:69000000,-0.23601189903857)
--(axis cs:68650000,-0.243888450191568)
--(axis cs:68300000,-0.262716130309313)
--(axis cs:67950000,-0.252688336859848)
--(axis cs:67600000,-0.245890019334623)
--(axis cs:67250000,-0.274141978593421)
--(axis cs:66900000,-0.262568694665407)
--(axis cs:66550000,-0.25171558511885)
--(axis cs:66200000,-0.261224438733605)
--(axis cs:65850000,-0.236306533341071)
--(axis cs:65500000,-0.224581105515411)
--(axis cs:65150000,-0.238213339272311)
--(axis cs:64800000,-0.224748343318833)
--(axis cs:64450000,-0.233819572347811)
--(axis cs:64100000,-0.224064984805679)
--(axis cs:63750000,-0.240176004515167)
--(axis cs:63400000,-0.254192048283939)
--(axis cs:63050000,-0.236148719298443)
--(axis cs:62700000,-0.235152941099203)
--(axis cs:62350000,-0.252350336609456)
--(axis cs:62000000,-0.250168879888034)
--(axis cs:61650000,-0.261493070436488)
--(axis cs:61300000,-0.239746082593304)
--(axis cs:60950000,-0.257200604179128)
--(axis cs:60600000,-0.253575051725222)
--(axis cs:60250000,-0.232691098192567)
--(axis cs:59900000,-0.228477068626226)
--(axis cs:59550000,-0.230354553535092)
--(axis cs:59200000,-0.234968645829656)
--(axis cs:58850000,-0.244482410571157)
--(axis cs:58500000,-0.258095811299751)
--(axis cs:58150000,-0.259708510286941)
--(axis cs:57800000,-0.258033489813172)
--(axis cs:57450000,-0.251082381494487)
--(axis cs:57100000,-0.245129049263697)
--(axis cs:56750000,-0.262572637059922)
--(axis cs:56400000,-0.280557211671028)
--(axis cs:56050000,-0.274447738655819)
--(axis cs:55700000,-0.275417305556451)
--(axis cs:55350000,-0.261426283561618)
--(axis cs:55000000,-0.285763888637129)
--(axis cs:54650000,-0.282150291292215)
--(axis cs:54300000,-0.29703586677947)
--(axis cs:53950000,-0.26879066769327)
--(axis cs:53600000,-0.295189198330681)
--(axis cs:53250000,-0.287808063523734)
--(axis cs:52900000,-0.300256372508208)
--(axis cs:52550000,-0.284272472840946)
--(axis cs:52200000,-0.28180033695927)
--(axis cs:51850000,-0.287004381915301)
--(axis cs:51500000,-0.278672091279729)
--(axis cs:51150000,-0.269288095928033)
--(axis cs:50800000,-0.275551348968097)
--(axis cs:50450000,-0.257700679370396)
--(axis cs:50100000,-0.269164427833997)
--(axis cs:49750000,-0.275760565656886)
--(axis cs:49400000,-0.269988718323353)
--(axis cs:49050000,-0.283921050365298)
--(axis cs:48700000,-0.271814983115426)
--(axis cs:48350000,-0.276867571822671)
--(axis cs:48000000,-0.2729161991449)
--(axis cs:47650000,-0.277689783417773)
--(axis cs:47300000,-0.279375258200034)
--(axis cs:46950000,-0.233611431735276)
--(axis cs:46600000,-0.270853569105696)
--(axis cs:46250000,-0.288912863982941)
--(axis cs:45900000,-0.266024586523716)
--(axis cs:45550000,-0.282076898605412)
--(axis cs:45200000,-0.282961540319369)
--(axis cs:44850000,-0.28256272874124)
--(axis cs:44500000,-0.295463494672441)
--(axis cs:44150000,-0.293717456525964)
--(axis cs:43800000,-0.269670109041706)
--(axis cs:43450000,-0.304564532608858)
--(axis cs:43100000,-0.281266878530888)
--(axis cs:42750000,-0.302842160032148)
--(axis cs:42400000,-0.29300514820378)
--(axis cs:42050000,-0.286151968237096)
--(axis cs:41700000,-0.27098744684412)
--(axis cs:41350000,-0.264219128354817)
--(axis cs:41000000,-0.28624233321371)
--(axis cs:40650000,-0.258498914666121)
--(axis cs:40300000,-0.280711958026556)
--(axis cs:39950000,-0.28419244420055)
--(axis cs:39600000,-0.290374187591238)
--(axis cs:39250000,-0.284844903281554)
--(axis cs:38900000,-0.294967811992764)
--(axis cs:38550000,-0.287809423015036)
--(axis cs:38200000,-0.288377364327033)
--(axis cs:37850000,-0.266212649286347)
--(axis cs:37500000,-0.280510842306892)
--(axis cs:37150000,-0.268655289120522)
--(axis cs:36800000,-0.277470730965575)
--(axis cs:36450000,-0.252343574515152)
--(axis cs:36100000,-0.265831698260049)
--(axis cs:35750000,-0.27814197183621)
--(axis cs:35400000,-0.277054484862683)
--(axis cs:35050000,-0.282108004172721)
--(axis cs:34700000,-0.280591821949326)
--(axis cs:34350000,-0.282502363530492)
--(axis cs:34000000,-0.273553294443366)
--(axis cs:33650000,-0.291686147205729)
--(axis cs:33300000,-0.30290319707952)
--(axis cs:32950000,-0.299408378339755)
--(axis cs:32600000,-0.317117637970146)
--(axis cs:32250000,-0.317539280737465)
--(axis cs:31900000,-0.333369892917008)
--(axis cs:31550000,-0.334216179580209)
--(axis cs:31200000,-0.336454242119274)
--(axis cs:30850000,-0.313638078795887)
--(axis cs:30500000,-0.321477645888425)
--(axis cs:30150000,-0.322625909662444)
--(axis cs:29800000,-0.329105988604895)
--(axis cs:29450000,-0.327716266023399)
--(axis cs:29100000,-0.317323513404693)
--(axis cs:28750000,-0.312535935544694)
--(axis cs:28400000,-0.305323639298986)
--(axis cs:28050000,-0.311506213358235)
--(axis cs:27700000,-0.317741777937003)
--(axis cs:27350000,-0.319098801768337)
--(axis cs:27000000,-0.275897479441787)
--(axis cs:26650000,-0.302194846861468)
--(axis cs:26300000,-0.291533292716863)
--(axis cs:25950000,-0.313089170766077)
--(axis cs:25600000,-0.31010270407845)
--(axis cs:25250000,-0.293587157387169)
--(axis cs:24900000,-0.282798931865013)
--(axis cs:24550000,-0.287234068010752)
--(axis cs:24200000,-0.299236752951393)
--(axis cs:23850000,-0.313312709322163)
--(axis cs:23500000,-0.312525861008409)
--(axis cs:23150000,-0.342477571813576)
--(axis cs:22800000,-0.338592371986438)
--(axis cs:22450000,-0.322606256714318)
--(axis cs:22100000,-0.313486987498506)
--(axis cs:21750000,-0.330038950713282)
--(axis cs:21400000,-0.318575038806571)
--(axis cs:21050000,-0.357901634231243)
--(axis cs:20700000,-0.346834717943115)
--(axis cs:20350000,-0.343855645930297)
--(axis cs:20000000,-0.353939480401495)
--(axis cs:19650000,-0.35176506798124)
--(axis cs:19300000,-0.368394089539953)
--(axis cs:18950000,-0.35471350820751)
--(axis cs:18600000,-0.345312083782909)
--(axis cs:18250000,-0.358350920085173)
--(axis cs:17900000,-0.361045079828579)
--(axis cs:17550000,-0.356190246545452)
--(axis cs:17200000,-0.355671255596079)
--(axis cs:16850000,-0.356917990624592)
--(axis cs:16500000,-0.380301454240922)
--(axis cs:16150000,-0.356593646619298)
--(axis cs:15800000,-0.360685417273144)
--(axis cs:15450000,-0.356761869364906)
--(axis cs:15100000,-0.37345091075382)
--(axis cs:14750000,-0.35704696193593)
--(axis cs:14400000,-0.407309711623736)
--(axis cs:14050000,-0.407920601630876)
--(axis cs:13700000,-0.39584685116711)
--(axis cs:13350000,-0.409943672607612)
--(axis cs:13000000,-0.445085695703506)
--(axis cs:12650000,-0.417322850772835)
--(axis cs:12300000,-0.456509485252387)
--(axis cs:11950000,-0.460034892092521)
--(axis cs:11600000,-0.473290264839874)
--(axis cs:11250000,-0.457349489684622)
--(axis cs:10900000,-0.501748897207113)
--(axis cs:10550000,-0.435954874401651)
--(axis cs:10200000,-0.475566824508414)
--(axis cs:9850000,-0.474319664613002)
--(axis cs:9500000,-0.490281885020748)
--(axis cs:9150000,-0.526862586651119)
--(axis cs:8800000,-0.53580488272094)
--(axis cs:8450000,-0.564333750166726)
--(axis cs:8100000,-0.531815921542062)
--(axis cs:7750000,-0.594532236675502)
--(axis cs:7400000,-0.610202157064981)
--(axis cs:7050000,-0.634186177255929)
--(axis cs:6700000,-0.651029246291569)
--(axis cs:6350000,-0.731006933555502)
--(axis cs:6000000,-0.707288860252848)
--(axis cs:5650000,-0.771800317779869)
--(axis cs:5300000,-0.761227575839445)
--(axis cs:4950000,-0.790523806837831)
--(axis cs:4600000,-0.805665304478455)
--(axis cs:4250000,-0.845040623797228)
--(axis cs:3900000,-0.890557424441516)
--(axis cs:3550000,-1.03922060671217)
--(axis cs:3200000,-1.12674085663611)
--(axis cs:2850000,-1.22045691211821)
--(axis cs:2500000,-1.43479686665023)
--(axis cs:2150000,-1.62261661230225)
--(axis cs:1800000,-2.12707447107032)
--(axis cs:1450000,-2.61343347488244)
--(axis cs:1100000,-3.49350346302141)
--(axis cs:750000,-4.29237652460505)
--(axis cs:400000,-5.94137224434967)
--(axis cs:50000,-17.3573671378571)
--cycle;

\addplot [very thick, blue]
table {%
31600 -7.50800474046004
371600 -2.48258576385075
711600 -2.73471386735996
1051600 -2.11026157876742
1391600 -2.45406624533768
1763200 -1.25374587620534
2110000 -1.2558467921572
2456800 -1.2640945298831
2803600 -1.22623285547622
3150400 -1.23697541474985
3528800 -0.806635548745781
3882400 -0.816966094937224
4236000 -0.838272510826567
4589600 -0.835810859265818
4943200 -0.817567006915475
5328400 -0.639394504894061
5688800 -0.642026559080091
6049200 -0.638608367509095
6409600 -0.62947621739082
6770000 -0.633063777936738
7162000 -0.545522330764541
7529200 -0.537393616774524
7896400 -0.54049157817991
8263600 -0.543703866287047
8630800 -0.534994852456383
9029600 -0.472638640801459
9403600 -0.464943676339555
9777600 -0.470107941819361
10151600 -0.454244716554173
10525600 -0.463307204204613
10931200 -0.436552078886692
11312000 -0.428763458595724
11692800 -0.421645348446119
12073600 -0.415138568881604
12454400 -0.423377634037638
12866800 -0.388053245579481
13254400 -0.403821706655991
13642000 -0.38402782986819
14029600 -0.389514776891406
14417200 -0.387736992690441
14836400 -0.339798373719613
15230800 -0.34450866634955
15625200 -0.334014482421684
16019600 -0.327219330675536
16414000 -0.330405710226933
16840000 -0.322894840321072
17241200 -0.328195921011785
17642400 -0.317961504567798
18043600 -0.3012699063927
18444800 -0.30266287236718
18877600 -0.297382022397774
19285600 -0.29631943722241
19693600 -0.294251894812265
20101600 -0.283545715636583
20509600 -0.285971321350934
20949200 -0.276145302005403
21364000 -0.259872395214411
21778800 -0.271817012517269
22193600 -0.26879706281046
22608400 -0.268827182524954
23054800 -0.260365321203137
23476400 -0.257776458371646
23898000 -0.257908340065247
24319600 -0.258889331682069
24741200 -0.249663401068364
25194400 -0.247025175693617
25622800 -0.240716422038843
26051200 -0.240181967492693
26479600 -0.244052869804898
26908000 -0.240875352219609
27368000 -0.23139134943682
27803200 -0.237884492326642
28238400 -0.227071679292183
28673600 -0.229592831794972
29108800 -0.22139455218981
29575600 -0.219657512810003
30017600 -0.216674177530303
30459600 -0.219783355305532
30901600 -0.214097901645092
31343600 -0.215490525213074
31817200 -0.208708687636441
32266000 -0.210161009192357
32714800 -0.202745769298337
33163600 -0.204505187322274
33612400 -0.204852675936169
34092800 -0.198634083540302
34548400 -0.199077758512444
35004000 -0.200337810293168
35459600 -0.197205620841072
35915200 -0.195945574077003
36402400 -0.188831204385348
36864800 -0.189603977279658
37327200 -0.192603547610056
37789600 -0.191590107541245
38252000 -0.19321805380477
38746000 -0.187497215056344
39215200 -0.181491437853308
39684400 -0.178247922994986
40153600 -0.177847711041807
40622800 -0.176965914687911
41123600 -0.178249968620903
41599600 -0.180374139893651
42075600 -0.171606143255183
42551600 -0.171833127303046
43027600 -0.168897382291804
43535200 -0.170028564860178
44018000 -0.166477991284603
44500800 -0.165875053713811
44983600 -0.164741089872063
45466400 -0.168716295733077
45980800 -0.158984925399911
46470400 -0.160353409994124
46960000 -0.15652853275029
47449600 -0.159166989126262
47939200 -0.158033669136476
48460400 -0.15654245239512
48956800 -0.155914329622821
49453200 -0.154350065793905
49949600 -0.154860996859505
50446000 -0.152909439611521
50974000 -0.1511610359796
51477200 -0.149108541274839
51980400 -0.149883122265456
52483600 -0.143889266606666
52986800 -0.144588477018329
53521600 -0.143066308059262
54031600 -0.141341708023297
54541600 -0.142670290605155
55051600 -0.141531550520756
55561600 -0.141560207127837
56096400 -0.134902189668015
56103200 -0.134816053768866
56606400 -0.138817689698161
56620000 -0.138948832126214
57116400 -0.138028455055126
57136800 -0.137995022010691
57626400 -0.137622187891669
57653600 -0.137506214400949
58136400 -0.1373659140857
58170400 -0.137446440874307
58678000 -0.139549350104279
58718800 -0.139686765256385
59194800 -0.137676587938476
59242400 -0.137526221096137
59711600 -0.135158377702983
59766000 -0.134840704698067
60228400 -0.132819593870583
60289600 -0.132535829993647
60745200 -0.132781396028223
60813200 -0.132806436864968
61293600 -0.134996463264231
61368400 -0.135311059246513
61817200 -0.128821255843783
61898800 -0.127766232958627
62340800 -0.127271238518581
62429200 -0.127096663314776
62864400 -0.130086593093865
62959600 -0.130714311307801
63388000 -0.127733395398982
63490000 -0.127092635676329
63943200 -0.127127210498517
64052000 -0.127023893079536
64473600 -0.126483745321685
64589200 -0.126440754036463
65004000 -0.125803360277539
65126400 -0.125568531450666
65534400 -0.125718426092404
65663600 -0.125869682834943
66064800 -0.122318322152696
66200800 -0.121249509599037
66626800 -0.122528999613148
66769600 -0.122622341369375
67164000 -0.12412483718962
67313600 -0.124736015414764
67701200 -0.121892385016043
67857600 -0.120716102643429
68238400 -0.119395134262357
68401600 -0.119199084326863
68775600 -0.121219291127291
68945600 -0.12162324204799
69344400 -0.120564463903472
69521200 -0.120482875751774
69888400 -0.118858523653476
70072000 -0.117889036704482
70432400 -0.119593363710244
70622800 -0.120395211221565
70976400 -0.118009796150877
71173600 -0.116980368043653
71520400 -0.117673480317474
71724400 -0.117706145716969
72096000 -0.115740009674975
72300000 -0.115050625436158
72306800 -0.115034555480487
72646800 -0.115947676675345
72850800 -0.116278441126603
72864400 -0.116295346139787
73197600 -0.115481340420363
73401600 -0.114932361247564
73422000 -0.114871651257543
73748400 -0.114374996140641
73952400 -0.114133997714402
73979600 -0.114135152040672
74299200 -0.113422510991606
74503200 -0.113002757026564
74537200 -0.112921016783202
74881600 -0.113006199661726
75085600 -0.113010037355164
75119600 -0.112981261447312
75126400 -0.11297875199879
75439200 -0.112562911355575
75643200 -0.112270920856044
75677200 -0.112192729710702
75690800 -0.112168230866165
75996800 -0.11325055415156
76200800 -0.113905000811228
76234800 -0.114062284808243
76255200 -0.114140480418091
76554400 -0.111186300383439
76758400 -0.109359241266978
76792400 -0.109094730602017
76819600 -0.108903074640198
77112000 -0.109533798612681
77316000 -0.109875931658726
77350000 -0.109892049571723
77384000 -0.109903660480579
77701200 -0.109130887419698
77905200 -0.108448342537699
77939200 -0.108328750170938
77980000 -0.108153202931679
78265600 -0.107894519584846
78469600 -0.108153684221064
78503600 -0.10820366931536
78551200 -0.108316472785588
78830000 -0.109285132117291
79034000 -0.109736628226715
79068000 -0.109831001869102
79122400 -0.109908106415136
79394400 -0.108672512197983
79598400 -0.10770988943496
79632400 -0.107450109488688
79693600 -0.107089205885652
79958800 -0.107010616867641
80162800 -0.1068598841024
80196800 -0.106963475103142
80264800 -0.107095935027668
80554800 -0.107398659147038
80758800 -0.107887602408105
80792800 -0.107897548272231
80867600 -0.107938587758101
81126000 -0.106976125431192
81330000 -0.106093863576982
81364000 -0.105967495790175
81445600 -0.105665039057813
81697200 -0.105869389118761
81901200 -0.105903578247708
81935200 -0.105902074480014
82023600 -0.10595350742909
82268400 -0.104326303455565
82472400 -0.103184625654184
82506400 -0.102999128324784
82601600 -0.102382781435156
82839600 -0.103130147136175
83043600 -0.103656642635449
83077600 -0.103768538286664
83179600 -0.104196119437837
83442400 -0.104587524607926
83646400 -0.105069643170299
83680400 -0.105124865509636
83789200 -0.105182937804455
84020400 -0.104971060861579
84224400 -0.104423936336945
84258400 -0.104310883583395
84374000 -0.104007784621864
84598400 -0.104197670307029
84802400 -0.104560482120303
84836400 -0.104641758455088
84958800 -0.104847888015659
85176400 -0.103471954745701
85380400 -0.102253151156463
85414400 -0.10207151049025
85543600 -0.101569811672621
85754400 -0.101988839186747
85958400 -0.10246986368064
85992400 -0.102515883926083
86128400 -0.102566807403108
86364000 -0.102494815335477
86568000 -0.102028185320451
86602000 -0.10198965211625
86744800 -0.101825522400319
86948800 -0.101990012715764
87152800 -0.102514804307302
87186800 -0.102572768058564
87336400 -0.102932584946233
87533600 -0.102309438114742
87737600 -0.101496191028608
87771600 -0.101389486426757
87928000 -0.100775602871495
88118400 -0.100859558182263
88322400 -0.101233958686253
88356400 -0.101257828696819
88519600 -0.101356403754497
88703200 -0.10037789994091
88907200 -0.098952111019703
88941200 -0.0987461982436006
89111200 -0.0978171356336936
89319600 -0.0986566384033484
89523600 -0.0995164162949492
89557600 -0.099626324171655
89734400 -0.100177509574793
89911200 -0.0991625631146258
90115200 -0.0981295314577577
90149200 -0.097966289456699
90332800 -0.096975872057523
90502800 -0.0979067783915315
90706800 -0.0989957513754061
90740800 -0.0991835280905348
90931200 -0.100331364214217
91094400 -0.0994616141469659
91298400 -0.0984288591174529
91332400 -0.0982615077097663
91529600 -0.0973341368335329
91686000 -0.0980265527687642
91890000 -0.0988566153966982
91924000 -0.0990078681447075
92128000 -0.0998220841397191
92309200 -0.0998573812388629
92513200 -0.0997739241607425
92547200 -0.099743796326632
92758000 -0.0996758833909946
92907600 -0.0990057242201048
93111600 -0.0982096370927003
93145600 -0.0980588989501087
93363200 -0.0970280549612873
93506000 -0.0966686928138035
93710000 -0.096073781720537
93744000 -0.0959910390042977
93968400 -0.0953047387590386
94104400 -0.0952205983148174
94308400 -0.0951662237504692
94342400 -0.0951815662190474
94573600 -0.0956372383529636
94702800 -0.0961234461000862
94906800 -0.0969815511848839
94940800 -0.0970866853456408
95178800 -0.0976704936387754
95332800 -0.0976229649669752
95536800 -0.0974372986819946
95570800 -0.0974016951684626
95815600 -0.0969980654675743
95938000 -0.096555280108096
96142000 -0.0958970111777863
96176000 -0.09583210333308
96427600 -0.0952999367514751
96543200 -0.0953780026728477
96747200 -0.0954684922745826
96781200 -0.0954567300638818
97039600 -0.0955571802946121
97148400 -0.0954012019046544
97352400 -0.0950233722517049
97386400 -0.0949734164904528
97651600 -0.0945384151842541
97753600 -0.0944572897960055
97957600 -0.0944040491719705
97991600 -0.094377373247716
98263600 -0.0941217594073935
98358800 -0.0937935458602634
98562800 -0.0930472620776259
98596800 -0.0929392539568869
98875600 -0.0920129790407236
98875600 -0.0920129790407236
};
\addlegendentry{Ours $\pm 2 \times$ StdErr}
\addplot [very thick, red]
table {%
50000 -19.46007170875
400000 -6.12121437625
750000 -4.414861014
1100000 -3.645463777
1450000 -2.81465121225
1800000 -2.38683565
2150000 -1.903696463
2500000 -1.681128898
2850000 -1.43926042125
3200000 -1.30519894925
3550000 -1.2219300235
3900000 -1.06785775775
4250000 -0.9908843165
4600000 -0.95477245925
4950000 -0.91729844675
5300000 -0.89667390475
5650000 -0.89203671025
6000000 -0.813779184
6350000 -0.85439408775
6700000 -0.79450765025
7050000 -0.76088133325
7400000 -0.72719527325
7750000 -0.7106383955
8100000 -0.631833371
8450000 -0.66654586
8800000 -0.630928326
9150000 -0.612698529
9500000 -0.5661112135
9850000 -0.54314417075
10200000 -0.55113322075
10550000 -0.5189441765
10900000 -0.59596715625
11250000 -0.53434513525
11600000 -0.569897169
11950000 -0.55825766125
12300000 -0.5624836935
12650000 -0.5185005055
13000000 -0.512553343
13350000 -0.48867052525
13700000 -0.461874823
14050000 -0.473033887
14400000 -0.47390694025
14750000 -0.41686487125
15100000 -0.428634097
15450000 -0.40952867825
15800000 -0.41582707975
16150000 -0.41615880775
16500000 -0.4403414255
16850000 -0.415654379
17200000 -0.4163280385
17550000 -0.4255899515
17900000 -0.418971713
18250000 -0.43336804225
18600000 -0.41512118875
18950000 -0.3980983785
19300000 -0.42799959325
19650000 -0.3998227085
20000000 -0.41366332075
20350000 -0.4028826795
20700000 -0.4109171835
21050000 -0.4303878105
21400000 -0.4102300785
21750000 -0.401051274
22100000 -0.37924929625
22450000 -0.3766836475
22800000 -0.398373925
23150000 -0.39811719825
23500000 -0.36136915875
23850000 -0.37648711275
24200000 -0.35401994075
24550000 -0.34407848275
24900000 -0.32697233725
25250000 -0.3453684255
25600000 -0.382893377
25950000 -0.35807724925
26300000 -0.344156003
26650000 -0.34153664775
27000000 -0.3291423715
27350000 -0.37932250025
27700000 -0.38727112225
28050000 -0.381695484
28400000 -0.3577141685
28750000 -0.367578532
29100000 -0.37936529675
29450000 -0.3782393505
29800000 -0.38052530575
30150000 -0.38730242925
30500000 -0.40922027175
30850000 -0.371858383
31200000 -0.410300822
31550000 -0.40763332225
31900000 -0.39350613675
32250000 -0.406262942
32600000 -0.39342729375
32950000 -0.36030188575
33300000 -0.373243236
33650000 -0.348745797
34000000 -0.3191593205
34350000 -0.3482910945
34700000 -0.33264738175
35050000 -0.34143713975
35400000 -0.32764280125
35750000 -0.331004958
36100000 -0.33439401975
36450000 -0.32777624625
36800000 -0.34342812175
37150000 -0.3479055125
37500000 -0.3483427775
37850000 -0.33661130825
38200000 -0.3449540945
38550000 -0.3375042275
38900000 -0.34483761
39250000 -0.3193548335
39600000 -0.3300225015
39950000 -0.3322012465
40300000 -0.37384096725
40650000 -0.3216022155
41000000 -0.34412689
41350000 -0.327169488
41700000 -0.329455959
42050000 -0.34062729725
42400000 -0.344281335
42750000 -0.35816743
43100000 -0.3293804665
43450000 -0.34905364575
43800000 -0.340929242
44150000 -0.3632541485
44500000 -0.3504205505
44850000 -0.36196636075
45200000 -0.35977487925
45550000 -0.3371639695
45900000 -0.317431644
46250000 -0.32567733475
46600000 -0.32596797925
46950000 -0.3140214645
47300000 -0.339756612
47650000 -0.337475216
48000000 -0.32096616775
48350000 -0.340106535
48700000 -0.34661150925
49050000 -0.3560877945
49400000 -0.33657521025
49750000 -0.34179622725
50100000 -0.33080386525
50450000 -0.3084276305
50800000 -0.31491853925
51150000 -0.31364824375
51500000 -0.32075808725
51850000 -0.3515170515
52200000 -0.33963699425
52550000 -0.33615139075
52900000 -0.36601321225
53250000 -0.338030837
53600000 -0.35125486175
53950000 -0.3077253965
54300000 -0.34341202
54650000 -0.323099268
55000000 -0.3455240465
55350000 -0.31634437175
55700000 -0.34161720125
56050000 -0.318132157
56400000 -0.321591767
56750000 -0.328486982
57100000 -0.3176667215
57450000 -0.312428239
57800000 -0.34203420625
58150000 -0.33403411225
58500000 -0.316462936
58850000 -0.29381022275
59200000 -0.27631487975
59550000 -0.2728781495
59900000 -0.26592492425
60250000 -0.27763665125
60600000 -0.29824963625
60950000 -0.2936797905
61300000 -0.281898114
61650000 -0.3119723205
62000000 -0.282249888
62350000 -0.28822280875
62700000 -0.27022781225
63050000 -0.2717043105
63400000 -0.28733337425
63750000 -0.28113731475
64100000 -0.25751939125
64450000 -0.27190503675
64800000 -0.262078099
65150000 -0.27793577825
65500000 -0.26625728675
65850000 -0.288333521
66200000 -0.30269721375
66550000 -0.2849813255
66900000 -0.295620391
67250000 -0.31946407125
67600000 -0.29772823825
67950000 -0.297561676
68300000 -0.31180103125
68650000 -0.2853618195
69000000 -0.2768377875
69350000 -0.279737986
69700000 -0.27810007925
70050000 -0.2823319915
70400000 -0.27990831425
70750000 -0.26144613575
71100000 -0.26136360275
71450000 -0.2629118775
71800000 -0.270925639
72150000 -0.26411833975
72500000 -0.26487803025
72850000 -0.25403839525
73200000 -0.278844457
73550000 -0.3104851
73900000 -0.29372462925
74250000 -0.2898549155
74600000 -0.30320994725
74950000 -0.29876868875
75300000 -0.30377375225
75650000 -0.27727856875
76000000 -0.27069711675
76350000 -0.27874471525
76700000 -0.2789722625
77050000 -0.2641278755
77400000 -0.268150912
77750000 -0.27736698175
78100000 -0.28027999375
78450000 -0.29086990575
78800000 -0.2906799095
79150000 -0.27979872425
79500000 -0.268613648
79850000 -0.28709083775
};
\addlegendentry{PPO $\pm 2 \times$ StdErr}
\end{axis}

\end{tikzpicture}


==> plots/experiments/EP_VS_STEP/norm_env.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.2,0.03)},
  anchor=south west,
  draw=white!80!black,
  font=\Huge
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
%xmin=-5580000, xmax=114267000,
xmin=-1000000, xmax=80000000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
%ymin=-80, ymax=-5,
ymin=-156.133059650724, ymax=-5.59664972540556,
xlabel={Number Environment Interactions},
ylabel={Mean Rewards},
height=12cm,
xlabel style={font=\Large},
ylabel style={font=\Large},
xticklabel style={font=\Large},
yticklabel style={font=\Large},
ytick style={color=black},
x tick scale label style={at={(0.97,0.03)}, anchor=south east},
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:127000,-144.970840075377)
--(axis cs:127000,-147.827286247478)
--(axis cs:507000,-91.2795615243851)
--(axis cs:887000,-90.4368120426309)
--(axis cs:1267000,-89.400396357952)
--(axis cs:1647000,-90.3062817327787)
--(axis cs:2154000,-88.9596315674103)
--(axis cs:2541600,-89.351829992459)
--(axis cs:2929200,-89.3738958381872)
--(axis cs:3316800,-88.4010037046227)
--(axis cs:3704400,-88.8633340013768)
--(axis cs:4219000,-80.7512580445427)
--(axis cs:4614200,-80.9538116064086)
--(axis cs:5009400,-80.5306475130583)
--(axis cs:5404600,-80.5504540071794)
--(axis cs:5799800,-80.3175163885034)
--(axis cs:6322000,-71.0230911438295)
--(axis cs:6724800,-70.2564551264481)
--(axis cs:7127600,-70.4875602474853)
--(axis cs:7530400,-69.9036732131817)
--(axis cs:7933200,-70.7130893650264)
--(axis cs:8463000,-62.4952565192838)
--(axis cs:8873400,-63.5530484312589)
--(axis cs:9283800,-63.1240620171873)
--(axis cs:9694200,-62.5443135289572)
--(axis cs:10104600,-62.5818209712604)
--(axis cs:10642000,-62.0356211887365)
--(axis cs:11060000,-62.5826331028586)
--(axis cs:11478000,-61.2220299798749)
--(axis cs:11896000,-61.2746348073089)
--(axis cs:12314000,-60.8505902843009)
--(axis cs:12859000,-58.7265525419914)
--(axis cs:13284600,-58.7767093718539)
--(axis cs:13710200,-58.8555090700943)
--(axis cs:14135800,-58.7162599893203)
--(axis cs:14561400,-58.8095783631462)
--(axis cs:15114000,-57.5062194035095)
--(axis cs:15547200,-56.9413642755844)
--(axis cs:15980400,-56.7356951422368)
--(axis cs:16413600,-56.528743761644)
--(axis cs:16846800,-56.0033851045129)
--(axis cs:17407000,-56.0939865269206)
--(axis cs:17847800,-55.6392185003847)
--(axis cs:18288600,-55.1189217551072)
--(axis cs:18729400,-55.7786867696915)
--(axis cs:19170200,-55.5488559787053)
--(axis cs:19738000,-54.0327532693114)
--(axis cs:20186400,-53.1122524923919)
--(axis cs:20634800,-53.3968381692777)
--(axis cs:21083200,-53.4779269411206)
--(axis cs:21531600,-52.9391658679178)
--(axis cs:22107000,-52.8186538979018)
--(axis cs:22563000,-52.9043668406657)
--(axis cs:23019000,-52.9255463294111)
--(axis cs:23475000,-52.7906265017597)
--(axis cs:23931000,-52.5181442980813)
--(axis cs:24514000,-51.4052038123617)
--(axis cs:24977600,-51.7424731339914)
--(axis cs:25441200,-51.8693719775505)
--(axis cs:25904800,-51.5759670445203)
--(axis cs:26368400,-51.3920497093209)
--(axis cs:26959000,-50.5550647437644)
--(axis cs:27430200,-50.5254474225959)
--(axis cs:27901400,-50.3501809167044)
--(axis cs:28372600,-50.3056697771533)
--(axis cs:28843800,-50.4544747836748)
--(axis cs:29442000,-49.2922360577055)
--(axis cs:29920800,-49.2507193827146)
--(axis cs:30399600,-49.2004379771218)
--(axis cs:30878400,-49.5702756922426)
--(axis cs:31357200,-49.2176864771428)
--(axis cs:31963000,-48.8110468432233)
--(axis cs:32449400,-48.5805636323156)
--(axis cs:32935800,-48.779363749626)
--(axis cs:33422200,-48.7866993351419)
--(axis cs:33908600,-48.6178049828979)
--(axis cs:34522000,-48.4409937888588)
--(axis cs:35016000,-48.7206799304809)
--(axis cs:35510000,-48.2811835959341)
--(axis cs:36004000,-48.5404983919324)
--(axis cs:36498000,-48.4346768953821)
--(axis cs:37119000,-48.3004239057688)
--(axis cs:37620600,-48.3501005417459)
--(axis cs:38122200,-47.8775054615705)
--(axis cs:38623800,-47.9024873830572)
--(axis cs:39125400,-48.0267739577712)
--(axis cs:39754000,-47.7425282546312)
--(axis cs:40263200,-47.248347197717)
--(axis cs:40772400,-48.0940980676694)
--(axis cs:41281600,-47.680856625594)
--(axis cs:41790800,-47.4824581492553)
--(axis cs:42427000,-47.1871291963702)
--(axis cs:42943800,-46.9391924640682)
--(axis cs:43460600,-47.3144731718983)
--(axis cs:43977400,-47.1926436472094)
--(axis cs:44494200,-47.1547286834168)
--(axis cs:45138000,-46.9951850543983)
--(axis cs:45662400,-46.9113488711431)
--(axis cs:46186800,-46.9593905254166)
--(axis cs:46711200,-46.5808311452128)
--(axis cs:47235600,-46.6330088412081)
--(axis cs:47887000,-46.6077110847253)
--(axis cs:48419000,-46.4993025248598)
--(axis cs:48951000,-46.6293155388169)
--(axis cs:49483000,-46.2334478377161)
--(axis cs:50015000,-46.1064447107219)
--(axis cs:50674000,-46.0841454219441)
--(axis cs:51213600,-45.5980153913255)
--(axis cs:51753200,-46.1813600811806)
--(axis cs:52292800,-46.0633145333479)
--(axis cs:52832400,-45.8822962930423)
--(axis cs:53499000,-45.6769837272341)
--(axis cs:54046200,-46.3882450010723)
--(axis cs:54593400,-45.8145020617829)
--(axis cs:55140600,-45.8822345609103)
--(axis cs:55687800,-45.7857555737201)
--(axis cs:56362000,-46.0146675627812)
--(axis cs:56916800,-45.9182374500791)
--(axis cs:57471600,-45.6393621135182)
--(axis cs:58026400,-45.9258658945944)
--(axis cs:58581200,-45.6088482304375)
--(axis cs:59263000,-45.6698528704298)
--(axis cs:59825400,-45.3811465879599)
--(axis cs:60387800,-45.3106045647231)
--(axis cs:60950200,-44.9358788735884)
--(axis cs:61512600,-45.1590335383246)
--(axis cs:62202000,-45.061594729112)
--(axis cs:62772000,-44.5217158113874)
--(axis cs:63342000,-45.4699896370955)
--(axis cs:63912000,-44.9116713725948)
--(axis cs:64482000,-45.0560855062461)
--(axis cs:65179000,-44.8642851861494)
--(axis cs:65756600,-45.4402703418131)
--(axis cs:66334200,-44.8949518421689)
--(axis cs:66911800,-44.7451813021705)
--(axis cs:67489400,-44.5074269043061)
--(axis cs:68194000,-44.6043694532514)
--(axis cs:68779200,-45.0163856831346)
--(axis cs:69364400,-44.6093348792285)
--(axis cs:69949600,-44.2053690083349)
--(axis cs:70534800,-44.5415492529906)
--(axis cs:71247000,-44.9171739152377)
--(axis cs:71839800,-44.0950720476959)
--(axis cs:72432600,-44.3593207605675)
--(axis cs:73025400,-44.4961090170223)
--(axis cs:73618200,-44.1389666524858)
--(axis cs:74338000,-43.8177663963076)
--(axis cs:74938400,-43.9619794820346)
--(axis cs:75538800,-43.6943183482253)
--(axis cs:76139200,-43.862778635311)
--(axis cs:76739600,-44.2085211092462)
--(axis cs:77467000,-43.8013902821636)
--(axis cs:78075000,-44.1876649965012)
--(axis cs:78683000,-44.077471154369)
--(axis cs:79291000,-44.0287026661123)
--(axis cs:79899000,-44.1187845348474)
--(axis cs:80634000,-43.6281301993768)
--(axis cs:81249600,-43.8047135200637)
--(axis cs:81865200,-44.127880803761)
--(axis cs:82480800,-43.9045977512227)
--(axis cs:83096400,-43.7609404127895)
--(axis cs:83839000,-43.5226439810389)
--(axis cs:84462200,-43.7737198631458)
--(axis cs:85085400,-44.1233503437217)
--(axis cs:85708600,-43.833213469121)
--(axis cs:86331800,-43.653243237998)
--(axis cs:87082000,-43.6334914940956)
--(axis cs:87712800,-43.7086436280533)
--(axis cs:88343600,-43.2426233690052)
--(axis cs:88974400,-43.3886847342901)
--(axis cs:89605200,-43.7012388663183)
--(axis cs:90363000,-43.1147161720008)
--(axis cs:91001400,-43.4923852498937)
--(axis cs:91639800,-43.0591017265871)
--(axis cs:92278200,-43.2282418119067)
--(axis cs:92916600,-43.3493700142764)
--(axis cs:93682000,-43.4578082911624)
--(axis cs:94328000,-43.1546591132617)
--(axis cs:94974000,-43.2553796880694)
--(axis cs:95620000,-42.9056069511303)
--(axis cs:96266000,-42.7678595884299)
--(axis cs:97039000,-43.0978625929232)
--(axis cs:97692600,-43.0209010288378)
--(axis cs:98346200,-43.2685569106994)
--(axis cs:98999800,-43.2674069655059)
--(axis cs:99653400,-42.8491608755337)
--(axis cs:100434000,-42.8162728428327)
--(axis cs:101095200,-42.9958460957592)
--(axis cs:101756400,-43.0026941180888)
--(axis cs:102417600,-42.9070779952211)
--(axis cs:103078800,-42.9255269496848)
--(axis cs:103867000,-42.8971818753095)
--(axis cs:104535800,-42.512140995304)
--(axis cs:105204600,-42.8867598227788)
--(axis cs:105873400,-42.7411375545983)
--(axis cs:106542200,-42.9613143941847)
--(axis cs:107338000,-42.5028474280764)
--(axis cs:108014400,-42.5420211771328)
--(axis cs:108690800,-42.5483865068002)
--(axis cs:109367200,-42.2169724741093)
--(axis cs:110043600,-42.4037160607333)
--(axis cs:110847000,-42.7377446794663)
--(axis cs:111531000,-42.5283978970051)
--(axis cs:112215000,-42.5375479500867)
--(axis cs:112899000,-42.7383508353751)
--(axis cs:113583000,-42.2942565423411)
--(axis cs:114267000,-42.0280285027719)
--(axis cs:114267000,-42.0280285027719)
--(axis cs:114267000,-41.1618890666992)
--(axis cs:114267000,-41.1618890666992)
--(axis cs:114267000,-41.1618890666992)
--(axis cs:113583000,-41.2200387641191)
--(axis cs:112899000,-41.7662114048463)
--(axis cs:112215000,-41.6415126044325)
--(axis cs:111531000,-41.8028522983787)
--(axis cs:110847000,-41.6204057358355)
--(axis cs:110043600,-41.6019316077942)
--(axis cs:109367200,-41.2951603647703)
--(axis cs:108690800,-41.6720872610147)
--(axis cs:108014400,-41.5972509051292)
--(axis cs:107338000,-41.2218774608028)
--(axis cs:106542200,-41.8893597897236)
--(axis cs:105873400,-41.8097079622994)
--(axis cs:105204600,-41.8330721739761)
--(axis cs:104535800,-41.6349126847432)
--(axis cs:103867000,-41.7703171492927)
--(axis cs:103078800,-41.919171363297)
--(axis cs:102417600,-41.8466153278008)
--(axis cs:101756400,-41.8944994979603)
--(axis cs:101095200,-41.9286361923042)
--(axis cs:100434000,-41.8788078631097)
--(axis cs:99653400,-41.8117327613702)
--(axis cs:98999800,-41.8674326374508)
--(axis cs:98346200,-42.063693467977)
--(axis cs:97692600,-41.9691275678032)
--(axis cs:97039000,-42.2482851900579)
--(axis cs:96266000,-41.7897825003171)
--(axis cs:95620000,-41.9607499590971)
--(axis cs:94974000,-42.2237896646929)
--(axis cs:94328000,-42.045055814295)
--(axis cs:93682000,-42.4443645677928)
--(axis cs:92916600,-42.3868276227095)
--(axis cs:92278200,-42.1311775590883)
--(axis cs:91639800,-42.0577657202213)
--(axis cs:91001400,-42.2326857766719)
--(axis cs:90363000,-41.9557229405263)
--(axis cs:89605200,-42.4744199043598)
--(axis cs:88974400,-42.2479351640275)
--(axis cs:88343600,-42.3529897352604)
--(axis cs:87712800,-42.4847196458253)
--(axis cs:87082000,-42.3162149717308)
--(axis cs:86331800,-42.4197932809222)
--(axis cs:85708600,-42.6510048575627)
--(axis cs:85085400,-42.723173686571)
--(axis cs:84462200,-42.5870527510554)
--(axis cs:83839000,-42.4470776556968)
--(axis cs:83096400,-42.527716916706)
--(axis cs:82480800,-42.6925717119199)
--(axis cs:81865200,-42.6252319522169)
--(axis cs:81249600,-42.5210931663111)
--(axis cs:80634000,-42.4710833635922)
--(axis cs:79899000,-42.7728370866665)
--(axis cs:79291000,-42.7868611956131)
--(axis cs:78683000,-42.8313115459966)
--(axis cs:78075000,-42.7694489959139)
--(axis cs:77467000,-42.5998396620581)
--(axis cs:76739600,-42.8395383957765)
--(axis cs:76139200,-42.6773543081583)
--(axis cs:75538800,-42.5673322545129)
--(axis cs:74938400,-42.882370067632)
--(axis cs:74338000,-42.8661657382327)
--(axis cs:73618200,-42.7036889167778)
--(axis cs:73025400,-43.2935702266086)
--(axis cs:72432600,-42.8115954910417)
--(axis cs:71839800,-42.9104314418265)
--(axis cs:71247000,-43.4890795061691)
--(axis cs:70534800,-43.2580486895589)
--(axis cs:69949600,-43.2612709302941)
--(axis cs:69364400,-43.3952402783436)
--(axis cs:68779200,-43.48977659442)
--(axis cs:68194000,-43.4289699564656)
--(axis cs:67489400,-43.457239301923)
--(axis cs:66911800,-43.4916556835115)
--(axis cs:66334200,-43.5413874722641)
--(axis cs:65756600,-44.0627248265998)
--(axis cs:65179000,-43.5217077492611)
--(axis cs:64482000,-43.7266248921876)
--(axis cs:63912000,-43.728128727085)
--(axis cs:63342000,-43.68453569177)
--(axis cs:62772000,-43.5310304924204)
--(axis cs:62202000,-43.755606387823)
--(axis cs:61512600,-44.022589040417)
--(axis cs:60950200,-43.6427988465373)
--(axis cs:60387800,-44.2532546282111)
--(axis cs:59825400,-43.9626948808954)
--(axis cs:59263000,-44.2604773643499)
--(axis cs:58581200,-44.7802190618473)
--(axis cs:58026400,-44.4092804445542)
--(axis cs:57471600,-44.3864879686855)
--(axis cs:56916800,-44.3958664481577)
--(axis cs:56362000,-44.4364889406346)
--(axis cs:55687800,-44.4429237761422)
--(axis cs:55140600,-44.8129298830696)
--(axis cs:54593400,-44.4798294152811)
--(axis cs:54046200,-45.0573475972312)
--(axis cs:53499000,-44.5596804001695)
--(axis cs:52832400,-44.7972964978868)
--(axis cs:52292800,-44.5849933787422)
--(axis cs:51753200,-45.0618568334479)
--(axis cs:51213600,-44.4132180124278)
--(axis cs:50674000,-44.7281251358036)
--(axis cs:50015000,-44.7348240253818)
--(axis cs:49483000,-44.891036902078)
--(axis cs:48951000,-45.2174907994632)
--(axis cs:48419000,-44.9634677834311)
--(axis cs:47887000,-45.0513252915143)
--(axis cs:47235600,-45.0803353856357)
--(axis cs:46711200,-45.1293898987439)
--(axis cs:46186800,-45.3556139174247)
--(axis cs:45662400,-45.4412493599757)
--(axis cs:45138000,-45.7072662033078)
--(axis cs:44494200,-45.5510325252159)
--(axis cs:43977400,-45.5805737333567)
--(axis cs:43460600,-45.8409010146006)
--(axis cs:42943800,-45.5453471744747)
--(axis cs:42427000,-45.6485662520693)
--(axis cs:41790800,-45.6886124564742)
--(axis cs:41281600,-46.0497870695257)
--(axis cs:40772400,-46.300329019914)
--(axis cs:40263200,-46.0435823548014)
--(axis cs:39754000,-46.1645844034961)
--(axis cs:39125400,-46.0037308092594)
--(axis cs:38623800,-46.3078689168177)
--(axis cs:38122200,-46.1571179588206)
--(axis cs:37620600,-46.4312646618192)
--(axis cs:37119000,-46.6463109107089)
--(axis cs:36498000,-46.7542688289178)
--(axis cs:36004000,-46.9773083908764)
--(axis cs:35510000,-46.7196816140949)
--(axis cs:35016000,-46.8925141291109)
--(axis cs:34522000,-46.7986086916113)
--(axis cs:33908600,-47.1343481796734)
--(axis cs:33422200,-46.8367449376362)
--(axis cs:32935800,-46.9610927922433)
--(axis cs:32449400,-47.0595812998743)
--(axis cs:31963000,-47.1046281566383)
--(axis cs:31357200,-47.2146061532964)
--(axis cs:30878400,-47.1863766283253)
--(axis cs:30399600,-47.2842402550312)
--(axis cs:29920800,-47.2829471680167)
--(axis cs:29442000,-47.861857458366)
--(axis cs:28843800,-47.8240979407598)
--(axis cs:28372600,-47.7950921987178)
--(axis cs:27901400,-48.0099099111968)
--(axis cs:27430200,-47.9560216089237)
--(axis cs:26959000,-48.1559776758643)
--(axis cs:26368400,-48.6179323360695)
--(axis cs:25904800,-48.5585163976384)
--(axis cs:25441200,-48.6426919975818)
--(axis cs:24977600,-48.5093843516818)
--(axis cs:24514000,-48.4211016570392)
--(axis cs:23931000,-49.4492003452551)
--(axis cs:23475000,-49.8953968449796)
--(axis cs:23019000,-49.6207468920975)
--(axis cs:22563000,-49.3201299135052)
--(axis cs:22107000,-49.6527257810601)
--(axis cs:21531600,-49.9456548485238)
--(axis cs:21083200,-50.4015772770035)
--(axis cs:20634800,-50.4728689286592)
--(axis cs:20186400,-50.0049922904695)
--(axis cs:19738000,-50.9313200467577)
--(axis cs:19170200,-51.9915846849754)
--(axis cs:18729400,-52.2397514047351)
--(axis cs:18288600,-51.8881964085317)
--(axis cs:17847800,-52.3799897406969)
--(axis cs:17407000,-52.6087683423219)
--(axis cs:16846800,-52.4870527390475)
--(axis cs:16413600,-52.7785573652682)
--(axis cs:15980400,-53.2501278517226)
--(axis cs:15547200,-52.9678773213764)
--(axis cs:15114000,-53.2582346455564)
--(axis cs:14561400,-54.1996761011035)
--(axis cs:14135800,-54.282824995574)
--(axis cs:13710200,-54.2497619899313)
--(axis cs:13284600,-54.3470832898198)
--(axis cs:12859000,-54.2029650214668)
--(axis cs:12314000,-55.5694063229787)
--(axis cs:11896000,-55.7065149653391)
--(axis cs:11478000,-55.8384886859269)
--(axis cs:11060000,-56.5658478063796)
--(axis cs:10642000,-56.5246113698795)
--(axis cs:10104600,-57.8403203402535)
--(axis cs:9694200,-57.7696824811315)
--(axis cs:9283800,-58.2719847015929)
--(axis cs:8873400,-58.4810061786151)
--(axis cs:8463000,-58.1585969001474)
--(axis cs:7933200,-63.0486500606614)
--(axis cs:7530400,-62.633965621906)
--(axis cs:7127600,-62.8881781446655)
--(axis cs:6724800,-62.7055407638603)
--(axis cs:6322000,-63.4283493775176)
--(axis cs:5799800,-72.2302572224934)
--(axis cs:5404600,-72.1806664696754)
--(axis cs:5009400,-72.3032647573108)
--(axis cs:4614200,-73.0450128378584)
--(axis cs:4219000,-72.1448103218929)
--(axis cs:3704400,-82.5528362627812)
--(axis cs:3316800,-82.0507164203778)
--(axis cs:2929200,-83.6972193175135)
--(axis cs:2541600,-83.3659152577196)
--(axis cs:2154000,-83.089519555829)
--(axis cs:1647000,-84.7052901804224)
--(axis cs:1267000,-84.5001618167102)
--(axis cs:887000,-86.9157444147978)
--(axis cs:507000,-88.1642113488275)
--(axis cs:127000,-144.970840075377)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:50000,-90.5355106513635)
--(axis cs:50000,-94.3131962006365)
--(axis cs:400000,-133.6189689375)
--(axis cs:750000,-94.4555146382633)
--(axis cs:1100000,-72.8485583734645)
--(axis cs:1450000,-58.6617074453594)
--(axis cs:1800000,-50.3366315624114)
--(axis cs:2150000,-44.7125115495327)
--(axis cs:2500000,-40.9847471145531)
--(axis cs:2850000,-37.8861639426855)
--(axis cs:3200000,-36.4982288781361)
--(axis cs:3550000,-34.9747038076498)
--(axis cs:3900000,-33.8118843746372)
--(axis cs:4250000,-32.8409757406217)
--(axis cs:4600000,-32.264140176128)
--(axis cs:4950000,-32.103243629184)
--(axis cs:5300000,-31.4907189047921)
--(axis cs:5650000,-30.9762834959937)
--(axis cs:6000000,-30.0903262787426)
--(axis cs:6350000,-29.659181917404)
--(axis cs:6700000,-29.3800380548098)
--(axis cs:7050000,-29.1197985888758)
--(axis cs:7400000,-28.6600738273488)
--(axis cs:7750000,-27.5709082843811)
--(axis cs:8100000,-27.5346534659002)
--(axis cs:8450000,-27.2298017193973)
--(axis cs:8800000,-26.6717065631248)
--(axis cs:9150000,-26.9916121178427)
--(axis cs:9500000,-26.1534465549724)
--(axis cs:9850000,-26.6733135786573)
--(axis cs:10200000,-25.3762043344031)
--(axis cs:10550000,-25.3709413869121)
--(axis cs:10900000,-25.8107921674488)
--(axis cs:11250000,-25.4118636232625)
--(axis cs:11600000,-24.9226008110036)
--(axis cs:11950000,-24.1981876788424)
--(axis cs:12300000,-23.9608345784679)
--(axis cs:12650000,-23.2839929192242)
--(axis cs:13000000,-22.8904595408768)
--(axis cs:13350000,-22.9406993259445)
--(axis cs:13700000,-22.1691965301539)
--(axis cs:14050000,-22.3646884208578)
--(axis cs:14400000,-22.0768093352855)
--(axis cs:14750000,-21.8470557945906)
--(axis cs:15100000,-20.8095761749759)
--(axis cs:15450000,-21.7754158179793)
--(axis cs:15800000,-20.7240452889291)
--(axis cs:16150000,-20.7230359854658)
--(axis cs:16500000,-20.2778070749936)
--(axis cs:16850000,-20.6976814038891)
--(axis cs:17200000,-21.8967153397833)
--(axis cs:17550000,-21.2605684012508)
--(axis cs:17900000,-20.3290436249605)
--(axis cs:18250000,-20.436364351834)
--(axis cs:18600000,-19.7916339341102)
--(axis cs:18950000,-19.6844525238452)
--(axis cs:19300000,-19.0011733028338)
--(axis cs:19650000,-19.8749518168514)
--(axis cs:20000000,-19.1397277091365)
--(axis cs:20350000,-19.6404815919185)
--(axis cs:20700000,-18.2239072828136)
--(axis cs:21050000,-19.1006770029984)
--(axis cs:21400000,-18.7654802289335)
--(axis cs:21750000,-18.1716331827381)
--(axis cs:22100000,-18.2016389825456)
--(axis cs:22450000,-18.5538523232761)
--(axis cs:22800000,-17.7576656012348)
--(axis cs:23150000,-17.1786165156802)
--(axis cs:23500000,-17.4565971105146)
--(axis cs:23850000,-17.4204425185245)
--(axis cs:24200000,-17.7719770731997)
--(axis cs:24550000,-17.0277436934169)
--(axis cs:24900000,-16.1445209861159)
--(axis cs:25250000,-16.1684619617507)
--(axis cs:25600000,-16.6346393384275)
--(axis cs:25950000,-16.5616313071753)
--(axis cs:26300000,-16.2619272904784)
--(axis cs:26650000,-16.738002019455)
--(axis cs:27000000,-16.3208862345469)
--(axis cs:27350000,-16.5615842925811)
--(axis cs:27700000,-16.7511289666269)
--(axis cs:28050000,-16.4677104454522)
--(axis cs:28400000,-16.4888586260105)
--(axis cs:28750000,-16.1134712705733)
--(axis cs:29100000,-16.5192118953095)
--(axis cs:29450000,-17.5692507530557)
--(axis cs:29800000,-17.1392545170381)
--(axis cs:30150000,-18.3689472520292)
--(axis cs:30500000,-19.1091681555064)
--(axis cs:30850000,-17.2799757827016)
--(axis cs:31200000,-16.3414230145985)
--(axis cs:31550000,-15.3328048477258)
--(axis cs:31900000,-16.9569746717013)
--(axis cs:32250000,-16.7795885852471)
--(axis cs:32600000,-16.1299463419631)
--(axis cs:32950000,-15.4166443998217)
--(axis cs:33300000,-15.5317227495471)
--(axis cs:33650000,-16.1031075271718)
--(axis cs:34000000,-15.0249746271793)
--(axis cs:34350000,-15.5146646030692)
--(axis cs:34700000,-15.5344254229327)
--(axis cs:35050000,-15.8358967750553)
--(axis cs:35400000,-15.7354737997147)
--(axis cs:35750000,-15.850139880682)
--(axis cs:36100000,-15.3150097288604)
--(axis cs:36450000,-14.7959860969333)
--(axis cs:36800000,-15.1004732106396)
--(axis cs:37150000,-15.6916682205557)
--(axis cs:37500000,-15.1360117911437)
--(axis cs:37850000,-15.919861422226)
--(axis cs:38200000,-16.2719698726769)
--(axis cs:38550000,-17.2581946541873)
--(axis cs:38900000,-17.9271206172578)
--(axis cs:39250000,-16.8259301149324)
--(axis cs:39600000,-16.5298554558298)
--(axis cs:39950000,-16.2154336486396)
--(axis cs:40300000,-15.8511485474594)
--(axis cs:40650000,-16.7158734407025)
--(axis cs:41000000,-15.4832860933469)
--(axis cs:41350000,-15.6095827639485)
--(axis cs:41700000,-16.3897499231286)
--(axis cs:42050000,-15.4691218106299)
--(axis cs:42400000,-15.996339393999)
--(axis cs:42750000,-15.2113932765445)
--(axis cs:43100000,-15.1626425104927)
--(axis cs:43450000,-16.0170032199773)
--(axis cs:43800000,-17.0491330238639)
--(axis cs:44150000,-15.4821248439873)
--(axis cs:44500000,-15.1157107558471)
--(axis cs:44850000,-15.1858933235174)
--(axis cs:45200000,-14.4401696065966)
--(axis cs:45550000,-14.8098797315179)
--(axis cs:45900000,-15.3988810448205)
--(axis cs:46250000,-14.912272511043)
--(axis cs:46600000,-15.1763704234574)
--(axis cs:46950000,-15.3543286675624)
--(axis cs:47300000,-15.364975726801)
--(axis cs:47650000,-15.1989374732205)
--(axis cs:48000000,-15.4623095320266)
--(axis cs:48350000,-15.7410231543909)
--(axis cs:48700000,-15.6962242218347)
--(axis cs:49050000,-16.1619369281957)
--(axis cs:49400000,-14.7157348487243)
--(axis cs:49750000,-14.5972899213497)
--(axis cs:50100000,-15.9643932859189)
--(axis cs:50450000,-16.2847867303962)
--(axis cs:50800000,-15.6203095136518)
--(axis cs:51150000,-15.424933550364)
--(axis cs:51500000,-16.0615951914832)
--(axis cs:51850000,-15.6842617196125)
--(axis cs:52200000,-15.7175933275758)
--(axis cs:52550000,-15.4648977501813)
--(axis cs:52900000,-15.7809966964621)
--(axis cs:53250000,-15.961174686689)
--(axis cs:53600000,-15.5163085542998)
--(axis cs:53950000,-15.6710145783018)
--(axis cs:54300000,-14.5661990747856)
--(axis cs:54650000,-15.1562179617646)
--(axis cs:55000000,-15.7544803863204)
--(axis cs:55350000,-15.5095193838282)
--(axis cs:55700000,-14.5063757259624)
--(axis cs:56050000,-14.1259579836852)
--(axis cs:56400000,-15.0779964660013)
--(axis cs:56750000,-14.4076715615498)
--(axis cs:57100000,-15.0229382693784)
--(axis cs:57450000,-14.9934846580073)
--(axis cs:57800000,-14.5252331675217)
--(axis cs:58150000,-14.1359748187576)
--(axis cs:58500000,-14.3779257922431)
--(axis cs:58850000,-15.306249936317)
--(axis cs:59200000,-15.3721624918772)
--(axis cs:59550000,-14.21482310393)
--(axis cs:59900000,-14.5029812123568)
--(axis cs:60250000,-13.765184484178)
--(axis cs:60600000,-14.0876587671918)
--(axis cs:60950000,-14.8428548419954)
--(axis cs:61300000,-14.1947493779299)
--(axis cs:61650000,-14.3205287669088)
--(axis cs:62000000,-16.8561617112345)
--(axis cs:62350000,-18.8323410640551)
--(axis cs:62700000,-17.5842712790627)
--(axis cs:63050000,-16.6116625781346)
--(axis cs:63400000,-15.4632613065132)
--(axis cs:63750000,-15.4828619265791)
--(axis cs:64100000,-15.0668053793654)
--(axis cs:64450000,-15.4779620562089)
--(axis cs:64800000,-13.91224695758)
--(axis cs:65150000,-14.3454565258311)
--(axis cs:65500000,-13.9544271708041)
--(axis cs:65850000,-14.9934255301597)
--(axis cs:66200000,-14.7512307339548)
--(axis cs:66550000,-15.208021597044)
--(axis cs:66900000,-15.8981219758555)
--(axis cs:67250000,-16.7614524130697)
--(axis cs:67600000,-16.2572305536132)
--(axis cs:67950000,-15.1578253823025)
--(axis cs:68300000,-17.0866738785945)
--(axis cs:68650000,-15.2910545491069)
--(axis cs:69000000,-15.6724677488812)
--(axis cs:69350000,-15.048974042891)
--(axis cs:69700000,-14.7417776778424)
--(axis cs:70050000,-15.7186038852691)
--(axis cs:70400000,-16.0222801289243)
--(axis cs:70750000,-18.061243123146)
--(axis cs:71100000,-16.6532008516567)
--(axis cs:71450000,-15.6598054450382)
--(axis cs:71800000,-15.4744348429339)
--(axis cs:72150000,-15.7772539384744)
--(axis cs:72500000,-15.2903666208823)
--(axis cs:72850000,-16.0041238050899)
--(axis cs:73200000,-15.3448615362026)
--(axis cs:73550000,-14.9138628692319)
--(axis cs:73900000,-14.9931780553573)
--(axis cs:74250000,-15.4856978437343)
--(axis cs:74600000,-16.1786487349388)
--(axis cs:74950000,-15.8253966179403)
--(axis cs:75300000,-15.6205841936696)
--(axis cs:75650000,-15.5706119281689)
--(axis cs:76000000,-16.4609565745419)
--(axis cs:76350000,-15.1518171668664)
--(axis cs:76700000,-15.3577639525315)
--(axis cs:77050000,-16.1245881596557)
--(axis cs:77400000,-14.8260523573622)
--(axis cs:77750000,-15.1334250365721)
--(axis cs:78100000,-14.9899514676759)
--(axis cs:78450000,-15.5601869195675)
--(axis cs:78800000,-16.2560850798203)
--(axis cs:79150000,-15.7608201730075)
--(axis cs:79500000,-15.5455045279268)
--(axis cs:79850000,-15.9289035797664)
--(axis cs:79850000,-13.4482829817336)
--(axis cs:79850000,-13.4482829817336)
--(axis cs:79500000,-13.4122818140732)
--(axis cs:79150000,-13.4000610779925)
--(axis cs:78800000,-13.4759784651797)
--(axis cs:78450000,-13.2088705224325)
--(axis cs:78100000,-13.0736638238241)
--(axis cs:77750000,-13.3558433839279)
--(axis cs:77400000,-12.9512030306378)
--(axis cs:77050000,-13.7813833738444)
--(axis cs:76700000,-12.9388107539685)
--(axis cs:76350000,-13.4451609801336)
--(axis cs:76000000,-13.7373602894581)
--(axis cs:75650000,-13.6540461643312)
--(axis cs:75300000,-12.9916262843304)
--(axis cs:74950000,-13.3832659910597)
--(axis cs:74600000,-13.0444493800613)
--(axis cs:74250000,-13.5046726547657)
--(axis cs:73900000,-13.0924547686427)
--(axis cs:73550000,-13.2216733357681)
--(axis cs:73200000,-13.3195740297974)
--(axis cs:72850000,-13.3662056634101)
--(axis cs:72500000,-13.2232122901177)
--(axis cs:72150000,-13.6368564880256)
--(axis cs:71800000,-13.4317777045661)
--(axis cs:71450000,-13.7271573144618)
--(axis cs:71100000,-13.8178516143433)
--(axis cs:70750000,-14.001503100854)
--(axis cs:70400000,-13.5988375885757)
--(axis cs:70050000,-13.5985795917309)
--(axis cs:69700000,-12.7127222046576)
--(axis cs:69350000,-12.769625687609)
--(axis cs:69000000,-12.7763790946188)
--(axis cs:68650000,-13.2129261783931)
--(axis cs:68300000,-13.7493865889055)
--(axis cs:67950000,-13.2160451351975)
--(axis cs:67600000,-13.4454830628868)
--(axis cs:67250000,-13.6703814564303)
--(axis cs:66900000,-13.1811693521445)
--(axis cs:66550000,-13.0542222184559)
--(axis cs:66200000,-12.9877892000452)
--(axis cs:65850000,-13.0698475228403)
--(axis cs:65500000,-12.6265130656959)
--(axis cs:65150000,-12.6820143501689)
--(axis cs:64800000,-12.43921381292)
--(axis cs:64450000,-12.8007318472911)
--(axis cs:64100000,-12.9025197526346)
--(axis cs:63750000,-13.2758104414209)
--(axis cs:63400000,-13.2682956274868)
--(axis cs:63050000,-13.8007267118654)
--(axis cs:62700000,-14.2574196909373)
--(axis cs:62350000,-14.2558439664449)
--(axis cs:62000000,-13.2683677352655)
--(axis cs:61650000,-12.5907487565912)
--(axis cs:61300000,-12.7853504695701)
--(axis cs:60950000,-12.8793658360046)
--(axis cs:60600000,-12.4793458903082)
--(axis cs:60250000,-12.596186875822)
--(axis cs:59900000,-12.8774700206432)
--(axis cs:59550000,-12.80799609757)
--(axis cs:59200000,-13.0705525606228)
--(axis cs:58850000,-13.265684551183)
--(axis cs:58500000,-12.6959810227569)
--(axis cs:58150000,-12.6120686727424)
--(axis cs:57800000,-12.7222604634783)
--(axis cs:57450000,-13.4042899214927)
--(axis cs:57100000,-13.1698171001216)
--(axis cs:56750000,-12.6226877094502)
--(axis cs:56400000,-12.9432640879987)
--(axis cs:56050000,-12.7784565173148)
--(axis cs:55700000,-13.0750046985376)
--(axis cs:55350000,-13.5008999161718)
--(axis cs:55000000,-13.4741295491796)
--(axis cs:54650000,-13.5240108072354)
--(axis cs:54300000,-13.0579746272144)
--(axis cs:53950000,-13.1625086686982)
--(axis cs:53600000,-13.4687808757002)
--(axis cs:53250000,-13.399137828811)
--(axis cs:52900000,-13.2632164635379)
--(axis cs:52550000,-13.4957044633187)
--(axis cs:52200000,-13.7089019699242)
--(axis cs:51850000,-13.7130323048875)
--(axis cs:51500000,-13.8637393705168)
--(axis cs:51150000,-13.325853603136)
--(axis cs:50800000,-13.2703387743482)
--(axis cs:50450000,-13.5993870236038)
--(axis cs:50100000,-13.4120420670811)
--(axis cs:49750000,-12.9851581401503)
--(axis cs:49400000,-13.1107614297757)
--(axis cs:49050000,-13.5509269358043)
--(axis cs:48700000,-13.3843134881653)
--(axis cs:48350000,-13.4891412711091)
--(axis cs:48000000,-13.3748744989734)
--(axis cs:47650000,-13.0448067682794)
--(axis cs:47300000,-13.250258607199)
--(axis cs:46950000,-13.1594258569376)
--(axis cs:46600000,-13.0192529690426)
--(axis cs:46250000,-13.248623929957)
--(axis cs:45900000,-13.2537865361795)
--(axis cs:45550000,-13.2167437534821)
--(axis cs:45200000,-12.7868424609034)
--(axis cs:44850000,-13.2902628989826)
--(axis cs:44500000,-13.4133727601529)
--(axis cs:44150000,-13.6220303340127)
--(axis cs:43800000,-14.1235229446361)
--(axis cs:43450000,-13.5530460165227)
--(axis cs:43100000,-13.1789452605073)
--(axis cs:42750000,-13.6512822254555)
--(axis cs:42400000,-13.653984639501)
--(axis cs:42050000,-13.5618306923701)
--(axis cs:41700000,-13.5763477938714)
--(axis cs:41350000,-13.6781012900515)
--(axis cs:41000000,-13.7012472136531)
--(axis cs:40650000,-13.6598270677975)
--(axis cs:40300000,-13.8162602210407)
--(axis cs:39950000,-14.0698075523604)
--(axis cs:39600000,-13.9406603921702)
--(axis cs:39250000,-14.0033572050676)
--(axis cs:38900000,-14.1104900777422)
--(axis cs:38550000,-14.5413347533127)
--(axis cs:38200000,-14.0589826253231)
--(axis cs:37850000,-13.807068036774)
--(axis cs:37500000,-13.6245010743563)
--(axis cs:37150000,-14.0097640454443)
--(axis cs:36800000,-13.6449451383604)
--(axis cs:36450000,-13.2206822410667)
--(axis cs:36100000,-13.6798393806396)
--(axis cs:35750000,-13.863587758318)
--(axis cs:35400000,-13.3479378187853)
--(axis cs:35050000,-13.4904857334447)
--(axis cs:34700000,-13.5535923425672)
--(axis cs:34350000,-13.7842768089308)
--(axis cs:34000000,-13.5263873453207)
--(axis cs:33650000,-14.0519516018282)
--(axis cs:33300000,-13.6838507269529)
--(axis cs:32950000,-13.9747252571783)
--(axis cs:32600000,-13.4958629590369)
--(axis cs:32250000,-13.5375086742529)
--(axis cs:31900000,-14.1699061052987)
--(axis cs:31550000,-13.8860459007742)
--(axis cs:31200000,-14.1730460289015)
--(axis cs:30850000,-14.5055020217984)
--(axis cs:30500000,-14.3524217989936)
--(axis cs:30150000,-14.8201712254708)
--(axis cs:29800000,-14.7242334294619)
--(axis cs:29450000,-14.8185008999443)
--(axis cs:29100000,-14.0142694386905)
--(axis cs:28750000,-13.9987769539267)
--(axis cs:28400000,-14.4087187809895)
--(axis cs:28050000,-14.1823563825478)
--(axis cs:27700000,-14.3243907728731)
--(axis cs:27350000,-14.5401761284189)
--(axis cs:27000000,-14.4691228109531)
--(axis cs:26650000,-14.5941989570451)
--(axis cs:26300000,-14.3106188405216)
--(axis cs:25950000,-14.1964725773247)
--(axis cs:25600000,-13.6692302170725)
--(axis cs:25250000,-13.8753782462493)
--(axis cs:24900000,-14.1097340633841)
--(axis cs:24550000,-14.4774483365831)
--(axis cs:24200000,-14.8014551483003)
--(axis cs:23850000,-14.7263947864755)
--(axis cs:23500000,-14.4465626794854)
--(axis cs:23150000,-14.4678605733198)
--(axis cs:22800000,-14.9891738872652)
--(axis cs:22450000,-15.7753217982239)
--(axis cs:22100000,-15.6322897054544)
--(axis cs:21750000,-15.2906199752619)
--(axis cs:21400000,-15.5336051325665)
--(axis cs:21050000,-15.9175077260016)
--(axis cs:20700000,-15.3755595946864)
--(axis cs:20350000,-16.3061501965815)
--(axis cs:20000000,-15.7992318593635)
--(axis cs:19650000,-16.5698266351486)
--(axis cs:19300000,-16.0215742831662)
--(axis cs:18950000,-16.3440693431548)
--(axis cs:18600000,-16.5978705473898)
--(axis cs:18250000,-16.972992529166)
--(axis cs:17900000,-16.8942769980395)
--(axis cs:17550000,-17.1848256007492)
--(axis cs:17200000,-17.4428042452167)
--(axis cs:16850000,-17.7389802011109)
--(axis cs:16500000,-17.4498030540064)
--(axis cs:16150000,-17.9109148275342)
--(axis cs:15800000,-17.7173922295709)
--(axis cs:15450000,-17.8042801740207)
--(axis cs:15100000,-18.0220560680241)
--(axis cs:14750000,-18.7898793614094)
--(axis cs:14400000,-19.2889515747145)
--(axis cs:14050000,-19.3296048701422)
--(axis cs:13700000,-19.4564671123461)
--(axis cs:13350000,-19.8120183985555)
--(axis cs:13000000,-19.7447043501232)
--(axis cs:12650000,-19.7727461957758)
--(axis cs:12300000,-20.5742446615321)
--(axis cs:11950000,-21.0163803316576)
--(axis cs:11600000,-21.0959192939964)
--(axis cs:11250000,-21.9789561532375)
--(axis cs:10900000,-22.0170324815512)
--(axis cs:10550000,-21.9107971110879)
--(axis cs:10200000,-22.0916250620969)
--(axis cs:9850000,-23.2229442328427)
--(axis cs:9500000,-23.0318640105275)
--(axis cs:9150000,-23.4828204551573)
--(axis cs:8800000,-22.8894738393752)
--(axis cs:8450000,-23.4523926676027)
--(axis cs:8100000,-23.6285488895998)
--(axis cs:7750000,-24.5002505496189)
--(axis cs:7400000,-25.0846378641512)
--(axis cs:7050000,-25.8594764606242)
--(axis cs:6700000,-25.6462161876903)
--(axis cs:6350000,-26.093006779096)
--(axis cs:6000000,-26.5544697582574)
--(axis cs:5650000,-26.7287382410063)
--(axis cs:5300000,-27.7257362162079)
--(axis cs:4950000,-27.991601740316)
--(axis cs:4600000,-28.2366453193721)
--(axis cs:4250000,-29.2836422978783)
--(axis cs:3900000,-29.9480418038628)
--(axis cs:3550000,-31.1840487453502)
--(axis cs:3200000,-31.9064061518639)
--(axis cs:2850000,-32.9284662343146)
--(axis cs:2500000,-35.3788661279469)
--(axis cs:2150000,-38.1078562179673)
--(axis cs:1800000,-42.1170911625885)
--(axis cs:1450000,-47.1231085601406)
--(axis cs:1100000,-60.2369930050355)
--(axis cs:750000,-87.9701046112367)
--(axis cs:400000,-124.951635819)
--(axis cs:50000,-90.5355106513635)
--cycle;

\addplot [very thick, blue]
table {%
127000 -146.399063161428
507000 -89.7218864366063
887000 -88.6762782287144
1267000 -86.9502790873311
1647000 -87.5057859566006
2154000 -86.0245755616196
2541600 -86.3588726250893
2929200 -86.5355575778503
3316800 -85.2258600625002
3704400 -85.708085132079
4219000 -76.4480341832178
4614200 -76.9994122221335
5009400 -76.4169561351845
5404600 -76.3655602384274
5799800 -76.2738868054984
6322000 -67.2257202606735
6724800 -66.4809979451542
7127600 -66.6878691960754
7530400 -66.2688194175438
7933200 -66.8808697128439
8463000 -60.3269267097156
8873400 -61.017027304937
9283800 -60.6980233593901
9694200 -60.1569980050444
10104600 -60.211070655757
10642000 -59.280116279308
11060000 -59.5742404546191
11478000 -58.5302593329009
11896000 -58.490574886324
12314000 -58.2099983036398
12859000 -56.4647587817291
13284600 -56.5618963308369
13710200 -56.5526355300128
14135800 -56.4995424924472
14561400 -56.5046272321249
15114000 -55.3822270245329
15547200 -54.9546207984804
15980400 -54.9929114969797
16413600 -54.6536505634561
16846800 -54.2452189217802
17407000 -54.3513774346212
17847800 -54.0096041205408
18288600 -53.5035590818195
18729400 -54.0092190872133
19170200 -53.7702203318404
19738000 -52.4820366580345
20186400 -51.5586223914307
20634800 -51.9348535489685
21083200 -51.939752109062
21531600 -51.4424103582208
22107000 -51.2356898394809
22563000 -51.1122483770855
23019000 -51.2731466107543
23475000 -51.3430116733696
23931000 -50.9836723216682
24514000 -49.9131527347004
24977600 -50.1259287428366
25441200 -50.2560319875661
25904800 -50.0672417210793
26368400 -50.0049910226952
26959000 -49.3555212098143
27430200 -49.2407345157598
27901400 -49.1800454139506
28372600 -49.0503809879356
28843800 -49.1392863622173
29442000 -48.5770467580357
29920800 -48.2668332753657
30399600 -48.2423391160765
30878400 -48.3783261602839
31357200 -48.2161463152196
31963000 -47.9578374999308
32449400 -47.8200724660949
32935800 -47.8702282709347
33422200 -47.8117221363891
33908600 -47.8760765812856
34522000 -47.6198012402351
35016000 -47.8065970297959
35510000 -47.5004326050145
36004000 -47.7589033914044
36498000 -47.59447286215
37119000 -47.4733674082388
37620600 -47.3906826017825
38122200 -47.0173117101956
38623800 -47.1051781499374
39125400 -47.0152523835153
39754000 -46.9535563290636
40263200 -46.6459647762592
40772400 -47.1972135437917
41281600 -46.8653218475599
41790800 -46.5855353028647
42427000 -46.4178477242198
42943800 -46.2422698192714
43460600 -46.5776870932495
43977400 -46.3866086902831
44494200 -46.3528806043163
45138000 -46.351225628853
45662400 -46.1762991155594
46186800 -46.1575022214206
46711200 -45.8551105219784
47235600 -45.8566721134219
47887000 -45.8295181881198
48419000 -45.7313851541455
48951000 -45.9234031691401
49483000 -45.562242369897
50015000 -45.4206343680518
50674000 -45.4061352788738
51213600 -45.0056167018766
51753200 -45.6216084573143
52292800 -45.3241539560451
52832400 -45.3397963954645
53499000 -45.1183320637018
54046200 -45.7227962991518
54593400 -45.147165738532
55140600 -45.3475822219899
55687800 -45.1143396749312
56362000 -45.2255782517079
56916800 -45.1570519491184
57471600 -45.0129250411019
58026400 -45.1675731695743
58581200 -45.1945336461424
59263000 -44.9651651173898
59825400 -44.6719207344277
60387800 -44.7819295964671
60950200 -44.2893388600628
61512600 -44.5908112893708
62202000 -44.4086005584675
62772000 -44.0263731519039
63342000 -44.5772626644328
63912000 -44.3199000498399
64482000 -44.3913551992169
65179000 -44.1929964677052
65756600 -44.7514975842064
66334200 -44.2181696572165
66911800 -44.118418492841
67489400 -43.9823331031146
68194000 -44.0166697048585
68779200 -44.2530811387773
69364400 -44.002287578786
69949600 -43.7333199693145
70534800 -43.8997989712747
71247000 -44.2031267107034
71839800 -43.5027517447612
72432600 -43.5854581258046
73025400 -43.8948396218154
73618200 -43.4213277846318
74338000 -43.3419660672702
74938400 -43.4221747748333
75538800 -43.1308253013691
76139200 -43.2700664717347
76739600 -43.5240297525113
77467000 -43.2006149721109
78075000 -43.4785569962075
78683000 -43.4543913501828
79291000 -43.4077819308627
79899000 -43.4458108107569
80634000 -43.0496067814845
81249600 -43.1629033431874
81865200 -43.376556377989
82480800 -43.2985847315713
83096400 -43.1443286647478
83839000 -42.9848608183679
84462200 -43.1803863071006
85085400 -43.4232620151463
85708600 -43.2421091633419
86331800 -43.0365182594601
87082000 -42.9748532329132
87712800 -43.0966816369393
88343600 -42.7978065521328
88974400 -42.8183099491588
89605200 -43.087829385339
90363000 -42.5352195562635
91001400 -42.8625355132828
91639800 -42.5584337234042
92278200 -42.6797096854975
92916600 -42.868098818493
93682000 -42.9510864294776
94328000 -42.5998574637783
94974000 -42.7395846763812
95620000 -42.4331784551137
96266000 -42.2788210443735
97039000 -42.6730738914906
97692600 -42.4950142983205
98346200 -42.6661251893382
98999800 -42.5674198014784
99653400 -42.3304468184519
100434000 -42.3475403529712
101095200 -42.4622411440317
101756400 -42.4485968080245
102417600 -42.376846661511
103078800 -42.4223491564909
103867000 -42.3337495123011
104535800 -42.0735268400236
105204600 -42.3599159983774
105873400 -42.2754227584488
106542200 -42.4253370919542
107338000 -41.8623624444396
108014400 -42.069636041131
108690800 -42.1102368839075
109367200 -41.7560664194398
110043600 -42.0028238342637
110847000 -42.1790752076509
111531000 -42.1656250976919
112215000 -42.0895302772596
112899000 -42.2522811201107
113583000 -41.7571476532301
114267000 -41.5949587847356
114267000 -41.5949587847356
};
\addlegendentry{Ours $\pm 2 \times$ StdErr}
\addplot [very thick, red]
table {%
50000 -92.424353426
400000 -129.28530237825
750000 -91.21280962475
1100000 -66.54277568925
1450000 -52.89240800275
1800000 -46.2268613625
2150000 -41.41018388375
2500000 -38.18180662125
2850000 -35.4073150885
3200000 -34.202317515
3550000 -33.0793762765
3900000 -31.87996308925
4250000 -31.06230901925
4600000 -30.25039274775
4950000 -30.04742268475
5300000 -29.6082275605
5650000 -28.8525108685
6000000 -28.3223980185
6350000 -27.87609434825
6700000 -27.51312712125
7050000 -27.48963752475
7400000 -26.87235584575
7750000 -26.035579417
8100000 -25.58160117775
8450000 -25.3410971935
8800000 -24.78059020125
9150000 -25.2372162865
9500000 -24.59265528275
9850000 -24.94812890575
10200000 -23.73391469825
10550000 -23.640869249
10900000 -23.9139123245
11250000 -23.69540988825
11600000 -23.0092600525
11950000 -22.60728400525
12300000 -22.26753962
12650000 -21.5283695575
13000000 -21.3175819455
13350000 -21.37635886225
13700000 -20.81283182125
14050000 -20.8471466455
14400000 -20.682880455
14750000 -20.318467578
15100000 -19.4158161215
15450000 -19.789847996
15800000 -19.22071875925
16150000 -19.3169754065
16500000 -18.8638050645
16850000 -19.2183308025
17200000 -19.6697597925
17550000 -19.222697001
17900000 -18.6116603115
18250000 -18.7046784405
18600000 -18.19475224075
18950000 -18.0142609335
19300000 -17.511373793
19650000 -18.222389226
20000000 -17.46947978425
20350000 -17.97331589425
20700000 -16.79973343875
21050000 -17.5090923645
21400000 -17.14954268075
21750000 -16.731126579
22100000 -16.916964344
22450000 -17.16458706075
22800000 -16.37341974425
23150000 -15.8232385445
23500000 -15.951579895
23850000 -16.0734186525
24200000 -16.28671611075
24550000 -15.752596015
24900000 -15.12712752475
25250000 -15.021920104
25600000 -15.15193477775
25950000 -15.37905194225
26300000 -15.2862730655
26650000 -15.66610048825
27000000 -15.39500452275
27350000 -15.5508802105
27700000 -15.53775986975
28050000 -15.325033414
28400000 -15.4487887035
28750000 -15.05612411225
29100000 -15.266740667
29450000 -16.1938758265
29800000 -15.93174397325
30150000 -16.59455923875
30500000 -16.73079497725
30850000 -15.89273890225
31200000 -15.25723452175
31550000 -14.60942537425
31900000 -15.5634403885
32250000 -15.15854862975
32600000 -14.8129046505
32950000 -14.6956848285
33300000 -14.60778673825
33650000 -15.0775295645
34000000 -14.27568098625
34350000 -14.649470706
34700000 -14.54400888275
35050000 -14.66319125425
35400000 -14.54170580925
35750000 -14.8568638195
36100000 -14.49742455475
36450000 -14.008334169
36800000 -14.3727091745
37150000 -14.850716133
37500000 -14.38025643275
37850000 -14.8634647295
38200000 -15.165476249
38550000 -15.89976470375
38900000 -16.0188053475
39250000 -15.41464366
39600000 -15.235257924
39950000 -15.1426206005
40300000 -14.83370438425
40650000 -15.18785025425
41000000 -14.5922666535
41350000 -14.643842027
41700000 -14.9830488585
42050000 -14.5154762515
42400000 -14.82516201675
42750000 -14.431337751
43100000 -14.1707938855
43450000 -14.78502461825
43800000 -15.58632798425
44150000 -14.552077589
44500000 -14.264541758
44850000 -14.23807811125
45200000 -13.61350603375
45550000 -14.0133117425
45900000 -14.3263337905
46250000 -14.0804482205
46600000 -14.09781169625
46950000 -14.25687726225
47300000 -14.307617167
47650000 -14.12187212075
48000000 -14.4185920155
48350000 -14.61508221275
48700000 -14.540268855
49050000 -14.856431932
49400000 -13.91324813925
49750000 -13.79122403075
50100000 -14.6882176765
50450000 -14.942086877
50800000 -14.445324144
51150000 -14.37539357675
51500000 -14.962667281
51850000 -14.69864701225
52200000 -14.71324764875
52550000 -14.48030110675
52900000 -14.52210658
53250000 -14.68015625775
53600000 -14.492544715
53950000 -14.4167616235
54300000 -13.812086851
54650000 -14.3401143845
55000000 -14.61430496775
55350000 -14.50520965
55700000 -13.79069021225
56050000 -13.4522072505
56400000 -14.010630277
56750000 -13.5151796355
57100000 -14.09637768475
57450000 -14.19888728975
57800000 -13.6237468155
58150000 -13.37402174575
58500000 -13.5369534075
58850000 -14.28596724375
59200000 -14.22135752625
59550000 -13.51140960075
59900000 -13.6902256165
60250000 -13.18068568
60600000 -13.28350232875
60950000 -13.861110339
61300000 -13.49004992375
61650000 -13.45563876175
62000000 -15.06226472325
62350000 -16.54409251525
62700000 -15.920845485
63050000 -15.206194645
63400000 -14.365778467
63750000 -14.379336184
64100000 -13.984662566
64450000 -14.13934695175
64800000 -13.17573038525
65150000 -13.513735438
65500000 -13.29047011825
65850000 -14.0316365265
66200000 -13.869509967
66550000 -14.13112190775
66900000 -14.539645664
67250000 -15.21591693475
67600000 -14.85135680825
67950000 -14.18693525875
68300000 -15.41803023375
68650000 -14.25199036375
69000000 -14.22442342175
69350000 -13.90929986525
69700000 -13.72724994125
70050000 -14.6585917385
70400000 -14.81055885875
70750000 -16.031373112
71100000 -15.235526233
71450000 -14.69348137975
71800000 -14.45310627375
72150000 -14.70705521325
72500000 -14.2567894555
72850000 -14.68516473425
73200000 -14.332217783
73550000 -14.0677681025
73900000 -14.042816412
74250000 -14.49518524925
74600000 -14.6115490575
74950000 -14.6043313045
75300000 -14.306105239
75650000 -14.61232904625
76000000 -15.099158432
76350000 -14.2984890735
76700000 -14.14828735325
77050000 -14.95298576675
77400000 -13.888627694
77750000 -14.24463421025
78100000 -14.03180764575
78450000 -14.384528721
78800000 -14.8660317725
79150000 -14.5804406255
79500000 -14.478893171
79850000 -14.68859328075
};
\addlegendentry{PPO $\pm 2 \times$ StdErr}
\end{axis}

\end{tikzpicture}


==> plots/experiments/EP_VS_STEP/sparsest_env.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.03)},
  anchor=south,
  draw=white!80!black,
  font=\Huge,
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
%xmin=-5580000, xmax=114267000,
xmin=-100000, xmax=80000000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-1300, ymax=0,
xlabel={Number Environment Interactions},
ylabel={Mean Rewards},
height=12cm,
xlabel style={font=\Large},
ylabel style={font=\Large},
xticklabel style={font=\Large},
yticklabel style={font=\Large},
ytick style={color=black},
x tick scale label style={at={(0.97,0.03)}, anchor=south east},
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:127000,-759.52515897026)
--(axis cs:127000,-767.191237833209)
--(axis cs:507000,-2396.02119223564)
--(axis cs:887000,-518.611609209643)
--(axis cs:1267000,-425.156049382112)
--(axis cs:1647000,-396.882367125349)
--(axis cs:2154000,-394.459553228049)
--(axis cs:2541600,-399.808915057531)
--(axis cs:2929200,-394.803743414523)
--(axis cs:3316800,-383.966111955428)
--(axis cs:3704400,-382.956396245872)
--(axis cs:4219000,-275.290867788259)
--(axis cs:4614200,-275.634540312005)
--(axis cs:5009400,-269.839513114367)
--(axis cs:5404600,-271.46059815403)
--(axis cs:5799800,-270.165536377142)
--(axis cs:6322000,-211.257874688757)
--(axis cs:6724800,-209.861190905995)
--(axis cs:7127600,-214.776248727493)
--(axis cs:7530400,-212.165051430952)
--(axis cs:7933200,-202.704640264856)
--(axis cs:8463000,-146.526862049428)
--(axis cs:8873400,-146.730289845663)
--(axis cs:9283800,-146.585489387044)
--(axis cs:9694200,-147.525958235104)
--(axis cs:10104600,-143.127327416695)
--(axis cs:10642000,-136.751538745212)
--(axis cs:11060000,-136.925397048965)
--(axis cs:11478000,-133.77772804721)
--(axis cs:11896000,-131.278860149136)
--(axis cs:12314000,-134.541358818554)
--(axis cs:12859000,-119.739818083404)
--(axis cs:13284600,-115.237454057336)
--(axis cs:13710200,-116.115051632796)
--(axis cs:14135800,-119.003992651312)
--(axis cs:14561400,-118.772707448394)
--(axis cs:15114000,-111.425631297384)
--(axis cs:15547200,-112.433687287482)
--(axis cs:15980400,-115.291739881911)
--(axis cs:16413600,-117.806506584104)
--(axis cs:16846800,-113.018766468336)
--(axis cs:17407000,-102.672915739006)
--(axis cs:17847800,-105.461606713389)
--(axis cs:18288600,-101.902899937934)
--(axis cs:18729400,-103.165350880379)
--(axis cs:19170200,-103.350211016293)
--(axis cs:19738000,-87.9381455738391)
--(axis cs:20186400,-86.6606811335434)
--(axis cs:20634800,-86.1450363207733)
--(axis cs:21083200,-87.7347908725296)
--(axis cs:21531600,-87.4193165069485)
--(axis cs:22107000,-85.094122452181)
--(axis cs:22563000,-86.1246930839408)
--(axis cs:23019000,-87.0167319726204)
--(axis cs:23475000,-85.2595092817149)
--(axis cs:23931000,-84.0882048042884)
--(axis cs:24514000,-82.2879726119958)
--(axis cs:24977600,-81.5382620235188)
--(axis cs:25441200,-82.8896335584225)
--(axis cs:25904800,-80.716954991924)
--(axis cs:26368400,-80.7649780058224)
--(axis cs:26959000,-77.9059225481738)
--(axis cs:27430200,-76.6539177910256)
--(axis cs:27901400,-78.0143212350449)
--(axis cs:28372600,-77.8289878650567)
--(axis cs:28843800,-79.2808149661575)
--(axis cs:29442000,-71.9156163187925)
--(axis cs:29920800,-71.7764892608489)
--(axis cs:30399600,-72.0209217483392)
--(axis cs:30878400,-71.1543206831974)
--(axis cs:31357200,-70.5563700778038)
--(axis cs:31963000,-69.7491446285246)
--(axis cs:32449400,-70.3986575232069)
--(axis cs:32935800,-70.4429056817904)
--(axis cs:33422200,-69.847704456079)
--(axis cs:33908600,-70.3329785813111)
--(axis cs:34522000,-68.4222770576853)
--(axis cs:35016000,-69.0596073864158)
--(axis cs:35510000,-68.9171814673288)
--(axis cs:36004000,-68.6660156871512)
--(axis cs:36498000,-69.0558102845186)
--(axis cs:37119000,-67.4859840309415)
--(axis cs:37620600,-66.6357655041023)
--(axis cs:38122200,-67.1046372181238)
--(axis cs:38623800,-67.0017096476952)
--(axis cs:39125400,-67.7242823544026)
--(axis cs:39754000,-65.4148802424688)
--(axis cs:40263200,-65.2904459210503)
--(axis cs:40772400,-65.9946224707335)
--(axis cs:41281600,-65.052014909472)
--(axis cs:41790800,-64.8007961059434)
--(axis cs:42427000,-65.5433932522403)
--(axis cs:42943800,-64.6038349553218)
--(axis cs:43460600,-64.5434294129802)
--(axis cs:43977400,-65.0172602573054)
--(axis cs:44494200,-64.3467737870329)
--(axis cs:45138000,-64.8129555452793)
--(axis cs:45662400,-63.8290088462197)
--(axis cs:46186800,-64.0055821697624)
--(axis cs:46711200,-64.4555869895487)
--(axis cs:47235600,-64.66027459705)
--(axis cs:47887000,-63.69978422543)
--(axis cs:48419000,-63.4881672954664)
--(axis cs:48951000,-64.2640664667133)
--(axis cs:49483000,-63.1943488344723)
--(axis cs:50015000,-63.387676406312)
--(axis cs:50674000,-63.0667808797464)
--(axis cs:51213600,-62.8653739388043)
--(axis cs:51753200,-62.8381966999461)
--(axis cs:52292800,-62.9273909701012)
--(axis cs:52832400,-63.1316517448276)
--(axis cs:53499000,-62.7362209939234)
--(axis cs:54046200,-63.580905209904)
--(axis cs:54593400,-61.8478812370803)
--(axis cs:55140600,-61.5744547941738)
--(axis cs:55687800,-62.0643113946904)
--(axis cs:56362000,-61.512594858178)
--(axis cs:56916800,-61.3948704998085)
--(axis cs:57471600,-61.4356215512981)
--(axis cs:58026400,-61.3079950675408)
--(axis cs:58581200,-61.547511476354)
--(axis cs:59263000,-62.2136802058407)
--(axis cs:59825400,-60.4869993853015)
--(axis cs:60387800,-61.9229359636147)
--(axis cs:60950200,-60.8692058224651)
--(axis cs:61512600,-61.73659962049)
--(axis cs:62202000,-60.7727163282549)
--(axis cs:62772000,-60.7223142572295)
--(axis cs:63342000,-61.7274328346088)
--(axis cs:63912000,-60.5077413185546)
--(axis cs:64482000,-60.3852524560044)
--(axis cs:65179000,-60.7855562915729)
--(axis cs:65756600,-60.707443157651)
--(axis cs:66334200,-60.7439524701656)
--(axis cs:66911800,-60.2611068360437)
--(axis cs:67489400,-61.0282198673854)
--(axis cs:68186400,-60.2531414937235)
--(axis cs:68194000,-60.256603132043)
--(axis cs:68764000,-60.8236275702145)
--(axis cs:68779200,-60.8481815006196)
--(axis cs:69341600,-60.5640196551795)
--(axis cs:69364400,-60.5759941255413)
--(axis cs:69919200,-60.3483821430807)
--(axis cs:69949600,-60.3896247271611)
--(axis cs:70496800,-59.6336190319731)
--(axis cs:70534800,-59.6274872998832)
--(axis cs:71201400,-59.4688118235458)
--(axis cs:71247000,-59.4987388421695)
--(axis cs:71786600,-59.4672312858663)
--(axis cs:71839800,-59.5005700607345)
--(axis cs:72371800,-59.6516284332887)
--(axis cs:72432600,-59.7417168266634)
--(axis cs:72957000,-60.1065943730586)
--(axis cs:73025400,-60.1925298813109)
--(axis cs:73542200,-60.0626768219464)
--(axis cs:73618200,-60.0878884564638)
--(axis cs:74254400,-59.751899563918)
--(axis cs:74338000,-59.794081043769)
--(axis cs:74847200,-59.239011659963)
--(axis cs:74938400,-59.2241469921877)
--(axis cs:75440000,-59.1641845582411)
--(axis cs:75538800,-59.2120590367957)
--(axis cs:76032800,-59.3931562968084)
--(axis cs:76139200,-59.5167817466275)
--(axis cs:76625600,-59.8009064065821)
--(axis cs:76739600,-60.0099891898719)
--(axis cs:77345400,-59.3286703174087)
--(axis cs:77467000,-59.4260473719199)
--(axis cs:77945800,-60.080816957624)
--(axis cs:78075000,-60.2509501860305)
--(axis cs:78546200,-59.8660976203202)
--(axis cs:78683000,-60.0006616732612)
--(axis cs:79146600,-59.4940134618649)
--(axis cs:79291000,-59.4948255209758)
--(axis cs:79747000,-59.7479189429701)
--(axis cs:79899000,-60.0482012116865)
--(axis cs:80474400,-59.2564676328604)
--(axis cs:80634000,-59.0809073184965)
--(axis cs:81082400,-59.2204334089247)
--(axis cs:81249600,-59.4414228877273)
--(axis cs:81690400,-59.6597499269307)
--(axis cs:81865200,-60.118546667147)
--(axis cs:82298400,-59.44843272957)
--(axis cs:82480800,-59.2897766442346)
--(axis cs:82906400,-59.083881348383)
--(axis cs:83096400,-59.0988647056575)
--(axis cs:83641400,-58.698025381347)
--(axis cs:83839000,-58.6838172366014)
--(axis cs:84257000,-59.071835750717)
--(axis cs:84462200,-59.447900660283)
--(axis cs:84872600,-59.0604991404446)
--(axis cs:85085400,-59.2252789710384)
--(axis cs:85488200,-59.2111105723314)
--(axis cs:85708600,-59.4225387546651)
--(axis cs:86103800,-58.7172351408909)
--(axis cs:86331800,-58.6678899794639)
--(axis cs:86846400,-58.5922984469738)
--(axis cs:87082000,-58.8473359040094)
--(axis cs:87469600,-58.6637532429694)
--(axis cs:87712800,-58.8571173861247)
--(axis cs:88092800,-58.9135653733974)
--(axis cs:88343600,-59.0206416668418)
--(axis cs:88716000,-58.5918193501243)
--(axis cs:88974400,-58.5430616563078)
--(axis cs:89339200,-58.9625695533255)
--(axis cs:89605200,-59.6611279766774)
--(axis cs:90089400,-59.0227443052534)
--(axis cs:90363000,-58.7444062366185)
--(axis cs:90720200,-58.8587044111286)
--(axis cs:91001400,-59.3264583984541)
--(axis cs:91351000,-58.738501746533)
--(axis cs:91639800,-58.5052146099282)
--(axis cs:91981800,-58.8221721726491)
--(axis cs:92278200,-59.4382129864968)
--(axis cs:92612600,-59.1309731008459)
--(axis cs:92916600,-59.2351654677796)
--(axis cs:93370400,-58.8752488207383)
--(axis cs:93682000,-58.8872450094142)
--(axis cs:94008800,-58.425828649722)
--(axis cs:94328000,-58.2149232030383)
--(axis cs:94647200,-58.5726732774971)
--(axis cs:94974000,-59.431607213539)
--(axis cs:95285600,-58.9561934060238)
--(axis cs:95620000,-58.5426034125285)
--(axis cs:95924000,-57.8959777860585)
--(axis cs:96266000,-57.6250541802084)
--(axis cs:96689400,-58.2492982900236)
--(axis cs:97039000,-58.969345150657)
--(axis cs:97335400,-58.2082489831638)
--(axis cs:97692600,-58.0183513381545)
--(axis cs:97981400,-57.827487252537)
--(axis cs:98346200,-58.0227692644317)
--(axis cs:98627400,-57.9815795104765)
--(axis cs:98999800,-58.2611094999925)
--(axis cs:99273400,-58.0467588679492)
--(axis cs:99653400,-57.9258047576049)
--(axis cs:100046400,-58.071839268995)
--(axis cs:100434000,-58.499688838108)
--(axis cs:100700000,-58.3024615478552)
--(axis cs:101095200,-58.4313953955529)
--(axis cs:101353600,-58.293843586028)
--(axis cs:101756400,-58.3063176293162)
--(axis cs:102007200,-57.8453010319081)
--(axis cs:102417600,-57.7786542581778)
--(axis cs:102660800,-57.7171380664434)
--(axis cs:103078800,-58.1806840575229)
--(axis cs:103441400,-58.1168061523008)
--(axis cs:103867000,-58.1654648715153)
--(axis cs:104102600,-57.7791986400751)
--(axis cs:104535800,-57.70692337032)
--(axis cs:104763800,-57.8364328602238)
--(axis cs:105204600,-58.3413852826039)
--(axis cs:105425000,-58.1872000246941)
--(axis cs:105873400,-58.2541359031322)
--(axis cs:106086200,-58.0985788826583)
--(axis cs:106542200,-57.8601677375288)
--(axis cs:106874400,-57.6785517878717)
--(axis cs:107338000,-57.7310724633766)
--(axis cs:107543200,-57.6903316210343)
--(axis cs:108014400,-57.7823490335058)
--(axis cs:108212000,-57.7545727963461)
--(axis cs:108690800,-58.0569688703158)
--(axis cs:108880800,-57.7857867478991)
--(axis cs:109367200,-57.5037087747211)
--(axis cs:109549600,-57.5242906494269)
--(axis cs:110043600,-57.9265989213254)
--(axis cs:110345400,-57.9854449681894)
--(axis cs:110839400,-58.3689062237905)
--(axis cs:110847000,-58.3767987263873)
--(axis cs:111021800,-58.2690038297372)
--(axis cs:111515800,-58.3243847292143)
--(axis cs:111531000,-58.3324102830422)
--(axis cs:111698200,-58.1918529033683)
--(axis cs:112192200,-57.9279702818162)
--(axis cs:112215000,-57.9303586650489)
--(axis cs:112374600,-57.8206870710234)
--(axis cs:112868600,-57.8604751046662)
--(axis cs:112899000,-57.8705342844709)
--(axis cs:113051000,-57.7919351395666)
--(axis cs:113545000,-57.7677766900618)
--(axis cs:113583000,-57.7920498468107)
--(axis cs:113727400,-57.597603207185)
--(axis cs:114221400,-57.4412668809586)
--(axis cs:114267000,-57.4606519191018)
--(axis cs:114267000,-57.4606519191018)
--(axis cs:114267000,-55.750686777134)
--(axis cs:114267000,-55.750686777134)
--(axis cs:114267000,-55.750686777134)
--(axis cs:114221400,-55.8164784673339)
--(axis cs:113727400,-56.1680330218969)
--(axis cs:113583000,-56.2150480848185)
--(axis cs:113545000,-56.2550443165269)
--(axis cs:113051000,-56.3360059384317)
--(axis cs:112899000,-56.154355599534)
--(axis cs:112868600,-56.1822157042289)
--(axis cs:112374600,-56.3901920142079)
--(axis cs:112215000,-56.4283569016414)
--(axis cs:112192200,-56.4378919446728)
--(axis cs:111698200,-56.6181135540893)
--(axis cs:111531000,-56.5588007561865)
--(axis cs:111515800,-56.5765369685924)
--(axis cs:111021800,-56.8951174568648)
--(axis cs:110847000,-56.8549939431656)
--(axis cs:110839400,-56.855114229238)
--(axis cs:110345400,-56.7093552710903)
--(axis cs:110043600,-56.5200135996345)
--(axis cs:109549600,-56.3476705418447)
--(axis cs:109367200,-56.1467949974477)
--(axis cs:108880800,-56.6323093407139)
--(axis cs:108690800,-56.6526225300209)
--(axis cs:108212000,-56.6421859573144)
--(axis cs:108014400,-56.5348898182101)
--(axis cs:107543200,-56.2587485413425)
--(axis cs:107338000,-56.020404654372)
--(axis cs:106874400,-56.4733293561465)
--(axis cs:106542200,-56.7203101868002)
--(axis cs:106086200,-56.7627438497733)
--(axis cs:105873400,-56.5073074682855)
--(axis cs:105425000,-56.5837731226793)
--(axis cs:105204600,-56.7475359157329)
--(axis cs:104763800,-56.8436354664127)
--(axis cs:104535800,-56.5074532013929)
--(axis cs:104102600,-56.7417832552734)
--(axis cs:103867000,-56.6888101503156)
--(axis cs:103441400,-56.7923901759095)
--(axis cs:103078800,-56.5920197982701)
--(axis cs:102660800,-56.663312139652)
--(axis cs:102417600,-56.3974710834219)
--(axis cs:102007200,-56.6114889645332)
--(axis cs:101756400,-56.4697172268497)
--(axis cs:101353600,-57.0188980770609)
--(axis cs:101095200,-56.9361210282571)
--(axis cs:100700000,-56.9525477902796)
--(axis cs:100434000,-56.9358360826672)
--(axis cs:100046400,-57.1475815416109)
--(axis cs:99653400,-57.0131924669387)
--(axis cs:99273400,-57.0322133143218)
--(axis cs:98999800,-56.8183603493516)
--(axis cs:98627400,-56.7997064187715)
--(axis cs:98346200,-56.5304183837107)
--(axis cs:97981400,-56.7964136752939)
--(axis cs:97692600,-56.6766889297413)
--(axis cs:97335400,-56.9636845749912)
--(axis cs:97039000,-56.7509202849688)
--(axis cs:96689400,-56.783037321765)
--(axis cs:96266000,-56.2704320309853)
--(axis cs:95924000,-56.6604534701583)
--(axis cs:95620000,-56.9386002135527)
--(axis cs:95285600,-57.595406040498)
--(axis cs:94974000,-57.6907821405001)
--(axis cs:94647200,-57.290588669155)
--(axis cs:94328000,-56.6769113427596)
--(axis cs:94008800,-57.2257929501575)
--(axis cs:93682000,-57.3267123417071)
--(axis cs:93370400,-57.4921222936963)
--(axis cs:92916600,-57.6817421218615)
--(axis cs:92612600,-57.6607046739346)
--(axis cs:92278200,-57.084074856867)
--(axis cs:91981800,-57.3149163197994)
--(axis cs:91639800,-57.3072584052831)
--(axis cs:91351000,-57.741228906338)
--(axis cs:91001400,-57.8148294163914)
--(axis cs:90720200,-57.7319938322471)
--(axis cs:90363000,-57.4006851199553)
--(axis cs:90089400,-57.9393333107152)
--(axis cs:89605200,-58.3512527738706)
--(axis cs:89339200,-57.948844662527)
--(axis cs:88974400,-56.840513204135)
--(axis cs:88716000,-57.2003123275718)
--(axis cs:88343600,-57.6360282580322)
--(axis cs:88092800,-57.6938996269461)
--(axis cs:87712800,-57.4499496097337)
--(axis cs:87469600,-57.5559345937671)
--(axis cs:87082000,-57.3283168722209)
--(axis cs:86846400,-57.6063964868098)
--(axis cs:86331800,-57.4271856462328)
--(axis cs:86103800,-57.5824008810671)
--(axis cs:85708600,-57.5104542328468)
--(axis cs:85488200,-57.7565078472782)
--(axis cs:85085400,-57.5080496151461)
--(axis cs:84872600,-57.8305894911645)
--(axis cs:84462200,-57.917369547586)
--(axis cs:84257000,-57.7892177211665)
--(axis cs:83839000,-57.0994811146811)
--(axis cs:83641400,-57.3981717476572)
--(axis cs:83096400,-57.6952381921415)
--(axis cs:82906400,-57.8284643282325)
--(axis cs:82480800,-58.1761972723446)
--(axis cs:82298400,-58.4239649917757)
--(axis cs:81865200,-58.4496324096101)
--(axis cs:81690400,-58.4855218916133)
--(axis cs:81249600,-57.8359783353887)
--(axis cs:81082400,-57.8557875178777)
--(axis cs:80634000,-57.5396117625592)
--(axis cs:80474400,-57.9313210091184)
--(axis cs:79899000,-58.4387670983757)
--(axis cs:79747000,-58.2365491241064)
--(axis cs:79291000,-57.6349199974166)
--(axis cs:79146600,-57.9855993879763)
--(axis cs:78683000,-58.3810816320466)
--(axis cs:78546200,-58.4743426746829)
--(axis cs:78075000,-58.2269375508522)
--(axis cs:77945800,-58.3127218838649)
--(axis cs:77467000,-57.9519544801848)
--(axis cs:77345400,-58.0770585798395)
--(axis cs:76739600,-58.1038132816578)
--(axis cs:76625600,-58.2512854561705)
--(axis cs:76139200,-58.2258227521747)
--(axis cs:76032800,-58.1823106745545)
--(axis cs:75538800,-57.5940440415326)
--(axis cs:75440000,-57.6772465897556)
--(axis cs:74938400,-57.7867931311515)
--(axis cs:74847200,-57.9465555837326)
--(axis cs:74338000,-58.5543771738265)
--(axis cs:74254400,-58.6098680864219)
--(axis cs:73618200,-58.2753092726602)
--(axis cs:73542200,-58.3528552373697)
--(axis cs:73025400,-58.3235989884881)
--(axis cs:72957000,-58.3527127905124)
--(axis cs:72432600,-58.2567381638423)
--(axis cs:72371800,-58.2904682119831)
--(axis cs:71839800,-58.1081725191861)
--(axis cs:71786600,-58.1337186216028)
--(axis cs:71247000,-57.9657847488298)
--(axis cs:71201400,-58.0339952252899)
--(axis cs:70534800,-58.4990892574087)
--(axis cs:70496800,-58.5496134263898)
--(axis cs:69949600,-58.5709633502613)
--(axis cs:69919200,-58.5947723556784)
--(axis cs:69364400,-58.5425091009506)
--(axis cs:69341600,-58.591778882417)
--(axis cs:68779200,-58.8176975081831)
--(axis cs:68764000,-58.8394004453491)
--(axis cs:68194000,-58.8638995693288)
--(axis cs:68186400,-58.8745033917201)
--(axis cs:67489400,-59.0544563883942)
--(axis cs:66911800,-59.0075486662572)
--(axis cs:66334200,-59.4138989288485)
--(axis cs:65756600,-59.1477398685865)
--(axis cs:65179000,-59.0650166789755)
--(axis cs:64482000,-58.6001650557988)
--(axis cs:63912000,-58.7117438884013)
--(axis cs:63342000,-60.1243388882608)
--(axis cs:62772000,-58.745718084761)
--(axis cs:62202000,-58.6326090266135)
--(axis cs:61512600,-59.7757638770813)
--(axis cs:60950200,-59.3493708386581)
--(axis cs:60387800,-59.4266784935508)
--(axis cs:59825400,-58.8674257780993)
--(axis cs:59263000,-59.5603028949652)
--(axis cs:58581200,-60.1360071245591)
--(axis cs:58026400,-59.4244884746697)
--(axis cs:57471600,-59.429808815998)
--(axis cs:56916800,-60.1309223761308)
--(axis cs:56362000,-60.0461530899332)
--(axis cs:55687800,-60.3972841982152)
--(axis cs:55140600,-60.0725084465979)
--(axis cs:54593400,-60.1020140264079)
--(axis cs:54046200,-61.4964416950021)
--(axis cs:53499000,-60.0286416289081)
--(axis cs:52832400,-60.7706388676281)
--(axis cs:52292800,-61.1370333816183)
--(axis cs:51753200,-61.1314603415933)
--(axis cs:51213600,-60.7640656306551)
--(axis cs:50674000,-60.832508943053)
--(axis cs:50015000,-61.0597088222945)
--(axis cs:49483000,-61.0708755406921)
--(axis cs:48951000,-61.9245548334808)
--(axis cs:48419000,-61.4423712480835)
--(axis cs:47887000,-61.3134837837949)
--(axis cs:47235600,-62.0774387802352)
--(axis cs:46711200,-62.4770825575536)
--(axis cs:46186800,-62.2675243357358)
--(axis cs:45662400,-61.6904582789667)
--(axis cs:45138000,-62.3159589043561)
--(axis cs:44494200,-61.9840780378086)
--(axis cs:43977400,-62.2725924030722)
--(axis cs:43460600,-62.5908216682372)
--(axis cs:42943800,-62.1537011315689)
--(axis cs:42427000,-62.70392721582)
--(axis cs:41790800,-62.2849525291281)
--(axis cs:41281600,-62.778158505478)
--(axis cs:40772400,-64.0949196877184)
--(axis cs:40263200,-62.7740759351254)
--(axis cs:39754000,-62.7480705822295)
--(axis cs:39125400,-64.2759139972996)
--(axis cs:38623800,-64.2884603580584)
--(axis cs:38122200,-64.469927973383)
--(axis cs:37620600,-63.6338095802724)
--(axis cs:37119000,-64.8057548090684)
--(axis cs:36498000,-65.4019744353833)
--(axis cs:36004000,-64.9544231061248)
--(axis cs:35510000,-65.3082876230252)
--(axis cs:35016000,-66.1409951473277)
--(axis cs:34522000,-65.4060667373126)
--(axis cs:33908600,-66.8081295749358)
--(axis cs:33422200,-65.8792235460735)
--(axis cs:32935800,-66.2604735197371)
--(axis cs:32449400,-66.2992660312179)
--(axis cs:31963000,-66.284045826713)
--(axis cs:31357200,-67.4329301150069)
--(axis cs:30878400,-67.8957210163864)
--(axis cs:30399600,-67.8790992179013)
--(axis cs:29920800,-68.5759676565041)
--(axis cs:29442000,-67.681867425159)
--(axis cs:28843800,-68.7246976481459)
--(axis cs:28372600,-69.1338361869476)
--(axis cs:27901400,-68.4070357692514)
--(axis cs:27430200,-68.4030603920928)
--(axis cs:26959000,-68.260668026191)
--(axis cs:26368400,-69.6491767149395)
--(axis cs:25904800,-70.7206124451569)
--(axis cs:25441200,-70.3110512468949)
--(axis cs:24977600,-70.7802699408728)
--(axis cs:24514000,-71.0770032328976)
--(axis cs:23931000,-72.7526996923161)
--(axis cs:23475000,-73.90855773877)
--(axis cs:23019000,-74.3648245360334)
--(axis cs:22563000,-73.7509208995597)
--(axis cs:22107000,-73.4703230783649)
--(axis cs:21531600,-76.0861040341723)
--(axis cs:21083200,-75.4881713075656)
--(axis cs:20634800,-75.0970505288653)
--(axis cs:20186400,-73.7993033760203)
--(axis cs:19738000,-75.4340235553276)
--(axis cs:19170200,-77.4756686282947)
--(axis cs:18729400,-75.2805877561046)
--(axis cs:18288600,-75.1623135189306)
--(axis cs:17847800,-77.0100407631683)
--(axis cs:17407000,-77.5935944136677)
--(axis cs:16846800,-84.9315932984086)
--(axis cs:16413600,-85.8717995381308)
--(axis cs:15980400,-85.1030387839063)
--(axis cs:15547200,-85.3436334607165)
--(axis cs:15114000,-83.4581131003008)
--(axis cs:14561400,-88.9019913388177)
--(axis cs:14135800,-88.8355551052244)
--(axis cs:13710200,-87.8957481930954)
--(axis cs:13284600,-88.1057082268779)
--(axis cs:12859000,-87.4742522438192)
--(axis cs:12314000,-99.0167345245904)
--(axis cs:11896000,-98.1307526453169)
--(axis cs:11478000,-98.9303929435237)
--(axis cs:11060000,-99.9645231748481)
--(axis cs:10642000,-100.281474145401)
--(axis cs:10104600,-107.927906835327)
--(axis cs:9694200,-105.849650997413)
--(axis cs:9283800,-106.980427608992)
--(axis cs:8873400,-107.696659342798)
--(axis cs:8463000,-106.320683101995)
--(axis cs:7933200,-137.007796817801)
--(axis cs:7530400,-137.574059808067)
--(axis cs:7127600,-140.056799414695)
--(axis cs:6724800,-135.895363156737)
--(axis cs:6322000,-138.490305736479)
--(axis cs:5799800,-200.641296868437)
--(axis cs:5404600,-203.904709881165)
--(axis cs:5009400,-199.447077716637)
--(axis cs:4614200,-203.072065052551)
--(axis cs:4219000,-200.33338756406)
--(axis cs:3704400,-306.810353843235)
--(axis cs:3316800,-302.237103853197)
--(axis cs:2929200,-313.797512513025)
--(axis cs:2541600,-308.710918625233)
--(axis cs:2154000,-306.291236040987)
--(axis cs:1647000,-306.762154688202)
--(axis cs:1267000,-318.694633836465)
--(axis cs:887000,-380.953557046467)
--(axis cs:507000,-1031.61360755986)
--(axis cs:127000,-759.52515897026)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:2850000,-1762.40679701029)
--(axis cs:2850000,-2516.48048460271)
--(axis cs:3200000,-1937.14810208149)
--(axis cs:3550000,-1618.91377209195)
--(axis cs:3900000,-1427.82011884429)
--(axis cs:4250000,-1352.94846570926)
--(axis cs:4600000,-1251.70374186546)
--(axis cs:4950000,-1258.03808585356)
--(axis cs:5300000,-1151.27943675266)
--(axis cs:5650000,-1102.56656942654)
--(axis cs:6000000,-1110.90148240941)
--(axis cs:6350000,-1054.37634188853)
--(axis cs:6700000,-1055.37774458883)
--(axis cs:7050000,-1016.17862648823)
--(axis cs:7400000,-988.621475909675)
--(axis cs:7750000,-970.884035137993)
--(axis cs:8100000,-963.611898942429)
--(axis cs:8450000,-1024.4164632181)
--(axis cs:8800000,-1095.31797724291)
--(axis cs:9150000,-1382.49726593718)
--(axis cs:9500000,-969.021170049233)
--(axis cs:9850000,-958.752625247218)
--(axis cs:10200000,-920.494329190851)
--(axis cs:10550000,-949.294030917669)
--(axis cs:10900000,-905.394228179242)
--(axis cs:11250000,-931.131216728719)
--(axis cs:11600000,-925.912069716534)
--(axis cs:11950000,-887.67286890104)
--(axis cs:12300000,-1039.35499762452)
--(axis cs:12650000,-910.340869588563)
--(axis cs:13000000,-849.416469347273)
--(axis cs:13350000,-903.83748086629)
--(axis cs:13700000,-874.147537764399)
--(axis cs:14050000,-852.60243188439)
--(axis cs:14400000,-852.908663313614)
--(axis cs:14750000,-864.271464492057)
--(axis cs:15100000,-1732.55453842887)
--(axis cs:15450000,-817.550371409978)
--(axis cs:15800000,-971.395038337988)
--(axis cs:16150000,-858.227192919734)
--(axis cs:16500000,-797.463909801304)
--(axis cs:16850000,-841.393151279392)
--(axis cs:17200000,-925.469870318544)
--(axis cs:17550000,-871.367476316382)
--(axis cs:17900000,-795.292207293276)
--(axis cs:18250000,-785.742785092195)
--(axis cs:18600000,-1132.83268750958)
--(axis cs:18950000,-903.458582218453)
--(axis cs:19300000,-858.908889921815)
--(axis cs:19650000,-791.678142883069)
--(axis cs:20000000,-852.154275619898)
--(axis cs:20350000,-722.820761268438)
--(axis cs:20700000,-800.742105362182)
--(axis cs:21050000,-694.94985299037)
--(axis cs:21400000,-695.652754475725)
--(axis cs:21750000,-709.977127172508)
--(axis cs:22100000,-683.579781172146)
--(axis cs:22450000,-908.972801332671)
--(axis cs:22800000,-727.400178942618)
--(axis cs:23150000,-668.762417030091)
--(axis cs:23500000,-681.231047371075)
--(axis cs:23850000,-887.398956319834)
--(axis cs:24200000,-875.498027094883)
--(axis cs:24550000,-883.07699869928)
--(axis cs:24900000,-671.426572874845)
--(axis cs:25250000,-802.425959977187)
--(axis cs:25600000,-669.712545616913)
--(axis cs:25950000,-719.655572503798)
--(axis cs:26300000,-668.364936921594)
--(axis cs:26650000,-1089.34721659458)
--(axis cs:27000000,-778.318973601088)
--(axis cs:27350000,-875.853479230469)
--(axis cs:27700000,-689.064033111695)
--(axis cs:28050000,-653.2787655727)
--(axis cs:28400000,-702.23642135452)
--(axis cs:28750000,-786.377847207029)
--(axis cs:29100000,-690.954922489824)
--(axis cs:29450000,-1076.33976449417)
--(axis cs:29800000,-644.92170925485)
--(axis cs:30150000,-663.175267916428)
--(axis cs:30500000,-709.059981969018)
--(axis cs:30850000,-677.183103098022)
--(axis cs:31200000,-661.386799909191)
--(axis cs:31550000,-651.771424864964)
--(axis cs:31900000,-658.458935517242)
--(axis cs:32250000,-652.729659691016)
--(axis cs:32600000,-708.814631734812)
--(axis cs:32950000,-633.242780378798)
--(axis cs:33300000,-698.216983830431)
--(axis cs:33650000,-698.532324429661)
--(axis cs:34000000,-626.577173155526)
--(axis cs:34350000,-748.934891628505)
--(axis cs:34700000,-646.554141943667)
--(axis cs:35050000,-631.269100091416)
--(axis cs:35400000,-638.370781702529)
--(axis cs:35750000,-628.247749328647)
--(axis cs:36100000,-684.732428285624)
--(axis cs:36450000,-726.768450779922)
--(axis cs:36800000,-757.285999563594)
--(axis cs:37150000,-680.381096889758)
--(axis cs:37500000,-684.898359523166)
--(axis cs:37850000,-645.945599542196)
--(axis cs:38200000,-659.549609928174)
--(axis cs:38550000,-642.206002734168)
--(axis cs:38900000,-685.982443711926)
--(axis cs:39250000,-725.700419355182)
--(axis cs:39600000,-646.185134019445)
--(axis cs:39950000,-707.150304404016)
--(axis cs:40300000,-631.976127690888)
--(axis cs:40650000,-618.40119187786)
--(axis cs:41000000,-640.218695190639)
--(axis cs:41350000,-643.729800111954)
--(axis cs:41700000,-787.2643688038)
--(axis cs:42050000,-862.409380445026)
--(axis cs:42400000,-710.018057943432)
--(axis cs:42750000,-652.46170354667)
--(axis cs:43100000,-653.688132522258)
--(axis cs:43450000,-629.767631616464)
--(axis cs:43800000,-700.591248167719)
--(axis cs:44150000,-604.169545231882)
--(axis cs:44500000,-618.835890599842)
--(axis cs:44850000,-608.420346106915)
--(axis cs:45200000,-631.349010334509)
--(axis cs:45550000,-716.846956211341)
--(axis cs:45900000,-600.814154380974)
--(axis cs:46250000,-612.198074029392)
--(axis cs:46600000,-685.988489683935)
--(axis cs:46950000,-672.673194620123)
--(axis cs:47300000,-636.947282592259)
--(axis cs:47650000,-616.686599368763)
--(axis cs:48000000,-618.501048422224)
--(axis cs:48350000,-603.86360969312)
--(axis cs:48700000,-629.192878454611)
--(axis cs:49050000,-911.352567213509)
--(axis cs:49400000,-658.851377245529)
--(axis cs:49750000,-618.219528022531)
--(axis cs:50100000,-614.372662815695)
--(axis cs:50450000,-613.073059029676)
--(axis cs:50800000,-640.003454037636)
--(axis cs:51150000,-699.284722155762)
--(axis cs:51500000,-613.786389508626)
--(axis cs:51850000,-602.887068258482)
--(axis cs:52200000,-602.865496493589)
--(axis cs:52550000,-632.838646157011)
--(axis cs:52900000,-633.414666340552)
--(axis cs:53250000,-610.335625363265)
--(axis cs:53600000,-617.275624523586)
--(axis cs:53950000,-615.922898261302)
--(axis cs:54300000,-608.10547646787)
--(axis cs:54650000,-611.045002271573)
--(axis cs:55000000,-614.273522881939)
--(axis cs:55350000,-716.406324812511)
--(axis cs:55700000,-602.496485659073)
--(axis cs:56050000,-585.296856018941)
--(axis cs:56400000,-586.76274056504)
--(axis cs:56750000,-636.610054105686)
--(axis cs:57100000,-679.509466179513)
--(axis cs:57450000,-620.655386239871)
--(axis cs:57800000,-599.258252024889)
--(axis cs:58150000,-603.600874475753)
--(axis cs:58500000,-589.804694020213)
--(axis cs:58850000,-584.668657344685)
--(axis cs:59200000,-574.757868052736)
--(axis cs:59550000,-575.109766797587)
--(axis cs:59900000,-602.311276437548)
--(axis cs:60250000,-589.143942681199)
--(axis cs:60600000,-576.616950354667)
--(axis cs:60950000,-570.434493811713)
--(axis cs:61300000,-578.358277213516)
--(axis cs:61650000,-569.631011988709)
--(axis cs:62000000,-582.755097632997)
--(axis cs:62350000,-571.161931025997)
--(axis cs:62700000,-575.527318568027)
--(axis cs:63050000,-564.506295293476)
--(axis cs:63400000,-569.81149473408)
--(axis cs:63750000,-571.681229135331)
--(axis cs:64100000,-595.080589832413)
--(axis cs:64450000,-567.963046697145)
--(axis cs:64800000,-580.265117157448)
--(axis cs:65150000,-569.884924946841)
--(axis cs:65500000,-589.96458147092)
--(axis cs:65850000,-601.188133115738)
--(axis cs:66200000,-568.966766392977)
--(axis cs:66550000,-561.163759678735)
--(axis cs:66900000,-572.492203494831)
--(axis cs:67250000,-577.244955972283)
--(axis cs:67600000,-567.352643055567)
--(axis cs:67950000,-572.947237015199)
--(axis cs:68300000,-585.382438305343)
--(axis cs:68650000,-823.231433890059)
--(axis cs:69000000,-651.061395463238)
--(axis cs:69350000,-583.118679518207)
--(axis cs:69700000,-567.554334879745)
--(axis cs:70050000,-659.964840309389)
--(axis cs:70400000,-574.657253945274)
--(axis cs:70750000,-578.619947266669)
--(axis cs:71100000,-558.81370556325)
--(axis cs:71450000,-552.09102614912)
--(axis cs:71800000,-574.017721273627)
--(axis cs:72150000,-589.539930450896)
--(axis cs:72500000,-577.995371897709)
--(axis cs:72850000,-707.665145010571)
--(axis cs:73200000,-559.795005433159)
--(axis cs:73550000,-619.58846058438)
--(axis cs:73900000,-557.444209987737)
--(axis cs:74250000,-556.279892027234)
--(axis cs:74600000,-559.422779439601)
--(axis cs:74950000,-556.846251669435)
--(axis cs:75300000,-558.917654552016)
--(axis cs:75650000,-601.944844016509)
--(axis cs:76000000,-572.546516268089)
--(axis cs:76350000,-609.351228246997)
--(axis cs:76700000,-561.198558306376)
--(axis cs:77050000,-563.66148964051)
--(axis cs:77400000,-546.940078698264)
--(axis cs:77750000,-547.308124860917)
--(axis cs:78100000,-643.145280720303)
--(axis cs:78450000,-541.924151611301)
--(axis cs:78800000,-536.912761884076)
--(axis cs:79150000,-540.801391305755)
--(axis cs:79500000,-559.099916020119)
--(axis cs:79850000,-550.498056179063)
--(axis cs:79850000,-447.514212041437)
--(axis cs:79850000,-447.514212041437)
--(axis cs:79500000,-448.313530300881)
--(axis cs:79150000,-439.973378283745)
--(axis cs:78800000,-442.181797162924)
--(axis cs:78450000,-441.151576201699)
--(axis cs:78100000,-448.432273891697)
--(axis cs:77750000,-450.434568969083)
--(axis cs:77400000,-449.323135656236)
--(axis cs:77050000,-460.79830594949)
--(axis cs:76700000,-457.854942071624)
--(axis cs:76350000,-463.950238396003)
--(axis cs:76000000,-468.484244886411)
--(axis cs:75650000,-472.178779334991)
--(axis cs:75300000,-461.415759116484)
--(axis cs:74950000,-454.576073764565)
--(axis cs:74600000,-466.566354369899)
--(axis cs:74250000,-459.280467900766)
--(axis cs:73900000,-461.540393488263)
--(axis cs:73550000,-489.26499274462)
--(axis cs:73200000,-465.648512401841)
--(axis cs:72850000,-472.275876699428)
--(axis cs:72500000,-474.893758748291)
--(axis cs:72150000,-453.669213674104)
--(axis cs:71800000,-471.746259932373)
--(axis cs:71450000,-452.06661393588)
--(axis cs:71100000,-462.38638829725)
--(axis cs:70750000,-466.312720972831)
--(axis cs:70400000,-464.140764514226)
--(axis cs:70050000,-455.079431458111)
--(axis cs:69700000,-471.364759374255)
--(axis cs:69350000,-473.412133564293)
--(axis cs:69000000,-468.539572212762)
--(axis cs:68650000,-418.78321312744)
--(axis cs:68300000,-470.608112974157)
--(axis cs:67950000,-470.495694063301)
--(axis cs:67600000,-470.542175960433)
--(axis cs:67250000,-471.525777740217)
--(axis cs:66900000,-472.745092547669)
--(axis cs:66550000,-472.900935591765)
--(axis cs:66200000,-466.722664976523)
--(axis cs:65850000,-478.669712558762)
--(axis cs:65500000,-479.49853596458)
--(axis cs:65150000,-474.32016170466)
--(axis cs:64800000,-487.198667114052)
--(axis cs:64450000,-467.119970259855)
--(axis cs:64100000,-481.801857200586)
--(axis cs:63750000,-471.005940935669)
--(axis cs:63400000,-467.37897746192)
--(axis cs:63050000,-464.704777767025)
--(axis cs:62700000,-473.954832708973)
--(axis cs:62350000,-471.306569245503)
--(axis cs:62000000,-469.709009824004)
--(axis cs:61650000,-467.103613038291)
--(axis cs:61300000,-474.949341174484)
--(axis cs:60950000,-471.612621259287)
--(axis cs:60600000,-476.798471635333)
--(axis cs:60250000,-484.988669926801)
--(axis cs:59900000,-483.551696680452)
--(axis cs:59550000,-473.664304092413)
--(axis cs:59200000,-473.825457208764)
--(axis cs:58850000,-477.745889258315)
--(axis cs:58500000,-483.753004958286)
--(axis cs:58150000,-493.755427918247)
--(axis cs:57800000,-487.249809470111)
--(axis cs:57450000,-485.785234450129)
--(axis cs:57100000,-477.141638321988)
--(axis cs:56750000,-481.418269864814)
--(axis cs:56400000,-485.49973567446)
--(axis cs:56050000,-477.925371681059)
--(axis cs:55700000,-485.575833178427)
--(axis cs:55350000,-462.182089833989)
--(axis cs:55000000,-482.036009186561)
--(axis cs:54650000,-486.750299957927)
--(axis cs:54300000,-489.97201552313)
--(axis cs:53950000,-491.412948207698)
--(axis cs:53600000,-497.463034607914)
--(axis cs:53250000,-487.473704483735)
--(axis cs:52900000,-504.708590532448)
--(axis cs:52550000,-504.606164842989)
--(axis cs:52200000,-487.309347718912)
--(axis cs:51850000,-489.153852538518)
--(axis cs:51500000,-494.730782902374)
--(axis cs:51150000,-490.593212228238)
--(axis cs:50800000,-504.199799872863)
--(axis cs:50450000,-497.650864062825)
--(axis cs:50100000,-500.313822371805)
--(axis cs:49750000,-503.708826401469)
--(axis cs:49400000,-507.735649868971)
--(axis cs:49050000,-435.563164323991)
--(axis cs:48700000,-507.748750982889)
--(axis cs:48350000,-495.76503674388)
--(axis cs:48000000,-504.639406350276)
--(axis cs:47650000,-504.328892115737)
--(axis cs:47300000,-515.311143576741)
--(axis cs:46950000,-524.696993292377)
--(axis cs:46600000,-499.921141775065)
--(axis cs:46250000,-500.698802390608)
--(axis cs:45900000,-502.263051183526)
--(axis cs:45550000,-490.157210553159)
--(axis cs:45200000,-520.708285327991)
--(axis cs:44850000,-508.756296941085)
--(axis cs:44500000,-510.977522262158)
--(axis cs:44150000,-508.627411525618)
--(axis cs:43800000,-500.075731490782)
--(axis cs:43450000,-519.990627947537)
--(axis cs:43100000,-525.520067051243)
--(axis cs:42750000,-519.067893615831)
--(axis cs:42400000,-540.185493983068)
--(axis cs:42050000,-502.567984471974)
--(axis cs:41700000,-535.7801423097)
--(axis cs:41350000,-536.949307734046)
--(axis cs:41000000,-530.52316813186)
--(axis cs:40650000,-523.02670998814)
--(axis cs:40300000,-526.204943755612)
--(axis cs:39950000,-532.424840121484)
--(axis cs:39600000,-523.466619176555)
--(axis cs:39250000,-520.590736190318)
--(axis cs:38900000,-510.298688701574)
--(axis cs:38550000,-529.968052259331)
--(axis cs:38200000,-537.259514962326)
--(axis cs:37850000,-528.185535523304)
--(axis cs:37500000,-539.176605160834)
--(axis cs:37150000,-534.737926931242)
--(axis cs:36800000,-556.954692235405)
--(axis cs:36450000,-538.754120375578)
--(axis cs:36100000,-522.946860958376)
--(axis cs:35750000,-510.788444226353)
--(axis cs:35400000,-521.553413725971)
--(axis cs:35050000,-519.135035727084)
--(axis cs:34700000,-526.950391679334)
--(axis cs:34350000,-528.461456330995)
--(axis cs:34000000,-521.771884200974)
--(axis cs:33650000,-550.575353237339)
--(axis cs:33300000,-518.550910067069)
--(axis cs:32950000,-519.395623100202)
--(axis cs:32600000,-532.523987884187)
--(axis cs:32250000,-528.189475558984)
--(axis cs:31900000,-539.512457887258)
--(axis cs:31550000,-535.621424327036)
--(axis cs:31200000,-534.874388871809)
--(axis cs:30850000,-536.344855582978)
--(axis cs:30500000,-530.932379069983)
--(axis cs:30150000,-545.563982452072)
--(axis cs:29800000,-535.790297433649)
--(axis cs:29450000,-441.084868717325)
--(axis cs:29100000,-536.840986240676)
--(axis cs:28750000,-545.328850862472)
--(axis cs:28400000,-540.79357552748)
--(axis cs:28050000,-543.5612864778)
--(axis cs:27700000,-571.102472351305)
--(axis cs:27350000,-599.007604531531)
--(axis cs:27000000,-558.101368049412)
--(axis cs:26650000,-433.260700910922)
--(axis cs:26300000,-552.116500001406)
--(axis cs:25950000,-568.761104355202)
--(axis cs:25600000,-553.803735906087)
--(axis cs:25250000,-556.060385478313)
--(axis cs:24900000,-566.556039842155)
--(axis cs:24550000,-554.14301412372)
--(axis cs:24200000,-555.103703348616)
--(axis cs:23850000,-566.934910014165)
--(axis cs:23500000,-577.660057475426)
--(axis cs:23150000,-570.200094544409)
--(axis cs:22800000,-587.236635517882)
--(axis cs:22450000,-554.974447162329)
--(axis cs:22100000,-590.088443526854)
--(axis cs:21750000,-600.741607722992)
--(axis cs:21400000,-594.131270944275)
--(axis cs:21050000,-593.625753908131)
--(axis cs:20700000,-595.812657330818)
--(axis cs:20350000,-618.524320201062)
--(axis cs:20000000,-616.826773812601)
--(axis cs:19650000,-636.398521262431)
--(axis cs:19300000,-624.635620803186)
--(axis cs:18950000,-619.238998174047)
--(axis cs:18600000,-565.347357526916)
--(axis cs:18250000,-657.767329146305)
--(axis cs:17900000,-647.577328936224)
--(axis cs:17550000,-667.672332882618)
--(axis cs:17200000,-692.877863000956)
--(axis cs:16850000,-662.335309666107)
--(axis cs:16500000,-655.460164970196)
--(axis cs:16150000,-660.599742190767)
--(axis cs:15800000,-696.964999612012)
--(axis cs:15450000,-659.848430747022)
--(axis cs:15100000,-444.471415397626)
--(axis cs:14750000,-688.120115776943)
--(axis cs:14400000,-702.161712516885)
--(axis cs:14050000,-697.179645615109)
--(axis cs:13700000,-691.168879284101)
--(axis cs:13350000,-694.97604773571)
--(axis cs:13000000,-678.501660671727)
--(axis cs:12650000,-702.103796512436)
--(axis cs:12300000,-723.908380983482)
--(axis cs:11950000,-706.658531105959)
--(axis cs:11600000,-744.516933347466)
--(axis cs:11250000,-739.412073996281)
--(axis cs:10900000,-728.564792778258)
--(axis cs:10550000,-729.761682314331)
--(axis cs:10200000,-734.108413982149)
--(axis cs:9850000,-758.803650817782)
--(axis cs:9500000,-754.314563345767)
--(axis cs:9150000,-780.174267112816)
--(axis cs:8800000,-776.534748445092)
--(axis cs:8450000,-778.792077890402)
--(axis cs:8100000,-776.021920144071)
--(axis cs:7750000,-788.580664375507)
--(axis cs:7400000,-797.159611460825)
--(axis cs:7050000,-808.548966777274)
--(axis cs:6700000,-846.46681303017)
--(axis cs:6350000,-840.323480466975)
--(axis cs:6000000,-879.973997940588)
--(axis cs:5650000,-876.00984548346)
--(axis cs:5300000,-918.827918431837)
--(axis cs:4950000,-963.827332030944)
--(axis cs:4600000,-993.919470315544)
--(axis cs:4250000,-1047.49668651224)
--(axis cs:3900000,-1111.09606172121)
--(axis cs:3550000,-1255.17649320254)
--(axis cs:3200000,-1495.68673451601)
--(axis cs:2850000,-1762.40679701029)
--cycle;

\addplot [very thick, blue]
table {%
127000 -763.358198401734
507000 -1713.81739989775
887000 -449.782583128055
1267000 -371.925341609289
1647000 -351.822260906776
2154000 -350.375394634518
2541600 -354.259916841382
2929200 -354.300627963774
3316800 -343.101607904313
3704400 -344.883375044553
4219000 -237.81212767616
4614200 -239.353302682278
5009400 -234.643295415502
5404600 -237.682654017597
5799800 -235.40341662279
6322000 -174.874090212618
6724800 -172.878277031366
7127600 -177.416524071094
7530400 -174.869555619509
7933200 -169.856218541328
8463000 -126.423772575711
8873400 -127.213474594231
9283800 -126.782958498018
9694200 -126.687804616259
10104600 -125.527617126011
10642000 -118.516506445306
11060000 -118.444960111907
11478000 -116.354060495367
11896000 -114.704806397227
12314000 -116.779046671572
12859000 -103.607035163612
13284600 -101.671581142107
13710200 -102.005399912946
14135800 -103.919773878268
14561400 -103.837349393606
15114000 -97.4418721988426
15547200 -98.8886603740993
15980400 -100.197389332909
16413600 -101.839153061117
16846800 -98.9751798833725
17407000 -90.1332550763369
17847800 -91.2358237382787
18288600 -88.5326067284324
18729400 -89.222969318242
19170200 -90.4129398222937
19738000 -81.6860845645833
20186400 -80.2299922547819
20634800 -80.6210434248193
21083200 -81.6114810900476
21531600 -81.7527102705604
22107000 -79.282222765273
22563000 -79.9378069917503
23019000 -80.6907782543269
23475000 -79.5840335102425
23931000 -78.4204522483022
24514000 -76.6824879224467
24977600 -76.1592659821958
25441200 -76.6003424026587
25904800 -75.7187837185405
26368400 -75.2070773603809
26959000 -73.0832952871824
27430200 -72.5284890915592
27901400 -73.2106785021482
28372600 -73.4814120260021
28843800 -74.0027563071517
29442000 -69.7987418719757
29920800 -70.1762284586765
30399600 -69.9500104831203
30878400 -69.5250208497919
31357200 -68.9946500964054
31963000 -68.0165952276188
32449400 -68.3489617772124
32935800 -68.3516896007638
33422200 -67.8634640010763
33908600 -68.5705540781234
34522000 -66.914171897499
35016000 -67.6003012668717
35510000 -67.112734545177
36004000 -66.810219396638
36498000 -67.2288923599509
37119000 -66.145869420005
37620600 -65.1347875421873
38122200 -65.7872825957534
38623800 -65.6450850028768
39125400 -66.0000981758511
39754000 -64.0814754123491
40263200 -64.0322609280879
40772400 -65.044771079226
41281600 -63.915086707475
41790800 -63.5428743175358
42427000 -64.1236602340302
42943800 -63.3787680434454
43460600 -63.5671255406087
43977400 -63.6449263301888
44494200 -63.1654259124208
45138000 -63.5644572248177
45662400 -62.7597335625932
46186800 -63.1365532527491
46711200 -63.4663347735512
47235600 -63.3688566886426
47887000 -62.5066340046124
48419000 -62.465269271775
48951000 -63.094310650097
49483000 -62.1326121875822
50015000 -62.2236926143032
50674000 -61.9496449113997
51213600 -61.8147197847297
51753200 -61.9848285207697
52292800 -62.0322121758598
52832400 -61.9511453062278
53499000 -61.3824313114157
54046200 -62.5386734524531
54593400 -60.9749476317441
55140600 -60.8234816203858
55687800 -61.2307977964528
56362000 -60.7793739740556
56916800 -60.7628964379697
57471600 -60.432715183648
58026400 -60.3662417711053
58581200 -60.8417593004565
59263000 -60.8869915504029
59825400 -59.6772125817004
60387800 -60.6748072285827
60950200 -60.1092883305616
61512600 -60.7561817487856
62202000 -59.7026626774342
62772000 -59.7340161709952
63342000 -60.9258858614348
63912000 -59.6097426034779
64482000 -59.4927087559016
65179000 -59.9252864852742
65756600 -59.9275915131187
66334200 -60.0789256995071
66911800 -59.6343277511505
67489400 -60.0413381278898
68186400 -59.5638224427218
68194000 -59.5602513506859
68764000 -59.8315140077818
68779200 -59.8329395044014
69341600 -59.5778992687982
69364400 -59.5592516132459
69919200 -59.4715772493796
69949600 -59.4802940387112
70496800 -59.0916162291814
70534800 -59.0632882786459
71201400 -58.7514035244179
71247000 -58.7322617954997
71786600 -58.8004749537345
71839800 -58.8043712899603
72371800 -58.9710483226359
72432600 -58.9992274952528
72957000 -59.2296535817855
73025400 -59.2580644348995
73542200 -59.2077660296581
73618200 -59.181598864562
74254400 -59.1808838251699
74338000 -59.1742291087977
74847200 -58.5927836218478
74938400 -58.5054700616696
75440000 -58.4207155739984
75538800 -58.4030515391642
76032800 -58.7877334856815
76139200 -58.8713022494011
76625600 -59.0260959313763
76739600 -59.0569012357648
77345400 -58.7028644486241
77467000 -58.6890009260523
77945800 -59.1967694207444
78075000 -59.2389438684413
78546200 -59.1702201475015
78683000 -59.1908716526539
79146600 -58.7398064249206
79291000 -58.5648727591962
79747000 -58.9922340335383
79899000 -59.2434841550311
80474400 -58.5938943209894
80634000 -58.3102595405278
81082400 -58.5381104634012
81249600 -58.638700611558
81690400 -59.072635909272
81865200 -59.2840895383785
82298400 -58.9361988606729
82480800 -58.7329869582896
82906400 -58.4561728383077
83096400 -58.3970514488995
83641400 -58.0480985645021
83839000 -57.8916491756412
84257000 -58.4305267359417
84462200 -58.6826351039345
84872600 -58.4455443158046
85085400 -58.3666642930923
85488200 -58.4838092098048
85708600 -58.4664964937559
86103800 -58.149818010979
86331800 -58.0475378128483
86846400 -58.0993474668918
87082000 -58.0878263881151
87469600 -58.1098439183682
87712800 -58.1535334979292
88092800 -58.3037325001718
88343600 -58.328334962437
88716000 -57.896065838848
88974400 -57.6917874302214
89339200 -58.4557071079263
89605200 -59.006190375274
90089400 -58.4810388079843
90363000 -58.0725456782869
90720200 -58.2953491216879
91001400 -58.5706439074227
91351000 -58.2398653264355
91639800 -57.9062365076056
91981800 -58.0685442462242
92278200 -58.2611439216819
92612600 -58.3958388873902
92916600 -58.4584537948205
93370400 -58.1836855572173
93682000 -58.1069786755607
94008800 -57.8258107999398
94328000 -57.445917272899
94647200 -57.9316309733261
94974000 -58.5611946770195
95285600 -58.2757997232609
95620000 -57.7406018130406
95924000 -57.2782156281084
96266000 -56.9477431055968
96689400 -57.5161678058943
97039000 -57.8601327178129
97335400 -57.5859667790775
97692600 -57.3475201339479
97981400 -57.3119504639154
98346200 -57.2765938240712
98627400 -57.390642964624
98999800 -57.539734924672
99273400 -57.5394860911355
99653400 -57.4694986122718
100046400 -57.6097104053029
100434000 -57.7177624603876
100700000 -57.6275046690674
101095200 -57.683758211905
101353600 -57.6563708315445
101756400 -57.3880174280829
102007200 -57.2283949982207
102417600 -57.0880626707998
102660800 -57.1902251030477
103078800 -57.3863519278965
103441400 -57.4545981641051
103867000 -57.4271375109154
104102600 -57.2604909476742
104535800 -57.1071882858564
104763800 -57.3400341633183
105204600 -57.5444605991684
105425000 -57.3854865736867
105873400 -57.3807216857088
106086200 -57.4306613662158
106542200 -57.2902389621645
106874400 -57.0759405720091
107338000 -56.8757385588743
107543200 -56.9745400811884
108014400 -57.158619425858
108212000 -57.1983793768303
108690800 -57.3547957001684
108880800 -57.2090480443065
109367200 -56.8252518860844
109549600 -56.9359805956358
110043600 -57.2233062604799
110345400 -57.3474001196399
110839400 -57.6120102265143
110847000 -57.6158963347764
111021800 -57.582060643301
111515800 -57.4504608489033
111531000 -57.4456055196144
111698200 -57.4049832287288
112192200 -57.1829311132445
112215000 -57.1793577833451
112374600 -57.1054395426157
112868600 -57.0213454044475
112899000 -57.0124449420024
113051000 -57.0639705389992
113545000 -57.0114105032944
113583000 -57.0035489658146
113727400 -56.8828181145409
114221400 -56.6288726741462
114267000 -56.6056693481179
114267000 -56.6056693481179
};
\addlegendentry{Ours $\pm 2 \times$ StdErr}
\addplot [very thick, red]
table {%
2850000 -2139.4436408065
3200000 -1716.41741829875
3550000 -1437.04513264725
3900000 -1269.45809028275
4250000 -1200.22257611075
4600000 -1122.8116060905
4950000 -1110.93270894225
5300000 -1035.05367759225
5650000 -989.288207455
6000000 -995.437740175
6350000 -947.34991117775
6700000 -950.9222788095
7050000 -912.36379663275
7400000 -892.89054368525
7750000 -879.73234975675
8100000 -869.81690954325
8450000 -901.60427055425
8800000 -935.926362844
9150000 -1081.335766525
9500000 -861.6678666975
9850000 -858.7781380325
10200000 -827.3013715865
10550000 -839.527856616
10900000 -816.97951047875
11250000 -835.2716453625
11600000 -835.214501532
11950000 -797.1657000035
12300000 -881.631689304
12650000 -806.2223330505
13000000 -763.9590650095
13350000 -799.406764301
13700000 -782.65820852425
14050000 -774.89103874975
14400000 -777.53518791525
14750000 -776.1957901345
15100000 -1088.51297691325
15450000 -738.6994010785
15800000 -834.180018975
16150000 -759.41346755525
16500000 -726.46203738575
16850000 -751.86423047275
17200000 -809.17386665975
17550000 -769.5199045995
17900000 -721.43476811475
18250000 -721.75505711925
18600000 -849.09002251825
18950000 -761.34879019625
19300000 -741.7722553625
19650000 -714.03833207275
20000000 -734.49052471625
20350000 -670.67254073475
20700000 -698.2773813465
21050000 -644.28780344925
21400000 -644.89201271
21750000 -655.35936744775
22100000 -636.8341123495
22450000 -731.9736242475
22800000 -657.31840723025
23150000 -619.48125578725
23500000 -629.44555242325
23850000 -727.166933167
24200000 -715.30086522175
24550000 -718.6100064115
24900000 -618.9913063585
25250000 -679.24317272775
25600000 -611.7581407615
25950000 -644.2083384295
26300000 -610.2407184615
26650000 -761.30395875275
27000000 -668.21017082525
27350000 -737.430541881
27700000 -630.0832527315
28050000 -598.42002602525
28400000 -621.514998441
28750000 -665.85334903475
29100000 -613.89795436525
29450000 -758.71231660575
29800000 -590.35600334425
30150000 -604.36962518425
30500000 -619.9961805195
30850000 -606.7639793405
31200000 -598.1305943905
31550000 -593.696424596
31900000 -598.98569670225
32250000 -590.459567625
32600000 -620.6693098095
32950000 -576.3192017395
33300000 -608.38394694875
33650000 -624.5538388335
34000000 -574.17452867825
34350000 -638.69817397975
34700000 -586.7522668115
35050000 -575.20206790925
35400000 -579.96209771425
35750000 -569.5180967775
36100000 -603.839644622
36450000 -632.76128557775
36800000 -657.1203458995
37150000 -607.5595119105
37500000 -612.037482342
37850000 -587.06556753275
38200000 -598.40456244525
38550000 -586.08702749675
38900000 -598.14056620675
39250000 -623.14557777275
39600000 -584.825876598
39950000 -619.78757226275
40300000 -579.09053572325
40650000 -570.713950933
41000000 -585.37093166125
41350000 -590.339553923
41700000 -661.52225555675
42050000 -682.4886824585
42400000 -625.10177596325
42750000 -585.76479858125
43100000 -589.60409978675
43450000 -574.879129782
43800000 -600.33348982925
44150000 -556.39847837875
44500000 -564.906706431
44850000 -558.588321524
45200000 -576.02864783125
45550000 -603.50208338225
45900000 -551.53860278225
46250000 -556.44843821
46600000 -592.9548157295
46950000 -598.68509395625
47300000 -576.1292130845
47650000 -560.50774574225
48000000 -561.57022738625
48350000 -549.8143232185
48700000 -568.47081471875
49050000 -673.45786576875
49400000 -583.29351355725
49750000 -560.964177212
50100000 -557.34324259375
50450000 -555.36196154625
50800000 -572.10162695525
51150000 -594.938967192
51500000 -554.2585862055
51850000 -546.0204603985
52200000 -545.08742210625
52550000 -568.7224055
52900000 -569.0616284365
53250000 -548.9046649235
53600000 -557.36932956575
53950000 -553.6679232345
54300000 -549.0387459955
54650000 -548.89765111475
55000000 -548.15476603425
55350000 -589.29420732325
55700000 -544.03615941875
56050000 -531.61111385
56400000 -536.13123811975
56750000 -559.01416198525
57100000 -578.32555225075
57450000 -553.220310345
57800000 -543.2540307475
58150000 -548.678151197
58500000 -536.77884948925
58850000 -531.2072733015
59200000 -524.29166263075
59550000 -524.387035445
59900000 -542.931486559
60250000 -537.066306304
60600000 -526.707710995
60950000 -521.0235575355
61300000 -526.653809194
61650000 -518.3673125135
62000000 -526.2320537285
62350000 -521.23425013575
62700000 -524.7410756385
63050000 -514.60553653025
63400000 -518.595236098
63750000 -521.3435850355
64100000 -538.4412235165
64450000 -517.5415084785
64800000 -533.73189213575
65150000 -522.10254332575
65500000 -534.73155871775
65850000 -539.92892283725
66200000 -517.84471568475
66550000 -517.03234763525
66900000 -522.61864802125
67250000 -524.38536685625
67600000 -518.947409508
67950000 -521.72146553925
68300000 -527.99527563975
68650000 -621.00732350875
69000000 -559.800483838
69350000 -528.26540654125
69700000 -519.459547127
70050000 -557.52213588375
70400000 -519.39900922975
70750000 -522.46633411975
71100000 -510.60004693025
71450000 -502.0788200425
71800000 -522.881990603
72150000 -521.6045720625
72500000 -526.444565323
72850000 -589.970510855
73200000 -512.7217589175
73550000 -554.4267266645
73900000 -509.492301738
74250000 -507.780179964
74600000 -512.99456690475
74950000 -505.711162717
75300000 -510.16670683425
75650000 -537.06181167575
76000000 -520.51538057725
76350000 -536.6507333215
76700000 -509.526750189
77050000 -512.229897795
77400000 -498.13160717725
77750000 -498.871346915
78100000 -545.788777306
78450000 -491.5378639065
78800000 -489.5472795235
79150000 -490.38738479475
79500000 -503.7067231605
79850000 -499.00613411025
};
\addlegendentry{PPO $\pm 2 \times$ StdErr}
\end{axis}

\end{tikzpicture}


==> plots/experiments/episodic_bp/cmp_ctxt_bp.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
%title={Context Distributions},
xmajorgrids,
xmin=-0.352, xmax=0.352,
xlabel={x},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={y},
ymin=-2.25, ymax=-1.15,
ytick style={color=black},
%height=8.5cm
]
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.280318394258539 -1.44914676057487
};
\addplot [very thick, black]
table {%
-0.304094088000684 -1.4513702856159
-0.297976007362857 -1.50289437509001
-0.28994445035908 -1.54859407655123
-0.28086976081316 -1.58351711824232
-0.271735322145713 -1.60387904670923
-0.263530992521777 -1.60747333105468
-0.257145838359396 -1.59391047479878
-0.253271790187938 -1.56466022386625
-0.252328661238832 -1.52289229681005
-0.254418654167867 -1.47313289662287
-0.259315285811601 -1.42077422641164
-0.266487930152366 -1.37149016052223
-0.275159319880798 -1.33062139221482
-0.284389775369344 -1.30259668667981
-0.293179033540548 -1.29045295561001
-0.300574641892167 -1.29550616069625
-0.305775171504616 -1.31720870875888
-0.308217064299855 -1.35320879196557
-0.30763570330365 -1.39960524270205
-0.304094088000684 -1.4513702856159
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.0172597929466279 -1.22221845693742
};
\addplot [very thick, black]
table {%
0.110978477201797 -1.22025912892552
0.103954663046024 -1.21542308871332
0.0837953817473736 -1.21132343208921
0.0526852042380325 -1.20840442046112
0.0139954009752788 -1.20698237403211
-0.0280813875232157 -1.20721139359807
-0.0689854883349963 -1.20906666133543
-0.104284307444588 -1.2123471301974
-0.130152670083854 -1.21669731048106
-0.143787337771828 -1.22164579265269
-0.14371078270085 -1.22665633188537
-0.129931300800735 -1.23118595850671
-0.103942112746051 -1.2347438171879
-0.0685595503263272 -1.23694435873496
-0.0276178631967623 -1.23754912032634
0.0144462815664244 -1.23649256665979
0.0530745811856863 -1.23388919171918
0.0840810600174516 -1.23002111157486
0.104105684965208 -1.22530749272991
0.110978477201797 -1.22025912892552
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.140217091577714 -2.13814362533376
};
\addplot [very thick, black]
table {%
0.249967368894793 -2.13726951155397
0.243901249692353 -2.12230709245426
0.226599343132716 -2.10906080742118
0.199936579258359 -2.09896609697534
0.166802282250478 -2.09311687962912
0.130787067321467 -2.09214700884194
0.0957937418425227 -2.0961615851627
0.0656143756066784 -2.10472556695446
0.0435193712267037 -2.11691091390622
0.0319030652664858 -2.13139715460062
0.0320242647223725 -2.14661448008123
0.0438698357527153 -2.1609138570111
0.0661561269334041 -2.17274572602218
0.0964680728075738 -2.18082792051677
0.131520903701457 -2.18428460931319
0.167516101486991 -2.1827412065443
0.200553027961072 -2.17636496384849
0.227051619519502 -2.16584684605943
0.244140342598913 -2.15232665444498
0.249967368894793 -2.13726951155397
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.296442577601757 -1.68896215228509
};
\addplot [very thick, black]
table {%
0.276092066344448 -1.6887413310439
0.276125982309172 -1.78724572085344
0.278361516618304 -1.8750995609819
0.282556414441561 -1.94278252465858
0.288256093509247 -1.98296011255973
0.294842905154745 -1.99127845961675
0.301603066131352 -1.96683614385355
0.307804008102548 -1.91228186944468
0.312773762788226 -1.83352743851913
0.315973780154502 -1.73910711566859
0.317057288666355 -1.63925280795617
0.315906873364159 -1.54478527902174
0.312647199596441 -1.46594155144008
0.307631503594981 -1.41126556648115
0.301403313848081 -1.38668231550057
0.294637551355138 -1.39485577519052
0.288067391463883 -1.43490022436931
0.28240481294507 -1.50247622561476
0.278263444045171 -1.59026087064224
0.276092066344448 -1.6887413310439
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.173451111249634 -1.30011035506584
};
\addplot [very thick, black]
table {%
0.237924388217897 -1.30764076879327
0.236369414173104 -1.29063700812546
0.227996265728493 -1.27465983159277
0.213712303440824 -1.26144061418394
0.195065416262475 -1.25241186322252
0.174076283755487 -1.24855198397068
0.153019404106939 -1.25027925423755
0.134176616957903 -1.25740649748837
0.119589830671945 -1.26916136632633
0.110839749880456 -1.28427003831725
0.108874581608689 -1.30109525441572
0.113907282331616 -1.31781374138735
0.12539248083551 -1.33261379175469
0.142085577651258 -1.34389159041401
0.162177616718789 -1.3504250128875
0.183491313845028 -1.35150606147366
0.203716999230261 -1.34701758778397
0.220662906029154 -1.33744598758857
0.232492682297211 -1.3238284922873
0.237924388217897 -1.30764076879327
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.273476737748658 -1.9790815524935
};
\addplot [very thick, black]
table {%
-0.311159645078943 -1.97813854633768
-0.31035624868956 -2.02767530591915
-0.305556385045159 -2.07194617830717
-0.297280193849166 -2.10615372754515
-0.286424528836007 -2.12659103488834
-0.274165769752855 -2.13104340096859
-0.261832343360615 -2.11902834283555
-0.250760767781714 -2.09184787847075
-0.242150820023323 -2.05244743293649
-0.236935521522167 -2.0050966558673
-0.23568003079454 -1.95492673868165
-0.238520399741727 -1.90737437037306
-0.245148830315435 -1.86759258789879
-0.254847029212306 -1.83989236466788
-0.266564046098801 -1.82727544968066
-0.279030160387022 -1.83110908144759
-0.290894475162144 -1.8509778264818
-0.300871307824474 -1.88472859796349
-0.307879513748537 -1.92870397610544
-0.311159645078943 -1.97813854633768
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.0950781603183107 -2.1522936983462
};
\addplot [very thick, black]
table {%
0.0803340102342407 -2.15488325914725
0.0709954183225139 -2.14351715073913
0.0436601772679742 -2.1331021174464
0.00129048458884774 -2.12476678973223
-0.0515222460795626 -2.11941442969037
-0.109054935895385 -2.11762504858179
-0.165073025205413 -2.11959255361471
-0.213506084822692 -2.12510373508983
-0.249105641221338 -2.13356137097953
-0.268013930081527 -2.14404894520141
-0.268181944912925 -2.15542996635705
-0.249591478701533 -2.16647112420951
-0.214257096922158 -2.17597593798425
-0.166007828110021 -2.18291441362639
-0.110072229205458 -2.18653465963858
-0.0525117902800227 -2.18644436619148
0.000435921966480832 -2.18265331798113
0.0430332013437393 -2.1755723339053
0.0706639716663356 -2.1659687484614
0.0803340102342407 -2.15488325914725
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.28044817155744 -1.35664339864571
};
\addplot [very thick, black]
table {%
0.259587954584995 -1.35565562935151
0.259239382987182 -1.38693995764765
0.261189112719218 -1.41494118367638
0.265225860311463 -1.4366249401137
0.270912181525706 -1.44964145549148
0.277631875226017 -1.45258018839649
0.284656758333178 -1.44512268151933
0.291225575760236 -1.42807707144529
0.296626494213264 -1.40329051451578
0.300274240373993 -1.37344901877716
0.301773524345294 -1.34178637333124
0.300961875445089 -1.31173371710865
0.297927248425746 -1.2865477217261
0.292998492211899 -1.26895768058428
0.286709714016852 -1.26086974757852
0.279742400538487 -1.26316037574721
0.27285156830119 -1.2755813399855
0.266783945900152 -1.29678663608706
0.262197054371388 -1.32447834118522
0.259587954584995 -1.35565562935151
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.194582917232051 -1.40350633539036
};
\addplot [very thick, black]
table {%
-0.23436046059333 -1.41603809586932
-0.223416385916335 -1.44325601498861
-0.209347757510033 -1.4661664395436
-0.19367912955951 -1.48228666954189
-0.178108441027018 -1.48986982793204
-0.164323017619178 -1.48809416183763
-0.153816723865112 -1.4771520922323
-0.147728079715019 -1.45822936214149
-0.146716884237608 -1.43337654298694
-0.150892716153172 -1.40528682335529
-0.159803059278951 -1.37700416022551
-0.172482339679048 -1.35159341899846
-0.187556560582807 -1.33180824777437
-0.203392196254668 -1.31979267685393
-0.218273209854381 -1.31684877978715
-0.2305870126557 -1.3232955735005
-0.238999213056765 -1.33843444786282
-0.242598218615383 -1.36062487093312
-0.240994021234953 -1.38746216605184
-0.23436046059333 -1.41603809586932
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.0455059757873153 -1.86618797454808
};
\addplot [very thick, black]
table {%
0.0069340007565644 -1.88168800849997
0.0248430792223827 -1.92021425336724
0.0449913031488861 -1.95288591262036
0.065195299841732 -1.97616250502624
0.0832656527619413 -1.98752165062415
0.0972441587801941 -1.98573240973325
0.105616029870544 -1.97098867436701
0.107474043897387 -1.94488815702498
0.102616856210857 -1.91025925375242
0.0915708184638213 -1.87085454354172
0.0755329402431069 -1.83094413817128
0.0562411745072489 -1.79485294933673
0.0357860834163154 -1.7664920173608
0.0163842934834493 -1.74893468928826
0.000138289697665703 -1.74408357404581
-0.0111914213481239 -1.75246436524276
-0.0163770896635283 -1.77316887411155
-0.0148567676226389 -1.8039534458527
-0.00679520570881324 -1.8414820944462
0.00693400075656439 -1.88168800849997
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.185178868520423 -1.245810296357
};
\addplot [very thick, black]
table {%
-0.0966837109175434 -1.24829625985834
-0.101224861116937 -1.23912817781942
-0.114863730699144 -1.2306842070078
-0.136122336516064 -1.22387938268263
-0.162696978766179 -1.21945111314726
-0.191707882613628 -1.21787927011754
-0.220011266475987 -1.21933418717539
-0.244540019539518 -1.22365820148223
-0.26263607080697 -1.23038273899392
-0.272338432334348 -1.23877909172911
-0.27259570270251 -1.24793738458612
-0.263380002675105 -1.25686517442833
-0.245689996346421 -1.26459499669741
-0.2214426703909 -1.27028920520994
-0.193265598811852 -1.27333074411885
-0.164212204527178 -1.27339001548903
-0.137430873617485 -1.27046059634781
-0.115823778842001 -1.26485993471377
-0.101732384188272 -1.25719494917819
-0.0966837109175434 -1.24829625985834
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.184255080247964 -1.23378939408301
};
\addplot [very thick, black]
table {%
0.264015805264157 -1.24486393999028
0.260661959597467 -1.23729355864125
0.24902824297837 -1.22934344668963
0.23037534911826 -1.22187512212405
0.206724608496347 -1.21569789379421
0.180638945838069 -1.21148116023921
0.154945147453209 -1.2096818699691
0.132427535077127 -1.2104950040035
0.115526241407527 -1.21383244665273
0.106072783864101 -1.21933253421997
0.105091591257188 -1.22639924687467
0.112688991030518 -1.23426679664934
0.128041687032848 -1.24208261244828
0.149485976430701 -1.2489997293548
0.174698037725386 -1.25426857042196
0.200945752870187 -1.25731817496563
0.2253847746539 -1.25781807101402
0.245366755855766 -1.25571408707359
0.258726338760179 -1.25123422245097
0.264015805264157 -1.24486393999028
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.000181807723231809 -1.48845802641931
};
\addplot [very thick, black]
table {%
0.0592851062477203 -1.50720398137923
0.0590107875634839 -1.49683722429809
0.052322032712183 -1.48556245111014
0.039943672068681 -1.47460145843642
0.0232170930787565 -1.46514203991044
0.00395488011558207 -1.45820927030751
-0.0157556071622531 -1.45455442278711
-0.0337784316184737 -1.45457355678886
-0.0481605405703132 -1.4582645988468
-0.0573434093514262 -1.46522756728151
-0.0603319316424891 -1.47470791642152
-0.056802254681564 -1.48567830333473
-0.0471368737359482 -1.496949916376
-0.0323831828049369 -1.50730130137522
-0.0141399732280071 -1.51561072514942
0.0056158201646182 -1.52097773269869
0.0247433506161295 -1.52282072547735
0.0411698534078907 -1.52093998662087
0.0531152620789622 -1.515539323367
0.0592851062477203 -1.50720398137923
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.0575993973879891 -1.25935636620194
};
\addplot [very thick, black]
table {%
0.0356835028135583 -1.25669288234083
0.0302933081499862 -1.24507406544831
0.0153785750455313 -1.23500295745517
-0.00744445374200992 -1.22757091918182
-0.0357025489077279 -1.22358332729513
-0.0663335073708936 -1.22347229924988
-0.0960179894937317 -1.22724986665755
-0.121539221036035 -1.23450667147452
-0.140131580557486 -1.24445632629796
-0.149780297413754 -1.25602063164292
-0.149439783418193 -1.26794641558662
-0.139146938545843 -1.27894133439113
-0.120017152248566 -1.28781391800025
-0.0941234337008889 -1.29360268430761
-0.064271769089894 -1.29568033066185
-0.0336970494724834 -1.29382171184247
-0.00571252013485922 -1.288228238038
0.0166492609445346 -1.27950604892685
0.0309650478069619 -1.26860032903791
0.0356835028135583 -1.25669288234083
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.0166483872322023 -1.87730799808594
};
\addplot [very thick, black]
table {%
-0.059966738342311 -1.89889643096829
-0.0411319267182024 -1.93081017428576
-0.0196439436895279 -1.95692612664018
0.0021686543621453 -1.9744142193632
0.0219421339805872 -1.98137934625255
0.037533731831991 -1.9770667277347
0.0472538563605895 -1.96194370294323
0.0500491812504372 -1.93764908627221
0.0456167896757844 -1.90681557640774
0.0344370000393864 -1.87278446257486
0.0177213160206564 -1.83924354400449
-0.00271885864641474 -1.8098274996647
-0.0246685138746614 -1.78772401439667
-0.0457490639361109 -1.7753283438001
-0.0636761041331686 -1.77398375112277
-0.0765069614937942 -1.78383594384479
-0.082851213531699 -1.80381728401218
-0.0820213620973627 -1.83176248337539
-0.0741073344701675 -1.86464324596897
-0.059966738342311 -1.89889643096829
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.198370911055832 -2.04074551824524
};
\addplot [very thick, black]
table {%
-0.246026510313102 -2.04046829627058
-0.243657934639146 -2.07719105927479
-0.236381807259366 -2.10996438239762
-0.224986609476109 -2.13523676754819
-0.210707187783903 -2.15026955965399
-0.195090939091154 -2.15343372243255
-0.179830126254787 -2.14438636974977
-0.166578495141532 -2.12410792265296
-0.156772065602751 -2.0947958655376
-0.151473516441404 -2.05962661461557
-0.151257027674584 -2.02241130393141
-0.156146059219345 -1.9871827898528
-0.165610808646672 -1.95775862850688
-0.178625623495396 -1.93732738433837
-0.193780146630996 -1.92810309967636
-0.209432150325077 -1.93108536889349
-0.223885497111524 -1.94595101684543
-0.235573942599243 -1.97108911991227
-0.243230862354721 -2.00377557456887
-0.246026510313102 -2.04046829627058
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.20189268485811 -1.87948431933681
};
\addplot [very thick, black]
table {%
0.133208739007595 -1.92550139202536
0.154029001913339 -1.94852927262691
0.180036037547711 -1.96407506119664
0.208411580058991 -1.97045413032526
0.236080699124174 -1.96697520889122
0.260045016361931 -1.95401529201294
0.277707626154855 -1.93297878777801
0.287154510668255 -1.90614532783527
0.287361953381588 -1.87642273393355
0.278307474658058 -1.84703191031567
0.260972267762073 -1.82115780876623
0.237234871344263 -1.80160428966618
0.209667600630152 -1.79049028021411
0.181257797151892 -1.78902015578578
0.155084103939874 -1.79735322717433
0.133982846780313 -1.81458647679388
0.120240674306189 -1.83885241464674
0.115346764136849 -1.86752144984173
0.119831447375981 -1.89748684756956
0.133208739007595 -1.92550139202536
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.0536050566132382 -1.4531938953721
};
\addplot [very thick, black]
table {%
0.118128801797438 -1.49165541111993
0.121211576228287 -1.47853466233495
0.116968135235609 -1.46266784824703
0.105858321494732 -1.44577438436159
0.0890860557110019 -1.42968493961971
0.0684688731306032 -1.41614305501264
0.0462409653946715 -1.40661620386153
0.02481107120792 -1.40213676831295
0.00650145212455208 -1.40319016471418
-0.00670376052473708 -1.40966224122001
-0.0133735770494112 -1.42085164791644
-0.0127852193361551 -1.43554583896636
-0.00500244507251077 -1.45215247076565
0.00913136138787073 -1.46887195708042
0.0280845828064037 -1.4838924821389
0.0498033435528586 -1.49558633898355
0.0719340788990618 -1.50268631677635
0.092078580276512 -1.50442302275597
0.108053878386818 -1.50060825788173
0.118128801797438 -1.49165541111993
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.262762787673999 -1.77387590616933
};
\addplot [very thick, black]
table {%
0.22081440658436 -1.77725659696941
0.228090521685196 -1.83915471446334
0.239123914801558 -1.89397886017354
0.252718946588553 -1.93578798722805
0.267402384403408 -1.96005142797505
0.281583049921871 -1.96413986212353
0.29372424799932 -1.94761024439492
0.302510291433964 -1.91225381535356
0.30698907609015 -1.8619019926976
0.306675256154875 -1.80201117770083
0.301602838887544 -1.73907146946991
0.292321499405737 -1.67990336200185
0.279837014857126 -1.6309186378286
0.265502272859292 -1.59742555189063
0.250870665134139 -1.58305359974811
0.237527753411474 -1.58936020541948
0.226919449213053 -1.61566195032319
0.220195326903576 -1.65910863228529
0.218084049470783 -1.71499212917047
0.22081440658436 -1.77725659696941
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.258423042783033 -1.50411766950641
};
\addplot [very thick, black]
table {%
0.223603291783142 -1.50861491659436
0.230445040736672 -1.54673604728874
0.240318640335357 -1.58023881545814
0.252154132857995 -1.60549267632239
0.264668959043171 -1.61976098220282
0.276506943286185 -1.62149754076172
0.286385256309055 -1.61051416893375
0.293233429617933 -1.58800108548103
0.296309357374445 -1.55639793232216
0.295279715078237 -1.51912940147534
0.290256080448649 -1.48023411653867
0.28178284224752 -1.44392698515756
0.270778207309779 -1.41414244838034
0.258434698585435 -1.39410812292153
0.246089926774042 -1.38599503880919
0.235081639450235 -1.39068237459435
0.226602755356726 -1.40766218471318
0.221572093148489 -1.43509444327042
0.220534803134554 -1.47000643939602
0.223603291783142 -1.50861491659436
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.252433276580358 -1.80471446034478
};
\addplot [very thick, black]
table {%
-0.291881743529989 -1.80315608147467
-0.292343232736192 -1.86902891729367
-0.288479858926135 -1.92793228376062
-0.280710278598559 -1.97348308713895
-0.269876446339417 -2.00074519108907
-0.257152375978216 -2.00676432363286
-0.243916917972885 -1.99088821836273
-0.231604339567593 -1.95483729762786
-0.221548899681892 -1.90251823807755
-0.214840261253623 -1.83960062162791
-0.212205409351739 -1.77290254828868
-0.21392987106375 -1.7096517892334
-0.219826774205379 -1.65670254564236
-0.22925709782135 -1.61979268965082
-0.241198920021325 -1.60292197687088
-0.254358159073475 -1.60791861080833
-0.267308807239866 -1.63424112864528
-0.278647460841659 -1.67903707713816
-0.287145400823762 -1.737452120187
-0.291881743529989 -1.80315608147467
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.286716700088495 -1.70971503763686
};
\addplot [very thick, black]
table {%
-0.302446576256369 -1.70940138508669
-0.302938006259797 -1.77680670160381
-0.301671606040066 -1.83694159529568
-0.298784609711207 -1.88328951734177
-0.294589868121817 -1.91082795122629
-0.289541946611226 -1.91657268033501
-0.284187865801681 -1.89990117413035
-0.27910782342602 -1.86262004899465
-0.274852320900623 -1.80876929331263
-0.271882507955043 -1.74418447204301
-0.27052020990333 -1.67586435270709
-0.270913052877618 -1.61121248033081
-0.273018466246057 -1.5572348884633
-0.276608295801322 -1.51978088673203
-0.281293527809155 -1.5029091973833
-0.286566444682643 -1.50844812974928
-0.291855644060807 -1.53579745456273
-0.296587959120641 -1.58199344811161
-0.300250570095975 -1.6420300576902
-0.302446576256369 -1.70940138508669
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.206489549958682 -2.01563279446439
};
\addplot [very thick, black]
table {%
0.155673779595072 -2.02836462014599
0.168111065806526 -2.06632573256949
0.184707256279406 -2.09879347856732
0.203663896259545 -2.12224947407164
0.22292673966252 -2.13415189801227
0.240408358511808 -2.13321093807012
0.254214348149822 -2.11952856185541
0.262848615377284 -2.09458746713496
0.265375503365637 -2.06109040852267
0.261521184592636 -2.02266731207962
0.251703334303255 -1.98348191650116
0.23698586891599 -1.9477805674223
0.218963654170557 -1.91943205997922
0.199589676678098 -1.90150839482581
0.180963407518155 -1.89595187919575
0.165103291970552 -1.90336464777579
0.153728019649921 -1.92294341206932
0.148070277817739 -1.95256650916931
0.148743170590432 -1.98902381685526
0.155673779595072 -2.02836462014599
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.244123219526524 -1.40124682992259
};
\addplot [very thick, black]
table {%
-0.268412511441414 -1.40881796081893
-0.25517525553396 -1.44665266817476
-0.240740340035092 -1.4795669484118
-0.226672012019905 -1.50399402854868
-0.214494793121444 -1.51728685542737
-0.205528273956377 -1.51800494499611
-0.200744116006118 -1.50607048110781
-0.200660757018439 -1.48277674810706
-0.205287230233101 -1.450647983404
-0.214122185490167 -1.41316583718335
-0.22620821829908 -1.37439208158355
-0.240235619470871 -1.33852845466064
-0.254684302431022 -1.30946133687322
-0.267988528186385 -1.29034060145636
-0.278706577440035 -1.28323827678127
-0.285676983247668 -1.2889240099304
-0.288144393983037 -1.30678166349382
-0.285841427407144 -1.33487608361787
-0.279017645682694 -1.37016280395228
-0.268412511441414 -1.40881796081893
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.067987024020023 -1.31929459625987
};
\addplot [very thick, black]
table {%
-0.107159210255898 -1.34593156911695
-0.0914547699808076 -1.36446189444515
-0.073207235291269 -1.37809764217212
-0.0543940097105673 -1.38536116745124
-0.0370537981476438 -1.3854653546133
-0.0230656815864458 -1.37839891336265
-0.0139454895043709 -1.36492760225595
-0.0106815362278727 -1.34651124688053
-0.0136275217399132 -1.32514554510051
-0.0224642027985876 -1.30314580222679
-0.0362339878959546 -1.2828960317609
-0.0534447071564844 -1.2665906105404
-0.0722313120964739 -1.2559964839592
-0.090557982566465 -1.25226169001719
-0.106438739453442 -1.25579095158927
-0.11815265633337 -1.26620181842199
-0.12443034855216 -1.28236611155278
-0.124591530749474 -1.30253217900605
-0.118618736333236 -1.32451471446448
-0.107159210255898 -1.34593156911695
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.00981331305449933 -2.0974689190389
};
\addplot [very thick, black]
table {%
0.0996727467345973 -2.08018045223037
0.0914572629143752 -2.06665774957651
0.0722675408130351 -2.05647391521846
0.0441830845794747 -2.05073252562738
0.0102472808218382 -2.05005574945229
-0.025862399554485 -2.05451692589305
-0.0602329123812994 -2.06363261726
-0.0891396792803642 -2.07641499694901
-0.109450203523463 -2.09147889578172
-0.118963524658601 -2.10719190657913
-0.116648726726401 -2.12185128080887
-0.102756654000605 -2.1338684478095
-0.0787927281187729 -2.14194116107096
-0.0473538122888224 -2.14519461685031
-0.0118468008659702 -2.14327625273129
0.0238805705140692 -2.13639395323269
0.0559566867949832 -2.12529352229505
0.0809056030655096 -2.11117786385141
0.0960237171254144 -2.09557662852113
0.0996727467345973 -2.08018045223037
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.234080923427231 -1.29565137541111
};
\addplot [very thick, black]
table {%
-0.173006517446724 -1.33567863116735
-0.169559959820267 -1.32320180165788
-0.173105249746526 -1.30773945597566
-0.18325820005115 -1.29096717919838
-0.198918581029377 -1.27470250776355
-0.21838934740637 -1.2607079711935
-0.239560539525111 -1.25050009467321
-0.260137930214643 -1.24518506001518
-0.27789163990264 -1.24533883369586
-0.290897778667219 -1.25094475195091
-0.297746929562202 -1.26139532655262
-0.29769688081259 -1.2755580755855
-0.290753055976991 -1.29189824543416
-0.277667926220886 -1.30864512515164
-0.259859468390056 -1.32398393046593
-0.239257505217166 -1.33625246381514
-0.218094579084394 -1.34412123924498
-0.198664021414858 -1.34673755284099
-0.18307143462822 -1.34381788642876
-0.173006517446724 -1.33567863116735
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.0691244376347665 -1.25441007606023
};
\addplot [very thick, black]
table {%
0.141016489070442 -1.26047803032772
0.138034938900065 -1.2493231907923
0.127585866660997 -1.23871959420681
0.1108015914644 -1.22981630479305
0.0895009499626912 -1.22357813210778
0.065992197176086 -1.22068107895665
0.0428228712448971 -1.22143908600101
0.0225037281429023 -1.22577001141591
0.00723666230919269 -1.23320453223141
-0.00132390278021495 -1.24293700275868
-0.00225029706702989 -1.25391275880124
0.00455786864421268 -1.2649424068855
0.0183628239591242 -1.27483071349888
0.0376685877633818 -1.28250612718694
0.0603830809890042 -1.28713689778028
0.0840448358433184 -1.28822120943129
0.106089734037904 -1.28564156014776
0.124128868791539 -1.27967749495693
0.13620741994765 -1.27097531286425
0.141016489070442 -1.26047803032772
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.233667266672806 -1.30210661812667
};
\addplot [very thick, black]
table {%
0.202947610949554 -1.29143561098337
0.198675100960618 -1.30910516787628
0.198194535085992 -1.32601632331013
0.201557990094939 -1.34033649119004
0.208400983447858 -1.35051385912595
0.217981970634978 -1.35544555138384
0.229262703030241 -1.3545971425845
0.241020738240023 -1.34806057098574
0.25198191070463 -1.33654417554566
0.260958407307406 -1.32129593640547
0.266977485356745 -1.30396823687682
0.269386884350382 -1.2864388020706
0.267925508521679 -1.27060721824527
0.262751720617259 -1.25818908316064
0.254426180836157 -1.25053009444034
0.243851090597714 -1.24846022235368
0.232172425018698 -1.25220376965862
0.220655748727762 -1.26135506491754
0.210549072300675 -1.27492242329218
0.202947610949554 -1.29143561098337
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.0345579494268862 -1.61461079655037
};
\addplot [very thick, black]
table {%
0.00499795668584821 -1.61669540894622
0.00886376199328057 -1.6486885006622
0.0155139311955402 -1.67698874436761
0.0242278152715553 -1.69852936953343
0.0340611296718471 -1.71097611518571
0.0439482822015501 -1.71298018330188
0.0528178464690926 -1.70432440200521
0.0597086675606169 -1.6859467595075
0.0638740180887503 -1.65983875853187
0.064862517691697 -1.62882960609141
0.062567047099326 -1.59627962500961
0.0572363561682168 -1.56571611080169
0.0494481079749471 -1.54045109447385
0.0400462800583798 -1.52322243257234
0.0300497063576661 -1.51589711794443
0.020541670746101 -1.51926896209401
0.0125525164145711 -1.53297257338792
0.00694799219939938 -1.55552295290904
0.00433543526245317 -1.58447641713105
0.00499795668584821 -1.61669540894622
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.210440941415147 -1.65778985328043
};
\addplot [very thick, black]
table {%
0.165285381432169 -1.61355981535493
0.149833589639972 -1.63422929379227
0.140949544832573 -1.6574519244299
0.139595971115011 -1.68071117490199
0.145919549202446 -1.70148654451543
0.159235021288679 -1.71752669960954
0.178099449362331 -1.72709344049122
0.200468579929859 -1.72915006234265
0.22391837060145 -1.72347369827446
0.245907672696844 -1.71067947041131
0.264053604134829 -1.69215383186505
0.276389771680962 -1.66990432302709
0.281579360166258 -1.64634202341671
0.279059997153573 -1.62402027380344
0.269104694717277 -1.60535798211553
0.252792264348774 -1.59237749723263
0.23189041099193 -1.58648545610479
0.208664174783628 -1.58832035281266
0.185630478809227 -1.59768334782657
0.165285381432169 -1.61355981535493
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.260428424567758 -2.00885242268564
};
\addplot [very thick, black]
table {%
0.232179172385497 -2.00792987858786
0.232080863944827 -2.05785940778793
0.235054453555375 -2.10247826973043
0.240777706642841 -2.13695131839094
0.248630419929777 -2.15754286404261
0.257761630084142 -2.16202149320334
0.267181828800386 -2.14990187691048
0.275870191378162 -2.12249736364457
0.282885198918331 -2.08277765764281
0.287466666504859 -2.03504700536524
0.289118121035951 -1.9844777636035
0.287660601788207 -1.93654989436512
0.283252053587861 -1.89645712595959
0.276370211038094 -1.86854413194704
0.267760828561961 -1.85583571834346
0.258356866339087 -1.85970903895416
0.249177389593827 -1.87974435939021
0.241217137065787 -1.91377054180232
0.235338725632425 -1.95810032135554
0.232179172385497 -2.00792987858786
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.2306008174206 -1.65166133807921
};
\addplot [very thick, black]
table {%
-0.270868063216738 -1.64115818450862
-0.277098681293041 -1.67397897088446
-0.27829053433007 -1.7043812954521
-0.274314466557757 -1.72907059460396
-0.26560134661428 -1.74537139968299
-0.253095376243501 -1.75151726552583
-0.238151771385218 -1.74684219220548
-0.222389903499746 -1.73185279645742
-0.207517815543055 -1.7081734118954
-0.195147129009473 -1.67837006726022
-0.186618399735894 -1.64567241738965
-0.182855847875979 -1.61362376000347
-0.184267204305757 -1.58569706441564
-0.190699526656611 -1.56491862142042
-0.201455772994061 -1.5535400977271
-0.215370337127086 -1.55279453293385
-0.230935360125164 -1.56276272055465
-0.246464130230238 -1.5823644527884
-0.260273864247728 -1.60947557779538
-0.270868063216738 -1.64115818450862
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.0626805327782417 -1.55338565132436
};
\addplot [very thick, black]
table {%
0.126242615824657 -1.53757096577537
0.119509063625951 -1.52520641883207
0.106617258324385 -1.51589552897515
0.0889642270613557 -1.51064727559396
0.0684629496892133 -1.51003038837738
0.0473350577213241 -1.51411171662732
0.0278700860854308 -1.52244898509957
0.0121773664884365 -1.53413872138911
0.00195744859630856 -1.54791416118403
-0.00168218090897598 -1.56228252183457
0.00165288830415099 -1.57568676851615
0.0116012497375165 -1.58667434311252
0.0270848440650829 -1.59405457142637
0.0464257835887385 -1.59702769120385
0.0675281774054973 -1.59527151878436
0.0881052537079366 -1.58897636269939
0.105927166992451 -1.57882440079015
0.119062636419186 -1.56591575565342
0.126088230057947 -1.55164927928803
0.126242615824657 -1.53757096577537
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.0868844046401074 -1.54933467979353
};
\addplot [very thick, black]
table {%
-0.117005765598311 -1.53364362453083
-0.125062229482131 -1.55309239752732
-0.128981533654329 -1.57213396350035
-0.128338960693577 -1.58870487331642
-0.12320414335072 -1.60100941177279
-0.114133518759757 -1.60771419120312
-0.10211002984036 -1.60809264472077
-0.088436608180599 -1.60210376101479
-0.0745949811823063 -1.59039652856183
-0.0620851039057187 -1.5742396076546
-0.0522626156645005 -1.55538385137384
-0.0461919354711962 -1.53587257348979
-0.0445309157210588 -1.51782012370985
-0.0474595536773928 -1.5031827650803
-0.0546604859751292 -1.49354668253067
-0.0653533798658315 -1.48995609512444
-0.0783794943790983 -1.49280009872077
-0.0923272478864252 -1.50177050140075
-0.105685184873599 -1.51589522084386
-0.117005765598311 -1.53364362453083
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.157708080997809 -1.73832433189194
};
\addplot [very thick, black]
table {%
-0.230118501263862 -1.70971013765522
-0.238613112935585 -1.74268525831401
-0.238340409025934 -1.77518780492822
-0.229329941234958 -1.80369562224323
-0.21255813355962 -1.8251194459086
-0.189842471602954 -1.8371376722053
-0.163644549807777 -1.83844793983211
-0.136803319503235 -1.82890826096074
-0.112227444477426 -1.8095524078203
-0.0925801021233868 -1.78247788743554
-0.0799903868451061 -1.75061864419463
-0.0758225896425451 -1.71742712144981
-0.0805283560126383 -1.68650013571003
-0.0935977431516974 -1.66118910576181
-0.11361448017077 -1.64423687444114
-0.138409443022162 -1.63748047905259
-0.165295712747438 -1.64165207987278
-0.191359744838404 -1.65629961922379
-0.213777096992877 -1.67983580893695
-0.230118501263862 -1.70971013765522
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.184908741178548 -1.52854845261241
};
\addplot [very thick, black]
table {%
-0.132034221798921 -1.50738661989901
-0.140591520855936 -1.49431028359731
-0.153951278387431 -1.48494418416832
-0.170665757366871 -1.48030328381519
-0.18892368464497 -1.48089049610216
-0.206746530500216 -1.48664218746641
-0.222202913034246 -1.49693507290192
-0.23361789336901 -1.5106537585612
-0.239754481263569 -1.52631161198571
-0.239947682200575 -1.54221186180028
-0.234176559860682 -1.55663146921971
-0.223066504897606 -1.56800784603684
-0.207821464156863 -1.57510818530086
-0.190093474353891 -1.57716305507939
-0.171803638261946 -1.57394977834735
-0.154933943417638 -1.56581656349778
-0.141312483017634 -1.55364477055946
-0.132415353655009 -1.53875340216207
-0.129206697349389 -1.52275616913488
-0.132034221798921 -1.50738661989901
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.142199523938864 -1.59201224867732
};
\addplot [very thick, black]
table {%
0.104396760373743 -1.61884806596869
0.12018976581798 -1.63675581658311
0.138367870071199 -1.64981490734696
0.156961193475215 -1.65661018314329
0.173954860934064 -1.6564052704
0.187507344894662 -1.64922237459238
0.196150023431422 -1.6358398739353
0.198946328219911 -1.61770797002584
0.195593236247158 -1.59679153599807
0.186454107056992 -1.57535719203081
0.172519307105369 -1.55572768188104
0.155298888187746 -1.5400301675567
0.136658949896178 -1.52996571830688
0.118619418772999 -1.52662497337381
0.103135157927571 -1.53036995430799
0.091884127285559 -1.54079483431583
0.0860855505947524 -1.5567699158898
0.0863677936137878 -1.57656405106244
0.092700270932101 -1.59803223815014
0.104396760373743 -1.61884806596869
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.0124801922500621 -1.37435459475101
};
\addplot [very thick, black]
table {%
-0.0162381353371568 -1.39496064339848
0.00142782583408514 -1.41629629842268
0.0202914824016328 -1.43308691906146
0.038308664476603 -1.4435129810353
0.0535269308157881 -1.4464446587523
0.0642971461256052 -1.44156425944217
0.0694521904601265 -1.42940065009736
0.0684334347769522 -1.41127194652822
0.0613512770619774 -1.38914267506228
0.048973178994619 -1.36541088563391
0.0326404995664561 -1.34264828586432
0.014123138021163 -1.32332155663668
-0.00457226219135922 -1.3095250489479
-0.0214197643690605 -1.30275382848093
-0.034593680235056 -1.30374166203969
-0.0426664115908989 -1.31238150253026
-0.0447631527328505 -1.32773708917456
-0.0406566892238894 -1.34814440589319
-0.0307920201035581 -1.37139200326755
-0.0162381353371568 -1.39496064339848
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.130639705411531 -1.31019847309361
};
\addplot [very thick, black]
table {%
-0.0660646482435347 -1.33614482613095
-0.0640631084984733 -1.32104964739162
-0.0692761760712809 -1.30477857554378
-0.0811389342013659 -1.28909483369384
-0.0983658689756761 -1.27569799862957
-0.119090174707981 -1.2660398253035
-0.141066051301448 -1.2611669266575
-0.161912071536318 -1.26160735687069
-0.17936924566081 -1.26731338849549
-0.191545817982571 -1.27766668446714
-0.19712226795155 -1.29154530451918
-0.195494300686073 -1.30744528481999
-0.186838331699868 -1.32364361579037
-0.172092369543789 -1.33838495692667
-0.152854368024624 -1.3500718551813
-0.131209063115324 -1.35743785378745
-0.109502059464324 -1.35968473250092
-0.0900856477360733 -1.35656900714918
-0.0750638974179985 -1.34842831491954
-0.0660646482435347 -1.33614482613095
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.0710565629447542 -1.88118055786528
};
\addplot [very thick, black]
table {%
-0.122084530590146 -1.89313811295156
-0.104794414339092 -1.95447576128011
-0.08384827839276 -2.00787073702642
-0.0615159615937206 -2.04753686605993
-0.0402175169887485 -2.06917570781648
-0.022260961530211 -2.07044235803051
-0.00959216662670621 -2.05119955549723
-0.00358399278263578 -2.01353255645396
-0.00488751886042742 -1.96152316471076
-0.0133614875832613 -1.90080740487186
-0.0280876129528461 -1.83796477161788
-0.047470090786009 -1.77980523936582
-0.0694085288593958 -1.73263129587332
-0.0915255569978149 -1.70155496989694
-0.111424452021418 -1.6899438635551
-0.126948859891228 -1.69905622038481
-0.136416470128543 -1.7279045751308
-0.138801320259042 -1.77336276092798
-0.133844974766323 -1.83050467798881
-0.122084530590146 -1.89313811295156
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.0373251856742231 -1.62433248392959
};
\addplot [very thick, black]
table {%
0.0334290900853814 -1.693717116357
0.0357174210181139 -1.68371482551827
0.0300904521429135 -1.66727753655644
0.0171579528488261 -1.64618648478134
-0.00167863989723169 -1.6227272129142
-0.0243780889913735 -1.59944189706991
-0.0484805569060059 -1.57885386252912
-0.0713741672542556 -1.5631941422906
-0.0905780421239244 -1.55415971002777
-0.104011143694063 -1.55272958665998
-0.110217786973501 -1.55905874824477
-0.108525385856917 -1.57246133191739
-0.0991173382656024 -1.59148495977437
-0.0830131521369754 -1.61406812655543
-0.0619579659202668 -1.63776359572589
-0.0382334357469326 -1.66000359552805
-0.0144104825852684 -1.67837807689419
0.00692930693845467 -1.69089587965884
0.0234734355083902 -1.69620050565873
0.0334290900853814 -1.693717116357
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.13460412582773 -1.380261500728
};
\addplot [very thick, black]
table {%
0.0897077646730725 -1.36848221830427
0.0830673048467524 -1.40370216502306
0.0820116592498922 -1.43638195204611
0.086655223462941 -1.46298021737031
0.0964947952510922 -1.48061462623318
0.110464104334413 -1.48737421680839
0.127049359317561 -1.48252648257125
0.144453290476367 -1.46659675074671
0.160789911819957 -1.44131125495321
0.174288896936956 -1.40941007100487
0.183487421331601 -1.37435018718036
0.187388682155921 -1.33993088590222
0.185569917265302 -1.30988203253442
0.178228218056687 -1.28745988659536
0.16615917155753 -1.27509423551298
0.150670646226568 -1.2741250894549
0.133441064112641 -1.28465747043437
0.116337517782306 -1.30555003154552
0.10121344186932 -1.33453873961049
0.0897077646730725 -1.36848221830427
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.0770530632927991 -1.68312956251005
};
\addplot [very thick, black]
table {%
-0.0202036762148396 -1.73830139541312
-0.0114438019876972 -1.72311189160512
-0.00979370925554317 -1.70358968204992
-0.0154322111697333 -1.6818503010711
-0.0277482885574935 -1.66024954791898
-0.0454073033302291 -1.64112819936781
-0.066495627229468 -1.6265583502314
-0.0887280131416679 -1.61811886973818
-0.109695237082231 -1.61672430655163
-0.127125174997196 -1.62252578323188
-0.139129022660126 -1.63489461976145
-0.144405976917853 -1.65249046078008
-0.142384197896171 -1.6734065238858
-0.133282776723214 -1.69537622909495
-0.118087993606171 -1.71601881795301
-0.0984464390671272 -1.73309734565445
-0.0764865803105072 -1.74476108872215
-0.0545881087749077 -1.74974609961312
-0.0351240636410064 -1.74751217504688
-0.0202036762148396 -1.73830139541312
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.00520424636746302 -1.30290626762672
};
\addplot [very thick, black]
table {%
0.0514659774849751 -1.29289486784708
0.046960279859069 -1.28419961757722
0.0379296680927311 -1.2775315231038
0.0253527490952233 -1.27361317592918
0.0105924271909308 -1.27286918976913
-0.00475178771182423 -1.27538018706824
-0.0190171118383027 -1.280874062307
-0.0306576759700904 -1.28875546885705
-0.0384120443615456 -1.29817033402605
-0.0414399108760314 -1.30809841108627
-0.0394131591945135 -1.31746383883824
-0.0325514193099769 -1.32525172786545
-0.0215982672097756 -1.33061813955026
-0.00774064687963228 -1.33298153991815
0.00751975349454791 -1.33208581786733
0.0225292327427135 -1.32802803878058
0.0356612808922591 -1.32124792598485
0.0454928367614598 -1.31248020990588
0.0509584987195804 -1.30267500862593
0.0514659774849751 -1.29289486784708
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.0894921544556315 -1.45710503440532
};
\addplot [very thick, black]
table {%
-0.031547608995471 -1.49111116530443
-0.0296192985709535 -1.48063319136888
-0.0341791411046204 -1.46760557654937
-0.0447330069047022 -1.45344006505584
-0.0601372208516593 -1.43967170985919
-0.0787224973433322 -1.42779252588302
-0.0984748332915706 -1.41908980703566
-0.117253756607312 -1.41450662794084
-0.133024279564278 -1.41453964716883
-0.144077421295205 -1.41918528657392
-0.149215402386382 -1.42794011904205
-0.147881442862589 -1.43985542263008
-0.140220097936744 -1.45363998930927
-0.127061593209577 -1.46780004739032
-0.109831856843514 -1.48080113486422
-0.0903979981207243 -1.49123438217052
-0.0708659771812087 -1.49796918507507
-0.0533523915642954 -1.50027572318192
-0.0397551100228574 -1.49790404729757
-0.031547608995471 -1.49111116530443
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.19839590093813 -1.89513552374949
};
\addplot [very thick, black]
table {%
-0.247810167505474 -1.90208498243359
-0.23894225701653 -1.94572618269166
-0.225680519704954 -1.9838851000584
-0.209462070585512 -2.0124266237405
-0.192044430275463 -2.02825783677964
-0.175315070364934 -2.02966318159646
-0.161086876582999 -2.01649036727386
-0.150901694499101 -1.99016687264099
-0.145863246631416 -1.95354525679242
-0.14651752698598 -1.91059404004826
-0.152793634134171 -1.86596765319953
-0.164011454482646 -1.82450205771103
-0.178955363134231 -1.79069069425895
-0.196005955707893 -1.76819754871067
-0.213315535931072 -1.75946010240348
-0.229008342200777 -1.76542519322019
-0.241383815458706 -1.78544641101291
-0.249100881152111 -1.81735414617258
-0.2513232754705 -1.85769070049513
-0.247810167505474 -1.90208498243359
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.132428002998502 -1.92049470562799
};
\addplot [very thick, black]
table {%
-0.189084863865494 -1.91192472743056
-0.194231013175687 -1.96670558328435
-0.192679847360673 -2.01647877350843
-0.184599459305325 -2.0558506006314
-0.17086548443558 -2.08055451626764
-0.152966212033153 -2.08791346783722
-0.132841305998672 -2.07712999875168
-0.112671612171067 -2.04937266520919
-0.0946428298416024 -2.00764940499849
-0.080708657321058 -1.95648158076651
-0.0723790784129982 -1.90141402021936
-0.0705567322388446 -1.84841414800358
-0.0754390982831812 -1.80322532265149
-0.0864970964273894 -1.77074445456686
-0.102532420990024 -1.75449134979927
-0.121807395741027 -1.75622728444317
-0.142233278084079 -1.77576414304411
-0.161596606727089 -1.81098480382707
-0.177799064558588 -1.85807256169137
-0.189084863865494 -1.91192472743056
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.108369776979428 -1.77772725005713
};
\addplot [very thick, black]
table {%
0.0392319183339525 -1.80013920556718
0.05282785353791 -1.82931033859342
0.0724426179684948 -1.85289164358266
0.0959506475452241 -1.86832772023768
0.120804482498797 -1.87394583013749
0.144310824165011 -1.8691371639005
0.16392239568586 -1.85442281512763
0.177513978982174 -1.83139731182506
0.183612715108654 -1.80255582455312
0.181557711374353 -1.77102377597952
0.171571659320553 -1.74021815283734
0.154736702636844 -1.71347722239253
0.132877170101175 -1.69369877938709
0.108361881249379 -1.6830261250148
0.0838474480224494 -1.6826158069802
0.0619903896411465 -1.69251228960909
0.0451592575282891 -1.71164313544887
0.0351779660102285 -1.73793522050714
0.033128142898642 -1.76853938940411
0.0392319183339525 -1.80013920556718
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.146895483011599 -1.3624905467105
};
\addplot [very thick, black]
table {%
-0.176414503509557 -1.37519656693156
-0.167910719048948 -1.39054854895789
-0.157129607678707 -1.40286001107596
-0.145239470101978 -1.41079681533325
-0.133528787219696 -1.41349888583628
-0.12326659323212 -1.4106734113191
-0.115564956092153 -1.40262657578741
-0.111258467687121 -1.39023037873057
-0.110813802857764 -1.37482814044652
-0.114279147938027 -1.35808893244368
-0.121278979018095 -1.34182670764473
-0.131054755786872 -1.32780373044105
-0.142547121144657 -1.31753960800159
-0.154510698982511 -1.31214661725691
-0.165649050007666 -1.31220917243508
-0.174755161057223 -1.3177204947119
-0.180842243703092 -1.3280833468017
-0.183250668089774 -1.34217475288433
-0.181719444064417 -1.35846769046005
-0.176414503509557 -1.37519656693156
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.0913772642845924 -2.04083646845883
};
\addplot [very thick, black]
table {%
0.171336688287324 -2.03388812502046
0.165094683432804 -2.01228970811692
0.150864252369963 -1.99378477564504
0.130187483112347 -1.98037862417178
0.105305024442153 -1.97352401822714
0.078913276847421 -1.97396376072537
0.0538721956901983 -1.9816501987435
0.032895370666278 -1.99575038745488
0.0182559662559783 -2.01473635262567
0.0115403890809192 -2.03655067033201
0.0134763761309345 -2.05882942076639
0.0238541331692208 -2.07915835562883
0.0415490691931883 -2.09533451939106
0.0646436633194181 -2.10560497371039
0.0906352579247833 -2.10885675549881
0.116707260432649 -2.10473748374295
0.140034364822486 -2.09369354545464
0.158088717376339 -2.07692172271178
0.168913848852852 -2.05623950275021
0.171336688287324 -2.03388812502046
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.19941688744966 -1.54399416819272
};
\addplot [very thick, black]
table {%
0.155241932379639 -1.52919610598516
0.147521750008672 -1.56018918234061
0.14542521101546 -1.5894272776216
0.149179507931072 -1.61374199052864
0.158377804430782 -1.63049844463661
0.17202332236257 -1.63788081813974
0.188637358126502 -1.63508911631964
0.20641952315423 -1.62242586338623
0.223442843946278 -1.60126331928546
0.237862579550793 -1.57389477404136
0.248116127869772 -1.54328603419785
0.253092357842659 -1.51275403166052
0.25225201773773 -1.48560738265711
0.245686171444573 -1.46478784783081
0.234106330288653 -1.45255154682842
0.218767349738964 -1.45022447272931
0.20133144634687 -1.45805880012039
0.183688070790821 -1.47520555806674
0.167749156577494 -1.4998066292855
0.155241932379639 -1.52919610598516
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.193856588746016 -1.76620057869409
};
\addplot [very thick, black]
table {%
0.128017407633526 -1.80261946014056
0.147442143526566 -1.82931366054918
0.171896604753455 -1.84916857923844
0.198730770990198 -1.86003262768754
0.225036743950053 -1.86072851767395
0.247963863283595 -1.8511808387198
0.265027619860123 -1.83242422998726
0.274378890883106 -1.80649126107129
0.275004321037284 -1.77619217154539
0.266836135260904 -1.74481033789852
0.250759483225297 -1.71574646874563
0.228516519633479 -1.69215008528184
0.202517614725766 -1.67657822179105
0.175580153263481 -1.67071833130486
0.150623227173846 -1.67520542388301
0.130351306645278 -1.68955325342024
0.116961168818304 -1.71220700995669
0.111903842895874 -1.74071180746237
0.115727368614179 -1.77197870883004
0.128017407633526 -1.80261946014056
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.0998369089703028 -1.32925982473008
};
\addplot [very thick, black]
table {%
0.141678329988073 -1.29410333803211
0.129045025295796 -1.28367087654237
0.11324656798903 -1.27817868497417
0.0959949660552879 -1.27822192750408
0.0791596982502737 -1.28379591813299
0.0645651270667562 -1.2942966284869
0.0537928007505744 -1.30858614366364
0.0480100680079513 -1.32511597296914
0.0478435776598937 -1.34209485291142
0.0533113715189775 -1.35768285839428
0.0638209292790078 -1.37019078715081
0.0782333772840946 -1.37826321101973
0.0949869031607144 -1.38102535761829
0.112266002422397 -1.37817790550341
0.12819821655129 -1.37002942029451
0.141057042932753 -1.35746291680074
0.149449028203107 -1.34184017066506
0.15246477054324 -1.32485414884315
0.149777467476535 -1.30834555036468
0.141678329988073 -1.29410333803211
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.0152565647144102 -1.99287430035562
};
\addplot [very thick, black]
table {%
-0.0143749771737261 -1.96613677574847
-0.036259505961531 -1.99361805275858
-0.0525614691374008 -2.02101873265533
-0.0615142960402089 -2.04536952660654
-0.0621478089576134 -2.0640316482461
-0.054393356935048 -2.07498276712171
-0.0390912551718779 -2.07703615957908
-0.0178997238307154 -2.0699693086838
0.00688480584713621 -2.05454801738385
0.03257654549948 -2.03244342187756
0.0563913964865695 -2.0060508980762
0.0757486501784672 -1.97823048545583
0.0885506477789177 -1.95199695740205
0.0934100942044527 -1.93019312373462
0.0898003930327851 -1.91518176815274
0.0781127113961496 -1.90858960395889
0.0596135909529419 -1.91113099443143
0.0363076984466123 -1.92253054047894
0.0107205889584036 -1.94155292440498
-0.0143749771737261 -1.96613677574847
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.0857855199413649 -1.6345582702159
};
\addplot [very thick, black]
table {%
0.0348820239921581 -1.6378809298249
0.0394333508926894 -1.66517344972633
0.0490076545376521 -1.68914833988435
0.0625674105664867 -1.70720754894159
0.0786432090121758 -1.71739408137919
0.0954929876714152 -1.71860406834721
0.111290811575222 -1.71070638898278
0.124324741375125 -1.69455687939015
0.133182348535046 -1.67190558951915
0.13690377387927 -1.64520713809827
0.135085743227889 -1.61735471660813
0.127925268411631 -1.59136656709203
0.116198297983051 -1.57005890879772
0.101175631150782 -1.55574075712379
0.0844852069667926 -1.5499637059731
0.0679356918700325 -1.55335378847804
0.053320482613421 -1.56554363659662
0.0422233638982491 -1.58521229114024
0.035846880726844 -1.61022834819845
0.0348820239921581 -1.6378809298249
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.121096571327502 -1.43277580452013
};
\addplot [very thick, black]
table {%
-0.138610242060074 -1.41848645078198
-0.158144230697532 -1.44436547914843
-0.173663530588582 -1.46898858643658
-0.183486384783282 -1.48968747690487
-0.186548334612347 -1.50421910459469
-0.182517570300752 -1.51100874216442
-0.171830887705411 -1.50932062703128
-0.155646354706494 -1.49933769266376
-0.135717816583339 -1.48214174490178
-0.114204839664718 -1.45959623150795
-0.0934386888079943 -1.43414430868819
-0.0756696986785243 -1.40854408720729
-0.0628234150711255 -1.38556974829107
-0.0562919321452875 -1.3677109180447
-0.0567830374224246 -1.35690287783368
-0.0642435120254753 -1.35431684651889
-0.0778648977700084 -1.3602330607197
-0.096171106153027 -1.37401040682794
-0.117178375446141 -1.39415589561522
-0.138610242060074 -1.41848645078198
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.131026162156383 -1.49786659917777
};
\addplot [very thick, black]
table {%
0.232240037412712 -1.47056447812961
0.224658859750912 -1.46426934142671
0.206931126443748 -1.46161498891631
0.180977912469175 -1.46288906087943
0.149611651266946 -1.4679534918496
0.116231363936011 -1.47625947214846
0.0844543225572001 -1.48690691993007
0.0577240626355081 -1.49874201901511
0.0389372225961672 -1.51048225277724
0.0301296480652984 -1.52085538471983
0.0322557764069211 -1.52873732504118
0.0450852086249401 -1.53327394320656
0.0672276766693814 -1.53397362624488
0.0962837005518382 -1.53076055264222
0.129104609233983 -1.52398290877942
0.162133747991236 -1.51437515753498
0.191791897139355 -1.50297844783586
0.214865136024543 -1.49102779001613
0.2288531211954 -1.47981822328413
0.232240037412712 -1.47056447812961
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.120160079678967 -1.91723668146114
};
\addplot [very thick, black]
table {%
0.0716031802329547 -1.93098463648177
0.0840340440951929 -1.96485241597164
0.100379724466131 -1.99356029179305
0.118868913248214 -2.01399732015216
0.137498019947581 -2.0239488319131
0.154248291792982 -2.02233642636295
0.16730457692272 -2.00933483266212
0.175252024253851 -1.98635297522861
0.177229404550697 -1.9558812949156
0.173022437975877 -1.92122187110184
0.163087014635585 -1.88613059015392
0.148499791812719 -1.85441013685987
0.13084152144422 -1.82949791452766
0.112025751120809 -1.81409354899992
0.0940914615137878 -1.80986634230496
0.078982111181251 -1.81727437788004
0.0683350326774554 -1.83551488012308
0.0633040021647321 -1.86261120758551
0.0644342098636163 -1.89562705274391
0.0716031802329547 -1.93098463648177
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.101009083263845 -2.02765265303984
};
\addplot [very thick, black]
table {%
-0.155093879637151 -2.00392066350331
-0.170855684289914 -2.04780588597728
-0.179048525939822 -2.08950719295284
-0.178784583069071 -2.12450560075676
-0.170092457983202 -2.14900848884722
-0.153914077307486 -2.16036058909815
-0.132002619621578 -2.15733172530137
-0.106732531357044 -2.14025012184692
-0.0808422186831632 -2.11096683551748
-0.0571372987077451 -2.07265516476386
-0.038186567329857 -2.02946677357902
-0.0260436303451875 -1.98608179428478
-0.0220243633931063 -1.94720166257499
-0.0265643164132236 -1.9170396440078
-0.0391715150511807 -1.8988642613069
-0.0584797737137124 -1.89464509920807
-0.0823967429762316 -1.90483936939175
-0.108330648109129 -1.92834236450315
-0.133471148085257 -1.96260717033539
-0.155093879637151 -2.00392066350331
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.158940253507452 -1.59961189828029
};
\addplot [very thick, black]
table {%
-0.196561874819598 -1.58652647885571
-0.203799232137227 -1.61390414705385
-0.206175423061548 -1.63973302833027
-0.203432950435512 -1.66121416262231
-0.195869003721995 -1.67601973571527
-0.184303253914134 -1.68254533403239
-0.169989029464709 -1.68008380774093
-0.154477498700892 -1.66890190140909
-0.139449576667142 -1.65021134809306
-0.126533771898051 -1.62603755925846
-0.11712971224971 -1.5990001400205
-0.112256473504036 -1.57202901428239
-0.112442146695215 -1.548046922018
-0.117666611251964 -1.52965269504467
-0.127363715373641 -1.5188396332708
-0.140482627362587 -1.51677949972154
-0.155601709543908 -1.52369554183321
-0.171082574766526 -1.53883829912956
-0.185247631073197 -1.56056681889344
-0.196561874819598 -1.58652647885571
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.00565388197913026 -1.54536335903759
};
\addplot [very thick, black]
table {%
0.0390359106750954 -1.57374893785037
0.0442853576873671 -1.56013404681955
0.044123113194631 -1.54491852257672
0.0385667589051577 -1.52975120326678
0.0282184120219316 -1.51627570328216
0.0141994765008963 -1.50595230214012
-0.0019708784680468 -1.49989970053848
-0.0185403440151034 -1.49877379177656
-0.0337133614465019 -1.502696585539
-0.0458456988899271 -1.51124298625321
-0.0536226293307723 -1.52348685879074
-0.0562014016842627 -1.53810138957889
-0.053302565952122 -1.55350286743896
-0.0452402559659984 -1.56802230326625
-0.0328881481125172 -1.58008629089662
-0.0175847849403043 -1.58838751007827
-0.000988523305214398 -1.59202639490617
0.0151021743270582 -1.59060861574611
0.0289436311951584 -1.58428781096918
0.0390359106750954 -1.57374893785037
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.0513292716887693 -1.4011443201395
};
\addplot [very thick, black]
table {%
-0.083073001042221 -1.42656234250649
-0.0719150941743276 -1.43697186082476
-0.0585263940181769 -1.4434989091882
-0.0443577739827757 -1.44543618062906
-0.0309446238977514 -1.44257374172684
-0.0197404667012839 -1.43522178215193
-0.0119594466760218 -1.42417700080166
-0.00844475807666772 -1.41063627111279
-0.00957727194897431 -1.39606694125317
-0.0152342628421138 -1.38204782417953
-0.0248027080155569 -1.37009810875582
-0.0372457179650368 -1.36151273206713
-0.0512148994893349 -1.35722205289354
-0.0651964750161093 -1.35769103290024
-0.0776753238905368 -1.36286885082653
-0.0872991692077826 -1.37219440975799
-0.0930251179983772 -1.38465714068342
-0.0942326748636098 -1.39890651332787
-0.0907909822799572 -1.41339838706351
-0.083073001042221 -1.42656234250649
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.15865390827755 -1.41154549754847
};
\addplot [very thick, black]
table {%
0.227833756109917 -1.37213057777113
0.215198280039929 -1.35866778683233
0.196435343913161 -1.35093511633184
0.173578202995897 -1.34977052110313
0.149103783171608 -1.3553002031098
0.125664267588007 -1.36692493550456
0.105799691460135 -1.38338499815614
0.0916626898421034 -1.40289668787205
0.0847852262174073 -1.42334561031651
0.085912580484626 -1.44251580744493
0.0949225863162024 -1.4583298909422
0.11083886977564 -1.46907415948061
0.131936654583526 -1.4735843048495
0.155929668390064 -1.47137158281605
0.180217895859348 -1.4626757761465
0.202169330674402 -1.44843921042284
0.219405194261409 -1.4302046384443
0.230057713358738 -1.40994805902329
0.232972522231329 -1.38986458685331
0.227833756109917 -1.37213057777113
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.148709983366365 -1.8074353899041
};
\addplot [very thick, black]
table {%
-0.215592571615862 -1.82449061979811
-0.196079880572866 -1.88587495043041
-0.171433926147859 -1.93875913756449
-0.144325479924176 -1.97741235894168
-0.117692162681034 -1.99764593825922
-0.0944201076002245 -1.99726725324174
-0.0770312029528941 -1.97631734028677
-0.0674098063742365 -1.93706644753438
-0.0665985454748992 -1.88376801825465
-0.0746853329613353 -1.82219776427037
-0.0907938399299528 -1.75902777796167
-0.113178459701463 -1.70110350752842
-0.139413471390461 -1.65470194645972
-0.166655904402294 -1.62485142389179
-0.191953618410228 -1.61478670712342
-0.212565213567028 -1.62559846438664
-0.226257103715601 -1.65611507402029
-0.231545560106786 -1.70302958785657
-0.227857496431741 -1.76125809036764
-0.215592571615862 -1.82449061979811
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.0104374985914042 -1.74501498208378
};
\addplot [very thick, black]
table {%
-0.0304749996988441 -1.70579945689689
-0.0469355224519931 -1.72740975853829
-0.0571787881409445 -1.75092785932403
-0.060094779987657 -1.77380520811305
-0.0553675050292639 -1.79356268918541
-0.0435092368587359 -1.80805927289802
-0.0258050028323383 -1.81572402946795
-0.00417333141632663 -1.81572636358988
0.019041650141409 -1.8080660223255
0.0413242383715346 -1.79357312251323
0.0602597690893358 -1.77381819472826
0.073796283726507 -1.75094199192536
0.0804668908814448 -1.72742350563909
0.0795487267637771 -1.70581132878549
0.0711412887024376 -1.68844747607411
0.0561556530662149 -1.67721359037417
0.0362157460023889 -1.67332703751296
0.0134823658408616 -1.67720898579907
-0.00958097293312773 -1.68843876590106
-0.0304749996988441 -1.70579945689689
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.220760757217199 -1.37536949396568
};
\addplot [very thick, black]
table {%
0.193192294259013 -1.35870627306759
0.178146427514679 -1.38697307421256
0.167718484623067 -1.41398244738969
0.163038495002689 -1.43680750792162
0.164613608146434 -1.45297480633241
0.172273136104778 -1.46073236497778
0.185187050173613 -1.45923953200757
0.201955927383559 -1.4486580790378
0.220762599692978 -1.43013467068589
0.239569072341558 -1.40567660566708
0.256337372205334 -1.37793429483213
0.269250393807088 -1.34991404802632
0.276908810890093 -1.32465229376997
0.278482715130823 -1.30488653511327
0.273801549583152 -1.29275869870402
0.263372591169938 -1.28958302379993
0.248325979357217 -1.29570364405254
0.230292248007134 -1.31045729528626
0.211225631733644 -1.33224519046343
0.193192294259013 -1.35870627306759
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.0732158560748073 -1.2984698337718
};
\addplot [very thick, black]
table {%
0.167493162337517 -1.30680372606881
0.163891113256834 -1.28931376258822
0.150462993088897 -1.27281600149146
0.128663947012655 -1.25909823118249
0.10085623991752 -1.24964698492744
0.0700532683482826 -1.24548645190922
0.0395930122318186 -1.2470674904377
0.0127763129579186 -1.25421877045596
-0.0074908240031286 -1.26616533981048
-0.0190121398845618 -1.28161260234158
-0.0205391213389923 -1.29888660746504
-0.011906296232274 -1.31611544869193
0.00595083488319691 -1.3314321137423
0.0310971747691213 -1.3431768042954
0.0608077273131936 -1.35007680089213
0.0918628931405418 -1.35138438183679
0.120897363163226 -1.34695785044479
0.144764802038068 -1.33727689007717
0.160878802421506 -1.32339058300535
0.167493162337517 -1.30680372606881
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.072782346534541 -1.39333806274359
};
\addplot [very thick, black]
table {%
0.0471616653959962 -1.41063817902727
0.0594944768929011 -1.42590928139771
0.0732672352480188 -1.43765078683244
0.0869874483872076 -1.44459032102939
0.0991683183257947 -1.44597587778034
0.108489858800263 -1.44165731051221
0.113941936261601 -1.43210260299797
0.114933733519174 -1.41834715605335
0.111357773950804 -1.40188158579255
0.103601568262454 -1.38449019224298
0.0925056216903885 -1.368057602751
0.0792723522170402 -1.35436454336598
0.0653357899251792 -1.34489486954198
0.0522061775871733 -1.34067476737496
0.0413063124267717 -1.34216155041636
0.0338173639629378 -1.34919410265382
0.0305508759647362 -1.36101033793112
0.0318608230915556 -1.37632978380818
0.0376052522462811 -1.39349234061854
0.0471616653959962 -1.41063817902727
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.0972895981829031 -1.5145182239354
};
\addplot [very thick, black]
table {%
-0.114924675568126 -1.52759039083615
-0.0979728989658362 -1.5484619450365
-0.0809470761212118 -1.56565517036445
-0.0656922191223287 -1.57730691407534
-0.0538614284285107 -1.58215452894265
-0.0467367537850648 -1.57967270067702
-0.0450902642403259 -1.57013037388057
-0.049100382484384 -1.55456160772614
-0.0583325499820998 -1.53465351960087
-0.0717863181332573 -1.51256345975894
-0.0880037624019568 -1.49068522894683
-0.105227471062109 -1.47138967294874
-0.121590988027012 -1.45676776465848
-0.13532107232739 -1.44840401472158
-0.14492985628509 -1.44720476522065
-0.14937607906265 -1.45329997344739
-0.148177923431865 -1.46602912901353
-0.141465228146633 -1.48401283040029
-0.129965417899307 -1.50530226451653
-0.114924675568126 -1.52759039083615
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.00331721908989159 -1.4215401396614
};
\addplot [very thick, black]
table {%
0.0606441034946744 -1.37806600476025
0.0489439168482854 -1.36908905488076
0.032299369528614 -1.3657959938997
0.0125141565045083 -1.36854367607145
-0.00826768739365849 -1.37703434739804
-0.0277941269159874 -1.39034791189488
-0.0439491693563074 -1.4070416382675
-0.0549821651948988 -1.42530650223358
-0.059697518138081 -1.44316322237383
-0.0575842465282206 -1.45867674598549
-0.0488713561350337 -1.47016594206811
-0.034503023827046 -1.47638577795291
-0.0160362813574749 -1.47666223791105
0.00452771318606879 -1.47096536321637
0.0249605319115406 -1.45991249863814
0.0430479618621864 -1.44470139355629
0.0568299493474613 -1.42698040723104
0.064813002173766 -1.40866988350017
0.0661320326975433 -1.39175405172698
0.0606441034946744 -1.37806600476025
};
\addplot [very thick, red]
table {%
-0.32 -2.2
-0.32 -1.2
};
\addplot [very thick, red]
table {%
0.32 -2.2
0.32 -1.2
};
\addplot [very thick, red]
table {%
-0.32 -2.2
0.32 -2.2
};
\addplot [very thick, red]
table {%
-0.32 -1.2
0.32 -1.2
};
\end{axis}

\end{tikzpicture}


==> plots/experiments/episodic_bp/exp_mixture_entropies.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\Large},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-166592.8, xmax=3499812.8,
xtick style={color=black},
xlabel={Number Episodic Samples},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={$\mathbb{E}_{p(\cvec c)}\left[\textrm{H}\left[\policy\right]\right]$},
ymin=-59.795501735592, ymax=27.5300359656924,
ytick style={color=black},
x tick scale label style={at={(0.99,0.03)}, anchor=south east},
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:62,19.8501287006848)
--(axis cs:62,19.8249659114918)
--(axis cs:25484,11.7868441635525)
--(axis cs:25525,11.7757930374025)
--(axis cs:25893,11.6774805443259)
--(axis cs:25964,11.659111778366)
--(axis cs:25989,11.6526395866461)
--(axis cs:26017,11.6463622637715)
--(axis cs:26039,11.6415424521975)
--(axis cs:26041,11.6412196552747)
--(axis cs:26049,11.6400231681818)
--(axis cs:26050,11.639878539602)
--(axis cs:26176,11.6214520675498)
--(axis cs:26181,11.6207595883691)
--(axis cs:26255,11.6112890799966)
--(axis cs:26265,11.6099753786345)
--(axis cs:26298,11.6055890293612)
--(axis cs:26300,11.6053661083468)
--(axis cs:26349,11.6013975368145)
--(axis cs:26373,11.5998556024178)
--(axis cs:26379,11.5994982634016)
--(axis cs:26493,11.5928485267678)
--(axis cs:51655,9.46855483905806)
--(axis cs:51980,9.43214759470749)
--(axis cs:52299,9.39529186638106)
--(axis cs:52330,9.39163728394251)
--(axis cs:52372,9.38671476781642)
--(axis cs:52558,9.36487428965721)
--(axis cs:52609,9.35852467045198)
--(axis cs:52616,9.3578700322316)
--(axis cs:52663,9.35428069157268)
--(axis cs:52672,9.35359944990295)
--(axis cs:52752,9.34699469754101)
--(axis cs:52780,9.34515199972475)
--(axis cs:52914,9.33560021976514)
--(axis cs:52936,9.33398719533897)
--(axis cs:53041,9.32745028826161)
--(axis cs:53102,9.32575749261862)
--(axis cs:53112,9.32558004547609)
--(axis cs:53122,9.32538575874771)
--(axis cs:53221,9.32303267082161)
--(axis cs:53312,9.32070646488222)
--(axis cs:78211,7.97438559283861)
--(axis cs:79203,7.88806511557621)
--(axis cs:79250,7.88361062377951)
--(axis cs:79288,7.87990116025731)
--(axis cs:79319,7.877256551552)
--(axis cs:79361,7.8734886325724)
--(axis cs:79499,7.86047535839185)
--(axis cs:79731,7.8382427205306)
--(axis cs:79767,7.83490037814403)
--(axis cs:79908,7.82327058575251)
--(axis cs:79921,7.82219682963964)
--(axis cs:79974,7.81780763784124)
--(axis cs:80100,7.80750312163493)
--(axis cs:80133,7.80513952626293)
--(axis cs:80149,7.8041923270436)
--(axis cs:80255,7.80038350663254)
--(axis cs:80366,7.7966170695357)
--(axis cs:80509,7.79388972379762)
--(axis cs:80523,7.79391562854929)
--(axis cs:80624,7.79452485229158)
--(axis cs:105405,8.17152107965634)
--(axis cs:106375,8.18464521315698)
--(axis cs:106774,8.19267145301199)
--(axis cs:106988,8.1955672763836)
--(axis cs:107013,8.19566145298392)
--(axis cs:107276,8.19821846704181)
--(axis cs:107373,8.2005140502974)
--(axis cs:107507,8.20317586064756)
--(axis cs:107582,8.20465614200277)
--(axis cs:107601,8.20488461929756)
--(axis cs:107607,8.20497026073541)
--(axis cs:107637,8.20516616331308)
--(axis cs:107715,8.20571425561118)
--(axis cs:107857,8.20642153992331)
--(axis cs:107872,8.20669824343319)
--(axis cs:107929,8.20730928476043)
--(axis cs:108042,8.20756977851432)
--(axis cs:108196,8.20640678801356)
--(axis cs:108204,8.20630623831941)
--(axis cs:108232,8.20583373537993)
--(axis cs:132979,6.88964609551528)
--(axis cs:134120,6.78590657505527)
--(axis cs:135159,6.69437804639491)
--(axis cs:135271,6.68402509177922)
--(axis cs:135273,6.68387914105723)
--(axis cs:135538,6.66735961366219)
--(axis cs:135738,6.6546103384539)
--(axis cs:135878,6.64661731937987)
--(axis cs:135914,6.64444725992897)
--(axis cs:135961,6.64185621919627)
--(axis cs:136051,6.63678401238127)
--(axis cs:136124,6.63391701994241)
--(axis cs:136239,6.62932352412872)
--(axis cs:136304,6.6265117506753)
--(axis cs:136322,6.62594529884874)
--(axis cs:136412,6.62401268481867)
--(axis cs:136640,6.62295930198874)
--(axis cs:136679,6.62269452510383)
--(axis cs:136709,6.62256949630517)
--(axis cs:162152,6.97669978565844)
--(axis cs:162591,6.97279580978427)
--(axis cs:163556,6.96300637617732)
--(axis cs:163694,6.96120195628658)
--(axis cs:163911,6.9568770278632)
--(axis cs:164190,6.95139028443419)
--(axis cs:164539,6.94664368677049)
--(axis cs:164565,6.94613351048821)
--(axis cs:164574,6.94601221584114)
--(axis cs:164709,6.94423980289374)
--(axis cs:164714,6.94416199304928)
--(axis cs:164843,6.94217857072457)
--(axis cs:165051,6.93812949980533)
--(axis cs:165080,6.9374515352409)
--(axis cs:165092,6.93713552631356)
--(axis cs:165178,6.93432931505262)
--(axis cs:165204,6.93336396148943)
--(axis cs:165326,6.92788382582691)
--(axis cs:165561,6.91753975969265)
--(axis cs:165673,6.9163027670734)
--(axis cs:191702,5.88440110888644)
--(axis cs:192133,5.85435945363017)
--(axis cs:192374,5.83695786064071)
--(axis cs:193157,5.77694225500214)
--(axis cs:193276,5.76777981686588)
--(axis cs:193385,5.76138573249502)
--(axis cs:193761,5.74281675544235)
--(axis cs:193979,5.73352570612657)
--(axis cs:194014,5.73198771760393)
--(axis cs:194109,5.72939268684778)
--(axis cs:194213,5.72632225112884)
--(axis cs:194381,5.72125126410981)
--(axis cs:194528,5.71659105875224)
--(axis cs:194535,5.71630759314982)
--(axis cs:194716,5.70895292964143)
--(axis cs:194764,5.70696276564143)
--(axis cs:194765,5.70692632386124)
--(axis cs:194793,5.70640304377225)
--(axis cs:194815,5.70603525434728)
--(axis cs:195227,5.69867662524768)
--(axis cs:221404,5.00122949516716)
--(axis cs:222170,4.97446439696258)
--(axis cs:222371,4.97011152921189)
--(axis cs:222673,4.96736083644786)
--(axis cs:222789,4.96613644263765)
--(axis cs:222933,4.96482478496368)
--(axis cs:223311,4.96131390149127)
--(axis cs:223312,4.96130547844823)
--(axis cs:224053,4.95259438042017)
--(axis cs:224096,4.95196605124002)
--(axis cs:224143,4.95138635402974)
--(axis cs:224250,4.95078619125167)
--(axis cs:224270,4.95072618088574)
--(axis cs:224572,4.94914310427032)
--(axis cs:224647,4.94968245989718)
--(axis cs:224793,4.952531658546)
--(axis cs:224842,4.95318206923277)
--(axis cs:224970,4.95480296208692)
--(axis cs:224976,4.95489226558299)
--(axis cs:225035,4.95608453052136)
--(axis cs:251644,5.08537011284397)
--(axis cs:252232,5.07790052840454)
--(axis cs:252250,5.0775793394796)
--(axis cs:252998,5.06129276470502)
--(axis cs:253308,5.05569716879487)
--(axis cs:253453,5.05280272901343)
--(axis cs:253692,5.04694379153119)
--(axis cs:253921,5.04105347473031)
--(axis cs:254488,5.0250969164582)
--(axis cs:254493,5.02501814638403)
--(axis cs:254698,5.02115827608269)
--(axis cs:254786,5.01937435665172)
--(axis cs:254870,5.01883829879505)
--(axis cs:254909,5.01839348200958)
--(axis cs:254921,5.01827600783261)
--(axis cs:255201,5.01594714943562)
--(axis cs:255287,5.01536678776513)
--(axis cs:255399,5.01701789725474)
--(axis cs:255611,5.01861744299305)
--(axis cs:255621,5.01865821227039)
--(axis cs:282905,4.49762514039446)
--(axis cs:283127,4.48762652803461)
--(axis cs:283501,4.47143705404914)
--(axis cs:283822,4.45749511508773)
--(axis cs:284364,4.43341100486187)
--(axis cs:284413,4.43125435572791)
--(axis cs:284447,4.43006857368726)
--(axis cs:284926,4.41074143232608)
--(axis cs:284945,4.41018208710485)
--(axis cs:285193,4.40299763375149)
--(axis cs:285446,4.39590145232381)
--(axis cs:285645,4.38915734356579)
--(axis cs:285798,4.38328410711133)
--(axis cs:285953,4.37732707895595)
--(axis cs:286069,4.3725378953543)
--(axis cs:286110,4.37136014371866)
--(axis cs:286134,4.37060577910621)
--(axis cs:286473,4.36008556852043)
--(axis cs:286660,4.35577599617985)
--(axis cs:286678,4.35555171613453)
--(axis cs:313850,4.09336693634738)
--(axis cs:313969,4.09157511690608)
--(axis cs:315178,4.07464564164917)
--(axis cs:315463,4.07490486841524)
--(axis cs:315624,4.07486067556589)
--(axis cs:316045,4.07702116348867)
--(axis cs:316102,4.0771500861689)
--(axis cs:316193,4.07732615117994)
--(axis cs:316429,4.07699821875697)
--(axis cs:316547,4.07650347606345)
--(axis cs:316897,4.07537262101165)
--(axis cs:316965,4.07497068446531)
--(axis cs:317402,4.07019298914565)
--(axis cs:317477,4.06921417297875)
--(axis cs:317572,4.06933362469077)
--(axis cs:317626,4.06954959879555)
--(axis cs:317764,4.07177728887921)
--(axis cs:317782,4.0722546529207)
--(axis cs:317929,4.07596725593245)
--(axis cs:317975,4.07700134719938)
--(axis cs:345559,4.36973365680096)
--(axis cs:345684,4.36838586052779)
--(axis cs:346716,4.35699539255136)
--(axis cs:347448,4.34456907896488)
--(axis cs:347864,4.33598487725074)
--(axis cs:348198,4.32837688149484)
--(axis cs:348257,4.32763739872945)
--(axis cs:348525,4.32381645792715)
--(axis cs:348648,4.32398414565465)
--(axis cs:348738,4.32437185706278)
--(axis cs:348789,4.32522189323981)
--(axis cs:348827,4.32573026156431)
--(axis cs:349126,4.32874319504893)
--(axis cs:349278,4.32911076907291)
--(axis cs:349350,4.32908726681631)
--(axis cs:349577,4.32869367589702)
--(axis cs:349608,4.32848694263077)
--(axis cs:350004,4.32513932942509)
--(axis cs:350305,4.32316226415347)
--(axis cs:350329,4.32292832459498)
--(axis cs:378317,3.8096195177549)
--(axis cs:378416,3.80623682119302)
--(axis cs:379597,3.76408957940762)
--(axis cs:379953,3.75176140053465)
--(axis cs:380122,3.74545128661037)
--(axis cs:380351,3.73663253575338)
--(axis cs:380685,3.72335678129)
--(axis cs:380847,3.71786114547107)
--(axis cs:381148,3.70814436931834)
--(axis cs:381164,3.7076567326804)
--(axis cs:381228,3.70568748166695)
--(axis cs:381552,3.6963691208894)
--(axis cs:381649,3.69413883989935)
--(axis cs:381673,3.69371449798653)
--(axis cs:381981,3.69215828025413)
--(axis cs:382313,3.69062515400307)
--(axis cs:382388,3.69028751203502)
--(axis cs:382581,3.68970819622805)
--(axis cs:383198,3.68758003426029)
--(axis cs:383244,3.68755706176656)
--(axis cs:411233,3.42734438769282)
--(axis cs:411774,3.42254635376065)
--(axis cs:412691,3.42298151625133)
--(axis cs:412841,3.42297903070214)
--(axis cs:413213,3.42311457101232)
--(axis cs:413505,3.42242783201755)
--(axis cs:413579,3.42335832046319)
--(axis cs:413733,3.4257069368491)
--(axis cs:414124,3.43146756533538)
--(axis cs:414322,3.43376817467582)
--(axis cs:414420,3.4345576965379)
--(axis cs:414426,3.43459257958182)
--(axis cs:414617,3.43564791626802)
--(axis cs:414764,3.43690809475618)
--(axis cs:415148,3.4394584597134)
--(axis cs:415477,3.4400653275519)
--(axis cs:415484,3.44009735558084)
--(axis cs:416016,3.44260818147157)
--(axis cs:416337,3.44392619971398)
--(axis cs:416492,3.44447980515361)
--(axis cs:444331,3.08812095540443)
--(axis cs:445137,3.0681090700081)
--(axis cs:446675,3.02465008579061)
--(axis cs:446751,3.0224803989883)
--(axis cs:446944,3.01655430644914)
--(axis cs:447063,3.01416878396186)
--(axis cs:447064,3.01414629658602)
--(axis cs:447536,3.00193504029725)
--(axis cs:447554,3.00152320236581)
--(axis cs:447601,3.00042161194459)
--(axis cs:447655,2.99915378211748)
--(axis cs:448217,2.99173997713521)
--(axis cs:448378,2.98922203065026)
--(axis cs:448491,2.98749336987718)
--(axis cs:448535,2.98678248767531)
--(axis cs:449119,2.977094876396)
--(axis cs:449312,2.97653571360925)
--(axis cs:449731,2.97434345900273)
--(axis cs:449933,2.97355707956456)
--(axis cs:450525,2.97048210024204)
--(axis cs:478820,2.98810671528006)
--(axis cs:479521,2.97969068852384)
--(axis cs:480575,2.9671380545718)
--(axis cs:481028,2.96043352467756)
--(axis cs:481120,2.95919067800386)
--(axis cs:481123,2.95915800203612)
--(axis cs:481203,2.95825026012408)
--(axis cs:481526,2.95400440531924)
--(axis cs:481557,2.95346281813384)
--(axis cs:481908,2.94752958519766)
--(axis cs:481955,2.9465866584668)
--(axis cs:482103,2.94369867565258)
--(axis cs:482598,2.9337236986895)
--(axis cs:482647,2.9327238627172)
--(axis cs:482892,2.93048533741929)
--(axis cs:483134,2.92826581991209)
--(axis cs:483430,2.92376216729943)
--(axis cs:484011,2.9186978803976)
--(axis cs:484284,2.91616082802164)
--(axis cs:484383,2.9146694569828)
--(axis cs:513651,2.2732101467451)
--(axis cs:514054,2.26142666707216)
--(axis cs:515580,2.2171732581274)
--(axis cs:515612,2.21626312160937)
--(axis cs:515684,2.21428254563731)
--(axis cs:515998,2.20594956313188)
--(axis cs:516083,2.20438257996161)
--(axis cs:516472,2.1973733776398)
--(axis cs:516576,2.19614861398979)
--(axis cs:516590,2.19595828757639)
--(axis cs:516663,2.19484987378577)
--(axis cs:516889,2.19112607235547)
--(axis cs:517020,2.18896509948547)
--(axis cs:517378,2.1859205949504)
--(axis cs:517609,2.18371779634396)
--(axis cs:517801,2.18193277764934)
--(axis cs:517889,2.18128837501513)
--(axis cs:518999,2.18110455549513)
--(axis cs:519120,2.18125764251307)
--(axis cs:519189,2.18133456397743)
--(axis cs:548779,2.11521077116562)
--(axis cs:548988,2.11373478042202)
--(axis cs:550902,2.10791241232797)
--(axis cs:550932,2.10779848262954)
--(axis cs:551009,2.10742550342445)
--(axis cs:551125,2.10663621092797)
--(axis cs:551159,2.10631278467198)
--(axis cs:551344,2.10468305829484)
--(axis cs:551870,2.10141708542677)
--(axis cs:552102,2.09993890790276)
--(axis cs:552113,2.0998732120858)
--(axis cs:552227,2.10087363339524)
--(axis cs:552235,2.10097934526607)
--(axis cs:552625,2.10523845117685)
--(axis cs:552812,2.10725409756233)
--(axis cs:553154,2.11058548489493)
--(axis cs:553261,2.11135537716242)
--(axis cs:553994,2.11616510391643)
--(axis cs:554179,2.11867381042974)
--(axis cs:554700,2.12679993210142)
--(axis cs:584193,2.22880297272928)
--(axis cs:584392,2.22652579985793)
--(axis cs:586775,2.19696491284302)
--(axis cs:586790,2.19698851365618)
--(axis cs:586880,2.19701276297089)
--(axis cs:586995,2.19704065650642)
--(axis cs:587007,2.1970851668095)
--(axis cs:587165,2.19741274712626)
--(axis cs:587181,2.19740063807674)
--(axis cs:587873,2.19629680998422)
--(axis cs:587904,2.1962087859016)
--(axis cs:587978,2.19593798982525)
--(axis cs:588034,2.19624410184961)
--(axis cs:588278,2.19718289592137)
--(axis cs:588825,2.20077148731488)
--(axis cs:589158,2.20230142205957)
--(axis cs:589246,2.20239729754068)
--(axis cs:589587,2.20587490883188)
--(axis cs:589813,2.20759065281716)
--(axis cs:590728,2.2164094196987)
--(axis cs:620621,2.40453304263406)
--(axis cs:620728,2.40368983826576)
--(axis cs:622879,2.38275016693076)
--(axis cs:623319,2.37636561897224)
--(axis cs:623412,2.37481395410862)
--(axis cs:623436,2.3743962594423)
--(axis cs:623505,2.37340112375958)
--(axis cs:623586,2.3725807909162)
--(axis cs:623692,2.37117943914249)
--(axis cs:623783,2.36988789776775)
--(axis cs:624418,2.36020997553568)
--(axis cs:624530,2.35974304153419)
--(axis cs:624750,2.35855210271198)
--(axis cs:624778,2.35850003540319)
--(axis cs:625331,2.35625410254676)
--(axis cs:625521,2.35575668259862)
--(axis cs:625640,2.35509501965799)
--(axis cs:626053,2.35761707171196)
--(axis cs:626252,2.35831682501067)
--(axis cs:626565,2.35870709714405)
--(axis cs:657654,2.06307269910306)
--(axis cs:657907,2.0580961801414)
--(axis cs:659589,2.02606873417495)
--(axis cs:660015,2.01840772997179)
--(axis cs:660024,2.01827635231843)
--(axis cs:660550,2.00889928184553)
--(axis cs:660610,2.00775172323467)
--(axis cs:660630,2.00735876920564)
--(axis cs:660670,2.00658160255298)
--(axis cs:660767,2.0050433730822)
--(axis cs:660934,2.0026033004156)
--(axis cs:661568,1.99384868866898)
--(axis cs:661595,1.99343539126344)
--(axis cs:661840,1.9906654296795)
--(axis cs:662255,1.98619932341619)
--(axis cs:662415,1.98404455672356)
--(axis cs:662435,1.98380165508077)
--(axis cs:663243,1.9719736730211)
--(axis cs:663505,1.96889955489129)
--(axis cs:663519,1.9687321192618)
--(axis cs:695261,1.44218051807496)
--(axis cs:695573,1.4354171887109)
--(axis cs:697269,1.39685613342508)
--(axis cs:697367,1.39471864138558)
--(axis cs:697450,1.39298618922945)
--(axis cs:698001,1.38732391800552)
--(axis cs:698304,1.38492320540493)
--(axis cs:698327,1.38480029061849)
--(axis cs:698335,1.38473607033014)
--(axis cs:698356,1.38451174508212)
--(axis cs:698454,1.38347394139596)
--(axis cs:698589,1.38196962760833)
--(axis cs:699004,1.37603428319855)
--(axis cs:699111,1.37491531825801)
--(axis cs:699911,1.37257650776904)
--(axis cs:700074,1.37168793747092)
--(axis cs:700173,1.37108363728127)
--(axis cs:700747,1.37207487199953)
--(axis cs:700931,1.3719377704486)
--(axis cs:700966,1.37201676758063)
--(axis cs:733346,1.0550551620175)
--(axis cs:733871,1.04375048285866)
--(axis cs:734749,1.0257329747745)
--(axis cs:734881,1.02385246892818)
--(axis cs:735556,1.01287579342694)
--(axis cs:735672,1.01094598940973)
--(axis cs:736044,1.00505083504301)
--(axis cs:736324,1.00078938161198)
--(axis cs:736346,1.00045306484265)
--(axis cs:736487,0.998259203550847)
--(axis cs:736622,0.998237200064159)
--(axis cs:736713,0.999055625967298)
--(axis cs:736745,0.99927453844282)
--(axis cs:736939,1.00195470793207)
--(axis cs:737766,1.01172024727888)
--(axis cs:738142,1.01742496431465)
--(axis cs:738367,1.02032497321734)
--(axis cs:738900,1.02585930566228)
--(axis cs:739170,1.02997543285031)
--(axis cs:739217,1.03084877835933)
--(axis cs:771865,1.1855330223174)
--(axis cs:772637,1.17984381950404)
--(axis cs:772990,1.17675506313944)
--(axis cs:773725,1.1687147511473)
--(axis cs:773900,1.16704814578031)
--(axis cs:774316,1.16260135880272)
--(axis cs:774476,1.16159450138538)
--(axis cs:774589,1.16091753657486)
--(axis cs:774966,1.15780629056979)
--(axis cs:775058,1.15708791279116)
--(axis cs:775154,1.15613131081506)
--(axis cs:775227,1.15527586184036)
--(axis cs:775316,1.15425175586276)
--(axis cs:775698,1.14900128301003)
--(axis cs:775703,1.14894733796012)
--(axis cs:776733,1.13964685439889)
--(axis cs:777280,1.13352563412888)
--(axis cs:777315,1.13345056263016)
--(axis cs:777395,1.13330915002187)
--(axis cs:778082,1.12954428291431)
--(axis cs:810791,0.978052121269259)
--(axis cs:812035,0.96650981659775)
--(axis cs:812053,0.966390530967608)
--(axis cs:812558,0.96213644237927)
--(axis cs:812849,0.959564823796092)
--(axis cs:813003,0.958355776635114)
--(axis cs:813721,0.952083236211763)
--(axis cs:813971,0.949351211549093)
--(axis cs:814050,0.948424815734414)
--(axis cs:814269,0.945699691194562)
--(axis cs:814360,0.944533409575116)
--(axis cs:814417,0.944170756977798)
--(axis cs:814583,0.942656840215335)
--(axis cs:814680,0.941968026275923)
--(axis cs:814877,0.940013612512031)
--(axis cs:815836,0.927559478515419)
--(axis cs:816151,0.926685396567361)
--(axis cs:816461,0.924591791099899)
--(axis cs:816774,0.922248554736805)
--(axis cs:816985,0.920770490808903)
--(axis cs:850515,0.255968155638768)
--(axis cs:851858,0.217282416317851)
--(axis cs:851905,0.215916809673185)
--(axis cs:851937,0.214939272439884)
--(axis cs:852116,0.210220441199518)
--(axis cs:852855,0.190589302531447)
--(axis cs:853484,0.175457244653543)
--(axis cs:853673,0.170870227739868)
--(axis cs:853781,0.168487052401445)
--(axis cs:853913,0.165173296320856)
--(axis cs:853953,0.164185908194555)
--(axis cs:853988,0.163457458762501)
--(axis cs:854381,0.155701686704795)
--(axis cs:854389,0.155582956467809)
--(axis cs:854591,0.152171180094571)
--(axis cs:854656,0.150888257106763)
--(axis cs:855919,0.132551374168826)
--(axis cs:856117,0.129913433646915)
--(axis cs:856475,0.124843739417614)
--(axis cs:856841,0.121055776669918)
--(axis cs:890820,-0.284088471273888)
--(axis cs:891933,-0.299017046408823)
--(axis cs:892195,-0.302674516637854)
--(axis cs:892251,-0.30344845491905)
--(axis cs:892417,-0.30556840041481)
--(axis cs:893102,-0.314874725448779)
--(axis cs:893640,-0.32142880647388)
--(axis cs:893744,-0.321808435428997)
--(axis cs:893917,-0.322593597579212)
--(axis cs:893977,-0.322836464423431)
--(axis cs:894082,-0.322708861196883)
--(axis cs:894286,-0.322749760831081)
--(axis cs:894339,-0.322752872508074)
--(axis cs:894653,-0.323037810833242)
--(axis cs:894919,-0.322441874314514)
--(axis cs:895726,-0.320809581432816)
--(axis cs:895792,-0.320564633150536)
--(axis cs:896187,-0.318762155343718)
--(axis cs:896633,-0.315490287633023)
--(axis cs:931565,-0.129746665449373)
--(axis cs:932800,-0.132240834831726)
--(axis cs:932941,-0.132856588606873)
--(axis cs:933078,-0.132852792482272)
--(axis cs:933328,-0.13286845606848)
--(axis cs:933347,-0.132794802547581)
--(axis cs:933952,-0.13304775627594)
--(axis cs:934141,-0.133478655289942)
--(axis cs:934295,-0.133989148095911)
--(axis cs:934495,-0.134291697525)
--(axis cs:934990,-0.135769991909138)
--(axis cs:935082,-0.135910640928746)
--(axis cs:935086,-0.135910011467118)
--(axis cs:935214,-0.135522679682681)
--(axis cs:935734,-0.134245680383038)
--(axis cs:935764,-0.134118913761599)
--(axis cs:936022,-0.133495180097994)
--(axis cs:936089,-0.133421041161215)
--(axis cs:936653,-0.132476949929664)
--(axis cs:936876,-0.132329562043475)
--(axis cs:973058,-0.520287673359569)
--(axis cs:973254,-0.523731493552237)
--(axis cs:974152,-0.539559050594536)
--(axis cs:974249,-0.541319081059209)
--(axis cs:974453,-0.543235062706304)
--(axis cs:974685,-0.54501288502795)
--(axis cs:975178,-0.547128034150601)
--(axis cs:975298,-0.54800103446022)
--(axis cs:975321,-0.548204794647201)
--(axis cs:975548,-0.548160006089793)
--(axis cs:975906,-0.548366454092868)
--(axis cs:975928,-0.548421030436433)
--(axis cs:975974,-0.548378164772305)
--(axis cs:976521,-0.547130361232109)
--(axis cs:976849,-0.546345147728186)
--(axis cs:976953,-0.546279305923085)
--(axis cs:976956,-0.546252620146752)
--(axis cs:977155,-0.544976647838349)
--(axis cs:977851,-0.541649535417206)
--(axis cs:977910,-0.541308290056826)
--(axis cs:1014555,-0.498252068553117)
--(axis cs:1015028,-0.503710613658962)
--(axis cs:1015041,-0.503847424366312)
--(axis cs:1015964,-0.513330047796399)
--(axis cs:1015978,-0.513471402002091)
--(axis cs:1016228,-0.515932605600419)
--(axis cs:1016435,-0.518177237439441)
--(axis cs:1016476,-0.518312598158605)
--(axis cs:1016609,-0.518764866325046)
--(axis cs:1016993,-0.520566086622396)
--(axis cs:1017478,-0.521744996345527)
--(axis cs:1017776,-0.522288615620926)
--(axis cs:1017824,-0.522272908623739)
--(axis cs:1018263,-0.521331479419341)
--(axis cs:1018628,-0.521436706642338)
--(axis cs:1018811,-0.521385843401464)
--(axis cs:1018937,-0.520713452222081)
--(axis cs:1019269,-0.518403757519911)
--(axis cs:1019345,-0.517601423902603)
--(axis cs:1019571,-0.515413379740261)
--(axis cs:1056980,-0.367438806759143)
--(axis cs:1057009,-0.367442827710202)
--(axis cs:1057318,-0.36598597003589)
--(axis cs:1058099,-0.357052692178831)
--(axis cs:1058419,-0.354946491730944)
--(axis cs:1058428,-0.354916860538189)
--(axis cs:1058648,-0.354295966577317)
--(axis cs:1058799,-0.353981675145374)
--(axis cs:1058953,-0.353845464198296)
--(axis cs:1059074,-0.353607194455076)
--(axis cs:1059809,-0.352521816330229)
--(axis cs:1060206,-0.352344493440377)
--(axis cs:1060343,-0.352588879419616)
--(axis cs:1060751,-0.353544184114906)
--(axis cs:1060761,-0.353580705882284)
--(axis cs:1061036,-0.355429129251536)
--(axis cs:1061189,-0.356371141511555)
--(axis cs:1061319,-0.357330126792921)
--(axis cs:1061454,-0.358328525852362)
--(axis cs:1061954,-0.362147433136681)
--(axis cs:1098777,-0.888766569003155)
--(axis cs:1099714,-0.910486399805462)
--(axis cs:1100165,-0.921787213396132)
--(axis cs:1101030,-0.943508940756729)
--(axis cs:1101349,-0.949646101672436)
--(axis cs:1101489,-0.952325291331166)
--(axis cs:1101577,-0.954114398529099)
--(axis cs:1101702,-0.955196686132044)
--(axis cs:1101728,-0.955337131567521)
--(axis cs:1101882,-0.956356266283118)
--(axis cs:1102930,-0.958290950198345)
--(axis cs:1103267,-0.959011826772354)
--(axis cs:1103536,-0.959110308837248)
--(axis cs:1103595,-0.959163630597591)
--(axis cs:1103699,-0.958966695178441)
--(axis cs:1103961,-0.958294239325137)
--(axis cs:1104237,-0.95674596374106)
--(axis cs:1104241,-0.956718488458863)
--(axis cs:1104297,-0.956233231903098)
--(axis cs:1104887,-0.952545297505076)
--(axis cs:1142510,-1.02621993910971)
--(axis cs:1143378,-1.03646391649919)
--(axis cs:1143633,-1.03882994286728)
--(axis cs:1143951,-1.04052823091855)
--(axis cs:1144619,-1.04548991382186)
--(axis cs:1144650,-1.04574401045328)
--(axis cs:1144967,-1.04873568356284)
--(axis cs:1144980,-1.04886698320189)
--(axis cs:1145045,-1.04947068936309)
--(axis cs:1145239,-1.05079175732322)
--(axis cs:1146381,-1.05199946613143)
--(axis cs:1146392,-1.05204534918765)
--(axis cs:1146515,-1.05206813044177)
--(axis cs:1147038,-1.05098139148008)
--(axis cs:1147284,-1.04993978530991)
--(axis cs:1147328,-1.04968122972866)
--(axis cs:1147649,-1.04852661312695)
--(axis cs:1147762,-1.04829912228426)
--(axis cs:1147978,-1.04792558509273)
--(axis cs:1148417,-1.04399363577509)
--(axis cs:1186710,-0.80396829624401)
--(axis cs:1186962,-0.803809422337925)
--(axis cs:1187160,-0.803874469673616)
--(axis cs:1187941,-0.805201400067622)
--(axis cs:1188621,-0.807915798162693)
--(axis cs:1188677,-0.808072449389881)
--(axis cs:1188710,-0.80821550770882)
--(axis cs:1188770,-0.808521528261693)
--(axis cs:1188855,-0.809253629563974)
--(axis cs:1188956,-0.810382662012004)
--(axis cs:1190014,-0.823481578455874)
--(axis cs:1190037,-0.823814175262325)
--(axis cs:1190406,-0.830044406222805)
--(axis cs:1190667,-0.834268509669761)
--(axis cs:1191256,-0.840170614660332)
--(axis cs:1191261,-0.84022755601945)
--(axis cs:1191485,-0.841771832997835)
--(axis cs:1191586,-0.842948764358424)
--(axis cs:1191782,-0.845503348404144)
--(axis cs:1191842,-0.846248226000324)
--(axis cs:1231284,-1.49338710354763)
--(axis cs:1231555,-1.49903940378091)
--(axis cs:1231782,-1.50370851054868)
--(axis cs:1232472,-1.51861786856286)
--(axis cs:1233006,-1.5278532326082)
--(axis cs:1233111,-1.52977128237481)
--(axis cs:1233136,-1.52996904782076)
--(axis cs:1233388,-1.53170039760429)
--(axis cs:1233412,-1.53187607929259)
--(axis cs:1233474,-1.53230602509097)
--(axis cs:1233792,-1.53504977202642)
--(axis cs:1234705,-1.54206134896614)
--(axis cs:1234733,-1.54227700038398)
--(axis cs:1234750,-1.54240384788231)
--(axis cs:1235765,-1.55207212057967)
--(axis cs:1235809,-1.55263204313744)
--(axis cs:1236125,-1.55488165049724)
--(axis cs:1236133,-1.55493770857747)
--(axis cs:1236246,-1.55474518587174)
--(axis cs:1236424,-1.55430048652949)
--(axis cs:1276423,-1.78090052900738)
--(axis cs:1276442,-1.78119020645066)
--(axis cs:1276578,-1.78305560258812)
--(axis cs:1276822,-1.78627240839485)
--(axis cs:1277759,-1.79230026055442)
--(axis cs:1278105,-1.79533197585535)
--(axis cs:1278146,-1.79568771162649)
--(axis cs:1278190,-1.7960512583621)
--(axis cs:1278437,-1.79815335455882)
--(axis cs:1278477,-1.79834436793755)
--(axis cs:1278961,-1.80085092346951)
--(axis cs:1279583,-1.80488686968266)
--(axis cs:1279591,-1.80493767032516)
--(axis cs:1279760,-1.80548872791355)
--(axis cs:1280574,-1.80727112928385)
--(axis cs:1280907,-1.80831711899447)
--(axis cs:1281167,-1.80970642919556)
--(axis cs:1281339,-1.80943663010663)
--(axis cs:1281438,-1.80935348952817)
--(axis cs:1281594,-1.80933588600054)
--(axis cs:1321686,-1.85851868111245)
--(axis cs:1321756,-1.85899632930272)
--(axis cs:1322169,-1.85980605406992)
--(axis cs:1322232,-1.85999476574747)
--(axis cs:1322978,-1.8624952807)
--(axis cs:1323102,-1.86300660211092)
--(axis cs:1323568,-1.86428646618922)
--(axis cs:1323591,-1.86428302006338)
--(axis cs:1323832,-1.86416737339367)
--(axis cs:1324432,-1.86398954786773)
--(axis cs:1324477,-1.86384888017483)
--(axis cs:1324803,-1.8606134634472)
--(axis cs:1325146,-1.85519460308841)
--(axis cs:1325336,-1.85237997418712)
--(axis cs:1326320,-1.83792659384517)
--(axis cs:1326424,-1.8365374200178)
--(axis cs:1326729,-1.83269524576375)
--(axis cs:1327031,-1.82920757579922)
--(axis cs:1327057,-1.82895800410431)
--(axis cs:1327306,-1.82520725927236)
--(axis cs:1367510,-1.37241299767344)
--(axis cs:1367839,-1.37177264247828)
--(axis cs:1368588,-1.36942612507555)
--(axis cs:1368628,-1.36933648357429)
--(axis cs:1368861,-1.36891768958279)
--(axis cs:1369064,-1.36855889400468)
--(axis cs:1369537,-1.36879287543337)
--(axis cs:1369685,-1.36907856212533)
--(axis cs:1369871,-1.36996683068213)
--(axis cs:1370155,-1.37130349493958)
--(axis cs:1370486,-1.37260319415769)
--(axis cs:1370769,-1.37413739453576)
--(axis cs:1371243,-1.37816448628445)
--(axis cs:1371343,-1.37918515432213)
--(axis cs:1371542,-1.38136995993149)
--(axis cs:1372612,-1.39354917833908)
--(axis cs:1372679,-1.39450216647944)
--(axis cs:1372941,-1.39665414185876)
--(axis cs:1373054,-1.39779204626776)
--(axis cs:1373412,-1.39976438087193)
--(axis cs:1414245,-1.79001818588969)
--(axis cs:1414715,-1.79815573844427)
--(axis cs:1415361,-1.80868497380946)
--(axis cs:1415606,-1.81226175296451)
--(axis cs:1415678,-1.81330429602383)
--(axis cs:1415940,-1.81744244256845)
--(axis cs:1416442,-1.82405290643132)
--(axis cs:1416597,-1.82610198387104)
--(axis cs:1416670,-1.8267118427684)
--(axis cs:1416732,-1.82730379302227)
--(axis cs:1417015,-1.8299775015584)
--(axis cs:1417253,-1.83198122101329)
--(axis cs:1418049,-1.83788134118824)
--(axis cs:1418269,-1.83920840514061)
--(axis cs:1418401,-1.84007678315008)
--(axis cs:1418682,-1.84203720898693)
--(axis cs:1419436,-1.84782653596894)
--(axis cs:1419679,-1.8482893180493)
--(axis cs:1419845,-1.84891041495014)
--(axis cs:1419937,-1.84860922195056)
--(axis cs:1461621,-1.87455008086726)
--(axis cs:1462075,-1.87543987566986)
--(axis cs:1462689,-1.87650769865266)
--(axis cs:1463092,-1.87696647599592)
--(axis cs:1463162,-1.87689064104531)
--(axis cs:1463245,-1.87675498157784)
--(axis cs:1463604,-1.87659917179955)
--(axis cs:1463978,-1.87680349054874)
--(axis cs:1464037,-1.87686221193648)
--(axis cs:1464069,-1.87691038822442)
--(axis cs:1464181,-1.8769965333559)
--(axis cs:1464625,-1.87811306490777)
--(axis cs:1465147,-1.88030349860234)
--(axis cs:1465598,-1.88278810600011)
--(axis cs:1465779,-1.88317541195343)
--(axis cs:1465854,-1.88340111481087)
--(axis cs:1466332,-1.88506458667063)
--(axis cs:1466829,-1.88774997563135)
--(axis cs:1466874,-1.88798337177194)
--(axis cs:1467409,-1.89148947230595)
--(axis cs:1508967,-2.32766895168193)
--(axis cs:1510059,-2.34214365610538)
--(axis cs:1510124,-2.34300716669213)
--(axis cs:1510456,-2.34710775409626)
--(axis cs:1511034,-2.35443412483234)
--(axis cs:1511216,-2.35667553219287)
--(axis cs:1511417,-2.35905687252381)
--(axis cs:1511609,-2.36127373744481)
--(axis cs:1511653,-2.36162844262641)
--(axis cs:1512006,-2.36363643706494)
--(axis cs:1512011,-2.363648237625)
--(axis cs:1512374,-2.36473378878319)
--(axis cs:1513092,-2.36510105551421)
--(axis cs:1513137,-2.36513163125485)
--(axis cs:1513680,-2.3627361277492)
--(axis cs:1513805,-2.3616861669054)
--(axis cs:1514082,-2.35943666202615)
--(axis cs:1514467,-2.35654277772962)
--(axis cs:1514836,-2.35301964003712)
--(axis cs:1515387,-2.34756706411744)
--(axis cs:1557237,-2.09985937851292)
--(axis cs:1558067,-2.10094585696345)
--(axis cs:1558106,-2.10094758438037)
--(axis cs:1558352,-2.10124329915876)
--(axis cs:1558732,-2.10209571493502)
--(axis cs:1559451,-2.10419153762058)
--(axis cs:1559582,-2.10459657895787)
--(axis cs:1559596,-2.10464251488823)
--(axis cs:1559600,-2.10466095390076)
--(axis cs:1560151,-2.10761526932508)
--(axis cs:1560204,-2.10766565408156)
--(axis cs:1560589,-2.10857145260113)
--(axis cs:1560877,-2.10880313141214)
--(axis cs:1561423,-2.10961315647992)
--(axis cs:1561529,-2.10979685918766)
--(axis cs:1562362,-2.11160071767292)
--(axis cs:1562389,-2.11167634187003)
--(axis cs:1562552,-2.11192227855358)
--(axis cs:1563310,-2.11193328197165)
--(axis cs:1563854,-2.11283642962229)
--(axis cs:1606164,-2.40546906853911)
--(axis cs:1606839,-2.40859764849628)
--(axis cs:1607154,-2.41012613016207)
--(axis cs:1607216,-2.41036913349146)
--(axis cs:1607703,-2.41282430039458)
--(axis cs:1608098,-2.41505132544887)
--(axis cs:1608187,-2.41558896737263)
--(axis cs:1608641,-2.41887979696665)
--(axis cs:1608719,-2.41941421066114)
--(axis cs:1608782,-2.41930287539492)
--(axis cs:1609258,-2.41897312315157)
--(axis cs:1609326,-2.41897280837441)
--(axis cs:1610021,-2.42019488928644)
--(axis cs:1610306,-2.42079188650527)
--(axis cs:1610627,-2.42185268232756)
--(axis cs:1610629,-2.42185859989504)
--(axis cs:1611372,-2.42392264694818)
--(axis cs:1611425,-2.42413674330976)
--(axis cs:1612405,-2.43079350672489)
--(axis cs:1612756,-2.4308082424116)
--(axis cs:1654652,-2.68433752308832)
--(axis cs:1656361,-2.7076345053298)
--(axis cs:1656452,-2.70870009914717)
--(axis cs:1656879,-2.71401144851612)
--(axis cs:1657255,-2.71890347837566)
--(axis cs:1657489,-2.72092792422289)
--(axis cs:1657491,-2.72094359105985)
--(axis cs:1657615,-2.72202947696083)
--(axis cs:1658193,-2.72764699537157)
--(axis cs:1658389,-2.72965786358997)
--(axis cs:1658897,-2.73325620794823)
--(axis cs:1658978,-2.73389635696206)
--(axis cs:1659650,-2.73680046493153)
--(axis cs:1659706,-2.73701910708934)
--(axis cs:1659877,-2.73763571820869)
--(axis cs:1660257,-2.73867997911108)
--(axis cs:1660706,-2.7400507033106)
--(axis cs:1660983,-2.73959413284195)
--(axis cs:1661128,-2.73907670146037)
--(axis cs:1662391,-2.73600826996555)
--(axis cs:1704769,-2.75297377091171)
--(axis cs:1705902,-2.75958081539425)
--(axis cs:1706395,-2.76259768407205)
--(axis cs:1706523,-2.76350182642859)
--(axis cs:1706710,-2.76453597573374)
--(axis cs:1707178,-2.76681410482949)
--(axis cs:1707438,-2.76792403347968)
--(axis cs:1707453,-2.76791992411066)
--(axis cs:1707959,-2.76793077726541)
--(axis cs:1708325,-2.76822382376715)
--(axis cs:1708581,-2.76851912929658)
--(axis cs:1708857,-2.76820133848762)
--(axis cs:1709009,-2.76815421801247)
--(axis cs:1709758,-2.76799523624692)
--(axis cs:1709774,-2.76799530832658)
--(axis cs:1709849,-2.76796146809868)
--(axis cs:1710130,-2.76805702871767)
--(axis cs:1710941,-2.76816868825419)
--(axis cs:1711365,-2.76886912178056)
--(axis cs:1712173,-2.7713559810247)
--(axis cs:1755468,-3.05417490322589)
--(axis cs:1756330,-3.05824092331643)
--(axis cs:1756955,-3.06135306685137)
--(axis cs:1756959,-3.06137782179666)
--(axis cs:1757035,-3.06174994318479)
--(axis cs:1757178,-3.06253953076974)
--(axis cs:1757583,-3.06530114334142)
--(axis cs:1758096,-3.06924368943795)
--(axis cs:1758137,-3.06958712649741)
--(axis cs:1758367,-3.07131112663725)
--(axis cs:1758968,-3.07535015103298)
--(axis cs:1759324,-3.07692021824983)
--(axis cs:1759367,-3.07707154976575)
--(axis cs:1760114,-3.07967641809051)
--(axis cs:1760253,-3.07985832350926)
--(axis cs:1760297,-3.07999121783365)
--(axis cs:1760491,-3.08026848538237)
--(axis cs:1761638,-3.08111466494607)
--(axis cs:1761980,-3.0807149026065)
--(axis cs:1762363,-3.07790379641988)
--(axis cs:1805791,-3.03858866293849)
--(axis cs:1807056,-3.04778441225323)
--(axis cs:1807489,-3.05052556025541)
--(axis cs:1808100,-3.05459232837601)
--(axis cs:1808297,-3.05539091793339)
--(axis cs:1808341,-3.05559789767408)
--(axis cs:1808657,-3.05694476526471)
--(axis cs:1808809,-3.0572181663378)
--(axis cs:1808877,-3.05735778531338)
--(axis cs:1809204,-3.05810497914403)
--(axis cs:1809344,-3.0584193454198)
--(axis cs:1809714,-3.05966076675832)
--(axis cs:1810144,-3.0614754942169)
--(axis cs:1810611,-3.06271390324739)
--(axis cs:1810933,-3.06397922427656)
--(axis cs:1811400,-3.06600722050757)
--(axis cs:1811515,-3.06651476368356)
--(axis cs:1812073,-3.06933002332806)
--(axis cs:1812539,-3.07259586686121)
--(axis cs:1813556,-3.08088036878264)
--(axis cs:1857553,-3.37832515705439)
--(axis cs:1857668,-3.37931235334881)
--(axis cs:1859237,-3.3924217952527)
--(axis cs:1859294,-3.39277600425687)
--(axis cs:1859834,-3.39649006128264)
--(axis cs:1859905,-3.39703062078071)
--(axis cs:1859925,-3.39713442551854)
--(axis cs:1860023,-3.39767679938937)
--(axis cs:1860577,-3.39940769195328)
--(axis cs:1860671,-3.39953423217472)
--(axis cs:1861039,-3.39997387494761)
--(axis cs:1861147,-3.4000920863419)
--(axis cs:1861449,-3.40082550216325)
--(axis cs:1862316,-3.40331438580712)
--(axis cs:1862352,-3.40342654881842)
--(axis cs:1862682,-3.40456001568646)
--(axis cs:1863115,-3.40426322882904)
--(axis cs:1863520,-3.4033527876998)
--(axis cs:1864113,-3.40097608534773)
--(axis cs:1864338,-3.40011760158604)
--(axis cs:1909000,-3.47111871895954)
--(axis cs:1909576,-3.47522387715836)
--(axis cs:1910835,-3.48340587157648)
--(axis cs:1911179,-3.48561945969727)
--(axis cs:1911533,-3.48784426631486)
--(axis cs:1911562,-3.48805405371178)
--(axis cs:1911942,-3.49047702029591)
--(axis cs:1912067,-3.49136493535761)
--(axis cs:1912439,-3.49266211846076)
--(axis cs:1912634,-3.49324269846508)
--(axis cs:1913052,-3.49440965283209)
--(axis cs:1913295,-3.49419259752328)
--(axis cs:1913647,-3.49316679963912)
--(axis cs:1914203,-3.4902366431876)
--(axis cs:1914466,-3.48907969577388)
--(axis cs:1914581,-3.48838701106801)
--(axis cs:1914675,-3.48775653995074)
--(axis cs:1915338,-3.48378405969121)
--(axis cs:1915426,-3.48334791177989)
--(axis cs:1916529,-3.47808142193187)
--(axis cs:1961843,-3.34333377219439)
--(axis cs:1962111,-3.34342907802484)
--(axis cs:1963650,-3.34481273874793)
--(axis cs:1963921,-3.34426672844858)
--(axis cs:1963943,-3.34423196541309)
--(axis cs:1964159,-3.34403409192058)
--(axis cs:1964280,-3.34382165747661)
--(axis cs:1964625,-3.34330728087464)
--(axis cs:1964713,-3.34325210414755)
--(axis cs:1965025,-3.34189014646454)
--(axis cs:1965164,-3.34133916917872)
--(axis cs:1965644,-3.339301720952)
--(axis cs:1965709,-3.33911548189925)
--(axis cs:1966259,-3.33744329693504)
--(axis cs:1966857,-3.33382622021316)
--(axis cs:1967266,-3.33191623873172)
--(axis cs:1967315,-3.33172125128078)
--(axis cs:1968026,-3.32787858677309)
--(axis cs:1968292,-3.32563014811604)
--(axis cs:1968800,-3.32180700886195)
--(axis cs:2015120,-3.27779874709063)
--(axis cs:2015518,-3.2778443028075)
--(axis cs:2016511,-3.27873309066638)
--(axis cs:2017163,-3.27968685426048)
--(axis cs:2017295,-3.2799170501542)
--(axis cs:2017324,-3.27994976169465)
--(axis cs:2017362,-3.28006045162646)
--(axis cs:2017663,-3.28109373781169)
--(axis cs:2017716,-3.28130374915428)
--(axis cs:2018162,-3.28296953747435)
--(axis cs:2018226,-3.2833155711013)
--(axis cs:2018291,-3.28373922442425)
--(axis cs:2018933,-3.28851000558344)
--(axis cs:2018979,-3.28890133830625)
--(axis cs:2020247,-3.30021074558288)
--(axis cs:2020480,-3.30168092595815)
--(axis cs:2020593,-3.30253244233549)
--(axis cs:2020975,-3.30530171259495)
--(axis cs:2021580,-3.31063775009186)
--(axis cs:2021661,-3.31112192725746)
--(axis cs:2068324,-3.68547786474871)
--(axis cs:2069216,-3.69729176653007)
--(axis cs:2070394,-3.71190299600335)
--(axis cs:2070917,-3.71843949511398)
--(axis cs:2070976,-3.71913395232707)
--(axis cs:2071030,-3.71959354294007)
--(axis cs:2071084,-3.71988510718688)
--(axis cs:2071097,-3.71991932467047)
--(axis cs:2071179,-3.72015645714733)
--(axis cs:2072071,-3.72272889205281)
--(axis cs:2072110,-3.72281085762596)
--(axis cs:2072193,-3.72285017043047)
--(axis cs:2072700,-3.72327673462684)
--(axis cs:2072830,-3.72310917477682)
--(axis cs:2073819,-3.72000829800759)
--(axis cs:2073939,-3.71967114707204)
--(axis cs:2074157,-3.71810993259388)
--(axis cs:2074247,-3.7173007192752)
--(axis cs:2074983,-3.70994809253938)
--(axis cs:2075216,-3.70734772731149)
--(axis cs:2122705,-3.30974690347253)
--(axis cs:2123502,-3.30447530476177)
--(axis cs:2123993,-3.3023677705562)
--(axis cs:2124312,-3.30120663919011)
--(axis cs:2124489,-3.30044276722218)
--(axis cs:2124606,-3.2999720125008)
--(axis cs:2124953,-3.29921150546046)
--(axis cs:2125553,-3.29796917449252)
--(axis cs:2125657,-3.29759060927436)
--(axis cs:2126229,-3.29579721459878)
--(axis cs:2126236,-3.29578038557236)
--(axis cs:2126458,-3.29564234665356)
--(axis cs:2126799,-3.29509991480077)
--(axis cs:2126882,-3.29503190273867)
--(axis cs:2127697,-3.29458530447101)
--(axis cs:2127921,-3.29492273671599)
--(axis cs:2128245,-3.29582659499094)
--(axis cs:2128371,-3.29627251888169)
--(axis cs:2128960,-3.29905510597475)
--(axis cs:2129563,-3.30210987062083)
--(axis cs:2177405,-3.89973735282868)
--(axis cs:2178470,-3.91798064585598)
--(axis cs:2178846,-3.9230070209532)
--(axis cs:2178960,-3.92462751545561)
--(axis cs:2179131,-3.92723074472334)
--(axis cs:2179490,-3.93269956729997)
--(axis cs:2179705,-3.93546167645316)
--(axis cs:2180209,-3.94169243756127)
--(axis cs:2180334,-3.94278354459224)
--(axis cs:2180786,-3.94678664849335)
--(axis cs:2180918,-3.94779941782223)
--(axis cs:2181249,-3.94925568711861)
--(axis cs:2181794,-3.94872100212693)
--(axis cs:2181852,-3.94870901287479)
--(axis cs:2182116,-3.94874680467923)
--(axis cs:2182656,-3.94873072343543)
--(axis cs:2183083,-3.9477330809739)
--(axis cs:2183262,-3.94717079911857)
--(axis cs:2183528,-3.94645777015025)
--(axis cs:2184424,-3.94411086152097)
--(axis cs:2232760,-3.65948952170121)
--(axis cs:2233233,-3.65869596064146)
--(axis cs:2234019,-3.65889712723189)
--(axis cs:2234427,-3.65837832037416)
--(axis cs:2234476,-3.65826846926362)
--(axis cs:2234624,-3.65810650590993)
--(axis cs:2234924,-3.65819499611138)
--(axis cs:2235210,-3.65822474383686)
--(axis cs:2235593,-3.65853850218511)
--(axis cs:2235870,-3.65945354405654)
--(axis cs:2235985,-3.65986573468185)
--(axis cs:2236215,-3.66113028822069)
--(axis cs:2237246,-3.66812940409517)
--(axis cs:2237272,-3.66828359119633)
--(axis cs:2237331,-3.66856122280532)
--(axis cs:2237850,-3.67023619332902)
--(axis cs:2238255,-3.67113626316019)
--(axis cs:2238495,-3.67180454366687)
--(axis cs:2238531,-3.6718458740868)
--(axis cs:2239180,-3.6722340605646)
--(axis cs:2288834,-3.99179362003422)
--(axis cs:2289334,-3.99699527784078)
--(axis cs:2289613,-3.99964603581763)
--(axis cs:2290062,-4.00407337795966)
--(axis cs:2290300,-4.00585203236631)
--(axis cs:2290314,-4.00592515336242)
--(axis cs:2291085,-4.00779665637173)
--(axis cs:2291222,-4.00808297235453)
--(axis cs:2291497,-4.00872962048858)
--(axis cs:2291516,-4.00868244430868)
--(axis cs:2291965,-4.00670095143024)
--(axis cs:2292317,-4.00458981466245)
--(axis cs:2292707,-4.00232599196635)
--(axis cs:2292747,-4.00211007723882)
--(axis cs:2293060,-4.00067993468332)
--(axis cs:2293592,-3.99850891274471)
--(axis cs:2293694,-3.99813430200191)
--(axis cs:2294270,-3.99613499048012)
--(axis cs:2294397,-3.99559887028055)
--(axis cs:2294978,-3.99333395055768)
--(axis cs:2345503,-3.80575861776123)
--(axis cs:2345573,-3.80560134286283)
--(axis cs:2345944,-3.80519310732527)
--(axis cs:2346184,-3.80528356852992)
--(axis cs:2346418,-3.80550812814936)
--(axis cs:2346809,-3.80607621081743)
--(axis cs:2347294,-3.8073689772815)
--(axis cs:2347402,-3.80764193486401)
--(axis cs:2347525,-3.80793898486411)
--(axis cs:2347589,-3.80816047314338)
--(axis cs:2347876,-3.80917169622536)
--(axis cs:2348774,-3.81273445949657)
--(axis cs:2349267,-3.81461525880953)
--(axis cs:2349326,-3.81488957946383)
--(axis cs:2349504,-3.81498919713817)
--(axis cs:2349665,-3.81480614687122)
--(axis cs:2350176,-3.8142147449969)
--(axis cs:2350364,-3.81407369580947)
--(axis cs:2350881,-3.81381952817533)
--(axis cs:2350988,-3.81375567457299)
--(axis cs:2402325,-3.95971875543145)
--(axis cs:2402844,-3.96455295610424)
--(axis cs:2403030,-3.96546252766342)
--(axis cs:2403078,-3.96564650537063)
--(axis cs:2403470,-3.96723045066576)
--(axis cs:2403763,-3.96854155335948)
--(axis cs:2404078,-3.96999767138195)
--(axis cs:2404201,-3.97028319221537)
--(axis cs:2404692,-3.97092046452066)
--(axis cs:2404695,-3.97092205133638)
--(axis cs:2404699,-3.97092770279678)
--(axis cs:2405678,-3.97181591381658)
--(axis cs:2405894,-3.9719876435025)
--(axis cs:2406027,-3.97200005237752)
--(axis cs:2406341,-3.97183078417642)
--(axis cs:2406400,-3.97173726829543)
--(axis cs:2407145,-3.97106400932421)
--(axis cs:2407441,-3.97058776430131)
--(axis cs:2407582,-3.97040321984486)
--(axis cs:2408044,-3.97025235371171)
--(axis cs:2460071,-4.15239185027048)
--(axis cs:2460161,-4.1529165969899)
--(axis cs:2460290,-4.15379409487738)
--(axis cs:2460643,-4.15513185328659)
--(axis cs:2460695,-4.1552905811591)
--(axis cs:2461194,-4.15710653048628)
--(axis cs:2461236,-4.15719297042373)
--(axis cs:2461667,-4.15804724088628)
--(axis cs:2462226,-4.1596920044324)
--(axis cs:2462305,-4.16000385486118)
--(axis cs:2462332,-4.16012846702216)
--(axis cs:2462822,-4.16166588794412)
--(axis cs:2463466,-4.16348612994095)
--(axis cs:2463556,-4.16353584324827)
--(axis cs:2463771,-4.16377949575073)
--(axis cs:2463892,-4.16350846247585)
--(axis cs:2464557,-4.16213756534702)
--(axis cs:2465082,-4.16082224549987)
--(axis cs:2465191,-4.16051248241374)
--(axis cs:2465859,-4.15832216828021)
--(axis cs:2518154,-4.31798757923781)
--(axis cs:2518213,-4.31843888941997)
--(axis cs:2518332,-4.31945527288556)
--(axis cs:2518366,-4.31972836253773)
--(axis cs:2518559,-4.3211785558208)
--(axis cs:2519144,-4.32545562215045)
--(axis cs:2519423,-4.32762468996469)
--(axis cs:2519780,-4.32915215538457)
--(axis cs:2520233,-4.33028011984856)
--(axis cs:2520242,-4.33027411506424)
--(axis cs:2520294,-4.33018404436722)
--(axis cs:2520562,-4.32871132667439)
--(axis cs:2521045,-4.3262166358635)
--(axis cs:2521406,-4.32447842741031)
--(axis cs:2521422,-4.32438550239292)
--(axis cs:2522230,-4.31995420216401)
--(axis cs:2522383,-4.31919356107132)
--(axis cs:2523225,-4.31493410184512)
--(axis cs:2523241,-4.31486801145889)
--(axis cs:2524042,-4.31043198187729)
--(axis cs:2576563,-4.17635358878167)
--(axis cs:2576862,-4.17601956082116)
--(axis cs:2576973,-4.17592951605485)
--(axis cs:2577036,-4.17588240548525)
--(axis cs:2577074,-4.17588121068055)
--(axis cs:2577512,-4.17508569480276)
--(axis cs:2577709,-4.17495357554619)
--(axis cs:2577972,-4.17493258072163)
--(axis cs:2578054,-4.17494674207699)
--(axis cs:2578066,-4.17496613824162)
--(axis cs:2578251,-4.17527082142111)
--(axis cs:2578967,-4.17737817583789)
--(axis cs:2579829,-4.18056210719323)
--(axis cs:2579912,-4.18091007910626)
--(axis cs:2579985,-4.18134938760563)
--(axis cs:2580906,-4.18793700696381)
--(axis cs:2581197,-4.19000776463966)
--(axis cs:2581208,-4.19008542667432)
--(axis cs:2581843,-4.19487607697841)
--(axis cs:2582593,-4.19979904434202)
--(axis cs:2635199,-4.6189910338713)
--(axis cs:2635929,-4.6275033454481)
--(axis cs:2636060,-4.62914574733404)
--(axis cs:2636062,-4.62917083339205)
--(axis cs:2636391,-4.63321879973213)
--(axis cs:2636470,-4.63390509242526)
--(axis cs:2636792,-4.6363894746293)
--(axis cs:2636828,-4.63667025532814)
--(axis cs:2636871,-4.63697587264324)
--(axis cs:2637228,-4.63920829006589)
--(axis cs:2637586,-4.64159775277873)
--(axis cs:2638292,-4.64621104877418)
--(axis cs:2639058,-4.65054886662946)
--(axis cs:2639121,-4.65081675247912)
--(axis cs:2639132,-4.6508250450161)
--(axis cs:2639994,-4.64907884007003)
--(axis cs:2640037,-4.64893102406599)
--(axis cs:2640177,-4.64831387946793)
--(axis cs:2640601,-4.64644879057906)
--(axis cs:2641601,-4.64198583570111)
--(axis cs:2694896,-4.39439644485544)
--(axis cs:2695294,-4.39318303307813)
--(axis cs:2695525,-4.39261525003048)
--(axis cs:2695571,-4.39256566522353)
--(axis cs:2695603,-4.39250975985648)
--(axis cs:2695718,-4.39217509453726)
--(axis cs:2696125,-4.39138151051821)
--(axis cs:2696223,-4.39110426644064)
--(axis cs:2696468,-4.39043184393855)
--(axis cs:2697138,-4.38883363130689)
--(axis cs:2697436,-4.38789768278535)
--(axis cs:2698095,-4.38594222747176)
--(axis cs:2698205,-4.3856938516027)
--(axis cs:2698362,-4.38499830183902)
--(axis cs:2698469,-4.38459095187418)
--(axis cs:2698675,-4.38397522610446)
--(axis cs:2699119,-4.38293509813464)
--(axis cs:2699763,-4.38131347954186)
--(axis cs:2699813,-4.38120375447268)
--(axis cs:2700102,-4.38071267269347)
--(axis cs:2754811,-4.48435285359373)
--(axis cs:2755476,-4.48803009457914)
--(axis cs:2755492,-4.4881291965116)
--(axis cs:2755629,-4.48828658672546)
--(axis cs:2755688,-4.488387877532)
--(axis cs:2756117,-4.48958752217449)
--(axis cs:2756344,-4.48934165870918)
--(axis cs:2756514,-4.489315495429)
--(axis cs:2756688,-4.48900461609061)
--(axis cs:2757432,-4.48804410166457)
--(axis cs:2757578,-4.48808961782275)
--(axis cs:2757605,-4.48811768328405)
--(axis cs:2758366,-4.4896229198872)
--(axis cs:2758628,-4.49013421376082)
--(axis cs:2758752,-4.49029431865372)
--(axis cs:2758835,-4.4902625292384)
--(axis cs:2759184,-4.49009267937895)
--(axis cs:2759835,-4.49007417441807)
--(axis cs:2760087,-4.49001124703154)
--(axis cs:2760211,-4.49004923929257)
--(axis cs:2815585,-4.6672353893481)
--(axis cs:2816181,-4.67290201436518)
--(axis cs:2816360,-4.67470009369127)
--(axis cs:2816373,-4.67483227887016)
--(axis cs:2816457,-4.67566176905866)
--(axis cs:2816872,-4.67854567901317)
--(axis cs:2817163,-4.68074926087057)
--(axis cs:2817629,-4.68437808120395)
--(axis cs:2818122,-4.6881360907713)
--(axis cs:2818254,-4.68888172265622)
--(axis cs:2818562,-4.69051330193686)
--(axis cs:2818977,-4.69150382666717)
--(axis cs:2818986,-4.69153451965401)
--(axis cs:2819137,-4.69182221205075)
--(axis cs:2819675,-4.69297139477244)
--(axis cs:2820004,-4.69372190135559)
--(axis cs:2820285,-4.69435894429825)
--(axis cs:2820797,-4.69544541378701)
--(axis cs:2820840,-4.69549303897451)
--(axis cs:2876187,-4.92632415375428)
--(axis cs:2876906,-4.93082487577155)
--(axis cs:2877334,-4.93268610458398)
--(axis cs:2877445,-4.93317975655547)
--(axis cs:2877502,-4.93323315453033)
--(axis cs:2877595,-4.93335552764401)
--(axis cs:2878020,-4.9340696689963)
--(axis cs:2878432,-4.93338343245866)
--(axis cs:2878696,-4.93244579731822)
--(axis cs:2878705,-4.93241218904026)
--(axis cs:2879203,-4.92982185494318)
--(axis cs:2879460,-4.92855169985708)
--(axis cs:2879868,-4.92518835443995)
--(axis cs:2880336,-4.92144152910006)
--(axis cs:2880342,-4.92137866991227)
--(axis cs:2881111,-4.9132343068155)
--(axis cs:2881265,-4.91167177840192)
--(axis cs:2881331,-4.91101976822326)
--(axis cs:2881605,-4.90848333507109)
--(axis cs:2882331,-4.90192698187039)
--(axis cs:2937970,-4.56919661723219)
--(axis cs:2938319,-4.56931746191112)
--(axis cs:2938611,-4.56984242174517)
--(axis cs:2938759,-4.57050479584764)
--(axis cs:2939449,-4.57390019203252)
--(axis cs:2939478,-4.57406253016464)
--(axis cs:2939638,-4.57474351951862)
--(axis cs:2939677,-4.57494149947706)
--(axis cs:2940010,-4.57638936286632)
--(axis cs:2940043,-4.57656214654172)
--(axis cs:2941025,-4.57990825760478)
--(axis cs:2941177,-4.5806661892121)
--(axis cs:2941338,-4.58129908131129)
--(axis cs:2942012,-4.58390100007506)
--(axis cs:2942053,-4.58411500158591)
--(axis cs:2942878,-4.58901738361577)
--(axis cs:2942958,-4.58914934858606)
--(axis cs:2943367,-4.59012344662731)
--(axis cs:2943563,-4.59005388199577)
--(axis cs:2944032,-4.58993933426573)
--(axis cs:3000449,-4.89104205445413)
--(axis cs:3000510,-4.8914178505405)
--(axis cs:3001109,-4.89407714940904)
--(axis cs:3001209,-4.8945359507689)
--(axis cs:3001344,-4.89459484022431)
--(axis cs:3001512,-4.89463398045478)
--(axis cs:3001732,-4.89499367585571)
--(axis cs:3001798,-4.89505025233519)
--(axis cs:3001868,-4.89517003670717)
--(axis cs:3002336,-4.89560298478182)
--(axis cs:3003266,-4.8961760331035)
--(axis cs:3003604,-4.8963928939866)
--(axis cs:3003938,-4.89625938570178)
--(axis cs:3004238,-4.89613694400328)
--(axis cs:3004408,-4.89588335320131)
--(axis cs:3004498,-4.89583350129284)
--(axis cs:3005424,-4.89485966024296)
--(axis cs:3005669,-4.89386045531869)
--(axis cs:3006118,-4.89251926646724)
--(axis cs:3006632,-4.89143085079819)
--(axis cs:3062750,-5.00461490334719)
--(axis cs:3063157,-5.00623342130443)
--(axis cs:3063186,-5.00637801969422)
--(axis cs:3063933,-5.01069140567375)
--(axis cs:3064204,-5.01223571160518)
--(axis cs:3064597,-5.01446039203497)
--(axis cs:3064606,-5.01451107979685)
--(axis cs:3064699,-5.01467848330662)
--(axis cs:3064834,-5.01505533740386)
--(axis cs:3065384,-5.01539771147258)
--(axis cs:3066233,-5.01675180399107)
--(axis cs:3066248,-5.01676939434483)
--(axis cs:3066437,-5.01687389320793)
--(axis cs:3067037,-5.01738113983811)
--(axis cs:3067284,-5.01769233736078)
--(axis cs:3067518,-5.01722317570154)
--(axis cs:3068115,-5.01487068437472)
--(axis cs:3068797,-5.01297376843385)
--(axis cs:3069230,-5.01139560146685)
--(axis cs:3069760,-5.00720693088586)
--(axis cs:3124578,-4.80045155682418)
--(axis cs:3126617,-4.81013787138446)
--(axis cs:3126730,-4.81085375964126)
--(axis cs:3126822,-4.81148444535075)
--(axis cs:3127205,-4.81440998626065)
--(axis cs:3127543,-4.81748484645893)
--(axis cs:3128080,-4.8225996514628)
--(axis cs:3128195,-4.8237941581709)
--(axis cs:3128221,-4.82410721191073)
--(axis cs:3128841,-4.83077834253547)
--(axis cs:3129089,-4.83328242798802)
--(axis cs:3129105,-4.83345466612091)
--(axis cs:3130060,-4.84477097213985)
--(axis cs:3130078,-4.84496711872489)
--(axis cs:3130603,-4.85140616855647)
--(axis cs:3130647,-4.85192494027499)
--(axis cs:3131784,-4.86620193740136)
--(axis cs:3132318,-4.87296459691495)
--(axis cs:3132370,-4.87368744564473)
--(axis cs:3133022,-4.88344194671118)
--(axis cs:3188612,-5.82021648793817)
--(axis cs:3190425,-5.85431287920308)
--(axis cs:3190711,-5.85976919809449)
--(axis cs:3190898,-5.86308339225841)
--(axis cs:3191237,-5.86839753552192)
--(axis cs:3191408,-5.87087481441969)
--(axis cs:3191971,-5.87899367860977)
--(axis cs:3192004,-5.87947031588656)
--(axis cs:3192105,-5.88089521029996)
--(axis cs:3192621,-5.88779466637332)
--(axis cs:3192679,-5.88858135009493)
--(axis cs:3192801,-5.8902727259493)
--(axis cs:3193570,-5.90095699678969)
--(axis cs:3194057,-5.90772491116236)
--(axis cs:3194359,-5.91156351116017)
--(axis cs:3194771,-5.91680666921351)
--(axis cs:3195643,-5.92690663986948)
--(axis cs:3195932,-5.93008618035404)
--(axis cs:3196481,-5.93581103819127)
--(axis cs:3196751,-5.93809517109466)
--(axis cs:3206764,-6.01904191412828)
--(axis cs:3206764,-6.01904191412828)
--(axis cs:3206764,-5.82296869854456)
--(axis cs:3206764,-5.82296869854456)
--(axis cs:3206764,-5.82296869854456)
--(axis cs:3196751,-5.74352200727445)
--(axis cs:3196481,-5.74101223422148)
--(axis cs:3195932,-5.73554381803023)
--(axis cs:3195643,-5.73251463917448)
--(axis cs:3194771,-5.72301132404764)
--(axis cs:3194359,-5.71800308572511)
--(axis cs:3194057,-5.71426234125619)
--(axis cs:3193570,-5.70790793504489)
--(axis cs:3192801,-5.69771163607042)
--(axis cs:3192679,-5.69595949433063)
--(axis cs:3192621,-5.69515141386238)
--(axis cs:3192105,-5.68799595511715)
--(axis cs:3192004,-5.68653294699141)
--(axis cs:3191971,-5.68601958693305)
--(axis cs:3191408,-5.67722849399039)
--(axis cs:3191237,-5.67451928036896)
--(axis cs:3190898,-5.66882676153113)
--(axis cs:3190711,-5.66558583548906)
--(axis cs:3190425,-5.66060847552355)
--(axis cs:3188612,-5.62916609407904)
--(axis cs:3133022,-4.4602011696039)
--(axis cs:3132370,-4.44649402654802)
--(axis cs:3132318,-4.44543966918327)
--(axis cs:3131784,-4.43705172778507)
--(axis cs:3130647,-4.41903370562894)
--(axis cs:3130603,-4.4185053262599)
--(axis cs:3130078,-4.4119262283259)
--(axis cs:3130060,-4.41178294489711)
--(axis cs:3129105,-4.40351319676551)
--(axis cs:3129089,-4.40340579021109)
--(axis cs:3128841,-4.40176439576938)
--(axis cs:3128221,-4.39750343412962)
--(axis cs:3128195,-4.39731582276982)
--(axis cs:3128080,-4.39673457286674)
--(axis cs:3127543,-4.39462009603516)
--(axis cs:3127205,-4.39329488517806)
--(axis cs:3126822,-4.39314993746775)
--(axis cs:3126730,-4.39327553497413)
--(axis cs:3126617,-4.39343999142397)
--(axis cs:3124578,-4.3973282907795)
--(axis cs:3069760,-4.32836262805581)
--(axis cs:3069230,-4.3253451676066)
--(axis cs:3068797,-4.32237709796113)
--(axis cs:3068115,-4.31719847714846)
--(axis cs:3067518,-4.31458866914244)
--(axis cs:3067284,-4.31317699953499)
--(axis cs:3067037,-4.31151511904613)
--(axis cs:3066437,-4.30905055814349)
--(axis cs:3066248,-4.30897004989547)
--(axis cs:3066233,-4.30895716378438)
--(axis cs:3065384,-4.30802012395662)
--(axis cs:3064834,-4.30808479515371)
--(axis cs:3064699,-4.30798539213498)
--(axis cs:3064606,-4.3081940690181)
--(axis cs:3064597,-4.30820313314426)
--(axis cs:3064204,-4.30856912567025)
--(axis cs:3063933,-4.30879274771856)
--(axis cs:3063186,-4.30933011476024)
--(axis cs:3063157,-4.30940870228847)
--(axis cs:3062750,-4.31080209567929)
--(axis cs:3006632,-4.26032324732152)
--(axis cs:3006118,-4.25799549666224)
--(axis cs:3005669,-4.25687605593494)
--(axis cs:3005424,-4.25681218261583)
--(axis cs:3004498,-4.2556828213885)
--(axis cs:3004408,-4.25554555815275)
--(axis cs:3004238,-4.25596632726939)
--(axis cs:3003938,-4.25654433054691)
--(axis cs:3003604,-4.2571295667512)
--(axis cs:3003266,-4.25753162450803)
--(axis cs:3002336,-4.25837341334024)
--(axis cs:3001868,-4.25857406355282)
--(axis cs:3001798,-4.25853774690242)
--(axis cs:3001732,-4.25855726853047)
--(axis cs:3001512,-4.25846784519878)
--(axis cs:3001344,-4.25903556699903)
--(axis cs:3001209,-4.25947515450522)
--(axis cs:3001109,-4.25977271355922)
--(axis cs:3000510,-4.26167106253993)
--(axis cs:3000449,-4.26183217633834)
--(axis cs:2944032,-4.10447435710975)
--(axis cs:2943563,-4.10152993453599)
--(axis cs:2943367,-4.10030873278961)
--(axis cs:2942958,-4.09750598392231)
--(axis cs:2942878,-4.09698886402565)
--(axis cs:2942053,-4.09125336834612)
--(axis cs:2942012,-4.09099499507183)
--(axis cs:2941338,-4.08826007884364)
--(axis cs:2941177,-4.0875697205224)
--(axis cs:2941025,-4.0867324648607)
--(axis cs:2940043,-4.08457712508145)
--(axis cs:2940010,-4.08449473120877)
--(axis cs:2939677,-4.08387909116661)
--(axis cs:2939638,-4.08378997583573)
--(axis cs:2939478,-4.08347476637075)
--(axis cs:2939449,-4.08339820380496)
--(axis cs:2938759,-4.08410977625725)
--(axis cs:2938611,-4.08440642563525)
--(axis cs:2938319,-4.08582106564738)
--(axis cs:2937970,-4.0885278304716)
--(axis cs:2882331,-4.34729745781398)
--(axis cs:2881605,-4.34603253585917)
--(axis cs:2881331,-4.34566773073853)
--(axis cs:2881265,-4.34565140142517)
--(axis cs:2881111,-4.34566078381609)
--(axis cs:2880342,-4.34629535665623)
--(axis cs:2880336,-4.34629882397189)
--(axis cs:2879868,-4.34592654896598)
--(axis cs:2879460,-4.3456886549861)
--(axis cs:2879203,-4.34534440246971)
--(axis cs:2878705,-4.34624572230492)
--(axis cs:2878696,-4.34625592418486)
--(axis cs:2878432,-4.34653658654749)
--(axis cs:2878020,-4.34662809695814)
--(axis cs:2877595,-4.34591960832579)
--(axis cs:2877502,-4.34584031864507)
--(axis cs:2877445,-4.34589265547338)
--(axis cs:2877334,-4.34597710270528)
--(axis cs:2876906,-4.34634277820715)
--(axis cs:2876187,-4.34627323061695)
--(axis cs:2820840,-4.18722354702743)
--(axis cs:2820797,-4.1870824460707)
--(axis cs:2820285,-4.18504544121199)
--(axis cs:2820004,-4.18387689964194)
--(axis cs:2819675,-4.18248203032198)
--(axis cs:2819137,-4.18034668374085)
--(axis cs:2818986,-4.17980169341332)
--(axis cs:2818977,-4.17976361852487)
--(axis cs:2818562,-4.17934147027228)
--(axis cs:2818254,-4.17894868629115)
--(axis cs:2818122,-4.17874928074734)
--(axis cs:2817629,-4.17715325303721)
--(axis cs:2817163,-4.17549159283788)
--(axis cs:2816872,-4.17449517100927)
--(axis cs:2816457,-4.17459898840409)
--(axis cs:2816373,-4.17452991184124)
--(axis cs:2816360,-4.17451131739623)
--(axis cs:2816181,-4.17425589734189)
--(axis cs:2815585,-4.17409126015252)
--(axis cs:2760211,-3.88558136358424)
--(axis cs:2760087,-3.88420051503449)
--(axis cs:2759835,-3.88159120363903)
--(axis cs:2759184,-3.87477774648708)
--(axis cs:2758835,-3.87122199875631)
--(axis cs:2758752,-3.87035477514089)
--(axis cs:2758628,-3.86899842266059)
--(axis cs:2758366,-3.86594018526453)
--(axis cs:2757605,-3.8569934428134)
--(axis cs:2757578,-3.85672562586827)
--(axis cs:2757432,-3.85554857440304)
--(axis cs:2756688,-3.85168701490928)
--(axis cs:2756514,-3.85119439523464)
--(axis cs:2756344,-3.85053800388599)
--(axis cs:2756117,-3.85003880223535)
--(axis cs:2755688,-3.84869533431509)
--(axis cs:2755629,-3.84852794662809)
--(axis cs:2755492,-3.84840496510473)
--(axis cs:2755476,-3.84839327765409)
--(axis cs:2754811,-3.84897771043841)
--(axis cs:2700102,-3.73733868846308)
--(axis cs:2699813,-3.73624168835433)
--(axis cs:2699763,-3.73605653344026)
--(axis cs:2699119,-3.73388259708955)
--(axis cs:2698675,-3.73233400147683)
--(axis cs:2698469,-3.73164334678227)
--(axis cs:2698362,-3.73153312109346)
--(axis cs:2698205,-3.73159534132837)
--(axis cs:2698095,-3.73160039483199)
--(axis cs:2697436,-3.73277167305963)
--(axis cs:2697138,-3.73337219640091)
--(axis cs:2696468,-3.73409043602486)
--(axis cs:2696223,-3.73442600631222)
--(axis cs:2696125,-3.7345705816475)
--(axis cs:2695718,-3.73497242747564)
--(axis cs:2695603,-3.73529490328911)
--(axis cs:2695571,-3.73538054722767)
--(axis cs:2695525,-3.73548026751786)
--(axis cs:2695294,-3.73629378019774)
--(axis cs:2694896,-3.73863286388501)
--(axis cs:2641601,-4.01355089655501)
--(axis cs:2640601,-4.01725146157972)
--(axis cs:2640177,-4.0183860922543)
--(axis cs:2640037,-4.01875756886493)
--(axis cs:2639994,-4.01886417398691)
--(axis cs:2639132,-4.02065789297979)
--(axis cs:2639121,-4.02067344652206)
--(axis cs:2639058,-4.02063510989174)
--(axis cs:2638292,-4.01813832696659)
--(axis cs:2637586,-4.0146239105167)
--(axis cs:2637228,-4.0125647114673)
--(axis cs:2636871,-4.01097199438658)
--(axis cs:2636828,-4.01073537839848)
--(axis cs:2636792,-4.01048840698137)
--(axis cs:2636470,-4.00828426693696)
--(axis cs:2636391,-4.00767211231202)
--(axis cs:2636062,-4.00427666355877)
--(axis cs:2636060,-4.00425578578884)
--(axis cs:2635929,-4.00288671495637)
--(axis cs:2635199,-3.9962416301928)
--(axis cs:2582593,-3.34654660672928)
--(axis cs:2581843,-3.33517744122554)
--(axis cs:2581208,-3.3253927546292)
--(axis cs:2581197,-3.32524540106937)
--(axis cs:2580906,-3.32133448786295)
--(axis cs:2579985,-3.30886054551842)
--(axis cs:2579912,-3.30803224602482)
--(axis cs:2579829,-3.30730588318172)
--(axis cs:2578967,-3.30331718886212)
--(axis cs:2578251,-3.30092711147676)
--(axis cs:2578066,-3.30078457881649)
--(axis cs:2578054,-3.30077537910995)
--(axis cs:2577972,-3.30083300572899)
--(axis cs:2577709,-3.30103308614631)
--(axis cs:2577512,-3.30132198086642)
--(axis cs:2577074,-3.30385060697947)
--(axis cs:2577036,-3.30405171257723)
--(axis cs:2576973,-3.3045567120301)
--(axis cs:2576862,-3.30544938059657)
--(axis cs:2576563,-3.30795163273482)
--(axis cs:2524042,-3.62691754857546)
--(axis cs:2523241,-3.62997130148807)
--(axis cs:2523225,-3.63002556417955)
--(axis cs:2522383,-3.6333867745875)
--(axis cs:2522230,-3.6339364805144)
--(axis cs:2521422,-3.63732394606195)
--(axis cs:2521406,-3.63740311036125)
--(axis cs:2521045,-3.63882477555613)
--(axis cs:2520562,-3.64148273042797)
--(axis cs:2520294,-3.64313283398497)
--(axis cs:2520242,-3.64339177299489)
--(axis cs:2520233,-3.64343450386006)
--(axis cs:2519780,-3.64499367525904)
--(axis cs:2519423,-3.64583076115478)
--(axis cs:2519144,-3.64576026355909)
--(axis cs:2518559,-3.64623694425271)
--(axis cs:2518366,-3.64637336473964)
--(axis cs:2518332,-3.64637923142301)
--(axis cs:2518213,-3.64638133105077)
--(axis cs:2518154,-3.64644211508338)
--(axis cs:2465859,-3.65843857988545)
--(axis cs:2465191,-3.65598352314915)
--(axis cs:2465082,-3.65554120969786)
--(axis cs:2464557,-3.65324251549807)
--(axis cs:2463892,-3.64976108532461)
--(axis cs:2463771,-3.64914078922321)
--(axis cs:2463556,-3.64786498233924)
--(axis cs:2463466,-3.64742950770279)
--(axis cs:2462822,-3.64296911712913)
--(axis cs:2462332,-3.63937515725903)
--(axis cs:2462305,-3.63916500888646)
--(axis cs:2462226,-3.63860281432185)
--(axis cs:2461667,-3.63624494047339)
--(axis cs:2461236,-3.63543647986247)
--(axis cs:2461194,-3.63556460421324)
--(axis cs:2460695,-3.63626989645365)
--(axis cs:2460643,-3.63635145567442)
--(axis cs:2460290,-3.63681543360389)
--(axis cs:2460161,-3.63683208961234)
--(axis cs:2460071,-3.63694761639481)
--(axis cs:2408044,-3.46152200392426)
--(axis cs:2407582,-3.45792489781269)
--(axis cs:2407441,-3.45695210883132)
--(axis cs:2407145,-3.45519646059022)
--(axis cs:2406400,-3.44995807039516)
--(axis cs:2406341,-3.44958867591451)
--(axis cs:2406027,-3.44746762563919)
--(axis cs:2405894,-3.44654467242672)
--(axis cs:2405678,-3.44492602463239)
--(axis cs:2404699,-3.44385221596139)
--(axis cs:2404695,-3.44384540664846)
--(axis cs:2404692,-3.44384736787603)
--(axis cs:2404201,-3.4438088953048)
--(axis cs:2404078,-3.44363708215068)
--(axis cs:2403763,-3.44272930503835)
--(axis cs:2403470,-3.44187660515693)
--(axis cs:2403078,-3.4417411188099)
--(axis cs:2403030,-3.4417307532502)
--(axis cs:2402844,-3.44159092142803)
--(axis cs:2402325,-3.44094883054787)
--(axis cs:2350988,-3.19836351381504)
--(axis cs:2350881,-3.19738325810237)
--(axis cs:2350364,-3.19257256743054)
--(axis cs:2350176,-3.1910112138957)
--(axis cs:2349665,-3.18849656060985)
--(axis cs:2349504,-3.18769497010638)
--(axis cs:2349326,-3.18672074538361)
--(axis cs:2349267,-3.18630083345285)
--(axis cs:2348774,-3.18373843525259)
--(axis cs:2347876,-3.17883489591213)
--(axis cs:2347589,-3.17735312547007)
--(axis cs:2347525,-3.17702609774724)
--(axis cs:2347402,-3.1765351903101)
--(axis cs:2347294,-3.17608566761064)
--(axis cs:2346809,-3.17403577811877)
--(axis cs:2346418,-3.17402398766405)
--(axis cs:2346184,-3.17414483564266)
--(axis cs:2345944,-3.17447864760129)
--(axis cs:2345573,-3.17608692577375)
--(axis cs:2345503,-3.17654392967262)
--(axis cs:2294978,-3.35578414943453)
--(axis cs:2294397,-3.35571267796729)
--(axis cs:2294270,-3.35572811554738)
--(axis cs:2293694,-3.35484217721204)
--(axis cs:2293592,-3.35468727862145)
--(axis cs:2293060,-3.3545762422212)
--(axis cs:2292747,-3.35458406461985)
--(axis cs:2292707,-3.354688491991)
--(axis cs:2292317,-3.35603179545747)
--(axis cs:2291965,-3.35733171924923)
--(axis cs:2291516,-3.35822995189831)
--(axis cs:2291497,-3.35825851984155)
--(axis cs:2291222,-3.35849473617621)
--(axis cs:2291085,-3.35880656783409)
--(axis cs:2290314,-3.35957713227452)
--(axis cs:2290300,-3.35957407106059)
--(axis cs:2290062,-3.35924962973431)
--(axis cs:2289613,-3.35806270440758)
--(axis cs:2289334,-3.35746559211287)
--(axis cs:2288834,-3.3562611070819)
--(axis cs:2239180,-3.0453402856982)
--(axis cs:2238531,-3.04240164620101)
--(axis cs:2238495,-3.04223199197563)
--(axis cs:2238255,-3.04092326132568)
--(axis cs:2237850,-3.03920029872187)
--(axis cs:2237331,-3.03668359619768)
--(axis cs:2237272,-3.03635229006703)
--(axis cs:2237246,-3.03619224374368)
--(axis cs:2236215,-3.02881631152659)
--(axis cs:2235985,-3.02765533134934)
--(axis cs:2235870,-3.02728186235451)
--(axis cs:2235593,-3.02722071551246)
--(axis cs:2235210,-3.02798169387418)
--(axis cs:2234924,-3.0289112291386)
--(axis cs:2234624,-3.03118855315091)
--(axis cs:2234476,-3.03248816285167)
--(axis cs:2234427,-3.03298086108172)
--(axis cs:2234019,-3.03689447718398)
--(axis cs:2233233,-3.04379119460595)
--(axis cs:2232760,-3.04822618996428)
--(axis cs:2184424,-3.29668535149126)
--(axis cs:2183528,-3.29675439459453)
--(axis cs:2183262,-3.29674157880656)
--(axis cs:2183083,-3.29688849241566)
--(axis cs:2182656,-3.2965850845592)
--(axis cs:2182116,-3.29556134895819)
--(axis cs:2181852,-3.29496871959177)
--(axis cs:2181794,-3.29488267804136)
--(axis cs:2181249,-3.2949174633718)
--(axis cs:2180918,-3.29433835816143)
--(axis cs:2180786,-3.29395813925806)
--(axis cs:2180334,-3.29232043971283)
--(axis cs:2180209,-3.2920332723312)
--(axis cs:2179705,-3.28999501078398)
--(axis cs:2179490,-3.28858697059535)
--(axis cs:2179131,-3.28574646187251)
--(axis cs:2178960,-3.28438265471773)
--(axis cs:2178846,-3.28364760809033)
--(axis cs:2178470,-3.28201272951317)
--(axis cs:2177405,-3.27688168595916)
--(axis cs:2129563,-2.83532709709332)
--(axis cs:2128960,-2.8281614020204)
--(axis cs:2128371,-2.82114799722736)
--(axis cs:2128245,-2.81985583709273)
--(axis cs:2127921,-2.81725975945646)
--(axis cs:2127697,-2.81604684722515)
--(axis cs:2126882,-2.8134272409361)
--(axis cs:2126799,-2.81316087671307)
--(axis cs:2126458,-2.81220501735457)
--(axis cs:2126236,-2.81150070841506)
--(axis cs:2126229,-2.81148962813193)
--(axis cs:2125657,-2.81337903854159)
--(axis cs:2125553,-2.81380003682185)
--(axis cs:2124953,-2.81529096905308)
--(axis cs:2124606,-2.81635708508629)
--(axis cs:2124489,-2.8171135852992)
--(axis cs:2124312,-2.81826915873949)
--(axis cs:2123993,-2.82030761818965)
--(axis cs:2123502,-2.823553181098)
--(axis cs:2122705,-2.82977569830582)
--(axis cs:2075216,-2.98987818722825)
--(axis cs:2074983,-2.99020059374458)
--(axis cs:2074247,-2.99035864548104)
--(axis cs:2074157,-2.99033736308468)
--(axis cs:2073939,-2.9898472560516)
--(axis cs:2073819,-2.98947388287412)
--(axis cs:2072830,-2.986664943837)
--(axis cs:2072700,-2.98604103406449)
--(axis cs:2072193,-2.98319252715435)
--(axis cs:2072110,-2.98277951829942)
--(axis cs:2072071,-2.98253531130906)
--(axis cs:2071179,-2.97559636524951)
--(axis cs:2071097,-2.97493341696352)
--(axis cs:2071084,-2.97486276477089)
--(axis cs:2071030,-2.9745188453854)
--(axis cs:2070976,-2.9741317140461)
--(axis cs:2070917,-2.97362670993414)
--(axis cs:2070394,-2.96894753362218)
--(axis cs:2069216,-2.95819518342692)
--(axis cs:2068324,-2.94944138036957)
--(axis cs:2021661,-2.49954812019726)
--(axis cs:2021580,-2.49848675568257)
--(axis cs:2020975,-2.48976037422131)
--(axis cs:2020593,-2.48586915139819)
--(axis cs:2020480,-2.48469268365353)
--(axis cs:2020247,-2.48291211280671)
--(axis cs:2018979,-2.47191524804052)
--(axis cs:2018933,-2.47151811176706)
--(axis cs:2018291,-2.46873571502559)
--(axis cs:2018226,-2.46853141039693)
--(axis cs:2018162,-2.46847280008087)
--(axis cs:2017716,-2.46926323590364)
--(axis cs:2017663,-2.4693490894986)
--(axis cs:2017362,-2.47067904434159)
--(axis cs:2017324,-2.47087220646607)
--(axis cs:2017295,-2.47108913175971)
--(axis cs:2017163,-2.47202457844309)
--(axis cs:2016511,-2.47672324133497)
--(axis cs:2015518,-2.48701369775043)
--(axis cs:2015120,-2.49125308838905)
--(axis cs:1968800,-2.72361127479217)
--(axis cs:1968292,-2.72290101543978)
--(axis cs:1968026,-2.72323244303539)
--(axis cs:1967315,-2.72292359717493)
--(axis cs:1967266,-2.72282208178132)
--(axis cs:1966857,-2.72319351880844)
--(axis cs:1966259,-2.72473420898804)
--(axis cs:1965709,-2.72581279575347)
--(axis cs:1965644,-2.72591536805201)
--(axis cs:1965164,-2.72719029952245)
--(axis cs:1965025,-2.72752637621714)
--(axis cs:1964713,-2.72849218622596)
--(axis cs:1964625,-2.72865918284966)
--(axis cs:1964280,-2.72948300449812)
--(axis cs:1964159,-2.72984237545686)
--(axis cs:1963943,-2.7303079538033)
--(axis cs:1963921,-2.73040446111786)
--(axis cs:1963650,-2.73282374493615)
--(axis cs:1962111,-2.74157869321184)
--(axis cs:1961843,-2.74313227177697)
--(axis cs:1916529,-2.83713652008673)
--(axis cs:1915426,-2.83534426074849)
--(axis cs:1915338,-2.83521122748806)
--(axis cs:1914675,-2.83544199052907)
--(axis cs:1914581,-2.83566953966086)
--(axis cs:1914466,-2.83577673690111)
--(axis cs:1914203,-2.83587897620761)
--(axis cs:1913647,-2.83644564189929)
--(axis cs:1913295,-2.83624433542267)
--(axis cs:1913052,-2.83593928627128)
--(axis cs:1912634,-2.83518165195401)
--(axis cs:1912439,-2.83476735312297)
--(axis cs:1912067,-2.83384503606003)
--(axis cs:1911942,-2.83326843002131)
--(axis cs:1911562,-2.83205037278348)
--(axis cs:1911533,-2.83191926417627)
--(axis cs:1911179,-2.83082668705242)
--(axis cs:1910835,-2.82962795119562)
--(axis cs:1909576,-2.83253395017091)
--(axis cs:1909000,-2.83367651496072)
--(axis cs:1864338,-2.83914479879408)
--(axis cs:1864113,-2.83814839660733)
--(axis cs:1863520,-2.83554791005591)
--(axis cs:1863115,-2.83313314300208)
--(axis cs:1862682,-2.82976505808648)
--(axis cs:1862352,-2.8271612296263)
--(axis cs:1862316,-2.82689247160007)
--(axis cs:1861449,-2.82154445746498)
--(axis cs:1861147,-2.82000835764075)
--(axis cs:1861039,-2.81953387008024)
--(axis cs:1860671,-2.81785574448121)
--(axis cs:1860577,-2.8174130636394)
--(axis cs:1860023,-2.81418298443029)
--(axis cs:1859925,-2.81346861213461)
--(axis cs:1859905,-2.81339058776074)
--(axis cs:1859834,-2.81303803489531)
--(axis cs:1859294,-2.81135423243688)
--(axis cs:1859237,-2.81127082443316)
--(axis cs:1857668,-2.80350675582315)
--(axis cs:1857553,-2.80289850703243)
--(axis cs:1813556,-2.38574041211058)
--(axis cs:1812539,-2.37207117390585)
--(axis cs:1812073,-2.36640863802046)
--(axis cs:1811515,-2.36166549862144)
--(axis cs:1811400,-2.360816759006)
--(axis cs:1810933,-2.35734447564128)
--(axis cs:1810611,-2.35512236638553)
--(axis cs:1810144,-2.35326682958111)
--(axis cs:1809714,-2.35140977677642)
--(axis cs:1809344,-2.3505817621756)
--(axis cs:1809204,-2.35068799570836)
--(axis cs:1808877,-2.35090088361684)
--(axis cs:1808809,-2.35096109943734)
--(axis cs:1808657,-2.35115928948739)
--(axis cs:1808341,-2.35129304326085)
--(axis cs:1808297,-2.35129067484676)
--(axis cs:1808100,-2.35148751614631)
--(axis cs:1807489,-2.35108156016421)
--(axis cs:1807056,-2.35156210901834)
--(axis cs:1805791,-2.35269895220888)
--(axis cs:1762363,-2.2816418655348)
--(axis cs:1761980,-2.28102300748183)
--(axis cs:1761638,-2.27988637446826)
--(axis cs:1760491,-2.27425409033281)
--(axis cs:1760297,-2.27295695638168)
--(axis cs:1760253,-2.27260264218607)
--(axis cs:1760114,-2.27171547570348)
--(axis cs:1759367,-2.26593424206722)
--(axis cs:1759324,-2.2655944224948)
--(axis cs:1758968,-2.26264040557147)
--(axis cs:1758367,-2.25647241758722)
--(axis cs:1758137,-2.2539089206522)
--(axis cs:1758096,-2.25342613246846)
--(axis cs:1757583,-2.24770769470508)
--(axis cs:1757178,-2.24438959053531)
--(axis cs:1757035,-2.24361549401009)
--(axis cs:1756959,-2.24338606148617)
--(axis cs:1756955,-2.24337343404688)
--(axis cs:1756330,-2.24326036924819)
--(axis cs:1755468,-2.24397775974891)
--(axis cs:1712173,-2.0312904776702)
--(axis cs:1711365,-2.02180911424636)
--(axis cs:1710941,-2.01819951394637)
--(axis cs:1710130,-2.01334241754025)
--(axis cs:1709849,-2.01160910440964)
--(axis cs:1709774,-2.01122628368957)
--(axis cs:1709758,-2.01113947912925)
--(axis cs:1709009,-2.00926616962119)
--(axis cs:1708857,-2.0088759597281)
--(axis cs:1708581,-2.00839057169151)
--(axis cs:1708325,-2.00787466727877)
--(axis cs:1707959,-2.00732836141932)
--(axis cs:1707453,-2.00687746988132)
--(axis cs:1707438,-2.00687102813844)
--(axis cs:1707178,-2.00644207243668)
--(axis cs:1706710,-2.00537575306568)
--(axis cs:1706523,-2.0049196542396)
--(axis cs:1706395,-2.00441187377778)
--(axis cs:1705902,-2.00350701699923)
--(axis cs:1704769,-2.00217872915616)
--(axis cs:1662391,-1.95060578523498)
--(axis cs:1661128,-1.94588834795236)
--(axis cs:1660983,-1.94564954331908)
--(axis cs:1660706,-1.9447905112487)
--(axis cs:1660257,-1.9432244017246)
--(axis cs:1659877,-1.94200993869703)
--(axis cs:1659706,-1.94127084574621)
--(axis cs:1659650,-1.94092417935862)
--(axis cs:1658978,-1.93649377701353)
--(axis cs:1658897,-1.93593559437458)
--(axis cs:1658389,-1.93349117234422)
--(axis cs:1658193,-1.93216846713245)
--(axis cs:1657615,-1.92926163373149)
--(axis cs:1657491,-1.92874422552309)
--(axis cs:1657489,-1.92874789063836)
--(axis cs:1657255,-1.92905982222161)
--(axis cs:1656879,-1.92896710886281)
--(axis cs:1656452,-1.92898051642786)
--(axis cs:1656361,-1.92912114866625)
--(axis cs:1654652,-1.9256574428424)
--(axis cs:1612756,-1.58421823537962)
--(axis cs:1612405,-1.57935838165246)
--(axis cs:1611425,-1.56408999131362)
--(axis cs:1611372,-1.56337748859589)
--(axis cs:1610629,-1.55437382958177)
--(axis cs:1610627,-1.55434914893189)
--(axis cs:1610306,-1.55014864891815)
--(axis cs:1610021,-1.54702315719925)
--(axis cs:1609326,-1.5412286174857)
--(axis cs:1609258,-1.54074130848311)
--(axis cs:1608782,-1.53766309126158)
--(axis cs:1608719,-1.5374740900907)
--(axis cs:1608641,-1.53708546384889)
--(axis cs:1608187,-1.53450931878593)
--(axis cs:1608098,-1.53405367234492)
--(axis cs:1607703,-1.5321487068422)
--(axis cs:1607216,-1.52997961658116)
--(axis cs:1607154,-1.52975795050633)
--(axis cs:1606839,-1.52827168891494)
--(axis cs:1606164,-1.52967536404937)
--(axis cs:1563854,-1.41017232806596)
--(axis cs:1563310,-1.40513899316664)
--(axis cs:1562552,-1.40156978401114)
--(axis cs:1562389,-1.40070010271964)
--(axis cs:1562362,-1.40053815034087)
--(axis cs:1561529,-1.39570962440396)
--(axis cs:1561423,-1.3954961482684)
--(axis cs:1560877,-1.39441169117822)
--(axis cs:1560589,-1.39437141808812)
--(axis cs:1560204,-1.39411305796612)
--(axis cs:1560151,-1.39413236790916)
--(axis cs:1559600,-1.39407145073754)
--(axis cs:1559596,-1.39407828718141)
--(axis cs:1559582,-1.39417750163157)
--(axis cs:1559451,-1.39513302735641)
--(axis cs:1558732,-1.40036822069147)
--(axis cs:1558352,-1.40346117585563)
--(axis cs:1558106,-1.40554491477097)
--(axis cs:1558067,-1.40597263571866)
--(axis cs:1557237,-1.41304825903765)
--(axis cs:1515387,-1.71858752861578)
--(axis cs:1514836,-1.72002289386888)
--(axis cs:1514467,-1.72057682460209)
--(axis cs:1514082,-1.72094710356519)
--(axis cs:1513805,-1.72133412812327)
--(axis cs:1513680,-1.72160954475525)
--(axis cs:1513137,-1.72217812132089)
--(axis cs:1513092,-1.72210935017463)
--(axis cs:1512374,-1.72113121276081)
--(axis cs:1512011,-1.72025645432478)
--(axis cs:1512006,-1.72024989750916)
--(axis cs:1511653,-1.71931457006463)
--(axis cs:1511609,-1.71911531468617)
--(axis cs:1511417,-1.71821413236141)
--(axis cs:1511216,-1.7170748018797)
--(axis cs:1511034,-1.71589238648928)
--(axis cs:1510456,-1.71188601656309)
--(axis cs:1510124,-1.70979540847358)
--(axis cs:1510059,-1.70932786965483)
--(axis cs:1508967,-1.70109328293342)
--(axis cs:1467409,-1.24530442544386)
--(axis cs:1466874,-1.23892277534058)
--(axis cs:1466829,-1.23847602477894)
--(axis cs:1466332,-1.23348999031239)
--(axis cs:1465854,-1.22909665004187)
--(axis cs:1465779,-1.22854872084587)
--(axis cs:1465598,-1.22740723321088)
--(axis cs:1465147,-1.22395118392505)
--(axis cs:1464625,-1.22172512003427)
--(axis cs:1464181,-1.22095865040571)
--(axis cs:1464069,-1.22100472300976)
--(axis cs:1464037,-1.22101455438499)
--(axis cs:1463978,-1.22106038670059)
--(axis cs:1463604,-1.22192587684698)
--(axis cs:1463245,-1.22322910012359)
--(axis cs:1463162,-1.22368601047135)
--(axis cs:1463092,-1.22404338729843)
--(axis cs:1462689,-1.22572410192087)
--(axis cs:1462075,-1.22790819673783)
--(axis cs:1461621,-1.22863025436275)
--(axis cs:1419937,-1.09034682955301)
--(axis cs:1419845,-1.089680470765)
--(axis cs:1419679,-1.08819966576913)
--(axis cs:1419436,-1.08624666329687)
--(axis cs:1418682,-1.08007448311145)
--(axis cs:1418401,-1.07802291493587)
--(axis cs:1418269,-1.07715512369119)
--(axis cs:1418049,-1.07585160617642)
--(axis cs:1417253,-1.06943269137526)
--(axis cs:1417015,-1.06722914730472)
--(axis cs:1416732,-1.06426577612228)
--(axis cs:1416670,-1.06360782060408)
--(axis cs:1416597,-1.06289605849108)
--(axis cs:1416442,-1.06109408384924)
--(axis cs:1415940,-1.05518446931842)
--(axis cs:1415678,-1.05174239966315)
--(axis cs:1415606,-1.05095786936563)
--(axis cs:1415361,-1.04822818367319)
--(axis cs:1414715,-1.0400153948526)
--(axis cs:1414245,-1.0374843228064)
--(axis cs:1373412,-0.659604135465754)
--(axis cs:1373054,-0.653959011639299)
--(axis cs:1372941,-0.652157677165027)
--(axis cs:1372679,-0.649635360764113)
--(axis cs:1372612,-0.648882844400229)
--(axis cs:1371542,-0.637848322628146)
--(axis cs:1371343,-0.635843723770627)
--(axis cs:1371243,-0.634949079275738)
--(axis cs:1370769,-0.633466940210767)
--(axis cs:1370486,-0.633552675219512)
--(axis cs:1370155,-0.634831358924979)
--(axis cs:1369871,-0.635834222302346)
--(axis cs:1369685,-0.636460256888461)
--(axis cs:1369537,-0.638005171555004)
--(axis cs:1369064,-0.643813317322372)
--(axis cs:1368861,-0.646632995667127)
--(axis cs:1368628,-0.649843878267777)
--(axis cs:1368588,-0.650432615298965)
--(axis cs:1367839,-0.663660297341549)
--(axis cs:1367510,-0.668364589561887)
--(axis cs:1327306,-0.946105363839379)
--(axis cs:1327057,-0.945515515017646)
--(axis cs:1327031,-0.945381314495795)
--(axis cs:1326729,-0.944642622231995)
--(axis cs:1326424,-0.944199735191369)
--(axis cs:1326320,-0.944513035066149)
--(axis cs:1325336,-0.948026483023307)
--(axis cs:1325146,-0.948693535268592)
--(axis cs:1324803,-0.950459433554577)
--(axis cs:1324477,-0.951859974482317)
--(axis cs:1324432,-0.951961500851718)
--(axis cs:1323832,-0.951300866352352)
--(axis cs:1323591,-0.951026748960917)
--(axis cs:1323568,-0.950991415686805)
--(axis cs:1323102,-0.94956692134696)
--(axis cs:1322978,-0.949083813744165)
--(axis cs:1322232,-0.94657943642262)
--(axis cs:1322169,-0.946434077115865)
--(axis cs:1321756,-0.946930830420548)
--(axis cs:1321686,-0.946988661040368)
--(axis cs:1281594,-0.920704994883133)
--(axis cs:1281438,-0.91954141252895)
--(axis cs:1281339,-0.919218831143156)
--(axis cs:1281167,-0.918904197918226)
--(axis cs:1280907,-0.91822850800258)
--(axis cs:1280574,-0.918542729884196)
--(axis cs:1279760,-0.92243213084486)
--(axis cs:1279591,-0.922977108528595)
--(axis cs:1279583,-0.922990332108645)
--(axis cs:1278961,-0.923898071977211)
--(axis cs:1278477,-0.925211695623423)
--(axis cs:1278437,-0.925467793369226)
--(axis cs:1278190,-0.926699593182911)
--(axis cs:1278146,-0.92692379663429)
--(axis cs:1278105,-0.927122286719485)
--(axis cs:1277759,-0.928747542857599)
--(axis cs:1276822,-0.936397371861008)
--(axis cs:1276578,-0.93770029579866)
--(axis cs:1276442,-0.938223611659663)
--(axis cs:1276423,-0.938243814022313)
--(axis cs:1236424,-0.727765820333224)
--(axis cs:1236246,-0.725651846817861)
--(axis cs:1236133,-0.724155659906042)
--(axis cs:1236125,-0.724042546820419)
--(axis cs:1235809,-0.719398344263251)
--(axis cs:1235765,-0.718653599824206)
--(axis cs:1234750,-0.705753390400405)
--(axis cs:1234733,-0.705558932330247)
--(axis cs:1234705,-0.705233017697609)
--(axis cs:1233792,-0.694359178939388)
--(axis cs:1233474,-0.690024589031991)
--(axis cs:1233412,-0.689246552106608)
--(axis cs:1233388,-0.688893492819048)
--(axis cs:1233136,-0.685304878675367)
--(axis cs:1233111,-0.684935245183012)
--(axis cs:1233006,-0.683279679536696)
--(axis cs:1232472,-0.675328906557683)
--(axis cs:1231782,-0.664639837412683)
--(axis cs:1231555,-0.661648770233155)
--(axis cs:1231284,-0.657778342701285)
--(axis cs:1191842,0.0742760901509099)
--(axis cs:1191782,0.0756283286550762)
--(axis cs:1191586,0.0801263153645665)
--(axis cs:1191485,0.0820253090181589)
--(axis cs:1191261,0.0853672166092362)
--(axis cs:1191256,0.0854477599673237)
--(axis cs:1190667,0.0944400050397907)
--(axis cs:1190406,0.0986126411455467)
--(axis cs:1190037,0.104587131386473)
--(axis cs:1190014,0.104908309775514)
--(axis cs:1188956,0.115333043366942)
--(axis cs:1188855,0.116030475405321)
--(axis cs:1188770,0.116301584832464)
--(axis cs:1188710,0.116173940814109)
--(axis cs:1188677,0.115943641739908)
--(axis cs:1188621,0.115513577213763)
--(axis cs:1187941,0.110740613744213)
--(axis cs:1187160,0.10453967964503)
--(axis cs:1186962,0.102476262223161)
--(axis cs:1186710,0.0981261200994228)
--(axis cs:1148417,-0.309461725461286)
--(axis cs:1147978,-0.30907618802767)
--(axis cs:1147762,-0.30868655852739)
--(axis cs:1147649,-0.308502532584946)
--(axis cs:1147328,-0.308843968660802)
--(axis cs:1147284,-0.309051386346637)
--(axis cs:1147038,-0.309663579516096)
--(axis cs:1146515,-0.310756937276488)
--(axis cs:1146392,-0.310877569924117)
--(axis cs:1146381,-0.310863966106902)
--(axis cs:1145239,-0.315982115124274)
--(axis cs:1145045,-0.316423153788243)
--(axis cs:1144980,-0.316505326337067)
--(axis cs:1144967,-0.316501435994898)
--(axis cs:1144650,-0.317404823809845)
--(axis cs:1144619,-0.317523793955566)
--(axis cs:1143951,-0.320404183786773)
--(axis cs:1143633,-0.32225595824793)
--(axis cs:1143378,-0.322636768976243)
--(axis cs:1142510,-0.321162630463176)
--(axis cs:1104887,-0.014881283744139)
--(axis cs:1104297,-0.0101556050848315)
--(axis cs:1104241,-0.00986923207448248)
--(axis cs:1104237,-0.00984471475638388)
--(axis cs:1103961,-0.00782034413490568)
--(axis cs:1103699,-0.00545803567396785)
--(axis cs:1103595,-0.00447938395659553)
--(axis cs:1103536,-0.00386481452380993)
--(axis cs:1103267,-0.00255803219309442)
--(axis cs:1102930,-0.000535417956091522)
--(axis cs:1101882,0.00585835555200165)
--(axis cs:1101728,0.00718269207191174)
--(axis cs:1101702,0.00735661880740418)
--(axis cs:1101577,0.00857739592033657)
--(axis cs:1101489,0.00949724485043568)
--(axis cs:1101349,0.0107790110106096)
--(axis cs:1101030,0.0137641606744428)
--(axis cs:1100165,0.0231321112626408)
--(axis cs:1099714,0.0281750593997597)
--(axis cs:1098777,0.0335863522709254)
--(axis cs:1061954,0.439247437443702)
--(axis cs:1061454,0.450628152281691)
--(axis cs:1061319,0.453707311991517)
--(axis cs:1061189,0.456678990656859)
--(axis cs:1061036,0.459942937796127)
--(axis cs:1060761,0.465845346357938)
--(axis cs:1060751,0.466037680356228)
--(axis cs:1060343,0.473408461847207)
--(axis cs:1060206,0.475751749856317)
--(axis cs:1059809,0.481298317862821)
--(axis cs:1059074,0.490753988461195)
--(axis cs:1058953,0.492268677068281)
--(axis cs:1058799,0.494349039737952)
--(axis cs:1058648,0.496289890907441)
--(axis cs:1058428,0.497909368759514)
--(axis cs:1058419,0.497973087487872)
--(axis cs:1058099,0.498007068043259)
--(axis cs:1057318,0.494939069500748)
--(axis cs:1057009,0.494151950092947)
--(axis cs:1056980,0.49413080179949)
--(axis cs:1019571,0.308349585917364)
--(axis cs:1019345,0.307867859421923)
--(axis cs:1019269,0.307677911031895)
--(axis cs:1018937,0.307414410115103)
--(axis cs:1018811,0.307381670755292)
--(axis cs:1018628,0.307533394373516)
--(axis cs:1018263,0.308172004649879)
--(axis cs:1017824,0.307440234227999)
--(axis cs:1017776,0.307450216310601)
--(axis cs:1017478,0.308007550775686)
--(axis cs:1016993,0.30964181446969)
--(axis cs:1016609,0.311373975547984)
--(axis cs:1016476,0.311713637541817)
--(axis cs:1016435,0.311326853367855)
--(axis cs:1016228,0.30949401978577)
--(axis cs:1015978,0.307125149233987)
--(axis cs:1015964,0.307017423106835)
--(axis cs:1015041,0.300374020282733)
--(axis cs:1015028,0.300287505794092)
--(axis cs:1014555,0.298369174802488)
--(axis cs:977910,0.360273649356228)
--(axis cs:977851,0.36091650483461)
--(axis cs:977155,0.369927929510152)
--(axis cs:976956,0.371057380721631)
--(axis cs:976953,0.371067099765838)
--(axis cs:976849,0.371541240456614)
--(axis cs:976521,0.372542444347531)
--(axis cs:975974,0.374553521582574)
--(axis cs:975928,0.374791873497408)
--(axis cs:975906,0.374944002421288)
--(axis cs:975548,0.376137858871809)
--(axis cs:975321,0.376367237693092)
--(axis cs:975298,0.376481700233479)
--(axis cs:975178,0.376910407366047)
--(axis cs:974685,0.377618301138628)
--(axis cs:974453,0.378230516506584)
--(axis cs:974249,0.378992440343071)
--(axis cs:974152,0.379539191294834)
--(axis cs:973254,0.380712225045472)
--(axis cs:973058,0.381015204829757)
--(axis cs:936876,0.620968511811988)
--(axis cs:936653,0.623893934165347)
--(axis cs:936089,0.629440087101509)
--(axis cs:936022,0.630118355306884)
--(axis cs:935764,0.632544348001467)
--(axis cs:935734,0.632784134642924)
--(axis cs:935214,0.63774842014215)
--(axis cs:935086,0.638808593489565)
--(axis cs:935082,0.638845746586767)
--(axis cs:934990,0.639738510570316)
--(axis cs:934495,0.645139886452209)
--(axis cs:934295,0.646371738685457)
--(axis cs:934141,0.647442010251387)
--(axis cs:933952,0.648458868346715)
--(axis cs:933347,0.647792284031294)
--(axis cs:933328,0.647728344876378)
--(axis cs:933078,0.647966315503259)
--(axis cs:932941,0.648105794160655)
--(axis cs:932800,0.648771454469443)
--(axis cs:931565,0.649089402802897)
--(axis cs:896633,0.730832104291765)
--(axis cs:896187,0.734574624021804)
--(axis cs:895792,0.739310078398404)
--(axis cs:895726,0.740125781410897)
--(axis cs:894919,0.750544362016894)
--(axis cs:894653,0.754047276803248)
--(axis cs:894339,0.758790787386653)
--(axis cs:894286,0.759572832622447)
--(axis cs:894082,0.762662349850769)
--(axis cs:893977,0.763709659996945)
--(axis cs:893917,0.764457713983339)
--(axis cs:893744,0.766716530608551)
--(axis cs:893640,0.768001694889047)
--(axis cs:893102,0.775267598443947)
--(axis cs:892417,0.785863476175795)
--(axis cs:892251,0.787770170861413)
--(axis cs:892195,0.788480521554995)
--(axis cs:891933,0.789659165810569)
--(axis cs:890820,0.79408793698124)
--(axis cs:856841,1.16500754996593)
--(axis cs:856475,1.17051300818284)
--(axis cs:856117,1.17609484404866)
--(axis cs:855919,1.17863507292272)
--(axis cs:854656,1.19544950318386)
--(axis cs:854591,1.19646235362344)
--(axis cs:854389,1.19849644446172)
--(axis cs:854381,1.19853903270658)
--(axis cs:853988,1.20114502949162)
--(axis cs:853953,1.20140319129942)
--(axis cs:853913,1.20176692972465)
--(axis cs:853781,1.20306157571524)
--(axis cs:853673,1.203762060289)
--(axis cs:853484,1.20553114582071)
--(axis cs:852855,1.21142797270694)
--(axis cs:852116,1.22052078789615)
--(axis cs:851937,1.22270685817342)
--(axis cs:851905,1.22318809091603)
--(axis cs:851858,1.22372622972105)
--(axis cs:850515,1.23834673137612)
--(axis cs:816985,1.76820605624595)
--(axis cs:816774,1.77289161408623)
--(axis cs:816461,1.7799166806277)
--(axis cs:816151,1.78640608934546)
--(axis cs:815836,1.79269940471175)
--(axis cs:814877,1.81215279627971)
--(axis cs:814680,1.81513194750208)
--(axis cs:814583,1.81633777193391)
--(axis cs:814417,1.81871532063421)
--(axis cs:814360,1.81944817986791)
--(axis cs:814269,1.82073066737169)
--(axis cs:814050,1.82377098638348)
--(axis cs:813971,1.82479264977815)
--(axis cs:813721,1.82764277640861)
--(axis cs:813003,1.83176605590114)
--(axis cs:812849,1.83138929116251)
--(axis cs:812558,1.83117355089763)
--(axis cs:812053,1.83052350920868)
--(axis cs:812035,1.83041965072728)
--(axis cs:810791,1.82619682904395)
--(axis cs:778082,1.91982385889755)
--(axis cs:777395,1.92657338716757)
--(axis cs:777315,1.92706130758441)
--(axis cs:777280,1.92729210146072)
--(axis cs:776733,1.93069408458836)
--(axis cs:775703,1.93641474307217)
--(axis cs:775698,1.93645163761524)
--(axis cs:775316,1.9393768298089)
--(axis cs:775227,1.93963405061362)
--(axis cs:775154,1.93986349764474)
--(axis cs:775058,1.93991622277107)
--(axis cs:774966,1.93928343301822)
--(axis cs:774589,1.93697686797053)
--(axis cs:774476,1.93557797060684)
--(axis cs:774316,1.93366082385481)
--(axis cs:773900,1.93028155278175)
--(axis cs:773725,1.92815414768368)
--(axis cs:772990,1.92165063912726)
--(axis cs:772637,1.91744061967409)
--(axis cs:771865,1.90571925884163)
--(axis cs:739217,1.88990332622416)
--(axis cs:739170,1.89016408223059)
--(axis cs:738900,1.89253087011991)
--(axis cs:738367,1.89817137894434)
--(axis cs:738142,1.89983949647692)
--(axis cs:737766,1.90172484212519)
--(axis cs:736939,1.90687441173201)
--(axis cs:736745,1.90757671257018)
--(axis cs:736713,1.90780065506714)
--(axis cs:736622,1.90820465750349)
--(axis cs:736487,1.90921557682372)
--(axis cs:736346,1.91047156096784)
--(axis cs:736324,1.91065830404573)
--(axis cs:736044,1.91308732816217)
--(axis cs:735672,1.91657906799581)
--(axis cs:735556,1.91780615615066)
--(axis cs:734881,1.92067191127299)
--(axis cs:734749,1.92021350332511)
--(axis cs:733871,1.91806387812462)
--(axis cs:733346,1.9181474906345)
--(axis cs:700966,2.34541831875929)
--(axis cs:700931,2.3459993759504)
--(axis cs:700747,2.34946773076725)
--(axis cs:700173,2.35926842771269)
--(axis cs:700074,2.36119805516277)
--(axis cs:699911,2.3642686813828)
--(axis cs:699111,2.3772148180456)
--(axis cs:699004,2.37912752748635)
--(axis cs:698589,2.38732901856922)
--(axis cs:698454,2.3890253967025)
--(axis cs:698356,2.39017614910104)
--(axis cs:698335,2.39042761333591)
--(axis cs:698327,2.39046979347831)
--(axis cs:698304,2.39047944483283)
--(axis cs:698001,2.39105862253714)
--(axis cs:697450,2.39268201269215)
--(axis cs:697367,2.39305484639845)
--(axis cs:697269,2.39383680783374)
--(axis cs:695573,2.4080268206975)
--(axis cs:695261,2.41001673170925)
--(axis cs:663519,2.69688498882875)
--(axis cs:663505,2.69711894136318)
--(axis cs:663243,2.70144524116809)
--(axis cs:662435,2.71568392550067)
--(axis cs:662415,2.71590706640856)
--(axis cs:662255,2.71789425314464)
--(axis cs:661840,2.72238013878633)
--(axis cs:661595,2.72516403305754)
--(axis cs:661568,2.72550343928248)
--(axis cs:660934,2.7328711641729)
--(axis cs:660767,2.73496595462172)
--(axis cs:660670,2.73633874612514)
--(axis cs:660630,2.73700848480671)
--(axis cs:660610,2.73734961077375)
--(axis cs:660550,2.73832108290892)
--(axis cs:660024,2.74657014980427)
--(axis cs:660015,2.74670061882661)
--(axis cs:659589,2.75317024814183)
--(axis cs:657907,2.75707657029904)
--(axis cs:657654,2.75817917882026)
--(axis cs:626565,3.14856425261277)
--(axis cs:626252,3.15472665621888)
--(axis cs:626053,3.15754832055944)
--(axis cs:625640,3.16265671713627)
--(axis cs:625521,3.16398376209012)
--(axis cs:625331,3.16518430664171)
--(axis cs:624778,3.16961661963098)
--(axis cs:624750,3.16974026328865)
--(axis cs:624530,3.17097119298447)
--(axis cs:624418,3.17143921732515)
--(axis cs:623783,3.17670147499084)
--(axis cs:623692,3.17716135121002)
--(axis cs:623586,3.17748931313115)
--(axis cs:623505,3.17696981820335)
--(axis cs:623436,3.17670015213137)
--(axis cs:623412,3.17662541739861)
--(axis cs:623319,3.17630390303611)
--(axis cs:622879,3.17368325542507)
--(axis cs:620728,3.14207661478416)
--(axis cs:620621,3.1402445154156)
--(axis cs:590728,3.03647609075112)
--(axis cs:589813,3.04691289121858)
--(axis cs:589587,3.04981565524989)
--(axis cs:589246,3.05377123014572)
--(axis cs:589158,3.05505695987127)
--(axis cs:588825,3.05917659152698)
--(axis cs:588278,3.06472511650182)
--(axis cs:588034,3.0680655536337)
--(axis cs:587978,3.06858378620308)
--(axis cs:587904,3.06937127963603)
--(axis cs:587873,3.06951581994692)
--(axis cs:587181,3.07183220236077)
--(axis cs:587165,3.07183409414248)
--(axis cs:587007,3.07094229398149)
--(axis cs:586995,3.07085063227633)
--(axis cs:586880,3.07015024512887)
--(axis cs:586790,3.06961285772858)
--(axis cs:586775,3.06942898823544)
--(axis cs:584392,3.04767682234763)
--(axis cs:584193,3.04601796178194)
--(axis cs:554700,3.18156763293046)
--(axis cs:554179,3.18732005457148)
--(axis cs:553994,3.18950361641782)
--(axis cs:553261,3.19862394844014)
--(axis cs:553154,3.19993869788848)
--(axis cs:552812,3.20148407248612)
--(axis cs:552625,3.20223428525636)
--(axis cs:552235,3.20384379415959)
--(axis cs:552227,3.20380847060421)
--(axis cs:552113,3.20367632154531)
--(axis cs:552102,3.20367700094386)
--(axis cs:551870,3.20392287200031)
--(axis cs:551344,3.20469145608252)
--(axis cs:551159,3.20560339027388)
--(axis cs:551125,3.2057925191595)
--(axis cs:551009,3.20605512812846)
--(axis cs:550932,3.20523624288223)
--(axis cs:550902,3.20487209868978)
--(axis cs:548988,3.18185940875507)
--(axis cs:548779,3.17996057375331)
--(axis cs:519189,3.20228746606627)
--(axis cs:519120,3.20300761082635)
--(axis cs:518999,3.20403777220747)
--(axis cs:517889,3.21479926380238)
--(axis cs:517801,3.21575838828648)
--(axis cs:517609,3.21808491694101)
--(axis cs:517378,3.22102376046946)
--(axis cs:517020,3.22531114312874)
--(axis cs:516889,3.22751638857243)
--(axis cs:516663,3.23145215337319)
--(axis cs:516590,3.23245580122917)
--(axis cs:516576,3.23262491799502)
--(axis cs:516472,3.23337925966338)
--(axis cs:516083,3.23669226837541)
--(axis cs:515998,3.23752860415996)
--(axis cs:515684,3.24149412836486)
--(axis cs:515612,3.24250461572383)
--(axis cs:515580,3.24300077072657)
--(axis cs:514054,3.26785578902673)
--(axis cs:513651,3.27474557784024)
--(axis cs:484383,3.90674283300366)
--(axis cs:484284,3.90947100401904)
--(axis cs:484011,3.91378178750591)
--(axis cs:483430,3.92199230346904)
--(axis cs:483134,3.92690686743617)
--(axis cs:482892,3.93056469201876)
--(axis cs:482647,3.93431869966803)
--(axis cs:482598,3.93522254107523)
--(axis cs:482103,3.94440092592572)
--(axis cs:481955,3.94716667478605)
--(axis cs:481908,3.94814854779757)
--(axis cs:481557,3.95343783498703)
--(axis cs:481526,3.95394517890992)
--(axis cs:481203,3.95686224772285)
--(axis cs:481123,3.95746509351636)
--(axis cs:481120,3.95748066426153)
--(axis cs:481028,3.95806228386487)
--(axis cs:480575,3.96124323343959)
--(axis cs:479521,3.95745974504607)
--(axis cs:478820,3.95592810638029)
--(axis cs:450525,4.21016875302285)
--(axis cs:449933,4.22253838708582)
--(axis cs:449731,4.22652418027584)
--(axis cs:449312,4.23596031364775)
--(axis cs:449119,4.23961269285273)
--(axis cs:448535,4.25134171014245)
--(axis cs:448491,4.25223228787242)
--(axis cs:448378,4.25443603937988)
--(axis cs:448217,4.25765042464861)
--(axis cs:447655,4.2658712440079)
--(axis cs:447601,4.26678148632691)
--(axis cs:447554,4.26757417017098)
--(axis cs:447536,4.26779693690244)
--(axis cs:447064,4.27421441858617)
--(axis cs:447063,4.27422083996553)
--(axis cs:446944,4.27454414619578)
--(axis cs:446751,4.27590368428428)
--(axis cs:446675,4.27624009654591)
--(axis cs:445137,4.28347688410646)
--(axis cs:444331,4.28177637495147)
--(axis cs:416492,4.42312362251502)
--(axis cs:416337,4.4247598666347)
--(axis cs:416016,4.42805619821829)
--(axis cs:415484,4.43311755858672)
--(axis cs:415477,4.43318949358285)
--(axis cs:415148,4.43674647941943)
--(axis cs:414764,4.4376515284738)
--(axis cs:414617,4.4371308703635)
--(axis cs:414426,4.43663777979672)
--(axis cs:414420,4.43662134837979)
--(axis cs:414322,4.43614596032124)
--(axis cs:414124,4.43486998908178)
--(axis cs:413733,4.43162412325545)
--(axis cs:413579,4.4300424687476)
--(axis cs:413505,4.42939099412201)
--(axis cs:413213,4.42742123841901)
--(axis cs:412841,4.42339521579167)
--(axis cs:412691,4.4218632728132)
--(axis cs:411774,4.40822556296816)
--(axis cs:411233,4.40262933715854)
--(axis cs:383244,4.42433685350543)
--(axis cs:383198,4.42493853098392)
--(axis cs:382581,4.43504422542103)
--(axis cs:382388,4.43806989437132)
--(axis cs:382313,4.43931343145963)
--(axis cs:381981,4.44526577126183)
--(axis cs:381673,4.4510800663754)
--(axis cs:381649,4.4516218417641)
--(axis cs:381552,4.45395331065737)
--(axis cs:381228,4.46226137052833)
--(axis cs:381164,4.46395874931997)
--(axis cs:381148,4.46438300419674)
--(axis cs:380847,4.47307285828282)
--(axis cs:380685,4.47820403965595)
--(axis cs:380351,4.48967234848891)
--(axis cs:380122,4.49704564970147)
--(axis cs:379953,4.50215987009585)
--(axis cs:379597,4.5117525723574)
--(axis cs:378416,4.54729347917309)
--(axis cs:378317,4.54976394997274)
--(axis cs:350329,5.49826888713441)
--(axis cs:350305,5.49929467468116)
--(axis cs:350004,5.51021478090669)
--(axis cs:349608,5.52570064619622)
--(axis cs:349577,5.52678080759861)
--(axis cs:349350,5.5330055680414)
--(axis cs:349278,5.53494690755362)
--(axis cs:349126,5.53885225356377)
--(axis cs:348827,5.54302803388759)
--(axis cs:348789,5.54342440204165)
--(axis cs:348738,5.54358459481225)
--(axis cs:348648,5.54380940360911)
--(axis cs:348525,5.54443051192631)
--(axis cs:348257,5.54637470912296)
--(axis cs:348198,5.546636470951)
--(axis cs:347864,5.54864358669098)
--(axis cs:347448,5.54930045300351)
--(axis cs:346716,5.54264495678826)
--(axis cs:345684,5.52331443983438)
--(axis cs:345559,5.52105891953714)
--(axis cs:317975,5.31964455467106)
--(axis cs:317929,5.32030777166371)
--(axis cs:317782,5.32193449225764)
--(axis cs:317764,5.32203000807476)
--(axis cs:317626,5.32351732254405)
--(axis cs:317572,5.3241651178531)
--(axis cs:317477,5.32570365440698)
--(axis cs:317402,5.32711366147644)
--(axis cs:316965,5.33508513055768)
--(axis cs:316897,5.33613906416669)
--(axis cs:316547,5.34052003790089)
--(axis cs:316429,5.3423245101208)
--(axis cs:316193,5.3436315285892)
--(axis cs:316102,5.34326591877892)
--(axis cs:316045,5.34303234741889)
--(axis cs:315624,5.33862911578356)
--(axis cs:315463,5.33749729819678)
--(axis cs:315178,5.33372645280697)
--(axis cs:313969,5.32225563542283)
--(axis cs:313850,5.32147388592359)
--(axis cs:286678,5.57844293038848)
--(axis cs:286660,5.57890920766181)
--(axis cs:286473,5.58410204309861)
--(axis cs:286134,5.59488078316951)
--(axis cs:286110,5.59568115263399)
--(axis cs:286069,5.59666996190415)
--(axis cs:285953,5.59996908605761)
--(axis cs:285798,5.60268281692298)
--(axis cs:285645,5.6054802949578)
--(axis cs:285446,5.60679355541202)
--(axis cs:285193,5.6077797397074)
--(axis cs:284945,5.60907449459355)
--(axis cs:284926,5.60921624409701)
--(axis cs:284447,5.61459655150065)
--(axis cs:284413,5.61475275029295)
--(axis cs:284364,5.61515533099472)
--(axis cs:283822,5.62069219821947)
--(axis cs:283501,5.62399178696394)
--(axis cs:283127,5.62817843450579)
--(axis cs:282905,5.63090061195579)
--(axis cs:255621,6.61178326736351)
--(axis cs:255611,6.61214908682707)
--(axis cs:255399,6.61905765527383)
--(axis cs:255287,6.62098574118746)
--(axis cs:255201,6.6224245982008)
--(axis cs:254921,6.62762813142986)
--(axis cs:254909,6.62786501415732)
--(axis cs:254870,6.62869567974984)
--(axis cs:254786,6.62974199451981)
--(axis cs:254698,6.63112571763986)
--(axis cs:254493,6.6341821199483)
--(axis cs:254488,6.63420682290655)
--(axis cs:253921,6.63854983144014)
--(axis cs:253692,6.64003916597598)
--(axis cs:253453,6.6407406983752)
--(axis cs:253308,6.63950809214347)
--(axis cs:252998,6.6362242301964)
--(axis cs:252250,6.62944768611314)
--(axis cs:252232,6.62925276575681)
--(axis cs:251644,6.61319048403364)
--(axis cs:225035,6.03603550471107)
--(axis cs:224976,6.03629695897974)
--(axis cs:224970,6.03634407246018)
--(axis cs:224842,6.03790429089016)
--(axis cs:224793,6.03845370939901)
--(axis cs:224647,6.03924363904674)
--(axis cs:224572,6.03990095133566)
--(axis cs:224270,6.04318509173149)
--(axis cs:224250,6.04336813059242)
--(axis cs:224143,6.0448393439247)
--(axis cs:224096,6.04581325318964)
--(axis cs:224053,6.04679484991028)
--(axis cs:223312,6.05607546110913)
--(axis cs:223311,6.05608416768829)
--(axis cs:222933,6.05954587833007)
--(axis cs:222789,6.05924940701758)
--(axis cs:222673,6.05922525459949)
--(axis cs:222371,6.05848816119297)
--(axis cs:222170,6.05902583784354)
--(axis cs:221404,6.06510421066665)
--(axis cs:195227,6.98850817654988)
--(axis cs:194815,7.01201497078909)
--(axis cs:194793,7.01322954900579)
--(axis cs:194765,7.01485193733197)
--(axis cs:194764,7.01491325686268)
--(axis cs:194716,7.0180117128131)
--(axis cs:194535,7.02920918035485)
--(axis cs:194528,7.02964314175289)
--(axis cs:194381,7.0358971598061)
--(axis cs:194213,7.04278704303793)
--(axis cs:194109,7.04699785784624)
--(axis cs:194014,7.04964240315371)
--(axis cs:193979,7.05068263820714)
--(axis cs:193761,7.05685680540128)
--(axis cs:193385,7.06866944600002)
--(axis cs:193276,7.07261777838431)
--(axis cs:193157,7.07755061108387)
--(axis cs:192374,7.11072074440847)
--(axis cs:192133,7.12054245911178)
--(axis cs:191702,7.12948700501663)
--(axis cs:165673,8.30292675616464)
--(axis cs:165561,8.30962217845387)
--(axis cs:165326,8.32269287495593)
--(axis cs:165204,8.32968561081847)
--(axis cs:165178,8.33082842641584)
--(axis cs:165092,8.33373699356725)
--(axis cs:165080,8.33401950032813)
--(axis cs:165051,8.33444317637602)
--(axis cs:164843,8.33642629185614)
--(axis cs:164714,8.33716711151537)
--(axis cs:164709,8.33719917227086)
--(axis cs:164574,8.33773514207151)
--(axis cs:164565,8.33777420868736)
--(axis cs:164539,8.33795661781176)
--(axis cs:164190,8.33452446506201)
--(axis cs:163911,8.33261090499326)
--(axis cs:163694,8.33126788711952)
--(axis cs:163556,8.32752067763463)
--(axis cs:162591,8.30136577069192)
--(axis cs:162152,8.28977883168617)
--(axis cs:136709,8.27247380197853)
--(axis cs:136679,8.2731549317647)
--(axis cs:136640,8.2742930320114)
--(axis cs:136412,8.28067703924914)
--(axis cs:136322,8.28379808247064)
--(axis cs:136304,8.28456883770858)
--(axis cs:136239,8.28776890670985)
--(axis cs:136124,8.29248216308158)
--(axis cs:136051,8.29538331746903)
--(axis cs:135961,8.29996189855793)
--(axis cs:135914,8.30217606504849)
--(axis cs:135878,8.30395184317924)
--(axis cs:135738,8.30870161898468)
--(axis cs:135538,8.31642700427509)
--(axis cs:135273,8.32640440539066)
--(axis cs:135271,8.326485119615)
--(axis cs:135159,8.33217700592729)
--(axis cs:134120,8.37415719890044)
--(axis cs:132979,8.42301070222872)
--(axis cs:108232,9.83974266710769)
--(axis cs:108204,9.84151344251748)
--(axis cs:108196,9.84185744016512)
--(axis cs:108042,9.84734414631097)
--(axis cs:107929,9.84995228087293)
--(axis cs:107872,9.85059939582063)
--(axis cs:107857,9.85060851527539)
--(axis cs:107715,9.85152109240664)
--(axis cs:107637,9.85186120309151)
--(axis cs:107607,9.8520207351248)
--(axis cs:107601,9.85195963900174)
--(axis cs:107582,9.85180905849669)
--(axis cs:107507,9.85100327363471)
--(axis cs:107373,9.84961045712358)
--(axis cs:107276,9.84795902168889)
--(axis cs:107013,9.84456535546857)
--(axis cs:106988,9.8443984433624)
--(axis cs:106774,9.8419211951543)
--(axis cs:106375,9.82731466091606)
--(axis cs:105405,9.79270833226866)
--(axis cs:80624,9.45587673477733)
--(axis cs:80523,9.45718282335823)
--(axis cs:80509,9.45752542737368)
--(axis cs:80366,9.46266288689533)
--(axis cs:80255,9.46775064384873)
--(axis cs:80149,9.47336108477024)
--(axis cs:80133,9.47427637447331)
--(axis cs:80100,9.47653854097769)
--(axis cs:79974,9.4858641166976)
--(axis cs:79921,9.48987296311621)
--(axis cs:79908,9.49085155088848)
--(axis cs:79767,9.50149368770262)
--(axis cs:79731,9.50434405220533)
--(axis cs:79499,9.52409088863781)
--(axis cs:79361,9.53525198666276)
--(axis cs:79319,9.53794289674688)
--(axis cs:79288,9.53968104716678)
--(axis cs:79250,9.54214866301406)
--(axis cs:79203,9.54448904814285)
--(axis cs:78211,9.59342890505469)
--(axis cs:53312,11.6455365652522)
--(axis cs:53221,11.6539207818124)
--(axis cs:53122,11.6624713332712)
--(axis cs:53112,11.6632505122106)
--(axis cs:53102,11.6640016954216)
--(axis cs:53041,11.6689678584516)
--(axis cs:52936,11.6779743837588)
--(axis cs:52914,11.6800499027146)
--(axis cs:52780,11.6916848908462)
--(axis cs:52752,11.6938903578876)
--(axis cs:52672,11.7011105500679)
--(axis cs:52663,11.7017064069931)
--(axis cs:52616,11.7048426714958)
--(axis cs:52609,11.7053204784798)
--(axis cs:52558,11.7090434728088)
--(axis cs:52372,11.7179979188483)
--(axis cs:52330,11.7200198116316)
--(axis cs:52299,11.7215338769629)
--(axis cs:51980,11.7364021540822)
--(axis cs:51655,11.7509318664272)
--(axis cs:26493,13.7127676889792)
--(axis cs:26379,13.7268639948965)
--(axis cs:26373,13.7276299658823)
--(axis cs:26349,13.7309528306321)
--(axis cs:26300,13.7379949510492)
--(axis cs:26298,13.7383124909317)
--(axis cs:26265,13.7437801556198)
--(axis cs:26255,13.7453938990995)
--(axis cs:26181,13.7569285893201)
--(axis cs:26176,13.757750784303)
--(axis cs:26050,13.7799334369805)
--(axis cs:26049,13.780104968573)
--(axis cs:26041,13.7815448749481)
--(axis cs:26039,13.7819161160701)
--(axis cs:26017,13.7861424282362)
--(axis cs:25989,13.7918500032468)
--(axis cs:25964,13.7971855621394)
--(axis cs:25893,13.8123348688719)
--(axis cs:25525,13.8943022931131)
--(axis cs:25484,13.9037241917542)
--(axis cs:62,19.8501287006848)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:3622,19.4221686222314)
--(axis cs:3622,19.3876853737645)
--(axis cs:59736,9.35139239208486)
--(axis cs:59766,9.34609120499218)
--(axis cs:59783,9.34310225054678)
--(axis cs:59799,9.34040059424689)
--(axis cs:59889,9.32577454139163)
--(axis cs:59923,9.32040330333449)
--(axis cs:59966,9.31372773057378)
--(axis cs:60008,9.30746853671919)
--(axis cs:60017,9.30618486558967)
--(axis cs:60020,9.30576855510859)
--(axis cs:60046,9.30222355004785)
--(axis cs:60072,9.2986938640565)
--(axis cs:60085,9.29698348921445)
--(axis cs:60086,9.29685346975912)
--(axis cs:60114,9.29335776679489)
--(axis cs:60132,9.29120878090243)
--(axis cs:60137,9.29063886450838)
--(axis cs:60179,9.28593340021365)
--(axis cs:60233,9.27991043604004)
--(axis cs:118714,2.68043083401058)
--(axis cs:118863,2.66395855934951)
--(axis cs:119233,2.6232018639349)
--(axis cs:119344,2.61181047181772)
--(axis cs:119368,2.60944075608344)
--(axis cs:119375,2.60877803034739)
--(axis cs:119471,2.60011728956735)
--(axis cs:119533,2.59468732266888)
--(axis cs:119555,2.59275541282935)
--(axis cs:119577,2.59091607843861)
--(axis cs:119634,2.58618674179487)
--(axis cs:119640,2.58570760212219)
--(axis cs:119675,2.58303410930834)
--(axis cs:119720,2.57964776938537)
--(axis cs:119773,2.57571542176072)
--(axis cs:119781,2.5751258782867)
--(axis cs:119797,2.57394676645994)
--(axis cs:119892,2.56709464111559)
--(axis cs:119984,2.56122411327825)
--(axis cs:120030,2.55842218061151)
--(axis cs:177462,-1.01773423543432)
--(axis cs:177828,-1.04140015599755)
--(axis cs:178582,-1.08961716740612)
--(axis cs:178732,-1.0993355389699)
--(axis cs:178751,-1.10051707487517)
--(axis cs:178799,-1.10344474893785)
--(axis cs:178864,-1.10738412162922)
--(axis cs:178906,-1.10984584255773)
--(axis cs:179085,-1.12009103340474)
--(axis cs:179270,-1.1307734963301)
--(axis cs:179302,-1.13264028201852)
--(axis cs:179315,-1.13340401056269)
--(axis cs:179338,-1.1347614917129)
--(axis cs:179436,-1.14039783425521)
--(axis cs:179568,-1.14787350500502)
--(axis cs:179640,-1.15190229178925)
--(axis cs:179658,-1.15287108148414)
--(axis cs:179841,-1.16271631933184)
--(axis cs:179873,-1.16448530205058)
--(axis cs:179952,-1.16886687499943)
--(axis cs:236073,-4.19640928494265)
--(axis cs:236756,-4.23434984905963)
--(axis cs:237708,-4.28738978662489)
--(axis cs:237810,-4.29299685259907)
--(axis cs:237975,-4.30201815099391)
--(axis cs:238058,-4.30650307343518)
--(axis cs:238333,-4.32152096595435)
--(axis cs:238368,-4.32347869570994)
--(axis cs:238590,-4.33621579575196)
--(axis cs:238797,-4.34825870529378)
--(axis cs:238968,-4.35758251475566)
--(axis cs:239018,-4.36033408843363)
--(axis cs:239075,-4.36342748810082)
--(axis cs:239188,-4.36944251700064)
--(axis cs:239281,-4.37441215102369)
--(axis cs:239429,-4.38236455458285)
--(axis cs:239569,-4.39003665352521)
--(axis cs:239712,-4.39779082580648)
--(axis cs:239822,-4.40370722866189)
--(axis cs:239943,-4.4102403998923)
--(axis cs:294568,-7.45470138376308)
--(axis cs:295629,-7.51446411290707)
--(axis cs:296628,-7.57066466883515)
--(axis cs:296721,-7.5758678374338)
--(axis cs:296918,-7.5869491977075)
--(axis cs:297203,-7.60280580182229)
--(axis cs:297676,-7.62942647720023)
--(axis cs:297914,-7.64221277490608)
--(axis cs:297977,-7.64554371732847)
--(axis cs:298218,-7.65792573067621)
--(axis cs:298647,-7.68011474062947)
--(axis cs:298735,-7.68479665160404)
--(axis cs:298786,-7.68754901613284)
--(axis cs:299043,-7.7012114014964)
--(axis cs:299055,-7.70183816269912)
--(axis cs:299207,-7.70964893667762)
--(axis cs:299519,-7.72552134682254)
--(axis cs:299570,-7.72812197550124)
--(axis cs:299812,-7.74055717369587)
--(axis cs:299934,-7.74685179785599)
--(axis cs:353074,-10.5488950523835)
--(axis cs:354339,-10.6152877069371)
--(axis cs:355640,-10.6840532674074)
--(axis cs:355658,-10.6849885766562)
--(axis cs:355696,-10.6869632877081)
--(axis cs:356441,-10.7247626805484)
--(axis cs:356906,-10.747987983782)
--(axis cs:357322,-10.7695791949597)
--(axis cs:357450,-10.7761120844491)
--(axis cs:357680,-10.787845509053)
--(axis cs:358178,-10.8135758393433)
--(axis cs:358479,-10.8281674650662)
--(axis cs:358503,-10.8293501332654)
--(axis cs:358741,-10.8413537668343)
--(axis cs:358874,-10.8481234268725)
--(axis cs:359023,-10.8557122983669)
--(axis cs:359027,-10.8559152764083)
--(axis cs:359464,-10.8775176742397)
--(axis cs:359502,-10.8794097015711)
--(axis cs:359927,-10.9010569964266)
--(axis cs:411570,-13.5431030479035)
--(axis cs:413093,-13.621122071699)
--(axis cs:414348,-13.6858390861069)
--(axis cs:414593,-13.6985748846864)
--(axis cs:414634,-13.7006969487747)
--(axis cs:415575,-13.7491393391949)
--(axis cs:416182,-13.7815690866405)
--(axis cs:416713,-13.8094710982435)
--(axis cs:416982,-13.8233477956402)
--(axis cs:417002,-13.8243643827768)
--(axis cs:417685,-13.8592705594485)
--(axis cs:418000,-13.8751969338155)
--(axis cs:418081,-13.8792357945862)
--(axis cs:418233,-13.8864771578551)
--(axis cs:418426,-13.8956130226897)
--(axis cs:418705,-13.9085417605808)
--(axis cs:418840,-13.9147948125985)
--(axis cs:419115,-13.9274776113012)
--(axis cs:419502,-13.9448786244185)
--(axis cs:419922,-13.963337998503)
--(axis cs:469896,-16.1949682495079)
--(axis cs:471648,-16.2752190965062)
--(axis cs:471879,-16.285543060238)
--(axis cs:472499,-16.3129661055002)
--(axis cs:472980,-16.3338057792178)
--(axis cs:474385,-16.3925379217507)
--(axis cs:475040,-16.41779541145)
--(axis cs:476110,-16.4589466761815)
--(axis cs:476263,-16.4648040952896)
--(axis cs:476511,-16.474297107243)
--(axis cs:476918,-16.4901974581547)
--(axis cs:477131,-16.4985146259151)
--(axis cs:477262,-16.5036271741048)
--(axis cs:477830,-16.5254874783071)
--(axis cs:478031,-16.533068782626)
--(axis cs:478082,-16.5350220209)
--(axis cs:478568,-16.5533794593688)
--(axis cs:478678,-16.5575448019023)
--(axis cs:478693,-16.5580974512134)
--(axis cs:479917,-16.6024133760733)
--(axis cs:527985,-18.3618155501214)
--(axis cs:529128,-18.4036924119568)
--(axis cs:529997,-18.4352967750244)
--(axis cs:530074,-18.4380854252142)
--(axis cs:531621,-18.4936206085634)
--(axis cs:533184,-18.5482815257749)
--(axis cs:533324,-18.5532083866676)
--(axis cs:535079,-18.6115178832375)
--(axis cs:535432,-18.6229411670957)
--(axis cs:535854,-18.6363549781552)
--(axis cs:535941,-18.6390999434125)
--(axis cs:536008,-18.6412111331653)
--(axis cs:536387,-18.6527720786789)
--(axis cs:537033,-18.67224756266)
--(axis cs:537558,-18.6880840096727)
--(axis cs:537583,-18.6888100908162)
--(axis cs:537719,-18.6927538038865)
--(axis cs:538448,-18.7138232868343)
--(axis cs:538451,-18.7139089217812)
--(axis cs:539917,-18.7557763833244)
--(axis cs:585958,-20.0614381504388)
--(axis cs:586382,-20.0731723278158)
--(axis cs:587754,-20.111115487285)
--(axis cs:588428,-20.1286566784731)
--(axis cs:590265,-20.1762858595233)
--(axis cs:591504,-20.2079905624164)
--(axis cs:592021,-20.2215574884392)
--(axis cs:593466,-20.2577168239192)
--(axis cs:594575,-20.2851526651592)
--(axis cs:594783,-20.2902216036829)
--(axis cs:594823,-20.2911101591577)
--(axis cs:595311,-20.3017800464068)
--(axis cs:595504,-20.3058397148689)
--(axis cs:596038,-20.3170618445468)
--(axis cs:596706,-20.3309807155536)
--(axis cs:597117,-20.3394523703813)
--(axis cs:597412,-20.3456883707189)
--(axis cs:598201,-20.362549798109)
--(axis cs:598296,-20.3646024633428)
--(axis cs:599917,-20.3997853066343)
--(axis cs:643670,-21.3776138116561)
--(axis cs:643720,-21.3785699928413)
--(axis cs:645474,-21.4119413865077)
--(axis cs:646880,-21.4403655667232)
--(axis cs:648870,-21.4806992092417)
--(axis cs:649654,-21.4969258199217)
--(axis cs:650812,-21.520611202898)
--(axis cs:651946,-21.5435094535822)
--(axis cs:653059,-21.5655929818773)
--(axis cs:653773,-21.5801897732544)
--(axis cs:654240,-21.5898099989686)
--(axis cs:654641,-21.5979514580008)
--(axis cs:654655,-21.5982478347955)
--(axis cs:655072,-21.6069511815199)
--(axis cs:655750,-21.621211718207)
--(axis cs:656662,-21.640420862523)
--(axis cs:657275,-21.6525627808399)
--(axis cs:657945,-21.6655510169958)
--(axis cs:658142,-21.6693481586878)
--(axis cs:659915,-21.703774343415)
--(axis cs:701065,-22.5112742664324)
--(axis cs:701441,-22.5195811629587)
--(axis cs:703899,-22.5713194095507)
--(axis cs:705273,-22.5994005410397)
--(axis cs:707477,-22.6446102807193)
--(axis cs:707748,-22.6500203843637)
--(axis cs:709565,-22.6854644131576)
--(axis cs:710338,-22.700067293724)
--(axis cs:710794,-22.7086372596959)
--(axis cs:712704,-22.743730422098)
--(axis cs:713763,-22.7630424728506)
--(axis cs:713814,-22.7640795302329)
--(axis cs:713961,-22.7670439610685)
--(axis cs:714078,-22.7694421649624)
--(axis cs:714734,-22.7827902905239)
--(axis cs:716208,-22.8128347386378)
--(axis cs:717211,-22.8337321092107)
--(axis cs:717698,-22.8439265535476)
--(axis cs:718010,-22.8503565354677)
--(axis cs:719913,-22.8891627211251)
--(axis cs:759293,-23.7117424457027)
--(axis cs:759505,-23.7163831787009)
--(axis cs:762306,-23.7760515979466)
--(axis cs:763669,-23.8045866998816)
--(axis cs:765778,-23.8483079960255)
--(axis cs:765987,-23.8527597801437)
--(axis cs:768341,-23.9031797090453)
--(axis cs:768502,-23.9065357067331)
--(axis cs:768855,-23.9139358639272)
--(axis cs:771690,-23.9730215063473)
--(axis cs:773002,-24.0001174628933)
--(axis cs:773095,-24.0020117134995)
--(axis cs:773323,-24.0065425638724)
--(axis cs:773338,-24.0067901826718)
--(axis cs:773653,-24.0117635648719)
--(axis cs:775731,-24.0447131942687)
--(axis cs:777148,-24.0679981057313)
--(axis cs:777457,-24.0730706459389)
--(axis cs:777903,-24.0803306002123)
--(axis cs:779910,-24.1126356859748)
--(axis cs:817036,-24.6980068549286)
--(axis cs:818092,-24.7148960678334)
--(axis cs:821132,-24.7634258149167)
--(axis cs:821987,-24.7772349495188)
--(axis cs:823820,-24.8070304543543)
--(axis cs:824547,-24.8187433064651)
--(axis cs:826206,-24.8448924274091)
--(axis cs:827077,-24.8585450720361)
--(axis cs:827606,-24.8670260450626)
--(axis cs:830606,-24.9141734687885)
--(axis cs:832078,-24.938061412013)
--(axis cs:832150,-24.9392758739083)
--(axis cs:832385,-24.94339395295)
--(axis cs:832643,-24.9471780326277)
--(axis cs:833214,-24.9554469053641)
--(axis cs:835275,-24.9903240855015)
--(axis cs:837109,-25.0216519501054)
--(axis cs:837207,-25.0233291207389)
--(axis cs:837787,-25.0332431057433)
--(axis cs:839910,-25.0697713780595)
--(axis cs:874603,-25.6449820272402)
--(axis cs:877156,-25.6873261481225)
--(axis cs:880281,-25.7399005708152)
--(axis cs:880285,-25.7399697210225)
--(axis cs:881956,-25.7689061393666)
--(axis cs:883052,-25.7876208675346)
--(axis cs:883908,-25.8023335896008)
--(axis cs:885883,-25.8361995866061)
--(axis cs:886594,-25.8482176362803)
--(axis cs:889507,-25.9002188360844)
--(axis cs:891075,-25.9286780399907)
--(axis cs:891296,-25.9325504020647)
--(axis cs:891434,-25.9349065173535)
--(axis cs:891668,-25.9394212445603)
--(axis cs:893214,-25.9690106824185)
--(axis cs:894798,-25.9992447561194)
--(axis cs:896934,-26.0385012571122)
--(axis cs:897047,-26.0405753180435)
--(axis cs:897663,-26.052152483307)
--(axis cs:899910,-26.0944613096953)
--(axis cs:932127,-26.7048379033777)
--(axis cs:936513,-26.7874384433828)
--(axis cs:938526,-26.8254120836467)
--(axis cs:939661,-26.8467253868228)
--(axis cs:939906,-26.8513010872912)
--(axis cs:941605,-26.8827104818678)
--(axis cs:941639,-26.8833390280395)
--(axis cs:944642,-26.9374242080217)
--(axis cs:945495,-26.9527293158346)
--(axis cs:948394,-27.001554594029)
--(axis cs:950099,-27.0290940305)
--(axis cs:950398,-27.0338129815221)
--(axis cs:950497,-27.0353511883212)
--(axis cs:951019,-27.043479652818)
--(axis cs:953213,-27.0772037508154)
--(axis cs:954372,-27.0949673612994)
--(axis cs:956647,-27.1301137363997)
--(axis cs:956956,-27.1349208456728)
--(axis cs:957537,-27.1437481752776)
--(axis cs:959910,-27.1799553159752)
--(axis cs:989718,-27.6236272949968)
--(axis cs:996145,-27.7177862840645)
--(axis cs:996673,-27.725558463058)
--(axis cs:997822,-27.7424747991453)
--(axis cs:999206,-27.7629469060003)
--(axis cs:999404,-27.7658151322669)
--(axis cs:1000139,-27.776583122957)
--(axis cs:1003401,-27.8242802198893)
--(axis cs:1004468,-27.8398931680505)
--(axis cs:1007295,-27.8826228997221)
--(axis cs:1009132,-27.9133244739905)
--(axis cs:1009357,-27.917182014655)
--(axis cs:1009495,-27.9195676887631)
--(axis cs:1010676,-27.9401634934763)
--(axis cs:1013191,-27.9846816268698)
--(axis cs:1013954,-27.9973990448638)
--(axis cs:1016389,-28.0379680213269)
--(axis cs:1016895,-28.04630657029)
--(axis cs:1017396,-28.0545949733123)
--(axis cs:1019910,-28.0961834399408)
--(axis cs:1047114,-28.5697773360369)
--(axis cs:1054778,-28.7093477575174)
--(axis cs:1055634,-28.7248046657763)
--(axis cs:1056021,-28.7318564870377)
--(axis cs:1057090,-28.7512240321434)
--(axis cs:1058604,-28.7783526804392)
--(axis cs:1058914,-28.7839926220017)
--(axis cs:1062163,-28.8439467932341)
--(axis cs:1063293,-28.8644988297255)
--(axis cs:1066071,-28.915474669581)
--(axis cs:1068028,-28.9475425933767)
--(axis cs:1068183,-28.9501916612072)
--(axis cs:1068566,-28.9566600955771)
--(axis cs:1070324,-28.986547703405)
--(axis cs:1073190,-29.0346031390789)
--(axis cs:1073569,-29.0409071894721)
--(axis cs:1076130,-29.084176925674)
--(axis cs:1076790,-29.0954302814065)
--(axis cs:1077241,-29.1029118950037)
--(axis cs:1079910,-29.1468057049931)
--(axis cs:1104594,-29.5589861328683)
--(axis cs:1112713,-29.6894473443856)
--(axis cs:1113481,-29.701840966644)
--(axis cs:1114807,-29.7229821678109)
--(axis cs:1115944,-29.7414678134576)
--(axis cs:1117041,-29.7592923154618)
--(axis cs:1118736,-29.7863630799699)
--(axis cs:1120889,-29.8204154045811)
--(axis cs:1122295,-29.8431703136079)
--(axis cs:1124869,-29.8844361641473)
--(axis cs:1126889,-29.9163975275971)
--(axis cs:1126952,-29.9173382265728)
--(axis cs:1127503,-29.925497400246)
--(axis cs:1129998,-29.9621900245532)
--(axis cs:1133187,-30.0093233262216)
--(axis cs:1133198,-30.009488677082)
--(axis cs:1135866,-30.0490945074072)
--(axis cs:1136684,-30.0614152716208)
--(axis cs:1137105,-30.0681341352118)
--(axis cs:1139910,-30.1139024439057)
--(axis cs:1161993,-30.4701843270406)
--(axis cs:1170443,-30.6056522996051)
--(axis cs:1171387,-30.6206937805113)
--(axis cs:1172544,-30.6392791369619)
--(axis cs:1175422,-30.6841434481856)
--(axis cs:1175943,-30.6924199571534)
--(axis cs:1178637,-30.7354293476232)
--(axis cs:1179675,-30.7520870813351)
--(axis cs:1181254,-30.776648589719)
--(axis cs:1183709,-30.8145687591061)
--(axis cs:1185756,-30.8473305960966)
--(axis cs:1185770,-30.847554572625)
--(axis cs:1186474,-30.8588642464589)
--(axis cs:1189695,-30.911404311195)
--(axis cs:1192807,-30.9620765725389)
--(axis cs:1193187,-30.9680894794362)
--(axis cs:1195577,-31.0042843018032)
--(axis cs:1196556,-31.01866636583)
--(axis cs:1196981,-31.0244511360565)
--(axis cs:1199910,-31.0639275275316)
--(axis cs:1219209,-31.312319253616)
--(axis cs:1228217,-31.4324711573684)
--(axis cs:1229195,-31.4454125577426)
--(axis cs:1230218,-31.4587494103431)
--(axis cs:1234002,-31.5092575403452)
--(axis cs:1235943,-31.5354567634681)
--(axis cs:1238371,-31.5685490462611)
--(axis cs:1238583,-31.5714264638804)
--(axis cs:1240216,-31.593700156239)
--(axis cs:1242566,-31.6267605148528)
--(axis cs:1244541,-31.6536484674867)
--(axis cs:1244632,-31.6548620882516)
--(axis cs:1245458,-31.6658795729627)
--(axis cs:1249410,-31.7181866655932)
--(axis cs:1252422,-31.7584807905445)
--(axis cs:1253181,-31.768810481405)
--(axis cs:1255281,-31.7962782838242)
--(axis cs:1256457,-31.8122266512111)
--(axis cs:1256856,-31.8178955254904)
--(axis cs:1259910,-31.8611687897785)
--(axis cs:1276464,-32.0841128472923)
--(axis cs:1285904,-32.2147392286211)
--(axis cs:1287058,-32.2310320044283)
--(axis cs:1287913,-32.2433379878509)
--(axis cs:1292560,-32.3085300182878)
--(axis cs:1295943,-32.3551173970816)
--(axis cs:1297129,-32.3713426208909)
--(axis cs:1298542,-32.3919249151233)
--(axis cs:1299161,-32.40081308464)
--(axis cs:1301450,-32.432068615209)
--(axis cs:1303409,-32.4592554634857)
--(axis cs:1303501,-32.4605349773271)
--(axis cs:1304284,-32.471588684407)
--(axis cs:1309129,-32.5414296390934)
--(axis cs:1311983,-32.5822784351319)
--(axis cs:1313181,-32.5996476280876)
--(axis cs:1314962,-32.6254497743778)
--(axis cs:1316362,-32.6453513224561)
--(axis cs:1316742,-32.6505287062636)
--(axis cs:1319910,-32.6935537613666)
--(axis cs:1333613,-32.8924875713661)
--(axis cs:1343483,-33.0284835234577)
--(axis cs:1344896,-33.0480898722154)
--(axis cs:1345664,-33.058992047934)
--(axis cs:1351067,-33.1363926487479)
--(axis cs:1355865,-33.2043192003246)
--(axis cs:1355943,-33.2053697814492)
--(axis cs:1358105,-33.2346910259651)
--(axis cs:1358539,-33.2405921467148)
--(axis cs:1360393,-33.2661829443599)
--(axis cs:1362442,-33.2943540114216)
--(axis cs:1362516,-33.295375523406)
--(axis cs:1362963,-33.3013135530694)
--(axis cs:1368860,-33.3742369909004)
--(axis cs:1371567,-33.4079320625028)
--(axis cs:1373181,-33.4277773732403)
--(axis cs:1374636,-33.4489132788502)
--(axis cs:1376277,-33.4723368089054)
--(axis cs:1376654,-33.477881927136)
--(axis cs:1379910,-33.5251932941247)
--(axis cs:1390795,-33.6820762055556)
--(axis cs:1401024,-33.8300089605561)
--(axis cs:1402671,-33.8546867630534)
--(axis cs:1403353,-33.8644084278352)
--(axis cs:1409552,-33.9529067623023)
--(axis cs:1414650,-34.0248394061339)
--(axis cs:1415943,-34.0426726875981)
--(axis cs:1417111,-34.0587016925394)
--(axis cs:1418537,-34.0789499617666)
--(axis cs:1419342,-34.0903588901373)
--(axis cs:1421340,-34.120599495561)
--(axis cs:1421707,-34.1263382748539)
--(axis cs:1421897,-34.1293339305027)
--(axis cs:1428521,-34.2373287413744)
--(axis cs:1431223,-34.2807012186102)
--(axis cs:1433181,-34.3122689174942)
--(axis cs:1434332,-34.3290750877258)
--(axis cs:1436157,-34.3561237680234)
--(axis cs:1436556,-34.3620029836027)
--(axis cs:1439910,-34.4118593745343)
--(axis cs:1447904,-34.5316705481136)
--(axis cs:1458600,-34.6954634900014)
--(axis cs:1460548,-34.7233795296659)
--(axis cs:1461021,-34.7301842025305)
--(axis cs:1468037,-34.8303199860638)
--(axis cs:1473423,-34.9077026024587)
--(axis cs:1475943,-34.9443512361069)
--(axis cs:1476154,-34.9474221212374)
--(axis cs:1478153,-34.9768090398537)
--(axis cs:1478532,-34.9819693196163)
--(axis cs:1480092,-35.0034454806976)
--(axis cs:1480378,-35.0070584062354)
--(axis cs:1481276,-35.0187758755866)
--(axis cs:1488180,-35.1079996143429)
--(axis cs:1490909,-35.1435054579249)
--(axis cs:1493181,-35.172444711672)
--(axis cs:1493987,-35.1835429555118)
--(axis cs:1496007,-35.2118781372186)
--(axis cs:1496476,-35.2183113369155)
--(axis cs:1499910,-35.2651854056504)
--(axis cs:1505068,-35.3360529747626)
--(axis cs:1516051,-35.4885470249058)
--(axis cs:1518437,-35.5214681537684)
--(axis cs:1518705,-35.5252077302689)
--(axis cs:1526520,-35.6331697047994)
--(axis cs:1532183,-35.7114863007495)
--(axis cs:1535092,-35.7515028887972)
--(axis cs:1535943,-35.7627863765656)
--(axis cs:1537070,-35.7777239590433)
--(axis cs:1538527,-35.7970225407687)
--(axis cs:1538777,-35.8003077525374)
--(axis cs:1538954,-35.8026612107107)
--(axis cs:1540700,-35.8248810798804)
--(axis cs:1547858,-35.9184446604971)
--(axis cs:1550616,-35.954349752253)
--(axis cs:1553181,-35.9878762541291)
--(axis cs:1553666,-35.9944657738327)
--(axis cs:1555470,-36.0179025763871)
--(axis cs:1556392,-36.0303555602163)
--(axis cs:1559760,-36.0766658051281)
--(axis cs:1562113,-36.109012205268)
--(axis cs:1573527,-36.2609312964467)
--(axis cs:1576237,-36.2971159673655)
--(axis cs:1576302,-36.2980016529385)
--(axis cs:1585005,-36.419385174152)
--(axis cs:1590990,-36.5015627993535)
--(axis cs:1594069,-36.5437122499359)
--(axis cs:1595943,-36.5697687317248)
--(axis cs:1595987,-36.5703771323449)
--(axis cs:1597341,-36.5887158022257)
--(axis cs:1597463,-36.5903813932773)
--(axis cs:1598518,-36.6055758554088)
--(axis cs:1600127,-36.628394997624)
--(axis cs:1607505,-36.7282264154032)
--(axis cs:1610326,-36.7664857982149)
--(axis cs:1613181,-36.8072231527075)
--(axis cs:1613293,-36.8086453445753)
--(axis cs:1614840,-36.8288759351492)
--(axis cs:1616321,-36.8482485303483)
--(axis cs:1617407,-36.8622903263117)
--(axis cs:1619149,-36.8843685685822)
--(axis cs:1630990,-37.0365822891819)
--(axis cs:1633742,-37.0731062329798)
--(axis cs:1634164,-37.0785595621133)
--(axis cs:1643442,-37.1939258480524)
--(axis cs:1649748,-37.2742241353798)
--(axis cs:1653024,-37.3154672939614)
--(axis cs:1654879,-37.3385712968905)
--(axis cs:1655837,-37.3505772158103)
--(axis cs:1655875,-37.3510460873418)
--(axis cs:1655943,-37.3518874129564)
--(axis cs:1658499,-37.3835796559406)
--(axis cs:1659700,-37.3985677604813)
--(axis cs:1667175,-37.4922066874728)
--(axis cs:1670057,-37.5282653486679)
--(axis cs:1672936,-37.5632464298314)
--(axis cs:1673181,-37.5662057871683)
--(axis cs:1674154,-37.5777661280673)
--(axis cs:1674923,-37.5869513445542)
--(axis cs:1676277,-37.6030516257404)
--(axis cs:1676280,-37.6030874146083)
--(axis cs:1688660,-37.7482876585581)
--(axis cs:1691287,-37.7792022372446)
--(axis cs:1692038,-37.7883576434219)
--(axis cs:1701828,-37.9108350156651)
--(axis cs:1708522,-37.9913086996829)
--(axis cs:1711789,-38.0312287385279)
--(axis cs:1713771,-38.0559047078561)
--(axis cs:1714176,-38.0610034909463)
--(axis cs:1714457,-38.0643000109341)
--(axis cs:1715943,-38.0821822446047)
--(axis cs:1718472,-38.1125839293312)
--(axis cs:1719457,-38.1244673836166)
--(axis cs:1726804,-38.2123279366441)
--(axis cs:1729726,-38.2470470616078)
--(axis cs:1732394,-38.2773012409091)
--(axis cs:1732567,-38.2792427314822)
--(axis cs:1733180,-38.2861792399354)
--(axis cs:1733411,-38.2888251301643)
--(axis cs:1733466,-38.2894672253883)
--(axis cs:1736255,-38.3204331612326)
--(axis cs:1746214,-38.4270077363957)
--(axis cs:1748926,-38.4552657548081)
--(axis cs:1749895,-38.4650440516974)
--(axis cs:1760304,-38.5652949795386)
--(axis cs:1767329,-38.6334187041752)
--(axis cs:1770558,-38.6641485001256)
--(axis cs:1772516,-38.6830097830487)
--(axis cs:1772615,-38.6840392110854)
--(axis cs:1772958,-38.6876751750181)
--(axis cs:1775943,-38.7207312218039)
--(axis cs:1778437,-38.7486443251165)
--(axis cs:1779227,-38.7575832673765)
--(axis cs:1786431,-38.843743168836)
--(axis cs:1789421,-38.8799233770729)
--(axis cs:1789799,-38.884673256508)
--(axis cs:1790409,-38.8925889761064)
--(axis cs:1792180,-38.9143532700624)
--(axis cs:1792703,-38.9205409637429)
--(axis cs:1793180,-38.926378238094)
--(axis cs:1796215,-38.9622620959486)
--(axis cs:1803911,-39.0567664583158)
--(axis cs:1806536,-39.0893606754055)
--(axis cs:1807786,-39.1046396285396)
--(axis cs:1818765,-39.2448312377234)
--(axis cs:1826058,-39.3402518152944)
--(axis cs:1829191,-39.3800375406256)
--(axis cs:1830938,-39.3998281977246)
--(axis cs:1831524,-39.4059532273226)
--(axis cs:1831541,-39.4061129685543)
--(axis cs:1835943,-39.445376397213)
--(axis cs:1838398,-39.4670807124217)
--(axis cs:1839019,-39.4724574127828)
--(axis cs:1846018,-39.5347099489644)
--(axis cs:1847189,-39.5448005158745)
--(axis cs:1847351,-39.5461870020553)
--(axis cs:1849090,-39.5619093423637)
--(axis cs:1851797,-39.5855575039464)
--(axis cs:1851971,-39.5871296193638)
--(axis cs:1853179,-39.5977909647383)
--(axis cs:1856178,-39.6278687343176)
--(axis cs:1861525,-39.680587133099)
--(axis cs:1864144,-39.7061888589622)
--(axis cs:1865604,-39.7193621092124)
--(axis cs:1877268,-39.8199667576907)
--(axis cs:1884851,-39.8839748708241)
--(axis cs:1887925,-39.9188228023666)
--(axis cs:1889364,-39.9362001758747)
--(axis cs:1889991,-39.944023728955)
--(axis cs:1890460,-39.9500646117492)
--(axis cs:1895943,-40.0220266673421)
--(axis cs:1898379,-40.0539616611769)
--(axis cs:1898836,-40.0600730790423)
--(axis cs:1904352,-40.1319010725637)
--(axis cs:1904518,-40.1340960584092)
--(axis cs:1905625,-40.1487038393957)
--(axis cs:1908767,-40.1912948839606)
--(axis cs:1911207,-40.2246293298631)
--(axis cs:1911406,-40.2273146567495)
--(axis cs:1913178,-40.2509817164817)
--(axis cs:1916178,-40.2881508849421)
--(axis cs:1919074,-40.324740423568)
--(axis cs:1921781,-40.3596762447423)
--(axis cs:1923408,-40.381826322026)
--(axis cs:1935820,-40.5499956726772)
--(axis cs:1943570,-40.6566662850171)
--(axis cs:1947175,-40.7021669792752)
--(axis cs:1947747,-40.7095981591599)
--(axis cs:1948395,-40.7184428164392)
--(axis cs:1949405,-40.7326382898901)
--(axis cs:1955943,-40.8248960516488)
--(axis cs:1958363,-40.8591544030434)
--(axis cs:1958668,-40.8633980634304)
--(axis cs:1961317,-40.8994215879971)
--(axis cs:1961707,-40.9046769414641)
--(axis cs:1965262,-40.9520913473738)
--(axis cs:1968421,-40.9931665105381)
--(axis cs:1970481,-41.0200613518269)
--(axis cs:1971021,-41.0271246747102)
--(axis cs:1973178,-41.055718643701)
--(axis cs:1976178,-41.0965324731173)
--(axis cs:1976471,-41.1003973090533)
--(axis cs:1979610,-41.1426911455938)
--(axis cs:1981254,-41.164968418648)
--(axis cs:1994289,-41.3449704701118)
--(axis cs:2002290,-41.4543373009146)
--(axis cs:2006061,-41.5202333795801)
--(axis cs:2006556,-41.5286018629818)
--(axis cs:2006814,-41.5329022943584)
--(axis cs:2008286,-41.5566302806922)
--(axis cs:2015943,-41.6799554484974)
--(axis cs:2018166,-41.7159229022523)
--(axis cs:2018325,-41.7185018937574)
--(axis cs:2018467,-41.7207967949128)
--(axis cs:2018841,-41.7276126077618)
--(axis cs:2024860,-41.8389527791199)
--(axis cs:2028153,-41.9015689690569)
--(axis cs:2029729,-41.9317860389254)
--(axis cs:2030644,-41.9497385594926)
--(axis cs:2033174,-41.9984007715983)
--(axis cs:2033538,-42.0058811143513)
--(axis cs:2036178,-42.056708123553)
--(axis cs:2037390,-42.0801777140994)
--(axis cs:2039117,-42.1135102973804)
--(axis cs:2052798,-42.3780904702925)
--(axis cs:2060940,-42.5355894674764)
--(axis cs:2064350,-42.6008103026369)
--(axis cs:2065181,-42.6165454578783)
--(axis cs:2065938,-42.6309905597524)
--(axis cs:2067132,-42.6538812130137)
--(axis cs:2075079,-42.8064399794873)
--(axis cs:2075943,-42.8231576327026)
--(axis cs:2075956,-42.8234088547469)
--(axis cs:2078226,-42.8670636597868)
--(axis cs:2078301,-42.8682936096468)
--(axis cs:2084418,-42.9701830567797)
--(axis cs:2087919,-43.0272608756641)
--(axis cs:2088868,-43.0423906125279)
--(axis cs:2090250,-43.0640544479598)
--(axis cs:2090483,-43.0677184665707)
--(axis cs:2093163,-43.1143168010647)
--(axis cs:2095179,-43.1470293633047)
--(axis cs:2096178,-43.1634175381524)
--(axis cs:2097011,-43.1769611819083)
--(axis cs:2111165,-43.4059703474445)
--(axis cs:2119422,-43.5421652933212)
--(axis cs:2122636,-43.5893971241981)
--(axis cs:2123558,-43.6029145311353)
--(axis cs:2125082,-43.6252906681455)
--(axis cs:2125984,-43.6381857683889)
--(axis cs:2131953,-43.7230454744776)
--(axis cs:2133121,-43.7395011136432)
--(axis cs:2135943,-43.7798831553969)
--(axis cs:2138017,-43.8096521214813)
--(axis cs:2138253,-43.8134117072099)
--(axis cs:2143975,-43.9043678817344)
--(axis cs:2146989,-43.9531348671874)
--(axis cs:2147664,-43.9634802767525)
--(axis cs:2147890,-43.9670355795269)
--(axis cs:2149850,-43.9972297365872)
--(axis cs:2152996,-44.0454786506262)
--(axis cs:2153147,-44.0477673045778)
--(axis cs:2154827,-44.0724469657458)
--(axis cs:2156178,-44.0925896862777)
--(axis cs:2169648,-44.2968270697428)
--(axis cs:2177920,-44.4201909838038)
--(axis cs:2181039,-44.4628494086389)
--(axis cs:2181898,-44.474814402966)
--(axis cs:2184158,-44.5057524237014)
--(axis cs:2184841,-44.5147064363181)
--(axis cs:2188803,-44.5674842362252)
--(axis cs:2190174,-44.5862089466986)
--(axis cs:2195943,-44.6631074195223)
--(axis cs:2197819,-44.6881652598382)
--(axis cs:2198218,-44.6931532061021)
--(axis cs:2203239,-44.7552918083644)
--(axis cs:2203491,-44.7584136138171)
--(axis cs:2206843,-44.7987488070442)
--(axis cs:2207423,-44.8059681141856)
--(axis cs:2209398,-44.8301156792865)
--(axis cs:2210871,-44.8486280258925)
--(axis cs:2212694,-44.8719391395006)
--(axis cs:2213147,-44.8777382640727)
--(axis cs:2216178,-44.9167405679148)
--(axis cs:2228076,-45.072995630108)
--(axis cs:2236334,-45.1797237697766)
--(axis cs:2239324,-45.2158447570805)
--(axis cs:2240231,-45.226944519096)
--(axis cs:2243733,-45.2706869780305)
--(axis cs:2243909,-45.2727998395956)
--(axis cs:2245649,-45.2949496233564)
--(axis cs:2247184,-45.31440877417)
--(axis cs:2255943,-45.426007021336)
--(axis cs:2257611,-45.4472834509133)
--(axis cs:2258164,-45.4537819355136)
--(axis cs:2259408,-45.4686302125202)
--(axis cs:2262953,-45.5094485696285)
--(axis cs:2265717,-45.5419372022545)
--(axis cs:2267173,-45.5597255087049)
--(axis cs:2268696,-45.5781653861528)
--(axis cs:2268973,-45.5814652212667)
--(axis cs:2270599,-45.6014580337081)
--(axis cs:2273131,-45.6319957926764)
--(axis cs:2276178,-45.6686296043746)
--(axis cs:2286573,-45.7905744331235)
--(axis cs:2294744,-45.8914357747337)
--(axis cs:2297505,-45.9241410839113)
--(axis cs:2298543,-45.9359188479542)
--(axis cs:2302437,-45.9806250991238)
--(axis cs:2302632,-45.982887677471)
--(axis cs:2303686,-45.995213144588)
--(axis cs:2304232,-46.0016060201384)
--(axis cs:2315573,-46.1327273116009)
--(axis cs:2315943,-46.1370698953406)
--(axis cs:2317321,-46.1532036768049)
--(axis cs:2318098,-46.1624695347719)
--(axis cs:2322443,-46.2138224924411)
--(axis cs:2324521,-46.2388912737105)
--(axis cs:2326637,-46.2636318105138)
--(axis cs:2326960,-46.2674153224504)
--(axis cs:2328425,-46.2850176560441)
--(axis cs:2328519,-46.2861754269198)
--(axis cs:2333116,-46.3419464730366)
--(axis cs:2336178,-46.3788182798613)
--(axis cs:2345026,-46.4880350810765)
--(axis cs:2353061,-46.5815120265799)
--(axis cs:2355848,-46.6125137188015)
--(axis cs:2356804,-46.6237816113997)
--(axis cs:2359138,-46.6513977986758)
--(axis cs:2361270,-46.6755121992976)
--(axis cs:2361497,-46.6781230204395)
--(axis cs:2363449,-46.7006321104058)
--(axis cs:2371898,-46.7977559702104)
--(axis cs:2375943,-46.8440900769067)
--(axis cs:2376984,-46.8560345283802)
--(axis cs:2378049,-46.8681414594822)
--(axis cs:2381896,-46.9115361453603)
--(axis cs:2383307,-46.9271282164209)
--(axis cs:2384443,-46.9390339573423)
--(axis cs:2386026,-46.9555902663424)
--(axis cs:2386747,-46.9629007238552)
--(axis cs:2388026,-46.9756012858897)
--(axis cs:2393069,-47.0231030500673)
--(axis cs:2396178,-47.0519173079572)
--(axis cs:2403517,-47.1195026378983)
--(axis cs:2411390,-47.1959449379521)
--(axis cs:2414114,-47.2224819344943)
--(axis cs:2415088,-47.231148473028)
--(axis cs:2415753,-47.2367049740953)
--(axis cs:2418250,-47.2574667307169)
--(axis cs:2420457,-47.2756174270684)
--(axis cs:2423200,-47.2984887319309)
--(axis cs:2428732,-47.3451187761703)
--(axis cs:2435943,-47.4066942075537)
--(axis cs:2436638,-47.4125448940464)
--(axis cs:2437998,-47.425087575236)
--(axis cs:2441360,-47.4562613519562)
--(axis cs:2442093,-47.4630322848998)
--(axis cs:2442292,-47.4650423771379)
--(axis cs:2443760,-47.4800172136027)
--(axis cs:2446502,-47.5070145850309)
--(axis cs:2447541,-47.5174038728669)
--(axis cs:2453004,-47.573308541261)
--(axis cs:2456178,-47.6063641392214)
--(axis cs:2461971,-47.6653015837096)
--(axis cs:2469750,-47.7439653672887)
--(axis cs:2472336,-47.7713019272281)
--(axis cs:2472410,-47.7721085489585)
--(axis cs:2473332,-47.7826426723444)
--(axis cs:2475139,-47.8042287566227)
--(axis cs:2479383,-47.854757201504)
--(axis cs:2482884,-47.8963475381869)
--(axis cs:2485510,-47.927528711701)
--(axis cs:2495943,-48.0443788417955)
--(axis cs:2496277,-48.0481450175334)
--(axis cs:2497957,-48.0686812260983)
--(axis cs:2500176,-48.0957858122064)
--(axis cs:2500844,-48.1038340818194)
--(axis cs:2500886,-48.1043079561515)
--(axis cs:2501531,-48.1115341362696)
--(axis cs:2506247,-48.1673835623528)
--(axis cs:2507018,-48.1763779889825)
--(axis cs:2512941,-48.245879509504)
--(axis cs:2516178,-48.2850857287722)
--(axis cs:2520465,-48.337221401881)
--(axis cs:2528124,-48.4280652935639)
--(axis cs:2528761,-48.4354990355598)
--(axis cs:2530691,-48.4565665300379)
--(axis cs:2531597,-48.4663328719558)
--(axis cs:2532070,-48.4711488325663)
--(axis cs:2538234,-48.5345394946658)
--(axis cs:2542343,-48.5768396493685)
--(axis cs:2542463,-48.5782114039585)
--(axis cs:2555938,-48.7350456288665)
--(axis cs:2555943,-48.7351007371825)
--(axis cs:2557876,-48.7564445074905)
--(axis cs:2558070,-48.7585958257559)
--(axis cs:2559301,-48.7727869101233)
--(axis cs:2559558,-48.7755675410686)
--(axis cs:2560349,-48.7843556331161)
--(axis cs:2565955,-48.8466298724982)
--(axis cs:2566544,-48.8530906421956)
--(axis cs:2572891,-48.9207593743754)
--(axis cs:2576178,-48.9566743995922)
--(axis cs:2578866,-48.986040619341)
--(axis cs:2585297,-49.0590998507951)
--(axis cs:2586444,-49.0731859417921)
--(axis cs:2588961,-49.1078614851283)
--(axis cs:2589051,-49.109073198573)
--(axis cs:2589927,-49.1206435029715)
--(axis cs:2597038,-49.2166622510378)
--(axis cs:2599040,-49.2443479390938)
--(axis cs:2602000,-49.2846702581076)
--(axis cs:2615589,-49.4656330974536)
--(axis cs:2615943,-49.4697946227254)
--(axis cs:2615967,-49.4700753161067)
--(axis cs:2617157,-49.4834923404085)
--(axis cs:2617791,-49.4907073933849)
--(axis cs:2618288,-49.4962381270089)
--(axis cs:2619792,-49.5129706616557)
--(axis cs:2625647,-49.5779955286666)
--(axis cs:2626040,-49.5823495445627)
--(axis cs:2632818,-49.6589457126205)
--(axis cs:2636178,-49.6932160620773)
--(axis cs:2637351,-49.7052707607494)
--(axis cs:2641799,-49.7493753579074)
--(axis cs:2644773,-49.7793516270929)
--(axis cs:2645985,-49.7900941543019)
--(axis cs:2647237,-49.801440933342)
--(axis cs:2648223,-49.810860724407)
--(axis cs:2655500,-49.8806500311995)
--(axis cs:2655914,-49.8844830083875)
--(axis cs:2661435,-49.9337343110235)
--(axis cs:2673765,-50.0422288046315)
--(axis cs:2674989,-50.0532408559319)
--(axis cs:2675223,-50.0553640379415)
--(axis cs:2675943,-50.0624391143037)
--(axis cs:2677035,-50.0732003070639)
--(axis cs:2677717,-50.0796150490141)
--(axis cs:2679291,-50.0949459308149)
--(axis cs:2685396,-50.1538978685199)
--(axis cs:2685505,-50.1549725081007)
--(axis cs:2692741,-50.2247929453249)
--(axis cs:2695768,-50.2531141085696)
--(axis cs:2696178,-50.2568562524786)
--(axis cs:2698179,-50.2749996545537)
--(axis cs:2702929,-50.3154882949481)
--(axis cs:2703175,-50.3176161197985)
--(axis cs:2705507,-50.3349338475708)
--(axis cs:2706549,-50.3426974398722)
--(axis cs:2712063,-50.3840054656077)
--(axis cs:2714819,-50.4042763501311)
--(axis cs:2720815,-50.4481838963008)
--(axis cs:2731500,-50.5277215898147)
--(axis cs:2732916,-50.5382584065695)
--(axis cs:2734915,-50.5528236684878)
--(axis cs:2735669,-50.5580796983456)
--(axis cs:2735943,-50.5601351890094)
--(axis cs:2737639,-50.5727939042399)
--(axis cs:2738723,-50.580673940949)
--(axis cs:2744956,-50.6274703116153)
--(axis cs:2745183,-50.6292217235889)
--(axis cs:2752692,-50.6874532981625)
--(axis cs:2754243,-50.7009885841927)
--(axis cs:2754434,-50.7027487035732)
--(axis cs:2756178,-50.719217746858)
--(axis cs:2759879,-50.7544534352636)
--(axis cs:2761818,-50.7731262823465)
--(axis cs:2763701,-50.7908503929239)
--(axis cs:2764911,-50.8018266523543)
--(axis cs:2768420,-50.8340946821414)
--(axis cs:2773649,-50.8833803996954)
--(axis cs:2780166,-50.9473856875226)
--(axis cs:2789410,-51.0405673126674)
--(axis cs:2790728,-51.0538066634464)
--(axis cs:2794295,-51.0888517431409)
--(axis cs:2794622,-51.0917783938518)
--(axis cs:2795943,-51.1040346965742)
--(axis cs:2797554,-51.1189237855687)
--(axis cs:2798141,-51.1243552027011)
--(axis cs:2804400,-51.1822006728009)
--(axis cs:2805014,-51.1877730059487)
--(axis cs:2810785,-51.2378196270481)
--(axis cs:2812640,-51.2535129206452)
--(axis cs:2812746,-51.2544520901651)
--(axis cs:2816178,-51.2849372960272)
--(axis cs:2816809,-51.2905649164016)
--(axis cs:2820633,-51.3236156672263)
--(axis cs:2821767,-51.3330408504132)
--(axis cs:2823256,-51.3460522032668)
--(axis cs:2824707,-51.3589097501673)
--(axis cs:2832540,-51.4313147514882)
--(axis cs:2839410,-51.4924920209747)
--(axis cs:2847284,-51.5610702775261)
--(axis cs:2848654,-51.5727676411795)
--(axis cs:2853038,-51.6108918966369)
--(axis cs:2854307,-51.6237810815027)
--(axis cs:2855943,-51.641054974914)
--(axis cs:2857482,-51.6573856190836)
--(axis cs:2857540,-51.6580049096125)
--(axis cs:2863830,-51.7247197792066)
--(axis cs:2864877,-51.7357183393767)
--(axis cs:2867130,-51.7608774828027)
--(axis cs:2871232,-51.8042014667948)
--(axis cs:2872606,-51.818498168357)
--(axis cs:2873684,-51.8294408126367)
--(axis cs:2876178,-51.8550373218171)
--(axis cs:2879634,-51.8902313110123)
--(axis cs:2879798,-51.8919059511317)
--(axis cs:2880828,-51.9025094662086)
--(axis cs:2881521,-51.9091144563324)
--(axis cs:2891389,-51.9975125312337)
--(axis cs:2898654,-52.0633080311543)
--(axis cs:2905185,-52.1232863401739)
--(axis cs:2906494,-52.1362614565211)
--(axis cs:2911749,-52.1884191629946)
--(axis cs:2913897,-52.206808832682)
--(axis cs:2915943,-52.222773933295)
--(axis cs:2916958,-52.2307184191184)
--(axis cs:2917405,-52.2341594543413)
--(axis cs:2923258,-52.2791622173348)
--(axis cs:2923281,-52.2793499088635)
--(axis cs:2924700,-52.2919136575738)
--(axis cs:2929745,-52.3366620475934)
--(axis cs:2930633,-52.3446316102782)
--(axis cs:2932556,-52.3617773144506)
--(axis cs:2936178,-52.3945457922549)
--(axis cs:2936815,-52.4002725716057)
--(axis cs:2937814,-52.4094667408406)
--(axis cs:2938704,-52.4170258309115)
--(axis cs:2939824,-52.4273492966144)
--(axis cs:2950240,-52.5270940157832)
--(axis cs:2957918,-52.6006898822436)
--(axis cs:2963153,-52.6501580487375)
--(axis cs:2964352,-52.6603352432042)
--(axis cs:2970375,-52.7120969079202)
--(axis cs:2973380,-52.7401188358272)
--(axis cs:2975943,-52.7641442900761)
--(axis cs:2976372,-52.768180486651)
--(axis cs:2977344,-52.7773610080096)
--(axis cs:2979388,-52.7969340448776)
--(axis cs:2982667,-52.8279139027173)
--(axis cs:2984508,-52.844763545615)
--(axis cs:2987558,-52.8712306013979)
--(axis cs:2988153,-52.8764378893716)
--(axis cs:2992533,-52.9157228797837)
--(axis cs:2992795,-52.9178763883667)
--(axis cs:2995762,-52.9417737915712)
--(axis cs:2996178,-52.9453014078947)
--(axis cs:2997839,-52.9595786610393)
--(axis cs:2998135,-52.9619134329841)
--(axis cs:3009195,-53.0475584371961)
--(axis cs:3017109,-53.1078492877943)
--(axis cs:3021026,-53.1394509492971)
--(axis cs:3022238,-53.150092357094)
--(axis cs:3029106,-53.2097879276542)
--(axis cs:3032977,-53.2405201583364)
--(axis cs:3035483,-53.2631718209498)
--(axis cs:3035834,-53.2665572340269)
--(axis cs:3035943,-53.2676049962383)
--(axis cs:3037306,-53.2806903561635)
--(axis cs:3042111,-53.3258019293365)
--(axis cs:3044300,-53.3468881966857)
--(axis cs:3044342,-53.3473026597256)
--(axis cs:3046587,-53.369518650378)
--(axis cs:3048547,-53.387777265316)
--(axis cs:3052509,-53.4290908568291)
--(axis cs:3053861,-53.443560311647)
--(axis cs:3056178,-53.4687273708409)
--(axis cs:3056513,-53.4723022965675)
--(axis cs:3057048,-53.4781336337611)
--(axis cs:3068123,-53.5955435845352)
--(axis cs:3076203,-53.6808959345542)
--(axis cs:3078914,-53.7083228767397)
--(axis cs:3080130,-53.7197688670031)
--(axis cs:3087826,-53.7897996629333)
--(axis cs:3091642,-53.8274183285104)
--(axis cs:3092609,-53.8362724627667)
--(axis cs:3095279,-53.8546190107831)
--(axis cs:3095943,-53.8592861433263)
--(axis cs:3097244,-53.8684272551281)
--(axis cs:3101175,-53.8965529453238)
--(axis cs:3101544,-53.8991712935429)
--(axis cs:3104018,-53.9163338001546)
--(axis cs:3104132,-53.9170606128331)
--(axis cs:3105006,-53.9227960373989)
--(axis cs:3111828,-53.9700005372749)
--(axis cs:3112465,-53.9741280634351)
--(axis cs:3114821,-53.9896242959896)
--(axis cs:3116178,-53.9984271304404)
--(axis cs:3116244,-53.9988728357404)
--(axis cs:3126966,-54.0724493578084)
--(axis cs:3135330,-54.1311991659434)
--(axis cs:3136721,-54.1411278712633)
--(axis cs:3138008,-54.1518793494808)
--(axis cs:3146507,-54.22527303859)
--(axis cs:3147683,-54.2348928770071)
--(axis cs:3152174,-54.2731209450927)
--(axis cs:3154741,-54.3006544494648)
--(axis cs:3155943,-54.3136302589228)
--(axis cs:3157200,-54.3272031375631)
--(axis cs:3158041,-54.3362370243597)
--(axis cs:3159488,-54.3518126283406)
--(axis cs:3160969,-54.3675768005966)
--(axis cs:3163462,-54.3942307099965)
--(axis cs:3163984,-54.3997431103766)
--(axis cs:3169803,-54.4601748269539)
--(axis cs:3172455,-54.4885160435644)
--(axis cs:3173169,-54.4952431526245)
--(axis cs:3175393,-54.5162986146808)
--(axis cs:3176178,-54.5239458271928)
--(axis cs:3185830,-54.6156291806346)
--(axis cs:3194488,-54.6971229279549)
--(axis cs:3194636,-54.6984528009112)
--(axis cs:3195902,-54.7092148935956)
--(axis cs:3203800,-54.7773535583768)
--(axis cs:3205229,-54.789340889221)
--(axis cs:3211633,-54.8393945969658)
--(axis cs:3214195,-54.8570172152742)
--(axis cs:3214931,-54.8622098301119)
--(axis cs:3215073,-54.8631718731331)
--(axis cs:3215943,-54.8687979686155)
--(axis cs:3217154,-54.8765625680626)
--(axis cs:3220379,-54.8973720696305)
--(axis cs:3221901,-54.9075899979376)
--(axis cs:3223807,-54.9202433564131)
--(axis cs:3227648,-54.9457274598599)
--(axis cs:3231469,-54.9700665200155)
--(axis cs:3232427,-54.9760911426586)
--(axis cs:3234725,-54.9927267020927)
--(axis cs:3236178,-55.0035713071864)
--(axis cs:3244710,-55.070610376511)
--(axis cs:3252439,-55.1332999205234)
--(axis cs:3253780,-55.1428442999216)
--(axis cs:3253917,-55.1437974957)
--(axis cs:3259712,-55.1858980067722)
--(axis cs:3263977,-55.2176368228793)
--(axis cs:3270378,-55.2790846514327)
--(axis cs:3271067,-55.2853239134862)
--(axis cs:3271723,-55.291019186209)
--(axis cs:3273666,-55.3081839044086)
--(axis cs:3275943,-55.3283086224096)
--(axis cs:3277113,-55.3387718083376)
--(axis cs:3279748,-55.362416453717)
--(axis cs:3280334,-55.3674868145041)
--(axis cs:3283599,-55.3959899218569)
--(axis cs:3285462,-55.4124638805738)
--(axis cs:3289870,-55.452680584412)
--(axis cs:3292413,-55.4761623227378)
--(axis cs:3294140,-55.4915436611581)
--(axis cs:3296178,-55.5086586434018)
--(axis cs:3303638,-55.5695094771582)
--(axis cs:3310346,-55.62869907911)
--(axis cs:3311598,-55.6400636896264)
--(axis cs:3313416,-55.6568219514438)
--(axis cs:3315515,-55.6760865063885)
--(axis cs:3322694,-55.7380926719679)
--(axis cs:3325468,-55.757371450798)
--(axis cs:3328584,-55.7857711056378)
--(axis cs:3330530,-55.8033838417694)
--(axis cs:3333095,-55.8256292912804)
--(axis cs:3333158,-55.8261591128064)
--(axis cs:3333158,-55.8261591128064)
--(axis cs:3333158,-44.6753753138881)
--(axis cs:3333158,-44.6753753138881)
--(axis cs:3333158,-44.6753753138881)
--(axis cs:3333095,-44.6748255597076)
--(axis cs:3330530,-44.6518258664462)
--(axis cs:3328584,-44.6329419146936)
--(axis cs:3325468,-44.6024455972464)
--(axis cs:3322694,-44.5853103730598)
--(axis cs:3315515,-44.5288394866292)
--(axis cs:3313416,-44.5116836014628)
--(axis cs:3311598,-44.4965144931376)
--(axis cs:3310346,-44.4861493066021)
--(axis cs:3303638,-44.4320916580456)
--(axis cs:3296178,-44.3749878825209)
--(axis cs:3294140,-44.3585943516681)
--(axis cs:3292413,-44.3446941636436)
--(axis cs:3289870,-44.3241598065557)
--(axis cs:3285462,-44.2897096848048)
--(axis cs:3283599,-44.2760321466427)
--(axis cs:3280334,-44.252425084513)
--(axis cs:3279748,-44.2481982500193)
--(axis cs:3277113,-44.2285248129161)
--(axis cs:3275943,-44.2198980061393)
--(axis cs:3273666,-44.2045213248042)
--(axis cs:3271723,-44.1913799337539)
--(axis cs:3271067,-44.1870361448712)
--(axis cs:3270378,-44.1820211631843)
--(axis cs:3263977,-44.1298296890399)
--(axis cs:3259712,-44.10528950566)
--(axis cs:3253917,-44.072438924392)
--(axis cs:3253780,-44.0718055604396)
--(axis cs:3252439,-44.065495073172)
--(axis cs:3244710,-44.0218507700732)
--(axis cs:3236178,-43.974971220816)
--(axis cs:3234725,-43.9678335870259)
--(axis cs:3232427,-43.9565363150078)
--(axis cs:3231469,-43.9518747274531)
--(axis cs:3227648,-43.9323839096178)
--(axis cs:3223807,-43.9109515285537)
--(axis cs:3221901,-43.9002911136788)
--(axis cs:3220379,-43.8917356524381)
--(axis cs:3217154,-43.8742500226209)
--(axis cs:3215943,-43.8678775271742)
--(axis cs:3215073,-43.8629937016937)
--(axis cs:3214931,-43.8621282776828)
--(axis cs:3214195,-43.8574388816477)
--(axis cs:3211633,-43.8415244620511)
--(axis cs:3205229,-43.7913021277504)
--(axis cs:3203800,-43.7792011772931)
--(axis cs:3195902,-43.7112094808708)
--(axis cs:3194636,-43.7003768103125)
--(axis cs:3194488,-43.6990404994521)
--(axis cs:3185830,-43.608970574125)
--(axis cs:3176178,-43.5077876049636)
--(axis cs:3175393,-43.4992543749764)
--(axis cs:3173169,-43.4750681584157)
--(axis cs:3172455,-43.4673871166349)
--(axis cs:3169803,-43.4386972938157)
--(axis cs:3163984,-43.3787155702935)
--(axis cs:3163462,-43.3732208587439)
--(axis cs:3160969,-43.3468617949733)
--(axis cs:3159488,-43.3312497801315)
--(axis cs:3158041,-43.3157143817599)
--(axis cs:3157200,-43.3067005232759)
--(axis cs:3155943,-43.2929276086493)
--(axis cs:3154741,-43.2797600649141)
--(axis cs:3152174,-43.2517909552841)
--(axis cs:3147683,-43.2212713165771)
--(axis cs:3146507,-43.2134711133896)
--(axis cs:3138008,-43.15266763766)
--(axis cs:3136721,-43.1435977167555)
--(axis cs:3135330,-43.1355308974692)
--(axis cs:3126966,-43.0893338939642)
--(axis cs:3116244,-43.0305933535733)
--(axis cs:3116178,-43.0302302479501)
--(axis cs:3114821,-43.0233173160344)
--(axis cs:3112465,-43.0106692192211)
--(axis cs:3111828,-43.0072486468521)
--(axis cs:3105006,-42.9652558707061)
--(axis cs:3104132,-42.959962709359)
--(axis cs:3104018,-42.9592978921435)
--(axis cs:3101544,-42.942555400256)
--(axis cs:3101175,-42.9400068943456)
--(axis cs:3097244,-42.9125427083182)
--(axis cs:3095943,-42.9040647199461)
--(axis cs:3095279,-42.8997052111604)
--(axis cs:3092609,-42.8825322922583)
--(axis cs:3091642,-42.8728872021264)
--(axis cs:3087826,-42.8333173718107)
--(axis cs:3080130,-42.7596698884511)
--(axis cs:3078914,-42.7478327411431)
--(axis cs:3076203,-42.7194971281714)
--(axis cs:3068123,-42.6234897510257)
--(axis cs:3057048,-42.4912428064606)
--(axis cs:3056513,-42.48485159552)
--(axis cs:3056178,-42.4810579092766)
--(axis cs:3053861,-42.4541218996939)
--(axis cs:3052509,-42.438760090778)
--(axis cs:3048547,-42.3937782358449)
--(axis cs:3046587,-42.3753900350153)
--(axis cs:3044342,-42.3538899048754)
--(axis cs:3044300,-42.35348868221)
--(axis cs:3042111,-42.333201520865)
--(axis cs:3037306,-42.289571086124)
--(axis cs:3035943,-42.2760338352456)
--(axis cs:3035834,-42.2749429658804)
--(axis cs:3035483,-42.2714191833491)
--(axis cs:3032977,-42.247130642743)
--(axis cs:3029106,-42.2165201754377)
--(axis cs:3022238,-42.1567209237072)
--(axis cs:3021026,-42.146108115083)
--(axis cs:3017109,-42.1146506809068)
--(axis cs:3009195,-42.0627742344266)
--(axis cs:2998135,-41.989208609302)
--(axis cs:2997839,-41.9871218713943)
--(axis cs:2996178,-41.9754419365838)
--(axis cs:2995762,-41.9725911163374)
--(axis cs:2992795,-41.9544136242967)
--(axis cs:2992533,-41.9527327253009)
--(axis cs:2988153,-41.9244392943531)
--(axis cs:2987558,-41.920637517286)
--(axis cs:2984508,-41.9013697778197)
--(axis cs:2982667,-41.8886668598716)
--(axis cs:2979388,-41.8652383819366)
--(axis cs:2977344,-41.8504724041508)
--(axis cs:2976372,-41.8439590140921)
--(axis cs:2975943,-41.8410984924466)
--(axis cs:2973380,-41.8244863085951)
--(axis cs:2970375,-41.8052144336074)
--(axis cs:2964352,-41.7712840446231)
--(axis cs:2963153,-41.7645829166341)
--(axis cs:2957918,-41.7302620196771)
--(axis cs:2950240,-41.6761954427505)
--(axis cs:2939824,-41.6027169202974)
--(axis cs:2938704,-41.5958571059811)
--(axis cs:2937814,-41.5903862521214)
--(axis cs:2936815,-41.5830753773483)
--(axis cs:2936178,-41.5786439247761)
--(axis cs:2932556,-41.5530870579216)
--(axis cs:2930633,-41.5395240402314)
--(axis cs:2929745,-41.5332032243838)
--(axis cs:2924700,-41.4974356421809)
--(axis cs:2923281,-41.4873861341983)
--(axis cs:2923258,-41.4872326233219)
--(axis cs:2917405,-41.4504123543453)
--(axis cs:2916958,-41.447571255944)
--(axis cs:2915943,-41.4409944733443)
--(axis cs:2913897,-41.4279817079112)
--(axis cs:2911749,-41.4119448076527)
--(axis cs:2906494,-41.3651351475776)
--(axis cs:2905185,-41.3534701436187)
--(axis cs:2898654,-41.3001664097786)
--(axis cs:2891389,-41.2436230042971)
--(axis cs:2881521,-41.1672060946748)
--(axis cs:2880828,-41.1608268049526)
--(axis cs:2879798,-41.1500459181387)
--(axis cs:2879634,-41.1483523096831)
--(axis cs:2876178,-41.1126504802676)
--(axis cs:2873684,-41.0865398694861)
--(axis cs:2872606,-41.0753736838692)
--(axis cs:2871232,-41.0611150047228)
--(axis cs:2867130,-41.018309832214)
--(axis cs:2864877,-40.9940046837763)
--(axis cs:2863830,-40.9836101282172)
--(axis cs:2857540,-40.9205771023284)
--(axis cs:2857482,-40.9199914679749)
--(axis cs:2855943,-40.9048539987526)
--(axis cs:2854307,-40.8892062949208)
--(axis cs:2853038,-40.8778084264169)
--(axis cs:2848654,-40.8456879944095)
--(axis cs:2847284,-40.8357409951585)
--(axis cs:2839410,-40.777090674236)
--(axis cs:2832540,-40.7211231081112)
--(axis cs:2824707,-40.6554279268564)
--(axis cs:2823256,-40.6441897203024)
--(axis cs:2821767,-40.6331186187395)
--(axis cs:2820633,-40.6255260203547)
--(axis cs:2816809,-40.5999660201599)
--(axis cs:2816178,-40.5955656667629)
--(axis cs:2812746,-40.5718144037505)
--(axis cs:2812640,-40.5710813681218)
--(axis cs:2810785,-40.5583095588558)
--(axis cs:2805014,-40.5178379941966)
--(axis cs:2804400,-40.5132149649378)
--(axis cs:2798141,-40.4652038881021)
--(axis cs:2797554,-40.4606914478621)
--(axis cs:2795943,-40.4483670470305)
--(axis cs:2794622,-40.438004499942)
--(axis cs:2794295,-40.4355919210285)
--(axis cs:2790728,-40.4058686477235)
--(axis cs:2789410,-40.394754192339)
--(axis cs:2780166,-40.3163672979238)
--(axis cs:2773649,-40.2668358506943)
--(axis cs:2768420,-40.2284468649076)
--(axis cs:2764911,-40.2040447560786)
--(axis cs:2763701,-40.1960157184463)
--(axis cs:2761818,-40.1824235032053)
--(axis cs:2759879,-40.1684436053526)
--(axis cs:2756178,-40.1421729117888)
--(axis cs:2754434,-40.1300084003851)
--(axis cs:2754243,-40.1287015285632)
--(axis cs:2752692,-40.1183411165546)
--(axis cs:2745183,-40.0687469929655)
--(axis cs:2744956,-40.0672574867353)
--(axis cs:2738723,-40.0273911596326)
--(axis cs:2737639,-40.0207026889134)
--(axis cs:2735943,-40.008956875273)
--(axis cs:2735669,-40.0070055860936)
--(axis cs:2734915,-40.0020857306814)
--(axis cs:2732916,-39.9881933570688)
--(axis cs:2731500,-39.9782566793904)
--(axis cs:2720815,-39.9031943690679)
--(axis cs:2714819,-39.8634867837093)
--(axis cs:2712063,-39.845164935962)
--(axis cs:2706549,-39.8071994485576)
--(axis cs:2705507,-39.8001300445045)
--(axis cs:2703175,-39.7844024560092)
--(axis cs:2702929,-39.7827569590363)
--(axis cs:2698179,-39.7516136307459)
--(axis cs:2696178,-39.7378377456802)
--(axis cs:2695768,-39.7349723159145)
--(axis cs:2692741,-39.7135847675194)
--(axis cs:2685505,-39.6622668291262)
--(axis cs:2685396,-39.6614745079079)
--(axis cs:2679291,-39.618653038008)
--(axis cs:2677717,-39.6074754471483)
--(axis cs:2677035,-39.6035491545372)
--(axis cs:2675943,-39.5967166300668)
--(axis cs:2675223,-39.5923094062684)
--(axis cs:2674989,-39.591107040897)
--(axis cs:2673765,-39.5848559569055)
--(axis cs:2661435,-39.5241385713489)
--(axis cs:2655914,-39.4943588080926)
--(axis cs:2655500,-39.4920281735055)
--(axis cs:2648223,-39.4467991384907)
--(axis cs:2647237,-39.4407364854497)
--(axis cs:2645985,-39.4341170855819)
--(axis cs:2644773,-39.4279667040948)
--(axis cs:2641799,-39.4130033877643)
--(axis cs:2637351,-39.3910135178036)
--(axis cs:2636178,-39.3850697410561)
--(axis cs:2632818,-39.368447949045)
--(axis cs:2626040,-39.3343591495059)
--(axis cs:2625647,-39.3324494511869)
--(axis cs:2619792,-39.3037132808865)
--(axis cs:2618288,-39.2962808897818)
--(axis cs:2617791,-39.2938210134779)
--(axis cs:2617157,-39.2900599447538)
--(axis cs:2615967,-39.2830500823069)
--(axis cs:2615943,-39.2828981368188)
--(axis cs:2615589,-39.2805469966964)
--(axis cs:2602000,-39.1650576664192)
--(axis cs:2599040,-39.1367402063804)
--(axis cs:2597038,-39.1168268580515)
--(axis cs:2589927,-39.0475775381887)
--(axis cs:2589051,-39.0396948000276)
--(axis cs:2588961,-39.0388600424543)
--(axis cs:2586444,-39.0141671046929)
--(axis cs:2585297,-39.0028633943685)
--(axis cs:2578866,-38.9431987491831)
--(axis cs:2576178,-38.9185966234023)
--(axis cs:2572891,-38.8884582227005)
--(axis cs:2566544,-38.8303172408978)
--(axis cs:2565955,-38.8247693573276)
--(axis cs:2560349,-38.7709280473466)
--(axis cs:2559558,-38.7633220016675)
--(axis cs:2559301,-38.7609375608666)
--(axis cs:2558070,-38.7491614128393)
--(axis cs:2557876,-38.7473952162615)
--(axis cs:2555943,-38.7301410155661)
--(axis cs:2555938,-38.7300968566706)
--(axis cs:2542463,-38.6004154968256)
--(axis cs:2542343,-38.5993405671516)
--(axis cs:2538234,-38.5713325933945)
--(axis cs:2532070,-38.5292250774863)
--(axis cs:2531597,-38.5260376746152)
--(axis cs:2530691,-38.5186333944993)
--(axis cs:2528761,-38.502407207961)
--(axis cs:2528124,-38.4967551920899)
--(axis cs:2520465,-38.4287648151273)
--(axis cs:2516178,-38.390254921228)
--(axis cs:2512941,-38.3613897044161)
--(axis cs:2507018,-38.3086588224932)
--(axis cs:2506247,-38.3018276223419)
--(axis cs:2501531,-38.2589454461852)
--(axis cs:2500886,-38.2532454610368)
--(axis cs:2500844,-38.2528710168136)
--(axis cs:2500176,-38.2463215244089)
--(axis cs:2497957,-38.2241656182783)
--(axis cs:2496277,-38.2072904967082)
--(axis cs:2495943,-38.2043674816119)
--(axis cs:2485510,-38.1165922553699)
--(axis cs:2482884,-38.0913866963385)
--(axis cs:2479383,-38.0576747663304)
--(axis cs:2475139,-38.0167141820151)
--(axis cs:2473332,-37.999188389039)
--(axis cs:2472410,-37.9914256163335)
--(axis cs:2472336,-37.9908670264019)
--(axis cs:2469750,-37.9718656150487)
--(axis cs:2461971,-37.9145880630011)
--(axis cs:2456178,-37.8717656154159)
--(axis cs:2453004,-37.8468967031691)
--(axis cs:2447541,-37.8041187837645)
--(axis cs:2446502,-37.7961731057946)
--(axis cs:2443760,-37.7757189027801)
--(axis cs:2442292,-37.7645527614695)
--(axis cs:2442093,-37.7630591498366)
--(axis cs:2441360,-37.7583471139602)
--(axis cs:2437998,-37.7366086050131)
--(axis cs:2436638,-37.7280665825399)
--(axis cs:2435943,-37.724471700491)
--(axis cs:2428732,-37.6826225046579)
--(axis cs:2423200,-37.6514324310925)
--(axis cs:2420457,-37.6368298314462)
--(axis cs:2418250,-37.6252343813925)
--(axis cs:2415753,-37.6118553706803)
--(axis cs:2415088,-37.6082732036647)
--(axis cs:2414114,-37.6017950912261)
--(axis cs:2411390,-37.5800596308749)
--(axis cs:2403517,-37.5171863790322)
--(axis cs:2396178,-37.4595561623024)
--(axis cs:2393069,-37.4347425345855)
--(axis cs:2388026,-37.3944194939805)
--(axis cs:2386747,-37.383652034156)
--(axis cs:2386026,-37.3773875447421)
--(axis cs:2384443,-37.3634235658127)
--(axis cs:2383307,-37.3533726640578)
--(axis cs:2381896,-37.3398908339818)
--(axis cs:2378049,-37.3022234631724)
--(axis cs:2376984,-37.2914130251486)
--(axis cs:2375943,-37.2807023639757)
--(axis cs:2371898,-37.2393918156183)
--(axis cs:2363449,-37.1523161964276)
--(axis cs:2361497,-37.1318710966744)
--(axis cs:2361270,-37.1294973365805)
--(axis cs:2359138,-37.1076380088638)
--(axis cs:2356804,-37.0829477276863)
--(axis cs:2355848,-37.0729308276108)
--(axis cs:2353061,-37.0467170076148)
--(axis cs:2345026,-36.971121346048)
--(axis cs:2336178,-36.8859823842037)
--(axis cs:2333116,-36.858233176144)
--(axis cs:2328519,-36.816523061108)
--(axis cs:2328425,-36.8156550910869)
--(axis cs:2326960,-36.8023099080346)
--(axis cs:2326637,-36.7994931488363)
--(axis cs:2324521,-36.7810786304925)
--(axis cs:2322443,-36.7619887415365)
--(axis cs:2318098,-36.7231056238895)
--(axis cs:2317321,-36.7158141759727)
--(axis cs:2315943,-36.703223762521)
--(axis cs:2315573,-36.6997841274857)
--(axis cs:2304232,-36.5972141863099)
--(axis cs:2303686,-36.5921732018289)
--(axis cs:2302632,-36.5824887728478)
--(axis cs:2302437,-36.5807077773604)
--(axis cs:2298543,-36.5454118571156)
--(axis cs:2297505,-36.5363224385248)
--(axis cs:2294744,-36.5099806563931)
--(axis cs:2286573,-36.4319485721882)
--(axis cs:2276178,-36.3341298150258)
--(axis cs:2273131,-36.3035708600146)
--(axis cs:2270599,-36.2781515952659)
--(axis cs:2268973,-36.2616552203222)
--(axis cs:2268696,-36.2589363111929)
--(axis cs:2267173,-36.2436860170899)
--(axis cs:2265717,-36.2288896131411)
--(axis cs:2262953,-36.2025530319602)
--(axis cs:2259408,-36.1696007771818)
--(axis cs:2258164,-36.1571845225899)
--(axis cs:2257611,-36.1520761221884)
--(axis cs:2255943,-36.1349200437605)
--(axis cs:2247184,-36.0452716275929)
--(axis cs:2245649,-36.029652970567)
--(axis cs:2243909,-36.0118850256247)
--(axis cs:2243733,-36.0105515183719)
--(axis cs:2240231,-35.9829503827246)
--(axis cs:2239324,-35.9763383804391)
--(axis cs:2236334,-35.9552327090881)
--(axis cs:2228076,-35.8967545912984)
--(axis cs:2216178,-35.8113372473036)
--(axis cs:2213147,-35.7910015804478)
--(axis cs:2212694,-35.7879610251634)
--(axis cs:2210871,-35.7757265610733)
--(axis cs:2209398,-35.7661462723685)
--(axis cs:2207423,-35.7538741842133)
--(axis cs:2206843,-35.7501005440278)
--(axis cs:2203491,-35.7302436905617)
--(axis cs:2203239,-35.7286576397007)
--(axis cs:2198218,-35.6970429519593)
--(axis cs:2197819,-35.6943055844141)
--(axis cs:2195943,-35.6797537064607)
--(axis cs:2190174,-35.6352916962725)
--(axis cs:2188803,-35.6241986023503)
--(axis cs:2184841,-35.5929488710427)
--(axis cs:2184158,-35.5876384768074)
--(axis cs:2181898,-35.5661970829672)
--(axis cs:2181039,-35.5575530961595)
--(axis cs:2177920,-35.5273768981861)
--(axis cs:2169648,-35.4470056283217)
--(axis cs:2156178,-35.3147375904585)
--(axis cs:2154827,-35.3020941397383)
--(axis cs:2153147,-35.2865145548103)
--(axis cs:2152996,-35.2851116838891)
--(axis cs:2149850,-35.2553045796521)
--(axis cs:2147890,-35.2365913286638)
--(axis cs:2147664,-35.2343273887401)
--(axis cs:2146989,-35.2279240577152)
--(axis cs:2143975,-35.1949610363503)
--(axis cs:2138253,-35.1338146722735)
--(axis cs:2138017,-35.1312391806913)
--(axis cs:2135943,-35.1122573659095)
--(axis cs:2133121,-35.0869287223251)
--(axis cs:2131953,-35.0767060756605)
--(axis cs:2125984,-35.0237917908921)
--(axis cs:2125082,-35.015729002337)
--(axis cs:2123558,-35.0004714931313)
--(axis cs:2122636,-34.9912696455741)
--(axis cs:2119422,-34.958944477675)
--(axis cs:2111165,-34.8747593335827)
--(axis cs:2097011,-34.7299050902236)
--(axis cs:2096178,-34.7212816477372)
--(axis cs:2095179,-34.710618326644)
--(axis cs:2093163,-34.6893930697376)
--(axis cs:2090483,-34.661067898598)
--(axis cs:2090250,-34.6593527650306)
--(axis cs:2088868,-34.6492220003927)
--(axis cs:2087919,-34.6418807527979)
--(axis cs:2084418,-34.6130532432553)
--(axis cs:2078301,-34.5600741677285)
--(axis cs:2078226,-34.5595088078237)
--(axis cs:2075956,-34.535851740236)
--(axis cs:2075943,-34.5357146168894)
--(axis cs:2075079,-34.5264406730139)
--(axis cs:2067132,-34.4413578051576)
--(axis cs:2065938,-34.4285078263618)
--(axis cs:2065181,-34.4205234928963)
--(axis cs:2064350,-34.412024282988)
--(axis cs:2060940,-34.3760243244195)
--(axis cs:2052798,-34.2893143234165)
--(axis cs:2039117,-34.1417088247045)
--(axis cs:2037390,-34.1228992784196)
--(axis cs:2036178,-34.109590895216)
--(axis cs:2033538,-34.08103554993)
--(axis cs:2033174,-34.0762740930694)
--(axis cs:2030644,-34.0431782546138)
--(axis cs:2029729,-34.0309030581326)
--(axis cs:2028153,-34.0107820138211)
--(axis cs:2024860,-33.9692189998024)
--(axis cs:2018841,-33.8957947119166)
--(axis cs:2018467,-33.8913184503846)
--(axis cs:2018325,-33.889985603946)
--(axis cs:2018166,-33.8884473445056)
--(axis cs:2015943,-33.8669639766449)
--(axis cs:2008286,-33.7946431368734)
--(axis cs:2006814,-33.7806517150365)
--(axis cs:2006556,-33.7778724777671)
--(axis cs:2006061,-33.7721995897738)
--(axis cs:2002290,-33.7257603882429)
--(axis cs:1994289,-33.6331565185827)
--(axis cs:1981254,-33.48169989214)
--(axis cs:1979610,-33.4627267069626)
--(axis cs:1976471,-33.4266864391993)
--(axis cs:1976178,-33.4234725658524)
--(axis cs:1973178,-33.3880719436192)
--(axis cs:1971021,-33.3626107417217)
--(axis cs:1970481,-33.3563085463776)
--(axis cs:1968421,-33.332331909795)
--(axis cs:1965262,-33.2957488664102)
--(axis cs:1961707,-33.2533786187836)
--(axis cs:1961317,-33.2486693643889)
--(axis cs:1958668,-33.2164745933019)
--(axis cs:1958363,-33.2126517910195)
--(axis cs:1955943,-33.1796150607927)
--(axis cs:1949405,-33.0920680980544)
--(axis cs:1948395,-33.0785658463868)
--(axis cs:1947747,-33.0705372359993)
--(axis cs:1947175,-33.0640218832677)
--(axis cs:1943570,-33.0268999386151)
--(axis cs:1935820,-32.9450047603751)
--(axis cs:1923408,-32.8139297766478)
--(axis cs:1921781,-32.7966712256296)
--(axis cs:1919074,-32.7695501033288)
--(axis cs:1916178,-32.7419395533894)
--(axis cs:1913178,-32.7147862682738)
--(axis cs:1911406,-32.6987449703498)
--(axis cs:1911207,-32.6969213572882)
--(axis cs:1908767,-32.6739341539428)
--(axis cs:1905625,-32.6446976033178)
--(axis cs:1904518,-32.6347765328363)
--(axis cs:1904352,-32.633283260093)
--(axis cs:1898836,-32.5842584744193)
--(axis cs:1898379,-32.5799967788609)
--(axis cs:1895943,-32.5604841038078)
--(axis cs:1890460,-32.5155927735918)
--(axis cs:1889991,-32.5118064609076)
--(axis cs:1889364,-32.5073444920809)
--(axis cs:1887925,-32.497949560328)
--(axis cs:1884851,-32.4842333710991)
--(axis cs:1877268,-32.4562687073028)
--(axis cs:1865604,-32.4123330874428)
--(axis cs:1864144,-32.4065616706332)
--(axis cs:1861525,-32.3946563000333)
--(axis cs:1856178,-32.3692223147577)
--(axis cs:1853179,-32.3536633679365)
--(axis cs:1851971,-32.3473819466435)
--(axis cs:1851797,-32.3464192709761)
--(axis cs:1849090,-32.3320460965525)
--(axis cs:1847351,-32.3220911554282)
--(axis cs:1847189,-32.3212098317036)
--(axis cs:1846018,-32.3147525918056)
--(axis cs:1839019,-32.2739345845461)
--(axis cs:1838398,-32.2704721644884)
--(axis cs:1835943,-32.2543281114223)
--(axis cs:1831541,-32.2223435899094)
--(axis cs:1831524,-32.2222155908631)
--(axis cs:1830938,-32.2164322616315)
--(axis cs:1829191,-32.1970243309245)
--(axis cs:1826058,-32.152422065162)
--(axis cs:1818765,-32.0478219262044)
--(axis cs:1807786,-31.8907325164194)
--(axis cs:1806536,-31.8730974112092)
--(axis cs:1803911,-31.8356724352121)
--(axis cs:1796215,-31.7278361934326)
--(axis cs:1793180,-31.6883982687967)
--(axis cs:1792703,-31.6821988685491)
--(axis cs:1792180,-31.6757453602242)
--(axis cs:1790409,-31.6532575996628)
--(axis cs:1789799,-31.6452697914597)
--(axis cs:1789421,-31.640498217058)
--(axis cs:1786431,-31.6045452611004)
--(axis cs:1779227,-31.5187949798818)
--(axis cs:1778437,-31.5100421356701)
--(axis cs:1775943,-31.4839359608335)
--(axis cs:1772958,-31.4548741441893)
--(axis cs:1772615,-31.451927399817)
--(axis cs:1772516,-31.4510873492487)
--(axis cs:1770558,-31.436617067663)
--(axis cs:1767329,-31.4136040936289)
--(axis cs:1760304,-31.3631791822741)
--(axis cs:1749895,-31.2884535697905)
--(axis cs:1748926,-31.2813163111253)
--(axis cs:1746214,-31.2606591346069)
--(axis cs:1736255,-31.1793240629896)
--(axis cs:1733466,-31.1540453610204)
--(axis cs:1733411,-31.1534959573318)
--(axis cs:1733180,-31.151218170338)
--(axis cs:1732567,-31.1451732448243)
--(axis cs:1732394,-31.1434800492548)
--(axis cs:1729726,-31.1170010563501)
--(axis cs:1726804,-31.0859736967287)
--(axis cs:1719457,-31.0072565409117)
--(axis cs:1718472,-30.9965590425547)
--(axis cs:1715943,-30.9696041643447)
--(axis cs:1714457,-30.9536081661304)
--(axis cs:1714176,-30.950794295115)
--(axis cs:1713771,-30.9462724806895)
--(axis cs:1711789,-30.9242835783365)
--(axis cs:1708522,-30.8898680441458)
--(axis cs:1701828,-30.819588759817)
--(axis cs:1692038,-30.7159572719843)
--(axis cs:1691287,-30.7080946172917)
--(axis cs:1688660,-30.6814432683842)
--(axis cs:1676280,-30.5563284449358)
--(axis cs:1676277,-30.5562977281652)
--(axis cs:1674923,-30.5425466371689)
--(axis cs:1674154,-30.5346886080556)
--(axis cs:1673181,-30.524850404952)
--(axis cs:1672936,-30.5223729398603)
--(axis cs:1670057,-30.4930772524628)
--(axis cs:1667175,-30.46235570555)
--(axis cs:1659700,-30.3824014215354)
--(axis cs:1658499,-30.3695972237644)
--(axis cs:1655943,-30.3432746581739)
--(axis cs:1655875,-30.3425838250028)
--(axis cs:1655837,-30.3421995710192)
--(axis cs:1654879,-30.3320800733759)
--(axis cs:1653024,-30.3125519244524)
--(axis cs:1649748,-30.2769265275224)
--(axis cs:1643442,-30.2080757040659)
--(axis cs:1634164,-30.1070096011147)
--(axis cs:1633742,-30.1023230356798)
--(axis cs:1630990,-30.0710078525319)
--(axis cs:1619149,-29.9453787695632)
--(axis cs:1617407,-29.9270350631822)
--(axis cs:1616321,-29.9152897729192)
--(axis cs:1614840,-29.898742525823)
--(axis cs:1613293,-29.8814502366833)
--(axis cs:1613181,-29.8802340432614)
--(axis cs:1610326,-29.8492214632131)
--(axis cs:1607505,-29.8213952510942)
--(axis cs:1600127,-29.7486601618232)
--(axis cs:1598518,-29.731646428078)
--(axis cs:1597463,-29.7194725918115)
--(axis cs:1597341,-29.7182002496396)
--(axis cs:1595987,-29.7044019690454)
--(axis cs:1595943,-29.7039471849955)
--(axis cs:1594069,-29.6837452236545)
--(axis cs:1590990,-29.6521421768676)
--(axis cs:1585005,-29.5905855524892)
--(axis cs:1576302,-29.500652067254)
--(axis cs:1576237,-29.4999883652375)
--(axis cs:1573527,-29.4728801358627)
--(axis cs:1562113,-29.3590864711012)
--(axis cs:1559760,-29.3349830773606)
--(axis cs:1556392,-29.3004232720773)
--(axis cs:1555470,-29.2915077346432)
--(axis cs:1553666,-29.2759840210833)
--(axis cs:1553181,-29.27156862163)
--(axis cs:1550616,-29.2482375540225)
--(axis cs:1547858,-29.2233287438676)
--(axis cs:1540700,-29.1581941286045)
--(axis cs:1538954,-29.1429365735917)
--(axis cs:1538777,-29.1412506701625)
--(axis cs:1538527,-29.1389530263166)
--(axis cs:1537070,-29.1248562087936)
--(axis cs:1535943,-29.113943445186)
--(axis cs:1535092,-29.1056696342925)
--(axis cs:1532183,-29.0738424525652)
--(axis cs:1526520,-29.0117442158587)
--(axis cs:1518705,-28.9259331542465)
--(axis cs:1518437,-28.9229576397288)
--(axis cs:1516051,-28.8966173583326)
--(axis cs:1505068,-28.7732906244922)
--(axis cs:1499910,-28.7156774891175)
--(axis cs:1496476,-28.677605253303)
--(axis cs:1496007,-28.6723197134128)
--(axis cs:1493987,-28.6482786713774)
--(axis cs:1493181,-28.6388647344852)
--(axis cs:1490909,-28.6124027515343)
--(axis cs:1488180,-28.5795711181503)
--(axis cs:1481276,-28.497026470416)
--(axis cs:1480378,-28.486161722602)
--(axis cs:1480092,-28.4828656676409)
--(axis cs:1478532,-28.461432037344)
--(axis cs:1478153,-28.4565089371848)
--(axis cs:1476154,-28.4294539481895)
--(axis cs:1475943,-28.4266788391635)
--(axis cs:1473423,-28.3936302213777)
--(axis cs:1468037,-28.3230904261642)
--(axis cs:1461021,-28.2311511077162)
--(axis cs:1460548,-28.2249028583789)
--(axis cs:1458600,-28.199207287169)
--(axis cs:1447904,-28.0403636461992)
--(axis cs:1439910,-27.9228144284866)
--(axis cs:1436556,-27.8738270375153)
--(axis cs:1436157,-27.8681209394297)
--(axis cs:1434332,-27.8416801153835)
--(axis cs:1433181,-27.8252181015059)
--(axis cs:1431223,-27.7970976748572)
--(axis cs:1428521,-27.7584898963439)
--(axis cs:1421897,-27.6619184360131)
--(axis cs:1421707,-27.659246791036)
--(axis cs:1421340,-27.6541457271643)
--(axis cs:1419342,-27.6286008851559)
--(axis cs:1418537,-27.6187356764771)
--(axis cs:1417111,-27.6010508325713)
--(axis cs:1415943,-27.5880767615527)
--(axis cs:1414650,-27.573201698986)
--(axis cs:1409552,-27.5142345205028)
--(axis cs:1403353,-27.4422682074227)
--(axis cs:1402671,-27.4343472222344)
--(axis cs:1401024,-27.414701185649)
--(axis cs:1390795,-27.302107045166)
--(axis cs:1379910,-27.1821131044588)
--(axis cs:1376654,-27.1456597815707)
--(axis cs:1376277,-27.1412675737478)
--(axis cs:1374636,-27.1236605727351)
--(axis cs:1373181,-27.1077163559209)
--(axis cs:1371567,-27.0902391154338)
--(axis cs:1368860,-27.0603320694874)
--(axis cs:1362963,-26.9955463749049)
--(axis cs:1362516,-26.990150124414)
--(axis cs:1362442,-26.9892211936324)
--(axis cs:1360393,-26.9637559596475)
--(axis cs:1358539,-26.9406480766006)
--(axis cs:1358105,-26.9356589188982)
--(axis cs:1355943,-26.9109709081826)
--(axis cs:1355865,-26.9101203226888)
--(axis cs:1351067,-26.8572941162396)
--(axis cs:1345664,-26.7976316870596)
--(axis cs:1344896,-26.7892198222451)
--(axis cs:1343483,-26.7739444247364)
--(axis cs:1333613,-26.6687756810954)
--(axis cs:1319910,-26.5164690057813)
--(axis cs:1316742,-26.484463608632)
--(axis cs:1316362,-26.4805742014672)
--(axis cs:1314962,-26.4645577860792)
--(axis cs:1313181,-26.4437276521405)
--(axis cs:1311983,-26.4297085210565)
--(axis cs:1309129,-26.3970038788079)
--(axis cs:1304284,-26.340811591821)
--(axis cs:1303501,-26.3319999198349)
--(axis cs:1303409,-26.3310111146794)
--(axis cs:1301450,-26.3099944293679)
--(axis cs:1299161,-26.2856992865098)
--(axis cs:1298542,-26.2781463761739)
--(axis cs:1297129,-26.25965876138)
--(axis cs:1295943,-26.2442936498533)
--(axis cs:1292560,-26.1985991105954)
--(axis cs:1287913,-26.1356291682669)
--(axis cs:1287058,-26.1237881853091)
--(axis cs:1285904,-26.1079506899539)
--(axis cs:1276464,-25.9831622478402)
--(axis cs:1259910,-25.7670144855137)
--(axis cs:1256856,-25.7248891144446)
--(axis cs:1256457,-25.7193398431379)
--(axis cs:1255281,-25.704650169859)
--(axis cs:1253181,-25.6793725921878)
--(axis cs:1252422,-25.6702254334799)
--(axis cs:1249410,-25.6348723396718)
--(axis cs:1245458,-25.5890540724553)
--(axis cs:1244632,-25.5793645659158)
--(axis cs:1244541,-25.5782972259239)
--(axis cs:1242566,-25.5546487581394)
--(axis cs:1240216,-25.5258960448682)
--(axis cs:1238583,-25.5075745338817)
--(axis cs:1238371,-25.5052511233464)
--(axis cs:1235943,-25.4786163365809)
--(axis cs:1234002,-25.4587408178228)
--(axis cs:1230218,-25.4200510248891)
--(axis cs:1229195,-25.4098453030307)
--(axis cs:1228217,-25.3999952303631)
--(axis cs:1219209,-25.3073178743217)
--(axis cs:1199910,-25.1138796605868)
--(axis cs:1196981,-25.0827546301996)
--(axis cs:1196556,-25.0780675169104)
--(axis cs:1195577,-25.0651181818215)
--(axis cs:1193187,-25.0324415804365)
--(axis cs:1192807,-25.0272407580314)
--(axis cs:1189695,-24.9827049689707)
--(axis cs:1186474,-24.936435448487)
--(axis cs:1185770,-24.9265359344599)
--(axis cs:1185756,-24.9263410967441)
--(axis cs:1183709,-24.8978281172443)
--(axis cs:1181254,-24.8644105319032)
--(axis cs:1179675,-24.8424842846222)
--(axis cs:1178637,-24.828001801419)
--(axis cs:1175943,-24.7911889475076)
--(axis cs:1175422,-24.784272712378)
--(axis cs:1172544,-24.7461671035969)
--(axis cs:1171387,-24.7303800085432)
--(axis cs:1170443,-24.7175536535235)
--(axis cs:1161993,-24.6008087005121)
--(axis cs:1139910,-24.292286800789)
--(axis cs:1137105,-24.2523228700462)
--(axis cs:1136684,-24.2468102012929)
--(axis cs:1135866,-24.2379134647381)
--(axis cs:1133198,-24.2094619842568)
--(axis cs:1133187,-24.2093418186644)
--(axis cs:1129998,-24.1745059490453)
--(axis cs:1127503,-24.1474304804344)
--(axis cs:1126952,-24.1413773464879)
--(axis cs:1126889,-24.1406783324064)
--(axis cs:1124869,-24.1145232835093)
--(axis cs:1122295,-24.0808604301634)
--(axis cs:1120889,-24.0619580399475)
--(axis cs:1118736,-24.0330917977126)
--(axis cs:1117041,-24.0094253871709)
--(axis cs:1115944,-23.9940625718297)
--(axis cs:1114807,-23.9780661392076)
--(axis cs:1113481,-23.9597674708043)
--(axis cs:1112713,-23.9490927584609)
--(axis cs:1104594,-23.8369519848398)
--(axis cs:1079910,-23.4847336876178)
--(axis cs:1077241,-23.4471374247637)
--(axis cs:1076790,-23.4405703938718)
--(axis cs:1076130,-23.43027047007)
--(axis cs:1073569,-23.3906885724405)
--(axis cs:1073190,-23.3849712300225)
--(axis cs:1070324,-23.3417219719889)
--(axis cs:1068566,-23.3147005053691)
--(axis cs:1068183,-23.3088641049105)
--(axis cs:1068028,-23.3064742020435)
--(axis cs:1066071,-23.2796962646193)
--(axis cs:1063293,-23.2386513407093)
--(axis cs:1062163,-23.2223470858815)
--(axis cs:1058914,-23.1753511011402)
--(axis cs:1058604,-23.1711197321234)
--(axis cs:1057090,-23.1505018961725)
--(axis cs:1056021,-23.1357435410569)
--(axis cs:1055634,-23.1302365233247)
--(axis cs:1054778,-23.1181219981391)
--(axis cs:1047114,-23.0071900453096)
--(axis cs:1019910,-22.6236222906081)
--(axis cs:1017396,-22.5902767282856)
--(axis cs:1016895,-22.5836135174053)
--(axis cs:1016389,-22.5769566294983)
--(axis cs:1013954,-22.5444414291364)
--(axis cs:1013191,-22.5342301147405)
--(axis cs:1010676,-22.5005523693505)
--(axis cs:1009495,-22.4850831314948)
--(axis cs:1009357,-22.4832993095427)
--(axis cs:1009132,-22.4804200622048)
--(axis cs:1007295,-22.4587365407067)
--(axis cs:1004468,-22.4284929617587)
--(axis cs:1003401,-22.4182141714698)
--(axis cs:1000139,-22.3867645949665)
--(axis cs:999404,-22.3796697771963)
--(axis cs:999206,-22.3777880093382)
--(axis cs:997822,-22.36343206683)
--(axis cs:996673,-22.3515455682972)
--(axis cs:996145,-22.3460817334363)
--(axis cs:989718,-22.2808703997768)
--(axis cs:959910,-21.97118925064)
--(axis cs:957537,-21.9453213545208)
--(axis cs:956956,-21.9391099409684)
--(axis cs:956647,-21.9355163027539)
--(axis cs:954372,-21.9092886392291)
--(axis cs:953213,-21.8961183830347)
--(axis cs:951019,-21.8711685186384)
--(axis cs:950497,-21.8650968761212)
--(axis cs:950398,-21.8639483332953)
--(axis cs:950099,-21.8603960044851)
--(axis cs:948394,-21.8388623108173)
--(axis cs:945495,-21.8007538815188)
--(axis cs:944642,-21.7877012526553)
--(axis cs:941639,-21.7417134683038)
--(axis cs:941605,-21.7411908996693)
--(axis cs:939906,-21.7150671160425)
--(axis cs:939661,-21.7112762330234)
--(axis cs:938526,-21.6933745708445)
--(axis cs:936513,-21.6612705012264)
--(axis cs:932127,-21.5915780252476)
--(axis cs:899910,-21.0740202212354)
--(axis cs:897663,-21.0379019483737)
--(axis cs:897047,-21.0280619373395)
--(axis cs:896934,-21.0264100699255)
--(axis cs:894798,-20.995118147944)
--(axis cs:893214,-20.9702424999682)
--(axis cs:891668,-20.945952041332)
--(axis cs:891434,-20.9422392690523)
--(axis cs:891296,-20.9404336075669)
--(axis cs:891075,-20.937433197464)
--(axis cs:889507,-20.9143368707575)
--(axis cs:886594,-20.8719887263867)
--(axis cs:885883,-20.863091673004)
--(axis cs:883908,-20.8383213454232)
--(axis cs:883052,-20.8275232349136)
--(axis cs:881956,-20.8136958535297)
--(axis cs:880285,-20.7923786711075)
--(axis cs:880281,-20.7923277479027)
--(axis cs:877156,-20.7564463844448)
--(axis cs:874603,-20.7285783693204)
--(axis cs:839910,-20.3351334649987)
--(axis cs:837787,-20.3085787480077)
--(axis cs:837207,-20.3015067022657)
--(axis cs:837109,-20.3003084778835)
--(axis cs:835275,-20.2779511354918)
--(axis cs:833214,-20.2532273079087)
--(axis cs:832643,-20.2464252029997)
--(axis cs:832385,-20.2432993173168)
--(axis cs:832150,-20.2399108960013)
--(axis cs:832078,-20.2389281469593)
--(axis cs:830606,-20.2207099295408)
--(axis cs:827606,-20.1848513601976)
--(axis cs:827077,-20.1781862341164)
--(axis cs:826206,-20.1672174192036)
--(axis cs:824547,-20.1461474353875)
--(axis cs:823820,-20.1368836456705)
--(axis cs:821987,-20.1133674740001)
--(axis cs:821132,-20.102556422573)
--(axis cs:818092,-20.0653510773841)
--(axis cs:817036,-20.0522857035079)
--(axis cs:779910,-19.5887417718825)
--(axis cs:777903,-19.5621761397125)
--(axis cs:777457,-19.5559590400644)
--(axis cs:777148,-19.5516026198083)
--(axis cs:775731,-19.5314941253751)
--(axis cs:773653,-19.5044044239419)
--(axis cs:773338,-19.5003140517762)
--(axis cs:773323,-19.5001100427873)
--(axis cs:773095,-19.4970089697605)
--(axis cs:773002,-19.4956593738654)
--(axis cs:771690,-19.4761902171537)
--(axis cs:768855,-19.4335328151837)
--(axis cs:768502,-19.4281281569588)
--(axis cs:768341,-19.4256831493344)
--(axis cs:765987,-19.3898909982586)
--(axis cs:765778,-19.3867131992578)
--(axis cs:763669,-19.3552712912866)
--(axis cs:762306,-19.3342883181927)
--(axis cs:759505,-19.2890654575444)
--(axis cs:759293,-19.2853791555142)
--(axis cs:719913,-18.6195436295461)
--(axis cs:718010,-18.5881142722789)
--(axis cs:717698,-18.5827024067655)
--(axis cs:717211,-18.5740773879289)
--(axis cs:716208,-18.5566003042439)
--(axis cs:714734,-18.5321770202144)
--(axis cs:714078,-18.5213220618796)
--(axis cs:713961,-18.5193524399831)
--(axis cs:713814,-18.5169260769832)
--(axis cs:713763,-18.5160751958198)
--(axis cs:712704,-18.4984667725616)
--(axis cs:710794,-18.4664337275113)
--(axis cs:710338,-18.4585689526238)
--(axis cs:709565,-18.4450986616685)
--(axis cs:707748,-18.4134246884087)
--(axis cs:707477,-18.4086337447161)
--(axis cs:705273,-18.3695319242957)
--(axis cs:703899,-18.3453304998221)
--(axis cs:701441,-18.2995276934321)
--(axis cs:701065,-18.2922740688146)
--(axis cs:659915,-17.640035316934)
--(axis cs:658142,-17.6098494548137)
--(axis cs:657945,-17.6065946700701)
--(axis cs:657275,-17.5954157715587)
--(axis cs:656662,-17.5844170650316)
--(axis cs:655750,-17.5662529568227)
--(axis cs:655072,-17.5527430626544)
--(axis cs:654655,-17.5445508154357)
--(axis cs:654641,-17.5442712759954)
--(axis cs:654240,-17.536646064473)
--(axis cs:653773,-17.527759722586)
--(axis cs:653059,-17.5142576691263)
--(axis cs:651946,-17.4939696347743)
--(axis cs:650812,-17.4725518621872)
--(axis cs:649654,-17.4506466450127)
--(axis cs:648870,-17.4356841842464)
--(axis cs:646880,-17.3977220729645)
--(axis cs:645474,-17.3708632451555)
--(axis cs:643720,-17.3405804572242)
--(axis cs:643670,-17.3397117060995)
--(axis cs:599917,-16.4225115126446)
--(axis cs:598296,-16.3898318908358)
--(axis cs:598201,-16.3879559768557)
--(axis cs:597412,-16.3726240591775)
--(axis cs:597117,-16.3670933683339)
--(axis cs:596706,-16.3597512459712)
--(axis cs:596038,-16.3476170488185)
--(axis cs:595504,-16.3377273639259)
--(axis cs:595311,-16.3341478883527)
--(axis cs:594823,-16.3247045142251)
--(axis cs:594783,-16.3239173044682)
--(axis cs:594575,-16.3198258811119)
--(axis cs:593466,-16.2975345835434)
--(axis cs:592021,-16.2677395397887)
--(axis cs:591504,-16.2570650235184)
--(axis cs:590265,-16.231925484746)
--(axis cs:588428,-16.194551033243)
--(axis cs:587754,-16.1806551265578)
--(axis cs:586382,-16.1498746783489)
--(axis cs:585958,-16.1403522368954)
--(axis cs:539917,-15.0781967448561)
--(axis cs:538451,-15.0430484705251)
--(axis cs:538448,-15.0429765727207)
--(axis cs:537719,-15.0243611253326)
--(axis cs:537583,-15.0208695403115)
--(axis cs:537558,-15.0202244463256)
--(axis cs:537033,-15.005779174077)
--(axis cs:536387,-14.9880183386693)
--(axis cs:536008,-14.9774540847137)
--(axis cs:535941,-14.9755216092639)
--(axis cs:535854,-14.9730082157801)
--(axis cs:535432,-14.9607222052183)
--(axis cs:535079,-14.95044222938)
--(axis cs:533324,-14.8962813280197)
--(axis cs:533184,-14.8918270914547)
--(axis cs:531621,-14.8420945683185)
--(axis cs:530074,-14.7927083575723)
--(axis cs:529997,-14.790222957312)
--(axis cs:529128,-14.7618380937855)
--(axis cs:527985,-14.7241911216322)
--(axis cs:479917,-13.1207350354773)
--(axis cs:478693,-13.0801147891517)
--(axis cs:478678,-13.0796052761596)
--(axis cs:478568,-13.0757214741612)
--(axis cs:478082,-13.0587699851406)
--(axis cs:478031,-13.0569461271052)
--(axis cs:477830,-13.049961344679)
--(axis cs:477262,-13.0292430268773)
--(axis cs:477131,-13.0243929103853)
--(axis cs:476918,-13.0165019606778)
--(axis cs:476511,-13.00141466786)
--(axis cs:476263,-12.9924356470178)
--(axis cs:476110,-12.9868924880972)
--(axis cs:475040,-12.948114650264)
--(axis cs:474385,-12.9243320102897)
--(axis cs:472980,-12.8731666371881)
--(axis cs:472499,-12.8555805259761)
--(axis cs:471879,-12.8323565376547)
--(axis cs:471648,-12.8236094701446)
--(axis cs:469896,-12.7527539629581)
--(axis cs:419922,-10.7375967457536)
--(axis cs:419502,-10.7207086650238)
--(axis cs:419115,-10.7045128781573)
--(axis cs:418840,-10.6924979280538)
--(axis cs:418705,-10.6865668972293)
--(axis cs:418426,-10.674276853872)
--(axis cs:418233,-10.6654955181855)
--(axis cs:418081,-10.6584672716443)
--(axis cs:418000,-10.6545417458734)
--(axis cs:417685,-10.6391062376035)
--(axis cs:417002,-10.6053450427151)
--(axis cs:416982,-10.6043813637853)
--(axis cs:416713,-10.5912329257682)
--(axis cs:416182,-10.5652607499502)
--(axis cs:415575,-10.5352517930562)
--(axis cs:414634,-10.4889256615458)
--(axis cs:414593,-10.4868971418974)
--(axis cs:414348,-10.4747165792934)
--(axis cs:413093,-10.4123465514117)
--(axis cs:411570,-10.3382810956343)
--(axis cs:359927,-7.76407250847379)
--(axis cs:359502,-7.74217409399203)
--(axis cs:359464,-7.74033350658528)
--(axis cs:359027,-7.71948099887317)
--(axis cs:359023,-7.71928656594425)
--(axis cs:358874,-7.71201530083163)
--(axis cs:358741,-7.70553498544321)
--(axis cs:358503,-7.69409808935928)
--(axis cs:358479,-7.69301406197101)
--(axis cs:358178,-7.67983747216851)
--(axis cs:357680,-7.65715536591335)
--(axis cs:357450,-7.64729283567076)
--(axis cs:357322,-7.64180060185963)
--(axis cs:356906,-7.62393131306646)
--(axis cs:356441,-7.60455960323553)
--(axis cs:355696,-7.57343859185377)
--(axis cs:355658,-7.57184601335471)
--(axis cs:355640,-7.57109169020329)
--(axis cs:354339,-7.51572778294119)
--(axis cs:353074,-7.46354951201918)
--(axis cs:299934,-5.19110894115546)
--(axis cs:299812,-5.18580744326781)
--(axis cs:299570,-5.17533201733304)
--(axis cs:299519,-5.17318193623831)
--(axis cs:299207,-5.16012432965532)
--(axis cs:299055,-5.15368374744757)
--(axis cs:299043,-5.15316132171159)
--(axis cs:298786,-5.14144041262272)
--(axis cs:298735,-5.13905331782271)
--(axis cs:298647,-5.13513185826027)
--(axis cs:298218,-5.11661691850716)
--(axis cs:297977,-5.10640150714606)
--(axis cs:297914,-5.10372694867709)
--(axis cs:297676,-5.09347701372214)
--(axis cs:297203,-5.07259104187171)
--(axis cs:296918,-5.06002016794084)
--(axis cs:296721,-5.05131861209098)
--(axis cs:296628,-5.04724209804071)
--(axis cs:295629,-5.0031900593926)
--(axis cs:294568,-4.95595638561044)
--(axis cs:239943,-2.45220852446294)
--(axis cs:239822,-2.44659022791141)
--(axis cs:239712,-2.44150629326472)
--(axis cs:239569,-2.43469914516081)
--(axis cs:239429,-2.42783888274942)
--(axis cs:239281,-2.4207595105054)
--(axis cs:239188,-2.416361493716)
--(axis cs:239075,-2.411102598117)
--(axis cs:239018,-2.4083885006412)
--(axis cs:238968,-2.40590819282931)
--(axis cs:238797,-2.39751292934213)
--(axis cs:238590,-2.38675445108993)
--(axis cs:238368,-2.37523661475477)
--(axis cs:238333,-2.37345944710726)
--(axis cs:238058,-2.3596728328352)
--(axis cs:237975,-2.35551610077944)
--(axis cs:237810,-2.34725365620648)
--(axis cs:237708,-2.34211560409313)
--(axis cs:236756,-2.29339912060785)
--(axis cs:236073,-2.2588538410824)
--(axis cs:179952,0.602347184424299)
--(axis cs:179873,0.606597919522314)
--(axis cs:179841,0.60829366730569)
--(axis cs:179658,0.617641391760478)
--(axis cs:179640,0.618562207257275)
--(axis cs:179568,0.622349561029191)
--(axis cs:179436,0.629472848230647)
--(axis cs:179338,0.634851580451552)
--(axis cs:179315,0.636142994888332)
--(axis cs:179302,0.63685800125043)
--(axis cs:179270,0.638567133183322)
--(axis cs:179085,0.648336465348549)
--(axis cs:178906,0.657764373529656)
--(axis cs:178864,0.659986551685605)
--(axis cs:178799,0.663474318901871)
--(axis cs:178751,0.666079056224645)
--(axis cs:178732,0.667119688325574)
--(axis cs:178582,0.675333283307831)
--(axis cs:177828,0.715841053183226)
--(axis cs:177462,0.736165505761082)
--(axis cs:120030,3.9763035812142)
--(axis cs:119984,3.97912973916621)
--(axis cs:119892,3.98498511164493)
--(axis cs:119797,3.9913442726521)
--(axis cs:119781,3.99243751565264)
--(axis cs:119773,3.9929841777586)
--(axis cs:119720,3.99668447205739)
--(axis cs:119675,3.99990074176252)
--(axis cs:119640,4.00245159753517)
--(axis cs:119634,4.00290568671127)
--(axis cs:119577,4.00727994164949)
--(axis cs:119555,4.00902097834243)
--(axis cs:119533,4.01079207130514)
--(axis cs:119471,4.01572731716493)
--(axis cs:119375,4.02376604462185)
--(axis cs:119368,4.02437574203323)
--(axis cs:119344,4.02647742599858)
--(axis cs:119233,4.03641957039356)
--(axis cs:118863,4.07011487281427)
--(axis cs:118714,4.08385913090294)
--(axis cs:60233,9.73859965200994)
--(axis cs:60179,9.74422126739906)
--(axis cs:60137,9.74888071371974)
--(axis cs:60132,9.74945144809826)
--(axis cs:60114,9.75160066710982)
--(axis cs:60086,9.75507607014224)
--(axis cs:60085,9.75520811431888)
--(axis cs:60072,9.75696674734729)
--(axis cs:60046,9.76058276756065)
--(axis cs:60020,9.76424955788852)
--(axis cs:60017,9.76468660336069)
--(axis cs:60008,9.76605163169912)
--(axis cs:59966,9.77251566087865)
--(axis cs:59923,9.77913616212282)
--(axis cs:59889,9.78458393987205)
--(axis cs:59799,9.79914134299298)
--(axis cs:59783,9.80175450179765)
--(axis cs:59766,9.80459699724465)
--(axis cs:59736,9.80968297003439)
--(axis cs:3622,19.4221686222314)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:2274,23.5606933429068)
--(axis cs:2274,23.5025835965314)
--(axis cs:34729,8.42195172299234)
--(axis cs:34763,8.40649486793381)
--(axis cs:34797,8.39141462801368)
--(axis cs:34907,8.34539766735232)
--(axis cs:34913,8.34290194373246)
--(axis cs:34921,8.33974812122171)
--(axis cs:34957,8.32623356504438)
--(axis cs:35004,8.30910531802891)
--(axis cs:35007,8.30802359016312)
--(axis cs:35010,8.3069880610985)
--(axis cs:35034,8.29887584921001)
--(axis cs:35048,8.29430455273585)
--(axis cs:35051,8.29341321508714)
--(axis cs:35062,8.29047447213294)
--(axis cs:35064,8.28996011143198)
--(axis cs:35078,8.2865170670706)
--(axis cs:35092,8.28335742134712)
--(axis cs:35109,8.27975309749924)
--(axis cs:35119,8.27782607856365)
--(axis cs:35159,8.27048822536959)
--(axis cs:68317,2.65022823603459)
--(axis cs:68353,2.64404993674365)
--(axis cs:68386,2.6384333948283)
--(axis cs:68496,2.61992846227057)
--(axis cs:68506,2.61825512934886)
--(axis cs:68508,2.61792104868432)
--(axis cs:68545,2.61173579230583)
--(axis cs:68592,2.60388891168834)
--(axis cs:68594,2.60355969489217)
--(axis cs:68605,2.60176260716372)
--(axis cs:68627,2.59820631682228)
--(axis cs:68642,2.59582262531586)
--(axis cs:68648,2.59487600246051)
--(axis cs:68650,2.5945670983098)
--(axis cs:68657,2.59350017998014)
--(axis cs:68674,2.59093588838623)
--(axis cs:68682,2.58972048927981)
--(axis cs:68700,2.58699691570192)
--(axis cs:68713,2.58503705947646)
--(axis cs:68741,2.58087122236445)
--(axis cs:101909,-2.45696655416748)
--(axis cs:101949,-2.46306764111224)
--(axis cs:101978,-2.46753433767196)
--(axis cs:102088,-2.48456331643957)
--(axis cs:102097,-2.4859510200015)
--(axis cs:102100,-2.4864101013369)
--(axis cs:102136,-2.49186572725536)
--(axis cs:102180,-2.49834136299458)
--(axis cs:102185,-2.49907464853818)
--(axis cs:102192,-2.50007695428262)
--(axis cs:102210,-2.5026476495223)
--(axis cs:102239,-2.50676355591537)
--(axis cs:102241,-2.50704692361988)
--(axis cs:102244,-2.50744477389828)
--(axis cs:102246,-2.5077088627371)
--(axis cs:102270,-2.51090409568842)
--(axis cs:102278,-2.51191849696221)
--(axis cs:102296,-2.51422614000188)
--(axis cs:102303,-2.51512157065876)
--(axis cs:102339,-2.51953580667003)
--(axis cs:135506,-6.69677169008045)
--(axis cs:135549,-6.70213294804978)
--(axis cs:135567,-6.70429662267142)
--(axis cs:135687,-6.71860065949515)
--(axis cs:135694,-6.71943453906082)
--(axis cs:135697,-6.71978436225625)
--(axis cs:135728,-6.72328848006117)
--(axis cs:135767,-6.72755812985884)
--(axis cs:135777,-6.72865274562398)
--(axis cs:135779,-6.72886277078462)
--(axis cs:135794,-6.73043838180116)
--(axis cs:135816,-6.73275118268457)
--(axis cs:135831,-6.73433036707458)
--(axis cs:135838,-6.73506396920105)
--(axis cs:135844,-6.73568604113772)
--(axis cs:135867,-6.7380054197369)
--(axis cs:135872,-6.7384949637327)
--(axis cs:135888,-6.73998482055267)
--(axis cs:135897,-6.74077626477557)
--(axis cs:135936,-6.74406136393493)
--(axis cs:169103,-9.3729897424024)
--(axis cs:169149,-9.37660216685939)
--(axis cs:169162,-9.37760085439303)
--(axis cs:169287,-9.38732807914803)
--(axis cs:169291,-9.38763104232559)
--(axis cs:169294,-9.38785240382055)
--(axis cs:169323,-9.38994847453877)
--(axis cs:169342,-9.39127348848419)
--(axis cs:169363,-9.39273432857896)
--(axis cs:169373,-9.39343367393446)
--(axis cs:169385,-9.39424554954017)
--(axis cs:169408,-9.39579639886137)
--(axis cs:169417,-9.39640272315181)
--(axis cs:169430,-9.39727070140271)
--(axis cs:169439,-9.39785630628488)
--(axis cs:169465,-9.39949680477329)
--(axis cs:169470,-9.39979333503362)
--(axis cs:169482,-9.40049840682012)
--(axis cs:169491,-9.40102126666146)
--(axis cs:169525,-9.40296506523521)
--(axis cs:202692,-11.2928400423249)
--(axis cs:202748,-11.2959874609015)
--(axis cs:202759,-11.2965947195225)
--(axis cs:202883,-11.3031809777297)
--(axis cs:202886,-11.3033393300946)
--(axis cs:202888,-11.3034413469619)
--(axis cs:202916,-11.3048423278988)
--(axis cs:202920,-11.3050446713838)
--(axis cs:202953,-11.3067125971166)
--(axis cs:202971,-11.3076103360102)
--(axis cs:202976,-11.3078527315641)
--(axis cs:203001,-11.3090662549825)
--(axis cs:203010,-11.3095040736637)
--(axis cs:203024,-11.3101753267275)
--(axis cs:203025,-11.3102216991561)
--(axis cs:203060,-11.3118003733522)
--(axis cs:203068,-11.3121668463005)
--(axis cs:203073,-11.3123899634681)
--(axis cs:203079,-11.31264614404)
--(axis cs:203119,-11.3143464517641)
--(axis cs:236280,-12.7086392729686)
--(axis cs:236344,-12.7114087108181)
--(axis cs:236355,-12.7118842319525)
--(axis cs:236474,-12.7169118181413)
--(axis cs:236485,-12.7173499339709)
--(axis cs:236486,-12.717389526146)
--(axis cs:236493,-12.7176675199222)
--(axis cs:236509,-12.7182995981142)
--(axis cs:236548,-12.7198025787824)
--(axis cs:236566,-12.7204864296768)
--(axis cs:236569,-12.7206004162637)
--(axis cs:236591,-12.7214452284996)
--(axis cs:236593,-12.7215209895315)
--(axis cs:236613,-12.7222834002512)
--(axis cs:236618,-12.7224735292298)
--(axis cs:236656,-12.7239763881463)
--(axis cs:236657,-12.7240149920682)
--(axis cs:236664,-12.724284236343)
--(axis cs:236673,-12.7246323589897)
--(axis cs:236709,-12.7259971430281)
--(axis cs:269868,-13.9902329660359)
--(axis cs:269942,-13.9930387591288)
--(axis cs:269952,-13.9934084691212)
--(axis cs:270063,-13.9974670875876)
--(axis cs:270080,-13.9981066328673)
--(axis cs:270084,-13.9982563970321)
--(axis cs:270085,-13.9982935123956)
--(axis cs:270096,-13.9986977945122)
--(axis cs:270139,-14.0002647260505)
--(axis cs:270158,-14.0009462240133)
--(axis cs:270162,-14.001090102862)
--(axis cs:270177,-14.0016182650454)
--(axis cs:270188,-14.0019981216193)
--(axis cs:270202,-14.0024779889367)
--(axis cs:270207,-14.0026494033097)
--(axis cs:270242,-14.0038164643789)
--(axis cs:270250,-14.0040807651694)
--(axis cs:270254,-14.004209141973)
--(axis cs:270255,-14.0042408076839)
--(axis cs:270303,-14.005758151135)
--(axis cs:303439,-15.0738860680778)
--(axis cs:303537,-15.0769256449144)
--(axis cs:303546,-15.0771985061444)
--(axis cs:303653,-15.0803700595165)
--(axis cs:303675,-15.0810098069123)
--(axis cs:303676,-15.08103786308)
--(axis cs:303679,-15.0811218566996)
--(axis cs:303689,-15.0813930912175)
--(axis cs:303728,-15.0824339854452)
--(axis cs:303743,-15.0828263194251)
--(axis cs:303745,-15.0828782598127)
--(axis cs:303757,-15.083191528948)
--(axis cs:303781,-15.0838277151637)
--(axis cs:303786,-15.0839577137876)
--(axis cs:303801,-15.0843449418319)
--(axis cs:303831,-15.0850985889775)
--(axis cs:303841,-15.0853474928324)
--(axis cs:303845,-15.085443374914)
--(axis cs:303846,-15.0854677027251)
--(axis cs:303901,-15.0867735610902)
--(axis cs:337003,-15.8602539171929)
--(axis cs:337124,-15.8633743657907)
--(axis cs:337137,-15.8637183475706)
--(axis cs:337245,-15.8666183051512)
--(axis cs:337268,-15.8672480694146)
--(axis cs:337273,-15.8673967898428)
--(axis cs:337318,-15.8687439523382)
--(axis cs:337329,-15.8690718209043)
--(axis cs:337337,-15.8693049163199)
--(axis cs:337340,-15.8693902055385)
--(axis cs:337361,-15.8699636806548)
--(axis cs:337368,-15.8701508023169)
--(axis cs:337381,-15.8705004521582)
--(axis cs:337414,-15.8713933120153)
--(axis cs:337426,-15.8717149622732)
--(axis cs:337431,-15.8718497154687)
--(axis cs:337435,-15.8719568714732)
--(axis cs:337497,-15.8736998781914)
--(axis cs:370585,-16.8272345789755)
--(axis cs:370715,-16.8307808733593)
--(axis cs:370724,-16.8310309372642)
--(axis cs:370833,-16.8340829687902)
--(axis cs:370855,-16.8346748158849)
--(axis cs:370860,-16.834806821447)
--(axis cs:370863,-16.8348849242732)
--(axis cs:370873,-16.8351291152892)
--(axis cs:370902,-16.8358372649402)
--(axis cs:370913,-16.8361079997144)
--(axis cs:370923,-16.8363464839127)
--(axis cs:370930,-16.8365133199182)
--(axis cs:370948,-16.8369456373031)
--(axis cs:370951,-16.8370177007486)
--(axis cs:370970,-16.8374741167954)
--(axis cs:371000,-16.8382003098852)
--(axis cs:371016,-16.8385761080778)
--(axis cs:371019,-16.8386480723836)
--(axis cs:371028,-16.8388565737034)
--(axis cs:371093,-16.8401846974199)
--(axis cs:404164,-17.4603425467596)
--(axis cs:404291,-17.4628871534801)
--(axis cs:404304,-17.4631267108591)
--(axis cs:404412,-17.464995704033)
--(axis cs:404446,-17.4655990153251)
--(axis cs:404450,-17.4656678382153)
--(axis cs:404458,-17.4658019505491)
--(axis cs:404467,-17.4659499719226)
--(axis cs:404482,-17.466196502163)
--(axis cs:404500,-17.4664911231386)
--(axis cs:404503,-17.4665421102043)
--(axis cs:404514,-17.4667533302378)
--(axis cs:404536,-17.4671699124504)
--(axis cs:404538,-17.4672071424356)
--(axis cs:404563,-17.4676719878946)
--(axis cs:404586,-17.4680809997695)
--(axis cs:404595,-17.4682508552301)
--(axis cs:404614,-17.4685994997083)
--(axis cs:404617,-17.4686528553972)
--(axis cs:404683,-17.4699074319768)
--(axis cs:437730,-18.1739261283422)
--(axis cs:437876,-18.1770002245826)
--(axis cs:437894,-18.1773956408085)
--(axis cs:438000,-18.1798007774437)
--(axis cs:438034,-18.1805816851276)
--(axis cs:438035,-18.1806051053732)
--(axis cs:438049,-18.1809242823261)
--(axis cs:438056,-18.1810791837267)
--(axis cs:438060,-18.1811671928667)
--(axis cs:438084,-18.181694995432)
--(axis cs:438095,-18.1819340544362)
--(axis cs:438104,-18.182104747953)
--(axis cs:438109,-18.1821989806842)
--(axis cs:438122,-18.1824317495271)
--(axis cs:438156,-18.1830374452156)
--(axis cs:438175,-18.1833822698367)
--(axis cs:438184,-18.1835403309747)
--(axis cs:438197,-18.1837630737272)
--(axis cs:438203,-18.1838604554403)
--(axis cs:438267,-18.1848898774746)
--(axis cs:471301,-18.6639348688476)
--(axis cs:471453,-18.6661727091676)
--(axis cs:471486,-18.666627184872)
--(axis cs:471581,-18.6678719930665)
--(axis cs:471622,-18.6683383522778)
--(axis cs:471629,-18.6684142418745)
--(axis cs:471641,-18.6685500077083)
--(axis cs:471650,-18.6686626490927)
--(axis cs:471674,-18.6689620128964)
--(axis cs:471678,-18.6690112670283)
--(axis cs:471685,-18.6691003911949)
--(axis cs:471686,-18.6691133798452)
--(axis cs:471716,-18.6695378999805)
--(axis cs:471742,-18.6699086284008)
--(axis cs:471754,-18.6700810729074)
--(axis cs:471765,-18.6702417824543)
--(axis cs:471783,-18.6705121758376)
--(axis cs:471791,-18.6706347696163)
--(axis cs:471859,-18.6717253875142)
--(axis cs:504815,-19.2368623517575)
--(axis cs:505034,-19.2408663802318)
--(axis cs:505070,-19.2415053649813)
--(axis cs:505166,-19.2431981954501)
--(axis cs:505209,-19.2439860991203)
--(axis cs:505219,-19.2441724112235)
--(axis cs:505225,-19.2442849533893)
--(axis cs:505228,-19.2443412570531)
--(axis cs:505236,-19.2444866989101)
--(axis cs:505264,-19.2449931673222)
--(axis cs:505265,-19.2450114056077)
--(axis cs:505267,-19.2450463609283)
--(axis cs:505275,-19.2451838168384)
--(axis cs:505306,-19.2457043881506)
--(axis cs:505320,-19.2459407538953)
--(axis cs:505332,-19.2461376671308)
--(axis cs:505352,-19.246452629885)
--(axis cs:505367,-19.2466868782388)
--(axis cs:505376,-19.246831471643)
--(axis cs:505445,-19.2479059147807)
--(axis cs:538361,-19.7600210074659)
--(axis cs:538620,-19.7639955506991)
--(axis cs:538645,-19.7644098491048)
--(axis cs:538750,-19.7662032473537)
--(axis cs:538792,-19.7669348462266)
--(axis cs:538811,-19.7672613676956)
--(axis cs:538817,-19.7673647367347)
--(axis cs:538821,-19.7674330005965)
--(axis cs:538824,-19.7674835262424)
--(axis cs:538842,-19.7677874706347)
--(axis cs:538843,-19.7678040667466)
--(axis cs:538847,-19.7678708214302)
--(axis cs:538861,-19.7680919341338)
--(axis cs:538900,-19.7687170408734)
--(axis cs:538903,-19.768765162824)
--(axis cs:538915,-19.7689517264434)
--(axis cs:538937,-19.7692846563317)
--(axis cs:538939,-19.7693124167824)
--(axis cs:538963,-19.7696384528056)
--(axis cs:539031,-19.7705865159157)
--(axis cs:571944,-20.2413600676525)
--(axis cs:572202,-20.2450343781134)
--(axis cs:572225,-20.2453255993062)
--(axis cs:572341,-20.2466454773008)
--(axis cs:572380,-20.2470722123955)
--(axis cs:572389,-20.2471672005926)
--(axis cs:572402,-20.2472996811902)
--(axis cs:572409,-20.2473711417696)
--(axis cs:572415,-20.2474322544308)
--(axis cs:572423,-20.247512296089)
--(axis cs:572426,-20.2475430599147)
--(axis cs:572430,-20.2475850438517)
--(axis cs:572454,-20.247842197118)
--(axis cs:572486,-20.248179526813)
--(axis cs:572498,-20.2483144227917)
--(axis cs:572500,-20.248337055427)
--(axis cs:572524,-20.2486375780086)
--(axis cs:572527,-20.2486754188886)
--(axis cs:572543,-20.2488831944741)
--(axis cs:572621,-20.2499028123061)
--(axis cs:605535,-20.716058666851)
--(axis cs:605796,-20.7195407701402)
--(axis cs:605809,-20.7197285301297)
--(axis cs:605927,-20.7215347052788)
--(axis cs:605971,-20.722211717672)
--(axis cs:605972,-20.7222268996121)
--(axis cs:605983,-20.7223972190595)
--(axis cs:606001,-20.7226754833549)
--(axis cs:606003,-20.7227063088054)
--(axis cs:606005,-20.722737772679)
--(axis cs:606012,-20.722852316969)
--(axis cs:606018,-20.7229502833487)
--(axis cs:606037,-20.7232552396088)
--(axis cs:606077,-20.7238809717963)
--(axis cs:606085,-20.7239982505358)
--(axis cs:606101,-20.724214285615)
--(axis cs:606114,-20.7243884935728)
--(axis cs:606211,-20.7254999338)
--(axis cs:639117,-21.0740030835866)
--(axis cs:639377,-21.077322729566)
--(axis cs:639394,-21.077516855307)
--(axis cs:639515,-21.0788105701602)
--(axis cs:639554,-21.0792409036337)
--(axis cs:639560,-21.079307367085)
--(axis cs:639563,-21.0793404998182)
--(axis cs:639588,-21.0796359578973)
--(axis cs:639593,-21.0796903384948)
--(axis cs:639597,-21.0797345314144)
--(axis cs:639601,-21.0797813735745)
--(axis cs:639606,-21.0798372733588)
--(axis cs:639624,-21.0800415220592)
--(axis cs:639667,-21.0805387242972)
--(axis cs:639671,-21.0805877730973)
--(axis cs:639678,-21.080670703841)
--(axis cs:639687,-21.0807795254916)
--(axis cs:639688,-21.080792480775)
--(axis cs:639691,-21.080833325382)
--(axis cs:639802,-21.0822425096063)
--(axis cs:672701,-21.5348480813926)
--(axis cs:672956,-21.5382535860941)
--(axis cs:672982,-21.5386118943964)
--(axis cs:673096,-21.5402408907238)
--(axis cs:673127,-21.5406594334037)
--(axis cs:673139,-21.5408216144729)
--(axis cs:673150,-21.5409644283026)
--(axis cs:673164,-21.5411452972749)
--(axis cs:673175,-21.5412966434528)
--(axis cs:673181,-21.5413782967036)
--(axis cs:673188,-21.5414594481513)
--(axis cs:673201,-21.5416088228059)
--(axis cs:673205,-21.5416517979679)
--(axis cs:673251,-21.5421578644281)
--(axis cs:673258,-21.5422377702824)
--(axis cs:673263,-21.5422886999103)
--(axis cs:673266,-21.5423163754982)
--(axis cs:673269,-21.5423438403432)
--(axis cs:673276,-21.5424086297878)
--(axis cs:673373,-21.5433784838684)
--(axis cs:706287,-21.8678764308612)
--(axis cs:706533,-21.8703738721064)
--(axis cs:706558,-21.8706317930204)
--(axis cs:706680,-21.8718002838218)
--(axis cs:706710,-21.8720764307251)
--(axis cs:706717,-21.8721437261394)
--(axis cs:706743,-21.8723940092749)
--(axis cs:706745,-21.8724118007644)
--(axis cs:706750,-21.8724524080271)
--(axis cs:706759,-21.8725380488145)
--(axis cs:706772,-21.8726603396344)
--(axis cs:706783,-21.8727630019416)
--(axis cs:706787,-21.8728037653893)
--(axis cs:706838,-21.8732862936887)
--(axis cs:706841,-21.8733132714079)
--(axis cs:706846,-21.8733625394639)
--(axis cs:706850,-21.8734038762895)
--(axis cs:706853,-21.8734354447531)
--(axis cs:706867,-21.8735821689807)
--(axis cs:706950,-21.8743246605435)
--(axis cs:739838,-22.2295317282741)
--(axis cs:740126,-22.2325895272315)
--(axis cs:740149,-22.2328358013005)
--(axis cs:740262,-22.2341676754042)
--(axis cs:740288,-22.2344939452354)
--(axis cs:740289,-22.2345063857788)
--(axis cs:740323,-22.2349251578084)
--(axis cs:740333,-22.235051432741)
--(axis cs:740337,-22.235096129914)
--(axis cs:740342,-22.2351518496361)
--(axis cs:740360,-22.2353706649332)
--(axis cs:740367,-22.2354557304667)
--(axis cs:740371,-22.2355056319583)
--(axis cs:740422,-22.2361027533297)
--(axis cs:740427,-22.2361596936131)
--(axis cs:740429,-22.2361843724451)
--(axis cs:740436,-22.2362664801338)
--(axis cs:740442,-22.2363352990284)
--(axis cs:740456,-22.2364902161392)
--(axis cs:740541,-22.2375741201874)
--(axis cs:773401,-22.6302583481337)
--(axis cs:773707,-22.6341020174441)
--(axis cs:773736,-22.6344571698944)
--(axis cs:773857,-22.6357902187025)
--(axis cs:773868,-22.6359093420138)
--(axis cs:773872,-22.6359526831498)
--(axis cs:773908,-22.6363447345094)
--(axis cs:773923,-22.6365083622927)
--(axis cs:773928,-22.6365688076948)
--(axis cs:773931,-22.6366054712815)
--(axis cs:773933,-22.6366232561854)
--(axis cs:773949,-22.6367721521018)
--(axis cs:773957,-22.6368457499396)
--(axis cs:773978,-22.6370417874151)
--(axis cs:774015,-22.6373892302656)
--(axis cs:774020,-22.6374239802058)
--(axis cs:774025,-22.6374597492338)
--(axis cs:774032,-22.6375206990429)
--(axis cs:774044,-22.6376272881468)
--(axis cs:774129,-22.6383371172855)
--(axis cs:806978,-22.9382984039221)
--(axis cs:807285,-22.9414950228047)
--(axis cs:807318,-22.9418357069308)
--(axis cs:807446,-22.9431477900031)
--(axis cs:807449,-22.9431786442585)
--(axis cs:807451,-22.943198072768)
--(axis cs:807494,-22.9436158171232)
--(axis cs:807511,-22.9437620128264)
--(axis cs:807513,-22.9437784499607)
--(axis cs:807518,-22.9438173208248)
--(axis cs:807521,-22.9438395288254)
--(axis cs:807525,-22.9438771301527)
--(axis cs:807529,-22.9439166710501)
--(axis cs:807547,-22.9440918802541)
--(axis cs:807599,-22.9446058356131)
--(axis cs:807604,-22.9446610813496)
--(axis cs:807606,-22.9446738944302)
--(axis cs:807610,-22.944698526702)
--(axis cs:807630,-22.9448169220646)
--(axis cs:807721,-22.9453215425672)
--(axis cs:840545,-23.1378561676722)
--(axis cs:840868,-23.1398710072255)
--(axis cs:840892,-23.1400305646786)
--(axis cs:841021,-23.1409152604782)
--(axis cs:841028,-23.1409631155043)
--(axis cs:841038,-23.1410355700914)
--(axis cs:841080,-23.1413406762806)
--(axis cs:841096,-23.1414740527695)
--(axis cs:841098,-23.1414908601485)
--(axis cs:841100,-23.1415056171154)
--(axis cs:841104,-23.1415356186211)
--(axis cs:841109,-23.1415709616308)
--(axis cs:841112,-23.1415906797404)
--(axis cs:841168,-23.141942622507)
--(axis cs:841180,-23.1420452689156)
--(axis cs:841184,-23.1420799031184)
--(axis cs:841194,-23.1421615134104)
--(axis cs:841210,-23.1422900726294)
--(axis cs:841296,-23.1429667905222)
--(axis cs:874112,-23.4221541820846)
--(axis cs:874457,-23.4250690461094)
--(axis cs:874578,-23.4259934993014)
--(axis cs:874595,-23.4261220440818)
--(axis cs:874625,-23.4263385606689)
--(axis cs:874629,-23.4263621147345)
--(axis cs:874673,-23.4265901191839)
--(axis cs:874677,-23.4266105109278)
--(axis cs:874681,-23.4266308310456)
--(axis cs:874684,-23.4266483684459)
--(axis cs:874687,-23.4266660775647)
--(axis cs:874689,-23.4266778477134)
--(axis cs:874702,-23.4267564556787)
--(axis cs:874744,-23.4270195546216)
--(axis cs:874761,-23.4271267167214)
--(axis cs:874773,-23.4271978915333)
--(axis cs:874774,-23.427204117283)
--(axis cs:874793,-23.4273290731437)
--(axis cs:874888,-23.4280933308359)
--(axis cs:907671,-23.6835068034273)
--(axis cs:908034,-23.6864521409612)
--(axis cs:908035,-23.6864606185517)
--(axis cs:908144,-23.6873645187317)
--(axis cs:908171,-23.687587284763)
--(axis cs:908184,-23.6877014623448)
--(axis cs:908210,-23.6879434450723)
--(axis cs:908238,-23.6882359670567)
--(axis cs:908244,-23.6882952068474)
--(axis cs:908248,-23.688338081805)
--(axis cs:908262,-23.6884940186446)
--(axis cs:908266,-23.6885348813376)
--(axis cs:908280,-23.688681109221)
--(axis cs:908287,-23.6887570507949)
--(axis cs:908327,-23.6892012596057)
--(axis cs:908349,-23.6894406975872)
--(axis cs:908353,-23.6894860988154)
--(axis cs:908357,-23.6895322368553)
--(axis cs:908383,-23.6898118632528)
--(axis cs:908473,-23.6905142478292)
--(axis cs:941201,-23.9947683163203)
--(axis cs:941612,-23.9992073807422)
--(axis cs:941622,-23.9993168634329)
--(axis cs:941723,-24.0003341993835)
--(axis cs:941750,-24.0006062568723)
--(axis cs:941753,-24.0006347837206)
--(axis cs:941776,-24.0008387798502)
--(axis cs:941792,-24.0009711488085)
--(axis cs:941812,-24.001126918267)
--(axis cs:941831,-24.0012867740731)
--(axis cs:941840,-24.0013626319774)
--(axis cs:941842,-24.0013786387968)
--(axis cs:941872,-24.001599741349)
--(axis cs:941873,-24.0016066057721)
--(axis cs:941894,-24.0017463375311)
--(axis cs:941928,-24.0019714821836)
--(axis cs:941934,-24.0020094235386)
--(axis cs:941942,-24.0020694947988)
--(axis cs:941967,-24.0022573082186)
--(axis cs:942051,-24.0030042535579)
--(axis cs:974778,-24.2935895267518)
--(axis cs:975201,-24.2970569456105)
--(axis cs:975203,-24.297075247972)
--(axis cs:975294,-24.2979135964042)
--(axis cs:975323,-24.2981812894274)
--(axis cs:975326,-24.2982074256518)
--(axis cs:975361,-24.298502183936)
--(axis cs:975379,-24.2986413218377)
--(axis cs:975393,-24.2987495830164)
--(axis cs:975417,-24.2989475689604)
--(axis cs:975418,-24.2989561533296)
--(axis cs:975428,-24.2990331486014)
--(axis cs:975454,-24.2992325320929)
--(axis cs:975467,-24.2993233025379)
--(axis cs:975471,-24.2993511394542)
--(axis cs:975498,-24.2995248542736)
--(axis cs:975516,-24.2996400555068)
--(axis cs:975520,-24.2996584675654)
--(axis cs:975535,-24.299721916163)
--(axis cs:975629,-24.300090809552)
--(axis cs:1008334,-24.4634837775627)
--(axis cs:1008782,-24.466226318037)
--(axis cs:1008796,-24.4662965372888)
--(axis cs:1008871,-24.466693048144)
--(axis cs:1008899,-24.4668406707279)
--(axis cs:1008901,-24.4668486725698)
--(axis cs:1008909,-24.4668870943293)
--(axis cs:1008964,-24.4671859117755)
--(axis cs:1008969,-24.4672098369094)
--(axis cs:1008987,-24.4673018719831)
--(axis cs:1009006,-24.4674141865622)
--(axis cs:1009007,-24.4674209390016)
--(axis cs:1009046,-24.4676976487506)
--(axis cs:1009054,-24.4677625790037)
--(axis cs:1009076,-24.4679453301653)
--(axis cs:1009102,-24.4681559984194)
--(axis cs:1009108,-24.468205637396)
--(axis cs:1009116,-24.4682757158891)
--(axis cs:1009217,-24.4691749601353)
--(axis cs:1041917,-24.7370635121444)
--(axis cs:1042368,-24.7410110363628)
--(axis cs:1042370,-24.7410288540883)
--(axis cs:1042445,-24.7416672451426)
--(axis cs:1042479,-24.7419555032411)
--(axis cs:1042486,-24.7420133800084)
--(axis cs:1042493,-24.7420733542993)
--(axis cs:1042541,-24.742458896451)
--(axis cs:1042564,-24.7426248630121)
--(axis cs:1042571,-24.7426720161843)
--(axis cs:1042584,-24.7427439292858)
--(axis cs:1042585,-24.7427493454656)
--(axis cs:1042619,-24.7429230075217)
--(axis cs:1042638,-24.7430156644343)
--(axis cs:1042641,-24.7430291180789)
--(axis cs:1042649,-24.7430654650322)
--(axis cs:1042683,-24.7432449831616)
--(axis cs:1042691,-24.7432859996808)
--(axis cs:1042696,-24.7433102497623)
--(axis cs:1042804,-24.7437502721378)
--(axis cs:1075465,-24.9113202723119)
--(axis cs:1075935,-24.9137223468015)
--(axis cs:1075948,-24.913796159947)
--(axis cs:1075988,-24.913986407895)
--(axis cs:1076017,-24.9141249364635)
--(axis cs:1076045,-24.9143093456036)
--(axis cs:1076068,-24.9144675643301)
--(axis cs:1076113,-24.9147616330272)
--(axis cs:1076149,-24.9150291742703)
--(axis cs:1076152,-24.9150504763514)
--(axis cs:1076160,-24.9151100248883)
--(axis cs:1076165,-24.9151448706492)
--(axis cs:1076183,-24.9152696439661)
--(axis cs:1076218,-24.9155660111558)
--(axis cs:1076223,-24.9156086809432)
--(axis cs:1076230,-24.9156607451714)
--(axis cs:1076263,-24.9158937526259)
--(axis cs:1076274,-24.9159934028386)
--(axis cs:1076291,-24.9161488682558)
--(axis cs:1076392,-24.9171907499282)
--(axis cs:1109014,-25.2899007125802)
--(axis cs:1109526,-25.2965233713503)
--(axis cs:1109537,-25.2966649818917)
--(axis cs:1109559,-25.2969539457471)
--(axis cs:1109580,-25.2972298845535)
--(axis cs:1109603,-25.2974950646719)
--(axis cs:1109653,-25.2980440129562)
--(axis cs:1109684,-25.2983973068899)
--(axis cs:1109730,-25.2989013719286)
--(axis cs:1109740,-25.2990167084253)
--(axis cs:1109743,-25.2990504053886)
--(axis cs:1109766,-25.2993238962715)
--(axis cs:1109797,-25.2996082117736)
--(axis cs:1109801,-25.2996457454383)
--(axis cs:1109822,-25.2998506657127)
--(axis cs:1109835,-25.2999787888508)
--(axis cs:1109852,-25.3001494553026)
--(axis cs:1109869,-25.3002623523679)
--(axis cs:1109980,-25.3008639288626)
--(axis cs:1142489,-25.4343992276573)
--(axis cs:1142959,-25.4364035226566)
--(axis cs:1143114,-25.4372964024244)
--(axis cs:1143121,-25.4373309196997)
--(axis cs:1143122,-25.4373357585731)
--(axis cs:1143172,-25.4375953523518)
--(axis cs:1143234,-25.4379533946133)
--(axis cs:1143243,-25.4380018402967)
--(axis cs:1143316,-25.4383879530557)
--(axis cs:1143319,-25.438401439114)
--(axis cs:1143322,-25.4384139696958)
--(axis cs:1143337,-25.4384749469676)
--(axis cs:1143347,-25.438514924156)
--(axis cs:1143383,-25.4387259198246)
--(axis cs:1143386,-25.4387432639556)
--(axis cs:1143413,-25.4388956408161)
--(axis cs:1143425,-25.4389642467521)
--(axis cs:1143447,-25.4390673344756)
--(axis cs:1143460,-25.4391428091767)
--(axis cs:1143571,-25.4398563357638)
--(axis cs:1175923,-25.7016748740959)
--(axis cs:1176495,-25.7062572121948)
--(axis cs:1176693,-25.7074367583518)
--(axis cs:1176700,-25.7074786912387)
--(axis cs:1176703,-25.7074958534984)
--(axis cs:1176737,-25.7077133875785)
--(axis cs:1176818,-25.7081908532826)
--(axis cs:1176824,-25.7082269544659)
--(axis cs:1176884,-25.7086264073777)
--(axis cs:1176892,-25.7086813846515)
--(axis cs:1176904,-25.7087756704487)
--(axis cs:1176921,-25.7089171771139)
--(axis cs:1176924,-25.7089440543442)
--(axis cs:1176968,-25.7093070777949)
--(axis cs:1176974,-25.7093569915329)
--(axis cs:1177001,-25.7095766471668)
--(axis cs:1177021,-25.7097433117279)
--(axis cs:1177037,-25.7098880985268)
--(axis cs:1177046,-25.7099801710637)
--(axis cs:1177159,-25.7110473549852)
--(axis cs:1209448,-26.0348262574579)
--(axis cs:1210079,-26.0414515753331)
--(axis cs:1210261,-26.0434037489162)
--(axis cs:1210282,-26.043628086123)
--(axis cs:1210289,-26.0436993998849)
--(axis cs:1210310,-26.0439076024305)
--(axis cs:1210403,-26.0448330253216)
--(axis cs:1210408,-26.0448761018735)
--(axis cs:1210459,-26.045321509745)
--(axis cs:1210472,-26.0454373217741)
--(axis cs:1210487,-26.0455564502115)
--(axis cs:1210497,-26.045626145281)
--(axis cs:1210509,-26.0456879328561)
--(axis cs:1210548,-26.0458500542505)
--(axis cs:1210557,-26.045884647523)
--(axis cs:1210589,-26.0460196171324)
--(axis cs:1210611,-26.0461014319592)
--(axis cs:1210623,-26.0461445875062)
--(axis cs:1210634,-26.0461658467252)
--(axis cs:1210746,-26.0463467940174)
--(axis cs:1242981,-26.1000723562404)
--(axis cs:1243640,-26.1015329168907)
--(axis cs:1243815,-26.1020381268991)
--(axis cs:1243861,-26.1021613164817)
--(axis cs:1243871,-26.102194403627)
--(axis cs:1243873,-26.1022032589264)
--(axis cs:1243984,-26.1026765097197)
--(axis cs:1243993,-26.1027259565368)
--(axis cs:1244031,-26.1029317154208)
--(axis cs:1244057,-26.1030657743996)
--(axis cs:1244065,-26.1031089958068)
--(axis cs:1244068,-26.1031275163178)
--(axis cs:1244097,-26.1033396627583)
--(axis cs:1244120,-26.1035282843426)
--(axis cs:1244146,-26.1037456124845)
--(axis cs:1244169,-26.1039194466153)
--(axis cs:1244186,-26.1040460438724)
--(axis cs:1244212,-26.104226798707)
--(axis cs:1244225,-26.1043163490132)
--(axis cs:1244321,-26.1050262946193)
--(axis cs:1276518,-26.3368250241237)
--(axis cs:1277192,-26.342069825759)
--(axis cs:1277380,-26.3434266067745)
--(axis cs:1277440,-26.343861285937)
--(axis cs:1277443,-26.3438788906108)
--(axis cs:1277452,-26.3439319279229)
--(axis cs:1277562,-26.3444593477452)
--(axis cs:1277566,-26.3444753185728)
--(axis cs:1277598,-26.3445956943742)
--(axis cs:1277641,-26.3447654999467)
--(axis cs:1277646,-26.3447821134863)
--(axis cs:1277660,-26.3448237399383)
--(axis cs:1277684,-26.3448811691733)
--(axis cs:1277693,-26.3449017311519)
--(axis cs:1277726,-26.3449736587511)
--(axis cs:1277758,-26.3450622736449)
--(axis cs:1277773,-26.3451089648565)
--(axis cs:1277800,-26.3452040208678)
--(axis cs:1277802,-26.3452126776886)
--(axis cs:1277904,-26.3456955652232)
--(axis cs:1310055,-26.5373023011542)
--(axis cs:1310771,-26.5418236470365)
--(axis cs:1310948,-26.5431311480594)
--(axis cs:1311002,-26.5435269201669)
--(axis cs:1311026,-26.5436956573322)
--(axis cs:1311037,-26.5437679822612)
--(axis cs:1311130,-26.5444931513134)
--(axis cs:1311133,-26.5445173171845)
--(axis cs:1311171,-26.5448163338246)
--(axis cs:1311216,-26.545155648223)
--(axis cs:1311233,-26.5452874918026)
--(axis cs:1311248,-26.5454194473422)
--(axis cs:1311253,-26.5454639278145)
--(axis cs:1311274,-26.5456480181714)
--(axis cs:1311308,-26.5459564530628)
--(axis cs:1311348,-26.5463031173492)
--(axis cs:1311359,-26.5463963209504)
--(axis cs:1311378,-26.546563558228)
--(axis cs:1311386,-26.5466324020803)
--(axis cs:1311482,-26.5474146449401)
--(axis cs:1343624,-26.8107035569533)
--(axis cs:1344335,-26.8168228850333)
--(axis cs:1344509,-26.8180738149975)
--(axis cs:1344568,-26.8184990670092)
--(axis cs:1344602,-26.8187334895365)
--(axis cs:1344615,-26.8188228020608)
--(axis cs:1344692,-26.8192457763676)
--(axis cs:1344711,-26.8193478028624)
--(axis cs:1344741,-26.8195293548605)
--(axis cs:1344804,-26.8199172018759)
--(axis cs:1344817,-26.8200053369731)
--(axis cs:1344828,-26.8200692760992)
--(axis cs:1344840,-26.8201437798174)
--(axis cs:1344863,-26.8202837936689)
--(axis cs:1344889,-26.820436557356)
--(axis cs:1344937,-26.8207262134071)
--(axis cs:1344941,-26.8207479150859)
--(axis cs:1344964,-26.8208729293241)
--(axis cs:1344969,-26.8208981931255)
--(axis cs:1345073,-26.8213925800295)
--(axis cs:1377169,-26.9698491482662)
--(axis cs:1377863,-26.9734004594533)
--(axis cs:1378080,-26.9747660618713)
--(axis cs:1378146,-26.9751810529683)
--(axis cs:1378177,-26.975391559317)
--(axis cs:1378192,-26.9754898818308)
--(axis cs:1378272,-26.9760543514557)
--(axis cs:1378297,-26.9762335737353)
--(axis cs:1378315,-26.97634268971)
--(axis cs:1378385,-26.9767816770532)
--(axis cs:1378396,-26.9768382618729)
--(axis cs:1378404,-26.976874999037)
--(axis cs:1378415,-26.9769250921762)
--(axis cs:1378436,-26.9770452043903)
--(axis cs:1378462,-26.9771841837762)
--(axis cs:1378526,-26.9775241554085)
--(axis cs:1378535,-26.9775702348117)
--(axis cs:1378551,-26.9776522105866)
--(axis cs:1378556,-26.9776768394455)
--(axis cs:1378659,-26.9782337097522)
--(axis cs:1410742,-27.1816855614395)
--(axis cs:1411366,-27.1854224595959)
--(axis cs:1411660,-27.1866783800867)
--(axis cs:1411706,-27.1868733535665)
--(axis cs:1411752,-27.1870542622318)
--(axis cs:1411778,-27.1871680044038)
--(axis cs:1411850,-27.1874476383258)
--(axis cs:1411875,-27.1875373597631)
--(axis cs:1411888,-27.1875896452637)
--(axis cs:1411972,-27.1879525540335)
--(axis cs:1411974,-27.1879625317651)
--(axis cs:1411975,-27.1879684563663)
--(axis cs:1411993,-27.1880913809666)
--(axis cs:1412006,-27.1881505565203)
--(axis cs:1412051,-27.1883555878758)
--(axis cs:1412113,-27.1886440827367)
--(axis cs:1412116,-27.1886607250126)
--(axis cs:1412125,-27.1887168100323)
--(axis cs:1412143,-27.188831715601)
--(axis cs:1412229,-27.1893105262035)
--(axis cs:1444307,-27.3533122886353)
--(axis cs:1444930,-27.3572115267866)
--(axis cs:1445230,-27.3591961347758)
--(axis cs:1445281,-27.3595334321963)
--(axis cs:1445317,-27.3598084303927)
--(axis cs:1445353,-27.3600759509256)
--(axis cs:1445422,-27.3605862645322)
--(axis cs:1445447,-27.3607773478961)
--(axis cs:1445465,-27.3609264348888)
--(axis cs:1445546,-27.3615027563562)
--(axis cs:1445547,-27.3615083565853)
--(axis cs:1445561,-27.3615719450205)
--(axis cs:1445580,-27.3616555148005)
--(axis cs:1445585,-27.361681926788)
--(axis cs:1445634,-27.3619513675842)
--(axis cs:1445696,-27.3622922150904)
--(axis cs:1445704,-27.3623266547643)
--(axis cs:1445716,-27.3623768845912)
--(axis cs:1445740,-27.3624780964149)
--(axis cs:1445809,-27.3628221389082)
--(axis cs:1477809,-27.5415747370109)
--(axis cs:1478472,-27.5452241758488)
--(axis cs:1478784,-27.5467406135195)
--(axis cs:1478859,-27.547104977606)
--(axis cs:1478884,-27.5471794619787)
--(axis cs:1478947,-27.5473554158692)
--(axis cs:1478980,-27.5474544071438)
--(axis cs:1479030,-27.5475791641602)
--(axis cs:1479046,-27.5475963666318)
--(axis cs:1479117,-27.5477116733638)
--(axis cs:1479130,-27.5477241666215)
--(axis cs:1479131,-27.5477245717884)
--(axis cs:1479156,-27.5477557348199)
--(axis cs:1479161,-27.5477585521777)
--(axis cs:1479211,-27.5477780962134)
--(axis cs:1479283,-27.5477801183198)
--(axis cs:1479291,-27.5477832800532)
--(axis cs:1479298,-27.547779361853)
--(axis cs:1479337,-27.5477333098888)
--(axis cs:1479381,-27.5476515099445)
--(axis cs:1511269,-27.5183980848841)
--(axis cs:1512035,-27.5184447051441)
--(axis cs:1512342,-27.5191923848742)
--(axis cs:1512440,-27.5194334582112)
--(axis cs:1512465,-27.519520945832)
--(axis cs:1512538,-27.5198032230958)
--(axis cs:1512553,-27.5198693151394)
--(axis cs:1512600,-27.5200934452471)
--(axis cs:1512628,-27.5202600621036)
--(axis cs:1512695,-27.520643513211)
--(axis cs:1512710,-27.5207533236815)
--(axis cs:1512712,-27.5207655206166)
--(axis cs:1512728,-27.5208665934487)
--(axis cs:1512743,-27.5209630202372)
--(axis cs:1512796,-27.5213669659605)
--(axis cs:1512861,-27.5218624994701)
--(axis cs:1512880,-27.5220127860014)
--(axis cs:1512886,-27.522067275294)
--(axis cs:1512930,-27.5224935144267)
--(axis cs:1512966,-27.5228497546415)
--(axis cs:1544804,-27.8461822353801)
--(axis cs:1545543,-27.8532351638401)
--(axis cs:1545915,-27.8559227634977)
--(axis cs:1546011,-27.8566075781438)
--(axis cs:1546045,-27.8568543985467)
--(axis cs:1546126,-27.8574039962413)
--(axis cs:1546136,-27.8574601672394)
--(axis cs:1546168,-27.8576399824014)
--(axis cs:1546209,-27.8578385916354)
--(axis cs:1546269,-27.8581354087772)
--(axis cs:1546290,-27.8582272451134)
--(axis cs:1546294,-27.8582470028906)
--(axis cs:1546314,-27.8583508328293)
--(axis cs:1546320,-27.8583808874507)
--(axis cs:1546384,-27.8586770069634)
--(axis cs:1546437,-27.8589459531581)
--(axis cs:1546466,-27.859094673906)
--(axis cs:1546470,-27.8591070682481)
--(axis cs:1546527,-27.859241674348)
--(axis cs:1546548,-27.8592934088128)
--(axis cs:1578353,-27.9416935837145)
--(axis cs:1579128,-27.9446944287957)
--(axis cs:1579475,-27.9465467443104)
--(axis cs:1579586,-27.9471531546)
--(axis cs:1579629,-27.9473504157268)
--(axis cs:1579704,-27.9477336322024)
--(axis cs:1579714,-27.9477829213402)
--(axis cs:1579737,-27.9479117937812)
--(axis cs:1579786,-27.9482252727651)
--(axis cs:1579856,-27.9486991696281)
--(axis cs:1579871,-27.9487961612126)
--(axis cs:1579877,-27.9488327992447)
--(axis cs:1579894,-27.9489286423224)
--(axis cs:1579899,-27.9489551760602)
--(axis cs:1579973,-27.9493330222261)
--(axis cs:1580017,-27.9495308763114)
--(axis cs:1580050,-27.9496561460218)
--(axis cs:1580066,-27.9497527710068)
--(axis cs:1580122,-27.9501067316559)
--(axis cs:1580128,-27.9501418367389)
--(axis cs:1611930,-28.1491389773667)
--(axis cs:1612662,-28.1534896924277)
--(axis cs:1613013,-28.155302037629)
--(axis cs:1613158,-28.1560395850169)
--(axis cs:1613204,-28.1562840207069)
--(axis cs:1613297,-28.1567604710331)
--(axis cs:1613300,-28.1567747184644)
--(axis cs:1613309,-28.1568110036926)
--(axis cs:1613361,-28.1569753122814)
--(axis cs:1613433,-28.1571292700974)
--(axis cs:1613442,-28.1571544781914)
--(axis cs:1613448,-28.1571690654586)
--(axis cs:1613454,-28.1571865007701)
--(axis cs:1613465,-28.1572213130146)
--(axis cs:1613553,-28.1574928431474)
--(axis cs:1613601,-28.1576781703456)
--(axis cs:1613626,-28.1577821507826)
--(axis cs:1613654,-28.1578713856603)
--(axis cs:1613713,-28.1580613615199)
--(axis cs:1613717,-28.1580743477799)
--(axis cs:1645498,-28.2877041129309)
--(axis cs:1646257,-28.2901672239516)
--(axis cs:1646570,-28.2909031248701)
--(axis cs:1646734,-28.2912921033095)
--(axis cs:1646779,-28.2914496335031)
--(axis cs:1646879,-28.291767588984)
--(axis cs:1646882,-28.2917782415154)
--(axis cs:1646884,-28.2917869529861)
--(axis cs:1646934,-28.2920001959622)
--(axis cs:1647003,-28.2923307597433)
--(axis cs:1647027,-28.2924258282274)
--(axis cs:1647035,-28.2924611489938)
--(axis cs:1647041,-28.2924819187425)
--(axis cs:1647135,-28.2927515040256)
--(axis cs:1647177,-28.2928111381842)
--(axis cs:1647208,-28.2928618918422)
--(axis cs:1647245,-28.2928892564222)
--(axis cs:1647298,-28.2929249798114)
--(axis cs:1647304,-28.2929222965889)
--(axis cs:1679092,-28.3057569546583)
--(axis cs:1679828,-28.3080950577416)
--(axis cs:1680110,-28.3091337881501)
--(axis cs:1680303,-28.3098592029852)
--(axis cs:1680363,-28.3099949782693)
--(axis cs:1680468,-28.3102333513755)
--(axis cs:1680470,-28.3102369405486)
--(axis cs:1680474,-28.3102451310636)
--(axis cs:1680512,-28.3103103271979)
--(axis cs:1680569,-28.3103760261977)
--(axis cs:1680612,-28.310478054577)
--(axis cs:1680614,-28.3104844762815)
--(axis cs:1680616,-28.3104911897945)
--(axis cs:1680623,-28.3105205267072)
--(axis cs:1680721,-28.311129976817)
--(axis cs:1680766,-28.3114489483729)
--(axis cs:1680798,-28.3116631187901)
--(axis cs:1680832,-28.3119485501293)
--(axis cs:1680881,-28.3123555098773)
--(axis cs:1680883,-28.3123748040136)
--(axis cs:1712666,-28.60999963545)
--(axis cs:1713385,-28.61638543079)
--(axis cs:1713643,-28.6186883344955)
--(axis cs:1713884,-28.6208302387845)
--(axis cs:1713937,-28.6212841968324)
--(axis cs:1714046,-28.6222396051379)
--(axis cs:1714057,-28.6223394271962)
--(axis cs:1714070,-28.6224619746526)
--(axis cs:1714085,-28.6225948524108)
--(axis cs:1714130,-28.6230329676264)
--(axis cs:1714183,-28.6234601432703)
--(axis cs:1714193,-28.6235350453247)
--(axis cs:1714202,-28.6235952556844)
--(axis cs:1714206,-28.6236183016745)
--(axis cs:1714304,-28.6240453549078)
--(axis cs:1714356,-28.6242745732254)
--(axis cs:1714385,-28.624423057507)
--(axis cs:1714430,-28.6245818226269)
--(axis cs:1714460,-28.6246932725239)
--(axis cs:1714472,-28.6247477015589)
--(axis cs:1746236,-28.7381386221712)
--(axis cs:1746935,-28.7412627058652)
--(axis cs:1747176,-28.7424607773189)
--(axis cs:1747456,-28.7438354804153)
--(axis cs:1747524,-28.7442098794451)
--(axis cs:1747631,-28.7447890858004)
--(axis cs:1747650,-28.7448743919186)
--(axis cs:1747663,-28.74493165998)
--(axis cs:1747665,-28.7449400621804)
--(axis cs:1747702,-28.7450737926985)
--(axis cs:1747767,-28.7453994919253)
--(axis cs:1747784,-28.7454898680421)
--(axis cs:1747787,-28.7455077488359)
--(axis cs:1747798,-28.7455767506366)
--(axis cs:1747880,-28.746198922252)
--(axis cs:1747937,-28.7465880702638)
--(axis cs:1747972,-28.7468219431522)
--(axis cs:1748021,-28.7471672893814)
--(axis cs:1748044,-28.7473294004393)
--(axis cs:1748059,-28.7474220826804)
--(axis cs:1779720,-28.9733163186892)
--(axis cs:1780493,-28.9790327474866)
--(axis cs:1780720,-28.9806168723978)
--(axis cs:1781030,-28.9827951498917)
--(axis cs:1781108,-28.9833181159085)
--(axis cs:1781202,-28.9839627318161)
--(axis cs:1781235,-28.9842231119967)
--(axis cs:1781238,-28.9842490441968)
--(axis cs:1781250,-28.984352202104)
--(axis cs:1781266,-28.984488459812)
--(axis cs:1781333,-28.9849747163179)
--(axis cs:1781359,-28.9851618141059)
--(axis cs:1781362,-28.9851818839741)
--(axis cs:1781391,-28.9853753886521)
--(axis cs:1781469,-28.9855841023675)
--(axis cs:1781516,-28.9857004654947)
--(axis cs:1781552,-28.9857767827532)
--(axis cs:1781609,-28.9859476701034)
--(axis cs:1781627,-28.9860014752259)
--(axis cs:1781641,-28.9860403056153)
--(axis cs:1813282,-29.0932427974167)
--(axis cs:1814035,-29.0955201467227)
--(axis cs:1814267,-29.0962058079722)
--(axis cs:1814606,-29.0971894014998)
--(axis cs:1814692,-29.0975639631965)
--(axis cs:1814778,-29.0979191099521)
--(axis cs:1814822,-29.0980727758032)
--(axis cs:1814824,-29.0980806177204)
--(axis cs:1814826,-29.0980875258989)
--(axis cs:1814847,-29.0981551673017)
--(axis cs:1814912,-29.0983938662905)
--(axis cs:1814940,-29.0984868127464)
--(axis cs:1814953,-29.0985408344662)
--(axis cs:1814980,-29.0986059301674)
--(axis cs:1815055,-29.0989855863117)
--(axis cs:1815106,-29.0992742207827)
--(axis cs:1815144,-29.0994813201291)
--(axis cs:1815197,-29.0997018350808)
--(axis cs:1815207,-29.0997447965277)
--(axis cs:1815236,-29.0998637263423)
--(axis cs:1846865,-29.2609110407659)
--(axis cs:1847588,-29.265790168567)
--(axis cs:1847810,-29.2675652793025)
--(axis cs:1848178,-29.2705569394352)
--(axis cs:1848274,-29.2710375817526)
--(axis cs:1848354,-29.2714417256043)
--(axis cs:1848411,-29.271769292007)
--(axis cs:1848412,-29.2717745254319)
--(axis cs:1848415,-29.2717907793611)
--(axis cs:1848424,-29.2718341856157)
--(axis cs:1848486,-29.2720952589199)
--(axis cs:1848525,-29.2722642147309)
--(axis cs:1848526,-29.2722703327455)
--(axis cs:1848561,-29.2724412384756)
--(axis cs:1848633,-29.2727790926169)
--(axis cs:1848699,-29.2730713657587)
--(axis cs:1848718,-29.273151136242)
--(axis cs:1848777,-29.2734718094218)
--(axis cs:1848799,-29.2735757888506)
--(axis cs:1848828,-29.273712499691)
--(axis cs:1880443,-29.4369769892565)
--(axis cs:1881170,-29.4406634305327)
--(axis cs:1881369,-29.4413376088064)
--(axis cs:1881743,-29.442601168498)
--(axis cs:1881854,-29.4430832899804)
--(axis cs:1881919,-29.4433697707219)
--(axis cs:1881979,-29.443593594085)
--(axis cs:1881991,-29.4436374143623)
--(axis cs:1882000,-29.4436790114978)
--(axis cs:1882004,-29.4436969324055)
--(axis cs:1882058,-29.4439716349024)
--(axis cs:1882110,-29.4442398727616)
--(axis cs:1882113,-29.4442542636768)
--(axis cs:1882149,-29.4444527618337)
--(axis cs:1882204,-29.4447114363483)
--(axis cs:1882294,-29.4451047017945)
--(axis cs:1882296,-29.4451122111206)
--(axis cs:1882355,-29.4453479180551)
--(axis cs:1882373,-29.4454315592666)
--(axis cs:1882419,-29.4456674284505)
--(axis cs:1914001,-29.5983821520445)
--(axis cs:1914692,-29.601736684062)
--(axis cs:1914902,-29.6026513971681)
--(axis cs:1915323,-29.6043538163089)
--(axis cs:1915432,-29.6047999277841)
--(axis cs:1915492,-29.6050345230396)
--(axis cs:1915509,-29.6050927375716)
--(axis cs:1915583,-29.6054013423465)
--(axis cs:1915584,-29.6054052527998)
--(axis cs:1915585,-29.6054093195683)
--(axis cs:1915627,-29.6055536954782)
--(axis cs:1915690,-29.60576713044)
--(axis cs:1915692,-29.6057719133151)
--(axis cs:1915739,-29.6058436596132)
--(axis cs:1915789,-29.6059406322024)
--(axis cs:1915872,-29.606154802995)
--(axis cs:1915877,-29.6061669733135)
--(axis cs:1915941,-29.6063195756325)
--(axis cs:1915946,-29.6063295005566)
--(axis cs:1916012,-29.6064577118384)
--(axis cs:1947539,-29.6811968945864)
--(axis cs:1948267,-29.6834391168695)
--(axis cs:1948427,-29.6840262402101)
--(axis cs:1948895,-29.685846757722)
--(axis cs:1949009,-29.6862728185166)
--(axis cs:1949071,-29.6865297528541)
--(axis cs:1949077,-29.6865590839258)
--(axis cs:1949162,-29.6869215389733)
--(axis cs:1949166,-29.6869343804515)
--(axis cs:1949174,-29.6869600210517)
--(axis cs:1949205,-29.6870344199027)
--(axis cs:1949260,-29.6871572785539)
--(axis cs:1949270,-29.6871884390683)
--(axis cs:1949329,-29.6873797351984)
--(axis cs:1949374,-29.687466087897)
--(axis cs:1949460,-29.6875736352498)
--(axis cs:1949464,-29.6875770946019)
--(axis cs:1949532,-29.6876232427241)
--(axis cs:1949598,-29.6876402564366)
--(axis cs:1981096,-29.7002130664082)
--(axis cs:1981846,-29.7001200854452)
--(axis cs:1981978,-29.7002494542)
--(axis cs:1982478,-29.7006406004024)
--(axis cs:1982579,-29.7008022271774)
--(axis cs:1982645,-29.7008817016734)
--(axis cs:1982650,-29.7008833327642)
--(axis cs:1982746,-29.7010285574256)
--(axis cs:1982753,-29.7010427959207)
--(axis cs:1982763,-29.7010663375469)
--(axis cs:1982768,-29.7010842729686)
--(axis cs:1982829,-29.7013133549291)
--(axis cs:1982857,-29.7013958932014)
--(axis cs:1982911,-29.7015472730891)
--(axis cs:1982961,-29.7017427549293)
--(axis cs:1983049,-29.7021204153425)
--(axis cs:1983056,-29.7021469530575)
--(axis cs:1983107,-29.7023723757903)
--(axis cs:1983122,-29.7024347900515)
--(axis cs:1983172,-29.7026516880034)
--(axis cs:2014682,-29.8862563509804)
--(axis cs:2015345,-29.8907509225942)
--(axis cs:2015516,-29.8912138248295)
--(axis cs:2016053,-29.8927189475029)
--(axis cs:2016162,-29.8929514595125)
--(axis cs:2016179,-29.8929904718578)
--(axis cs:2016227,-29.8930393664493)
--(axis cs:2016328,-29.893220212985)
--(axis cs:2016332,-29.8932253865917)
--(axis cs:2016340,-29.8932363674337)
--(axis cs:2016349,-29.8932471164402)
--(axis cs:2016410,-29.8932801921183)
--(axis cs:2016437,-29.8933053962384)
--(axis cs:2016500,-29.8934276014781)
--(axis cs:2016552,-29.8935500941255)
--(axis cs:2016636,-29.8937334260602)
--(axis cs:2016641,-29.8937483042083)
--(axis cs:2016690,-29.8938599597239)
--(axis cs:2016702,-29.8938901758963)
--(axis cs:2016763,-29.8940349890565)
--(axis cs:2048211,-29.9230785782879)
--(axis cs:2048915,-29.9242079585541)
--(axis cs:2049049,-29.9250363642367)
--(axis cs:2049632,-29.9287826051452)
--(axis cs:2049731,-29.9293628348244)
--(axis cs:2049750,-29.9294705571565)
--(axis cs:2049781,-29.929666788553)
--(axis cs:2049905,-29.9304332747368)
--(axis cs:2049909,-29.9304577974931)
--(axis cs:2049924,-29.9305519212141)
--(axis cs:2049942,-29.9306645977047)
--(axis cs:2049989,-29.9309819774855)
--(axis cs:2050020,-29.9311871506229)
--(axis cs:2050084,-29.9315512197252)
--(axis cs:2050143,-29.9317963084425)
--(axis cs:2050227,-29.9321254684585)
--(axis cs:2050228,-29.932128622815)
--(axis cs:2050277,-29.932330124177)
--(axis cs:2050288,-29.9323734600869)
--(axis cs:2050355,-29.9326718152785)
--(axis cs:2081781,-30.1247775327145)
--(axis cs:2082419,-30.1284001803178)
--(axis cs:2082517,-30.1286402752862)
--(axis cs:2083212,-30.1299027186822)
--(axis cs:2083303,-30.1302343324766)
--(axis cs:2083312,-30.1302726170853)
--(axis cs:2083353,-30.1303779636293)
--(axis cs:2083480,-30.1306682490048)
--(axis cs:2083484,-30.1306749281423)
--(axis cs:2083519,-30.1307295707845)
--(axis cs:2083531,-30.130743119111)
--(axis cs:2083577,-30.1307170128091)
--(axis cs:2083609,-30.1307220561751)
--(axis cs:2083665,-30.1307632427254)
--(axis cs:2083723,-30.1308299736799)
--(axis cs:2083816,-30.131032568702)
--(axis cs:2083818,-30.1310379584952)
--(axis cs:2083862,-30.1311503152772)
--(axis cs:2083865,-30.1311554672463)
--(axis cs:2083950,-30.1313386186143)
--(axis cs:2097730,-30.1653312238576)
--(axis cs:2097730,-30.1653312238576)
--(axis cs:2097730,-29.1879967067899)
--(axis cs:2097730,-29.1879967067899)
--(axis cs:2097730,-29.1879967067899)
--(axis cs:2083950,-29.120106220659)
--(axis cs:2083865,-29.119624228332)
--(axis cs:2083862,-29.1196100300275)
--(axis cs:2083818,-29.1193529154902)
--(axis cs:2083816,-29.1193411097466)
--(axis cs:2083723,-29.1188204732233)
--(axis cs:2083665,-29.1185957582722)
--(axis cs:2083609,-29.1183888403428)
--(axis cs:2083577,-29.1182813558636)
--(axis cs:2083531,-29.1181720904379)
--(axis cs:2083519,-29.1181283695755)
--(axis cs:2083484,-29.1179465225394)
--(axis cs:2083480,-29.1179254196278)
--(axis cs:2083353,-29.1170410112308)
--(axis cs:2083312,-29.1167477389511)
--(axis cs:2083303,-29.1166765979307)
--(axis cs:2083212,-29.1160315329961)
--(axis cs:2082517,-29.1123549466088)
--(axis cs:2082419,-29.1122597787832)
--(axis cs:2081781,-29.111274860879)
--(axis cs:2050355,-29.0306527901138)
--(axis cs:2050288,-29.0304966008576)
--(axis cs:2050277,-29.0304810188675)
--(axis cs:2050228,-29.0303932137611)
--(axis cs:2050227,-29.0303918879285)
--(axis cs:2050143,-29.0302551544732)
--(axis cs:2050084,-29.030138669567)
--(axis cs:2050020,-29.0299890064951)
--(axis cs:2049989,-29.029902217988)
--(axis cs:2049942,-29.0297620666559)
--(axis cs:2049924,-29.0297168316575)
--(axis cs:2049909,-29.029678198469)
--(axis cs:2049905,-29.0296682615109)
--(axis cs:2049781,-29.0293356790524)
--(axis cs:2049750,-29.0292493103091)
--(axis cs:2049731,-29.0292023113738)
--(axis cs:2049632,-29.0289330595347)
--(axis cs:2049049,-29.0270943407114)
--(axis cs:2048915,-29.0264207657527)
--(axis cs:2048211,-29.0246831224501)
--(axis cs:2016763,-28.928759037018)
--(axis cs:2016702,-28.9284609238687)
--(axis cs:2016690,-28.9283995553778)
--(axis cs:2016641,-28.9281762309215)
--(axis cs:2016636,-28.9281518096635)
--(axis cs:2016552,-28.9277714682186)
--(axis cs:2016500,-28.9275228070246)
--(axis cs:2016437,-28.927231040386)
--(axis cs:2016410,-28.9271264205049)
--(axis cs:2016349,-28.9269239556358)
--(axis cs:2016340,-28.9268880945546)
--(axis cs:2016332,-28.9268511748548)
--(axis cs:2016328,-28.9268341743775)
--(axis cs:2016227,-28.9263741854941)
--(axis cs:2016179,-28.9261863738333)
--(axis cs:2016162,-28.9261097095726)
--(axis cs:2016053,-28.9256411898785)
--(axis cs:2015516,-28.9230359534023)
--(axis cs:2015345,-28.922068186475)
--(axis cs:2014682,-28.9178881603806)
--(axis cs:1983172,-28.7103640300526)
--(axis cs:1983122,-28.7100640106958)
--(axis cs:1983107,-28.709977635802)
--(axis cs:1983056,-28.7096599661208)
--(axis cs:1983049,-28.7096186689925)
--(axis cs:1982961,-28.7090864545646)
--(axis cs:1982911,-28.7088116405979)
--(axis cs:1982857,-28.7085366257148)
--(axis cs:1982829,-28.7083915879295)
--(axis cs:1982768,-28.7080228028237)
--(axis cs:1982763,-28.7079961596901)
--(axis cs:1982753,-28.7079598878827)
--(axis cs:1982746,-28.7079435284363)
--(axis cs:1982650,-28.7077506446051)
--(axis cs:1982645,-28.7077446388192)
--(axis cs:1982579,-28.7076292383018)
--(axis cs:1982478,-28.7074050112692)
--(axis cs:1981978,-28.7067111637541)
--(axis cs:1981846,-28.7067627732177)
--(axis cs:1981096,-28.7072614150946)
--(axis cs:1949598,-28.7140970490714)
--(axis cs:1949532,-28.7140891251445)
--(axis cs:1949464,-28.7140521278345)
--(axis cs:1949460,-28.7140495677712)
--(axis cs:1949374,-28.7139852876151)
--(axis cs:1949329,-28.7139104145367)
--(axis cs:1949270,-28.7137936081457)
--(axis cs:1949260,-28.713774526829)
--(axis cs:1949205,-28.7137432068481)
--(axis cs:1949174,-28.7137055258902)
--(axis cs:1949166,-28.7136894111067)
--(axis cs:1949162,-28.7136812822135)
--(axis cs:1949077,-28.713454465841)
--(axis cs:1949071,-28.7134360279146)
--(axis cs:1949009,-28.7132825089563)
--(axis cs:1948895,-28.7130727044281)
--(axis cs:1948427,-28.7121346529407)
--(axis cs:1948267,-28.711467799308)
--(axis cs:1947539,-28.7085362863674)
--(axis cs:1916012,-28.5770261099829)
--(axis cs:1915946,-28.5767439730425)
--(axis cs:1915941,-28.5767222527955)
--(axis cs:1915877,-28.5763941668611)
--(axis cs:1915872,-28.5763684018837)
--(axis cs:1915789,-28.5759368179755)
--(axis cs:1915739,-28.5757337272223)
--(axis cs:1915692,-28.5755485082978)
--(axis cs:1915690,-28.5755397539813)
--(axis cs:1915627,-28.5751977186146)
--(axis cs:1915585,-28.5749617183746)
--(axis cs:1915584,-28.5749554620021)
--(axis cs:1915583,-28.5749493406717)
--(axis cs:1915509,-28.574452001676)
--(axis cs:1915492,-28.5743474621704)
--(axis cs:1915432,-28.5739589200531)
--(axis cs:1915323,-28.5732250654951)
--(axis cs:1914902,-28.570408383085)
--(axis cs:1914692,-28.569509920579)
--(axis cs:1914001,-28.5664818320543)
--(axis cs:1882419,-28.4181154990682)
--(axis cs:1882373,-28.4178677655804)
--(axis cs:1882355,-28.4177879917189)
--(axis cs:1882296,-28.4176229409537)
--(axis cs:1882294,-28.4176175827988)
--(axis cs:1882204,-28.4173581744034)
--(axis cs:1882149,-28.4171739379265)
--(axis cs:1882113,-28.417045929584)
--(axis cs:1882110,-28.4170379230896)
--(axis cs:1882058,-28.4168879498305)
--(axis cs:1882004,-28.4167480684741)
--(axis cs:1882000,-28.4167402860202)
--(axis cs:1881991,-28.4167199645925)
--(axis cs:1881979,-28.4167090133687)
--(axis cs:1881919,-28.4166513848006)
--(axis cs:1881854,-28.4165598779548)
--(axis cs:1881743,-28.4164129414317)
--(axis cs:1881369,-28.416250377049)
--(axis cs:1881170,-28.4162037004136)
--(axis cs:1880443,-28.4158458093912)
--(axis cs:1848828,-28.3809037449178)
--(axis cs:1848799,-28.3808557302931)
--(axis cs:1848777,-28.3808187464549)
--(axis cs:1848718,-28.3806418009244)
--(axis cs:1848699,-28.3805945719755)
--(axis cs:1848633,-28.3804244820829)
--(axis cs:1848561,-28.380210049481)
--(axis cs:1848526,-28.3801038842213)
--(axis cs:1848525,-28.3800996199464)
--(axis cs:1848486,-28.3799908102594)
--(axis cs:1848424,-28.3798624269304)
--(axis cs:1848415,-28.3798413162853)
--(axis cs:1848412,-28.3798325196962)
--(axis cs:1848411,-28.3798301446244)
--(axis cs:1848354,-28.3796627452922)
--(axis cs:1848274,-28.3794774651529)
--(axis cs:1848178,-28.3792604491632)
--(axis cs:1847810,-28.377855627382)
--(axis cs:1847588,-28.3766770167356)
--(axis cs:1846865,-28.3730373280288)
--(axis cs:1815236,-28.2036936321119)
--(axis cs:1815207,-28.2035315194607)
--(axis cs:1815197,-28.2034726736632)
--(axis cs:1815144,-28.2031763709925)
--(axis cs:1815106,-28.2029489950465)
--(axis cs:1815055,-28.202639899388)
--(axis cs:1814980,-28.2022637759332)
--(axis cs:1814953,-28.2021560463658)
--(axis cs:1814940,-28.2020948245459)
--(axis cs:1814912,-28.2019988579788)
--(axis cs:1814847,-28.2016930499978)
--(axis cs:1814826,-28.2015985090191)
--(axis cs:1814824,-28.2015883409286)
--(axis cs:1814822,-28.2015771840163)
--(axis cs:1814778,-28.2013544206085)
--(axis cs:1814692,-28.2008734401653)
--(axis cs:1814606,-28.200367174924)
--(axis cs:1814267,-28.198896733679)
--(axis cs:1814035,-28.1980678278399)
--(axis cs:1813282,-28.1953514278079)
--(axis cs:1781641,-28.0592414178691)
--(axis cs:1781627,-28.059177102879)
--(axis cs:1781609,-28.0590887467305)
--(axis cs:1781552,-28.0588075912884)
--(axis cs:1781516,-28.0586443572413)
--(axis cs:1781469,-28.0584245159978)
--(axis cs:1781391,-28.0580393587659)
--(axis cs:1781362,-28.057884600095)
--(axis cs:1781359,-28.0578685636526)
--(axis cs:1781333,-28.0577126742558)
--(axis cs:1781266,-28.0572906541013)
--(axis cs:1781250,-28.0571818215673)
--(axis cs:1781238,-28.0570990749885)
--(axis cs:1781235,-28.0570779802394)
--(axis cs:1781202,-28.0568812269134)
--(axis cs:1781108,-28.0564283490915)
--(axis cs:1781030,-28.0560685896653)
--(axis cs:1780720,-28.0545404897144)
--(axis cs:1780493,-28.0530945783808)
--(axis cs:1779720,-28.0480771009975)
--(axis cs:1748059,-27.8310319650508)
--(axis cs:1748044,-27.8309383988506)
--(axis cs:1748021,-27.8307774457145)
--(axis cs:1747972,-27.8304344434998)
--(axis cs:1747937,-27.8301940495768)
--(axis cs:1747880,-27.8297987323238)
--(axis cs:1747798,-27.8291669748033)
--(axis cs:1747787,-27.8290855132709)
--(axis cs:1747784,-27.8290637817874)
--(axis cs:1747767,-27.8289560019144)
--(axis cs:1747702,-27.8287105824985)
--(axis cs:1747665,-27.8285992035614)
--(axis cs:1747663,-27.8285919212003)
--(axis cs:1747650,-27.8285418714735)
--(axis cs:1747631,-27.8284633617379)
--(axis cs:1747524,-27.8279499322087)
--(axis cs:1747456,-27.8276154801196)
--(axis cs:1747176,-27.8263936593725)
--(axis cs:1746935,-27.8255755758215)
--(axis cs:1746236,-27.8232948791158)
--(axis cs:1714472,-27.7087665695446)
--(axis cs:1714460,-27.7086985281049)
--(axis cs:1714430,-27.7085589269285)
--(axis cs:1714385,-27.7083704402283)
--(axis cs:1714356,-27.7082366031442)
--(axis cs:1714304,-27.7080189421671)
--(axis cs:1714206,-27.7076148877452)
--(axis cs:1714202,-27.7075970483208)
--(axis cs:1714193,-27.7075479798067)
--(axis cs:1714183,-27.7074892739579)
--(axis cs:1714130,-27.7070773205307)
--(axis cs:1714085,-27.7066962221536)
--(axis cs:1714070,-27.7065899202752)
--(axis cs:1714057,-27.7064910445233)
--(axis cs:1714046,-27.7064283402149)
--(axis cs:1713937,-27.7058342541973)
--(axis cs:1713884,-27.7055588127195)
--(axis cs:1713643,-27.7042475320111)
--(axis cs:1713385,-27.7030091917379)
--(axis cs:1712666,-27.6995549435845)
--(axis cs:1680883,-27.5207196587949)
--(axis cs:1680881,-27.5207057067305)
--(axis cs:1680832,-27.5204937834758)
--(axis cs:1680798,-27.5203399294304)
--(axis cs:1680766,-27.5202121749653)
--(axis cs:1680721,-27.5200245277421)
--(axis cs:1680623,-27.519762601418)
--(axis cs:1680616,-27.5197490370718)
--(axis cs:1680614,-27.5197462337961)
--(axis cs:1680612,-27.5197450109545)
--(axis cs:1680569,-27.5197666518916)
--(axis cs:1680512,-27.5198338653359)
--(axis cs:1680474,-27.5198558438466)
--(axis cs:1680470,-27.519856819132)
--(axis cs:1680468,-27.519857643848)
--(axis cs:1680363,-27.5197392454156)
--(axis cs:1680303,-27.5196716899091)
--(axis cs:1680110,-27.5192948034934)
--(axis cs:1679828,-27.5185002075453)
--(axis cs:1679092,-27.5164764831623)
--(axis cs:1647304,-27.4305158999017)
--(axis cs:1647298,-27.4304972509058)
--(axis cs:1647245,-27.4302712022893)
--(axis cs:1647208,-27.4301081417355)
--(axis cs:1647177,-27.4299645363346)
--(axis cs:1647135,-27.4297751786628)
--(axis cs:1647041,-27.4292002576579)
--(axis cs:1647035,-27.4291624874551)
--(axis cs:1647027,-27.4290997672897)
--(axis cs:1647003,-27.4289190466424)
--(axis cs:1646934,-27.4283676556113)
--(axis cs:1646884,-27.427999318477)
--(axis cs:1646882,-27.4279844701477)
--(axis cs:1646879,-27.4279661895503)
--(axis cs:1646779,-27.4275228879758)
--(axis cs:1646734,-27.4273081144503)
--(axis cs:1646570,-27.4267405681715)
--(axis cs:1646257,-27.4255741613244)
--(axis cs:1645498,-27.4226006305661)
--(axis cs:1613717,-27.2778354670836)
--(axis cs:1613713,-27.2778189228553)
--(axis cs:1613654,-27.2775765180801)
--(axis cs:1613626,-27.277463348416)
--(axis cs:1613601,-27.2773557568562)
--(axis cs:1613553,-27.2771573240791)
--(axis cs:1613465,-27.2769156694567)
--(axis cs:1613454,-27.276885205146)
--(axis cs:1613448,-27.276878285278)
--(axis cs:1613442,-27.2768748544956)
--(axis cs:1613433,-27.2768680290235)
--(axis cs:1613361,-27.2768485438014)
--(axis cs:1613309,-27.2767881229994)
--(axis cs:1613300,-27.2767734427441)
--(axis cs:1613297,-27.276765833943)
--(axis cs:1613204,-27.2764431987965)
--(axis cs:1613158,-27.2762734645966)
--(axis cs:1613013,-27.2757710612763)
--(axis cs:1612662,-27.2749612033643)
--(axis cs:1611930,-27.2731171042823)
--(axis cs:1580128,-27.1777398648977)
--(axis cs:1580122,-27.1777199063064)
--(axis cs:1580066,-27.1775014025074)
--(axis cs:1580050,-27.1774493138714)
--(axis cs:1580017,-27.1773710118666)
--(axis cs:1579973,-27.1772534601131)
--(axis cs:1579899,-27.1769862638366)
--(axis cs:1579894,-27.1769640405167)
--(axis cs:1579877,-27.1768873612435)
--(axis cs:1579871,-27.176858528818)
--(axis cs:1579856,-27.1767807377389)
--(axis cs:1579786,-27.1764095413961)
--(axis cs:1579737,-27.1761705395296)
--(axis cs:1579714,-27.1760706230247)
--(axis cs:1579704,-27.176038753485)
--(axis cs:1579629,-27.1757606203122)
--(axis cs:1579586,-27.1756343734119)
--(axis cs:1579475,-27.1752384420699)
--(axis cs:1579128,-27.1734916129504)
--(axis cs:1578353,-27.1700303402196)
--(axis cs:1546548,-27.0243711992203)
--(axis cs:1546527,-27.0242640982321)
--(axis cs:1546470,-27.0239811088672)
--(axis cs:1546466,-27.0239566406128)
--(axis cs:1546437,-27.0237681698345)
--(axis cs:1546384,-27.023425262723)
--(axis cs:1546320,-27.0230709807513)
--(axis cs:1546314,-27.0230371247771)
--(axis cs:1546294,-27.0229118796691)
--(axis cs:1546290,-27.0228876134573)
--(axis cs:1546269,-27.0227741131271)
--(axis cs:1546209,-27.0224351148986)
--(axis cs:1546168,-27.0222084371823)
--(axis cs:1546136,-27.0220163164951)
--(axis cs:1546126,-27.0219563381634)
--(axis cs:1546045,-27.0213575987111)
--(axis cs:1546011,-27.0210865379056)
--(axis cs:1545915,-27.0203319199746)
--(axis cs:1545543,-27.0178095743936)
--(axis cs:1544804,-27.012180437027)
--(axis cs:1512966,-26.750491517254)
--(axis cs:1512930,-26.7501752734625)
--(axis cs:1512886,-26.749799414329)
--(axis cs:1512880,-26.7497550917021)
--(axis cs:1512861,-26.7496183647844)
--(axis cs:1512796,-26.7491599438225)
--(axis cs:1512743,-26.7487860273902)
--(axis cs:1512728,-26.7486852055766)
--(axis cs:1512712,-26.748585058705)
--(axis cs:1512710,-26.7485728214507)
--(axis cs:1512695,-26.7484679520647)
--(axis cs:1512628,-26.748048152009)
--(axis cs:1512600,-26.7478663472869)
--(axis cs:1512553,-26.7475977268464)
--(axis cs:1512538,-26.7475378606454)
--(axis cs:1512465,-26.7473154813203)
--(axis cs:1512440,-26.7472505712643)
--(axis cs:1512342,-26.74708233718)
--(axis cs:1512035,-26.7464831473399)
--(axis cs:1511269,-26.7463016729052)
--(axis cs:1479381,-26.7287522006218)
--(axis cs:1479337,-26.7287514115608)
--(axis cs:1479298,-26.7287196592786)
--(axis cs:1479291,-26.7287070333049)
--(axis cs:1479283,-26.7286914207546)
--(axis cs:1479211,-26.7285669500367)
--(axis cs:1479161,-26.7284529376184)
--(axis cs:1479156,-26.7284373226998)
--(axis cs:1479131,-26.7283547224734)
--(axis cs:1479130,-26.7283524451957)
--(axis cs:1479117,-26.728317878551)
--(axis cs:1479046,-26.7281142483163)
--(axis cs:1479030,-26.7280794016407)
--(axis cs:1478980,-26.727932990828)
--(axis cs:1478947,-26.7277910374499)
--(axis cs:1478884,-26.7275461391766)
--(axis cs:1478859,-26.7274429874551)
--(axis cs:1478784,-26.7270511783596)
--(axis cs:1478472,-26.7254640449983)
--(axis cs:1477809,-26.7218582862708)
--(axis cs:1445809,-26.5302180900748)
--(axis cs:1445740,-26.5297963413636)
--(axis cs:1445716,-26.5296787439056)
--(axis cs:1445704,-26.5296206660863)
--(axis cs:1445696,-26.5295817696534)
--(axis cs:1445634,-26.5292454799905)
--(axis cs:1445585,-26.528979394603)
--(axis cs:1445580,-26.528961728501)
--(axis cs:1445561,-26.5288990552627)
--(axis cs:1445547,-26.5288512495035)
--(axis cs:1445546,-26.528846866029)
--(axis cs:1445465,-26.5284644902305)
--(axis cs:1445447,-26.5283607217393)
--(axis cs:1445422,-26.5282280402393)
--(axis cs:1445353,-26.5279139997109)
--(axis cs:1445317,-26.5277480328805)
--(axis cs:1445281,-26.5275727389726)
--(axis cs:1445230,-26.5273707673521)
--(axis cs:1444930,-26.5263406824465)
--(axis cs:1444307,-26.5242792858968)
--(axis cs:1412229,-26.4069021965439)
--(axis cs:1412143,-26.4064603424206)
--(axis cs:1412125,-26.4063505944659)
--(axis cs:1412116,-26.4062993979742)
--(axis cs:1412113,-26.4062827614574)
--(axis cs:1412051,-26.4059764185619)
--(axis cs:1412006,-26.4057627435947)
--(axis cs:1411993,-26.4057012224879)
--(axis cs:1411975,-26.405611322628)
--(axis cs:1411974,-26.405607285227)
--(axis cs:1411972,-26.4055998891026)
--(axis cs:1411888,-26.4053684945876)
--(axis cs:1411875,-26.4053379951551)
--(axis cs:1411850,-26.4052866837012)
--(axis cs:1411778,-26.4050822729346)
--(axis cs:1411752,-26.4049913264747)
--(axis cs:1411706,-26.4048611268921)
--(axis cs:1411660,-26.404720601601)
--(axis cs:1411366,-26.4034277169716)
--(axis cs:1410742,-26.4004249443294)
--(axis cs:1378659,-26.2244810125363)
--(axis cs:1378556,-26.2239266814079)
--(axis cs:1378551,-26.2239034004066)
--(axis cs:1378535,-26.2238284832077)
--(axis cs:1378526,-26.2237864203202)
--(axis cs:1378462,-26.2234804957306)
--(axis cs:1378436,-26.2233542932222)
--(axis cs:1378415,-26.2232304325897)
--(axis cs:1378404,-26.2231689479268)
--(axis cs:1378396,-26.2231241336586)
--(axis cs:1378385,-26.2230551958454)
--(axis cs:1378315,-26.2225612523225)
--(axis cs:1378297,-26.2224403792187)
--(axis cs:1378272,-26.2222597596999)
--(axis cs:1378192,-26.2217120631104)
--(axis cs:1378177,-26.2216215864017)
--(axis cs:1378146,-26.2214259145932)
--(axis cs:1378080,-26.2210316395326)
--(axis cs:1377863,-26.2198028301358)
--(axis cs:1377169,-26.2161602743676)
--(axis cs:1345073,-26.046311560421)
--(axis cs:1344969,-26.0457152520616)
--(axis cs:1344964,-26.0456846503617)
--(axis cs:1344941,-26.0455427998733)
--(axis cs:1344937,-26.0455182367369)
--(axis cs:1344889,-26.0452080311446)
--(axis cs:1344863,-26.0450492680709)
--(axis cs:1344840,-26.0448938983116)
--(axis cs:1344828,-26.044812432494)
--(axis cs:1344817,-26.0447447547679)
--(axis cs:1344804,-26.0446607410102)
--(axis cs:1344741,-26.0442908308163)
--(axis cs:1344711,-26.0441196328748)
--(axis cs:1344692,-26.0440192820161)
--(axis cs:1344615,-26.0435815058811)
--(axis cs:1344602,-26.0434853690807)
--(axis cs:1344568,-26.043232939342)
--(axis cs:1344509,-26.0427858848228)
--(axis cs:1344335,-26.0413498445632)
--(axis cs:1343624,-26.0351783466801)
--(axis cs:1311482,-25.7427188738161)
--(axis cs:1311386,-25.7417790700004)
--(axis cs:1311378,-25.7416962195724)
--(axis cs:1311359,-25.7414989671602)
--(axis cs:1311348,-25.7413870442424)
--(axis cs:1311308,-25.7409625883137)
--(axis cs:1311274,-25.7405783275985)
--(axis cs:1311253,-25.7403680485959)
--(axis cs:1311248,-25.7403178105933)
--(axis cs:1311233,-25.7401690143344)
--(axis cs:1311216,-25.7400088503397)
--(axis cs:1311171,-25.7395920257603)
--(axis cs:1311133,-25.7392243817102)
--(axis cs:1311130,-25.7391950824119)
--(axis cs:1311037,-25.7383660367992)
--(axis cs:1311026,-25.7383022072823)
--(axis cs:1311002,-25.7381521740059)
--(axis cs:1310948,-25.737808751151)
--(axis cs:1310771,-25.7369499866504)
--(axis cs:1310055,-25.733817865254)
--(axis cs:1277904,-25.5786384377729)
--(axis cs:1277802,-25.5781914090875)
--(axis cs:1277800,-25.5781842354171)
--(axis cs:1277773,-25.5780906356952)
--(axis cs:1277758,-25.5780426980555)
--(axis cs:1277726,-25.5779737596051)
--(axis cs:1277693,-25.5779482854856)
--(axis cs:1277684,-25.5779379567048)
--(axis cs:1277660,-25.5779096931854)
--(axis cs:1277646,-25.5778841735792)
--(axis cs:1277641,-25.5778743659479)
--(axis cs:1277598,-25.57777521537)
--(axis cs:1277566,-25.5777100797933)
--(axis cs:1277562,-25.5776994515462)
--(axis cs:1277452,-25.5773677497259)
--(axis cs:1277443,-25.5773283377968)
--(axis cs:1277440,-25.5773152969884)
--(axis cs:1277380,-25.5770278185767)
--(axis cs:1277192,-25.575705542407)
--(axis cs:1276518,-25.5708039703529)
--(axis cs:1244321,-25.3239610068636)
--(axis cs:1244225,-25.3231350122669)
--(axis cs:1244212,-25.3230351874558)
--(axis cs:1244186,-25.322835386097)
--(axis cs:1244169,-25.3227003096516)
--(axis cs:1244146,-25.3225125187826)
--(axis cs:1244120,-25.3222719817353)
--(axis cs:1244097,-25.3220704596094)
--(axis cs:1244068,-25.3218243006983)
--(axis cs:1244065,-25.3218001768225)
--(axis cs:1244057,-25.3217441120178)
--(axis cs:1244031,-25.3215654146809)
--(axis cs:1243993,-25.321291199952)
--(axis cs:1243984,-25.3212243202231)
--(axis cs:1243873,-25.3204836796821)
--(axis cs:1243871,-25.3204698839698)
--(axis cs:1243861,-25.3204077522441)
--(axis cs:1243815,-25.3201676197345)
--(axis cs:1243640,-25.3196098958688)
--(axis cs:1242981,-25.3177035353785)
--(axis cs:1210746,-25.2176890783115)
--(axis cs:1210634,-25.2172784088952)
--(axis cs:1210623,-25.2172337839658)
--(axis cs:1210611,-25.217183177143)
--(axis cs:1210589,-25.2170885765652)
--(axis cs:1210557,-25.2169227155948)
--(axis cs:1210548,-25.2168822767621)
--(axis cs:1210509,-25.2166766363634)
--(axis cs:1210497,-25.2166101132233)
--(axis cs:1210487,-25.2165501198063)
--(axis cs:1210472,-25.2164451007801)
--(axis cs:1210459,-25.2163466273387)
--(axis cs:1210408,-25.2159755786045)
--(axis cs:1210403,-25.215941300237)
--(axis cs:1210310,-25.2152408859372)
--(axis cs:1210289,-25.2150832120327)
--(axis cs:1210282,-25.2150269111685)
--(axis cs:1210261,-25.2148448253216)
--(axis cs:1210079,-25.2133748941018)
--(axis cs:1209448,-25.2083363376678)
--(axis cs:1177159,-24.9402498289012)
--(axis cs:1177046,-24.9392873208738)
--(axis cs:1177037,-24.9392045700535)
--(axis cs:1177021,-24.939060639626)
--(axis cs:1177001,-24.9388904233166)
--(axis cs:1176974,-24.9386727956859)
--(axis cs:1176968,-24.9386228256331)
--(axis cs:1176924,-24.9382645818754)
--(axis cs:1176921,-24.9382396132822)
--(axis cs:1176904,-24.9381010913966)
--(axis cs:1176892,-24.9380102969386)
--(axis cs:1176884,-24.9379561329338)
--(axis cs:1176824,-24.937570399498)
--(axis cs:1176818,-24.9375341956465)
--(axis cs:1176737,-24.9370781544797)
--(axis cs:1176703,-24.9368773338437)
--(axis cs:1176700,-24.9368670093987)
--(axis cs:1176693,-24.9368405883256)
--(axis cs:1176495,-24.9357970681554)
--(axis cs:1175923,-24.9324787604321)
--(axis cs:1143571,-24.7216996371242)
--(axis cs:1143460,-24.7210781379184)
--(axis cs:1143447,-24.7210138377997)
--(axis cs:1143425,-24.7209077609988)
--(axis cs:1143413,-24.7208442322591)
--(axis cs:1143386,-24.720706241322)
--(axis cs:1143383,-24.7206903165863)
--(axis cs:1143347,-24.7204904919709)
--(axis cs:1143337,-24.7204427025557)
--(axis cs:1143322,-24.7203707882413)
--(axis cs:1143319,-24.7203560249238)
--(axis cs:1143316,-24.7203406630225)
--(axis cs:1143243,-24.7198925298841)
--(axis cs:1143234,-24.7198367821165)
--(axis cs:1143172,-24.7193892679351)
--(axis cs:1143122,-24.7190463818136)
--(axis cs:1143121,-24.7190400927123)
--(axis cs:1143114,-24.7190031424487)
--(axis cs:1142959,-24.7179465957216)
--(axis cs:1142489,-24.715087356771)
--(axis cs:1109980,-24.4908736538076)
--(axis cs:1109869,-24.4899464218011)
--(axis cs:1109852,-24.4897859219997)
--(axis cs:1109835,-24.4896228747331)
--(axis cs:1109822,-24.4894997734309)
--(axis cs:1109801,-24.489305484268)
--(axis cs:1109797,-24.4892707984499)
--(axis cs:1109766,-24.4890229067945)
--(axis cs:1109743,-24.4888220902143)
--(axis cs:1109740,-24.4887964567925)
--(axis cs:1109730,-24.4887082485536)
--(axis cs:1109684,-24.4883543617868)
--(axis cs:1109653,-24.4881072489556)
--(axis cs:1109603,-24.4877778288824)
--(axis cs:1109580,-24.4876187501638)
--(axis cs:1109559,-24.4874576481646)
--(axis cs:1109537,-24.4872759253172)
--(axis cs:1109526,-24.4871893221671)
--(axis cs:1109014,-24.4830691721156)
--(axis cs:1076392,-24.2238623816465)
--(axis cs:1076291,-24.2229961414436)
--(axis cs:1076274,-24.2228800127721)
--(axis cs:1076263,-24.2228054603003)
--(axis cs:1076230,-24.222593064272)
--(axis cs:1076223,-24.2225430243107)
--(axis cs:1076218,-24.2225011019954)
--(axis cs:1076183,-24.2222136912837)
--(axis cs:1076165,-24.2220798364333)
--(axis cs:1076160,-24.2220425374588)
--(axis cs:1076152,-24.2219768765188)
--(axis cs:1076149,-24.2219534658769)
--(axis cs:1076113,-24.2216717555048)
--(axis cs:1076068,-24.2213476714301)
--(axis cs:1076045,-24.2211648256551)
--(axis cs:1076017,-24.2209469146852)
--(axis cs:1075988,-24.2207620399054)
--(axis cs:1075948,-24.220496418972)
--(axis cs:1075935,-24.2203979197669)
--(axis cs:1075465,-24.2178984171332)
--(axis cs:1042804,-24.0089661753032)
--(axis cs:1042696,-24.0082391489244)
--(axis cs:1042691,-24.0082017473597)
--(axis cs:1042683,-24.0081402648333)
--(axis cs:1042649,-24.0078779474883)
--(axis cs:1042641,-24.007829078317)
--(axis cs:1042638,-24.0078111879259)
--(axis cs:1042619,-24.0076838407699)
--(axis cs:1042585,-24.007452007823)
--(axis cs:1042584,-24.0074449670804)
--(axis cs:1042571,-24.0073502532485)
--(axis cs:1042564,-24.0072988561852)
--(axis cs:1042541,-24.0071185956842)
--(axis cs:1042493,-24.0067207867728)
--(axis cs:1042486,-24.0066545728462)
--(axis cs:1042479,-24.006589363327)
--(axis cs:1042445,-24.0062681946224)
--(axis cs:1042370,-24.005591253037)
--(axis cs:1042368,-24.0055718693394)
--(axis cs:1041917,-24.0013002135066)
--(axis cs:1009217,-23.6780602967066)
--(axis cs:1009116,-23.6769717375017)
--(axis cs:1009108,-23.6768857301893)
--(axis cs:1009102,-23.6768240916374)
--(axis cs:1009076,-23.6765609085529)
--(axis cs:1009054,-23.6763316400026)
--(axis cs:1009046,-23.6762511442803)
--(axis cs:1009007,-23.6759238761944)
--(axis cs:1009006,-23.6759164436103)
--(axis cs:1008987,-23.6757894488892)
--(axis cs:1008969,-23.6756710687276)
--(axis cs:1008964,-23.6756400490437)
--(axis cs:1008909,-23.6752761886761)
--(axis cs:1008901,-23.6752435610658)
--(axis cs:1008899,-23.6752364614971)
--(axis cs:1008871,-23.6751301383221)
--(axis cs:1008796,-23.6748822677799)
--(axis cs:1008782,-23.6748424428793)
--(axis cs:1008334,-23.6730028594571)
--(axis cs:975629,-23.5401805895193)
--(axis cs:975535,-23.5397761494735)
--(axis cs:975520,-23.5397107254702)
--(axis cs:975516,-23.5396916451976)
--(axis cs:975498,-23.5395787626444)
--(axis cs:975471,-23.5394080013585)
--(axis cs:975467,-23.5393818097043)
--(axis cs:975454,-23.5392960756016)
--(axis cs:975428,-23.5390973270489)
--(axis cs:975418,-23.5390199441656)
--(axis cs:975417,-23.5390115683835)
--(axis cs:975393,-23.5388114947892)
--(axis cs:975379,-23.5387032303786)
--(axis cs:975361,-23.5385640717771)
--(axis cs:975326,-23.5382894655256)
--(axis cs:975323,-23.5382638097749)
--(axis cs:975294,-23.5380085773418)
--(axis cs:975203,-23.5371627168611)
--(axis cs:975201,-23.5371443430407)
--(axis cs:974778,-23.5341466633244)
--(axis cs:942051,-23.2496420480336)
--(axis cs:941967,-23.2488345084325)
--(axis cs:941942,-23.2486004250506)
--(axis cs:941934,-23.2485255491349)
--(axis cs:941928,-23.2484838418523)
--(axis cs:941894,-23.2482340411839)
--(axis cs:941873,-23.2480794470209)
--(axis cs:941872,-23.2480717143412)
--(axis cs:941842,-23.2478168801078)
--(axis cs:941840,-23.2477998427994)
--(axis cs:941831,-23.2477133131946)
--(axis cs:941812,-23.2475308708755)
--(axis cs:941792,-23.2473547307059)
--(axis cs:941776,-23.2472058894931)
--(axis cs:941753,-23.2469892030152)
--(axis cs:941750,-23.2469573127852)
--(axis cs:941723,-23.2466642209123)
--(axis cs:941622,-23.2455646988659)
--(axis cs:941612,-23.2454454239808)
--(axis cs:941201,-23.2406278867962)
--(axis cs:908473,-22.8757690763248)
--(axis cs:908383,-22.8747770242298)
--(axis cs:908357,-22.8744876043628)
--(axis cs:908353,-22.8744392839479)
--(axis cs:908349,-22.8743924338829)
--(axis cs:908327,-22.8741490667319)
--(axis cs:908287,-22.8737027182084)
--(axis cs:908280,-22.8736277454151)
--(axis cs:908266,-22.8734898844569)
--(axis cs:908262,-22.8734539664291)
--(axis cs:908248,-22.8733275618305)
--(axis cs:908244,-22.8732930922317)
--(axis cs:908238,-22.8732431807034)
--(axis cs:908210,-22.8729973106331)
--(axis cs:908184,-22.8728040584742)
--(axis cs:908171,-22.8727105798637)
--(axis cs:908144,-22.8725554020151)
--(axis cs:908035,-22.8718199163372)
--(axis cs:908034,-22.8718129677316)
--(axis cs:907671,-22.8694460448733)
--(axis cs:874888,-22.6386310194057)
--(axis cs:874793,-22.6378862153756)
--(axis cs:874774,-22.637742272075)
--(axis cs:874773,-22.6377352413178)
--(axis cs:874761,-22.6376598320619)
--(axis cs:874744,-22.6375457698811)
--(axis cs:874702,-22.6372647729378)
--(axis cs:874689,-22.6371823155355)
--(axis cs:874687,-22.6371711197593)
--(axis cs:874684,-22.6371542029928)
--(axis cs:874681,-22.6371374430758)
--(axis cs:874677,-22.6371155207633)
--(axis cs:874673,-22.6370935411027)
--(axis cs:874629,-22.6368504852992)
--(axis cs:874625,-22.6368272482247)
--(axis cs:874595,-22.6366269870586)
--(axis cs:874578,-22.6365007248559)
--(axis cs:874457,-22.6357724860159)
--(axis cs:874112,-22.6334094475779)
--(axis cs:841296,-22.3995250088826)
--(axis cs:841210,-22.398925168215)
--(axis cs:841194,-22.3988132210453)
--(axis cs:841184,-22.3987405516363)
--(axis cs:841180,-22.3987085817417)
--(axis cs:841168,-22.3986141936934)
--(axis cs:841112,-22.3982452407932)
--(axis cs:841109,-22.3982247987797)
--(axis cs:841104,-22.3981871290582)
--(axis cs:841100,-22.3981564296662)
--(axis cs:841098,-22.3981416953583)
--(axis cs:841096,-22.398125318802)
--(axis cs:841080,-22.3979944291784)
--(axis cs:841038,-22.3976734367924)
--(axis cs:841028,-22.3975971304018)
--(axis cs:841021,-22.3975517219832)
--(axis cs:840892,-22.3967687179743)
--(axis cs:840868,-22.3966280755604)
--(axis cs:840545,-22.3949064873752)
--(axis cs:807721,-22.1853842508739)
--(axis cs:807630,-22.1847170843688)
--(axis cs:807610,-22.1845692246054)
--(axis cs:807606,-22.1845376267082)
--(axis cs:807604,-22.1845212090226)
--(axis cs:807599,-22.1844775977843)
--(axis cs:807547,-22.1841601485068)
--(axis cs:807529,-22.1840528725396)
--(axis cs:807525,-22.1840272207733)
--(axis cs:807521,-22.1840043899603)
--(axis cs:807518,-22.1839901339711)
--(axis cs:807513,-22.1839640097699)
--(axis cs:807511,-22.1839534243383)
--(axis cs:807494,-22.1838484323319)
--(axis cs:807451,-22.1835649587704)
--(axis cs:807449,-22.1835483368781)
--(axis cs:807446,-22.18352025122)
--(axis cs:807318,-22.1823249753598)
--(axis cs:807285,-22.1820140862251)
--(axis cs:806978,-22.1790808199872)
--(axis cs:774129,-21.8472277528067)
--(axis cs:774044,-21.8462913127007)
--(axis cs:774032,-21.8461577647571)
--(axis cs:774025,-21.8460828192305)
--(axis cs:774020,-21.8460321521864)
--(axis cs:774015,-21.8459828724316)
--(axis cs:773978,-21.8455497358519)
--(axis cs:773957,-21.8453050217013)
--(axis cs:773949,-21.8452134105823)
--(axis cs:773933,-21.8450253893287)
--(axis cs:773931,-21.8450032233979)
--(axis cs:773928,-21.844968612984)
--(axis cs:773923,-21.8449129602048)
--(axis cs:773908,-21.8447498011577)
--(axis cs:773872,-21.8443584983949)
--(axis cs:773868,-21.844315462504)
--(axis cs:773857,-21.8441956921913)
--(axis cs:773736,-21.8428564412272)
--(axis cs:773707,-21.8425024269849)
--(axis cs:773401,-21.8386532868256)
--(axis cs:740541,-21.4157605886801)
--(axis cs:740456,-21.4145802069922)
--(axis cs:740442,-21.4143929017745)
--(axis cs:740436,-21.4143078657599)
--(axis cs:740429,-21.4142081109687)
--(axis cs:740427,-21.4141782015219)
--(axis cs:740422,-21.4141085279905)
--(axis cs:740371,-21.4133834307059)
--(axis cs:740367,-21.4133227187971)
--(axis cs:740360,-21.4132228407413)
--(axis cs:740342,-21.4129658940326)
--(axis cs:740337,-21.4128959239059)
--(axis cs:740333,-21.4128395986336)
--(axis cs:740323,-21.4126975599018)
--(axis cs:740289,-21.4122198218687)
--(axis cs:740288,-21.4122074825628)
--(axis cs:740262,-21.4118813061999)
--(axis cs:740149,-21.410551005395)
--(axis cs:740126,-21.4103224453193)
--(axis cs:739838,-21.4074883323793)
--(axis cs:706950,-21.048909795066)
--(axis cs:706867,-21.0480531264856)
--(axis cs:706853,-21.0479057714803)
--(axis cs:706850,-21.0478741578859)
--(axis cs:706846,-21.0478340884798)
--(axis cs:706841,-21.047786393059)
--(axis cs:706838,-21.0477619357327)
--(axis cs:706787,-21.0473263152987)
--(axis cs:706783,-21.0472865123118)
--(axis cs:706772,-21.0471960604901)
--(axis cs:706759,-21.0470881076196)
--(axis cs:706750,-21.04701031105)
--(axis cs:706745,-21.0469679468892)
--(axis cs:706743,-21.0469502852902)
--(axis cs:706717,-21.0467156502544)
--(axis cs:706710,-21.0466449518709)
--(axis cs:706680,-21.0463681829011)
--(axis cs:706558,-21.0452104511733)
--(axis cs:706533,-21.0449500499159)
--(axis cs:706287,-21.042436655805)
--(axis cs:673373,-20.6884040816281)
--(axis cs:673276,-20.6872802106477)
--(axis cs:673269,-20.6872000737014)
--(axis cs:673266,-20.6871658214024)
--(axis cs:673263,-20.6871309533672)
--(axis cs:673258,-20.687068776818)
--(axis cs:673251,-20.6869724339498)
--(axis cs:673205,-20.6863557492767)
--(axis cs:673201,-20.6863051996218)
--(axis cs:673188,-20.6861278962043)
--(axis cs:673181,-20.6860317047367)
--(axis cs:673175,-20.6859488334185)
--(axis cs:673164,-20.6857900929328)
--(axis cs:673150,-20.6855958977397)
--(axis cs:673139,-20.6854430290235)
--(axis cs:673127,-20.6852664141665)
--(axis cs:673096,-20.6847876854406)
--(axis cs:672982,-20.682972406699)
--(axis cs:672956,-20.6825794557453)
--(axis cs:672701,-20.6788513791706)
--(axis cs:639802,-20.1513133529159)
--(axis cs:639691,-20.1495272196316)
--(axis cs:639688,-20.1494785797474)
--(axis cs:639687,-20.1494625469284)
--(axis cs:639678,-20.1493266406949)
--(axis cs:639671,-20.1492255199258)
--(axis cs:639667,-20.1491666863267)
--(axis cs:639624,-20.1485762084753)
--(axis cs:639606,-20.1483385143137)
--(axis cs:639601,-20.148273626624)
--(axis cs:639597,-20.1482198934897)
--(axis cs:639593,-20.1481664770969)
--(axis cs:639588,-20.1481047483342)
--(axis cs:639563,-20.1477836256903)
--(axis cs:639560,-20.1477462851002)
--(axis cs:639554,-20.1476829597613)
--(axis cs:639515,-20.147273789192)
--(axis cs:639394,-20.146032964707)
--(axis cs:639377,-20.145844315634)
--(axis cs:639117,-20.1426985917514)
--(axis cs:606211,-19.8310817411113)
--(axis cs:606114,-19.830039358879)
--(axis cs:606101,-19.8298957525356)
--(axis cs:606085,-19.8297105897056)
--(axis cs:606077,-19.8296090807548)
--(axis cs:606037,-19.829050372376)
--(axis cs:606018,-19.8287684252174)
--(axis cs:606012,-19.8286769017491)
--(axis cs:606005,-19.8285700922951)
--(axis cs:606003,-19.8285410065453)
--(axis cs:606001,-19.8285123807315)
--(axis cs:605983,-19.8282476347148)
--(axis cs:605972,-19.8280729318874)
--(axis cs:605971,-19.8280575693114)
--(axis cs:605927,-19.8273773558581)
--(axis cs:605809,-19.8255596107338)
--(axis cs:605796,-19.8253773499352)
--(axis cs:605535,-19.8220221298783)
--(axis cs:572621,-19.3434292558208)
--(axis cs:572543,-19.3422996056303)
--(axis cs:572527,-19.3420682110939)
--(axis cs:572524,-19.3420259687309)
--(axis cs:572500,-19.3416882806585)
--(axis cs:572498,-19.3416623166314)
--(axis cs:572486,-19.3415086643088)
--(axis cs:572454,-19.341146181808)
--(axis cs:572430,-19.3408644388884)
--(axis cs:572426,-19.3408189955539)
--(axis cs:572423,-19.3407849945235)
--(axis cs:572415,-19.3406958043471)
--(axis cs:572409,-19.3406279533754)
--(axis cs:572402,-19.3405470519236)
--(axis cs:572389,-19.3404042751324)
--(axis cs:572380,-19.3403040447571)
--(axis cs:572341,-19.3398498102817)
--(axis cs:572225,-19.3384639073306)
--(axis cs:572202,-19.3381599342339)
--(axis cs:571944,-19.3344645904334)
--(axis cs:539031,-18.8429882427971)
--(axis cs:538963,-18.8419577854849)
--(axis cs:538939,-18.8415971564895)
--(axis cs:538937,-18.8415665701427)
--(axis cs:538915,-18.8412281689915)
--(axis cs:538903,-18.8410403809921)
--(axis cs:538900,-18.8409903601373)
--(axis cs:538861,-18.8403408613627)
--(axis cs:538847,-18.8401182758553)
--(axis cs:538843,-18.8400543783555)
--(axis cs:538842,-18.8400385563307)
--(axis cs:538824,-18.8397502782313)
--(axis cs:538821,-18.8397046180665)
--(axis cs:538817,-18.8396430533667)
--(axis cs:538811,-18.8395405580616)
--(axis cs:538792,-18.8392163572649)
--(axis cs:538750,-18.8384867839434)
--(axis cs:538645,-18.8366902558774)
--(axis cs:538620,-18.8362788319668)
--(axis cs:538361,-18.8323360872156)
--(axis cs:505445,-18.3033461780843)
--(axis cs:505376,-18.3022000506699)
--(axis cs:505367,-18.3020488242721)
--(axis cs:505352,-18.3017976342343)
--(axis cs:505332,-18.301460322411)
--(axis cs:505320,-18.3012536235372)
--(axis cs:505306,-18.3010037647516)
--(axis cs:505275,-18.300458755693)
--(axis cs:505267,-18.30030908971)
--(axis cs:505265,-18.3002708386963)
--(axis cs:505264,-18.3002512049416)
--(axis cs:505236,-18.2997019887112)
--(axis cs:505228,-18.2995372614622)
--(axis cs:505225,-18.2994742280183)
--(axis cs:505219,-18.2993516656651)
--(axis cs:505209,-18.2991479747875)
--(axis cs:505166,-18.298291696266)
--(axis cs:505070,-18.2964266822489)
--(axis cs:505034,-18.2957223662609)
--(axis cs:504815,-18.2913568367965)
--(axis cs:471859,-17.6701403685172)
--(axis cs:471791,-17.6688856751686)
--(axis cs:471783,-17.668740905993)
--(axis cs:471765,-17.6684159362658)
--(axis cs:471754,-17.6682214954064)
--(axis cs:471742,-17.6680110942979)
--(axis cs:471716,-17.6675590244635)
--(axis cs:471686,-17.6670479167564)
--(axis cs:471685,-17.6670319321538)
--(axis cs:471678,-17.6669272974016)
--(axis cs:471674,-17.6668677690925)
--(axis cs:471650,-17.6665052761317)
--(axis cs:471641,-17.6663648205145)
--(axis cs:471629,-17.666201409139)
--(axis cs:471622,-17.6661074929118)
--(axis cs:471581,-17.6655300758429)
--(axis cs:471486,-17.6641200870309)
--(axis cs:471453,-17.6636070292477)
--(axis cs:471301,-17.6611591476081)
--(axis cs:438267,-17.1102768719136)
--(axis cs:438203,-17.1091174282207)
--(axis cs:438197,-17.1090082913787)
--(axis cs:438184,-17.1087700443398)
--(axis cs:438175,-17.1086019736518)
--(axis cs:438156,-17.1082401084589)
--(axis cs:438122,-17.1076073720701)
--(axis cs:438109,-17.1073615936501)
--(axis cs:438104,-17.1072636784402)
--(axis cs:438095,-17.1070835458968)
--(axis cs:438084,-17.106858182833)
--(axis cs:438060,-17.1063565343513)
--(axis cs:438056,-17.1062713501111)
--(axis cs:438049,-17.1061135041069)
--(axis cs:438035,-17.1057921788419)
--(axis cs:438034,-17.1057690092836)
--(axis cs:438000,-17.105005011375)
--(axis cs:437894,-17.102640915087)
--(axis cs:437876,-17.1022582374239)
--(axis cs:437730,-17.099260262747)
--(axis cs:404683,-16.3790203928734)
--(axis cs:404617,-16.3776411917889)
--(axis cs:404614,-16.3775791319663)
--(axis cs:404595,-16.3771815499037)
--(axis cs:404586,-16.3769896908279)
--(axis cs:404563,-16.3765171744907)
--(axis cs:404538,-16.3759844385791)
--(axis cs:404536,-16.3759417869211)
--(axis cs:404514,-16.3754498172177)
--(axis cs:404503,-16.3751935496845)
--(axis cs:404500,-16.3751264875421)
--(axis cs:404482,-16.3747456630442)
--(axis cs:404467,-16.3744168143848)
--(axis cs:404458,-16.3742229298081)
--(axis cs:404450,-16.3740493828585)
--(axis cs:404446,-16.3739604172728)
--(axis cs:404412,-16.3731988559207)
--(axis cs:404304,-16.3708086426509)
--(axis cs:404291,-16.3705048109809)
--(axis cs:404164,-16.3674134659945)
--(axis cs:371093,-15.5799680916247)
--(axis cs:371028,-15.5783273290984)
--(axis cs:371019,-15.5780964980758)
--(axis cs:371016,-15.5780183023595)
--(axis cs:371000,-15.5776083575458)
--(axis cs:370970,-15.5768279683932)
--(axis cs:370951,-15.5763372380955)
--(axis cs:370948,-15.5762597545485)
--(axis cs:370930,-15.5757950880865)
--(axis cs:370923,-15.5756196874441)
--(axis cs:370913,-15.5753690523543)
--(axis cs:370902,-15.5750818932817)
--(axis cs:370873,-15.5743913879365)
--(axis cs:370863,-15.5741410782144)
--(axis cs:370860,-15.5740636645813)
--(axis cs:370855,-15.573932351412)
--(axis cs:370833,-15.5733505132772)
--(axis cs:370724,-15.5704004657345)
--(axis cs:370715,-15.5701596440218)
--(axis cs:370585,-15.5667387802176)
--(axis cs:337497,-14.6199743731892)
--(axis cs:337435,-14.6181761379109)
--(axis cs:337431,-14.6180613525807)
--(axis cs:337426,-14.6179173030727)
--(axis cs:337414,-14.6175726360703)
--(axis cs:337381,-14.6166212835676)
--(axis cs:337368,-14.6162482583212)
--(axis cs:337361,-14.616053571126)
--(axis cs:337340,-14.6154610798976)
--(axis cs:337337,-14.6153755406182)
--(axis cs:337329,-14.6151272018925)
--(axis cs:337318,-14.614753839043)
--(axis cs:337273,-14.6132184023472)
--(axis cs:337268,-14.6130324739288)
--(axis cs:337245,-14.6122224018216)
--(axis cs:337137,-14.6084521123393)
--(axis cs:337124,-14.6080056641413)
--(axis cs:337003,-14.6039180492021)
--(axis cs:303901,-13.5439400949482)
--(axis cs:303846,-13.542121656592)
--(axis cs:303845,-13.5420882060653)
--(axis cs:303841,-13.5419554585527)
--(axis cs:303831,-13.5416208229959)
--(axis cs:303801,-13.5406137914557)
--(axis cs:303786,-13.5401026623495)
--(axis cs:303781,-13.5399315351768)
--(axis cs:303757,-13.5390699446901)
--(axis cs:303745,-13.5386613570556)
--(axis cs:303743,-13.5385933579235)
--(axis cs:303728,-13.5380671861963)
--(axis cs:303689,-13.5366705217562)
--(axis cs:303679,-13.5363105370526)
--(axis cs:303676,-13.5362009061853)
--(axis cs:303675,-13.5361648315583)
--(axis cs:303653,-13.5353496686274)
--(axis cs:303546,-13.5313485355171)
--(axis cs:303537,-13.5310047625077)
--(axis cs:303439,-13.5272144809466)
--(axis cs:270303,-12.1942109883932)
--(axis cs:270255,-12.1922818098589)
--(axis cs:270254,-12.1922415831621)
--(axis cs:270250,-12.1920800423515)
--(axis cs:270242,-12.1917518518699)
--(axis cs:270207,-12.1903114742304)
--(axis cs:270202,-12.1901024591706)
--(axis cs:270188,-12.1895172906342)
--(axis cs:270177,-12.1890482286005)
--(axis cs:270162,-12.188382772354)
--(axis cs:270158,-12.188204208187)
--(axis cs:270139,-12.1873788460864)
--(axis cs:270096,-12.1854746291871)
--(axis cs:270085,-12.1849859708211)
--(axis cs:270084,-12.1849412185179)
--(axis cs:270080,-12.1847613415309)
--(axis cs:270063,-12.1840195486244)
--(axis cs:269952,-12.179247103436)
--(axis cs:269942,-12.1788125791289)
--(axis cs:269868,-12.1755539705985)
--(axis cs:236709,-10.6987535786559)
--(axis cs:236673,-10.6971458017687)
--(axis cs:236664,-10.6967397877749)
--(axis cs:236657,-10.6964246367602)
--(axis cs:236656,-10.696379513223)
--(axis cs:236618,-10.6946508818533)
--(axis cs:236613,-10.694429223019)
--(axis cs:236593,-10.6935410899184)
--(axis cs:236591,-10.6934534280765)
--(axis cs:236569,-10.6924451472517)
--(axis cs:236566,-10.6923081213597)
--(axis cs:236548,-10.6914867630003)
--(axis cs:236509,-10.6896688550061)
--(axis cs:236493,-10.688916157635)
--(axis cs:236486,-10.6885998005599)
--(axis cs:236485,-10.6885547143943)
--(axis cs:236474,-10.688056951625)
--(axis cs:236355,-10.6825461906971)
--(axis cs:236344,-10.6820245317049)
--(axis cs:236280,-10.6789874901201)
--(axis cs:203119,-9.10329801382534)
--(axis cs:203079,-9.10134910197625)
--(axis cs:203073,-9.10105607225666)
--(axis cs:203068,-9.10080785533859)
--(axis cs:203060,-9.10040354888879)
--(axis cs:203025,-9.09864481283227)
--(axis cs:203024,-9.09859363221004)
--(axis cs:203010,-9.09786479609824)
--(axis cs:203001,-9.09738378193468)
--(axis cs:202976,-9.09606793574851)
--(axis cs:202971,-9.09580844305482)
--(axis cs:202953,-9.09486561655294)
--(axis cs:202920,-9.09308084008553)
--(axis cs:202916,-9.09286794844158)
--(axis cs:202888,-9.09138549429496)
--(axis cs:202886,-9.09127801273927)
--(axis cs:202883,-9.09111294235359)
--(axis cs:202759,-9.08426880443033)
--(axis cs:202748,-9.08362893788989)
--(axis cs:202692,-9.08033502566836)
--(axis cs:169525,-7.05066197531641)
--(axis cs:169491,-7.04851964444553)
--(axis cs:169482,-7.04794808130061)
--(axis cs:169470,-7.04718213433965)
--(axis cs:169465,-7.0468606824727)
--(axis cs:169439,-7.04515977422987)
--(axis cs:169430,-7.0445576614679)
--(axis cs:169417,-7.04367746437456)
--(axis cs:169408,-7.04305800846862)
--(axis cs:169385,-7.04146182941686)
--(axis cs:169373,-7.04061145752886)
--(axis cs:169363,-7.03989539571045)
--(axis cs:169342,-7.03842565939346)
--(axis cs:169323,-7.03704822960028)
--(axis cs:169294,-7.0349151423887)
--(axis cs:169291,-7.03469092456055)
--(axis cs:169287,-7.03438807658639)
--(axis cs:169162,-7.0246912236926)
--(axis cs:169149,-7.02371942815299)
--(axis cs:169103,-7.02022901462498)
--(axis cs:135936,-4.46446414627729)
--(axis cs:135897,-4.46132085385756)
--(axis cs:135888,-4.46058164859898)
--(axis cs:135872,-4.45922940461264)
--(axis cs:135867,-4.45878721676874)
--(axis cs:135844,-4.45673269992872)
--(axis cs:135838,-4.45618143655746)
--(axis cs:135831,-4.45553513866532)
--(axis cs:135816,-4.45413708887652)
--(axis cs:135794,-4.45212638066989)
--(axis cs:135779,-4.4507618158225)
--(axis cs:135777,-4.45058012012851)
--(axis cs:135767,-4.44965730189572)
--(axis cs:135728,-4.44605223636212)
--(axis cs:135697,-4.44314303236258)
--(axis cs:135694,-4.44285587390889)
--(axis cs:135687,-4.44217157445039)
--(axis cs:135567,-4.43042642139485)
--(axis cs:135549,-4.42861199894192)
--(axis cs:135506,-4.42413927183783)
--(axis cs:102339,-0.812002371378767)
--(axis cs:102303,-0.807973939014426)
--(axis cs:102296,-0.807180880567942)
--(axis cs:102278,-0.805138265114228)
--(axis cs:102270,-0.804248381801332)
--(axis cs:102246,-0.801550985538245)
--(axis cs:102244,-0.801329251099126)
--(axis cs:102241,-0.800994276077318)
--(axis cs:102239,-0.800769320480003)
--(axis cs:102210,-0.797469148192934)
--(axis cs:102192,-0.795379390191451)
--(axis cs:102185,-0.794558122895279)
--(axis cs:102180,-0.793965912050691)
--(axis cs:102136,-0.788674208124598)
--(axis cs:102100,-0.784293502983546)
--(axis cs:102097,-0.783925781411497)
--(axis cs:102088,-0.782813435048765)
--(axis cs:101978,-0.769112108170991)
--(axis cs:101949,-0.765601611725616)
--(axis cs:101909,-0.760839410904747)
--(axis cs:68741,3.23794839290605)
--(axis cs:68713,3.24139037288494)
--(axis cs:68700,3.24299454628422)
--(axis cs:68682,3.24522284193334)
--(axis cs:68674,3.24622551458588)
--(axis cs:68657,3.24835162861562)
--(axis cs:68650,3.24926608276452)
--(axis cs:68648,3.24953275922004)
--(axis cs:68642,3.25034383361452)
--(axis cs:68627,3.25236988812442)
--(axis cs:68605,3.25543685230347)
--(axis cs:68594,3.25702498564761)
--(axis cs:68592,3.2573149827763)
--(axis cs:68545,3.26434575848614)
--(axis cs:68508,3.26988511992239)
--(axis cs:68506,3.27018436274701)
--(axis cs:68496,3.2716841139145)
--(axis cs:68386,3.28847691129598)
--(axis cs:68353,3.29365114666018)
--(axis cs:68317,3.29937536119037)
--(axis cs:35159,8.71546100834722)
--(axis cs:35119,8.72270453237687)
--(axis cs:35109,8.72466889699979)
--(axis cs:35092,8.72819478266479)
--(axis cs:35078,8.73133624369492)
--(axis cs:35064,8.73459850082048)
--(axis cs:35062,8.7351031194179)
--(axis cs:35051,8.73807876940419)
--(axis cs:35048,8.73889997484614)
--(axis cs:35034,8.74273656074439)
--(axis cs:35010,8.74973898957626)
--(axis cs:35007,8.75067750876207)
--(axis cs:35004,8.7516613712422)
--(axis cs:34957,8.76799559009306)
--(axis cs:34921,8.78107218842302)
--(axis cs:34913,8.7840773274611)
--(axis cs:34907,8.78638734235029)
--(axis cs:34797,8.83139393012099)
--(axis cs:34763,8.84559887042071)
--(axis cs:34729,8.86039977608785)
--(axis cs:2274,23.5606933429068)
--cycle;

\addplot [very thick, blue]
table {%
62 19.8375473060883
25484 12.8452841776533
25525 12.8350476652578
25893 12.7449077065989
25964 12.7281486702527
25989 12.7222447949464
26017 12.7162523460038
26039 12.7117292841338
26041 12.7113822651114
26049 12.7100640683774
26050 12.7099059882912
26176 12.6896014259264
26181 12.6888440888446
26255 12.678341489548
26265 12.6768777671272
26298 12.6719507601464
26300 12.671680529698
26349 12.6661751837233
26373 12.6637427841501
26379 12.663181129149
26493 12.6528081078735
51655 10.6097433527426
51980 10.5842748743949
52299 10.558412871672
52330 10.5558285477871
52372 10.5523563433324
52558 10.536958881233
52609 10.5319225744659
52616 10.5313563518637
52663 10.5279935492829
52672 10.5273549999854
52752 10.5204425277143
52780 10.5184184452855
52914 10.5078250612398
52936 10.5059807895489
53041 10.4982090733566
53102 10.4948795940201
53112 10.4944152788433
53122 10.4939285460094
53221 10.488476726317
53312 10.4831215150672
78211 8.78390724894665
79203 8.71627708185953
79250 8.71287964339679
79288 8.70979110371205
79319 8.70759972414944
79361 8.70437030961758
79499 8.69228312351483
79731 8.67129338636797
79767 8.66819703292333
79908 8.6570610683205
79921 8.65603489637792
79974 8.65183587726942
80100 8.64202083130631
80133 8.63970795036812
80149 8.63877670590692
80255 8.63406707524064
80366 8.62963997821552
80509 8.62570757558565
80523 8.62554922595376
80624 8.62520079353445
105405 8.9821147059625
106375 9.00597993703652
106774 9.01729632408315
106988 9.019982859873
107013 9.02011340422625
107276 9.02308874436535
107373 9.02506225371049
107507 9.02708956714113
107582 9.02823260024973
107601 9.02842212914965
107607 9.0284954979301
107637 9.02851368320229
107715 9.02861767400891
107857 9.02851502759935
107872 9.02864881962691
107929 9.02863078281668
108042 9.02745696241265
108196 9.02413211408934
108204 9.02390984041844
108232 9.02278820124381
132979 7.656328398872
134120 7.58003188697785
135159 7.5132775261611
135271 7.50525510569711
135273 7.50514177322395
135538 7.49189330896864
135738 7.48165597871929
135878 7.47528458127956
135914 7.47331166248873
135961 7.4709090588771
136051 7.46608366492515
136124 7.46319959151199
136239 7.45854621541928
136304 7.45554029419194
136322 7.45487169065969
136412 7.4523448620339
136640 7.44862616700007
136679 7.44792472843426
136709 7.44752164914185
162152 7.63323930867231
162591 7.63708079023809
163556 7.64526352690597
163694 7.64623492170305
163911 7.64474396642823
164190 7.6429573747481
164539 7.64230015229113
164565 7.64195385958778
164574 7.64187367895632
164709 7.6407194875823
164714 7.64066455228233
164843 7.63930243129035
165051 7.63628633809068
165080 7.63573551778452
165092 7.6354362599404
165178 7.63257887073423
165204 7.63152478615395
165326 7.62528835039142
165561 7.61358096907326
165673 7.60961476161902
191702 6.50694405695153
192133 6.48745095637097
192374 6.47383930252459
193157 6.42724643304301
193276 6.42019879762509
193385 6.41502758924752
193761 6.39983678042182
193979 6.39210417216685
194014 6.39081506037882
194109 6.38819527234701
194213 6.38455464708339
194381 6.37857421195795
194528 6.37311710025257
194535 6.37275838675233
194716 6.36348232122727
194764 6.36093801125205
194765 6.36088913059661
194793 6.35981629638902
194815 6.35902511256819
195227 6.34359240089878
221404 5.5331668529169
222170 5.51674511740306
222371 5.51429984520243
222673 5.51329304552367
222789 5.51269292482761
222933 5.51218533164687
223311 5.50869903458978
223312 5.50869046977868
224053 5.49969461516522
224096 5.49888965221483
224143 5.49811284897722
224250 5.49707716092204
224270 5.49695563630861
224572 5.49452202780299
224647 5.49446304947196
224793 5.49549268397251
224842 5.49554318006147
224970 5.49557351727355
224976 5.49559461228137
225035 5.49606001761622
251644 5.84928029843881
252232 5.85357664708067
252250 5.85351351279637
252998 5.84875849745071
253308 5.84760263046917
253453 5.84677171369431
253692 5.84349147875359
253921 5.83980165308523
254488 5.82965186968237
254493 5.82960013316617
254698 5.82614199686128
254786 5.82455817558576
254870 5.82376698927244
254909 5.82312924808345
254921 5.82295206963124
255201 5.81918587381821
255287 5.81817626447629
255399 5.81803777626428
255611 5.81538326491006
255621 5.81522073981695
282905 5.06426287617513
283127 5.0579024812702
283501 5.04771442050654
283822 5.0390936566536
284364 5.02428316792829
284413 5.02300355301043
284447 5.02233256259395
284926 5.00997883821154
284945 5.0096282908492
285193 5.00538868672944
285446 5.00134750386791
285645 4.9973188192618
285798 4.99298346201715
285953 4.98864808250678
286069 4.98460392862922
286110 4.98352064817632
286134 4.98274328113786
286473 4.97209380580952
286660 4.96734260192083
286678 4.96699732326151
313850 4.70742041113548
313969 4.70691537616446
315178 4.70418604722807
315463 4.70620108330601
315624 4.70674489567473
316045 4.71002675545378
316102 4.71020800247391
316193 4.71047883988457
316429 4.70966136443889
316547 4.70851175698217
316897 4.70575584258917
316965 4.7050279075115
317402 4.69865332531105
317477 4.69745891369287
317572 4.69674937127194
317626 4.6965334606698
317764 4.69690364847699
317782 4.69709457258917
317929 4.69813751379808
317975 4.69832295093522
345559 4.94539628816905
345684 4.94585015018109
346716 4.94982017466981
347448 4.94693476598419
347864 4.94231423197086
348198 4.93750667622292
348257 4.9370060539262
348525 4.93412348492673
348648 4.93389677463188
348738 4.93397822593751
348789 4.93432314764073
348827 4.93437914772595
349126 4.93379772430635
349278 4.93202883831326
349350 4.93104641742885
349577 4.92773724174781
349608 4.9270937944135
350004 4.91767705516589
350305 4.91122846941732
350329 4.9105986058647
378317 4.17969173386382
378416 4.17676515018306
379597 4.13792107588251
379953 4.12696063531525
380122 4.12124846815592
380351 4.11315244212115
380685 4.10078041047298
380847 4.09546700187695
381148 4.08626368675754
381164 4.08580774100019
381228 4.08397442609764
381552 4.07516121577338
381649 4.07288034083173
381673 4.07239728218096
381981 4.06871202575798
382313 4.06496929273135
382388 4.06417870320317
382581 4.06237621082454
383198 4.05625928262211
383244 4.05594695763599
411233 3.91498686242568
411774 3.91538595836441
412691 3.92242239453227
412841 3.9231871232469
413213 3.92526790471566
413505 3.92590941306978
413579 3.9267003946054
413733 3.92866553005227
414124 3.93316877720858
414322 3.93495706749853
414420 3.93558952245885
414426 3.93561517968927
414617 3.93638939331576
414764 3.93727981161499
415148 3.93810246956642
415477 3.93662741056738
415484 3.93660745708378
416016 3.93533218984493
416337 3.93434303317434
416492 3.93380171383432
444331 3.68494866517795
445137 3.67579297705728
446675 3.65044509116826
446751 3.64919204163629
446944 3.64554922632246
447063 3.64419481196369
447064 3.64418035758609
447536 3.63486598859985
447554 3.63454868626839
447601 3.63360154913575
447655 3.63251251306269
448217 3.62469520089191
448378 3.62182903501507
448491 3.6198628288748
448535 3.61906209890888
449119 3.60835378462436
449312 3.6062480136285
449731 3.60043381963929
449933 3.59804773332519
450525 3.59032542663245
478820 3.47201741083018
479521 3.46857521678496
480575 3.46419064400569
481028 3.45924790427122
481120 3.45833567113269
481123 3.45831154777624
481203 3.45755625392346
481526 3.45397479211458
481557 3.45345032656044
481908 3.44783906649762
481955 3.44687666662643
482103 3.44404980078915
482598 3.43447311988236
482647 3.43352128119262
482892 3.43052501471902
483134 3.42758634367413
483430 3.42287723538424
484011 3.41623983395175
484284 3.41281591602034
484383 3.41070614499323
513651 2.77397786229267
514054 2.76464122804944
515580 2.73008701442699
515612 2.7293838686666
515684 2.72788833700108
515998 2.72173908364592
516083 2.72053742416851
516472 2.71537631865159
516576 2.71438676599241
516590 2.71420704440278
516663 2.71315101357948
516889 2.70932123046395
517020 2.70713812130711
517378 2.70347217770993
517609 2.70090135664249
517801 2.69884558296791
517889 2.69804381940875
518999 2.6925711638513
519120 2.69213262666971
519189 2.69181101502185
548779 2.64758567245947
548988 2.64779709458855
550902 2.65639225550888
550932 2.65651736275589
551009 2.65674031577646
551125 2.65621436504374
551159 2.65595808747293
551344 2.65468725718868
551870 2.65266997871354
552102 2.65180795442331
552113 2.65177476681556
552227 2.65234105199972
552235 2.65241156971283
552625 2.65373636821661
552812 2.65436908502423
553154 2.6552620913917
553261 2.65498966280128
553994 2.65283436016712
554179 2.65299693250061
554700 2.65418378251594
584193 2.63741046725561
584392 2.63710131110278
586775 2.63319695053923
586790 2.63330068569238
586880 2.63358150404988
586995 2.63394564439138
587007 2.6340137303955
587165 2.63462342063437
587181 2.63461642021876
587873 2.63290631496557
587904 2.63279003276881
587978 2.63226088801416
588034 2.63215482774166
588278 2.63095400621159
588825 2.62997403942093
589158 2.62867919096542
589246 2.6280842638432
589587 2.62784528204089
589813 2.62725177201787
590728 2.62644275522491
620621 2.77238877902483
620728 2.77288322652496
622879 2.77821671117791
623319 2.77633476100418
623412 2.77571968575362
623436 2.77554820578684
623505 2.77518547098147
623586 2.77503505202367
623692 2.77417039517625
623783 2.7732946863793
624418 2.76582459643041
624530 2.76535711725933
624750 2.76414618300031
624778 2.76405832751709
625331 2.76071920459423
625521 2.75987022234437
625640 2.75887586839713
626053 2.7575826961357
626252 2.75652174061478
626565 2.75363567487841
657654 2.41062593896166
657907 2.40758637522022
659589 2.38961949115839
660015 2.3825541743992
660024 2.38242325106135
660550 2.37361018237723
660610 2.37255066700421
660630 2.37218362700617
660670 2.37146017433906
660767 2.37000466385196
660934 2.36773723229425
661568 2.35967606397573
661595 2.35929971216049
661840 2.35652278423291
662255 2.35204678828041
662415 2.34997581156606
662435 2.34974279029072
663243 2.3367094570946
663505 2.33300924812723
663519 2.33280855404527
695261 1.92609862489211
695573 1.9217220047042
697269 1.89534647062941
697367 1.89388674389202
697450 1.8928341009608
698001 1.88919127027133
698304 1.88770132511888
698327 1.8876350420484
698335 1.88758184183302
698356 1.88734394709158
698454 1.88624966904923
698589 1.88464932308877
699004 1.87758090534245
699111 1.87606506815181
699911 1.86842259457592
700074 1.86644299631684
700173 1.86517603249698
700747 1.86077130138339
700931 1.8589685731995
700966 1.85871754316996
733346 1.486601326326
733871 1.48090718049164
734749 1.4729732390498
734881 1.47226219010059
735556 1.4653409747888
735672 1.46376252870277
736044 1.45906908160259
736324 1.45572384282885
736346 1.45546231290525
736487 1.45373739018728
736622 1.45322092878382
736713 1.45342814051722
736745 1.4534256255065
736939 1.45441455983204
737766 1.45672254470203
738142 1.45863223039579
738367 1.45924817608084
738900 1.45919508789109
739170 1.46006975754045
739217 1.46037605229174
771865 1.54562614057952
772637 1.54864221958907
772990 1.54920285113335
773725 1.54843444941549
773900 1.54866484928103
774316 1.54813109132876
774476 1.54858623599611
774589 1.54894720227269
774966 1.548544861794
775058 1.54850206778111
775154 1.5479974042299
775227 1.54745495622699
775316 1.54681429283583
775698 1.54272646031263
775703 1.54268104051615
776733 1.53517046949362
777280 1.5304088677948
777315 1.53025593510729
777395 1.52994126859472
778082 1.52468407090593
810791 1.40212447515661
812035 1.39846473366251
812053 1.39845702008814
812558 1.39665499663845
812849 1.3954770574793
813003 1.39506091626813
813721 1.38986300631018
813971 1.38707193066362
814050 1.38609790105895
814269 1.38321517928312
814360 1.38199079472151
814417 1.381443038806
814583 1.37949730607462
814680 1.378549986889
814877 1.37608320439587
815836 1.36012944161358
816151 1.35654574295641
816461 1.3522542358638
816774 1.34757008441152
816985 1.34448827352742
850515 0.747157443507446
851858 0.72050432301945
851905 0.719552450294607
851937 0.718823065306654
852116 0.715370614547832
852855 0.701008637619193
853484 0.690494195237128
853673 0.687316144014433
853781 0.685774314058345
853913 0.683470113022752
853953 0.68279454974699
853988 0.682301244127059
854381 0.677120359705686
854389 0.677039700464762
854591 0.674316766859007
854656 0.673168880145313
855919 0.655593223545775
856117 0.653004138847789
856475 0.647678373800225
856841 0.643031663317922
890820 0.254999732853676
891933 0.245321059700873
892195 0.24290300245857
892251 0.242160857971181
892417 0.240147537880492
893102 0.230196436497584
893640 0.223286444207584
893744 0.222454047589777
893917 0.220932058202063
893977 0.220436597786757
894082 0.219976744326943
894286 0.218411535895683
894339 0.21801895743929
894653 0.215504732985003
894919 0.21405124385119
895726 0.20965809998904
895792 0.209372722623934
896187 0.207906234339043
896633 0.207670908329371
931565 0.259671368676762
932800 0.258265309818859
932941 0.257624602776891
933078 0.257556761510494
933328 0.257429944403949
933347 0.257498740741856
933952 0.257705556035387
934141 0.256981677480722
934295 0.256191295294773
934495 0.255424094463605
934990 0.251984259330589
935082 0.251467552829011
935086 0.251449291011224
935214 0.251112870229735
935734 0.249269227129943
935764 0.249212717119934
936022 0.248311587604445
936089 0.248009522970147
936653 0.245708492117842
936876 0.244319474884256
973058 -0.0696362342649059
973254 -0.0715096342533824
974152 -0.0800099296498509
974249 -0.0811633203580691
974453 -0.0825022730998602
974685 -0.0836972919446612
975178 -0.085108813392277
975298 -0.0857596671133703
975321 -0.0859187784770545
975548 -0.0860110736089921
975906 -0.0867112258357902
975928 -0.0868145784695124
975974 -0.0869123215948656
976521 -0.0872939584422893
976849 -0.0874019536357859
976953 -0.0876061030786232
976956 -0.087597619712561
977155 -0.087524359164098
977851 -0.0903665152912977
977910 -0.0905173203502992
1014555 -0.0999414468753143
1015028 -0.101711553932435
1015041 -0.10173670204179
1015964 -0.103156312344782
1015978 -0.103173126384052
1016228 -0.103219292907325
1016435 -0.103425192035793
1016476 -0.103299480308394
1016609 -0.103695445388531
1016993 -0.105462136076353
1017478 -0.10686872278492
1017776 -0.107419199655163
1017824 -0.10741633719787
1018263 -0.106579737384731
1018628 -0.106951656134411
1018811 -0.107002086323086
1018937 -0.106649521053489
1019269 -0.105362923244008
1019345 -0.10486678224034
1019571 -0.103531896911449
1056980 0.0633459975201734
1057009 0.0633545611913728
1057318 0.0644765497324292
1058099 0.070477187932214
1058419 0.0715132978784639
1058428 0.0714962541106624
1058648 0.0709969621650619
1058799 0.0701836822962886
1058953 0.0692116064349927
1059074 0.0685733970030594
1059809 0.0643882507662962
1060206 0.06170362820797
1060343 0.0604097912137955
1060751 0.0562467481206612
1060761 0.0561323202378268
1061036 0.0522569042722954
1061189 0.0501539245726521
1061319 0.048188592599298
1061454 0.0461498132146644
1061954 0.0385500021535105
1098777 -0.427590108366115
1099714 -0.441155670202851
1100165 -0.449327551066746
1101030 -0.464872390041143
1101349 -0.469433545330913
1101489 -0.471414023240365
1101577 -0.472768501304381
1101702 -0.47392003366232
1101728 -0.474077219747805
1101882 -0.475248955365558
1102930 -0.479413184077218
1103267 -0.480784929482724
1103536 -0.481487561680529
1103595 -0.481821507277093
1103699 -0.482212365426205
1103961 -0.483057291730021
1104237 -0.483295339248722
1104241 -0.483293860266673
1104297 -0.483194418493964
1104887 -0.483713290624608
1142510 -0.673691284786443
1143378 -0.679550342737716
1143633 -0.680542950557606
1143951 -0.680466207352661
1144619 -0.681506853888711
1144650 -0.681574417131563
1144967 -0.682618559778867
1144980 -0.68268615476948
1145045 -0.682946921575666
1145239 -0.683386936223745
1146381 -0.681431716119166
1146392 -0.681461459555883
1146515 -0.681412533859131
1147038 -0.680322485498086
1147284 -0.679495585828273
1147328 -0.679262599194731
1147649 -0.678514572855948
1147762 -0.678492840405823
1147978 -0.678500886560201
1148417 -0.676727680618189
1186710 -0.352921088072294
1186962 -0.350666580057382
1187160 -0.349667395014293
1187941 -0.347230393161704
1188621 -0.346201110474465
1188677 -0.346064403824986
1188710 -0.346020783447356
1188770 -0.346109971714614
1188855 -0.346611577079327
1188956 -0.347524809322531
1190014 -0.35928663434018
1190037 -0.359613521937926
1190406 -0.365715882538629
1190667 -0.369914252314985
1191256 -0.377361427346504
1191261 -0.377430169705107
1191485 -0.379873261989838
1191586 -0.381411224496929
1191782 -0.384937509874534
1191842 -0.385986067924707
1231284 -1.07558272312446
1231555 -1.08034408700703
1231782 -1.08417417398068
1232472 -1.09697338756027
1233006 -1.10556645607245
1233111 -1.10735326377891
1233136 -1.10763696324807
1233388 -1.11029694521167
1233412 -1.1105613156996
1233474 -1.11116530706148
1233792 -1.1147044754829
1234705 -1.12364718333187
1234733 -1.12391796635711
1234750 -1.12407861914136
1235765 -1.13536286020194
1235809 -1.13601519370035
1236125 -1.13946209865883
1236133 -1.13954668424175
1236246 -1.1401985163448
1236424 -1.14103315343136
1276423 -1.35957217151485
1276442 -1.35970690905516
1276578 -1.36037794919339
1276822 -1.36133489012793
1277759 -1.36052390170601
1278105 -1.36122713128742
1278146 -1.36130575413039
1278190 -1.3613754257725
1278437 -1.36181057396402
1278477 -1.36177803178049
1278961 -1.36237449772336
1279583 -1.36393860089565
1279591 -1.36395738942688
1279760 -1.36396042937921
1280574 -1.36290692958402
1280907 -1.36327281349852
1281167 -1.36430531355689
1281339 -1.36432773062489
1281438 -1.36444745102856
1281594 -1.36502044044184
1321686 -1.40275367107641
1321756 -1.40296357986164
1322169 -1.40312006559289
1322232 -1.40328710108505
1322978 -1.40578954722208
1323102 -1.40628676172894
1323568 -1.40763894093801
1323591 -1.40765488451215
1323832 -1.40773411987301
1324432 -1.40797552435972
1324477 -1.40785442732857
1324803 -1.40553644850089
1325146 -1.4019440691785
1325336 -1.40020322860521
1326320 -1.39121981445566
1326424 -1.39036857760458
1326729 -1.38866893399787
1327031 -1.38729444514751
1327057 -1.38723675956098
1327306 -1.38565631155587
1367510 -1.02038879361766
1367839 -1.01771646990991
1368588 -1.00992937018726
1368628 -1.00959018092103
1368861 -1.00777534262496
1369064 -1.00618610566352
1369537 -1.00339902349418
1369685 -1.00276940950689
1369871 -1.00290052649224
1370155 -1.00306742693228
1370486 -1.0030779346886
1370769 -1.00380216737326
1371243 -1.00655678278009
1371343 -1.00751443904638
1371542 -1.00960914127982
1372612 -1.02121601136965
1372679 -1.02206876362178
1372941 -1.02440590951189
1373054 -1.02587552895353
1373412 -1.02968425816884
1414245 -1.41375125434805
1414715 -1.41908556664844
1415361 -1.42845657874132
1415606 -1.43160981116507
1415678 -1.43252334784349
1415940 -1.43631345594344
1416442 -1.44257349514028
1416597 -1.44449902118106
1416670 -1.44515983168624
1416732 -1.44578478457227
1417015 -1.44860332443156
1417253 -1.45070695619427
1418049 -1.45686647368233
1418269 -1.4581817644159
1418401 -1.45904984904297
1418682 -1.46105584604919
1419436 -1.46703659963291
1419679 -1.46824449190921
1419845 -1.46929544285757
1419937 -1.46947802575179
1461621 -1.55159016761501
1462075 -1.55167403620385
1462689 -1.55111590028677
1463092 -1.55050493164717
1463162 -1.55028832575833
1463245 -1.54999204085072
1463604 -1.54926252432326
1463978 -1.54893193862467
1464037 -1.54893838316074
1464069 -1.54895755561709
1464181 -1.54897759188081
1464625 -1.54991909247102
1465147 -1.5521273412637
1465598 -1.5550976696055
1465779 -1.55586206639965
1465854 -1.55624888242637
1466332 -1.55927728849151
1466829 -1.56311300020514
1466874 -1.56345307355626
1467409 -1.56839694887491
1508967 -2.01438111730767
1510059 -2.02573576288011
1510124 -2.02640128758285
1510456 -2.02949688532967
1511034 -2.03516325566081
1511216 -2.03687516703628
1511417 -2.03863550244261
1511609 -2.04019452606549
1511653 -2.04047150634552
1512006 -2.04194316728705
1512011 -2.04195234597489
1512374 -2.042932500772
1513092 -2.04360520284442
1513137 -2.04365487628787
1513680 -2.04217283625223
1513805 -2.04151014751433
1514082 -2.04019188279567
1514467 -2.03855980116585
1514836 -2.036521266953
1515387 -2.03307729636661
1557237 -1.75645381877528
1558067 -1.75345924634106
1558106 -1.75324624957567
1558352 -1.75235223750719
1558732 -1.75123196781324
1559451 -1.7496622824885
1559582 -1.74938704029472
1559596 -1.74936040103482
1559600 -1.74936620231915
1560151 -1.75087381861712
1560204 -1.75088935602384
1560589 -1.75147143534463
1560877 -1.75160741129518
1561423 -1.75255465237416
1561529 -1.75275324179581
1562362 -1.75606943400689
1562389 -1.75618822229484
1562552 -1.75674603128236
1563310 -1.75853613756914
1563854 -1.76150437884412
1606164 -1.96757221629424
1606839 -1.96843466870561
1607154 -1.9699420403342
1607216 -1.97017437503631
1607703 -1.97248650361839
1608098 -1.97455249889689
1608187 -1.97504914307928
1608641 -1.97798263040777
1608719 -1.97844415037592
1608782 -1.97848298332825
1609258 -1.97985721581734
1609326 -1.98010071293005
1610021 -1.98360902324284
1610306 -1.98547026771171
1610627 -1.98810091562972
1610629 -1.9881162147384
1611372 -1.99365006777203
1611425 -1.99411336731169
1612405 -2.00507594418867
1612756 -2.00751323889561
1654652 -2.30499748296536
1656361 -2.31837782699802
1656452 -2.31884030778752
1656879 -2.32148927868946
1657255 -2.32398165029864
1657489 -2.32483790743063
1657491 -2.32484390829147
1657615 -2.32564555534616
1658193 -2.32990773125201
1658389 -2.3315745179671
1658897 -2.33459590116141
1658978 -2.33519506698779
1659650 -2.33886232214507
1659706 -2.33914497641778
1659877 -2.33982282845286
1660257 -2.34095219041784
1660706 -2.34242060727965
1660983 -2.34262183808052
1661128 -2.34248252470636
1662391 -2.34330702760026
1704769 -2.37757625003393
1705902 -2.38154391619674
1706395 -2.38350477892492
1706523 -2.3842107403341
1706710 -2.38495586439971
1707178 -2.38662808863308
1707438 -2.38739753080906
1707453 -2.38739869699599
1707959 -2.38762956934237
1708325 -2.38804924552296
1708581 -2.38845485049405
1708857 -2.38853864910786
1709009 -2.38871019381683
1709758 -2.38956735768809
1709774 -2.38961079600808
1709849 -2.38978528625416
1710130 -2.39069972312896
1710941 -2.39318410110028
1711365 -2.39533911801346
1712173 -2.40132322934745
1755468 -2.6490763314874
1756330 -2.65075064628231
1756955 -2.65236325044913
1756959 -2.65238194164141
1757035 -2.65268271859744
1757178 -2.65346456065253
1757583 -2.65650441902325
1758096 -2.66133491095321
1758137 -2.6617480235748
1758367 -2.66389177211224
1758968 -2.66899527830223
1759324 -2.67125732037232
1759367 -2.67150289591649
1760114 -2.675695946897
1760253 -2.67623048284767
1760297 -2.67647408710766
1760491 -2.67726128785759
1761638 -2.68050051970717
1761980 -2.68086895504416
1762363 -2.67977283097734
1805791 -2.69564380757369
1807056 -2.69967326063578
1807489 -2.70080356020981
1808100 -2.70303992226116
1808297 -2.70334079639007
1808341 -2.70344547046746
1808657 -2.70405202737605
1808809 -2.70408963288757
1808877 -2.70412933446511
1809204 -2.70439648742619
1809344 -2.7045005537977
1809714 -2.70553527176737
1810144 -2.70737116189901
1810611 -2.70891813481646
1810933 -2.71066184995892
1811400 -2.71341198975679
1811515 -2.7140901311525
1812073 -2.71786933067426
1812539 -2.72233352038353
1813556 -2.73331039044661
1857553 -3.09061183204341
1857668 -3.09140955458598
1859237 -3.10184630984293
1859294 -3.10206511834687
1859834 -3.10476404808897
1859905 -3.10521060427072
1859925 -3.10530151882658
1860023 -3.10592989190983
1860577 -3.10841037779634
1860671 -3.10869498832797
1861039 -3.10975387251393
1861147 -3.11005022199133
1861449 -3.11118497981411
1862316 -3.1151034287036
1862352 -3.11529388922236
1862682 -3.11716253688647
1863115 -3.11869818591556
1863520 -3.11945034887785
1864113 -3.11956224097753
1864338 -3.11963120019006
1909000 -3.15239761696013
1909576 -3.15387891366463
1910835 -3.15651691138605
1911179 -3.15822307337485
1911533 -3.15988176524557
1911562 -3.16005221324763
1911942 -3.16187272515861
1912067 -3.16260498570882
1912439 -3.16371473579187
1912634 -3.16421217520954
1913052 -3.16517446955169
1913295 -3.16521846647298
1913647 -3.1648062207692
1914203 -3.1630578096976
1914466 -3.16242821633749
1914581 -3.16202827536444
1914675 -3.1615992652399
1915338 -3.15949764358964
1915426 -3.15934608626419
1916529 -3.1576089710093
1961843 -3.04323302198568
1962111 -3.04250388561834
1963650 -3.03881824184204
1963921 -3.03733559478322
1963943 -3.0372699596082
1964159 -3.03693823368872
1964280 -3.03665233098737
1964625 -3.03598323186215
1964713 -3.03587214518675
1965025 -3.03470826134084
1965164 -3.03426473435058
1965644 -3.03260854450201
1965709 -3.03246413882636
1966259 -3.03108875296154
1966857 -3.0285098695108
1967266 -3.02736916025652
1967315 -3.02732242422786
1968026 -3.02555551490424
1968292 -3.02426558177791
1968800 -3.02270914182706
2015120 -2.88452591773984
2015518 -2.88242900027897
2016511 -2.87772816600068
2017163 -2.87585571635179
2017295 -2.87550309095695
2017324 -2.87541098408036
2017362 -2.87536974798403
2017663 -2.87522141365514
2017716 -2.87528349252896
2018162 -2.87572116877761
2018226 -2.87592349074912
2018291 -2.87623746972492
2018933 -2.88001405867525
2018979 -2.88040829317338
2020247 -2.8915614291948
2020480 -2.89318680480584
2020593 -2.89420079686684
2020975 -2.89753104340813
2021580 -2.90456225288721
2021661 -2.90533502372736
2068324 -3.31745962255914
2069216 -3.3277434749785
2070394 -3.34042526481277
2070917 -3.34603310252406
2070976 -3.34663283318659
2071030 -3.34705619416274
2071084 -3.34737393597889
2071097 -3.347426370817
2071179 -3.34787641119842
2072071 -3.35263210168094
2072110 -3.35279518796269
2072193 -3.35302134879241
2072700 -3.35465888434567
2072830 -3.35488705930691
2073819 -3.35474109044086
2073939 -3.35475920156182
2074157 -3.35422364783928
2074247 -3.35382968237812
2074983 -3.35007434314198
2075216 -3.34861295726987
2122705 -3.06976130088918
2123502 -3.06401424292988
2123993 -3.06133769437293
2124312 -3.0597378989648
2124489 -3.05877817626069
2124606 -3.05816454879354
2124953 -3.05725123725677
2125553 -3.05588460565718
2125657 -3.05548482390798
2126229 -3.05364342136535
2126236 -3.05364054699371
2126458 -3.05392368200407
2126799 -3.05413039575692
2126882 -3.05422957183738
2127697 -3.05531607584808
2127921 -3.05609124808622
2128245 -3.05784121604184
2128371 -3.05871025805453
2128960 -3.06360825399758
2129563 -3.06871848385707
2177405 -3.58830951939392
2178470 -3.59999668768458
2178846 -3.60332731452176
2178960 -3.60450508508667
2179131 -3.60648860329792
2179490 -3.61064326894766
2179705 -3.61272834361857
2180209 -3.61686285494624
2180334 -3.61755199215253
2180786 -3.6203723938757
2180918 -3.62106888799183
2181249 -3.6220865752452
2181794 -3.62180184008415
2181852 -3.62183886623328
2182116 -3.62215407681871
2182656 -3.62265790399731
2183083 -3.62231078669478
2183262 -3.62195618896257
2183528 -3.62160608237239
2184424 -3.62039810650611
2232760 -3.35385785583274
2233233 -3.35124357762371
2234019 -3.34789580220793
2234427 -3.34567959072794
2234476 -3.34537831605765
2234624 -3.34464752953042
2234924 -3.34355311262499
2235210 -3.34310321885552
2235593 -3.34287960884879
2235870 -3.34336770320552
2235985 -3.3437605330156
2236215 -3.34497329987364
2237246 -3.35216082391943
2237272 -3.35231794063168
2237331 -3.3526224095015
2237850 -3.35471824602545
2238255 -3.35602976224293
2238495 -3.35701826782125
2238531 -3.35712376014391
2239180 -3.3587871731314
2288834 -3.67402736355806
2289334 -3.67723043497682
2289613 -3.67885437011261
2290062 -3.68166150384698
2290300 -3.68271305171345
2290314 -3.68275114281847
2291085 -3.68330161210291
2291222 -3.68328885426537
2291497 -3.68349407016507
2291516 -3.68345619810349
2291965 -3.68201633533973
2292317 -3.68031080505996
2292707 -3.67850724197867
2292747 -3.67834707092933
2293060 -3.67762808845226
2293592 -3.67659809568308
2293694 -3.67648823960698
2294270 -3.67593155301375
2294397 -3.67565577412392
2294978 -3.67455904999611
2345503 -3.49115127371693
2345573 -3.49084413431829
2345944 -3.48983587746328
2346184 -3.48971420208629
2346418 -3.4897660579067
2346809 -3.4900559944681
2347294 -3.49172732244607
2347402 -3.49208856258705
2347525 -3.49248254130568
2347589 -3.49275679930672
2347876 -3.49400329606874
2348774 -3.49823644737458
2349267 -3.50045804613119
2349326 -3.50080516242372
2349504 -3.50134208362227
2349665 -3.50165135374053
2350176 -3.5026129794463
2350364 -3.50332313162
2350881 -3.50560139313885
2350988 -3.50605959419402
2402325 -3.70033379298966
2402844 -3.70307193876613
2403030 -3.70359664045681
2403078 -3.70369381209027
2403470 -3.70455352791135
2403763 -3.70563542919891
2404078 -3.70681737676632
2404201 -3.70704604376008
2404692 -3.70738391619834
2404695 -3.70738372899242
2404699 -3.70738995937908
2405678 -3.70837096922448
2405894 -3.70926615796461
2406027 -3.70973383900836
2406341 -3.71070973004546
2406400 -3.71084766934529
2407145 -3.71313023495721
2407441 -3.71376993656632
2407582 -3.71416405882877
2408044 -3.71588717881799
2460071 -3.89466973333264
2460161 -3.89487434330112
2460290 -3.89530476424064
2460643 -3.89574165448051
2460695 -3.89578023880638
2461194 -3.89633556734976
2461236 -3.8963147251431
2461667 -3.89714609067984
2462226 -3.89914740937713
2462305 -3.89958443187382
2462332 -3.8997518121406
2462822 -3.90231750253662
2463466 -3.90545781882187
2463556 -3.90570041279376
2463771 -3.90646014248697
2463892 -3.90663477390023
2464557 -3.90769004042255
2465082 -3.90818172759887
2465191 -3.90824800278145
2465859 -3.90838037408283
2518154 -3.9822148471606
2518213 -3.98241011023537
2518332 -3.98291725215429
2518366 -3.98305086363869
2518559 -3.98370775003675
2519144 -3.98560794285477
2519423 -3.98672772555974
2519780 -3.9870729153218
2520233 -3.98685731185431
2520242 -3.98683294402957
2520294 -3.9866584391761
2520562 -3.98509702855118
2521045 -3.98252070570981
2521406 -3.98094076888578
2521422 -3.98085472422744
2522230 -3.97694534133921
2522383 -3.97629016782941
2523225 -3.97247983301234
2523241 -3.97241965647348
2524042 -3.96867476522637
2576563 -3.74215261075825
2576862 -3.74073447070887
2576973 -3.74024311404247
2577036 -3.73996705903124
2577074 -3.73986590883001
2577512 -3.73820383783459
2577709 -3.73799333084625
2577972 -3.73788279322531
2578054 -3.73786106059347
2578066 -3.73787535852905
2578251 -3.73809896644893
2578967 -3.74034768235
2579829 -3.74393399518748
2579912 -3.74447116256554
2579985 -3.74510496656203
2580906 -3.75463574741338
2581197 -3.75762658285451
2581208 -3.75773909065176
2581843 -3.76502675910198
2582593 -3.77317282553565
2635199 -4.30761633203205
2635929 -4.31519503020223
2636060 -4.31670076656144
2636062 -4.31672374847541
2636391 -4.32044545602208
2636470 -4.32109467968111
2636792 -4.32343894080533
2636828 -4.32370281686331
2636871 -4.32397393351491
2637228 -4.32588650076659
2637586 -4.32811083164771
2638292 -4.33217468787039
2639058 -4.3355919882606
2639121 -4.33574509950059
2639132 -4.33574146899795
2639994 -4.33397150702847
2640037 -4.33384429646546
2640177 -4.33334998586112
2640601 -4.33185012607939
2641601 -4.32776836612806
2694896 -4.06651465437022
2695294 -4.06473840663794
2695525 -4.06404775877417
2695571 -4.0639731062256
2695603 -4.06390233157279
2695718 -4.06357376100645
2696125 -4.06297604608285
2696223 -4.06276513637643
2696468 -4.06226113998171
2697138 -4.0611029138539
2697436 -4.06033467792249
2698095 -4.05877131115187
2698205 -4.05864459646553
2698362 -4.05826571146624
2698469 -4.05811714932822
2698675 -4.05815461379064
2699119 -4.0584088476121
2699763 -4.05868500649106
2699813 -4.05872272141351
2700102 -4.05902568057827
2754811 -4.16666528201607
2755476 -4.16821168611662
2755492 -4.16826708080817
2755629 -4.16840726667677
2755688 -4.16854160592354
2756117 -4.16981316220492
2756344 -4.16993983129759
2756514 -4.17025494533182
2756688 -4.17034581549994
2757432 -4.17179633803381
2757578 -4.17240762184551
2757605 -4.17255556304873
2758366 -4.17778155257587
2758628 -4.1795663182107
2758752 -4.1803245468973
2758835 -4.18074226399735
2759184 -4.18243521293302
2759835 -4.18583268902855
2760087 -4.18710588103302
2760211 -4.1878153014384
2815585 -4.42066332475031
2816181 -4.42357895585353
2816360 -4.42460570554375
2816373 -4.4246810953557
2816457 -4.42513037873138
2816872 -4.42652042501122
2817163 -4.42812042685423
2817629 -4.43076566712058
2818122 -4.43344268575932
2818254 -4.43391520447369
2818562 -4.43492738610457
2818977 -4.43563372259602
2818986 -4.43566810653366
2819137 -4.4360844478958
2819675 -4.43772671254721
2820004 -4.43879940049877
2820285 -4.43970219275512
2820797 -4.44126392992886
2820840 -4.44135829300097
2876187 -4.63629869218562
2876906 -4.63858382698935
2877334 -4.63933160364463
2877445 -4.63953620601443
2877502 -4.6395367365877
2877595 -4.6396375679849
2878020 -4.64034888297722
2878432 -4.63996000950307
2878696 -4.63935086075154
2878705 -4.63932895567259
2879203 -4.63758312870644
2879460 -4.63712017742159
2879868 -4.63555745170296
2880336 -4.63387017653598
2880342 -4.63383701328425
2881111 -4.6294475453158
2881265 -4.62866158991354
2881331 -4.6283437494809
2881605 -4.62725793546513
2882331 -4.62461221984218
2937970 -4.3288622238519
2938319 -4.32756926377925
2938611 -4.32712442369021
2938759 -4.32730728605245
2939449 -4.32864919791874
2939478 -4.32876864826769
2939638 -4.32926674767717
2939677 -4.32941029532183
2940010 -4.33044204703755
2940043 -4.33056963581158
2941025 -4.33332036123274
2941177 -4.33411795486725
2941338 -4.33477958007747
2942012 -4.33744799757344
2942053 -4.33768418496602
2942878 -4.34300312382071
2942958 -4.34332766625418
2943367 -4.34521608970846
2943563 -4.34579190826588
2944032 -4.34720684568774
3000449 -4.57643711539624
3000510 -4.57654445654021
3001109 -4.57692493148413
3001209 -4.57700555263706
3001344 -4.57681520361167
3001512 -4.57655091282678
3001732 -4.57677547219309
3001798 -4.5767939996188
3001868 -4.57687205013
3002336 -4.57698819906103
3003266 -4.57685382880577
3003604 -4.5767612303689
3003938 -4.57640185812435
3004238 -4.57605163563634
3004408 -4.57571445567703
3004498 -4.57575816134067
3005424 -4.57583592142939
3005669 -4.57536825562681
3006118 -4.57525738156474
3006632 -4.57587704905986
3062750 -4.65770849951324
3063157 -4.65782106179645
3063186 -4.65785406722723
3063933 -4.65974207669615
3064204 -4.66040241863772
3064597 -4.66133176258961
3064606 -4.66135257440748
3064699 -4.6613319377208
3064834 -4.66157006627878
3065384 -4.6617089177146
3066233 -4.66285448388773
3066248 -4.66286972212015
3066437 -4.66296222567571
3067037 -4.66444812944212
3067284 -4.66543466844788
3067518 -4.66590592242199
3068115 -4.66603458076159
3068797 -4.66767543319749
3069230 -4.66837038453673
3069760 -4.66778477947084
3124578 -4.59888992380184
3126617 -4.60178893140421
3126730 -4.6020646473077
3126822 -4.60231719140925
3127205 -4.60385243571936
3127543 -4.60605247124704
3128080 -4.60966711216477
3128195 -4.61055499047036
3128221 -4.61080532302018
3128841 -4.61627136915243
3129089 -4.61834410909955
3129105 -4.61848393144321
3130060 -4.62827695851848
3130078 -4.6284466735254
3130603 -4.63495574740819
3130647 -4.63547932295196
3131784 -4.65162683259321
3132318 -4.65920213304911
3132370 -4.66009073609638
3133022 -4.67182155815754
3188612 -5.72469129100861
3190425 -5.75746067736332
3190711 -5.76267751679178
3190898 -5.76595507689477
3191237 -5.77145840794544
3191408 -5.77405165420504
3191971 -5.78250663277141
3192004 -5.78300163143898
3192105 -5.78444558270856
3192621 -5.79147304011785
3192679 -5.79227042221278
3192801 -5.79399218100986
3193570 -5.80443246591729
3194057 -5.81099362620928
3194359 -5.81478329844264
3194771 -5.81990899663058
3195643 -5.82971063952198
3195932 -5.83281499919213
3196481 -5.83841163620638
3196751 -5.84080858918456
3206764 -5.92100530633642
3206764 -5.92100530633642
};
\addlegendentry{Ours (SVSL)}
\addplot [very thick, red]
table {%
3622 19.4049269979979
59736 9.58053768105963
59766 9.57534410111842
59783 9.57242837617221
59799 9.56977096861994
59889 9.55517924063184
59923 9.54976973272865
59966 9.54312169572621
60008 9.53676008420915
60017 9.53543573447518
60020 9.53500905649855
60046 9.53140315880425
60072 9.52783030570189
60085 9.52609580176667
60086 9.52596476995068
60114 9.52247921695236
60132 9.52033011450035
60137 9.51975978911406
60179 9.51507733380636
60233 9.50925504402499
118714 3.38214498245676
118863 3.36703671608189
119233 3.32981071716423
119344 3.31914394890815
119368 3.31690824905834
119375 3.31627203748462
119471 3.30792230336614
119533 3.30273969698701
119555 3.30088819558589
119577 3.29909801004405
119634 3.29454621425307
119640 3.29407959982868
119675 3.29146742553543
119720 3.28816612072138
119773 3.28434979975966
119781 3.28378169696967
119797 3.28264551955602
119892 3.27603987638026
119984 3.27017692622223
120030 3.26736288091286
177462 -0.14078436483662
177828 -0.162779551407164
178582 -0.207141942049144
178732 -0.216107925322165
178751 -0.217219009325263
178799 -0.219985215017989
178864 -0.223698784971805
178906 -0.226040734514036
179085 -0.235877284028096
179270 -0.246103181573389
179302 -0.247891140384045
179315 -0.248630507837177
179338 -0.249954955630676
179436 -0.255462493012279
179568 -0.262761971987914
179640 -0.266670042265986
179658 -0.267614844861831
179841 -0.277211326013074
179873 -0.278943691264132
179952 -0.283259845287565
236073 -3.22763156301252
236756 -3.26387448483374
237708 -3.31475269535901
237810 -3.32012525440278
237975 -3.32876712588667
238058 -3.33308795313519
238333 -3.3474902065308
238368 -3.34935765523236
238590 -3.36148512342094
238797 -3.37288581731795
238968 -3.38174535379248
239018 -3.38436129453742
239075 -3.38726504310891
239188 -3.39290200535832
239281 -3.39758583076455
239429 -3.40510171866614
239569 -3.41236789934301
239712 -3.4196485595356
239822 -3.42514872828665
239943 -3.43122446217762
294568 -6.20532888468676
295629 -6.25882708614983
296628 -6.30895338343793
296721 -6.31359322476239
296918 -6.32348468282417
297203 -6.337698421847
297676 -6.36145174546118
297914 -6.37296986179159
297977 -6.37597261223726
298218 -6.38727132459168
298647 -6.40762329944487
298735 -6.41192498471338
298786 -6.41449471437778
299043 -6.427186361604
299055 -6.42776095507334
299207 -6.43488663316647
299519 -6.44935164153043
299570 -6.45172699641714
299812 -6.46318230848184
299934 -6.46898036950572
353074 -9.00622228220136
354339 -9.06550774493917
355640 -9.12757247880536
355658 -9.12841729500545
355696 -9.13020093978093
356441 -9.16466114189195
356906 -9.18595964842421
357322 -9.20568989840965
357450 -9.21170246005993
357680 -9.22250043748317
358178 -9.2467066557559
358479 -9.26059076351858
358503 -9.26172411131233
358741 -9.27344437613877
358874 -9.28006936385205
359023 -9.28749943215555
359027 -9.28769813764072
359464 -9.30892559041247
359502 -9.31079189778155
359927 -9.33256475245018
411570 -11.9406920717689
413093 -12.0167343115554
414348 -12.0802778327001
414593 -12.0927360132919
414634 -12.0948113051603
415575 -12.1421955661255
416182 -12.1734149182954
416713 -12.2003520120058
416982 -12.2138645797128
417002 -12.2148547127459
417685 -12.249188398526
418000 -12.2648693398445
418081 -12.2688515331152
418233 -12.2759863380203
418426 -12.2849449382809
418705 -12.297554328905
418840 -12.3036463703262
419115 -12.3159952447293
419502 -12.3327936447212
419922 -12.3504673721283
469896 -14.473861106233
471648 -14.5494142833254
471879 -14.5589497989463
472499 -14.5842733157381
472980 -14.6034862082029
474385 -14.6584349660202
475040 -14.682955030857
476110 -14.7229195821394
476263 -14.7286198711537
476511 -14.7378558875515
476918 -14.7533497094163
477131 -14.7614537681502
477262 -14.766435100491
477830 -14.7877244114931
478031 -14.7950074548656
478082 -14.7968960030203
478568 -14.814550466765
478678 -14.818575039031
478693 -14.8191061201826
479917 -14.8615742057753
527985 -16.5430033358768
529128 -16.5827652528711
529997 -16.6127598661682
530074 -16.6153968913932
531621 -16.6678575884409
533184 -16.7200543086148
533324 -16.7247448573437
535079 -16.7809800563087
535432 -16.791831686157
535854 -16.8046815969676
535941 -16.8073107763382
536008 -16.8093326089395
536387 -16.8203952086741
537033 -16.8390133683685
537558 -16.8541542279992
537583 -16.8548398155638
537719 -16.8585574646096
538448 -16.8783999297775
538451 -16.8784786961532
539917 -16.9169865640902
585958 -18.1008951936671
586382 -18.1115235030824
587754 -18.1458853069214
588428 -18.161603855858
590265 -18.2041056721347
591504 -18.2325277929674
592021 -18.2446485141139
593466 -18.2776257037313
594575 -18.3024892731356
594783 -18.3070694540755
594823 -18.3079073366914
595311 -18.3179639673797
595504 -18.3217835393974
596038 -18.3323394466826
596706 -18.3453659807624
597117 -18.3532728693576
597412 -18.3591562149482
598201 -18.3752528874823
598296 -18.3772171770893
599917 -18.4111484096395
643670 -19.3586627588778
643720 -19.3595752250328
645474 -19.3914023158316
646880 -19.4190438198438
648870 -19.458191696744
649654 -19.4737862324672
650812 -19.4965815325426
651946 -19.5187395441782
653059 -19.5399253255018
653773 -19.5539747479202
654240 -19.5632280317208
654641 -19.5711113669981
654655 -19.5713993251156
655072 -19.5798471220872
655750 -19.5937323375148
656662 -19.6124189637773
657275 -19.6239892761993
657945 -19.636072843533
658142 -19.6395988067508
659915 -19.6719048301745
701065 -20.4017741676235
701441 -20.4095544281954
703899 -20.4583249546864
705273 -20.4844662326677
707477 -20.5266220127177
707748 -20.5317225363862
709565 -20.565281537413
710338 -20.5793181231739
710794 -20.5875354936036
712704 -20.6210985973298
713763 -20.6395588343352
713814 -20.640502803608
713961 -20.6431982005258
714078 -20.645382113421
714734 -20.6574836553692
716208 -20.6847175214408
717211 -20.7039047485698
717698 -20.7133144801565
718010 -20.7192354038733
719913 -20.7543531753356
759293 -21.4985608006084
759505 -21.5027243181226
762306 -21.5551699580697
763669 -21.5799289955841
765778 -21.6175105976417
765987 -21.6213253892011
768341 -21.6644314291899
768502 -21.667331931846
768855 -21.6737343395555
771690 -21.7246058617505
773002 -21.7478884183793
773095 -21.74951034163
773323 -21.7533263033298
773338 -21.753552117224
773653 -21.7580839944069
775731 -21.7881036598219
777148 -21.8098003627698
777457 -21.8145148430016
777903 -21.8212533699624
779910 -21.8506887289286
817036 -22.3751462792182
818092 -22.3901235726088
821132 -22.4329911187449
821987 -22.4453012117595
823820 -22.4719570500124
824547 -22.4824453709263
826206 -22.5060549233064
827077 -22.5183656530763
827606 -22.5259387026301
830606 -22.5674416991646
832078 -22.5884947794862
832150 -22.5895933849548
832385 -22.5933466351334
832643 -22.5968016178137
833214 -22.6043371066364
835275 -22.6341376104967
837109 -22.6609802139944
837207 -22.6624179115023
837787 -22.6709109268755
839910 -22.7024524215291
874603 -23.1867801982803
877156 -23.2218862662836
880281 -23.266114159359
880285 -23.266174196065
881956 -23.2913009964481
883052 -23.3075720512241
883908 -23.320327467512
885883 -23.3496456298051
886594 -23.3601031813335
889507 -23.407277853421
891075 -23.4330556187273
891296 -23.4364920048158
891434 -23.4385728932029
891668 -23.4426866429461
893214 -23.4696265911934
894798 -23.4971814520317
896934 -23.5324556635188
897047 -23.5343186276915
897663 -23.5450272158404
899910 -23.5842407654653
932127 -24.1482079643127
936513 -24.2243544723046
938526 -24.2593933272456
939661 -24.2790008099231
939906 -24.2831841016669
941605 -24.3119506907686
941639 -24.3125262481717
944642 -24.3625627303385
945495 -24.3767415986767
948394 -24.4202084524231
950099 -24.4447450174925
950398 -24.4488806574087
950497 -24.4502240322212
951019 -24.4573240857282
953213 -24.486661066925
954372 -24.5021280002643
956647 -24.5328150195768
956956 -24.5370153933206
957537 -24.5445347648992
959910 -24.5755722833076
989718 -24.9522488473868
996145 -25.0319340087504
996673 -25.0385520156776
997822 -25.0529534329876
999206 -25.0703674576692
999404 -25.0727424547316
1000139 -25.0816738589618
1003401 -25.1212471956796
1004468 -25.1341930649046
1007295 -25.1706797202144
1009132 -25.1968722680976
1009357 -25.2002406620989
1009495 -25.202325410129
1010676 -25.2203579314134
1013191 -25.2594558708052
1013954 -25.2709202370001
1016389 -25.3074623254126
1016895 -25.3149600438477
1017396 -25.3224358507989
1019910 -25.3599028652744
1047114 -25.7884836906733
1054778 -25.9137348778283
1055634 -25.9275205945505
1056021 -25.9338000140473
1057090 -25.950862964158
1058604 -25.9747362062813
1058914 -25.979671861571
1062163 -26.0331469395578
1063293 -26.0515750852174
1066071 -26.0975854671002
1068028 -26.1270083977101
1068183 -26.1295278830588
1068566 -26.1356803004731
1070324 -26.164134837697
1073190 -26.2097871845507
1073569 -26.2157978809563
1076130 -26.257223697872
1076790 -26.2680003376391
1077241 -26.2750246598837
1079910 -26.3157696963055
1104594 -26.6979690588541
1112713 -26.8192700514233
1113481 -26.8308042187242
1114807 -26.8505241535093
1115944 -26.8677651926436
1117041 -26.8843588513163
1118736 -26.9097274388412
1120889 -26.9411867222643
1122295 -26.9620153718857
1124869 -26.9994797238283
1126889 -27.0285379300017
1126952 -27.0293577865303
1127503 -27.0364639403402
1129998 -27.0683479867993
1133187 -27.109332572443
1133198 -27.1094753306694
1135866 -27.1435039860727
1136684 -27.1541127364569
1137105 -27.160228502629
1139910 -27.2030946223473
1161993 -27.5354965137763
1170443 -27.6616029765643
1171387 -27.6755368945273
1172544 -27.6927231202794
1175422 -27.7342080802818
1175943 -27.7418044523305
1178637 -27.7817155745211
1179675 -27.7972856829786
1181254 -27.8205295608111
1183709 -27.8561984381752
1185756 -27.8868358464203
1185770 -27.8870452535424
1186474 -27.8976498474729
1189695 -27.9470546400828
1192807 -27.9946586652852
1193187 -28.0002655299364
1195577 -28.0347012418124
1196556 -28.0483669413702
1196981 -28.0536028831281
1199910 -28.0889035940592
1219209 -28.3098185639689
1228217 -28.4162331938658
1229195 -28.4276289303867
1230218 -28.4394002176161
1234002 -28.483999179084
1235943 -28.5070365500245
1238371 -28.5369000848038
1238583 -28.5395004988811
1240216 -28.5597981005536
1242566 -28.5907046364961
1244541 -28.6159728467053
1244632 -28.6171133270837
1245458 -28.627466822709
1249410 -28.6765295026325
1252422 -28.7143531120122
1253181 -28.7240915367964
1255281 -28.7504642268416
1256457 -28.7657832471745
1256856 -28.7713923199675
1259910 -28.8140916376461
1276464 -29.0336375475662
1285904 -29.1613449592875
1287058 -29.1774100948687
1287913 -29.1894835780589
1292560 -29.2535645644416
1295943 -29.2997055234675
1297129 -29.3155006911355
1298542 -29.3350356456486
1299161 -29.3432561855749
1301450 -29.3710315222885
1303409 -29.3951332890825
1303501 -29.396267448581
1304284 -29.406200138114
1309129 -29.4692167589507
1311983 -29.5059934780942
1313181 -29.5216876401141
1314962 -29.5450037802285
1316362 -29.5629627619617
1316742 -29.5674961574478
1319910 -29.605011383574
1333613 -29.7806316262308
1343483 -29.9012139740971
1344896 -29.9186548472303
1345664 -29.9283118674968
1351067 -29.9968433824937
1355865 -30.0572197615067
1355943 -30.0581703448159
1358105 -30.0851749724317
1358539 -30.0906201116577
1360393 -30.1149694520037
1362442 -30.141787602527
1362516 -30.14276282391
1362963 -30.1484299639872
1368860 -30.2172845301939
1371567 -30.2490855889683
1373181 -30.2677468645806
1374636 -30.2862869257927
1376277 -30.3068021913266
1376654 -30.3117708543533
1379910 -30.3536531992918
1390795 -30.4920916253608
1401024 -30.6223550731025
1402671 -30.6445169926439
1403353 -30.6533383176289
1409552 -30.7335706414026
1414650 -30.79902055256
1415943 -30.8153747245754
1417111 -30.8298762625553
1418537 -30.8488428191218
1419342 -30.8594798876466
1421340 -30.8873726113627
1421707 -30.892792532945
1421897 -30.8956261832579
1428521 -30.9979093188591
1431223 -31.0388994467337
1433181 -31.0687435095001
1434332 -31.0853776015547
1436157 -31.1121223537265
1436556 -31.117915010559
1439910 -31.1673369015105
1447904 -31.2860170971564
1458600 -31.4473353885852
1460548 -31.4741411940224
1461021 -31.4806676551233
1468037 -31.576705206114
1473423 -31.6506664119182
1475943 -31.6855150376352
1476154 -31.6884380347135
1478153 -31.7166589885193
1478532 -31.7217006784801
1480092 -31.7431555741693
1480378 -31.7466100644187
1481276 -31.7579011730013
1488180 -31.8437853662466
1490909 -31.8779541047296
1493181 -31.9056547230786
1493987 -31.9159108134446
1496007 -31.9420989253157
1496476 -31.9479582951092
1499910 -31.9904314473839
1505068 -32.0546717996274
1516051 -32.1925821916192
1518437 -32.2222128967486
1518705 -32.2255704422577
1526520 -32.3224569603291
1532183 -32.3926643766574
1535092 -32.4285862615448
1535943 -32.4383649108758
1537070 -32.4512900839184
1538527 -32.4679877835426
1538777 -32.4707792113499
1538954 -32.4727988921512
1540700 -32.4915376042425
1547858 -32.5708867021823
1550616 -32.6012936531378
1553181 -32.6297224378796
1553666 -32.635224897458
1555470 -32.6547051555152
1556392 -32.6653894161468
1559760 -32.7058244412444
1562113 -32.7340493381846
1573527 -32.8669057161547
1576237 -32.8985521663015
1576302 -32.8993268600962
1585005 -33.0049853633206
1590990 -33.0768524881106
1594069 -33.1137287367952
1595943 -33.1368579583602
1595987 -33.1373895506951
1597341 -33.1534580259327
1597463 -33.1549269925444
1598518 -33.1686111417434
1600127 -33.1885275797236
1607505 -33.2748108332487
1610326 -33.307853630714
1613181 -33.3437285979845
1613293 -33.3450477906293
1614840 -33.3638092304861
1616321 -33.3817691516337
1617407 -33.394662694747
1619149 -33.4148736690727
1630990 -33.5537950708569
1633742 -33.5877146343298
1634164 -33.592784581614
1643442 -33.7010007760592
1649748 -33.7755753314511
1653024 -33.8140096092069
1654879 -33.8353256851332
1655837 -33.8463883934147
1655875 -33.8468149561723
1655943 -33.8475810355652
1658499 -33.8765884398525
1659700 -33.8904845910083
1667175 -33.9772811965114
1670057 -34.0106713005653
1672936 -34.0428096848459
1673181 -34.0455280960601
1674154 -34.0562273680615
1674923 -34.0647489908616
1676277 -34.0796746769528
1676280 -34.0797079297721
1688660 -34.2148654634711
1691287 -34.2436484272681
1692038 -34.2521574577031
1701828 -34.365211887741
1708522 -34.4405883719144
1711789 -34.4777561584322
1713771 -34.5010885942728
1714176 -34.5058988930306
1714457 -34.5089540885323
1715943 -34.5258932044747
1718472 -34.554571485943
1719457 -34.5658619622642
1726804 -34.6491508166864
1729726 -34.682024058979
1732394 -34.7103906450819
1732567 -34.7122079881533
1733180 -34.7186987051367
1733411 -34.7211605437481
1733466 -34.7217562932043
1736255 -34.7498786121111
1746214 -34.8438334355013
1748926 -34.8682910329667
1749895 -34.876748810744
1760304 -34.9642370809064
1767329 -35.023511398902
1770558 -35.0503827838943
1772516 -35.0670485661487
1772615 -35.0679833054512
1772958 -35.0712746596037
1775943 -35.1023335913187
1778437 -35.1293432303933
1779227 -35.1381891236291
1786431 -35.2241442149682
1789421 -35.2602107970654
1789799 -35.2649715239839
1790409 -35.2729232878846
1792180 -35.2950493151433
1792703 -35.301369916146
1793180 -35.3073882534453
1796215 -35.3450491446906
1803911 -35.446219446764
1806536 -35.4812290433073
1807786 -35.4976860724795
1818765 -35.6463265819639
1826058 -35.7463369402282
1829191 -35.7885309357751
1830938 -35.808130229678
1831524 -35.8140844090928
1831541 -35.8142282792319
1835943 -35.8498522543177
1838398 -35.8687764384551
1839019 -35.8731959986644
1846018 -35.924731270385
1847189 -35.933005173789
1847351 -35.9341390787418
1849090 -35.9469777194581
1851797 -35.9659883874612
1851971 -35.9672557830037
1853179 -35.9757271663374
1856178 -35.9985455245377
1861525 -36.0376217165661
1864144 -36.0563752647977
1865604 -36.0658475983276
1877268 -36.1381177324968
1884851 -36.1841041209616
1887925 -36.2083861813473
1889364 -36.2217723339778
1889991 -36.2279150949313
1890460 -36.2328286926705
1895943 -36.2912553855749
1898379 -36.3169792200189
1898836 -36.3221657767308
1904352 -36.3825921663283
1904518 -36.3844362956227
1905625 -36.3967007213568
1908767 -36.4326145189517
1911207 -36.4607753435756
1911406 -36.4630298135496
1913178 -36.4828839923778
1916178 -36.5150452191658
1919074 -36.5471452634484
1921781 -36.578173735186
1923408 -36.5978780493369
1935820 -36.7475002165262
1943570 -36.8417831118161
1947175 -36.8830944312715
1947747 -36.8900676975796
1948395 -36.898504331413
1949405 -36.9123531939723
1955943 -37.0022555562207
1958363 -37.0359030970315
1958668 -37.0399363283662
1961317 -37.074045476193
1961707 -37.0790277801239
1965262 -37.123920106892
1968421 -37.1627492101665
1970481 -37.1881849491022
1971021 -37.194867708216
1973178 -37.2218952936601
1976178 -37.2600025194848
1976471 -37.2635418741263
1979610 -37.3027089262782
1981254 -37.323334155394
1994289 -37.4890634943472
2002290 -37.5900488445788
2006061 -37.6462164846769
2006556 -37.6532371703744
2006814 -37.6567770046974
2008286 -37.6756367087828
2015943 -37.7734597125711
2018166 -37.802185123379
2018325 -37.8042437488517
2018467 -37.8060576226487
2018841 -37.8117036598392
2024860 -37.9040858894612
2028153 -37.956175491439
2029729 -37.981344548529
2030644 -37.9964584070532
2033174 -38.0373374323339
2033538 -38.0434583321406
2036178 -38.0831495093845
2037390 -38.1015384962595
2039117 -38.1276095610425
2052798 -38.3337023968545
2060940 -38.455806895948
2064350 -38.5064172928125
2065181 -38.5185344753873
2065938 -38.5297491930571
2067132 -38.5476195090857
2075079 -38.6664403262506
2075943 -38.679436124796
2075956 -38.6796302974914
2078226 -38.7132862338052
2078301 -38.7141838886877
2084418 -38.7916181500175
2087919 -38.834570814231
2088868 -38.8458063064603
2090250 -38.8617036064952
2090483 -38.8643931825844
2093163 -38.9018549354011
2095179 -38.9288238449744
2096178 -38.9423495929448
2097011 -38.9534331360659
2111165 -39.1403648405136
2119422 -39.2505548854981
2122636 -39.2903333848861
2123558 -39.3016930121333
2125082 -39.3205098352413
2125984 -39.3309887796405
2131953 -39.399875775069
2133121 -39.4132149179841
2135943 -39.4460702606532
2138017 -39.4704456510863
2138253 -39.4736131897417
2143975 -39.5496644590423
2146989 -39.5905294624513
2147664 -39.5989038327463
2147890 -39.6018134540954
2149850 -39.6262671581197
2152996 -39.6652951672576
2153147 -39.667140929694
2154827 -39.687270552742
2156178 -39.7036636383681
2169648 -39.8719163490322
2177920 -39.973783940995
2181039 -40.0102012523992
2181898 -40.0205057429666
2184158 -40.0466954502544
2184841 -40.0538276536804
2188803 -40.0958414192878
2190174 -40.1107503214855
2195943 -40.1714305629915
2197819 -40.1912354221261
2198218 -40.1950980790307
2203239 -40.2419747240326
2203491 -40.2443286521894
2206843 -40.274424675536
2207423 -40.2799211491995
2209398 -40.2981309758275
2210871 -40.3121772934829
2212694 -40.329950082332
2213147 -40.3343699222602
2216178 -40.3640389076092
2228076 -40.4848751107032
2236334 -40.5674782394323
2239324 -40.5960915687598
2240231 -40.6049474509103
2243733 -40.6406192482012
2243909 -40.6423424326101
2245649 -40.6623012969617
2247184 -40.6798402008815
2255943 -40.7804635325482
2257611 -40.7996797865509
2258164 -40.8054832290517
2259408 -40.819115494851
2262953 -40.8560008007944
2265717 -40.8854134076978
2267173 -40.9017057628974
2268696 -40.9185508486728
2268973 -40.9215602207945
2270599 -40.939804814487
2273131 -40.9677833263455
2276178 -41.0013797097002
2286573 -41.1112615026558
2294744 -41.2007082155634
2297505 -41.2302317612181
2298543 -41.2406653525349
2302437 -41.2806664382421
2302632 -41.2826882251594
2303686 -41.2936931732084
2304232 -41.2994101032242
2315573 -41.4162557195433
2315943 -41.4201468289308
2317321 -41.4345089263888
2318098 -41.4427875793307
2322443 -41.4879056169888
2324521 -41.5099849521015
2326637 -41.531562479675
2326960 -41.5348626152425
2328425 -41.5503363735655
2328519 -41.5513492440139
2333116 -41.6000898245903
2336178 -41.6324003320325
2345026 -41.7295782135623
2353061 -41.8141145170974
2355848 -41.8427222732061
2356804 -41.853364669543
2359138 -41.8795179037698
2361270 -41.9025047679391
2361497 -41.904997058557
2363449 -41.9264741534167
2371898 -42.0185738929143
2375943 -42.0623962204412
2376984 -42.0737237767644
2378049 -42.0851824613273
2381896 -42.1257134896711
2383307 -42.1402504402393
2384443 -42.1512287615775
2386026 -42.1664889055422
2386747 -42.1732763790056
2388026 -42.1850103899351
2393069 -42.2289227923264
2396178 -42.2557367351298
2403517 -42.3183445084653
2411390 -42.3880022844135
2414114 -42.4121385128602
2415088 -42.4197108383464
2415753 -42.4242801723878
2418250 -42.4413505560547
2420457 -42.4562236292573
2423200 -42.4749605815117
2428732 -42.5138706404141
2435943 -42.5655829540223
2436638 -42.5703057382932
2437998 -42.5808480901245
2441360 -42.6073042329582
2442093 -42.6130457173682
2442292 -42.6147975693037
2443760 -42.6278680581914
2446502 -42.6515938454127
2447541 -42.6607613283157
2453004 -42.710102622215
2456178 -42.7390648773186
2461971 -42.7899448233553
2469750 -42.8579154911687
2472336 -42.881084476815
2472410 -42.881767082646
2473332 -42.8909155306917
2475139 -42.9104714693189
2479383 -42.9562159839172
2482884 -42.9938671172627
2485510 -43.0220604835354
2495943 -43.1243731617037
2496277 -43.1277177571208
2497957 -43.1464234221883
2500176 -43.1710536683077
2500844 -43.1783525493165
2500886 -43.1787767085942
2501531 -43.1852397912274
2506247 -43.2346055923473
2507018 -43.2425184057378
2512941 -43.3036346069601
2516178 -43.3376703250001
2520465 -43.3829931085042
2528124 -43.4624102428269
2528761 -43.4689531217604
2530691 -43.4875999622686
2531597 -43.4961852732855
2532070 -43.5001869550263
2538234 -43.5529360440301
2542343 -43.58809010826
2542463 -43.589313450392
2555938 -43.7325712427685
2555943 -43.7326208763743
2557876 -43.751919861876
2558070 -43.7538786192976
2559301 -43.7668622354949
2559558 -43.7694447713681
2560349 -43.7776418402313
2565955 -43.8356996149129
2566544 -43.8417039415467
2572891 -43.904608798538
2576178 -43.9376355114972
2578866 -43.9646196842621
2585297 -44.0309816225818
2586444 -44.0436765232425
2588961 -44.0733607637913
2589051 -44.0743839993003
2589927 -44.0841105205801
2597038 -44.1667445545446
2599040 -44.1905440727371
2602000 -44.2248639622634
2615589 -44.373090047075
2615943 -44.3763463797721
2615967 -44.3765626992068
2617157 -44.3867761425811
2617791 -44.3922642034314
2618288 -44.3962595083953
2619792 -44.4083419712711
2625647 -44.4552224899268
2626040 -44.4583543470343
2632818 -44.5136968308328
2636178 -44.5391429015667
2637351 -44.5481421392765
2641799 -44.5811893728359
2644773 -44.6036591655939
2645985 -44.6121056199419
2647237 -44.6210887093958
2648223 -44.6288299314488
2655500 -44.6863391023525
2655914 -44.6894209082401
2661435 -44.7289364411862
2673765 -44.8135423807685
2674989 -44.8221739484145
2675223 -44.823836722105
2675943 -44.8295778721853
2677035 -44.8383747308005
2677717 -44.8435452480812
2679291 -44.8567994844114
2685396 -44.9076861882139
2685505 -44.9086196686134
2692741 -44.9691888564221
2695768 -44.9940432122421
2696178 -44.9973469990794
2698179 -45.0133066426498
2702929 -45.0491226269922
2703175 -45.0510092879038
2705507 -45.0675319460376
2706549 -45.0749484442149
2712063 -45.1145852007848
2714819 -45.1338815669202
2720815 -45.1756891326843
2731500 -45.2529891346026
2732916 -45.2632258818192
2734915 -45.2774546995846
2735669 -45.2825426422196
2735943 -45.2845460321412
2737639 -45.2967482965766
2738723 -45.3040325502908
2744956 -45.3473638991753
2745183 -45.3489843582772
2752692 -45.4028972073586
2754243 -45.414845056378
2754434 -45.4163785519791
2756178 -45.4306953293234
2759879 -45.4614485203081
2761818 -45.4777748927759
2763701 -45.4934330556851
2764911 -45.5029357042165
2768420 -45.5312707735245
2773649 -45.5751081251948
2780166 -45.6318764927232
2789410 -45.7176607525032
2790728 -45.729837655585
2794295 -45.7622218320847
2794622 -45.7648914468969
2795943 -45.7762008718024
2797554 -45.7898076167154
2798141 -45.7947795454016
2804400 -45.8477078188694
2805014 -45.8528055000727
2810785 -45.898064592952
2812640 -45.9122971443835
2812746 -45.9131332469578
2816178 -45.9402514813951
2816809 -45.9452654682808
2820633 -45.9745708437905
2821767 -45.9830797345764
2823256 -45.9951209617846
2824707 -46.0071688385119
2832540 -46.0762189297997
2839410 -46.1347913476054
2847284 -46.1984056363423
2848654 -46.2092278177945
2853038 -46.2443501615269
2854307 -46.2564936882117
2855943 -46.2729544868333
2857482 -46.2886885435293
2857540 -46.2892910059705
2863830 -46.3541649537119
2864877 -46.3648615115765
2867130 -46.3895936575084
2871232 -46.4326582357588
2872606 -46.4469359261131
2873684 -46.4579903410614
2876178 -46.4838439010424
2879634 -46.5192918103477
2879798 -46.5209759346352
2880828 -46.5316681355806
2881521 -46.5381602755036
2891389 -46.6205677677654
2898654 -46.6817372204665
2905185 -46.7383782418963
2906494 -46.7506983020493
2911749 -46.8001819853237
2913897 -46.8173952702966
2915943 -46.8318842033196
2916958 -46.8391448375312
2917405 -46.8422859043433
2923258 -46.8831974203283
2923281 -46.8833680215309
2924700 -46.8946746498774
2929745 -46.9349326359886
2930633 -46.9420778252548
2932556 -46.9574321861861
2936178 -46.9865948585155
2936815 -46.991673974477
2937814 -46.999926496481
2938704 -47.0064414684463
2939824 -47.0150331084559
2950240 -47.1016447292669
2957918 -47.1654759509604
2963153 -47.2073704826858
2964352 -47.2158096439137
2970375 -47.2586556707638
2973380 -47.2823025722111
2975943 -47.3026213912614
2976372 -47.3060697503715
2977344 -47.3139167060802
2979388 -47.3310862134071
2982667 -47.3582903812944
2984508 -47.3730666617174
2987558 -47.3959340593419
2988153 -47.4004385918623
2992533 -47.4342278025423
2992795 -47.4361450063317
2995762 -47.4571824539543
2996178 -47.4603716722393
2997839 -47.4733502662168
2998135 -47.475561021143
3009195 -47.5551663358113
3017109 -47.6112499843505
3021026 -47.6427795321901
3022238 -47.6534066404006
3029106 -47.7131540515459
3032977 -47.7438254005397
3035483 -47.7672955021495
3035834 -47.7707500999537
3035943 -47.7718194157419
3037306 -47.7851307211437
3042111 -47.8295017251008
3044300 -47.8501884394479
3044342 -47.8505962823005
3046587 -47.8724543426966
3048547 -47.8907777505804
3052509 -47.9339254738036
3053861 -47.9488411056704
3056178 -47.9748926400587
3056513 -47.9785769460438
3057048 -47.9846882201108
3068123 -48.1095166677804
3076203 -48.2001965313628
3078914 -48.2280778089414
3080130 -48.2397193777271
3087826 -48.311558517372
3091642 -48.3501527653184
3092609 -48.3594023775125
3095279 -48.3771621109718
3095943 -48.3816754316362
3097244 -48.3904849817232
3101175 -48.4182799198347
3101544 -48.4208633468994
3104018 -48.4378158461491
3104132 -48.4385116610961
3105006 -48.4440259540525
3111828 -48.4886245920635
3112465 -48.4923986413281
3114821 -48.506470806012
3116178 -48.5143286891953
3116244 -48.5147330946568
3126966 -48.5808916258863
3135330 -48.6333650317063
3136721 -48.6423627940094
3138008 -48.6522734935704
3146507 -48.7193720759898
3147683 -48.7280820967921
3152174 -48.7624559501884
3154741 -48.7902072571894
3155943 -48.803278933786
3157200 -48.8169518304195
3158041 -48.8259757030598
3159488 -48.8415312042361
3160969 -48.857219297785
3163462 -48.8837257843702
3163984 -48.8892293403351
3169803 -48.9494360603848
3172455 -48.9779515800997
3173169 -48.9851556555201
3175393 -49.0077764948286
3176178 -49.0158667160782
3185830 -49.1122998773798
3194488 -49.1980817137035
3194636 -49.1994148056119
3195902 -49.2102121872332
3203800 -49.2782773678349
3205229 -49.2903215084857
3211633 -49.3404595295085
3214195 -49.357228048461
3214931 -49.3621690538974
3215073 -49.3630827874134
3215943 -49.3683377478949
3217154 -49.3754062953417
3220379 -49.3945538610343
3221901 -49.4039405558082
3223807 -49.4155974424834
3227648 -49.4390556847388
3231469 -49.4609706237343
3232427 -49.4663137288332
3234725 -49.4802801445593
3236178 -49.4892712640012
3244710 -49.5462305732921
3252439 -49.5993974968477
3253780 -49.6073249301806
3253917 -49.608118210046
3259712 -49.6455937562161
3263977 -49.6737332559596
3270378 -49.7305529073085
3271067 -49.7361800291787
3271723 -49.7411995599815
3273666 -49.7563526146064
3275943 -49.7741033142744
3277113 -49.7836483106268
3279748 -49.8053073518682
3280334 -49.8099559495085
3283599 -49.8360110342498
3285462 -49.8510867826893
3289870 -49.8884201954838
3292413 -49.9104282431907
3294140 -49.9250690064131
3296178 -49.9418232629613
3303638 -50.0008005676019
3310346 -50.057424192856
3311598 -50.068289091382
3313416 -50.0842527764533
3315515 -50.1024629965088
3322694 -50.1617015225138
3325468 -50.1799085240222
3328584 -50.2093565101657
3330530 -50.2276048541078
3333095 -50.250227425494
3333158 -50.2507672133472
3333158 -50.2507672133472
};
\addlegendentry{HiREPS}
\addplot [very thick, color0]
table {%
2274 23.5316384697191
34729 8.6411757495401
34763 8.62604686917726
34797 8.61140427906734
34907 8.56589250485131
34913 8.56348963559678
34921 8.56041015482237
34957 8.54711457756872
35004 8.53038334463556
35007 8.5293505494626
35010 8.52836352533738
35034 8.5208062049772
35048 8.516602263791
35051 8.51574599224566
35062 8.51278879577542
35064 8.51227930612623
35078 8.50892665538276
35092 8.50577610200595
35109 8.50221099724951
35119 8.50026530547026
35159 8.49297461685841
68317 2.97480179861248
68353 2.96885054170191
68386 2.96345515306214
68496 2.94580628809253
68506 2.94421974604794
68508 2.94390308430336
68545 2.93804077539599
68592 2.93060194723232
68594 2.93029234026989
68605 2.9285997297336
68627 2.92528810247335
68642 2.92308322946519
68648 2.92220438084028
68650 2.92191659053716
68657 2.92092590429788
68674 2.91858070148606
68682 2.91747166560657
68700 2.91499573099307
68713 2.9132137161807
68741 2.90940980763525
101909 -1.60890298253611
101949 -1.61433462641893
101978 -1.61832322292147
102088 -1.63368837574417
102097 -1.6349384007065
102100 -1.63535180216022
102136 -1.64026996768998
102180 -1.64615363752263
102185 -1.64681638571673
102192 -1.64772817223704
102210 -1.65005839885762
102239 -1.65376643819769
102241 -1.6540205998486
102244 -1.6543870124987
102246 -1.65462992413768
102270 -1.65757623874488
102278 -1.65852838103822
102296 -1.66070351028491
102303 -1.66154775483659
102339 -1.6657690890244
135506 -5.56045548095914
135549 -5.56537247349585
135567 -5.56736152203313
135687 -5.58038611697277
135694 -5.58114520648485
135697 -5.58146369730941
135728 -5.58467035821164
135767 -5.58860771587728
135777 -5.58961643287625
135779 -5.58981229330356
135794 -5.59128238123552
135816 -5.59344413578055
135831 -5.59493275286995
135838 -5.59562270287926
135844 -5.59620937053322
135867 -5.59839631825282
135872 -5.59886218417267
135888 -5.60028323457583
135897 -5.60104855931657
135936 -5.60426275510611
169103 -8.19660937851369
169149 -8.20016079750619
169162 -8.20114603904282
169287 -8.21085807786721
169291 -8.21116098344307
169294 -8.21138377310463
169323 -8.21349835206953
169342 -8.21484957393883
169363 -8.21631486214471
169373 -8.21702256573166
169385 -8.21785368947851
169408 -8.219427203665
169417 -8.22004009376318
169430 -8.22091418143531
169439 -8.22150804025737
169465 -8.223178743623
169470 -8.22348773468664
169482 -8.22422324406037
169491 -8.22477045555349
169525 -8.22681352027581
202692 -10.1865875339966
202748 -10.1898081993957
202759 -10.1904317619764
202883 -10.1971469600417
202886 -10.1973086714169
202888 -10.1974134206284
202916 -10.1988551381702
202920 -10.1990627557347
202953 -10.2007891068348
202971 -10.2017093895325
202976 -10.2019603336563
203001 -10.2032250184586
203010 -10.203684434881
203024 -10.2043844794688
203025 -10.2044332559942
203060 -10.2061019611205
203068 -10.2064873508196
203073 -10.2067230178624
203079 -10.2069976230081
203119 -10.2088222327947
236280 -11.6938133815443
236344 -11.6967166212615
236355 -11.6972152113248
236474 -11.7024843848831
236485 -11.7029523241826
236486 -11.702994663353
236493 -11.7032918387786
236509 -11.7039842265601
236548 -11.7056446708914
236566 -11.7063972755182
236569 -11.7065227817577
236591 -11.7074493282881
236593 -11.7075310397249
236613 -11.7083563116351
236618 -11.7085622055416
236656 -11.7101779506847
236657 -11.7102198144142
236664 -11.7105120120589
236673 -11.7108890803792
236709 -11.712375360842
269868 -13.0828934683172
269942 -13.0859256691289
269952 -13.0863277862786
270063 -13.090743318106
270080 -13.0914339871991
270084 -13.091598807775
270085 -13.0916397416084
270096 -13.0920862118497
270139 -13.0938217860684
270158 -13.0945752161002
270162 -13.094736437608
270177 -13.0953332468229
270188 -13.0957577061267
270202 -13.0962902240536
270207 -13.0964804387701
270242 -13.0977841581244
270250 -13.0980804037604
270254 -13.0982253625675
270255 -13.0982613087714
270303 -13.0999845697641
303439 -14.3005502745122
303537 -14.3039652037111
303546 -14.3042735208308
303653 -14.3078598640719
303675 -14.3085873192353
303676 -14.3086193846327
303679 -14.3087161968761
303689 -14.3090318064869
303728 -14.3102505858208
303743 -14.3107098386743
303745 -14.3107698084341
303757 -14.3111307368191
303781 -14.3118796251702
303786 -14.3120301880686
303801 -14.3124793666438
303831 -14.3133597059867
303841 -14.3136514756925
303845 -14.3137657904896
303846 -14.3137946796585
303901 -14.3153568280192
337003 -15.2320859831975
337124 -15.235690014966
337137 -15.2360852299549
337245 -15.2394203534864
337268 -15.2401402716717
337273 -15.240307596095
337318 -15.2417488956906
337329 -15.2420995113984
337337 -15.2423402284691
337340 -15.2424256427181
337361 -15.2430086258904
337368 -15.243199530319
337381 -15.2435608678629
337414 -15.2444829740428
337426 -15.244816132673
337431 -15.2449555340247
337435 -15.2450665046921
337497 -15.2468371256903
370585 -16.1969866795965
370715 -16.2004702586906
370724 -16.2007157014994
370833 -16.2037167410337
370855 -16.2043035836485
370860 -16.2044352430141
370863 -16.2045130012438
370873 -16.2047602516129
370902 -16.205459579111
370913 -16.2057385260343
370923 -16.2059830856784
370930 -16.2061542040023
370948 -16.2066026959258
370951 -16.2066774694221
370970 -16.2071510425943
371000 -16.2079043337155
371016 -16.2082972052186
371019 -16.2083722852297
371028 -16.2085919514009
371093 -16.2100763945223
404164 -16.9138780063771
404291 -16.9166959822305
404304 -16.916967676755
404412 -16.9190972799769
404446 -16.9197797162989
404450 -16.9198586105369
404458 -16.9200124401786
404467 -16.9201833931537
404482 -16.9204710826036
404500 -16.9208088053404
404503 -16.9208678299444
404514 -16.9211015737278
404536 -16.9215558496858
404538 -16.9215957905074
404563 -16.9220945811927
404586 -16.9225353452987
404595 -16.9227162025669
404614 -16.9230893158373
404617 -16.9231470235931
404683 -16.9244639124251
437730 -17.6365931955446
437876 -17.6396292310033
437894 -17.6400182779478
438000 -17.6424028944093
438034 -17.6431753472056
438035 -17.6431986421076
438049 -17.6435188932165
438056 -17.6436752669189
438060 -17.643761863609
438084 -17.6442765891325
438095 -17.6445088001665
438104 -17.6446842131966
438109 -17.6447802871671
438122 -17.6450195607986
438156 -17.6456387768372
438175 -17.6459921217442
438184 -17.6461551876572
438197 -17.646385682553
438203 -17.6464889418305
438267 -17.6475833746941
471301 -18.1625470082279
471453 -18.1648898692076
471486 -18.1653736359515
471581 -18.1667010344547
471622 -18.1672229225948
471629 -18.1673078255067
471641 -18.1674574141114
471650 -18.1675839626122
471674 -18.1679148909944
471678 -18.167969282215
471685 -18.1680661616743
471686 -18.1680806483008
471716 -18.168548462222
471742 -18.1689598613494
471754 -18.1691512841569
471765 -18.16932885936
471783 -18.1696265409153
471791 -18.1697602223924
471859 -18.1709328780157
504815 -18.764109594277
505034 -18.7682943732464
505070 -18.7689660236151
505166 -18.770744945858
505209 -18.7715670369539
505219 -18.7717620384443
505225 -18.7718795907038
505228 -18.7719392592576
505236 -18.7720943438107
505264 -18.7726221861319
505265 -18.772641122152
505267 -18.7726777253191
505275 -18.7728212862657
505306 -18.7733540764511
505320 -18.7735971887162
505332 -18.7737989947709
505352 -18.7741251320597
505367 -18.7743678512555
505376 -18.7745157611565
505445 -18.7756260464325
538361 -19.2961785473408
538620 -19.3001371913329
538645 -19.3005500524911
538750 -19.3023450156485
538792 -19.3030756017458
538811 -19.3034009628786
538817 -19.3035038950507
538821 -19.3035688093315
538824 -19.3036169022369
538842 -19.3039130134827
538843 -19.303929222551
538847 -19.3039945486428
538861 -19.3042163977483
538900 -19.3048537005054
538903 -19.304902771908
538915 -19.3050899477174
538937 -19.3054256132372
538939 -19.305454786636
538963 -19.3057981191452
539031 -19.3067873793564
571944 -19.787912329043
572202 -19.7915971561737
572225 -19.7918947533184
572341 -19.7932476437913
572380 -19.7936881285763
572389 -19.7937857378625
572402 -19.7939233665569
572409 -19.7939995475725
572415 -19.794064029389
572423 -19.7941486453063
572426 -19.7941810277343
572430 -19.79422474137
572454 -19.794494189463
572486 -19.7948440955609
572498 -19.7949883697115
572500 -19.7950126680428
572524 -19.7953317733698
572527 -19.7953718149912
572543 -19.7955914000522
572621 -19.7966660340635
605535 -20.2690403983647
605796 -20.2724590600377
605809 -20.2726440704318
605927 -20.2744560305685
605971 -20.2751346434917
605972 -20.2751499157497
605983 -20.2753224268871
606001 -20.2755939320432
606003 -20.2756236576754
606005 -20.275653932487
606012 -20.275764609359
606018 -20.2758593542831
606037 -20.2761528059924
606077 -20.2767450262755
606085 -20.2768544201207
606101 -20.2770550190753
606114 -20.2772139262259
606211 -20.2782908374556
639117 -20.608350837669
639377 -20.6115835226
639394 -20.611774910007
639515 -20.6130421796761
639554 -20.6134619316975
639560 -20.6135268260926
639563 -20.6135620627542
639588 -20.6138703531158
639593 -20.6139284077958
639597 -20.6139772124521
639601 -20.6140275000993
639606 -20.6140878938362
639624 -20.6143088652672
639667 -20.6148527053119
639671 -20.6149066465116
639678 -20.6149986722679
639687 -20.61512103621
639688 -20.6151355302612
639691 -20.6151802725068
639802 -20.6167779312611
672701 -21.1068497302816
672956 -21.1104165209197
672982 -21.1107921505477
673096 -21.1125142880822
673127 -21.1129629237851
673139 -21.1131323217482
673150 -21.1132801630212
673164 -21.1134676951039
673175 -21.1136227384357
673181 -21.1137050007201
673188 -21.1137936721778
673201 -21.1139570112138
673205 -21.1140037736223
673251 -21.1145651491889
673258 -21.1146532735502
673263 -21.1147098266388
673266 -21.1147410984503
673269 -21.1147719570223
673276 -21.1148444202178
673373 -21.1158912827483
706287 -21.4551565433331
706533 -21.4576619610112
706558 -21.4579211220968
706680 -21.4590842333614
706710 -21.459360691298
706717 -21.4594296881969
706743 -21.4596721472825
706745 -21.4596898738268
706750 -21.4597313595385
706759 -21.4598130782171
706772 -21.4599282000622
706783 -21.4600247571267
706787 -21.460065040344
706838 -21.4605241147107
706841 -21.4605498322335
706846 -21.4605983139719
706850 -21.4606390170877
706853 -21.4606706081167
706867 -21.4608176477332
706950 -21.4616172278047
739838 -21.8185100303267
740126 -21.8214559862754
740149 -21.8216934033478
740262 -21.823024490802
740288 -21.8233507138991
740289 -21.8233631038238
740323 -21.8238113588551
740333 -21.8239455156873
740337 -21.8239960269099
740342 -21.8240588718344
740360 -21.8242967528373
740367 -21.8243892246319
740371 -21.8244445313321
740422 -21.8251056406601
740427 -21.8251689475675
740429 -21.8251962417069
740436 -21.8252871729468
740442 -21.8253641004014
740456 -21.8255352115657
740541 -21.8266673544338
773401 -22.2344558174797
773707 -22.2383022222145
773736 -22.2386568055608
773857 -22.2399929554469
773868 -22.2401124022589
773872 -22.2401555907723
773908 -22.2405472678336
773923 -22.2407106612487
773928 -22.2407687103394
773931 -22.2408043473397
773933 -22.240824322757
773949 -22.2409927813421
773957 -22.2410753858205
773978 -22.2412957616335
774015 -22.2416860513486
774020 -22.2417280661961
774025 -22.2417712842321
774032 -22.2418392319
774044 -22.2419593004238
774129 -22.2427824350461
806978 -22.5586896119547
807285 -22.5617545545149
807318 -22.5620803411453
807446 -22.5633340206115
807449 -22.5633634905683
807451 -22.5633815157692
807494 -22.5637321247276
807511 -22.5638577185824
807513 -22.5638712298653
807518 -22.5639037273979
807521 -22.5639219593929
807525 -22.563952175463
807529 -22.5639847717949
807547 -22.5641260143805
807599 -22.5645417166987
807604 -22.5645911451861
807606 -22.5646057605692
807610 -22.5646338756537
807630 -22.5647670032167
807721 -22.5653528967206
840545 -22.7663813275237
840868 -22.768249541393
840892 -22.7683996413264
841021 -22.7692334912307
841028 -22.7692801229531
841038 -22.7693545034419
841080 -22.7696675527295
841096 -22.7697996857858
841098 -22.7698162777534
841100 -22.7698310233908
841104 -22.7698613738396
841109 -22.7698978802052
841112 -22.7699179602668
841168 -22.7702784081002
841180 -22.7703769253287
841184 -22.7704102273773
841194 -22.7704873672278
841210 -22.7706076204222
841296 -22.7712458997024
874112 -23.0277818148313
874457 -23.0304207660627
874578 -23.0312471120786
874595 -23.0313745155702
874625 -23.0315829044468
874629 -23.0316063000169
874673 -23.0318418301433
874677 -23.0318630158456
874681 -23.0318841370607
874684 -23.0319012857193
874687 -23.031918598662
874689 -23.0319300816245
874702 -23.0320106143082
874744 -23.0322826622514
874761 -23.0323932743916
874773 -23.0324665664256
874774 -23.032473194679
874793 -23.0326076442596
874888 -23.0333621751208
907671 -23.2764764241503
908034 -23.2791325543464
908035 -23.2791402674445
908144 -23.2799599603734
908171 -23.2801489323134
908184 -23.2802527604095
908210 -23.2804703778527
908238 -23.28073957388
908244 -23.2807941495396
908248 -23.2808328218177
908262 -23.2809739925368
908266 -23.2810123828972
908280 -23.2811544273181
908287 -23.2812298845016
908327 -23.2816751631688
908349 -23.2819165657351
908353 -23.2819626913816
908357 -23.282009920609
908383 -23.2822944437413
908473 -23.283141662077
941201 -23.6176981015582
941612 -23.6223264023615
941622 -23.6224407811494
941723 -23.6234992101479
941750 -23.6237817848288
941753 -23.6238119933679
941776 -23.6240223346717
941792 -23.6241629397572
941812 -23.6243288945713
941831 -23.6245000436339
941840 -23.6245812373884
941842 -23.6245977594523
941872 -23.6248357278451
941873 -23.6248430263965
941894 -23.6249901893575
941928 -23.6252276620179
941934 -23.6252674863367
941942 -23.6253349599247
941967 -23.6255459083255
942051 -23.6263231507957
974778 -23.9138680950381
975201 -23.9171006443256
975203 -23.9171189824165
975294 -23.917961086873
975323 -23.9182225496012
975326 -23.9182484455887
975361 -23.9185331278566
975379 -23.9186722761082
975393 -23.9187805389028
975417 -23.918979568672
975418 -23.9189880487476
975428 -23.9190652378251
975454 -23.9192643038472
975467 -23.9193525561211
975471 -23.9193795704064
975498 -23.919551808459
975516 -23.9196658503522
975520 -23.9196845965178
975535 -23.9197490328183
975629 -23.9201356995357
1008334 -24.0682433185099
1008782 -24.0705343804581
1008796 -24.0705894025343
1008871 -24.070911593233
1008899 -24.0710385661125
1008901 -24.0710461168178
1008909 -24.0710816415027
1008964 -24.0714129804096
1008969 -24.0714404528185
1008987 -24.0715456604361
1009006 -24.0716653150862
1009007 -24.071672407598
1009046 -24.0719743965154
1009054 -24.0720471095032
1009076 -24.0722531193591
1009102 -24.0724900450284
1009108 -24.0725456837926
1009116 -24.0726237266954
1009217 -24.073617628421
1041917 -24.3691818628255
1042368 -24.3732914528511
1042370 -24.3733100535626
1042445 -24.3739677198825
1042479 -24.374272433284
1042486 -24.3743339764273
1042493 -24.374397070536
1042541 -24.3747887460676
1042564 -24.3749618595986
1042571 -24.3750111347164
1042584 -24.3750944481831
1042585 -24.3751006766443
1042619 -24.3753034241458
1042638 -24.3754134261801
1042641 -24.375429098198
1042649 -24.3754717062602
1042683 -24.3756926239975
1042691 -24.3757438735202
1042696 -24.3757746993433
1042804 -24.3763582237205
1075465 -24.5646093447226
1075935 -24.5670601332842
1075948 -24.5671462894595
1075988 -24.5673742239002
1076017 -24.5675359255743
1076045 -24.5677370856294
1076068 -24.5679076178801
1076113 -24.568216694266
1076149 -24.5684913200736
1076152 -24.5685136764351
1076160 -24.5685762811736
1076165 -24.5686123535412
1076183 -24.5687416676249
1076218 -24.5690335565756
1076223 -24.5690758526269
1076230 -24.5691269047217
1076263 -24.5693496064631
1076274 -24.5694367078054
1076291 -24.5695725048497
1076392 -24.5705265657874
1109014 -24.8864849423479
1109526 -24.8918563467587
1109537 -24.8919704536044
1109559 -24.8922057969558
1109580 -24.8924243173586
1109603 -24.8926364467772
1109653 -24.8930756309559
1109684 -24.8933758343383
1109730 -24.8938048102411
1109740 -24.8939065826089
1109743 -24.8939362478014
1109766 -24.894173401533
1109797 -24.8944395051118
1109801 -24.8944756148531
1109822 -24.8946752195718
1109835 -24.8948008317919
1109852 -24.8949676886512
1109869 -24.8951043870845
1109980 -24.8958687913351
1142489 -25.0747432922142
1142959 -25.0771750591891
1143114 -25.0781497724365
1143121 -25.078185506206
1143122 -25.0781910701933
1143172 -25.0784923101434
1143234 -25.0788950883649
1143243 -25.0789471850904
1143316 -25.0793643080391
1143319 -25.0793787320189
1143322 -25.0793923789686
1143337 -25.0794588247616
1143347 -25.0795027080635
1143383 -25.0797081182055
1143386 -25.0797247526388
1143413 -25.0798699365376
1143425 -25.0799360038754
1143447 -25.0800405861377
1143460 -25.0801104735475
1143571 -25.080777986444
1175923 -25.317076817264
1176495 -25.3210271401751
1176693 -25.3221386733387
1176700 -25.3221728503187
1176703 -25.3221865936711
1176737 -25.3223957710291
1176818 -25.3228625244645
1176824 -25.3228986769819
1176884 -25.3232912701557
1176892 -25.323345840795
1176904 -25.3234383809227
1176921 -25.323578395198
1176924 -25.3236043181098
1176968 -25.323964951714
1176974 -25.3240148936094
1177001 -25.3242335352417
1177021 -25.324401975677
1177037 -25.3245463342902
1177046 -25.3246337459688
1177159 -25.3256485919432
1209448 -25.6215812975628
1210079 -25.6274132347174
1210261 -25.6291242871189
1210282 -25.6293274986458
1210289 -25.6293913059588
1210310 -25.6295742441838
1210403 -25.6303871627793
1210408 -25.630425840239
1210459 -25.6308340685419
1210472 -25.6309412112771
1210487 -25.6310532850089
1210497 -25.6311181292522
1210509 -25.6311822846097
1210548 -25.6313661655063
1210557 -25.6314036815589
1210589 -25.6315540968488
1210611 -25.6316423045511
1210623 -25.631689185736
1210634 -25.6317221278102
1210746 -25.6320179361645
1242981 -25.7088879458095
1243640 -25.7105714063798
1243815 -25.7111028733168
1243861 -25.7112845343629
1243871 -25.7113321437984
1243873 -25.7113434693042
1243984 -25.7119504149714
1243993 -25.7120085782444
1244031 -25.7122485650509
1244057 -25.7124049432087
1244065 -25.7124545863146
1244068 -25.712475908508
1244097 -25.7127050611839
1244120 -25.7129001330389
1244146 -25.7131290656335
1244169 -25.7133098781334
1244186 -25.7134407149847
1244212 -25.7136309930814
1244225 -25.71372568064
1244321 -25.7144936507415
1276518 -25.9538144972383
1277192 -25.958887684083
1277380 -25.9602272126756
1277440 -25.9605882914627
1277443 -25.9606036142038
1277452 -25.9606498388244
1277562 -25.9610793996457
1277566 -25.961092699183
1277598 -25.9611854548721
1277641 -25.9613199329473
1277646 -25.9613331435328
1277660 -25.9613667165619
1277684 -25.961409562939
1277693 -25.9614250083188
1277726 -25.9614737091781
1277758 -25.9615524858502
1277773 -25.9615998002759
1277800 -25.9616941281424
1277802 -25.9617020433881
1277904 -25.9621670014981
1310055 -26.1355600832041
1310771 -26.1393868168434
1310948 -26.1404699496052
1311002 -26.1408395470864
1311026 -26.1409989323073
1311037 -26.1410670095302
1311130 -26.1418441168627
1311133 -26.1418708494474
1311171 -26.1422041797924
1311216 -26.1425822492814
1311233 -26.1427282530685
1311248 -26.1428686289677
1311253 -26.1429159882052
1311274 -26.143113172885
1311308 -26.1434595206883
1311348 -26.1438450807958
1311359 -26.1439476440553
1311378 -26.1441298889002
1311386 -26.1442057360403
1311482 -26.1450667593781
1343624 -26.4229409518167
1344335 -26.4290863647982
1344509 -26.4304298499101
1344568 -26.4308660031756
1344602 -26.4311094293086
1344615 -26.431202153971
1344692 -26.4316325291919
1344711 -26.4317337178686
1344741 -26.4319100928384
1344804 -26.432288971443
1344817 -26.4323750458705
1344828 -26.4324408542966
1344840 -26.4325188390645
1344863 -26.4326665308699
1344889 -26.4328222942503
1344937 -26.433122225072
1344941 -26.4331453574796
1344964 -26.4332787898429
1344969 -26.4333067225936
1345073 -26.4338520702252
1377169 -26.5930047113169
1377863 -26.5966016447945
1378080 -26.597898850702
1378146 -26.5983034837807
1378177 -26.5985065728594
1378192 -26.5986009724706
1378272 -26.5991570555778
1378297 -26.599336976477
1378315 -26.5994519710162
1378385 -26.5999184364493
1378396 -26.5999811977658
1378404 -26.6000219734819
1378415 -26.600077762383
1378436 -26.6001997488063
1378462 -26.6003323397534
1378526 -26.6006552878644
1378535 -26.6006993590097
1378551 -26.6007778054966
1378556 -26.6008017604267
1378659 -26.6013573611442
1410742 -26.7910552528844
1411366 -26.7944250882837
1411660 -26.7956994908439
1411706 -26.7958672402293
1411752 -26.7960227943533
1411778 -26.7961251386692
1411850 -26.7963671610135
1411875 -26.7964376774591
1411888 -26.7964790699257
1411972 -26.796776221568
1411974 -26.796784908496
1411975 -26.7967898894971
1411993 -26.7968963017272
1412006 -26.7969566500575
1412051 -26.7971660032188
1412113 -26.797463422097
1412116 -26.7974800614934
1412125 -26.7975337022491
1412143 -26.7976460290108
1412229 -26.7981063613737
1444307 -26.9387957872661
1444930 -26.9417761046165
1445230 -26.9432834510639
1445281 -26.9435530855844
1445317 -26.9437782316366
1445353 -26.9439949753182
1445422 -26.9444071523858
1445447 -26.9445690348177
1445465 -26.9446954625597
1445546 -26.9451748111926
1445547 -26.9451798030444
1445561 -26.9452355001416
1445580 -26.9453086216507
1445585 -26.9453306606955
1445634 -26.9455984237874
1445696 -26.9459369923719
1445704 -26.9459736604253
1445716 -26.9460278142484
1445740 -26.9461372188893
1445809 -26.9465201144915
1477809 -27.1317165116408
1478472 -27.1353441104236
1478784 -27.1368958959396
1478859 -27.1372739825306
1478884 -27.1373628005776
1478947 -27.1375732266596
1478980 -27.1376936989859
1479030 -27.1378292829004
1479046 -27.137855307474
1479117 -27.1380147759574
1479130 -27.1380383059086
1479131 -27.1380396471309
1479156 -27.1380965287598
1479161 -27.1381057448981
1479211 -27.1381725231251
1479283 -27.1382357695372
1479291 -27.1382451566791
1479298 -27.1382495105658
1479337 -27.1382423607248
1479381 -27.1382018552831
1511269 -27.1323498788946
1512035 -27.132463926242
1512342 -27.1331373610271
1512440 -27.1333420147378
1512465 -27.1334182135761
1512538 -27.1336705418706
1512553 -27.1337335209929
1512600 -27.133979896267
1512628 -27.1341541070563
1512695 -27.1345557326379
1512710 -27.1346630725661
1512712 -27.1346752896608
1512728 -27.1347758995127
1512743 -27.1348745238137
1512796 -27.1352634548915
1512861 -27.1357404321272
1512880 -27.1358839388518
1512886 -27.1359333448115
1512930 -27.1363343939446
1512966 -27.1366706359478
1544804 -27.4291813362035
1545543 -27.4355223691168
1545915 -27.4381273417362
1546011 -27.4388470580247
1546045 -27.4391059986289
1546126 -27.4396801672024
1546136 -27.4397382418672
1546168 -27.4399242097919
1546209 -27.440136853267
1546269 -27.4404547609522
1546290 -27.4405574292854
1546294 -27.4405794412799
1546314 -27.4406939788032
1546320 -27.440725934101
1546384 -27.4410511348432
1546437 -27.4413570614963
1546466 -27.4415256572594
1546470 -27.4415440885577
1546527 -27.44175288629
1546548 -27.4418323040165
1578353 -27.555861961967
1579128 -27.559093020873
1579475 -27.5608925931901
1579586 -27.5613937640059
1579629 -27.5615555180195
1579704 -27.5618861928437
1579714 -27.5619267721824
1579737 -27.5620411666554
1579786 -27.5623174070806
1579856 -27.5627399536835
1579871 -27.5628273450153
1579877 -27.5628600802441
1579894 -27.5629463414195
1579899 -27.5629707199484
1579973 -27.5632932411696
1580017 -27.563450944089
1580050 -27.5635527299466
1580066 -27.5636270867571
1580122 -27.5639133189811
1580128 -27.5639408508183
1611930 -27.7111280408245
1612662 -27.714225447896
1613013 -27.7155365494526
1613158 -27.7161565248068
1613204 -27.7163636097517
1613297 -27.716763152488
1613300 -27.7167740806043
1613309 -27.716799563346
1613361 -27.7169119280414
1613433 -27.7169986495604
1613442 -27.7170146663435
1613448 -27.7170236753683
1613454 -27.7170358529581
1613465 -27.7170684912357
1613553 -27.7173250836133
1613601 -27.7175169636009
1613626 -27.7176227495993
1613654 -27.7177239518702
1613713 -27.7179401421876
1613717 -27.7179549074317
1645498 -27.8551523717485
1646257 -27.857870692638
1646570 -27.8588218465208
1646734 -27.8593001088799
1646779 -27.8594862607395
1646879 -27.8598668892672
1646882 -27.8598813558315
1646884 -27.8598931357315
1646934 -27.8601839257868
1647003 -27.8606249031929
1647027 -27.8607627977586
1647035 -27.8608118182244
1647041 -27.8608410882002
1647135 -27.8612633413442
1647177 -27.8613878372594
1647208 -27.8614850167889
1647245 -27.8615802293558
1647298 -27.8617111153586
1647304 -27.8617190982453
1679092 -27.9111167189103
1679828 -27.9132976326434
1680110 -27.9142142958217
1680303 -27.9147654464472
1680363 -27.9148671118425
1680468 -27.9150454976117
1680470 -27.9150468798403
1680474 -27.9150504874551
1680512 -27.9150720962669
1680569 -27.9150713390446
1680612 -27.9151115327657
1680614 -27.9151153550388
1680616 -27.9151201134331
1680623 -27.9151415640626
1680721 -27.9155772522796
1680766 -27.9158305616691
1680798 -27.9160015241103
1680832 -27.9162211668026
1680881 -27.9165306083039
1680883 -27.9165472314042
1712666 -28.1547772895172
1713385 -28.1596973112639
1713643 -28.1614679332533
1713884 -28.163194525752
1713937 -28.1635592255149
1714046 -28.1643339726764
1714057 -28.1644152358598
1714070 -28.1645259474639
1714085 -28.1646455372822
1714130 -28.1650551440785
1714183 -28.1654747086141
1714193 -28.1655415125657
1714202 -28.1655961520026
1714206 -28.1656165947098
1714304 -28.1660321485374
1714356 -28.1662555881848
1714385 -28.1663967488676
1714430 -28.1665703747777
1714460 -28.1666959003144
1714472 -28.1667571355517
1746236 -28.2807167506435
1746935 -28.2834191408434
1747176 -28.2844272183457
1747456 -28.2857254802675
1747524 -28.2860799058269
1747631 -28.2866262237691
1747650 -28.2867081316961
1747663 -28.2867617905902
1747665 -28.2867696328709
1747702 -28.2868921875985
1747767 -28.2871777469198
1747784 -28.2872768249147
1747787 -28.2872966310534
1747798 -28.2873718627199
1747880 -28.2879988272879
1747937 -28.2883910599203
1747972 -28.288628193326
1748021 -28.2889723675479
1748044 -28.2891338996449
1748059 -28.2892270238656
1779720 -28.5106967098433
1780493 -28.5160636629337
1780720 -28.5175786810561
1781030 -28.5194318697785
1781108 -28.5198732325
1781202 -28.5204219793648
1781235 -28.5206505461181
1781238 -28.5206740595927
1781250 -28.5207670118357
1781266 -28.5208895569566
1781333 -28.5213436952869
1781359 -28.5215151888792
1781362 -28.5215332420346
1781391 -28.521707373709
1781469 -28.5220043091826
1781516 -28.522172411368
1781552 -28.5222921870208
1781609 -28.5225182084169
1781627 -28.5225892890524
1781641 -28.5226408617422
1813282 -28.6442971126123
1814035 -28.6467939872813
1814267 -28.6475512708256
1814606 -28.6487782882119
1814692 -28.6492187016809
1814778 -28.6496367652803
1814822 -28.6498249799097
1814824 -28.6498344793245
1814826 -28.649843017459
1814847 -28.6499241086497
1814912 -28.6501963621346
1814940 -28.6502908186461
1814953 -28.650348440416
1814980 -28.6504348530503
1815055 -28.6508127428499
1815106 -28.6511116079146
1815144 -28.6513288455608
1815197 -28.651587254372
1815207 -28.6516381579942
1815236 -28.6517786792271
1846865 -28.8169741843974
1847588 -28.8212335926513
1847810 -28.8227104533422
1848178 -28.8249086942992
1848274 -28.8252575234527
1848354 -28.8255522354483
1848411 -28.8257997183157
1848412 -28.825803522564
1848415 -28.8258160478232
1848424 -28.8258483062731
1848486 -28.8260430345897
1848525 -28.8261819173387
1848526 -28.8261871084834
1848561 -28.8263256439783
1848633 -28.8266017873499
1848699 -28.8268329688671
1848718 -28.8268964685832
1848777 -28.8271452779384
1848799 -28.8272157595719
1848828 -28.8273081223044
1880443 -28.9264113993239
1881170 -28.9284335654731
1881369 -28.9287939929277
1881743 -28.9295070549649
1881854 -28.9298215839676
1881919 -28.9300105777613
1881979 -28.9301513037268
1881991 -28.9301786894774
1882000 -28.930209648759
1882004 -28.9302225004398
1882058 -28.9304297923665
1882110 -28.9306388979256
1882113 -28.9306500966304
1882149 -28.9308133498801
1882204 -28.9310348053759
1882294 -28.9313611422966
1882296 -28.9313675760372
1882355 -28.931567954887
1882373 -28.9316496624235
1882419 -28.9318914637593
1914001 -29.0824319920494
1914692 -29.0856233023205
1914902 -29.0865298901266
1915323 -29.088789440902
1915432 -29.0893794239186
1915492 -29.089690992605
1915509 -29.0897723696238
1915583 -29.0901753415091
1915584 -29.0901803574009
1915585 -29.0901855189715
1915627 -29.0903757070464
1915690 -29.0906534422107
1915692 -29.0906602108064
1915739 -29.0907886934178
1915789 -29.0909387250889
1915872 -29.0912616024393
1915877 -29.0912805700873
1915941 -29.091520914214
1915946 -29.0915367367995
1916012 -29.0917419109107
1947539 -29.1948665904769
1948267 -29.1974534580888
1948427 -29.1980804465754
1948895 -29.199459731075
1949009 -29.1997776637364
1949071 -29.1999828903844
1949077 -29.2000067748834
1949162 -29.2003014105934
1949166 -29.2003118957791
1949174 -29.2003327734709
1949205 -29.2003888133754
1949260 -29.2004659026915
1949270 -29.200491023607
1949329 -29.2006450748675
1949374 -29.2007256877561
1949460 -29.2008116015105
1949464 -29.2008146112182
1949532 -29.2008561839343
1949598 -29.200868652754
1981096 -29.2037372407514
1981846 -29.2034414293315
1981978 -29.203480308977
1982478 -29.2040228058358
1982579 -29.2042157327396
1982645 -29.2043131702463
1982650 -29.2043169886847
1982746 -29.204486042931
1982753 -29.2045013419017
1982763 -29.2045312486185
1982768 -29.2045535378962
1982829 -29.2048524714293
1982857 -29.2049662594581
1982911 -29.2051794568435
1982961 -29.205414604747
1983049 -29.2058695421675
1983056 -29.2059034595892
1983107 -29.2061750057961
1983122 -29.2062494003736
1983172 -29.206507859028
2014682 -29.4020722556805
2015345 -29.4064095545346
2015516 -29.4071248891159
2016053 -29.4091800686907
2016162 -29.4095305845426
2016179 -29.4095884228455
2016227 -29.4097067759717
2016328 -29.4100271936812
2016332 -29.4100382807232
2016340 -29.4100622309941
2016349 -29.410085536038
2016410 -29.4102033063116
2016437 -29.4102682183122
2016500 -29.4104752042514
2016552 -29.410660781172
2016636 -29.4109426178618
2016641 -29.4109622675649
2016690 -29.4111297575509
2016702 -29.4111755498825
2016763 -29.4113970130373
2048211 -29.473880850369
2048915 -29.4753143621534
2049049 -29.476065352474
2049632 -29.4788578323399
2049731 -29.4792825730991
2049750 -29.4793599337328
2049781 -29.4795012338027
2049905 -29.4800507681239
2049909 -29.480067997981
2049924 -29.4801343764358
2049942 -29.4802133321803
2049989 -29.4804420977368
2050020 -29.480588078559
2050084 -29.4808449446461
2050143 -29.4810257314578
2050227 -29.4812586781935
2050228 -29.481260918288
2050277 -29.4814055715223
2050288 -29.4814350304722
2050355 -29.4816623026962
2081781 -29.6180261967967
2082419 -29.6203299795505
2082517 -29.6204976109475
2083212 -29.6229671258391
2083303 -29.6234554652036
2083312 -29.6235101780182
2083353 -29.6237094874301
2083480 -29.6242968343163
2083484 -29.6243107253409
2083519 -29.62442897018
2083531 -29.6244576047744
2083577 -29.6244991843363
2083609 -29.6245554482589
2083665 -29.6246795004988
2083723 -29.6248252234516
2083816 -29.6251868392243
2083818 -29.6251954369927
2083862 -29.6253801726524
2083865 -29.6253898477891
2083950 -29.6257224196367
2097730 -29.6766639653237
2097730 -29.6766639653237
};
\addlegendentry{LaDiPS}
\end{axis}

\end{tikzpicture}


==> plots/experiments/episodic_bp/hireps_heat_map.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.214,0.722114,0.469588}
\definecolor{color1}{rgb}{0.185783,0.704891,0.485273}
\definecolor{color2}{rgb}{0.430983,0.808473,0.346476}
\definecolor{color3}{rgb}{0.166383,0.690856,0.496502}
\definecolor{color4}{rgb}{0.120638,0.625828,0.533488}
\definecolor{color5}{rgb}{0.146616,0.67305,0.508936}
\definecolor{color6}{rgb}{0.311925,0.767822,0.415586}
\definecolor{color7}{rgb}{0.412913,0.803041,0.357269}
\definecolor{color8}{rgb}{0.421908,0.805774,0.35191}
\definecolor{color9}{rgb}{0.575563,0.844566,0.256415}
\definecolor{color10}{rgb}{0.327796,0.77398,0.40664}
\definecolor{color11}{rgb}{0.24607,0.73891,0.452024}
\definecolor{color12}{rgb}{0.344074,0.780029,0.397381}
\definecolor{color13}{rgb}{0.496615,0.826376,0.306377}
\definecolor{color14}{rgb}{0.232815,0.732247,0.459277}
\definecolor{color15}{rgb}{0.153894,0.680203,0.504172}
\definecolor{color16}{rgb}{0.20803,0.718701,0.472873}
\definecolor{color17}{rgb}{0.404001,0.800275,0.362552}
\definecolor{color18}{rgb}{0.657642,0.860219,0.203082}
\definecolor{color19}{rgb}{0.506271,0.828786,0.300362}
\definecolor{color20}{rgb}{0.535621,0.835785,0.281908}
\definecolor{color21}{rgb}{0.906311,0.894855,0.098125}
\definecolor{color22}{rgb}{0.993248,0.906157,0.143936}
\definecolor{color23}{rgb}{0.85581,0.888601,0.097452}
\definecolor{color24}{rgb}{0.983868,0.904867,0.136897}
\definecolor{color25}{rgb}{0.866013,0.889868,0.095953}
\definecolor{color26}{rgb}{0.709898,0.868751,0.169257}
\definecolor{color27}{rgb}{0.595839,0.848717,0.243329}
\definecolor{color28}{rgb}{0.699415,0.867117,0.175971}
\definecolor{color29}{rgb}{0.845561,0.887322,0.099702}
\definecolor{color30}{rgb}{0.555484,0.840254,0.269281}
\definecolor{color31}{rgb}{0.515992,0.831158,0.294279}
\definecolor{color32}{rgb}{0.565498,0.84243,0.262877}
\definecolor{color33}{rgb}{0.386433,0.794644,0.372886}
\definecolor{color34}{rgb}{0.636902,0.856542,0.21662}
\definecolor{color35}{rgb}{0.83527,0.886029,0.102646}
\definecolor{color36}{rgb}{0.468053,0.818921,0.323998}
\definecolor{color37}{rgb}{0.720391,0.87035,0.162603}
\definecolor{color38}{rgb}{0.974417,0.90359,0.130215}
\definecolor{color39}{rgb}{0.688944,0.865448,0.182725}
\definecolor{color40}{rgb}{0.458674,0.816363,0.329727}
\definecolor{color41}{rgb}{0.9553,0.901065,0.118128}
\definecolor{color42}{rgb}{0.804182,0.882046,0.114965}
\definecolor{color43}{rgb}{0.783315,0.879285,0.125405}
\definecolor{color44}{rgb}{0.730889,0.871916,0.156029}
\definecolor{color45}{rgb}{0.585678,0.846661,0.249897}
\definecolor{color46}{rgb}{0.814576,0.883393,0.110347}
\definecolor{color47}{rgb}{0.79376,0.880678,0.120005}
\definecolor{color48}{rgb}{0.751884,0.874951,0.143228}
\definecolor{color49}{rgb}{0.82494,0.88472,0.106217}
\definecolor{color50}{rgb}{0.876168,0.891125,0.09525}
\definecolor{color51}{rgb}{0.35236,0.783011,0.392636}
\definecolor{color52}{rgb}{0.89632,0.893616,0.096335}
\definecolor{color53}{rgb}{0.616293,0.852709,0.230052}
\definecolor{color54}{rgb}{0.647257,0.8584,0.209861}
\definecolor{color55}{rgb}{0.772852,0.877868,0.131109}
\definecolor{color56}{rgb}{0.668054,0.861999,0.196293}
\definecolor{color57}{rgb}{0.926106,0.89733,0.104071}
\definecolor{color58}{rgb}{0.886271,0.892374,0.095374}
\definecolor{color59}{rgb}{0.916242,0.896091,0.100717}
\definecolor{color60}{rgb}{0.678489,0.863742,0.189503}
\definecolor{color61}{rgb}{0.525776,0.833491,0.288127}
\definecolor{color62}{rgb}{0.606045,0.850733,0.236712}
\definecolor{color63}{rgb}{0.762373,0.876424,0.137064}
\definecolor{color64}{rgb}{0.449368,0.813768,0.335384}
\definecolor{color65}{rgb}{0.266941,0.748751,0.440573}
\definecolor{color66}{rgb}{0.964894,0.902323,0.123941}
\definecolor{color67}{rgb}{0.377779,0.791781,0.377939}
\definecolor{color68}{rgb}{0.14021,0.665859,0.513427}
\definecolor{color69}{rgb}{0.369214,0.788888,0.382914}
\definecolor{color70}{rgb}{0.487026,0.823929,0.312321}
\definecolor{color71}{rgb}{0.319809,0.770914,0.411152}
\definecolor{color72}{rgb}{0.304148,0.764704,0.419943}
\definecolor{color73}{rgb}{0.157851,0.683765,0.501686}
\definecolor{color74}{rgb}{0.395174,0.797475,0.367757}
\definecolor{color75}{rgb}{0.220124,0.725509,0.466226}
\definecolor{color76}{rgb}{0.259857,0.745492,0.444467}
\definecolor{color77}{rgb}{0.226397,0.728888,0.462789}
\definecolor{color78}{rgb}{0.440137,0.811138,0.340967}
\definecolor{color79}{rgb}{0.288921,0.758394,0.428426}
\definecolor{color80}{rgb}{0.274149,0.751988,0.436601}
\definecolor{color81}{rgb}{0.360741,0.785964,0.387814}
\definecolor{color82}{rgb}{0.12478,0.640461,0.527068}
\definecolor{color83}{rgb}{0.545524,0.838039,0.275626}
\definecolor{color84}{rgb}{0.477504,0.821444,0.318195}
\definecolor{color85}{rgb}{0.132444,0.552216,0.553018}
\definecolor{color86}{rgb}{0.123444,0.636809,0.528763}
\definecolor{color87}{rgb}{0.119699,0.61849,0.536347}
\definecolor{color88}{rgb}{0.126453,0.570633,0.549841}
\definecolor{color89}{rgb}{0.125394,0.574318,0.549086}
\definecolor{color90}{rgb}{0.147607,0.511733,0.557049}
\definecolor{color91}{rgb}{0.143303,0.669459,0.511215}
\definecolor{color92}{rgb}{0.120081,0.622161,0.534946}
\definecolor{color93}{rgb}{0.134692,0.658636,0.517649}
\definecolor{color94}{rgb}{0.132268,0.655014,0.519661}
\definecolor{color95}{rgb}{0.163625,0.471133,0.558148}
\definecolor{color96}{rgb}{0.139147,0.533812,0.555298}
\definecolor{color97}{rgb}{0.135066,0.544853,0.554029}
\definecolor{color98}{rgb}{0.129933,0.559582,0.551864}
\definecolor{color99}{rgb}{0.19943,0.387607,0.554642}
\definecolor{color100}{rgb}{0.229739,0.322361,0.545706}
\definecolor{color101}{rgb}{0.169646,0.456262,0.55803}
\definecolor{color102}{rgb}{0.208623,0.367752,0.552675}
\definecolor{color103}{rgb}{0.190631,0.407061,0.556089}
\definecolor{color104}{rgb}{0.153364,0.497,0.557724}
\definecolor{color105}{rgb}{0.151918,0.500685,0.557587}
\definecolor{color106}{rgb}{0.15627,0.489624,0.557936}
\definecolor{color107}{rgb}{0.165117,0.467423,0.558141}
\definecolor{color108}{rgb}{0.154815,0.493313,0.55784}
\definecolor{color109}{rgb}{0.121831,0.589055,0.545623}
\definecolor{color110}{rgb}{0.227802,0.326594,0.546532}
\definecolor{color111}{rgb}{0.201239,0.38367,0.554294}
\definecolor{color112}{rgb}{0.204903,0.375746,0.553533}
\definecolor{color113}{rgb}{0.214298,0.355619,0.551184}
\definecolor{color114}{rgb}{0.183898,0.422383,0.556944}
\definecolor{color115}{rgb}{0.160665,0.47854,0.558115}
\definecolor{color116}{rgb}{0.275191,0.194905,0.496005}
\definecolor{color117}{rgb}{0.263663,0.237631,0.518762}
\definecolor{color118}{rgb}{0.258965,0.251537,0.524736}
\definecolor{color119}{rgb}{0.188923,0.41091,0.556326}
\definecolor{color120}{rgb}{0.179019,0.433756,0.55743}
\definecolor{color121}{rgb}{0.231674,0.318106,0.544834}
\definecolor{color122}{rgb}{0.159194,0.482237,0.558073}
\definecolor{color123}{rgb}{0.174274,0.445044,0.557792}
\definecolor{color124}{rgb}{0.172719,0.448791,0.557885}
\definecolor{color125}{rgb}{0.197636,0.391528,0.554969}
\definecolor{color126}{rgb}{0.180629,0.429975,0.557282}
\definecolor{color127}{rgb}{0.237441,0.305202,0.541921}
\definecolor{color128}{rgb}{0.19586,0.395433,0.555276}
\definecolor{color129}{rgb}{0.239346,0.300855,0.540844}
\definecolor{color130}{rgb}{0.26658,0.228262,0.514349}
\definecolor{color131}{rgb}{0.274128,0.199721,0.498911}
\definecolor{color132}{rgb}{0.243113,0.292092,0.538516}
\definecolor{color133}{rgb}{0.252194,0.269783,0.531579}
\definecolor{color134}{rgb}{0.273006,0.20452,0.501721}
\definecolor{color135}{rgb}{0.223925,0.334994,0.548053}
\definecolor{color136}{rgb}{0.221989,0.339161,0.548752}
\definecolor{color137}{rgb}{0.235526,0.309527,0.542944}
\definecolor{color138}{rgb}{0.21621,0.351535,0.550627}
\definecolor{color139}{rgb}{0.253935,0.265254,0.529983}
\definecolor{color140}{rgb}{0.244972,0.287675,0.53726}
\definecolor{color141}{rgb}{0.283187,0.125848,0.44496}
\definecolor{color142}{rgb}{0.283072,0.130895,0.449241}

\begin{axis}[
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
%title={Success Rates in Context Space},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=19,
xlabel={x},
xtick style={color=black},
xtick={0, 3.166, 6.33, 9.5, 12.666, 15.833, 19},
xticklabels={-0.3, -0.2, -0.1, 0.0, 0.1, 0.2, 0.3},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=19,
ytick style={color=black},
%ytick={0,2,4,6,8,10,12,14,16,18},
%yticklabels={-1.2,-1.31,-1.41,-1.52,-1.62,-1.73,-1.83,-1.94,-2.04,-2.15},
ytick={0, 3.8, 7.6, 11.4, 15.2, 19},
yticklabels={-1.2, -1.4, -1.6, - 1.8, -2.0, -2.2},
ylabel={y},
height=10cm,
width=10cm
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=19.5, ymin=19.5, ymax=-0.5] {plots/experiments/episodic_bp/hireps_heat_map-000.png};
\path [fill=color0, ultra thin]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:7,0)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:8,0)
--(axis cs:7,0)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:8,0)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:9,0)
--(axis cs:8,0)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:9,0)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:10,0)
--(axis cs:9,0)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:10,0)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:11,0)
--(axis cs:11,1)
--(axis cs:12,1)
--(axis cs:12,0)
--(axis cs:11,0)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:12,0)
--(axis cs:12,1)
--(axis cs:13,1)
--(axis cs:13,0)
--(axis cs:12,0)
--cycle;
\path [fill=color12, ultra thin]
(axis cs:13,0)
--(axis cs:13,1)
--(axis cs:14,1)
--(axis cs:14,0)
--(axis cs:13,0)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:14,0)
--(axis cs:14,1)
--(axis cs:15,1)
--(axis cs:15,0)
--(axis cs:14,0)
--cycle;
\path [fill=color13, ultra thin]
(axis cs:15,0)
--(axis cs:15,1)
--(axis cs:16,1)
--(axis cs:16,0)
--(axis cs:15,0)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:16,0)
--(axis cs:16,1)
--(axis cs:17,1)
--(axis cs:17,0)
--(axis cs:16,0)
--cycle;
\path [fill=color14, ultra thin]
(axis cs:17,0)
--(axis cs:17,1)
--(axis cs:18,1)
--(axis cs:18,0)
--(axis cs:17,0)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:18,0)
--(axis cs:18,1)
--(axis cs:19,1)
--(axis cs:19,0)
--(axis cs:18,0)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:19,0)
--(axis cs:19,1)
--(axis cs:20,1)
--(axis cs:20,0)
--(axis cs:19,0)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;
\path [fill=color14, ultra thin]
(axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:7,1)
--(axis cs:7,2)
--(axis cs:8,2)
--(axis cs:8,1)
--(axis cs:7,1)
--cycle;
\path [fill=color21, ultra thin]
(axis cs:8,1)
--(axis cs:8,2)
--(axis cs:9,2)
--(axis cs:9,1)
--(axis cs:8,1)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:9,1)
--(axis cs:9,2)
--(axis cs:10,2)
--(axis cs:10,1)
--(axis cs:9,1)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:10,1)
--(axis cs:10,2)
--(axis cs:11,2)
--(axis cs:11,1)
--(axis cs:10,1)
--cycle;
\path [fill=color24, ultra thin]
(axis cs:11,1)
--(axis cs:11,2)
--(axis cs:12,2)
--(axis cs:12,1)
--(axis cs:11,1)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:12,1)
--(axis cs:12,2)
--(axis cs:13,2)
--(axis cs:13,1)
--(axis cs:12,1)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:13,1)
--(axis cs:13,2)
--(axis cs:14,2)
--(axis cs:14,1)
--(axis cs:13,1)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:14,1)
--(axis cs:14,2)
--(axis cs:15,2)
--(axis cs:15,1)
--(axis cs:14,1)
--cycle;
\path [fill=color27, ultra thin]
(axis cs:15,1)
--(axis cs:15,2)
--(axis cs:16,2)
--(axis cs:16,1)
--(axis cs:15,1)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:16,1)
--(axis cs:16,2)
--(axis cs:17,2)
--(axis cs:17,1)
--(axis cs:16,1)
--cycle;
\path [fill=color29, ultra thin]
(axis cs:17,1)
--(axis cs:17,2)
--(axis cs:18,2)
--(axis cs:18,1)
--(axis cs:17,1)
--cycle;
\path [fill=color30, ultra thin]
(axis cs:18,1)
--(axis cs:18,2)
--(axis cs:19,2)
--(axis cs:19,1)
--(axis cs:18,1)
--cycle;
\path [fill=color31, ultra thin]
(axis cs:19,1)
--(axis cs:19,2)
--(axis cs:20,2)
--(axis cs:20,1)
--(axis cs:19,1)
--cycle;
\path [fill=color32, ultra thin]
(axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;
\path [fill=color33, ultra thin]
(axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;
\path [fill=color31, ultra thin]
(axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;
\path [fill=color34, ultra thin]
(axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;
\path [fill=color35, ultra thin]
(axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:7,2)
--(axis cs:7,3)
--(axis cs:8,3)
--(axis cs:8,2)
--(axis cs:7,2)
--cycle;
\path [fill=color36, ultra thin]
(axis cs:8,2)
--(axis cs:8,3)
--(axis cs:9,3)
--(axis cs:9,2)
--(axis cs:8,2)
--cycle;
\path [fill=color37, ultra thin]
(axis cs:9,2)
--(axis cs:9,3)
--(axis cs:10,3)
--(axis cs:10,2)
--(axis cs:9,2)
--cycle;
\path [fill=color37, ultra thin]
(axis cs:10,2)
--(axis cs:10,3)
--(axis cs:11,3)
--(axis cs:11,2)
--(axis cs:10,2)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:11,2)
--(axis cs:11,3)
--(axis cs:12,3)
--(axis cs:12,2)
--(axis cs:11,2)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:12,2)
--(axis cs:12,3)
--(axis cs:13,3)
--(axis cs:13,2)
--(axis cs:12,2)
--cycle;
\path [fill=color38, ultra thin]
(axis cs:13,2)
--(axis cs:13,3)
--(axis cs:14,3)
--(axis cs:14,2)
--(axis cs:13,2)
--cycle;
\path [fill=color35, ultra thin]
(axis cs:14,2)
--(axis cs:14,3)
--(axis cs:15,3)
--(axis cs:15,2)
--(axis cs:14,2)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:15,2)
--(axis cs:15,3)
--(axis cs:16,3)
--(axis cs:16,2)
--(axis cs:15,2)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:16,2)
--(axis cs:16,3)
--(axis cs:17,3)
--(axis cs:17,2)
--(axis cs:16,2)
--cycle;
\path [fill=color40, ultra thin]
(axis cs:17,2)
--(axis cs:17,3)
--(axis cs:18,3)
--(axis cs:18,2)
--(axis cs:17,2)
--cycle;
\path [fill=color41, ultra thin]
(axis cs:18,2)
--(axis cs:18,3)
--(axis cs:19,3)
--(axis cs:19,2)
--(axis cs:18,2)
--cycle;
\path [fill=color35, ultra thin]
(axis cs:19,2)
--(axis cs:19,3)
--(axis cs:20,3)
--(axis cs:20,2)
--(axis cs:19,2)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;
\path [fill=color42, ultra thin]
(axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;
\path [fill=color34, ultra thin]
(axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;
\path [fill=color43, ultra thin]
(axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:7,3)
--(axis cs:7,4)
--(axis cs:8,4)
--(axis cs:8,3)
--(axis cs:7,3)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:8,3)
--(axis cs:8,4)
--(axis cs:9,4)
--(axis cs:9,3)
--(axis cs:8,3)
--cycle;
\path [fill=color44, ultra thin]
(axis cs:9,3)
--(axis cs:9,4)
--(axis cs:10,4)
--(axis cs:10,3)
--(axis cs:9,3)
--cycle;
\path [fill=color45, ultra thin]
(axis cs:10,3)
--(axis cs:10,4)
--(axis cs:11,4)
--(axis cs:11,3)
--(axis cs:10,3)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:11,3)
--(axis cs:11,4)
--(axis cs:12,4)
--(axis cs:12,3)
--(axis cs:11,3)
--cycle;
\path [fill=color24, ultra thin]
(axis cs:12,3)
--(axis cs:12,4)
--(axis cs:13,4)
--(axis cs:13,3)
--(axis cs:12,3)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:13,3)
--(axis cs:13,4)
--(axis cs:14,4)
--(axis cs:14,3)
--(axis cs:13,3)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:14,3)
--(axis cs:14,4)
--(axis cs:15,4)
--(axis cs:15,3)
--(axis cs:14,3)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:15,3)
--(axis cs:15,4)
--(axis cs:16,4)
--(axis cs:16,3)
--(axis cs:15,3)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:16,3)
--(axis cs:16,4)
--(axis cs:17,4)
--(axis cs:17,3)
--(axis cs:16,3)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:17,3)
--(axis cs:17,4)
--(axis cs:18,4)
--(axis cs:18,3)
--(axis cs:17,3)
--cycle;
\path [fill=color47, ultra thin]
(axis cs:18,3)
--(axis cs:18,4)
--(axis cs:19,4)
--(axis cs:19,3)
--(axis cs:18,3)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:19,3)
--(axis cs:19,4)
--(axis cs:20,4)
--(axis cs:20,3)
--(axis cs:19,3)
--cycle;
\path [fill=color27, ultra thin]
(axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;
\path [fill=color48, ultra thin]
(axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;
\path [fill=color49, ultra thin]
(axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;
\path [fill=color44, ultra thin]
(axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;
\path [fill=color24, ultra thin]
(axis cs:7,4)
--(axis cs:7,5)
--(axis cs:8,5)
--(axis cs:8,4)
--(axis cs:7,4)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:8,4)
--(axis cs:8,5)
--(axis cs:9,5)
--(axis cs:9,4)
--(axis cs:8,4)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:9,4)
--(axis cs:9,5)
--(axis cs:10,5)
--(axis cs:10,4)
--(axis cs:9,4)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:10,4)
--(axis cs:10,5)
--(axis cs:11,5)
--(axis cs:11,4)
--(axis cs:10,4)
--cycle;
\path [fill=color37, ultra thin]
(axis cs:11,4)
--(axis cs:11,5)
--(axis cs:12,5)
--(axis cs:12,4)
--(axis cs:11,4)
--cycle;
\path [fill=color50, ultra thin]
(axis cs:12,4)
--(axis cs:12,5)
--(axis cs:13,5)
--(axis cs:13,4)
--(axis cs:12,4)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:13,4)
--(axis cs:13,5)
--(axis cs:14,5)
--(axis cs:14,4)
--(axis cs:13,4)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:14,4)
--(axis cs:14,5)
--(axis cs:15,5)
--(axis cs:15,4)
--(axis cs:14,4)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:15,4)
--(axis cs:15,5)
--(axis cs:16,5)
--(axis cs:16,4)
--(axis cs:15,4)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:16,4)
--(axis cs:16,5)
--(axis cs:17,5)
--(axis cs:17,4)
--(axis cs:16,4)
--cycle;
\path [fill=color37, ultra thin]
(axis cs:17,4)
--(axis cs:17,5)
--(axis cs:18,5)
--(axis cs:18,4)
--(axis cs:17,4)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:18,4)
--(axis cs:18,5)
--(axis cs:19,5)
--(axis cs:19,4)
--(axis cs:18,4)
--cycle;
\path [fill=color29, ultra thin]
(axis cs:19,4)
--(axis cs:19,5)
--(axis cs:20,5)
--(axis cs:20,4)
--(axis cs:19,4)
--cycle;
\path [fill=color51, ultra thin]
(axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;
\path [fill=color52, ultra thin]
(axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;
\path [fill=color53, ultra thin]
(axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;
\path [fill=color54, ultra thin]
(axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;
\path [fill=color44, ultra thin]
(axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;
\path [fill=color31, ultra thin]
(axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;
\path [fill=color42, ultra thin]
(axis cs:7,5)
--(axis cs:7,6)
--(axis cs:8,6)
--(axis cs:8,5)
--(axis cs:7,5)
--cycle;
\path [fill=color49, ultra thin]
(axis cs:8,5)
--(axis cs:8,6)
--(axis cs:9,6)
--(axis cs:9,5)
--(axis cs:8,5)
--cycle;
\path [fill=color50, ultra thin]
(axis cs:9,5)
--(axis cs:9,6)
--(axis cs:10,6)
--(axis cs:10,5)
--(axis cs:9,5)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:10,5)
--(axis cs:10,6)
--(axis cs:11,6)
--(axis cs:11,5)
--(axis cs:10,5)
--cycle;
\path [fill=color38, ultra thin]
(axis cs:11,5)
--(axis cs:11,6)
--(axis cs:12,6)
--(axis cs:12,5)
--(axis cs:11,5)
--cycle;
\path [fill=color53, ultra thin]
(axis cs:12,5)
--(axis cs:12,6)
--(axis cs:13,6)
--(axis cs:13,5)
--(axis cs:12,5)
--cycle;
\path [fill=color55, ultra thin]
(axis cs:13,5)
--(axis cs:13,6)
--(axis cs:14,6)
--(axis cs:14,5)
--(axis cs:13,5)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:14,5)
--(axis cs:14,6)
--(axis cs:15,6)
--(axis cs:15,5)
--(axis cs:14,5)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:15,5)
--(axis cs:15,6)
--(axis cs:16,6)
--(axis cs:16,5)
--(axis cs:15,5)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:16,5)
--(axis cs:16,6)
--(axis cs:17,6)
--(axis cs:17,5)
--(axis cs:16,5)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:17,5)
--(axis cs:17,6)
--(axis cs:18,6)
--(axis cs:18,5)
--(axis cs:17,5)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:18,5)
--(axis cs:18,6)
--(axis cs:19,6)
--(axis cs:19,5)
--(axis cs:18,5)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:19,5)
--(axis cs:19,6)
--(axis cs:20,6)
--(axis cs:20,5)
--(axis cs:19,5)
--cycle;
\path [fill=color29, ultra thin]
(axis cs:0,6)
--(axis cs:0,7)
--(axis cs:1,7)
--(axis cs:1,6)
--(axis cs:0,6)
--cycle;
\path [fill=color44, ultra thin]
(axis cs:1,6)
--(axis cs:1,7)
--(axis cs:2,7)
--(axis cs:2,6)
--(axis cs:1,6)
--cycle;
\path [fill=color41, ultra thin]
(axis cs:2,6)
--(axis cs:2,7)
--(axis cs:3,7)
--(axis cs:3,6)
--(axis cs:2,6)
--cycle;
\path [fill=color56, ultra thin]
(axis cs:3,6)
--(axis cs:3,7)
--(axis cs:4,7)
--(axis cs:4,6)
--(axis cs:3,6)
--cycle;
\path [fill=color56, ultra thin]
(axis cs:4,6)
--(axis cs:4,7)
--(axis cs:5,7)
--(axis cs:5,6)
--(axis cs:4,6)
--cycle;
\path [fill=color47, ultra thin]
(axis cs:5,6)
--(axis cs:5,7)
--(axis cs:6,7)
--(axis cs:6,6)
--(axis cs:5,6)
--cycle;
\path [fill=color37, ultra thin]
(axis cs:6,6)
--(axis cs:6,7)
--(axis cs:7,7)
--(axis cs:7,6)
--(axis cs:6,6)
--cycle;
\path [fill=color48, ultra thin]
(axis cs:7,6)
--(axis cs:7,7)
--(axis cs:8,7)
--(axis cs:8,6)
--(axis cs:7,6)
--cycle;
\path [fill=color29, ultra thin]
(axis cs:8,6)
--(axis cs:8,7)
--(axis cs:9,7)
--(axis cs:9,6)
--(axis cs:8,6)
--cycle;
\path [fill=color57, ultra thin]
(axis cs:9,6)
--(axis cs:9,7)
--(axis cs:10,7)
--(axis cs:10,6)
--(axis cs:9,6)
--cycle;
\path [fill=color35, ultra thin]
(axis cs:10,6)
--(axis cs:10,7)
--(axis cs:11,7)
--(axis cs:11,6)
--(axis cs:10,6)
--cycle;
\path [fill=color35, ultra thin]
(axis cs:11,6)
--(axis cs:11,7)
--(axis cs:12,7)
--(axis cs:12,6)
--(axis cs:11,6)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:12,6)
--(axis cs:12,7)
--(axis cs:13,7)
--(axis cs:13,6)
--(axis cs:12,6)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:13,6)
--(axis cs:13,7)
--(axis cs:14,7)
--(axis cs:14,6)
--(axis cs:13,6)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:14,6)
--(axis cs:14,7)
--(axis cs:15,7)
--(axis cs:15,6)
--(axis cs:14,6)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:15,6)
--(axis cs:15,7)
--(axis cs:16,7)
--(axis cs:16,6)
--(axis cs:15,6)
--cycle;
\path [fill=color35, ultra thin]
(axis cs:16,6)
--(axis cs:16,7)
--(axis cs:17,7)
--(axis cs:17,6)
--(axis cs:16,6)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:17,6)
--(axis cs:17,7)
--(axis cs:18,7)
--(axis cs:18,6)
--(axis cs:17,6)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:18,6)
--(axis cs:18,7)
--(axis cs:19,7)
--(axis cs:19,6)
--(axis cs:18,6)
--cycle;
\path [fill=color58, ultra thin]
(axis cs:19,6)
--(axis cs:19,7)
--(axis cs:20,7)
--(axis cs:20,6)
--(axis cs:19,6)
--cycle;
\path [fill=color59, ultra thin]
(axis cs:0,7)
--(axis cs:0,8)
--(axis cs:1,8)
--(axis cs:1,7)
--(axis cs:0,7)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:1,7)
--(axis cs:1,8)
--(axis cs:2,8)
--(axis cs:2,7)
--(axis cs:1,7)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:2,7)
--(axis cs:2,8)
--(axis cs:3,8)
--(axis cs:3,7)
--(axis cs:2,7)
--cycle;
\path [fill=color30, ultra thin]
(axis cs:3,7)
--(axis cs:3,8)
--(axis cs:4,8)
--(axis cs:4,7)
--(axis cs:3,7)
--cycle;
\path [fill=color30, ultra thin]
(axis cs:4,7)
--(axis cs:4,8)
--(axis cs:5,8)
--(axis cs:5,7)
--(axis cs:4,7)
--cycle;
\path [fill=color32, ultra thin]
(axis cs:5,7)
--(axis cs:5,8)
--(axis cs:6,8)
--(axis cs:6,7)
--(axis cs:5,7)
--cycle;
\path [fill=color45, ultra thin]
(axis cs:6,7)
--(axis cs:6,8)
--(axis cs:7,8)
--(axis cs:7,7)
--(axis cs:6,7)
--cycle;
\path [fill=color45, ultra thin]
(axis cs:7,7)
--(axis cs:7,8)
--(axis cs:8,8)
--(axis cs:8,7)
--(axis cs:7,7)
--cycle;
\path [fill=color35, ultra thin]
(axis cs:8,7)
--(axis cs:8,8)
--(axis cs:9,8)
--(axis cs:9,7)
--(axis cs:8,7)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:9,7)
--(axis cs:9,8)
--(axis cs:10,8)
--(axis cs:10,7)
--(axis cs:9,7)
--cycle;
\path [fill=color29, ultra thin]
(axis cs:10,7)
--(axis cs:10,8)
--(axis cs:11,8)
--(axis cs:11,7)
--(axis cs:10,7)
--cycle;
\path [fill=color49, ultra thin]
(axis cs:11,7)
--(axis cs:11,8)
--(axis cs:12,8)
--(axis cs:12,7)
--(axis cs:11,7)
--cycle;
\path [fill=color49, ultra thin]
(axis cs:12,7)
--(axis cs:12,8)
--(axis cs:13,8)
--(axis cs:13,7)
--(axis cs:12,7)
--cycle;
\path [fill=color48, ultra thin]
(axis cs:13,7)
--(axis cs:13,8)
--(axis cs:14,8)
--(axis cs:14,7)
--(axis cs:13,7)
--cycle;
\path [fill=color60, ultra thin]
(axis cs:14,7)
--(axis cs:14,8)
--(axis cs:15,8)
--(axis cs:15,7)
--(axis cs:14,7)
--cycle;
\path [fill=color45, ultra thin]
(axis cs:15,7)
--(axis cs:15,8)
--(axis cs:16,8)
--(axis cs:16,7)
--(axis cs:15,7)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:16,7)
--(axis cs:16,8)
--(axis cs:17,8)
--(axis cs:17,7)
--(axis cs:16,7)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:17,7)
--(axis cs:17,8)
--(axis cs:18,8)
--(axis cs:18,7)
--(axis cs:17,7)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:18,7)
--(axis cs:18,8)
--(axis cs:19,8)
--(axis cs:19,7)
--(axis cs:18,7)
--cycle;
\path [fill=color44, ultra thin]
(axis cs:19,7)
--(axis cs:19,8)
--(axis cs:20,8)
--(axis cs:20,7)
--(axis cs:19,7)
--cycle;
\path [fill=color37, ultra thin]
(axis cs:0,8)
--(axis cs:0,9)
--(axis cs:1,9)
--(axis cs:1,8)
--(axis cs:0,8)
--cycle;
\path [fill=color29, ultra thin]
(axis cs:1,8)
--(axis cs:1,9)
--(axis cs:2,9)
--(axis cs:2,8)
--(axis cs:1,8)
--cycle;
\path [fill=color31, ultra thin]
(axis cs:2,8)
--(axis cs:2,9)
--(axis cs:3,9)
--(axis cs:3,8)
--(axis cs:2,8)
--cycle;
\path [fill=color61, ultra thin]
(axis cs:3,8)
--(axis cs:3,9)
--(axis cs:4,9)
--(axis cs:4,8)
--(axis cs:3,8)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:4,8)
--(axis cs:4,9)
--(axis cs:5,9)
--(axis cs:5,8)
--(axis cs:4,8)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:5,8)
--(axis cs:5,9)
--(axis cs:6,9)
--(axis cs:6,8)
--(axis cs:5,8)
--cycle;
\path [fill=color61, ultra thin]
(axis cs:6,8)
--(axis cs:6,9)
--(axis cs:7,9)
--(axis cs:7,8)
--(axis cs:6,8)
--cycle;
\path [fill=color47, ultra thin]
(axis cs:7,8)
--(axis cs:7,9)
--(axis cs:8,9)
--(axis cs:8,8)
--(axis cs:7,8)
--cycle;
\path [fill=color62, ultra thin]
(axis cs:8,8)
--(axis cs:8,9)
--(axis cs:9,9)
--(axis cs:9,8)
--(axis cs:8,8)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:9,8)
--(axis cs:9,9)
--(axis cs:10,9)
--(axis cs:10,8)
--(axis cs:9,8)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:10,8)
--(axis cs:10,9)
--(axis cs:11,9)
--(axis cs:11,8)
--(axis cs:10,8)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:11,8)
--(axis cs:11,9)
--(axis cs:12,9)
--(axis cs:12,8)
--(axis cs:11,8)
--cycle;
\path [fill=color55, ultra thin]
(axis cs:12,8)
--(axis cs:12,9)
--(axis cs:13,9)
--(axis cs:13,8)
--(axis cs:12,8)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:13,8)
--(axis cs:13,9)
--(axis cs:14,9)
--(axis cs:14,8)
--(axis cs:13,8)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:14,8)
--(axis cs:14,9)
--(axis cs:15,9)
--(axis cs:15,8)
--(axis cs:14,8)
--cycle;
\path [fill=color44, ultra thin]
(axis cs:15,8)
--(axis cs:15,9)
--(axis cs:16,9)
--(axis cs:16,8)
--(axis cs:15,8)
--cycle;
\path [fill=color63, ultra thin]
(axis cs:16,8)
--(axis cs:16,9)
--(axis cs:17,9)
--(axis cs:17,8)
--(axis cs:16,8)
--cycle;
\path [fill=color37, ultra thin]
(axis cs:17,8)
--(axis cs:17,9)
--(axis cs:18,9)
--(axis cs:18,8)
--(axis cs:17,8)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:18,8)
--(axis cs:18,9)
--(axis cs:19,9)
--(axis cs:19,8)
--(axis cs:18,8)
--cycle;
\path [fill=color29, ultra thin]
(axis cs:19,8)
--(axis cs:19,9)
--(axis cs:20,9)
--(axis cs:20,8)
--(axis cs:19,8)
--cycle;
\path [fill=color64, ultra thin]
(axis cs:0,9)
--(axis cs:0,10)
--(axis cs:1,10)
--(axis cs:1,9)
--(axis cs:0,9)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:1,9)
--(axis cs:1,10)
--(axis cs:2,10)
--(axis cs:2,9)
--(axis cs:1,9)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:2,9)
--(axis cs:2,10)
--(axis cs:3,10)
--(axis cs:3,9)
--(axis cs:2,9)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:3,9)
--(axis cs:3,10)
--(axis cs:4,10)
--(axis cs:4,9)
--(axis cs:3,9)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:4,9)
--(axis cs:4,10)
--(axis cs:5,10)
--(axis cs:5,9)
--(axis cs:4,9)
--cycle;
\path [fill=color65, ultra thin]
(axis cs:5,9)
--(axis cs:5,10)
--(axis cs:6,10)
--(axis cs:6,9)
--(axis cs:5,9)
--cycle;
\path [fill=color51, ultra thin]
(axis cs:6,9)
--(axis cs:6,10)
--(axis cs:7,10)
--(axis cs:7,9)
--(axis cs:6,9)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:7,9)
--(axis cs:7,10)
--(axis cs:8,10)
--(axis cs:8,9)
--(axis cs:7,9)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:8,9)
--(axis cs:8,10)
--(axis cs:9,10)
--(axis cs:9,9)
--(axis cs:8,9)
--cycle;
\path [fill=color35, ultra thin]
(axis cs:9,9)
--(axis cs:9,10)
--(axis cs:10,10)
--(axis cs:10,9)
--(axis cs:9,9)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:10,9)
--(axis cs:10,10)
--(axis cs:11,10)
--(axis cs:11,9)
--(axis cs:10,9)
--cycle;
\path [fill=color29, ultra thin]
(axis cs:11,9)
--(axis cs:11,10)
--(axis cs:12,10)
--(axis cs:12,9)
--(axis cs:11,9)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:12,9)
--(axis cs:12,10)
--(axis cs:13,10)
--(axis cs:13,9)
--(axis cs:12,9)
--cycle;
\path [fill=color35, ultra thin]
(axis cs:13,9)
--(axis cs:13,10)
--(axis cs:14,10)
--(axis cs:14,9)
--(axis cs:13,9)
--cycle;
\path [fill=color35, ultra thin]
(axis cs:14,9)
--(axis cs:14,10)
--(axis cs:15,10)
--(axis cs:15,9)
--(axis cs:14,9)
--cycle;
\path [fill=color42, ultra thin]
(axis cs:15,9)
--(axis cs:15,10)
--(axis cs:16,10)
--(axis cs:16,9)
--(axis cs:15,9)
--cycle;
\path [fill=color66, ultra thin]
(axis cs:16,9)
--(axis cs:16,10)
--(axis cs:17,10)
--(axis cs:17,9)
--(axis cs:16,9)
--cycle;
\path [fill=color43, ultra thin]
(axis cs:17,9)
--(axis cs:17,10)
--(axis cs:18,10)
--(axis cs:18,9)
--(axis cs:17,9)
--cycle;
\path [fill=color67, ultra thin]
(axis cs:18,9)
--(axis cs:18,10)
--(axis cs:19,10)
--(axis cs:19,9)
--(axis cs:18,9)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:19,9)
--(axis cs:19,10)
--(axis cs:20,10)
--(axis cs:20,9)
--(axis cs:19,9)
--cycle;
\path [fill=color68, ultra thin]
(axis cs:0,10)
--(axis cs:0,11)
--(axis cs:1,11)
--(axis cs:1,10)
--(axis cs:0,10)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:1,10)
--(axis cs:1,11)
--(axis cs:2,11)
--(axis cs:2,10)
--(axis cs:1,10)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:2,10)
--(axis cs:2,11)
--(axis cs:3,11)
--(axis cs:3,10)
--(axis cs:2,10)
--cycle;
\path [fill=color31, ultra thin]
(axis cs:3,10)
--(axis cs:3,11)
--(axis cs:4,11)
--(axis cs:4,10)
--(axis cs:3,10)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:4,10)
--(axis cs:4,11)
--(axis cs:5,11)
--(axis cs:5,10)
--(axis cs:4,10)
--cycle;
\path [fill=color61, ultra thin]
(axis cs:5,10)
--(axis cs:5,11)
--(axis cs:6,11)
--(axis cs:6,10)
--(axis cs:5,10)
--cycle;
\path [fill=color13, ultra thin]
(axis cs:6,10)
--(axis cs:6,11)
--(axis cs:7,11)
--(axis cs:7,10)
--(axis cs:6,10)
--cycle;
\path [fill=color69, ultra thin]
(axis cs:7,10)
--(axis cs:7,11)
--(axis cs:8,11)
--(axis cs:8,10)
--(axis cs:7,10)
--cycle;
\path [fill=color70, ultra thin]
(axis cs:8,10)
--(axis cs:8,11)
--(axis cs:9,11)
--(axis cs:9,10)
--(axis cs:8,10)
--cycle;
\path [fill=color71, ultra thin]
(axis cs:9,10)
--(axis cs:9,11)
--(axis cs:10,11)
--(axis cs:10,10)
--(axis cs:9,10)
--cycle;
\path [fill=color72, ultra thin]
(axis cs:10,10)
--(axis cs:10,11)
--(axis cs:11,11)
--(axis cs:11,10)
--(axis cs:10,10)
--cycle;
\path [fill=color54, ultra thin]
(axis cs:11,10)
--(axis cs:11,11)
--(axis cs:12,11)
--(axis cs:12,10)
--(axis cs:11,10)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:12,10)
--(axis cs:12,11)
--(axis cs:13,11)
--(axis cs:13,10)
--(axis cs:12,10)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:13,10)
--(axis cs:13,11)
--(axis cs:14,11)
--(axis cs:14,10)
--(axis cs:13,10)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:14,10)
--(axis cs:14,11)
--(axis cs:15,11)
--(axis cs:15,10)
--(axis cs:14,10)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:15,10)
--(axis cs:15,11)
--(axis cs:16,11)
--(axis cs:16,10)
--(axis cs:15,10)
--cycle;
\path [fill=color35, ultra thin]
(axis cs:16,10)
--(axis cs:16,11)
--(axis cs:17,11)
--(axis cs:17,10)
--(axis cs:16,10)
--cycle;
\path [fill=color24, ultra thin]
(axis cs:17,10)
--(axis cs:17,11)
--(axis cs:18,11)
--(axis cs:18,10)
--(axis cs:17,10)
--cycle;
\path [fill=color48, ultra thin]
(axis cs:18,10)
--(axis cs:18,11)
--(axis cs:19,11)
--(axis cs:19,10)
--(axis cs:18,10)
--cycle;
\path [fill=color13, ultra thin]
(axis cs:19,10)
--(axis cs:19,11)
--(axis cs:20,11)
--(axis cs:20,10)
--(axis cs:19,10)
--cycle;
\path [fill=color73, ultra thin]
(axis cs:0,11)
--(axis cs:0,12)
--(axis cs:1,12)
--(axis cs:1,11)
--(axis cs:0,11)
--cycle;
\path [fill=color64, ultra thin]
(axis cs:1,11)
--(axis cs:1,12)
--(axis cs:2,12)
--(axis cs:2,11)
--(axis cs:1,11)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:2,11)
--(axis cs:2,12)
--(axis cs:3,12)
--(axis cs:3,11)
--(axis cs:2,11)
--cycle;
\path [fill=color74, ultra thin]
(axis cs:3,11)
--(axis cs:3,12)
--(axis cs:4,12)
--(axis cs:4,11)
--(axis cs:3,11)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:4,11)
--(axis cs:4,12)
--(axis cs:5,12)
--(axis cs:5,11)
--(axis cs:4,11)
--cycle;
\path [fill=color75, ultra thin]
(axis cs:5,11)
--(axis cs:5,12)
--(axis cs:6,12)
--(axis cs:6,11)
--(axis cs:5,11)
--cycle;
\path [fill=color76, ultra thin]
(axis cs:6,11)
--(axis cs:6,12)
--(axis cs:7,12)
--(axis cs:7,11)
--(axis cs:6,11)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:7,11)
--(axis cs:7,12)
--(axis cs:8,12)
--(axis cs:8,11)
--(axis cs:7,11)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:8,11)
--(axis cs:8,12)
--(axis cs:9,12)
--(axis cs:9,11)
--(axis cs:8,11)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:9,11)
--(axis cs:9,12)
--(axis cs:10,12)
--(axis cs:10,11)
--(axis cs:9,11)
--cycle;
\path [fill=color31, ultra thin]
(axis cs:10,11)
--(axis cs:10,12)
--(axis cs:11,12)
--(axis cs:11,11)
--(axis cs:10,11)
--cycle;
\path [fill=color72, ultra thin]
(axis cs:11,11)
--(axis cs:11,12)
--(axis cs:12,12)
--(axis cs:12,11)
--(axis cs:11,11)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:12,11)
--(axis cs:12,12)
--(axis cs:13,12)
--(axis cs:13,11)
--(axis cs:12,11)
--cycle;
\path [fill=color64, ultra thin]
(axis cs:13,11)
--(axis cs:13,12)
--(axis cs:14,12)
--(axis cs:14,11)
--(axis cs:13,11)
--cycle;
\path [fill=color31, ultra thin]
(axis cs:14,11)
--(axis cs:14,12)
--(axis cs:15,12)
--(axis cs:15,11)
--(axis cs:14,11)
--cycle;
\path [fill=color30, ultra thin]
(axis cs:15,11)
--(axis cs:15,12)
--(axis cs:16,12)
--(axis cs:16,11)
--(axis cs:15,11)
--cycle;
\path [fill=color60, ultra thin]
(axis cs:16,11)
--(axis cs:16,12)
--(axis cs:17,12)
--(axis cs:17,11)
--(axis cs:16,11)
--cycle;
\path [fill=color35, ultra thin]
(axis cs:17,11)
--(axis cs:17,12)
--(axis cs:18,12)
--(axis cs:18,11)
--(axis cs:17,11)
--cycle;
\path [fill=color48, ultra thin]
(axis cs:18,11)
--(axis cs:18,12)
--(axis cs:19,12)
--(axis cs:19,11)
--(axis cs:18,11)
--cycle;
\path [fill=color56, ultra thin]
(axis cs:19,11)
--(axis cs:19,12)
--(axis cs:20,12)
--(axis cs:20,11)
--(axis cs:19,11)
--cycle;
\path [fill=color77, ultra thin]
(axis cs:0,12)
--(axis cs:0,13)
--(axis cs:1,13)
--(axis cs:1,12)
--(axis cs:0,12)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:1,12)
--(axis cs:1,13)
--(axis cs:2,13)
--(axis cs:2,12)
--(axis cs:1,12)
--cycle;
\path [fill=color78, ultra thin]
(axis cs:2,12)
--(axis cs:2,13)
--(axis cs:3,13)
--(axis cs:3,12)
--(axis cs:2,12)
--cycle;
\path [fill=color75, ultra thin]
(axis cs:3,12)
--(axis cs:3,13)
--(axis cs:4,13)
--(axis cs:4,12)
--(axis cs:3,12)
--cycle;
\path [fill=color71, ultra thin]
(axis cs:4,12)
--(axis cs:4,13)
--(axis cs:5,13)
--(axis cs:5,12)
--(axis cs:4,12)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:5,12)
--(axis cs:5,13)
--(axis cs:6,13)
--(axis cs:6,12)
--(axis cs:5,12)
--cycle;
\path [fill=color79, ultra thin]
(axis cs:6,12)
--(axis cs:6,13)
--(axis cs:7,13)
--(axis cs:7,12)
--(axis cs:6,12)
--cycle;
\path [fill=color77, ultra thin]
(axis cs:7,12)
--(axis cs:7,13)
--(axis cs:8,13)
--(axis cs:8,12)
--(axis cs:7,12)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:8,12)
--(axis cs:8,13)
--(axis cs:9,13)
--(axis cs:9,12)
--(axis cs:8,12)
--cycle;
\path [fill=color80, ultra thin]
(axis cs:9,12)
--(axis cs:9,13)
--(axis cs:10,13)
--(axis cs:10,12)
--(axis cs:9,12)
--cycle;
\path [fill=color54, ultra thin]
(axis cs:10,12)
--(axis cs:10,13)
--(axis cs:11,13)
--(axis cs:11,12)
--(axis cs:10,12)
--cycle;
\path [fill=color31, ultra thin]
(axis cs:11,12)
--(axis cs:11,13)
--(axis cs:12,13)
--(axis cs:12,12)
--(axis cs:11,12)
--cycle;
\path [fill=color32, ultra thin]
(axis cs:12,12)
--(axis cs:12,13)
--(axis cs:13,13)
--(axis cs:13,12)
--(axis cs:12,12)
--cycle;
\path [fill=color37, ultra thin]
(axis cs:13,12)
--(axis cs:13,13)
--(axis cs:14,13)
--(axis cs:14,12)
--(axis cs:13,12)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:14,12)
--(axis cs:14,13)
--(axis cs:15,13)
--(axis cs:15,12)
--(axis cs:14,12)
--cycle;
\path [fill=color56, ultra thin]
(axis cs:15,12)
--(axis cs:15,13)
--(axis cs:16,13)
--(axis cs:16,12)
--(axis cs:15,12)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:16,12)
--(axis cs:16,13)
--(axis cs:17,13)
--(axis cs:17,12)
--(axis cs:16,12)
--cycle;
\path [fill=color42, ultra thin]
(axis cs:17,12)
--(axis cs:17,13)
--(axis cs:18,13)
--(axis cs:18,12)
--(axis cs:17,12)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:18,12)
--(axis cs:18,13)
--(axis cs:19,13)
--(axis cs:19,12)
--(axis cs:18,12)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:19,12)
--(axis cs:19,13)
--(axis cs:20,13)
--(axis cs:20,12)
--(axis cs:19,12)
--cycle;
\path [fill=color81, ultra thin]
(axis cs:0,13)
--(axis cs:0,14)
--(axis cs:1,14)
--(axis cs:1,13)
--(axis cs:0,13)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:1,13)
--(axis cs:1,14)
--(axis cs:2,14)
--(axis cs:2,13)
--(axis cs:1,13)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:2,13)
--(axis cs:2,14)
--(axis cs:3,14)
--(axis cs:3,13)
--(axis cs:2,13)
--cycle;
\path [fill=color78, ultra thin]
(axis cs:3,13)
--(axis cs:3,14)
--(axis cs:4,14)
--(axis cs:4,13)
--(axis cs:3,13)
--cycle;
\path [fill=color51, ultra thin]
(axis cs:4,13)
--(axis cs:4,14)
--(axis cs:5,14)
--(axis cs:5,13)
--(axis cs:4,13)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:5,13)
--(axis cs:5,14)
--(axis cs:6,14)
--(axis cs:6,13)
--(axis cs:5,13)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:6,13)
--(axis cs:6,14)
--(axis cs:7,14)
--(axis cs:7,13)
--(axis cs:6,13)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:7,13)
--(axis cs:7,14)
--(axis cs:8,14)
--(axis cs:8,13)
--(axis cs:7,13)
--cycle;
\path [fill=color72, ultra thin]
(axis cs:8,13)
--(axis cs:8,14)
--(axis cs:9,14)
--(axis cs:9,13)
--(axis cs:8,13)
--cycle;
\path [fill=color60, ultra thin]
(axis cs:9,13)
--(axis cs:9,14)
--(axis cs:10,14)
--(axis cs:10,13)
--(axis cs:9,13)
--cycle;
\path [fill=color30, ultra thin]
(axis cs:10,13)
--(axis cs:10,14)
--(axis cs:11,14)
--(axis cs:11,13)
--(axis cs:10,13)
--cycle;
\path [fill=color34, ultra thin]
(axis cs:11,13)
--(axis cs:11,14)
--(axis cs:12,14)
--(axis cs:12,13)
--(axis cs:11,13)
--cycle;
\path [fill=color40, ultra thin]
(axis cs:12,13)
--(axis cs:12,14)
--(axis cs:13,14)
--(axis cs:13,13)
--(axis cs:12,13)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:13,13)
--(axis cs:13,14)
--(axis cs:14,14)
--(axis cs:14,13)
--(axis cs:13,13)
--cycle;
\path [fill=color48, ultra thin]
(axis cs:14,13)
--(axis cs:14,14)
--(axis cs:15,14)
--(axis cs:15,13)
--(axis cs:14,13)
--cycle;
\path [fill=color66, ultra thin]
(axis cs:15,13)
--(axis cs:15,14)
--(axis cs:16,14)
--(axis cs:16,13)
--(axis cs:15,13)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:16,13)
--(axis cs:16,14)
--(axis cs:17,14)
--(axis cs:17,13)
--(axis cs:16,13)
--cycle;
\path [fill=color74, ultra thin]
(axis cs:17,13)
--(axis cs:17,14)
--(axis cs:18,14)
--(axis cs:18,13)
--(axis cs:17,13)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:18,13)
--(axis cs:18,14)
--(axis cs:19,14)
--(axis cs:19,13)
--(axis cs:18,13)
--cycle;
\path [fill=color62, ultra thin]
(axis cs:19,13)
--(axis cs:19,14)
--(axis cs:20,14)
--(axis cs:20,13)
--(axis cs:19,13)
--cycle;
\path [fill=color82, ultra thin]
(axis cs:0,14)
--(axis cs:0,15)
--(axis cs:1,15)
--(axis cs:1,14)
--(axis cs:0,14)
--cycle;
\path [fill=color80, ultra thin]
(axis cs:1,14)
--(axis cs:1,15)
--(axis cs:2,15)
--(axis cs:2,14)
--(axis cs:1,14)
--cycle;
\path [fill=color83, ultra thin]
(axis cs:2,14)
--(axis cs:2,15)
--(axis cs:3,15)
--(axis cs:3,14)
--(axis cs:2,14)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:3,14)
--(axis cs:3,15)
--(axis cs:4,15)
--(axis cs:4,14)
--(axis cs:3,14)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:4,14)
--(axis cs:4,15)
--(axis cs:5,15)
--(axis cs:5,14)
--(axis cs:4,14)
--cycle;
\path [fill=color53, ultra thin]
(axis cs:5,14)
--(axis cs:5,15)
--(axis cs:6,15)
--(axis cs:6,14)
--(axis cs:5,14)
--cycle;
\path [fill=color32, ultra thin]
(axis cs:6,14)
--(axis cs:6,15)
--(axis cs:7,15)
--(axis cs:7,14)
--(axis cs:6,14)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:7,14)
--(axis cs:7,15)
--(axis cs:8,15)
--(axis cs:8,14)
--(axis cs:7,14)
--cycle;
\path [fill=color76, ultra thin]
(axis cs:8,14)
--(axis cs:8,15)
--(axis cs:9,15)
--(axis cs:9,14)
--(axis cs:8,14)
--cycle;
\path [fill=color40, ultra thin]
(axis cs:9,14)
--(axis cs:9,15)
--(axis cs:10,15)
--(axis cs:10,14)
--(axis cs:9,14)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:10,14)
--(axis cs:10,15)
--(axis cs:11,15)
--(axis cs:11,14)
--(axis cs:10,14)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:11,14)
--(axis cs:11,15)
--(axis cs:12,15)
--(axis cs:12,14)
--(axis cs:11,14)
--cycle;
\path [fill=color36, ultra thin]
(axis cs:12,14)
--(axis cs:12,15)
--(axis cs:13,15)
--(axis cs:13,14)
--(axis cs:12,14)
--cycle;
\path [fill=color45, ultra thin]
(axis cs:13,14)
--(axis cs:13,15)
--(axis cs:14,15)
--(axis cs:14,14)
--(axis cs:13,14)
--cycle;
\path [fill=color83, ultra thin]
(axis cs:14,14)
--(axis cs:14,15)
--(axis cs:15,15)
--(axis cs:15,14)
--(axis cs:14,14)
--cycle;
\path [fill=color49, ultra thin]
(axis cs:15,14)
--(axis cs:15,15)
--(axis cs:16,15)
--(axis cs:16,14)
--(axis cs:15,14)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:16,14)
--(axis cs:16,15)
--(axis cs:17,15)
--(axis cs:17,14)
--(axis cs:16,14)
--cycle;
\path [fill=color56, ultra thin]
(axis cs:17,14)
--(axis cs:17,15)
--(axis cs:18,15)
--(axis cs:18,14)
--(axis cs:17,14)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:18,14)
--(axis cs:18,15)
--(axis cs:19,15)
--(axis cs:19,14)
--(axis cs:18,14)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:19,14)
--(axis cs:19,15)
--(axis cs:20,15)
--(axis cs:20,14)
--(axis cs:19,14)
--cycle;
\path [fill=color64, ultra thin]
(axis cs:0,15)
--(axis cs:0,16)
--(axis cs:1,16)
--(axis cs:1,15)
--(axis cs:0,15)
--cycle;
\path [fill=color53, ultra thin]
(axis cs:1,15)
--(axis cs:1,16)
--(axis cs:2,16)
--(axis cs:2,15)
--(axis cs:1,15)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:2,15)
--(axis cs:2,16)
--(axis cs:3,16)
--(axis cs:3,15)
--(axis cs:2,15)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:3,15)
--(axis cs:3,16)
--(axis cs:4,16)
--(axis cs:4,15)
--(axis cs:3,15)
--cycle;
\path [fill=color61, ultra thin]
(axis cs:4,15)
--(axis cs:4,16)
--(axis cs:5,16)
--(axis cs:5,15)
--(axis cs:4,15)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:5,15)
--(axis cs:5,16)
--(axis cs:6,16)
--(axis cs:6,15)
--(axis cs:5,15)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:6,15)
--(axis cs:6,16)
--(axis cs:7,16)
--(axis cs:7,15)
--(axis cs:6,15)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:7,15)
--(axis cs:7,16)
--(axis cs:8,16)
--(axis cs:8,15)
--(axis cs:7,15)
--cycle;
\path [fill=color32, ultra thin]
(axis cs:8,15)
--(axis cs:8,16)
--(axis cs:9,16)
--(axis cs:9,15)
--(axis cs:8,15)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:9,15)
--(axis cs:9,16)
--(axis cs:10,16)
--(axis cs:10,15)
--(axis cs:9,15)
--cycle;
\path [fill=color70, ultra thin]
(axis cs:10,15)
--(axis cs:10,16)
--(axis cs:11,16)
--(axis cs:11,15)
--(axis cs:10,15)
--cycle;
\path [fill=color30, ultra thin]
(axis cs:11,15)
--(axis cs:11,16)
--(axis cs:12,16)
--(axis cs:12,15)
--(axis cs:11,15)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:12,15)
--(axis cs:12,16)
--(axis cs:13,16)
--(axis cs:13,15)
--(axis cs:12,15)
--cycle;
\path [fill=color84, ultra thin]
(axis cs:13,15)
--(axis cs:13,16)
--(axis cs:14,16)
--(axis cs:14,15)
--(axis cs:13,15)
--cycle;
\path [fill=color80, ultra thin]
(axis cs:14,15)
--(axis cs:14,16)
--(axis cs:15,16)
--(axis cs:15,15)
--(axis cs:14,15)
--cycle;
\path [fill=color31, ultra thin]
(axis cs:15,15)
--(axis cs:15,16)
--(axis cs:16,16)
--(axis cs:16,15)
--(axis cs:15,15)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:16,15)
--(axis cs:16,16)
--(axis cs:17,16)
--(axis cs:17,15)
--(axis cs:16,15)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:17,15)
--(axis cs:17,16)
--(axis cs:18,16)
--(axis cs:18,15)
--(axis cs:17,15)
--cycle;
\path [fill=color44, ultra thin]
(axis cs:18,15)
--(axis cs:18,16)
--(axis cs:19,16)
--(axis cs:19,15)
--(axis cs:18,15)
--cycle;
\path [fill=color49, ultra thin]
(axis cs:19,15)
--(axis cs:19,16)
--(axis cs:20,16)
--(axis cs:20,15)
--(axis cs:19,15)
--cycle;
\path [fill=color85, ultra thin]
(axis cs:0,16)
--(axis cs:0,17)
--(axis cs:1,17)
--(axis cs:1,16)
--(axis cs:0,16)
--cycle;
\path [fill=color82, ultra thin]
(axis cs:1,16)
--(axis cs:1,17)
--(axis cs:2,17)
--(axis cs:2,16)
--(axis cs:1,16)
--cycle;
\path [fill=color82, ultra thin]
(axis cs:2,16)
--(axis cs:2,17)
--(axis cs:3,17)
--(axis cs:3,16)
--(axis cs:2,16)
--cycle;
\path [fill=color86, ultra thin]
(axis cs:3,16)
--(axis cs:3,17)
--(axis cs:4,17)
--(axis cs:4,16)
--(axis cs:3,16)
--cycle;
\path [fill=color87, ultra thin]
(axis cs:4,16)
--(axis cs:4,17)
--(axis cs:5,17)
--(axis cs:5,16)
--(axis cs:4,16)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:5,16)
--(axis cs:5,17)
--(axis cs:6,17)
--(axis cs:6,16)
--(axis cs:5,16)
--cycle;
\path [fill=color87, ultra thin]
(axis cs:6,16)
--(axis cs:6,17)
--(axis cs:7,17)
--(axis cs:7,16)
--(axis cs:6,16)
--cycle;
\path [fill=color88, ultra thin]
(axis cs:7,16)
--(axis cs:7,17)
--(axis cs:8,17)
--(axis cs:8,16)
--(axis cs:7,16)
--cycle;
\path [fill=color89, ultra thin]
(axis cs:8,16)
--(axis cs:8,17)
--(axis cs:9,17)
--(axis cs:9,16)
--(axis cs:8,16)
--cycle;
\path [fill=color90, ultra thin]
(axis cs:9,16)
--(axis cs:9,17)
--(axis cs:10,17)
--(axis cs:10,16)
--(axis cs:9,16)
--cycle;
\path [fill=color91, ultra thin]
(axis cs:10,16)
--(axis cs:10,17)
--(axis cs:11,17)
--(axis cs:11,16)
--(axis cs:10,16)
--cycle;
\path [fill=color92, ultra thin]
(axis cs:11,16)
--(axis cs:11,17)
--(axis cs:12,17)
--(axis cs:12,16)
--(axis cs:11,16)
--cycle;
\path [fill=color93, ultra thin]
(axis cs:12,16)
--(axis cs:12,17)
--(axis cs:13,17)
--(axis cs:13,16)
--(axis cs:12,16)
--cycle;
\path [fill=color94, ultra thin]
(axis cs:13,16)
--(axis cs:13,17)
--(axis cs:14,17)
--(axis cs:14,16)
--(axis cs:13,16)
--cycle;
\path [fill=color95, ultra thin]
(axis cs:14,16)
--(axis cs:14,17)
--(axis cs:15,17)
--(axis cs:15,16)
--(axis cs:14,16)
--cycle;
\path [fill=color90, ultra thin]
(axis cs:15,16)
--(axis cs:15,17)
--(axis cs:16,17)
--(axis cs:16,16)
--(axis cs:15,16)
--cycle;
\path [fill=color85, ultra thin]
(axis cs:16,16)
--(axis cs:16,17)
--(axis cs:17,17)
--(axis cs:17,16)
--(axis cs:16,16)
--cycle;
\path [fill=color96, ultra thin]
(axis cs:17,16)
--(axis cs:17,17)
--(axis cs:18,17)
--(axis cs:18,16)
--(axis cs:17,16)
--cycle;
\path [fill=color97, ultra thin]
(axis cs:18,16)
--(axis cs:18,17)
--(axis cs:19,17)
--(axis cs:19,16)
--(axis cs:18,16)
--cycle;
\path [fill=color98, ultra thin]
(axis cs:19,16)
--(axis cs:19,17)
--(axis cs:20,17)
--(axis cs:20,16)
--(axis cs:19,16)
--cycle;
\path [fill=color99, ultra thin]
(axis cs:0,17)
--(axis cs:0,18)
--(axis cs:1,18)
--(axis cs:1,17)
--(axis cs:0,17)
--cycle;
\path [fill=color100, ultra thin]
(axis cs:1,17)
--(axis cs:1,18)
--(axis cs:2,18)
--(axis cs:2,17)
--(axis cs:1,17)
--cycle;
\path [fill=color101, ultra thin]
(axis cs:2,17)
--(axis cs:2,18)
--(axis cs:3,18)
--(axis cs:3,17)
--(axis cs:2,17)
--cycle;
\path [fill=color102, ultra thin]
(axis cs:3,17)
--(axis cs:3,18)
--(axis cs:4,18)
--(axis cs:4,17)
--(axis cs:3,17)
--cycle;
\path [fill=color103, ultra thin]
(axis cs:4,17)
--(axis cs:4,18)
--(axis cs:5,18)
--(axis cs:5,17)
--(axis cs:4,17)
--cycle;
\path [fill=color104, ultra thin]
(axis cs:5,17)
--(axis cs:5,18)
--(axis cs:6,18)
--(axis cs:6,17)
--(axis cs:5,17)
--cycle;
\path [fill=color105, ultra thin]
(axis cs:6,17)
--(axis cs:6,18)
--(axis cs:7,18)
--(axis cs:7,17)
--(axis cs:6,17)
--cycle;
\path [fill=color106, ultra thin]
(axis cs:7,17)
--(axis cs:7,18)
--(axis cs:8,18)
--(axis cs:8,17)
--(axis cs:7,17)
--cycle;
\path [fill=color106, ultra thin]
(axis cs:8,17)
--(axis cs:8,18)
--(axis cs:9,18)
--(axis cs:9,17)
--(axis cs:8,17)
--cycle;
\path [fill=color107, ultra thin]
(axis cs:9,17)
--(axis cs:9,18)
--(axis cs:10,18)
--(axis cs:10,17)
--(axis cs:9,17)
--cycle;
\path [fill=color108, ultra thin]
(axis cs:10,17)
--(axis cs:10,18)
--(axis cs:11,18)
--(axis cs:11,17)
--(axis cs:10,17)
--cycle;
\path [fill=color109, ultra thin]
(axis cs:11,17)
--(axis cs:11,18)
--(axis cs:12,18)
--(axis cs:12,17)
--(axis cs:11,17)
--cycle;
\path [fill=color110, ultra thin]
(axis cs:12,17)
--(axis cs:12,18)
--(axis cs:13,18)
--(axis cs:13,17)
--(axis cs:12,17)
--cycle;
\path [fill=color111, ultra thin]
(axis cs:13,17)
--(axis cs:13,18)
--(axis cs:14,18)
--(axis cs:14,17)
--(axis cs:13,17)
--cycle;
\path [fill=color112, ultra thin]
(axis cs:14,17)
--(axis cs:14,18)
--(axis cs:15,18)
--(axis cs:15,17)
--(axis cs:14,17)
--cycle;
\path [fill=color104, ultra thin]
(axis cs:15,17)
--(axis cs:15,18)
--(axis cs:16,18)
--(axis cs:16,17)
--(axis cs:15,17)
--cycle;
\path [fill=color113, ultra thin]
(axis cs:16,17)
--(axis cs:16,18)
--(axis cs:17,18)
--(axis cs:17,17)
--(axis cs:16,17)
--cycle;
\path [fill=color110, ultra thin]
(axis cs:17,17)
--(axis cs:17,18)
--(axis cs:18,18)
--(axis cs:18,17)
--(axis cs:17,17)
--cycle;
\path [fill=color114, ultra thin]
(axis cs:18,17)
--(axis cs:18,18)
--(axis cs:19,18)
--(axis cs:19,17)
--(axis cs:18,17)
--cycle;
\path [fill=color115, ultra thin]
(axis cs:19,17)
--(axis cs:19,18)
--(axis cs:20,18)
--(axis cs:20,17)
--(axis cs:19,17)
--cycle;
\path [fill=color116, ultra thin]
(axis cs:0,18)
--(axis cs:0,19)
--(axis cs:1,19)
--(axis cs:1,18)
--(axis cs:0,18)
--cycle;
\path [fill=color117, ultra thin]
(axis cs:1,18)
--(axis cs:1,19)
--(axis cs:2,19)
--(axis cs:2,18)
--(axis cs:1,18)
--cycle;
\path [fill=color118, ultra thin]
(axis cs:2,18)
--(axis cs:2,19)
--(axis cs:3,19)
--(axis cs:3,18)
--(axis cs:2,18)
--cycle;
\path [fill=color119, ultra thin]
(axis cs:3,18)
--(axis cs:3,19)
--(axis cs:4,19)
--(axis cs:4,18)
--(axis cs:3,18)
--cycle;
\path [fill=color120, ultra thin]
(axis cs:4,18)
--(axis cs:4,19)
--(axis cs:5,19)
--(axis cs:5,18)
--(axis cs:4,18)
--cycle;
\path [fill=color121, ultra thin]
(axis cs:5,18)
--(axis cs:5,19)
--(axis cs:6,19)
--(axis cs:6,18)
--(axis cs:5,18)
--cycle;
\path [fill=color122, ultra thin]
(axis cs:6,18)
--(axis cs:6,19)
--(axis cs:7,19)
--(axis cs:7,18)
--(axis cs:6,18)
--cycle;
\path [fill=color123, ultra thin]
(axis cs:7,18)
--(axis cs:7,19)
--(axis cs:8,19)
--(axis cs:8,18)
--(axis cs:7,18)
--cycle;
\path [fill=color124, ultra thin]
(axis cs:8,18)
--(axis cs:8,19)
--(axis cs:9,19)
--(axis cs:9,18)
--(axis cs:8,18)
--cycle;
\path [fill=color124, ultra thin]
(axis cs:9,18)
--(axis cs:9,19)
--(axis cs:10,19)
--(axis cs:10,18)
--(axis cs:9,18)
--cycle;
\path [fill=color122, ultra thin]
(axis cs:10,18)
--(axis cs:10,19)
--(axis cs:11,19)
--(axis cs:11,18)
--(axis cs:10,18)
--cycle;
\path [fill=color124, ultra thin]
(axis cs:11,18)
--(axis cs:11,19)
--(axis cs:12,19)
--(axis cs:12,18)
--(axis cs:11,18)
--cycle;
\path [fill=color125, ultra thin]
(axis cs:12,18)
--(axis cs:12,19)
--(axis cs:13,19)
--(axis cs:13,18)
--(axis cs:12,18)
--cycle;
\path [fill=color126, ultra thin]
(axis cs:13,18)
--(axis cs:13,19)
--(axis cs:14,19)
--(axis cs:14,18)
--(axis cs:13,18)
--cycle;
\path [fill=color127, ultra thin]
(axis cs:14,18)
--(axis cs:14,19)
--(axis cs:15,19)
--(axis cs:15,18)
--(axis cs:14,18)
--cycle;
\path [fill=color128, ultra thin]
(axis cs:15,18)
--(axis cs:15,19)
--(axis cs:16,19)
--(axis cs:16,18)
--(axis cs:15,18)
--cycle;
\path [fill=color129, ultra thin]
(axis cs:16,18)
--(axis cs:16,19)
--(axis cs:17,19)
--(axis cs:17,18)
--(axis cs:16,18)
--cycle;
\path [fill=color130, ultra thin]
(axis cs:17,18)
--(axis cs:17,19)
--(axis cs:18,19)
--(axis cs:18,18)
--(axis cs:17,18)
--cycle;
\path [fill=color130, ultra thin]
(axis cs:18,18)
--(axis cs:18,19)
--(axis cs:19,19)
--(axis cs:19,18)
--(axis cs:18,18)
--cycle;
\path [fill=color130, ultra thin]
(axis cs:19,18)
--(axis cs:19,19)
--(axis cs:20,19)
--(axis cs:20,18)
--(axis cs:19,18)
--cycle;
\path [fill=color131, ultra thin]
(axis cs:0,19)
--(axis cs:0,20)
--(axis cs:1,20)
--(axis cs:1,19)
--(axis cs:0,19)
--cycle;
\path [fill=color118, ultra thin]
(axis cs:1,19)
--(axis cs:1,20)
--(axis cs:2,20)
--(axis cs:2,19)
--(axis cs:1,19)
--cycle;
\path [fill=color132, ultra thin]
(axis cs:2,19)
--(axis cs:2,20)
--(axis cs:3,20)
--(axis cs:3,19)
--(axis cs:2,19)
--cycle;
\path [fill=color117, ultra thin]
(axis cs:3,19)
--(axis cs:3,20)
--(axis cs:4,20)
--(axis cs:4,19)
--(axis cs:3,19)
--cycle;
\path [fill=color133, ultra thin]
(axis cs:4,19)
--(axis cs:4,20)
--(axis cs:5,20)
--(axis cs:5,19)
--(axis cs:4,19)
--cycle;
\path [fill=color133, ultra thin]
(axis cs:5,19)
--(axis cs:5,20)
--(axis cs:6,20)
--(axis cs:6,19)
--(axis cs:5,19)
--cycle;
\path [fill=color134, ultra thin]
(axis cs:6,19)
--(axis cs:6,20)
--(axis cs:7,20)
--(axis cs:7,19)
--(axis cs:6,19)
--cycle;
\path [fill=color133, ultra thin]
(axis cs:7,19)
--(axis cs:7,20)
--(axis cs:8,20)
--(axis cs:8,19)
--(axis cs:7,19)
--cycle;
\path [fill=color135, ultra thin]
(axis cs:8,19)
--(axis cs:8,20)
--(axis cs:9,20)
--(axis cs:9,19)
--(axis cs:8,19)
--cycle;
\path [fill=color132, ultra thin]
(axis cs:9,19)
--(axis cs:9,20)
--(axis cs:10,20)
--(axis cs:10,19)
--(axis cs:9,19)
--cycle;
\path [fill=color136, ultra thin]
(axis cs:10,19)
--(axis cs:10,20)
--(axis cs:11,20)
--(axis cs:11,19)
--(axis cs:10,19)
--cycle;
\path [fill=color137, ultra thin]
(axis cs:11,19)
--(axis cs:11,20)
--(axis cs:12,20)
--(axis cs:12,19)
--(axis cs:11,19)
--cycle;
\path [fill=color126, ultra thin]
(axis cs:12,19)
--(axis cs:12,20)
--(axis cs:13,20)
--(axis cs:13,19)
--(axis cs:12,19)
--cycle;
\path [fill=color138, ultra thin]
(axis cs:13,19)
--(axis cs:13,20)
--(axis cs:14,20)
--(axis cs:14,19)
--(axis cs:13,19)
--cycle;
\path [fill=color124, ultra thin]
(axis cs:14,19)
--(axis cs:14,20)
--(axis cs:15,20)
--(axis cs:15,19)
--(axis cs:14,19)
--cycle;
\path [fill=color139, ultra thin]
(axis cs:15,19)
--(axis cs:15,20)
--(axis cs:16,20)
--(axis cs:16,19)
--(axis cs:15,19)
--cycle;
\path [fill=color140, ultra thin]
(axis cs:16,19)
--(axis cs:16,20)
--(axis cs:17,20)
--(axis cs:17,19)
--(axis cs:16,19)
--cycle;
\path [fill=color141, ultra thin]
(axis cs:17,19)
--(axis cs:17,20)
--(axis cs:18,20)
--(axis cs:18,19)
--(axis cs:17,19)
--cycle;
\path [fill=color131, ultra thin]
(axis cs:18,19)
--(axis cs:18,20)
--(axis cs:19,20)
--(axis cs:19,19)
--(axis cs:18,19)
--cycle;
\path [fill=color142, ultra thin]
(axis cs:19,19)
--(axis cs:19,20)
--(axis cs:20,20)
--(axis cs:20,19)
--(axis cs:19,19)
--cycle;

\end{axis}

\end{tikzpicture}


==> plots/experiments/episodic_bp/reward_functions_with_ladips_2times_standard_error.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.3,0.03)},
  anchor=south west,
  draw=white!80!black,
  font=\Large
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-159772.45, xmax=3196751,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-3.5, ymax=0,
ytick style={color=black},
xlabel={Number Episodic Samples},
ylabel={Mean Rewards},
%height=6cm,
xlabel style={font=\large},
ylabel style={font=\Large},
xticklabel style={font=\large},
yticklabel style={font=\Large},
x tick scale label style={at={(0.97,0.03)}, anchor=south east},
%y=1cm
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:62,-22.5649185489074)
--(axis cs:62,-24.0150719653232)
--(axis cs:4671,-6.98267428140886)
--(axis cs:9402,-4.19527318260147)
--(axis cs:13659,-3.17141738650868)
--(axis cs:18343,-2.89903664620468)
--(axis cs:22633,-2.7519495564168)
--(axis cs:26815,-2.81585526620502)
--(axis cs:31011,-2.76147510958502)
--(axis cs:35891,-2.66193031625684)
--(axis cs:40255,-2.64888071373106)
--(axis cs:45026,-2.94102495613355)
--(axis cs:49386,-2.86417327169687)
--(axis cs:53302,-2.71419652504882)
--(axis cs:57903,-2.62117032248837)
--(axis cs:62679,-2.58906790738193)
--(axis cs:67192,-2.54531384502031)
--(axis cs:71996,-2.7420698031207)
--(axis cs:76496,-2.67495872321016)
--(axis cs:80749,-2.51372478724518)
--(axis cs:85208,-2.43690746755949)
--(axis cs:90228,-2.39842464843263)
--(axis cs:94697,-2.46452021764694)
--(axis cs:99723,-2.40806133199271)
--(axis cs:104182,-2.39131750653863)
--(axis cs:108678,-2.30298052495854)
--(axis cs:113092,-2.46907685038945)
--(axis cs:118332,-2.38284944076129)
--(axis cs:122861,-2.19640008902842)
--(axis cs:128173,-2.47458269689756)
--(axis cs:132781,-2.57766141533435)
--(axis cs:137135,-2.26803354922127)
--(axis cs:142232,-2.24475846796186)
--(axis cs:147271,-2.24089352563582)
--(axis cs:152374,-2.33243416131801)
--(axis cs:157156,-2.34078425442249)
--(axis cs:162219,-2.25030674831172)
--(axis cs:166467,-2.24624479876649)
--(axis cs:171613,-2.31980453096601)
--(axis cs:176461,-2.23890547469838)
--(axis cs:181704,-2.1488249643093)
--(axis cs:186638,-2.22301098001735)
--(axis cs:191750,-2.14529282070154)
--(axis cs:196046,-2.3397303264251)
--(axis cs:201508,-2.17896964247349)
--(axis cs:206403,-2.14537098655148)
--(axis cs:211734,-2.20837615967571)
--(axis cs:216612,-2.16729122430995)
--(axis cs:222087,-2.65398600036488)
--(axis cs:226228,-2.54273963376265)
--(axis cs:231770,-2.20738296487238)
--(axis cs:236753,-2.08932666185792)
--(axis cs:242178,-2.01575021579799)
--(axis cs:247167,-2.01050143315401)
--(axis cs:252701,-2.9970713265342)
--(axis cs:256944,-2.59066828496449)
--(axis cs:262445,-2.02314379714932)
--(axis cs:267618,-1.9570156240069)
--(axis cs:273042,-1.92395690446407)
--(axis cs:278190,-1.94211375541764)
--(axis cs:283647,-3.04076824884398)
--(axis cs:287991,-2.48855184918668)
--(axis cs:293777,-1.88589169971494)
--(axis cs:298774,-1.99514037625691)
--(axis cs:304639,-1.9378608063531)
--(axis cs:309649,-1.88877160532276)
--(axis cs:315318,-2.98102155160211)
--(axis cs:319766,-2.22506894763889)
--(axis cs:325422,-2.02697221908741)
--(axis cs:330698,-1.92468340397599)
--(axis cs:336384,-1.9111827889878)
--(axis cs:341654,-1.854284848258)
--(axis cs:347160,-3.75799575925853)
--(axis cs:352066,-2.45028865340846)
--(axis cs:357662,-1.96292343418652)
--(axis cs:363174,-1.79769443973175)
--(axis cs:368921,-1.7841937804477)
--(axis cs:374448,-1.70877429944566)
--(axis cs:380058,-2.7265751720109)
--(axis cs:384789,-2.0573510852841)
--(axis cs:390573,-1.84454745207166)
--(axis cs:396066,-1.78462849525182)
--(axis cs:401884,-1.73716706054337)
--(axis cs:407516,-1.74586500763895)
--(axis cs:413210,-3.04399437570508)
--(axis cs:418290,-2.01647836439245)
--(axis cs:424023,-1.91461165854322)
--(axis cs:429773,-1.70105960408385)
--(axis cs:435496,-1.63814751796934)
--(axis cs:441274,-1.74863994905931)
--(axis cs:446944,-2.75468353404711)
--(axis cs:451693,-1.9465720422163)
--(axis cs:457769,-1.80632106183054)
--(axis cs:463336,-1.79535522147022)
--(axis cs:469426,-1.6427801987505)
--(axis cs:475018,-1.57105614538189)
--(axis cs:481091,-3.03315908882457)
--(axis cs:486006,-1.86521323106647)
--(axis cs:492323,-1.65009791887219)
--(axis cs:497915,-1.70433073229761)
--(axis cs:504219,-1.69231630034511)
--(axis cs:509893,-1.65028484953257)
--(axis cs:515998,-4.29851768882601)
--(axis cs:520984,-1.90348574528135)
--(axis cs:527102,-1.56004191550243)
--(axis cs:533000,-1.65102208145484)
--(axis cs:539144,-1.57919872019648)
--(axis cs:545395,-1.52871035296055)
--(axis cs:551159,-2.58582629250882)
--(axis cs:556544,-1.71316700124052)
--(axis cs:562678,-1.60723892344444)
--(axis cs:569541,-1.53540933033855)
--(axis cs:574903,-1.54342125161138)
--(axis cs:581728,-1.54422696710904)
--(axis cs:587165,-2.43160090335172)
--(axis cs:593131,-1.76217040444725)
--(axis cs:598772,-1.55356080411363)
--(axis cs:605487,-1.58331722742605)
--(axis cs:611260,-1.60136467698488)
--(axis cs:618050,-1.51631943536279)
--(axis cs:623692,-2.80283732177029)
--(axis cs:629698,-1.57715728073134)
--(axis cs:635560,-1.46572140993269)
--(axis cs:642268,-1.60118402789419)
--(axis cs:648128,-1.39393552722331)
--(axis cs:654841,-1.50972773812631)
--(axis cs:660709,-2.23585151450996)
--(axis cs:666729,-1.48639322229057)
--(axis cs:672795,-1.32713345180855)
--(axis cs:679484,-1.46776405032578)
--(axis cs:685543,-1.44340059466321)
--(axis cs:692236,-1.52244206867448)
--(axis cs:698335,-2.70830681605266)
--(axis cs:704218,-1.46450472785765)
--(axis cs:710546,-1.45369841023471)
--(axis cs:717122,-1.52025054507696)
--(axis cs:723474,-1.38520837501119)
--(axis cs:730019,-1.42296720670421)
--(axis cs:736346,-2.03586374480375)
--(axis cs:742472,-1.4829520667847)
--(axis cs:748777,-1.29373033310667)
--(axis cs:755569,-1.33265884127874)
--(axis cs:761890,-1.36342356105029)
--(axis cs:768651,-1.38747664693701)
--(axis cs:774820,-2.56747732106529)
--(axis cs:780937,-1.43814825783021)
--(axis cs:787720,-1.4262741855441)
--(axis cs:794546,-1.2366919454708)
--(axis cs:801073,-1.36815168787535)
--(axis cs:807847,-1.3716595102943)
--(axis cs:814227,-2.55148988256316)
--(axis cs:820511,-1.42752853917585)
--(axis cs:827038,-1.35247851404216)
--(axis cs:833977,-1.42573005430469)
--(axis cs:840510,-1.35273914610968)
--(axis cs:847448,-1.3531268582207)
--(axis cs:853953,-1.7491253298642)
--(axis cs:860240,-1.34658095579037)
--(axis cs:866690,-1.22779374761426)
--(axis cs:873952,-1.30545346762366)
--(axis cs:880977,-1.30747636764417)
--(axis cs:888292,-1.1573603636726)
--(axis cs:894615,-1.69872380351397)
--(axis cs:901076,-1.2303082389799)
--(axis cs:908347,-1.20190159335353)
--(axis cs:915080,-1.17788972403469)
--(axis cs:922249,-1.24561231496783)
--(axis cs:929553,-1.41335105267148)
--(axis cs:936100,-1.99581503496746)
--(axis cs:942394,-1.20058316570533)
--(axis cs:949877,-1.2546036255103)
--(axis cs:956847,-1.08348582048072)
--(axis cs:963883,-1.20336579096827)
--(axis cs:970866,-1.12970794911945)
--(axis cs:977155,-1.77324504422626)
--(axis cs:984524,-1.24771551648329)
--(axis cs:991049,-1.18585531482521)
--(axis cs:998723,-1.18647275006582)
--(axis cs:1005234,-1.14266651256634)
--(axis cs:1012927,-1.18425653644165)
--(axis cs:1019269,-1.69104906750607)
--(axis cs:1026229,-1.17833560881835)
--(axis cs:1033061,-1.181124949895)
--(axis cs:1040811,-1.15021538364366)
--(axis cs:1047547,-1.11726868784692)
--(axis cs:1055197,-1.13219443296473)
--(axis cs:1061454,-1.63661253602466)
--(axis cs:1068997,-1.1420145220031)
--(axis cs:1075680,-1.0678377193233)
--(axis cs:1083549,-1.09597100976474)
--(axis cs:1090230,-1.07865433491079)
--(axis cs:1098382,-1.11686156801732)
--(axis cs:1104887,-1.53929749143742)
--(axis cs:1112168,-1.05381387582866)
--(axis cs:1118942,-1.02991297703967)
--(axis cs:1126902,-1.11488434759184)
--(axis cs:1133675,-1.05139433979126)
--(axis cs:1141649,-1.27771687531475)
--(axis cs:1148115,-1.57471325568531)
--(axis cs:1155800,-1.24112916090379)
--(axis cs:1163031,-1.02404570860111)
--(axis cs:1170699,-0.957027714138542)
--(axis cs:1178057,-1.01177639573681)
--(axis cs:1185632,-1.31185035044192)
--(axis cs:1192355,-1.39055725536629)
--(axis cs:1199898,-1.12320243685102)
--(axis cs:1207535,-1.04246924961873)
--(axis cs:1215018,-1.10193414514147)
--(axis cs:1222641,-0.971345538338638)
--(axis cs:1230112,-1.2169920904978)
--(axis cs:1236871,-1.29053377461811)
--(axis cs:1244573,-0.99047576248338)
--(axis cs:1252107,-0.997862139868577)
--(axis cs:1259842,-0.960355337398184)
--(axis cs:1267373,-0.966543654142524)
--(axis cs:1275114,-1.09532075548975)
--(axis cs:1281856,-1.31748525976351)
--(axis cs:1289613,-1.05561092889735)
--(axis cs:1297270,-0.992860236176634)
--(axis cs:1305065,-0.873235345937398)
--(axis cs:1312734,-0.952075250493623)
--(axis cs:1320511,-0.969712900404654)
--(axis cs:1327569,-1.2552875661031)
--(axis cs:1335228,-0.919930843280794)
--(axis cs:1343069,-0.927397053179253)
--(axis cs:1350860,-0.955989224193621)
--(axis cs:1358700,-1.0138984387103)
--(axis cs:1366493,-1.15708739228532)
--(axis cs:1373797,-1.37020620936161)
--(axis cs:1381718,-0.950828940174835)
--(axis cs:1389578,-0.827921250414575)
--(axis cs:1397533,-0.881124359486563)
--(axis cs:1405394,-0.849562989326172)
--(axis cs:1413342,-1.06439689804222)
--(axis cs:1420498,-1.28330291462501)
--(axis cs:1428428,-1.03390815112215)
--(axis cs:1436484,-0.926580076362308)
--(axis cs:1444755,-0.859593814955126)
--(axis cs:1452948,-0.87217815898966)
--(axis cs:1460829,-1.00067387805926)
--(axis cs:1468382,-1.07099040171197)
--(axis cs:1476067,-0.891924166300651)
--(axis cs:1484555,-0.927397881557652)
--(axis cs:1492558,-0.841618908009249)
--(axis cs:1500732,-0.842995921660978)
--(axis cs:1508739,-0.7532801745844)
--(axis cs:1515855,-0.983607063935408)
--(axis cs:1524165,-0.75429847992599)
--(axis cs:1532544,-0.789532594501875)
--(axis cs:1540840,-0.87377594263781)
--(axis cs:1549303,-0.838500413872316)
--(axis cs:1557299,-1.16175589765987)
--(axis cs:1565050,-1.01591585705956)
--(axis cs:1573034,-0.838041652794567)
--(axis cs:1581549,-0.797836216369575)
--(axis cs:1589569,-0.812984142187432)
--(axis cs:1598091,-0.875707575371277)
--(axis cs:1606164,-1.00604852128597)
--(axis cs:1614002,-0.970862421426781)
--(axis cs:1622271,-0.906220834631574)
--(axis cs:1630697,-0.808774356426647)
--(axis cs:1638982,-0.715263983513785)
--(axis cs:1647407,-0.763107182886228)
--(axis cs:1655699,-1.03419731353275)
--(axis cs:1663257,-0.949365017745831)
--(axis cs:1671665,-0.766922220560113)
--(axis cs:1680134,-0.799923879648339)
--(axis cs:1688561,-0.798799053231489)
--(axis cs:1697033,-0.80711711148771)
--(axis cs:1705456,-1.13534665025328)
--(axis cs:1712761,-1.00803763148288)
--(axis cs:1721756,-0.895670389610798)
--(axis cs:1729818,-0.712887608746987)
--(axis cs:1738824,-0.802672301517486)
--(axis cs:1746897,-0.723126381868165)
--(axis cs:1755903,-0.933725121153485)
--(axis cs:1763481,-0.948628523434568)
--(axis cs:1772160,-0.836386354779142)
--(axis cs:1780728,-0.814929223276074)
--(axis cs:1789404,-0.841999137671731)
--(axis cs:1797983,-0.757668250051834)
--(axis cs:1806653,-1.09063829182614)
--(axis cs:1814573,-3.18571400286851)
--(axis cs:1822781,-0.857512442705735)
--(axis cs:1831996,-0.846473714745971)
--(axis cs:1840200,-0.711878799409674)
--(axis cs:1849439,-0.712325776320467)
--(axis cs:1857668,-0.840067779348726)
--(axis cs:1866119,-0.860967358917141)
--(axis cs:1874880,-0.732395276218095)
--(axis cs:1883697,-0.743027838272829)
--(axis cs:1892495,-0.796660809128758)
--(axis cs:1901315,-0.676964352675052)
--(axis cs:1910119,-0.892524978516725)
--(axis cs:1918246,-0.913202216946515)
--(axis cs:1926560,-0.786914552387151)
--(axis cs:1936008,-0.819120728706895)
--(axis cs:1944344,-0.870274817237192)
--(axis cs:1953795,-0.659950263226055)
--(axis cs:1962126,-0.734774293425441)
--(axis cs:1970642,-0.789003753164142)
--(axis cs:1979424,-0.791802659112784)
--(axis cs:1988583,-0.745761075893582)
--(axis cs:1997395,-0.748930096912208)
--(axis cs:2006556,-0.741543611881668)
--(axis cs:2015364,-0.928376271059311)
--(axis cs:2023857,-0.841932739395605)
--(axis cs:2032879,-0.798723448637111)
--(axis cs:2041997,-0.744253788613652)
--(axis cs:2051027,-0.715477460885398)
--(axis cs:2060144,-0.723888846951563)
--(axis cs:2069178,-0.870553110853449)
--(axis cs:2077246,-0.913658208526876)
--(axis cs:2086516,-0.755233405875336)
--(axis cs:2095586,-0.841603790897994)
--(axis cs:2104854,-0.731693528753925)
--(axis cs:2113914,-0.670008035958728)
--(axis cs:2123192,-0.874482034031881)
--(axis cs:2131526,-0.835359659159732)
--(axis cs:2141091,-0.751249907581148)
--(axis cs:2150032,-0.678041954140364)
--(axis cs:2159611,-0.693745435300564)
--(axis cs:2168557,-0.754988525010153)
--(axis cs:2178128,-0.829893440035466)
--(axis cs:2186255,-0.777735147992887)
--(axis cs:2196093,-0.714510395049213)
--(axis cs:2204898,-0.699924444913072)
--(axis cs:2214795,-0.699537853625747)
--(axis cs:2223581,-0.659923735539624)
--(axis cs:2233495,-0.864942133681981)
--(axis cs:2241564,-0.867458868518593)
--(axis cs:2251196,-0.635914873941031)
--(axis cs:2260386,-0.651523459272256)
--(axis cs:2270063,-0.69833299758087)
--(axis cs:2279269,-0.666956486748244)
--(axis cs:2288935,-1.15529142910829)
--(axis cs:2297533,-0.756109450869982)
--(axis cs:2307415,-0.683473934650075)
--(axis cs:2316562,-0.62561498357443)
--(axis cs:2326465,-0.713006959889451)
--(axis cs:2335618,-0.635955103664277)
--(axis cs:2345515,-1.04430217480063)
--(axis cs:2353864,-0.804351870112394)
--(axis cs:2363807,-0.682369474451365)
--(axis cs:2372978,-0.647570628092918)
--(axis cs:2383042,-0.609835616185388)
--(axis cs:2392214,-0.694638042992896)
--(axis cs:2402325,-0.893788564772415)
--(axis cs:2410762,-0.939399892860045)
--(axis cs:2421111,-0.629532887107827)
--(axis cs:2430869,-0.586672042297008)
--(axis cs:2440706,-0.614226954665064)
--(axis cs:2450279,-0.606412575298118)
--(axis cs:2460161,-0.788387123451444)
--(axis cs:2469190,-0.722037763204284)
--(axis cs:2479101,-0.640126525766614)
--(axis cs:2488753,-0.706080094946546)
--(axis cs:2498690,-0.632388667101174)
--(axis cs:2508332,-0.707923863721146)
--(axis cs:2518284,-0.899164023727903)
--(axis cs:2526639,-0.714535839026157)
--(axis cs:2537389,-0.573720947447953)
--(axis cs:2546407,-0.600990032389877)
--(axis cs:2557186,-0.730702411277508)
--(axis cs:2566183,-0.727764037126234)
--(axis cs:2576973,-0.870199995315427)
--(axis cs:2585323,-0.669625756878311)
--(axis cs:2596121,-0.639875675853664)
--(axis cs:2605251,-0.656032750805692)
--(axis cs:2616094,-0.653842220521502)
--(axis cs:2626284,-0.581774472454039)
--(axis cs:2636172,-0.920726985833391)
--(axis cs:2645724,-0.792605975468717)
--(axis cs:2655329,-0.70864366456265)
--(axis cs:2665838,-0.67211870255035)
--(axis cs:2675466,-0.713025979213508)
--(axis cs:2685975,-0.637992906680538)
--(axis cs:2695603,-0.826097980902225)
--(axis cs:2705561,-0.716869808325501)
--(axis cs:2715146,-0.680112276953029)
--(axis cs:2725856,-0.6121432007007)
--(axis cs:2735448,-0.626917882778676)
--(axis cs:2746437,-0.595493689838765)
--(axis cs:2756010,-0.950620199089345)
--(axis cs:2765734,-0.611030029239113)
--(axis cs:2775480,-0.680359924039199)
--(axis cs:2786207,-0.633097070666158)
--(axis cs:2795965,-0.623859280073722)
--(axis cs:2806689,-0.547041881889207)
--(axis cs:2816685,-0.781904689504483)
--(axis cs:2826586,-0.607551567966738)
--(axis cs:2836668,-0.556289215604152)
--(axis cs:2847956,-0.549805297914774)
--(axis cs:2857505,-0.587283644859852)
--(axis cs:2868640,-0.576036208177669)
--(axis cs:2878194,-0.632971926558651)
--(axis cs:2888223,-0.611325465215718)
--(axis cs:2897977,-0.506269387674459)
--(axis cs:2909077,-0.676255639731001)
--(axis cs:2918829,-0.58983427742546)
--(axis cs:2929926,-0.640998496158359)
--(axis cs:2939677,-0.887921290605184)
--(axis cs:2949971,-0.595900947712797)
--(axis cs:2959793,-0.703015526974387)
--(axis cs:2970998,-0.54050439714102)
--(axis cs:2980822,-0.582917377178314)
--(axis cs:2992031,-0.565474204326801)
--(axis cs:3001862,-0.789615698575355)
--(axis cs:3012205,-0.54989216358566)
--(axis cs:3022408,-0.48338615419609)
--(axis cs:3033419,-0.623190525936371)
--(axis cs:3043614,-0.567731429800407)
--(axis cs:3054632,-0.640287252219478)
--(axis cs:3064834,-0.887886351725925)
--(axis cs:3075008,-0.704812079247008)
--(axis cs:3085378,-0.638624550699196)
--(axis cs:3096387,-0.529053216979163)
--(axis cs:3106776,-0.533242741015414)
--(axis cs:3118036,-0.633128607969565)
--(axis cs:3128221,-0.742518457601941)
--(axis cs:3138673,-0.689291506590487)
--(axis cs:3149010,-0.588046913971661)
--(axis cs:3160231,-0.660316897446733)
--(axis cs:3170586,-0.64884929369321)
--(axis cs:3181815,-0.639504261575265)
--(axis cs:3192166,-0.647497547120783)
--(axis cs:3196751,-0.63041178094816)
--(axis cs:3196751,-0.451113512678249)
--(axis cs:3196751,-0.451113512678249)
--(axis cs:3192166,-0.433560837717649)
--(axis cs:3181815,-0.489267597923068)
--(axis cs:3170586,-0.429208480876381)
--(axis cs:3160231,-0.48886540492621)
--(axis cs:3149010,-0.450536102920734)
--(axis cs:3138673,-0.473489552510562)
--(axis cs:3128221,-0.524341296696118)
--(axis cs:3118036,-0.496607902796798)
--(axis cs:3106776,-0.462668790195352)
--(axis cs:3096387,-0.402740656281677)
--(axis cs:3085378,-0.467053237284931)
--(axis cs:3075008,-0.543712608546508)
--(axis cs:3064834,-0.521851645817947)
--(axis cs:3054632,-0.461723219338724)
--(axis cs:3043614,-0.440971286088754)
--(axis cs:3033419,-0.477090582920551)
--(axis cs:3022408,-0.37567966826934)
--(axis cs:3012205,-0.451287746187347)
--(axis cs:3001862,-0.518938224356428)
--(axis cs:2992031,-0.401542580605897)
--(axis cs:2980822,-0.414373830601446)
--(axis cs:2970998,-0.458653323268744)
--(axis cs:2959793,-0.465203912159796)
--(axis cs:2949971,-0.413150564893146)
--(axis cs:2939677,-0.507969751899897)
--(axis cs:2929926,-0.508035071280519)
--(axis cs:2918829,-0.46856569360969)
--(axis cs:2909077,-0.509353352929318)
--(axis cs:2897977,-0.437760041868018)
--(axis cs:2888223,-0.462326533116601)
--(axis cs:2878194,-0.463682215063487)
--(axis cs:2868640,-0.465123749048475)
--(axis cs:2857505,-0.454158680733652)
--(axis cs:2847956,-0.462458010882866)
--(axis cs:2836668,-0.419723092253507)
--(axis cs:2826586,-0.489914231262925)
--(axis cs:2816685,-0.593911876207286)
--(axis cs:2806689,-0.447595216734372)
--(axis cs:2795965,-0.469377142405786)
--(axis cs:2786207,-0.478896475267197)
--(axis cs:2775480,-0.508787840272056)
--(axis cs:2765734,-0.446250316055264)
--(axis cs:2756010,-0.627203916513356)
--(axis cs:2746437,-0.455320499497731)
--(axis cs:2735448,-0.487301363616808)
--(axis cs:2725856,-0.500753304371087)
--(axis cs:2715146,-0.522725637612442)
--(axis cs:2705561,-0.546669368685701)
--(axis cs:2695603,-0.610608552403429)
--(axis cs:2685975,-0.488303137458133)
--(axis cs:2675466,-0.497600547176712)
--(axis cs:2665838,-0.454603643286736)
--(axis cs:2655329,-0.457933483438344)
--(axis cs:2645724,-0.53514185479405)
--(axis cs:2636172,-0.627694523769791)
--(axis cs:2626284,-0.481690595671388)
--(axis cs:2616094,-0.48293089220997)
--(axis cs:2605251,-0.512754960610774)
--(axis cs:2596121,-0.502681230009556)
--(axis cs:2585323,-0.520308145325207)
--(axis cs:2576973,-0.55632758640686)
--(axis cs:2566183,-0.506395123862889)
--(axis cs:2557186,-0.522958901998822)
--(axis cs:2546407,-0.495645923446245)
--(axis cs:2537389,-0.480198883561048)
--(axis cs:2526639,-0.549349148463212)
--(axis cs:2518284,-0.557941805096082)
--(axis cs:2508332,-0.50697253819096)
--(axis cs:2498690,-0.455878775406694)
--(axis cs:2488753,-0.533460188936488)
--(axis cs:2479101,-0.45624769818498)
--(axis cs:2469190,-0.565308895694195)
--(axis cs:2460161,-0.501194057011266)
--(axis cs:2450279,-0.473012743395027)
--(axis cs:2440706,-0.498246378265464)
--(axis cs:2430869,-0.490364519188432)
--(axis cs:2421111,-0.524827599183618)
--(axis cs:2410762,-0.650858218146301)
--(axis cs:2402325,-0.616643996239432)
--(axis cs:2392214,-0.480054662858004)
--(axis cs:2383042,-0.477803341329625)
--(axis cs:2372978,-0.531931602743522)
--(axis cs:2363807,-0.527625966824595)
--(axis cs:2353864,-0.585660092387999)
--(axis cs:2345515,-0.618325976975944)
--(axis cs:2335618,-0.494236460647248)
--(axis cs:2326465,-0.537483927382405)
--(axis cs:2316562,-0.513543674263111)
--(axis cs:2307415,-0.502444576589889)
--(axis cs:2297533,-0.56019644282293)
--(axis cs:2288935,-0.660004350888601)
--(axis cs:2279269,-0.510104979708139)
--(axis cs:2270063,-0.526834645451849)
--(axis cs:2260386,-0.536011746714841)
--(axis cs:2251196,-0.493442024891987)
--(axis cs:2241564,-0.630300371812033)
--(axis cs:2233495,-0.601521084680556)
--(axis cs:2223581,-0.525489781532821)
--(axis cs:2214795,-0.558997973198373)
--(axis cs:2204898,-0.513049767681779)
--(axis cs:2196093,-0.536721711810673)
--(axis cs:2186255,-0.590372744518522)
--(axis cs:2178128,-0.533903292448188)
--(axis cs:2168557,-0.560088078608407)
--(axis cs:2159611,-0.567645826724019)
--(axis cs:2150032,-0.546725171401611)
--(axis cs:2141091,-0.579002665045952)
--(axis cs:2131526,-0.646652715475954)
--(axis cs:2123192,-0.635998019243504)
--(axis cs:2113914,-0.559115458768941)
--(axis cs:2104854,-0.561579053392715)
--(axis cs:2095586,-0.55238064538707)
--(axis cs:2086516,-0.565424297482278)
--(axis cs:2077246,-0.696850338853468)
--(axis cs:2069178,-0.611265320065986)
--(axis cs:2060144,-0.580896895876001)
--(axis cs:2051027,-0.548348280065331)
--(axis cs:2041997,-0.610114527183044)
--(axis cs:2032879,-0.646742891693452)
--(axis cs:2023857,-0.657546056618718)
--(axis cs:2015364,-0.683390999782603)
--(axis cs:2006556,-0.536771374381355)
--(axis cs:1997395,-0.603334822784316)
--(axis cs:1988583,-0.600245838121902)
--(axis cs:1979424,-0.622565795250404)
--(axis cs:1970642,-0.631782400234051)
--(axis cs:1962126,-0.583485309196366)
--(axis cs:1953795,-0.558488524442741)
--(axis cs:1944344,-0.642927281637379)
--(axis cs:1936008,-0.633756803864373)
--(axis cs:1926560,-0.56227662990028)
--(axis cs:1918246,-0.649856026052057)
--(axis cs:1910119,-0.604915882349022)
--(axis cs:1901315,-0.551795405196981)
--(axis cs:1892495,-0.569598631281248)
--(axis cs:1883697,-0.577288708674031)
--(axis cs:1874880,-0.59819775202063)
--(axis cs:1866119,-0.699035042982746)
--(axis cs:1857668,-0.660441063641433)
--(axis cs:1849439,-0.57472034535917)
--(axis cs:1840200,-0.590363628778437)
--(axis cs:1831996,-0.674846363574413)
--(axis cs:1822781,-0.660875643241581)
--(axis cs:1814573,0.00799393087772859)
--(axis cs:1806653,-0.633903574860031)
--(axis cs:1797983,-0.592327260155485)
--(axis cs:1789404,-0.643162477873892)
--(axis cs:1780728,-0.58501807914096)
--(axis cs:1772160,-0.664592208145126)
--(axis cs:1763481,-0.701848587872222)
--(axis cs:1755903,-0.59675749551754)
--(axis cs:1746897,-0.598286660699663)
--(axis cs:1738824,-0.654821057564124)
--(axis cs:1729818,-0.577169622314616)
--(axis cs:1721756,-0.703160071338286)
--(axis cs:1712761,-0.747476396663943)
--(axis cs:1705456,-0.809507998995642)
--(axis cs:1697033,-0.645991904014932)
--(axis cs:1688561,-0.628546510727764)
--(axis cs:1680134,-0.642179053678311)
--(axis cs:1671665,-0.649802349316238)
--(axis cs:1663257,-0.746869359685432)
--(axis cs:1655699,-0.679526395515888)
--(axis cs:1647407,-0.636259614309538)
--(axis cs:1638982,-0.592564716950025)
--(axis cs:1630697,-0.618374512544379)
--(axis cs:1622271,-0.72723088365315)
--(axis cs:1614002,-0.756353675089326)
--(axis cs:1606164,-0.700126480531066)
--(axis cs:1598091,-0.614212361710215)
--(axis cs:1589569,-0.636290242855457)
--(axis cs:1581549,-0.624593249133671)
--(axis cs:1573034,-0.654621529141094)
--(axis cs:1565050,-0.827922612252177)
--(axis cs:1557299,-0.829033480277427)
--(axis cs:1549303,-0.696973948660864)
--(axis cs:1540840,-0.701052806569556)
--(axis cs:1532544,-0.652882416827958)
--(axis cs:1524165,-0.638098807355451)
--(axis cs:1515855,-0.75513946424415)
--(axis cs:1508739,-0.639719701192027)
--(axis cs:1500732,-0.679302226805422)
--(axis cs:1492558,-0.687152746669916)
--(axis cs:1484555,-0.709447613936665)
--(axis cs:1476067,-0.710268880606946)
--(axis cs:1468382,-0.879815526182874)
--(axis cs:1460829,-0.744120594468519)
--(axis cs:1452948,-0.691267418863274)
--(axis cs:1444755,-0.646494778200442)
--(axis cs:1436484,-0.70043092371961)
--(axis cs:1428428,-0.752662110707683)
--(axis cs:1420498,-0.773074965523703)
--(axis cs:1413342,-0.786091106771934)
--(axis cs:1405394,-0.727436781434961)
--(axis cs:1397533,-0.698812536765709)
--(axis cs:1389578,-0.687483084849956)
--(axis cs:1381718,-0.775751033726442)
--(axis cs:1373797,-0.907774285479904)
--(axis cs:1366493,-0.83745856407164)
--(axis cs:1358700,-0.78342244572826)
--(axis cs:1350860,-0.787775044936605)
--(axis cs:1343069,-0.737420882552519)
--(axis cs:1335228,-0.783098579875647)
--(axis cs:1327569,-0.98693201516454)
--(axis cs:1320511,-0.727563472462537)
--(axis cs:1312734,-0.780992896228431)
--(axis cs:1305065,-0.748787541787684)
--(axis cs:1297270,-0.832402734331043)
--(axis cs:1289613,-0.853651710469154)
--(axis cs:1281856,-0.972416785927068)
--(axis cs:1275114,-0.806171245100359)
--(axis cs:1267373,-0.786437483605644)
--(axis cs:1259842,-0.82460445529242)
--(axis cs:1252107,-0.834748331914078)
--(axis cs:1244573,-0.797182954373028)
--(axis cs:1236871,-0.996222533358763)
--(axis cs:1230112,-0.856447108125718)
--(axis cs:1222641,-0.80936700947557)
--(axis cs:1215018,-0.912943398395281)
--(axis cs:1207535,-0.833028494293701)
--(axis cs:1199898,-0.898913050440863)
--(axis cs:1192355,-1.11295235312772)
--(axis cs:1185632,-0.871303569921203)
--(axis cs:1178057,-0.847721212985586)
--(axis cs:1170699,-0.804920009870452)
--(axis cs:1163031,-0.924503952996447)
--(axis cs:1155800,-0.844479238728831)
--(axis cs:1148115,-1.13742631834044)
--(axis cs:1141649,-0.930722543775054)
--(axis cs:1133675,-0.886110824621561)
--(axis cs:1126902,-0.88614229786808)
--(axis cs:1118942,-0.879232819680918)
--(axis cs:1112168,-0.917356156760937)
--(axis cs:1104887,-1.06332329145662)
--(axis cs:1098382,-0.818814363456722)
--(axis cs:1090230,-0.925445167321338)
--(axis cs:1083549,-0.87176534702779)
--(axis cs:1075680,-0.866523326427283)
--(axis cs:1068997,-0.939041182298734)
--(axis cs:1061454,-1.2154452842235)
--(axis cs:1055197,-0.896862565518916)
--(axis cs:1047547,-0.933259101551363)
--(axis cs:1040811,-0.938046742978374)
--(axis cs:1033061,-1.08602782852406)
--(axis cs:1026229,-0.992935877421656)
--(axis cs:1019269,-1.12301861886447)
--(axis cs:1012927,-0.990093067074491)
--(axis cs:1005234,-0.978551684684027)
--(axis cs:998723,-0.92419959529354)
--(axis cs:991049,-0.999276832355895)
--(axis cs:984524,-1.05145730178434)
--(axis cs:977155,-1.36619673509285)
--(axis cs:970866,-0.918227747810372)
--(axis cs:963883,-0.994508789154763)
--(axis cs:956847,-0.950668937356387)
--(axis cs:949877,-0.986783024917231)
--(axis cs:942394,-1.01226619129257)
--(axis cs:936100,-1.35342811395895)
--(axis cs:929553,-1.02596889227667)
--(axis cs:922249,-1.06311600788289)
--(axis cs:915080,-1.01292159544784)
--(axis cs:908347,-1.06139158505194)
--(axis cs:901076,-1.09102329161123)
--(axis cs:894615,-1.31673480630234)
--(axis cs:888292,-0.977950349427613)
--(axis cs:880977,-1.06964108657865)
--(axis cs:873952,-1.11119287807379)
--(axis cs:866690,-1.07643817034413)
--(axis cs:860240,-1.12568070441341)
--(axis cs:853953,-1.17040895298195)
--(axis cs:847448,-1.11812416362887)
--(axis cs:840510,-1.01119395194163)
--(axis cs:833977,-1.18927688647311)
--(axis cs:827038,-1.14106201426554)
--(axis cs:820511,-1.21494222899208)
--(axis cs:814227,-1.54904957782015)
--(axis cs:807847,-1.14957372126072)
--(axis cs:801073,-1.17747866457731)
--(axis cs:794546,-1.07115096101654)
--(axis cs:787720,-1.19415511900099)
--(axis cs:780937,-1.25536737890939)
--(axis cs:774820,-1.72202411438084)
--(axis cs:768651,-1.20205742459568)
--(axis cs:761890,-1.11562866810643)
--(axis cs:755569,-1.1318692898116)
--(axis cs:748777,-1.14748208931324)
--(axis cs:742472,-1.32411245802538)
--(axis cs:736346,-1.51747961714951)
--(axis cs:730019,-1.25990982522381)
--(axis cs:723474,-1.22176233180874)
--(axis cs:717122,-1.28387866480371)
--(axis cs:710546,-1.17183229964207)
--(axis cs:704218,-1.29138356597395)
--(axis cs:698335,-1.68354017442197)
--(axis cs:692236,-1.2195756187868)
--(axis cs:685543,-1.20885628704015)
--(axis cs:679484,-1.24976184453477)
--(axis cs:672795,-1.15983743253003)
--(axis cs:666729,-1.33234235563992)
--(axis cs:660709,-1.67711104865388)
--(axis cs:654841,-1.2757908126134)
--(axis cs:648128,-1.20145572270596)
--(axis cs:642268,-1.32429236788651)
--(axis cs:635560,-1.26132363825513)
--(axis cs:629698,-1.3877613614674)
--(axis cs:623692,-1.77403167607772)
--(axis cs:618050,-1.30313346962518)
--(axis cs:611260,-1.38670925709819)
--(axis cs:605487,-1.30015105808151)
--(axis cs:598772,-1.33260673859977)
--(axis cs:593131,-1.36846356026345)
--(axis cs:587165,-1.71692341416382)
--(axis cs:581728,-1.31819685064598)
--(axis cs:574903,-1.32237932900231)
--(axis cs:569541,-1.33711459674777)
--(axis cs:562678,-1.39032441311823)
--(axis cs:556544,-1.50752974319587)
--(axis cs:551159,-1.79169672231724)
--(axis cs:545395,-1.3706964312234)
--(axis cs:539144,-1.38357096152226)
--(axis cs:533000,-1.48626576564934)
--(axis cs:527102,-1.41352209736659)
--(axis cs:520984,-1.56401453620338)
--(axis cs:515998,-1.42714840488567)
--(axis cs:509893,-1.4583422503312)
--(axis cs:504219,-1.44552326554393)
--(axis cs:497915,-1.51414712348261)
--(axis cs:492323,-1.46560962337153)
--(axis cs:486006,-1.60348871222543)
--(axis cs:481091,-1.85963443857997)
--(axis cs:475018,-1.3558176544008)
--(axis cs:469426,-1.38859710540729)
--(axis cs:463336,-1.43409530980852)
--(axis cs:457769,-1.51866082111791)
--(axis cs:451693,-1.66260081233327)
--(axis cs:446944,-1.91706687959335)
--(axis cs:441274,-1.46499087047449)
--(axis cs:435496,-1.42695771608658)
--(axis cs:429773,-1.45961181885703)
--(axis cs:424023,-1.59147270715136)
--(axis cs:418290,-1.70427476212813)
--(axis cs:413210,-2.11031526375529)
--(axis cs:407516,-1.54401735657063)
--(axis cs:401884,-1.56594833904134)
--(axis cs:396066,-1.47768438966721)
--(axis cs:390573,-1.59444618593032)
--(axis cs:384789,-1.8603284322185)
--(axis cs:380058,-1.98807088411343)
--(axis cs:374448,-1.53270256801996)
--(axis cs:368921,-1.59974319749139)
--(axis cs:363174,-1.60188180568825)
--(axis cs:357662,-1.75104086565228)
--(axis cs:352066,-2.02294285290868)
--(axis cs:347160,-1.7587740822387)
--(axis cs:341654,-1.60177616167743)
--(axis cs:336384,-1.60991622530055)
--(axis cs:330698,-1.73809072349192)
--(axis cs:325422,-1.77158125985796)
--(axis cs:319766,-1.86985354059249)
--(axis cs:315318,-1.80584642091654)
--(axis cs:309649,-1.63555306779902)
--(axis cs:304639,-1.75253017714729)
--(axis cs:298774,-1.76601857124201)
--(axis cs:293777,-1.71951407809021)
--(axis cs:287991,-1.95297812097029)
--(axis cs:283647,-2.12984142327832)
--(axis cs:278190,-1.71231191149648)
--(axis cs:273042,-1.7329996662478)
--(axis cs:267618,-1.80421347646545)
--(axis cs:262445,-1.81760623410292)
--(axis cs:256944,-2.19304111483916)
--(axis cs:252701,-2.0018172285759)
--(axis cs:247167,-1.78882883111246)
--(axis cs:242178,-1.79208123226048)
--(axis cs:236753,-1.85003508884476)
--(axis cs:231770,-1.90914043491182)
--(axis cs:226228,-2.20828223224678)
--(axis cs:222087,-1.98799561560504)
--(axis cs:216612,-1.85052230316962)
--(axis cs:211734,-1.84249099298802)
--(axis cs:206403,-1.90605840086075)
--(axis cs:201508,-1.98288210151889)
--(axis cs:196046,-2.01338961876386)
--(axis cs:191750,-1.98309965235793)
--(axis cs:186638,-1.94575491778311)
--(axis cs:181704,-1.90075936270611)
--(axis cs:176461,-1.91110569895416)
--(axis cs:171613,-1.98015170314359)
--(axis cs:166467,-1.94743420679778)
--(axis cs:162219,-2.02747943928143)
--(axis cs:157156,-2.07488961908596)
--(axis cs:152374,-1.98863198905053)
--(axis cs:147271,-1.94643599341828)
--(axis cs:142232,-2.00343500948273)
--(axis cs:137135,-2.04858891253135)
--(axis cs:132781,-2.20856150788448)
--(axis cs:128173,-2.16414222045371)
--(axis cs:122861,-2.01896458792049)
--(axis cs:118332,-2.20709803581124)
--(axis cs:113092,-2.1879163425621)
--(axis cs:108678,-2.15558777612828)
--(axis cs:104182,-2.12862058848525)
--(axis cs:99723,-2.16675223898332)
--(axis cs:94697,-2.12010569082516)
--(axis cs:90228,-2.20823786261438)
--(axis cs:85208,-2.18881170475909)
--(axis cs:80749,-2.25031829527475)
--(axis cs:76496,-2.33516129405568)
--(axis cs:71996,-2.33132034045419)
--(axis cs:67192,-2.27836090925317)
--(axis cs:62679,-2.38005864188077)
--(axis cs:57903,-2.3609303177264)
--(axis cs:53302,-2.39906793953837)
--(axis cs:49386,-2.3958099900684)
--(axis cs:45026,-2.4160471036061)
--(axis cs:40255,-2.43353466304767)
--(axis cs:35891,-2.30784764098512)
--(axis cs:31011,-2.48010302523084)
--(axis cs:26815,-2.42662169272811)
--(axis cs:22633,-2.44039720835984)
--(axis cs:18343,-2.63713258417467)
--(axis cs:13659,-2.69258744421565)
--(axis cs:9402,-3.0809091167061)
--(axis cs:4671,-5.57286840310069)
--(axis cs:62,-22.5649185489074)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:3622,-23.0619755497723)
--(axis cs:3622,-25.7145117692326)
--(axis cs:10079,-14.3338089736171)
--(axis cs:17528,-9.66328118610126)
--(axis cs:25277,-7.78550585850589)
--(axis cs:33214,-6.60422688607352)
--(axis cs:41164,-6.41331911707742)
--(axis cs:49173,-5.78179385073757)
--(axis cs:57099,-5.71561876424086)
--(axis cs:65045,-4.32566444873804)
--(axis cs:72995,-3.58653066868802)
--(axis cs:80952,-3.21316942564934)
--(axis cs:88953,-2.86708984910333)
--(axis cs:96877,-3.10082569470488)
--(axis cs:104797,-2.72179394959563)
--(axis cs:112757,-2.75484923218187)
--(axis cs:120635,-2.66841257552165)
--(axis cs:128530,-2.55565035212652)
--(axis cs:136496,-2.62314996097023)
--(axis cs:144464,-2.40620792092718)
--(axis cs:152283,-2.60007412356085)
--(axis cs:160066,-2.68187539673514)
--(axis cs:167956,-2.44174077120006)
--(axis cs:175867,-2.30249580124268)
--(axis cs:183715,-2.35375969212262)
--(axis cs:191599,-2.42449657970369)
--(axis cs:199607,-2.30225172770289)
--(axis cs:207555,-2.42505080366038)
--(axis cs:215549,-2.10438197542122)
--(axis cs:223458,-2.54826387722656)
--(axis cs:231210,-2.31163845900728)
--(axis cs:239018,-2.14465064161542)
--(axis cs:246837,-2.29965175761315)
--(axis cs:254610,-2.27360112990392)
--(axis cs:262399,-2.24821374678582)
--(axis cs:270324,-2.08373780674499)
--(axis cs:278097,-2.19601324162032)
--(axis cs:285937,-2.2163449175989)
--(axis cs:293811,-2.10806084619177)
--(axis cs:301756,-2.00857216552398)
--(axis cs:309569,-2.15482770198357)
--(axis cs:317512,-2.04694073423893)
--(axis cs:325338,-2.01468492374946)
--(axis cs:333010,-2.01921423973513)
--(axis cs:340890,-2.16790683215934)
--(axis cs:348796,-2.03022963356991)
--(axis cs:356675,-2.11434120494488)
--(axis cs:364486,-2.04028243861298)
--(axis cs:372365,-1.8229363307831)
--(axis cs:380134,-1.87271105281702)
--(axis cs:388008,-1.66788144994733)
--(axis cs:395879,-1.68040523808032)
--(axis cs:403786,-1.57032654474865)
--(axis cs:411570,-1.52285736176738)
--(axis cs:419418,-1.58649039675786)
--(axis cs:427065,-1.87622661686513)
--(axis cs:434884,-1.47602485082295)
--(axis cs:442709,-1.62769302773713)
--(axis cs:450668,-1.60982886397188)
--(axis cs:458507,-1.47688065484028)
--(axis cs:466251,-1.62306893833297)
--(axis cs:474132,-1.49147888412942)
--(axis cs:481842,-1.44600130060792)
--(axis cs:489763,-1.50410040989701)
--(axis cs:497546,-1.36801953157926)
--(axis cs:505274,-1.49577079997566)
--(axis cs:512963,-1.52932688180172)
--(axis cs:520917,-1.44908799647994)
--(axis cs:528859,-1.33520644778082)
--(axis cs:536590,-1.34073671678012)
--(axis cs:544437,-1.61292045385903)
--(axis cs:552178,-1.37833701034656)
--(axis cs:559917,-1.49680461085139)
--(axis cs:567624,-1.61629469839712)
--(axis cs:575475,-1.59223980856669)
--(axis cs:583270,-1.45360196736872)
--(axis cs:591148,-1.53645751547327)
--(axis cs:598820,-1.68424147969824)
--(axis cs:606668,-1.47881038141257)
--(axis cs:614438,-1.58674896329299)
--(axis cs:622241,-1.56053209970894)
--(axis cs:630044,-1.50388772082871)
--(axis cs:637915,-1.76400040517729)
--(axis cs:645640,-1.66867382404231)
--(axis cs:653256,-1.23372447895816)
--(axis cs:660982,-1.37585653060694)
--(axis cs:668851,-1.71487118851992)
--(axis cs:676524,-1.33103689528905)
--(axis cs:684235,-1.36003847853482)
--(axis cs:692070,-1.38721960048206)
--(axis cs:699885,-1.58662748876264)
--(axis cs:707738,-1.48125589452541)
--(axis cs:715432,-1.27124216918159)
--(axis cs:723163,-1.46082909923217)
--(axis cs:730970,-1.17250332024719)
--(axis cs:738699,-1.60316735531306)
--(axis cs:746504,-1.66339833353962)
--(axis cs:754307,-1.44144589289647)
--(axis cs:762154,-1.28747950517019)
--(axis cs:769870,-1.40771487978042)
--(axis cs:777677,-1.58942761819232)
--(axis cs:785447,-1.66576190918427)
--(axis cs:793286,-1.51855270719253)
--(axis cs:801121,-1.5811045963211)
--(axis cs:808910,-1.65790758144837)
--(axis cs:816805,-1.28599482375867)
--(axis cs:824547,-1.37052943645481)
--(axis cs:832229,-1.51623306300708)
--(axis cs:840135,-1.34048531652859)
--(axis cs:847974,-1.43352899000616)
--(axis cs:855749,-1.49549491691953)
--(axis cs:863555,-1.33880507210691)
--(axis cs:871349,-1.5683386522094)
--(axis cs:879161,-1.43091524812651)
--(axis cs:886959,-1.41864706697)
--(axis cs:894834,-1.31283186005516)
--(axis cs:902650,-1.60326098636629)
--(axis cs:910367,-1.52867288385363)
--(axis cs:918253,-1.41132383948082)
--(axis cs:926191,-1.48267792299139)
--(axis cs:933864,-1.43550945928064)
--(axis cs:941641,-1.44127864818902)
--(axis cs:949447,-1.53023510033327)
--(axis cs:957303,-1.36808859123195)
--(axis cs:965151,-1.25779515696858)
--(axis cs:972935,-1.55343483044032)
--(axis cs:980622,-1.30449722264518)
--(axis cs:988464,-1.56163774866348)
--(axis cs:996222,-1.39385466006252)
--(axis cs:1004121,-1.31314962506479)
--(axis cs:1011961,-1.58124530616675)
--(axis cs:1019910,-1.52430957651867)
--(axis cs:1027416,-1.47091505730815)
--(axis cs:1035190,-1.44942919777354)
--(axis cs:1042994,-1.39653100509306)
--(axis cs:1050817,-1.54970684667877)
--(axis cs:1058590,-1.72728874008357)
--(axis cs:1066250,-1.33125674379546)
--(axis cs:1074113,-1.41239150522727)
--(axis cs:1082076,-1.43308173621787)
--(axis cs:1089842,-1.50305493942622)
--(axis cs:1097747,-1.25939012784522)
--(axis cs:1105369,-1.34240171995692)
--(axis cs:1113179,-1.47947558022909)
--(axis cs:1120945,-1.49871385149182)
--(axis cs:1128845,-1.21402850601419)
--(axis cs:1136634,-1.38087468813946)
--(axis cs:1144344,-1.34600012607519)
--(axis cs:1152071,-1.29589632643649)
--(axis cs:1159889,-1.26555321395931)
--(axis cs:1167645,-1.4789495876807)
--(axis cs:1175349,-1.31583340631287)
--(axis cs:1183187,-1.63486521869103)
--(axis cs:1190997,-1.58338706878125)
--(axis cs:1198910,-1.34075262208366)
--(axis cs:1206616,-1.74531424673415)
--(axis cs:1214485,-1.46455171436144)
--(axis cs:1222184,-1.3176486115386)
--(axis cs:1229922,-1.23052421699854)
--(axis cs:1237768,-1.56663530376501)
--(axis cs:1245508,-1.40010264184091)
--(axis cs:1253307,-1.20545313452298)
--(axis cs:1260943,-1.18183286597062)
--(axis cs:1268713,-1.40585707148672)
--(axis cs:1276464,-1.30013828282911)
--(axis cs:1284240,-1.41858439069645)
--(axis cs:1292203,-1.44965623839847)
--(axis cs:1300067,-1.61815571086736)
--(axis cs:1307943,-1.27037130481304)
--(axis cs:1315745,-1.46536039077812)
--(axis cs:1323686,-1.48315478806558)
--(axis cs:1331396,-1.37054515718737)
--(axis cs:1339011,-1.38763702803638)
--(axis cs:1346977,-1.57403156546014)
--(axis cs:1354910,-1.20124786696897)
--(axis cs:1362727,-1.44578266537381)
--(axis cs:1370570,-1.39680097867966)
--(axis cs:1378353,-1.33029182108833)
--(axis cs:1386029,-1.33928284276921)
--(axis cs:1393820,-1.47090247465854)
--(axis cs:1401669,-1.52212815818185)
--(axis cs:1409418,-1.47238922820247)
--(axis cs:1417189,-1.46827195649492)
--(axis cs:1425044,-1.45165478109686)
--(axis cs:1432784,-1.62292993759411)
--(axis cs:1440551,-1.50387417778839)
--(axis cs:1448400,-1.20756479728535)
--(axis cs:1456181,-1.37784402271354)
--(axis cs:1463943,-1.36271640396929)
--(axis cs:1471618,-1.34607879698165)
--(axis cs:1479497,-1.439019926353)
--(axis cs:1487492,-1.49149161972166)
--(axis cs:1495181,-1.15438691392361)
--(axis cs:1502951,-1.47455802346495)
--(axis cs:1510868,-1.35238832543046)
--(axis cs:1518742,-1.54320528524315)
--(axis cs:1526371,-1.56398715535231)
--(axis cs:1534106,-1.22770272630885)
--(axis cs:1541910,-1.57156775287188)
--(axis cs:1549782,-1.41011392090025)
--(axis cs:1557542,-1.51186281319651)
--(axis cs:1565452,-1.48178860872071)
--(axis cs:1573294,-1.47495225970165)
--(axis cs:1581042,-1.55815208401027)
--(axis cs:1588618,-1.678717941643)
--(axis cs:1596382,-1.49460903132778)
--(axis cs:1604089,-1.36273239600907)
--(axis cs:1611750,-1.58806862515935)
--(axis cs:1619540,-1.58201204306661)
--(axis cs:1627383,-1.63819084310066)
--(axis cs:1635181,-1.48551834799967)
--(axis cs:1642943,-1.31601764398667)
--(axis cs:1650750,-1.62038636024245)
--(axis cs:1658580,-1.44146150350391)
--(axis cs:1666242,-1.43061988020296)
--(axis cs:1674154,-1.59911067903907)
--(axis cs:1681943,-1.59180182249209)
--(axis cs:1689619,-1.30367028920592)
--(axis cs:1697270,-1.30731853522781)
--(axis cs:1705180,-1.39217687192502)
--(axis cs:1712889,-1.31936794759017)
--(axis cs:1720943,-1.46633401105523)
--(axis cs:1728597,-1.54024550447375)
--(axis cs:1736394,-1.65882465809753)
--(axis cs:1744250,-1.3953953382055)
--(axis cs:1752034,-1.63440056347537)
--(axis cs:1759872,-1.54354128934158)
--(axis cs:1767528,-1.34794855979384)
--(axis cs:1775288,-1.39781736417978)
--(axis cs:1783242,-1.61602739396139)
--(axis cs:1791175,-1.73133402962382)
--(axis cs:1798866,-1.5898270823919)
--(axis cs:1806532,-1.89653027082588)
--(axis cs:1814252,-1.3647437808912)
--(axis cs:1822140,-1.52731325247231)
--(axis cs:1829929,-1.64850988987292)
--(axis cs:1837616,-1.4625821293807)
--(axis cs:1845275,-1.45729382994933)
--(axis cs:1853178,-1.59771403329944)
--(axis cs:1861023,-1.64191134627547)
--(axis cs:1868935,-1.61975847328744)
--(axis cs:1876997,-1.44079021666788)
--(axis cs:1885358,-1.62656620857503)
--(axis cs:1893459,-1.85710643829788)
--(axis cs:1901586,-1.3240156027572)
--(axis cs:1909630,-1.54061537135094)
--(axis cs:1917866,-1.54379172556164)
--(axis cs:1925967,-1.4430018790638)
--(axis cs:1934058,-1.75538270051204)
--(axis cs:1942189,-1.33910064035791)
--(axis cs:1950388,-1.68989334199602)
--(axis cs:1958460,-1.48873235891688)
--(axis cs:1966764,-1.39489217813948)
--(axis cs:1974904,-1.46983389745111)
--(axis cs:1982943,-1.5802347147647)
--(axis cs:1991233,-1.69417505085147)
--(axis cs:1999268,-1.31262247398514)
--(axis cs:2007018,-1.41962288999753)
--(axis cs:2014794,-1.41680880346337)
--(axis cs:2022556,-1.66476319349176)
--(axis cs:2030320,-1.46587148819741)
--(axis cs:2038108,-1.51774791917488)
--(axis cs:2045890,-1.51134775533833)
--(axis cs:2053569,-1.62252112488852)
--(axis cs:2061305,-1.45424252872441)
--(axis cs:2069176,-1.42689966082374)
--(axis cs:2076943,-1.93169176085863)
--(axis cs:2084601,-1.62070066189264)
--(axis cs:2092242,-1.59191921601685)
--(axis cs:2099994,-1.37168396484705)
--(axis cs:2107839,-1.44813536364511)
--(axis cs:2115519,-1.58673172738682)
--(axis cs:2123283,-1.56209710409579)
--(axis cs:2131149,-1.8865619574842)
--(axis cs:2138955,-1.64679146351836)
--(axis cs:2146867,-1.62348688334355)
--(axis cs:2154545,-1.76910920886736)
--(axis cs:2162238,-1.89406967095689)
--(axis cs:2170117,-1.48917774842645)
--(axis cs:2177798,-1.77464256834885)
--(axis cs:2185415,-1.56353468234483)
--(axis cs:2193084,-1.56152392284874)
--(axis cs:2200951,-1.4744678328069)
--(axis cs:2208802,-1.64673977360728)
--(axis cs:2216391,-1.34902788704096)
--(axis cs:2224272,-1.5404304484301)
--(axis cs:2232043,-1.62634302245748)
--(axis cs:2239774,-1.7457126778386)
--(axis cs:2247645,-1.25737972835661)
--(axis cs:2255178,-1.5759110153588)
--(axis cs:2263132,-1.68394934558323)
--(axis cs:2270883,-1.74676665415767)
--(axis cs:2278775,-1.70375853455308)
--(axis cs:2286319,-1.76079412888635)
--(axis cs:2294178,-1.62190898066727)
--(axis cs:2302178,-1.39039449904378)
--(axis cs:2310015,-1.6592750925879)
--(axis cs:2317813,-1.944598049536)
--(axis cs:2325543,-1.51322399674052)
--(axis cs:2333254,-1.73263452553943)
--(axis cs:2341098,-1.65309499980072)
--(axis cs:2348903,-1.58921127322121)
--(axis cs:2356532,-1.62419048051317)
--(axis cs:2364228,-1.80593762067108)
--(axis cs:2372053,-1.48222257322256)
--(axis cs:2379943,-1.58392548144022)
--(axis cs:2387872,-1.68582502365123)
--(axis cs:2395631,-1.83451165345485)
--(axis cs:2403131,-1.55417356154992)
--(axis cs:2411040,-1.41025868545134)
--(axis cs:2418761,-1.40828117513969)
--(axis cs:2426575,-1.42357088691807)
--(axis cs:2434287,-1.98777492795133)
--(axis cs:2442053,-1.8216871802171)
--(axis cs:2449943,-1.63800630937262)
--(axis cs:2457770,-1.73711363594838)
--(axis cs:2465572,-1.70082056766863)
--(axis cs:2473322,-1.77296977185416)
--(axis cs:2481178,-1.72040566671771)
--(axis cs:2488954,-1.52886933175064)
--(axis cs:2496853,-1.7037825185755)
--(axis cs:2504424,-1.6545336453735)
--(axis cs:2512209,-1.97197414666562)
--(axis cs:2520178,-1.38172706314289)
--(axis cs:2528124,-1.55769121299139)
--(axis cs:2535926,-1.61502895084917)
--(axis cs:2543675,-1.7767212880549)
--(axis cs:2551390,-1.61554096909794)
--(axis cs:2558991,-1.96410677499517)
--(axis cs:2566863,-1.76141232471863)
--(axis cs:2574491,-1.62440942431184)
--(axis cs:2582178,-1.66590160271807)
--(axis cs:2590069,-1.83260146237947)
--(axis cs:2597872,-1.68804905847991)
--(axis cs:2605817,-1.84071693872052)
--(axis cs:2613578,-1.2831927486732)
--(axis cs:2621075,-1.69093559743498)
--(axis cs:2628777,-1.78909374612251)
--(axis cs:2636595,-1.60529980933482)
--(axis cs:2644231,-1.5713094717942)
--(axis cs:2651989,-1.63674218796043)
--(axis cs:2659743,-1.71465889602581)
--(axis cs:2667639,-1.58543866113717)
--(axis cs:2675294,-1.63616420289125)
--(axis cs:2683028,-1.69569835743536)
--(axis cs:2690713,-1.66192705547938)
--(axis cs:2698381,-1.78572585765564)
--(axis cs:2706178,-1.83673235647091)
--(axis cs:2714012,-1.6137915226064)
--(axis cs:2721805,-1.52165474941962)
--(axis cs:2729578,-1.22529393543229)
--(axis cs:2737372,-1.44196756790127)
--(axis cs:2745172,-1.80350134102595)
--(axis cs:2753011,-1.71616001188684)
--(axis cs:2760825,-1.87150104531338)
--(axis cs:2768539,-1.70429573559801)
--(axis cs:2776270,-1.42232780001568)
--(axis cs:2784040,-1.55519349699705)
--(axis cs:2791800,-1.62671064754522)
--(axis cs:2799551,-1.54597374310816)
--(axis cs:2807275,-1.98193614751151)
--(axis cs:2815008,-1.59982552172993)
--(axis cs:2822736,-1.62302141143696)
--(axis cs:2830519,-1.76004002268588)
--(axis cs:2838422,-1.83938206841438)
--(axis cs:2846160,-1.84858592076126)
--(axis cs:2853904,-1.62272344375817)
--(axis cs:2861501,-1.64079525147818)
--(axis cs:2869178,-1.63210229255377)
--(axis cs:2877067,-1.49284356046161)
--(axis cs:2884820,-1.9525734798924)
--(axis cs:2892540,-1.68629311983529)
--(axis cs:2900293,-2.01509557358818)
--(axis cs:2907943,-1.48053688971934)
--(axis cs:2915725,-1.81638552838193)
--(axis cs:2923356,-1.60115970463904)
--(axis cs:2931229,-1.5697415561005)
--(axis cs:2939025,-1.72162026260038)
--(axis cs:2946934,-1.55941794683642)
--(axis cs:2954749,-1.56897184821959)
--(axis cs:2962534,-1.86582470521921)
--(axis cs:2970375,-1.68501846216765)
--(axis cs:2978205,-1.85339493280117)
--(axis cs:2986035,-1.56605641206756)
--(axis cs:2993729,-1.89885405886662)
--(axis cs:3001587,-1.50153509885236)
--(axis cs:3009321,-1.60874626369741)
--(axis cs:3017073,-1.5778251216153)
--(axis cs:3024880,-1.76778695256586)
--(axis cs:3032572,-1.43512858346928)
--(axis cs:3040190,-1.81351182619407)
--(axis cs:3048020,-1.55739111213238)
--(axis cs:3055702,-1.61427630444226)
--(axis cs:3063437,-1.65368885274965)
--(axis cs:3071195,-1.71575083268228)
--(axis cs:3079037,-1.5520855643912)
--(axis cs:3086697,-1.71686248973422)
--(axis cs:3094428,-1.43015031415864)
--(axis cs:3102167,-1.49082194822985)
--(axis cs:3109870,-1.47275560987337)
--(axis cs:3117671,-1.75522727138114)
--(axis cs:3125320,-1.79607745080905)
--(axis cs:3133178,-1.50552474762582)
--(axis cs:3140881,-1.5423268173299)
--(axis cs:3148469,-1.6731127069758)
--(axis cs:3156178,-1.71073743800754)
--(axis cs:3164010,-1.65585277798654)
--(axis cs:3171799,-1.50786979937801)
--(axis cs:3179507,-1.58752557204928)
--(axis cs:3187438,-1.74884628372831)
--(axis cs:3195156,-1.76365356331763)
--(axis cs:3202745,-1.87611380771117)
--(axis cs:3210437,-1.69883970387517)
--(axis cs:3218216,-1.62461356863091)
--(axis cs:3226141,-1.54772011356213)
--(axis cs:3233849,-1.67943274623305)
--(axis cs:3241485,-1.71346993569289)
--(axis cs:3249283,-1.75747182320806)
--(axis cs:3256943,-1.89160017710788)
--(axis cs:3264739,-1.89258665531397)
--(axis cs:3272339,-1.44791067762634)
--(axis cs:3280072,-1.80929286834755)
--(axis cs:3287677,-1.702147184026)
--(axis cs:3295602,-1.5686729123206)
--(axis cs:3303408,-1.42138726113279)
--(axis cs:3310943,-1.86508677798454)
--(axis cs:3318645,-1.96206136467798)
--(axis cs:3326468,-1.9924759541785)
--(axis cs:3333158,-1.80019545214256)
--(axis cs:3333158,-1.17084087465533)
--(axis cs:3333158,-1.17084087465533)
--(axis cs:3326468,-1.33290517502075)
--(axis cs:3318645,-1.14729367192772)
--(axis cs:3310943,-1.0958930692807)
--(axis cs:3303408,-0.840780859868402)
--(axis cs:3295602,-0.984839255106623)
--(axis cs:3287677,-0.975295540172098)
--(axis cs:3280072,-1.00660264425108)
--(axis cs:3272339,-0.955597631431788)
--(axis cs:3264739,-1.11773342888578)
--(axis cs:3256943,-1.00907841373024)
--(axis cs:3249283,-0.986281163741834)
--(axis cs:3241485,-0.952543549046475)
--(axis cs:3233849,-1.09762286436327)
--(axis cs:3226141,-0.954214679687044)
--(axis cs:3218216,-0.883572132374284)
--(axis cs:3210437,-1.03675321934025)
--(axis cs:3202745,-1.10643959604092)
--(axis cs:3195156,-0.895316825874164)
--(axis cs:3187438,-1.14602006952765)
--(axis cs:3179507,-1.00222770417743)
--(axis cs:3171799,-0.963034982760164)
--(axis cs:3164010,-1.0094139637708)
--(axis cs:3156178,-0.996877380848704)
--(axis cs:3148469,-0.952899587767133)
--(axis cs:3140881,-1.05655646006634)
--(axis cs:3133178,-0.994757622591413)
--(axis cs:3125320,-1.10653836013206)
--(axis cs:3117671,-1.14452920927474)
--(axis cs:3109870,-1.06825912030425)
--(axis cs:3102167,-0.997557423543821)
--(axis cs:3094428,-0.877040667195387)
--(axis cs:3086697,-1.03782215767242)
--(axis cs:3079037,-0.973416773248772)
--(axis cs:3071195,-0.995428273929135)
--(axis cs:3063437,-0.95875032722393)
--(axis cs:3055702,-1.12246190798694)
--(axis cs:3048020,-0.964740655988036)
--(axis cs:3040190,-0.893120345351322)
--(axis cs:3032572,-0.961761536218912)
--(axis cs:3024880,-1.12057494323479)
--(axis cs:3017073,-0.904578992815695)
--(axis cs:3009321,-0.928564588829649)
--(axis cs:3001587,-0.980958932692105)
--(axis cs:2993729,-0.986421807525434)
--(axis cs:2986035,-1.09280445880915)
--(axis cs:2978205,-1.10772263395664)
--(axis cs:2970375,-1.12517474115953)
--(axis cs:2962534,-1.20238790856273)
--(axis cs:2954749,-0.961532549449546)
--(axis cs:2946934,-1.04864206906492)
--(axis cs:2939025,-1.05503341449029)
--(axis cs:2931229,-1.03749057033412)
--(axis cs:2923356,-1.00020885954737)
--(axis cs:2915725,-1.06458892052368)
--(axis cs:2907943,-1.08034566658733)
--(axis cs:2900293,-0.954160770885632)
--(axis cs:2892540,-1.04692241177156)
--(axis cs:2884820,-0.929589773578226)
--(axis cs:2877067,-0.974965301549905)
--(axis cs:2869178,-1.0399045211696)
--(axis cs:2861501,-1.0641997957689)
--(axis cs:2853904,-0.954342373345112)
--(axis cs:2846160,-1.14294094980116)
--(axis cs:2838422,-1.09295056834675)
--(axis cs:2830519,-1.0934087823466)
--(axis cs:2822736,-1.06151527047613)
--(axis cs:2815008,-1.05880426452462)
--(axis cs:2807275,-0.932892386815709)
--(axis cs:2799551,-0.974329155492944)
--(axis cs:2791800,-1.10304204652498)
--(axis cs:2784040,-0.967826446438651)
--(axis cs:2776270,-1.05312313556278)
--(axis cs:2768539,-0.972065224803803)
--(axis cs:2760825,-0.999730314024557)
--(axis cs:2753011,-1.0678999946094)
--(axis cs:2745172,-1.06762322750787)
--(axis cs:2737372,-0.846190904196586)
--(axis cs:2729578,-0.839115437355307)
--(axis cs:2721805,-1.07223516604821)
--(axis cs:2714012,-1.08010280542077)
--(axis cs:2706178,-1.10859221580931)
--(axis cs:2698381,-1.09089657947287)
--(axis cs:2690713,-1.02241969993566)
--(axis cs:2683028,-0.975889917672126)
--(axis cs:2675294,-1.04966951673195)
--(axis cs:2667639,-1.04607334747957)
--(axis cs:2659743,-1.06416596177275)
--(axis cs:2651989,-0.787058780615732)
--(axis cs:2644231,-0.979864372492525)
--(axis cs:2636595,-1.01719305921284)
--(axis cs:2628777,-1.0886740464432)
--(axis cs:2621075,-1.13279524137711)
--(axis cs:2613578,-0.980465460575826)
--(axis cs:2605817,-1.10998214053786)
--(axis cs:2597872,-1.05923160143109)
--(axis cs:2590069,-1.17189311781611)
--(axis cs:2582178,-1.0475289854015)
--(axis cs:2574491,-1.04999627832307)
--(axis cs:2566863,-1.04896287259764)
--(axis cs:2558991,-1.10708066677283)
--(axis cs:2551390,-1.00963983854577)
--(axis cs:2543675,-1.0608848027309)
--(axis cs:2535926,-1.07651181510724)
--(axis cs:2528124,-1.01093017025861)
--(axis cs:2520178,-0.915714077706364)
--(axis cs:2512209,-1.11081226725475)
--(axis cs:2504424,-1.07968768932129)
--(axis cs:2496853,-1.08070868075928)
--(axis cs:2488954,-0.896710556597864)
--(axis cs:2481178,-1.01345265501909)
--(axis cs:2473322,-1.04405007286009)
--(axis cs:2465572,-0.991523871665245)
--(axis cs:2457770,-1.12261343395669)
--(axis cs:2449943,-1.08043321868521)
--(axis cs:2442053,-1.08863027170756)
--(axis cs:2434287,-1.06045911949883)
--(axis cs:2426575,-0.992502441147473)
--(axis cs:2418761,-0.93660783734088)
--(axis cs:2411040,-0.972975528974974)
--(axis cs:2403131,-0.870519941751978)
--(axis cs:2395631,-1.13937854835792)
--(axis cs:2387872,-1.02371840900797)
--(axis cs:2379943,-0.930308656713205)
--(axis cs:2372053,-0.909066439876065)
--(axis cs:2364228,-0.9682735790388)
--(axis cs:2356532,-0.92982327562483)
--(axis cs:2348903,-1.00038390671289)
--(axis cs:2341098,-0.871616857038366)
--(axis cs:2333254,-1.12080395261648)
--(axis cs:2325543,-1.01730208294581)
--(axis cs:2317813,-1.0702360471099)
--(axis cs:2310015,-0.973523260961012)
--(axis cs:2302178,-0.886412722087914)
--(axis cs:2294178,-0.978630579788025)
--(axis cs:2286319,-1.0561398558525)
--(axis cs:2278775,-0.922132122015107)
--(axis cs:2270883,-0.979475592181673)
--(axis cs:2263132,-0.973257398539592)
--(axis cs:2255178,-0.885446924715022)
--(axis cs:2247645,-0.906588099237353)
--(axis cs:2239774,-1.0989989750051)
--(axis cs:2232043,-0.986742565229365)
--(axis cs:2224272,-0.983860391921821)
--(axis cs:2216391,-0.966138877747527)
--(axis cs:2208802,-0.960012554369025)
--(axis cs:2200951,-0.98311419165504)
--(axis cs:2193084,-1.03983487329954)
--(axis cs:2185415,-0.970504254748301)
--(axis cs:2177798,-0.929751704469432)
--(axis cs:2170117,-0.966697333726255)
--(axis cs:2162238,-1.14613675849657)
--(axis cs:2154545,-1.03060037887141)
--(axis cs:2146867,-0.998175820905149)
--(axis cs:2138955,-1.10701715535854)
--(axis cs:2131149,-1.16732296916675)
--(axis cs:2123283,-1.07420208968591)
--(axis cs:2115519,-1.11017306554233)
--(axis cs:2107839,-0.965280747585241)
--(axis cs:2099994,-0.967656312893785)
--(axis cs:2092242,-1.03475666142051)
--(axis cs:2084601,-0.907972220472283)
--(axis cs:2076943,-1.1371141231455)
--(axis cs:2069176,-0.895849487751635)
--(axis cs:2061305,-0.958101966667929)
--(axis cs:2053569,-0.95805773613608)
--(axis cs:2045890,-0.950863206116052)
--(axis cs:2038108,-0.918382692921724)
--(axis cs:2030320,-0.922440281772129)
--(axis cs:2022556,-1.08355924046975)
--(axis cs:2014794,-0.899180117459919)
--(axis cs:2007018,-0.986197411177685)
--(axis cs:1999268,-0.824779154846301)
--(axis cs:1991233,-1.14514510107473)
--(axis cs:1982943,-1.01904552454995)
--(axis cs:1974904,-0.92974496379422)
--(axis cs:1966764,-0.954436756468804)
--(axis cs:1958460,-0.887508909256485)
--(axis cs:1950388,-1.07723632055074)
--(axis cs:1942189,-1.0220519060641)
--(axis cs:1934058,-1.01609675349512)
--(axis cs:1925967,-1.00299736884464)
--(axis cs:1917866,-1.03102959731781)
--(axis cs:1909630,-1.05366536024724)
--(axis cs:1901586,-0.827661675492853)
--(axis cs:1893459,-1.11592857623783)
--(axis cs:1885358,-1.05720410626204)
--(axis cs:1876997,-0.951677973666309)
--(axis cs:1868935,-0.858837560323838)
--(axis cs:1861023,-1.12684525228079)
--(axis cs:1853178,-1.04406805175218)
--(axis cs:1845275,-0.938251174924812)
--(axis cs:1837616,-0.924612392123392)
--(axis cs:1829929,-0.923591598391545)
--(axis cs:1822140,-0.937442278303284)
--(axis cs:1814252,-0.96132634648625)
--(axis cs:1806532,-1.11870566949648)
--(axis cs:1798866,-1.04997779217804)
--(axis cs:1791175,-1.06264246964082)
--(axis cs:1783242,-0.99014658545957)
--(axis cs:1775288,-0.915100104625262)
--(axis cs:1767528,-0.980768034556555)
--(axis cs:1759872,-1.0939885404206)
--(axis cs:1752034,-1.16053522680961)
--(axis cs:1744250,-0.966766388398549)
--(axis cs:1736394,-0.913613906496443)
--(axis cs:1728597,-1.0656205421617)
--(axis cs:1720943,-0.955569493014144)
--(axis cs:1712889,-0.922563067379647)
--(axis cs:1705180,-1.00103599604165)
--(axis cs:1697270,-0.862486603939692)
--(axis cs:1689619,-0.993674797560482)
--(axis cs:1681943,-0.974427532888836)
--(axis cs:1674154,-1.02319862489489)
--(axis cs:1666242,-0.772736509560889)
--(axis cs:1658580,-0.850072016484604)
--(axis cs:1650750,-1.07218613194804)
--(axis cs:1642943,-0.917670372196575)
--(axis cs:1635181,-1.00141732651352)
--(axis cs:1627383,-1.16291208312314)
--(axis cs:1619540,-0.902166911763372)
--(axis cs:1611750,-0.906668456673942)
--(axis cs:1604089,-0.987429363219262)
--(axis cs:1596382,-1.01783609708783)
--(axis cs:1588618,-1.01566427939228)
--(axis cs:1581042,-0.956100758075325)
--(axis cs:1573294,-0.924869006065347)
--(axis cs:1565452,-1.08355793993816)
--(axis cs:1557542,-1.00380230663925)
--(axis cs:1549782,-0.870045548039779)
--(axis cs:1541910,-0.791254192983926)
--(axis cs:1534106,-0.913467289270853)
--(axis cs:1526371,-1.00621097614418)
--(axis cs:1518742,-0.992068276702888)
--(axis cs:1510868,-0.866578291007478)
--(axis cs:1502951,-0.979700985332299)
--(axis cs:1495181,-0.782702279927609)
--(axis cs:1487492,-1.01368709469447)
--(axis cs:1479497,-0.860691737879495)
--(axis cs:1471618,-0.932315583680755)
--(axis cs:1463943,-0.884164685489604)
--(axis cs:1456181,-0.825757227017601)
--(axis cs:1448400,-0.827001091563221)
--(axis cs:1440551,-0.931337865605581)
--(axis cs:1432784,-1.085504010425)
--(axis cs:1425044,-0.947579473698557)
--(axis cs:1417189,-0.850043606597332)
--(axis cs:1409418,-0.881360901176077)
--(axis cs:1401669,-0.968484828124108)
--(axis cs:1393820,-0.999955587263893)
--(axis cs:1386029,-0.875883998010262)
--(axis cs:1378353,-0.925301206830893)
--(axis cs:1370570,-0.922353295977846)
--(axis cs:1362727,-1.01103904152658)
--(axis cs:1354910,-0.876906243832017)
--(axis cs:1346977,-1.02367981744674)
--(axis cs:1339011,-0.936149407183796)
--(axis cs:1331396,-0.790516966799033)
--(axis cs:1323686,-1.06866684280581)
--(axis cs:1315745,-0.90632175741838)
--(axis cs:1307943,-0.82761779048966)
--(axis cs:1300067,-1.00317935895605)
--(axis cs:1292203,-1.11923597695044)
--(axis cs:1284240,-0.931613782216403)
--(axis cs:1276464,-0.926768424353345)
--(axis cs:1268713,-0.896392527623213)
--(axis cs:1260943,-0.828011424142497)
--(axis cs:1253307,-0.726557761611023)
--(axis cs:1245508,-0.811180079527011)
--(axis cs:1237768,-0.958648240292567)
--(axis cs:1229922,-0.888141791263635)
--(axis cs:1222184,-0.889602226237234)
--(axis cs:1214485,-0.903083025664412)
--(axis cs:1206616,-1.16066122460636)
--(axis cs:1198910,-0.928516945406618)
--(axis cs:1190997,-0.967334219807103)
--(axis cs:1183187,-1.04763870307627)
--(axis cs:1175349,-0.895839447600525)
--(axis cs:1167645,-0.933386955039917)
--(axis cs:1159889,-0.825073767036952)
--(axis cs:1152071,-0.81698276371803)
--(axis cs:1144344,-0.903026712160582)
--(axis cs:1136634,-0.879469400648538)
--(axis cs:1128845,-0.86826858581273)
--(axis cs:1120945,-0.882539649839412)
--(axis cs:1113179,-0.968607890633003)
--(axis cs:1105369,-0.936795469260787)
--(axis cs:1097747,-0.8481498456964)
--(axis cs:1089842,-0.910323928095278)
--(axis cs:1082076,-0.974333766369648)
--(axis cs:1074113,-0.994036809240829)
--(axis cs:1066250,-0.908517548146258)
--(axis cs:1058590,-1.12973833334612)
--(axis cs:1050817,-1.01276815544093)
--(axis cs:1042994,-0.883702607187405)
--(axis cs:1035190,-0.893393479300933)
--(axis cs:1027416,-1.02958742804426)
--(axis cs:1019910,-1.07577616248743)
--(axis cs:1011961,-0.99217021628793)
--(axis cs:1004121,-1.02333442331428)
--(axis cs:996222,-0.922504323816825)
--(axis cs:988464,-1.13288340622061)
--(axis cs:980622,-0.890239987386521)
--(axis cs:972935,-1.10049087864443)
--(axis cs:965151,-0.886085205691042)
--(axis cs:957303,-0.948481473187441)
--(axis cs:949447,-0.921877668211098)
--(axis cs:941641,-0.975789322539456)
--(axis cs:933864,-0.95713008883716)
--(axis cs:926191,-1.01599580965013)
--(axis cs:918253,-1.0040587500907)
--(axis cs:910367,-1.08775780387467)
--(axis cs:902650,-1.10670134436811)
--(axis cs:894834,-0.897218869754573)
--(axis cs:886959,-0.993245347090289)
--(axis cs:879161,-0.976120950729876)
--(axis cs:871349,-0.91138703753125)
--(axis cs:863555,-0.942905075514206)
--(axis cs:855749,-0.894533633705239)
--(axis cs:847974,-1.07720118303689)
--(axis cs:840135,-0.838672220311023)
--(axis cs:832229,-1.0395978098921)
--(axis cs:824547,-0.943188434079435)
--(axis cs:816805,-0.983801311507783)
--(axis cs:808910,-1.0367620272996)
--(axis cs:801121,-0.982678182255162)
--(axis cs:793286,-1.06747751622582)
--(axis cs:785447,-0.956035338658256)
--(axis cs:777677,-1.10664796129197)
--(axis cs:769870,-0.987295325454955)
--(axis cs:762154,-0.920127742916869)
--(axis cs:754307,-0.972123715346286)
--(axis cs:746504,-0.981401929965702)
--(axis cs:738699,-1.17610518549347)
--(axis cs:730970,-0.855549464061066)
--(axis cs:723163,-0.953346259425556)
--(axis cs:715432,-0.904787359909046)
--(axis cs:707738,-1.02578517913659)
--(axis cs:699885,-1.15250240949569)
--(axis cs:692070,-0.897656111495411)
--(axis cs:684235,-0.865182199743463)
--(axis cs:676524,-0.999411089364929)
--(axis cs:668851,-1.09504039123815)
--(axis cs:660982,-0.930802325238107)
--(axis cs:653256,-0.906604859950682)
--(axis cs:645640,-0.89327623709842)
--(axis cs:637915,-1.17170903837441)
--(axis cs:630044,-0.9962563472442)
--(axis cs:622241,-0.979022860810694)
--(axis cs:614438,-1.11881024081941)
--(axis cs:606668,-1.02110347041553)
--(axis cs:598820,-1.03210219714932)
--(axis cs:591148,-1.1720517172597)
--(axis cs:583270,-1.02667790790668)
--(axis cs:575475,-1.09286254430051)
--(axis cs:567624,-1.13065885456388)
--(axis cs:559917,-1.06383833943412)
--(axis cs:552178,-0.977110123652862)
--(axis cs:544437,-1.19638226734568)
--(axis cs:536590,-0.939323322417018)
--(axis cs:528859,-1.00946760643789)
--(axis cs:520917,-0.979091975903744)
--(axis cs:512963,-1.12181122602727)
--(axis cs:505274,-1.01077959832215)
--(axis cs:497546,-0.942265721631347)
--(axis cs:489763,-1.15989548905388)
--(axis cs:481842,-1.05191126429123)
--(axis cs:474132,-1.07913023830323)
--(axis cs:466251,-1.15877252652093)
--(axis cs:458507,-1.02419757982205)
--(axis cs:450668,-1.14429337069691)
--(axis cs:442709,-1.07574747314931)
--(axis cs:434884,-1.14801724207206)
--(axis cs:427065,-1.2445766784672)
--(axis cs:419418,-1.03413550283684)
--(axis cs:411570,-1.25242009534081)
--(axis cs:403786,-1.16290106889269)
--(axis cs:395879,-1.23564022930754)
--(axis cs:388008,-1.26662502358577)
--(axis cs:380134,-1.37228900449467)
--(axis cs:372365,-1.45301010837373)
--(axis cs:364486,-1.6005703462263)
--(axis cs:356675,-1.57297577500818)
--(axis cs:348796,-1.55078579187932)
--(axis cs:340890,-1.58862579700104)
--(axis cs:333010,-1.59870455844218)
--(axis cs:325338,-1.6018980050587)
--(axis cs:317512,-1.65545349581959)
--(axis cs:309569,-1.67139088142996)
--(axis cs:301756,-1.65292332905162)
--(axis cs:293811,-1.72478864739546)
--(axis cs:285937,-1.71687941682482)
--(axis cs:278097,-1.76523766406485)
--(axis cs:270324,-1.7706468021362)
--(axis cs:262399,-1.87536211440874)
--(axis cs:254610,-1.87189189224539)
--(axis cs:246837,-1.83097596597656)
--(axis cs:239018,-1.92098734449139)
--(axis cs:231210,-1.96009631117538)
--(axis cs:223458,-2.13235114401408)
--(axis cs:215549,-1.9138880543726)
--(axis cs:207555,-2.07976144965763)
--(axis cs:199607,-2.03007770378286)
--(axis cs:191599,-2.09333560389104)
--(axis cs:183715,-2.08677001397231)
--(axis cs:175867,-2.06864192678834)
--(axis cs:167956,-2.20309062773657)
--(axis cs:160066,-2.26949587851926)
--(axis cs:152283,-2.1812856071728)
--(axis cs:144464,-2.18336821342474)
--(axis cs:136496,-2.35297188687141)
--(axis cs:128530,-2.24633840582761)
--(axis cs:120635,-2.37067893344297)
--(axis cs:112757,-2.3903483264161)
--(axis cs:104797,-2.34720679540802)
--(axis cs:96877,-2.6640515004984)
--(axis cs:88953,-2.57930717104291)
--(axis cs:80952,-2.86567164670587)
--(axis cs:72995,-3.14157454773073)
--(axis cs:65045,-3.69740216170067)
--(axis cs:57099,-4.42550097640026)
--(axis cs:49173,-5.25502380752219)
--(axis cs:41164,-5.78595540312323)
--(axis cs:33214,-6.10312153927017)
--(axis cs:25277,-7.04385270869685)
--(axis cs:17528,-8.71380743657148)
--(axis cs:10079,-11.9313279963797)
--(axis cs:3622,-23.0619755497723)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:2274,-20.1251244018519)
--(axis cs:2274,-21.1143942308667)
--(axis cs:8268,-7.91403078806799)
--(axis cs:14955,-5.67150312668108)
--(axis cs:21642,-4.26499465365853)
--(axis cs:28399,-2.85750324316566)
--(axis cs:35078,-2.31082280459548)
--(axis cs:41771,-2.17946415809325)
--(axis cs:48469,-2.14861800783158)
--(axis cs:55202,-2.11000795815222)
--(axis cs:61954,-2.0620215393108)
--(axis cs:68682,-1.9756112683347)
--(axis cs:75390,-1.94743423796288)
--(axis cs:82180,-1.89755771100632)
--(axis cs:89586,-1.78664505928591)
--(axis cs:96361,-1.68608523750043)
--(axis cs:103081,-1.6487951236267)
--(axis cs:109749,-1.58558556267837)
--(axis cs:116416,-1.51495891257289)
--(axis cs:123168,-1.44854907764545)
--(axis cs:129819,-1.38284394075943)
--(axis cs:136407,-1.3853804993534)
--(axis cs:143109,-1.32708485037456)
--(axis cs:149336,-1.30728952179321)
--(axis cs:156025,-1.28622971697572)
--(axis cs:162699,-1.29048597441009)
--(axis cs:169373,-1.25903464637813)
--(axis cs:176040,-1.23873969777605)
--(axis cs:182733,-1.19644635852473)
--(axis cs:189446,-1.18376885506911)
--(axis cs:196166,-1.13609110443864)
--(axis cs:202748,-1.12945946060414)
--(axis cs:208995,-1.11886862420368)
--(axis cs:216320,-1.08854828072927)
--(axis cs:223157,-1.0475422489477)
--(axis cs:229829,-1.07340595831612)
--(axis cs:236486,-1.04526573696774)
--(axis cs:243265,-1.05366277116606)
--(axis cs:250002,-1.01275613943915)
--(axis cs:256646,-1.05164890670928)
--(axis cs:263364,-1.01970572253752)
--(axis cs:269952,-1.00793122509532)
--(axis cs:276183,-0.979265894779781)
--(axis cs:282849,-0.995709550515971)
--(axis cs:289516,-0.95977435590706)
--(axis cs:296203,-0.974127381067466)
--(axis cs:302888,-0.930393547114395)
--(axis cs:309627,-0.914132006139056)
--(axis cs:316436,-0.923759699099688)
--(axis cs:323147,-0.923418281257245)
--(axis cs:329876,-0.927704618532487)
--(axis cs:336595,-0.909688365687855)
--(axis cs:344043,-0.942423683578338)
--(axis cs:350873,-0.919400591130981)
--(axis cs:357653,-0.881302074073001)
--(axis cs:364985,-0.900103546693491)
--(axis cs:371695,-0.895941158434719)
--(axis cs:378271,-0.900306017587381)
--(axis cs:384988,-0.914690509746727)
--(axis cs:391702,-0.856590392692201)
--(axis cs:398290,-0.883924593056312)
--(axis cs:404614,-0.893163866325013)
--(axis cs:411403,-0.903674075534917)
--(axis cs:418564,-0.908797857568409)
--(axis cs:425281,-0.871964562566538)
--(axis cs:432123,-0.86344029159524)
--(axis cs:438714,-0.873204815655233)
--(axis cs:445278,-0.857224432232867)
--(axis cs:452142,-0.895843310859217)
--(axis cs:458862,-0.870327995080949)
--(axis cs:465424,-0.902101579861082)
--(axis cs:472326,-0.870985612051815)
--(axis cs:479180,-0.860854602557845)
--(axis cs:485899,-0.867103341669376)
--(axis cs:492571,-0.889985044502706)
--(axis cs:499387,-0.865103573043779)
--(axis cs:506076,-0.88256318729456)
--(axis cs:512822,-0.872921717943232)
--(axis cs:519530,-0.872266255323454)
--(axis cs:526305,-0.879034729832293)
--(axis cs:533060,-0.834974573280944)
--(axis cs:539777,-0.868559156565069)
--(axis cs:546472,-0.890790791091147)
--(axis cs:553189,-0.846085289933601)
--(axis cs:559901,-0.85141794690339)
--(axis cs:566575,-0.841528385209713)
--(axis cs:573262,-0.874988609060602)
--(axis cs:579977,-0.888040164300201)
--(axis cs:586687,-0.845559817634038)
--(axis cs:593486,-0.883852733302173)
--(axis cs:600757,-0.852579595303897)
--(axis cs:607715,-0.851094789555374)
--(axis cs:614607,-0.866278779420862)
--(axis cs:621920,-0.875286757784296)
--(axis cs:628677,-0.863724685541442)
--(axis cs:635398,-0.854628373982572)
--(axis cs:642113,-0.884487191483127)
--(axis cs:648802,-0.847330987229202)
--(axis cs:655535,-0.860289416644912)
--(axis cs:662343,-0.850486485627984)
--(axis cs:669065,-0.872502351904928)
--(axis cs:675771,-0.878158935576143)
--(axis cs:682423,-0.881868439496391)
--(axis cs:689139,-0.868481084973602)
--(axis cs:695841,-0.839511214041354)
--(axis cs:702555,-0.888232241702801)
--(axis cs:709236,-0.877064674578468)
--(axis cs:715919,-0.896879773546877)
--(axis cs:722634,-0.862730270214881)
--(axis cs:729409,-0.909411748320266)
--(axis cs:736165,-0.876197549465208)
--(axis cs:742885,-0.851085124541832)
--(axis cs:749595,-0.855945507560657)
--(axis cs:756291,-0.832416212001633)
--(axis cs:762956,-0.862861288252224)
--(axis cs:769536,-0.872329714085525)
--(axis cs:775809,-0.84617348109571)
--(axis cs:782420,-0.847033648800414)
--(axis cs:789131,-0.871131026302251)
--(axis cs:795857,-0.878933846917746)
--(axis cs:802570,-0.867799978735343)
--(axis cs:809836,-0.8723719021646)
--(axis cs:816765,-0.858246456350043)
--(axis cs:823670,-0.875158954060735)
--(axis cs:830473,-0.892276747794407)
--(axis cs:837187,-0.850910142937456)
--(axis cs:844435,-0.86264738503066)
--(axis cs:851243,-0.849226718892575)
--(axis cs:857965,-0.923072677387665)
--(axis cs:864677,-0.835578552126711)
--(axis cs:871327,-0.892160379691961)
--(axis cs:878047,-0.830564131355894)
--(axis cs:884768,-0.905216904399173)
--(axis cs:891486,-0.873197892631792)
--(axis cs:898203,-0.861085056127789)
--(axis cs:904890,-0.836807169585187)
--(axis cs:911606,-0.853570855681738)
--(axis cs:918433,-0.874425615518806)
--(axis cs:925148,-0.890873536323775)
--(axis cs:931997,-0.899674851185541)
--(axis cs:939236,-0.858215495841943)
--(axis cs:945948,-0.858312868332817)
--(axis cs:952663,-0.886867997922528)
--(axis cs:959416,-0.875324809370731)
--(axis cs:966179,-0.932380575881798)
--(axis cs:972851,-0.89163670385379)
--(axis cs:979577,-0.858564572245141)
--(axis cs:986382,-0.895915477768961)
--(axis cs:993060,-0.888337370635244)
--(axis cs:999774,-0.842170767728955)
--(axis cs:1006486,-0.8540370192418)
--(axis cs:1013186,-0.858291194929123)
--(axis cs:1019882,-0.839677754322272)
--(axis cs:1026531,-0.840550657420065)
--(axis cs:1033134,-0.858262557891349)
--(axis cs:1039926,-0.896440457693008)
--(axis cs:1046562,-0.870312794088756)
--(axis cs:1052811,-0.939194171240443)
--(axis cs:1059511,-0.936118303665822)
--(axis cs:1066213,-0.843754208372108)
--(axis cs:1072904,-0.840125901676627)
--(axis cs:1079590,-0.810806318899056)
--(axis cs:1086292,-0.872554926736057)
--(axis cs:1092953,-0.869181739814747)
--(axis cs:1099731,-0.867126578814325)
--(axis cs:1106438,-0.879332267989832)
--(axis cs:1113181,-0.890329897262497)
--(axis cs:1119842,-0.965396412022014)
--(axis cs:1126589,-0.876789863131201)
--(axis cs:1133273,-0.890580459727785)
--(axis cs:1140026,-0.862063844637889)
--(axis cs:1146706,-0.871979249640019)
--(axis cs:1153396,-0.964165803614728)
--(axis cs:1160036,-0.872614160521691)
--(axis cs:1166828,-0.861726978225238)
--(axis cs:1173526,-0.857988151866128)
--(axis cs:1180118,-0.887100682296801)
--(axis cs:1186900,-0.848833023567573)
--(axis cs:1193678,-0.849415490510924)
--(axis cs:1200332,-0.864685768362833)
--(axis cs:1207049,-0.860407393942041)
--(axis cs:1213663,-0.850907522471531)
--(axis cs:1220360,-0.865413248248516)
--(axis cs:1226863,-0.835741657478073)
--(axis cs:1233297,-0.885059820810426)
--(axis cs:1239987,-0.838665287496221)
--(axis cs:1246637,-0.847014653529061)
--(axis cs:1253299,-0.875688772814366)
--(axis cs:1259941,-0.860028502978358)
--(axis cs:1266527,-0.81913423851714)
--(axis cs:1273158,-0.871908667701342)
--(axis cs:1279482,-0.879636346099822)
--(axis cs:1286156,-0.877896062581524)
--(axis cs:1292786,-0.846062802924398)
--(axis cs:1299495,-0.914908113834534)
--(axis cs:1306177,-0.839497074214609)
--(axis cs:1312806,-0.884144771518682)
--(axis cs:1319395,-0.906653910377307)
--(axis cs:1325866,-0.846323838643689)
--(axis cs:1332370,-0.86182273868077)
--(axis cs:1339016,-0.846181233710734)
--(axis cs:1345668,-0.921459355972154)
--(axis cs:1352296,-0.875259132124844)
--(axis cs:1358964,-0.874768321824346)
--(axis cs:1365557,-0.894015411805142)
--(axis cs:1371985,-0.857589893813323)
--(axis cs:1378551,-0.848318767196342)
--(axis cs:1385180,-0.850422380673023)
--(axis cs:1391828,-0.895441234848824)
--(axis cs:1398542,-0.873341439951574)
--(axis cs:1405160,-0.859094511213814)
--(axis cs:1411975,-0.847511806799097)
--(axis cs:1418601,-0.84791211929345)
--(axis cs:1425276,-0.869104885725473)
--(axis cs:1431850,-0.860910069136519)
--(axis cs:1438444,-0.878972073853012)
--(axis cs:1444930,-0.875644570712784)
--(axis cs:1451583,-0.905426321297785)
--(axis cs:1458179,-0.860731314374949)
--(axis cs:1464856,-0.894264167770819)
--(axis cs:1471471,-0.914040317384811)
--(axis cs:1478045,-0.846722157378339)
--(axis cs:1484738,-0.853554989247273)
--(axis cs:1491150,-0.918490445847484)
--(axis cs:1497854,-0.923569659555207)
--(axis cs:1504501,-0.839103013620641)
--(axis cs:1511200,-0.899304331495538)
--(axis cs:1517835,-0.837060245519765)
--(axis cs:1524467,-0.836370260652038)
--(axis cs:1531209,-0.857504027364277)
--(axis cs:1537898,-0.855862279328635)
--(axis cs:1544611,-0.876369266212936)
--(axis cs:1551309,-0.836848392686629)
--(axis cs:1557885,-0.856218287677687)
--(axis cs:1564518,-0.881198547436782)
--(axis cs:1571080,-0.825633947814609)
--(axis cs:1577546,-0.883435148905146)
--(axis cs:1584215,-0.830744312991342)
--(axis cs:1590883,-0.891323744518726)
--(axis cs:1597645,-0.857608218419643)
--(axis cs:1604306,-0.878197412739613)
--(axis cs:1610929,-0.880137332835522)
--(axis cs:1617556,-0.895440530219991)
--(axis cs:1624213,-0.870721704078268)
--(axis cs:1630624,-0.865846921201045)
--(axis cs:1637167,-0.863557918308698)
--(axis cs:1643944,-0.861996021710847)
--(axis cs:1651131,-0.899300313655481)
--(axis cs:1657909,-0.911566021174302)
--(axis cs:1664661,-0.830863630987557)
--(axis cs:1671380,-0.843145088058457)
--(axis cs:1678362,-0.858986467178268)
--(axis cs:1685402,-0.865666664050218)
--(axis cs:1692262,-0.885613478744024)
--(axis cs:1699078,-0.933580481437241)
--(axis cs:1705792,-0.845226897144237)
--(axis cs:1712392,-0.859031452179924)
--(axis cs:1718973,-0.885920477989356)
--(axis cs:1725378,-0.856182293456943)
--(axis cs:1732106,-0.853127685507815)
--(axis cs:1738790,-0.835757259455117)
--(axis cs:1745418,-0.873657708173858)
--(axis cs:1751998,-1.16086617966108)
--(axis cs:1758705,-0.896474140797925)
--(axis cs:1765443,-0.919863219759644)
--(axis cs:1772152,-0.895741472081135)
--(axis cs:1778880,-0.847989284155798)
--(axis cs:1785598,-0.943268468110033)
--(axis cs:1792281,-0.878804764931783)
--(axis cs:1798917,-0.856609382619611)
--(axis cs:1805588,-0.861317736963713)
--(axis cs:1812304,-0.883403943675588)
--(axis cs:1818975,-0.887912733842724)
--(axis cs:1825312,-0.915555695492809)
--(axis cs:1832408,-0.928318328608282)
--(axis cs:1839123,-0.888175709099982)
--(axis cs:1845836,-0.838023652852254)
--(axis cs:1852373,-0.881403656570715)
--(axis cs:1858849,-0.906264400770987)
--(axis cs:1865624,-0.850317965496254)
--(axis cs:1872516,-0.85005815905546)
--(axis cs:1879400,-0.8851369133805)
--(axis cs:1885939,-0.927443230147823)
--(axis cs:1892445,-0.903017792535014)
--(axis cs:1899148,-0.906179215436973)
--(axis cs:1905866,-0.91637520896843)
--(axis cs:1912913,-0.876522354400664)
--(axis cs:1919690,-0.903425062328776)
--(axis cs:1926230,-0.920186601664305)
--(axis cs:1932945,-0.858308408224701)
--(axis cs:1939454,-0.872230459999806)
--(axis cs:1946173,-0.861700230560849)
--(axis cs:1952890,-0.878554588335297)
--(axis cs:1959446,-0.867068453088112)
--(axis cs:1966044,-0.864141636033097)
--(axis cs:1972697,-0.882921183541684)
--(axis cs:1979388,-0.875874611280811)
--(axis cs:1986005,-0.910808879043453)
--(axis cs:1992851,-0.919716543060607)
--(axis cs:1999586,-0.854002403823172)
--(axis cs:2006264,-0.886446191666607)
--(axis cs:2012868,-0.84417655858266)
--(axis cs:2019521,-0.937501044291426)
--(axis cs:2026251,-1.04138149501129)
--(axis cs:2032949,-0.880374220701573)
--(axis cs:2039371,-0.877388427936012)
--(axis cs:2046029,-0.887263515919414)
--(axis cs:2052663,-0.869846878730638)
--(axis cs:2059227,-0.879936419444479)
--(axis cs:2065853,-0.885450086357834)
--(axis cs:2072525,-0.888845574364369)
--(axis cs:2079192,-0.911699194910686)
--(axis cs:2085822,-0.914333854494747)
--(axis cs:2092347,-0.886189062902441)
--(axis cs:2097730,-0.890123566070605)
--(axis cs:2097730,-0.725312448475861)
--(axis cs:2097730,-0.725312448475861)
--(axis cs:2092347,-0.735822064634768)
--(axis cs:2085822,-0.760157067512663)
--(axis cs:2079192,-0.755652380902857)
--(axis cs:2072525,-0.729483798982403)
--(axis cs:2065853,-0.744526677203389)
--(axis cs:2059227,-0.728582591229269)
--(axis cs:2052663,-0.735564217925541)
--(axis cs:2046029,-0.748974660946804)
--(axis cs:2039371,-0.735553684220966)
--(axis cs:2032949,-0.748695020974568)
--(axis cs:2026251,-0.704600124376043)
--(axis cs:2019521,-0.765882719136163)
--(axis cs:2012868,-0.730205137570167)
--(axis cs:2006264,-0.728648014792605)
--(axis cs:1999586,-0.710855502790407)
--(axis cs:1992851,-0.791480600333876)
--(axis cs:1986005,-0.731842920843058)
--(axis cs:1979388,-0.729110205437085)
--(axis cs:1972697,-0.719999615944978)
--(axis cs:1966044,-0.732700460091427)
--(axis cs:1959446,-0.744901490557886)
--(axis cs:1952890,-0.734172075934845)
--(axis cs:1946173,-0.71545456890428)
--(axis cs:1939454,-0.739163803165535)
--(axis cs:1932945,-0.715176098539799)
--(axis cs:1926230,-0.724541129284812)
--(axis cs:1919690,-0.75286282671166)
--(axis cs:1912913,-0.730477769571218)
--(axis cs:1905866,-0.753007950225344)
--(axis cs:1899148,-0.779815584980501)
--(axis cs:1892445,-0.728735221901326)
--(axis cs:1885939,-0.747022784848493)
--(axis cs:1879400,-0.73111348085201)
--(axis cs:1872516,-0.726765139579201)
--(axis cs:1865624,-0.708586209642054)
--(axis cs:1858849,-0.76247253027867)
--(axis cs:1852373,-0.734607791082776)
--(axis cs:1845836,-0.724493931364645)
--(axis cs:1839123,-0.740139462548935)
--(axis cs:1832408,-0.763391981818163)
--(axis cs:1825312,-0.755494112694551)
--(axis cs:1818975,-0.759649257034503)
--(axis cs:1812304,-0.753885597354229)
--(axis cs:1805588,-0.71567028816915)
--(axis cs:1798917,-0.715260653980786)
--(axis cs:1792281,-0.723944903228448)
--(axis cs:1785598,-0.780074186854408)
--(axis cs:1778880,-0.723268812809488)
--(axis cs:1772152,-0.742873191471689)
--(axis cs:1765443,-0.778103669523497)
--(axis cs:1758705,-0.765793517991568)
--(axis cs:1751998,-0.722322856262209)
--(axis cs:1745418,-0.73700356102505)
--(axis cs:1738790,-0.716132388030972)
--(axis cs:1732106,-0.727199731241511)
--(axis cs:1725378,-0.752267903129387)
--(axis cs:1718973,-0.72656278607996)
--(axis cs:1712392,-0.735269730140754)
--(axis cs:1705792,-0.737678826449978)
--(axis cs:1699078,-0.782422078547819)
--(axis cs:1692262,-0.755194083786117)
--(axis cs:1685402,-0.721094102612705)
--(axis cs:1678362,-0.725286080555329)
--(axis cs:1671380,-0.721678722861252)
--(axis cs:1664661,-0.702324941840271)
--(axis cs:1657909,-0.743190479281226)
--(axis cs:1651131,-0.746132018052693)
--(axis cs:1643944,-0.738965818922619)
--(axis cs:1637167,-0.746508675906789)
--(axis cs:1630624,-0.73120992630039)
--(axis cs:1624213,-0.738108333475077)
--(axis cs:1617556,-0.78013747013846)
--(axis cs:1610929,-0.7509461666845)
--(axis cs:1604306,-0.737245145625088)
--(axis cs:1597645,-0.735756465112041)
--(axis cs:1590883,-0.766057979289872)
--(axis cs:1584215,-0.726195916129297)
--(axis cs:1577546,-0.754363468279175)
--(axis cs:1571080,-0.72167505295357)
--(axis cs:1564518,-0.755524199045827)
--(axis cs:1557885,-0.730162636930037)
--(axis cs:1551309,-0.707092215275785)
--(axis cs:1544611,-0.765004205673992)
--(axis cs:1537898,-0.74580865596512)
--(axis cs:1531209,-0.711906992008245)
--(axis cs:1524467,-0.750128638731088)
--(axis cs:1517835,-0.738316170888127)
--(axis cs:1511200,-0.775266389987687)
--(axis cs:1504501,-0.727901968241798)
--(axis cs:1497854,-0.777915157570056)
--(axis cs:1491150,-0.777594171724106)
--(axis cs:1484738,-0.700558083855687)
--(axis cs:1478045,-0.719864615954286)
--(axis cs:1471471,-0.784742111937793)
--(axis cs:1464856,-0.768557234796137)
--(axis cs:1458179,-0.736867135503175)
--(axis cs:1451583,-0.779888257732235)
--(axis cs:1444930,-0.743076339164722)
--(axis cs:1438444,-0.764921849576161)
--(axis cs:1431850,-0.734665974849847)
--(axis cs:1425276,-0.741910498239641)
--(axis cs:1418601,-0.742492137757094)
--(axis cs:1411975,-0.739612661667104)
--(axis cs:1405160,-0.755105653759395)
--(axis cs:1398542,-0.718320534687813)
--(axis cs:1391828,-0.770567968116619)
--(axis cs:1385180,-0.741745419603588)
--(axis cs:1378551,-0.747915060949559)
--(axis cs:1371985,-0.756915360308482)
--(axis cs:1365557,-0.757739002074602)
--(axis cs:1358964,-0.746312808809613)
--(axis cs:1352296,-0.776518320665426)
--(axis cs:1345668,-0.754451274638838)
--(axis cs:1339016,-0.736775968092111)
--(axis cs:1332370,-0.734835226337599)
--(axis cs:1325866,-0.761688161288007)
--(axis cs:1319395,-0.752587098279473)
--(axis cs:1312806,-0.77104071707709)
--(axis cs:1306177,-0.716004476131601)
--(axis cs:1299495,-0.795594998831276)
--(axis cs:1292786,-0.713428581083792)
--(axis cs:1286156,-0.757344021461293)
--(axis cs:1279482,-0.791194690824715)
--(axis cs:1273158,-0.773118103552777)
--(axis cs:1266527,-0.728915854190082)
--(axis cs:1259941,-0.748856857407043)
--(axis cs:1253299,-0.763095237392284)
--(axis cs:1246637,-0.755593420447258)
--(axis cs:1239987,-0.739652545594153)
--(axis cs:1233297,-0.745798090857286)
--(axis cs:1226863,-0.714766593706816)
--(axis cs:1220360,-0.74524177500228)
--(axis cs:1213663,-0.747320568083037)
--(axis cs:1207049,-0.752725444967604)
--(axis cs:1200332,-0.725112826796901)
--(axis cs:1193678,-0.743690265885816)
--(axis cs:1186900,-0.728413012151737)
--(axis cs:1180118,-0.762010443154392)
--(axis cs:1173526,-0.753290705740513)
--(axis cs:1166828,-0.745686211388603)
--(axis cs:1160036,-0.74373851815994)
--(axis cs:1153396,-0.754095902670504)
--(axis cs:1146706,-0.755330672105386)
--(axis cs:1140026,-0.739747451625264)
--(axis cs:1133273,-0.756935659040856)
--(axis cs:1126589,-0.747336287380499)
--(axis cs:1119842,-0.726609686397567)
--(axis cs:1113181,-0.783068204127763)
--(axis cs:1106438,-0.746619245094033)
--(axis cs:1099731,-0.747273327302302)
--(axis cs:1092953,-0.706428342451172)
--(axis cs:1086292,-0.747072053068774)
--(axis cs:1079590,-0.714535964672329)
--(axis cs:1072904,-0.724170732719698)
--(axis cs:1066213,-0.742602651964649)
--(axis cs:1059511,-0.798765052284939)
--(axis cs:1052811,-0.75194480406142)
--(axis cs:1046562,-0.760430304990569)
--(axis cs:1039926,-0.756846744772798)
--(axis cs:1033134,-0.753148985864438)
--(axis cs:1026531,-0.729270194933785)
--(axis cs:1019882,-0.73377832595128)
--(axis cs:1013186,-0.732202911701986)
--(axis cs:1006486,-0.721987933821565)
--(axis cs:999774,-0.746195760259751)
--(axis cs:993060,-0.786128267909439)
--(axis cs:986382,-0.783004642838541)
--(axis cs:979577,-0.755955334559411)
--(axis cs:972851,-0.737586194801699)
--(axis cs:966179,-0.784043824885236)
--(axis cs:959416,-0.769194322827333)
--(axis cs:952663,-0.762385731609267)
--(axis cs:945948,-0.736841598177508)
--(axis cs:939236,-0.752943572182616)
--(axis cs:931997,-0.774186181833827)
--(axis cs:925148,-0.760025740947972)
--(axis cs:918433,-0.737017912528364)
--(axis cs:911606,-0.732908181960933)
--(axis cs:904890,-0.737863265286705)
--(axis cs:898203,-0.753511408965194)
--(axis cs:891486,-0.725194344357862)
--(axis cs:884768,-0.799319282097373)
--(axis cs:878047,-0.724898163251519)
--(axis cs:871327,-0.752165050375676)
--(axis cs:864677,-0.725897790403197)
--(axis cs:857965,-0.761842093413831)
--(axis cs:851243,-0.760539196032056)
--(axis cs:844435,-0.744764567896892)
--(axis cs:837187,-0.733559481807147)
--(axis cs:830473,-0.77051667179122)
--(axis cs:823670,-0.755415451295423)
--(axis cs:816765,-0.750781151064193)
--(axis cs:809836,-0.768410962940601)
--(axis cs:802570,-0.759696136724329)
--(axis cs:795857,-0.745790960272512)
--(axis cs:789131,-0.758272538242003)
--(axis cs:782420,-0.749646414877345)
--(axis cs:775809,-0.728997908058159)
--(axis cs:769536,-0.751045217754063)
--(axis cs:762956,-0.755554277317204)
--(axis cs:756291,-0.729105539821432)
--(axis cs:749595,-0.723977520062333)
--(axis cs:742885,-0.734402512283478)
--(axis cs:736165,-0.752269558058574)
--(axis cs:729409,-0.738145690405588)
--(axis cs:722634,-0.742509260859713)
--(axis cs:715919,-0.762745693890257)
--(axis cs:709236,-0.742040881284257)
--(axis cs:702555,-0.772067295822369)
--(axis cs:695841,-0.762779879597411)
--(axis cs:689139,-0.767895620757954)
--(axis cs:682423,-0.756944004448368)
--(axis cs:675771,-0.737597145272354)
--(axis cs:669065,-0.744280346200213)
--(axis cs:662343,-0.744560894496714)
--(axis cs:655535,-0.747157116464368)
--(axis cs:648802,-0.75103630056207)
--(axis cs:642113,-0.759307983388557)
--(axis cs:635398,-0.726406823793967)
--(axis cs:628677,-0.745884080554898)
--(axis cs:621920,-0.73300607497587)
--(axis cs:614607,-0.748910510075099)
--(axis cs:607715,-0.736653306367485)
--(axis cs:600757,-0.745037408313091)
--(axis cs:593486,-0.757643427429011)
--(axis cs:586687,-0.720239301190593)
--(axis cs:579977,-0.754425856805347)
--(axis cs:573262,-0.736905235843897)
--(axis cs:566575,-0.744189396653408)
--(axis cs:559901,-0.722503990258955)
--(axis cs:553189,-0.73864476574943)
--(axis cs:546472,-0.750338861098059)
--(axis cs:539777,-0.746454623732007)
--(axis cs:533060,-0.732588488816692)
--(axis cs:526305,-0.75872148206854)
--(axis cs:519530,-0.788132035396364)
--(axis cs:512822,-0.737608654177325)
--(axis cs:506076,-0.748626532536545)
--(axis cs:499387,-0.752123564993514)
--(axis cs:492571,-0.77781244056435)
--(axis cs:485899,-0.735421055030506)
--(axis cs:479180,-0.719844709912073)
--(axis cs:472326,-0.747810711064619)
--(axis cs:465424,-0.783889421929603)
--(axis cs:458862,-0.756289885209832)
--(axis cs:452142,-0.772487019548423)
--(axis cs:445278,-0.739282424453238)
--(axis cs:438714,-0.78435710970555)
--(axis cs:432123,-0.75505890935654)
--(axis cs:425281,-0.743737239159091)
--(axis cs:418564,-0.808738461086238)
--(axis cs:411403,-0.727353490066499)
--(axis cs:404614,-0.782756744977175)
--(axis cs:398290,-0.771376286287859)
--(axis cs:391702,-0.7585435624635)
--(axis cs:384988,-0.788029059886376)
--(axis cs:378271,-0.770066260898459)
--(axis cs:371695,-0.783986341958449)
--(axis cs:364985,-0.76512089458593)
--(axis cs:357653,-0.757420072302124)
--(axis cs:350873,-0.749429801333137)
--(axis cs:344043,-0.789185237180881)
--(axis cs:336595,-0.787975078683894)
--(axis cs:329876,-0.789496862852547)
--(axis cs:323147,-0.773783254217361)
--(axis cs:316436,-0.78490847953111)
--(axis cs:309627,-0.771314166180361)
--(axis cs:302888,-0.790985295985763)
--(axis cs:296203,-0.811364007245448)
--(axis cs:289516,-0.767930801617735)
--(axis cs:282849,-0.812712203264831)
--(axis cs:276183,-0.774122146575657)
--(axis cs:269952,-0.815409337221085)
--(axis cs:263364,-0.818498010328878)
--(axis cs:256646,-0.81736370852956)
--(axis cs:250002,-0.787181271611049)
--(axis cs:243265,-0.840277251163039)
--(axis cs:236486,-0.832201425103134)
--(axis cs:229829,-0.813907091372918)
--(axis cs:223157,-0.812133173771643)
--(axis cs:216320,-0.850750134683844)
--(axis cs:208995,-0.864221715960138)
--(axis cs:202748,-0.869753815045833)
--(axis cs:196166,-0.893040477873345)
--(axis cs:189446,-0.903082882829055)
--(axis cs:182733,-0.892335436460787)
--(axis cs:176040,-0.936865366618531)
--(axis cs:169373,-0.939675977671571)
--(axis cs:162699,-0.977969143937235)
--(axis cs:156025,-0.98147346096094)
--(axis cs:149336,-0.980539378320449)
--(axis cs:143109,-1.00297705293147)
--(axis cs:136407,-1.06120160786681)
--(axis cs:129819,-1.04175556418782)
--(axis cs:123168,-1.11317933077921)
--(axis cs:116416,-1.20936985644271)
--(axis cs:109749,-1.26047799792808)
--(axis cs:103081,-1.35562533030379)
--(axis cs:96361,-1.43880503445001)
--(axis cs:89586,-1.5764685313183)
--(axis cs:82180,-1.70994935937193)
--(axis cs:75390,-1.79611982289596)
--(axis cs:68682,-1.88472289136344)
--(axis cs:61954,-1.95053094563594)
--(axis cs:55202,-2.02181303366981)
--(axis cs:48469,-2.09267903139641)
--(axis cs:41771,-2.13571405770437)
--(axis cs:35078,-2.25738213785504)
--(axis cs:28399,-2.56423659040257)
--(axis cs:21642,-3.93386879493619)
--(axis cs:14955,-5.45885485954985)
--(axis cs:8268,-7.44763859144714)
--(axis cs:2274,-20.1251244018519)
--cycle;

\addplot [very thick, blue]
table {%
62 -23.2899952571153
4671 -6.27777134225478
9402 -3.63809114965378
13659 -2.93200241536217
18343 -2.76808461518967
22633 -2.59617338238832
26815 -2.62123847946657
31011 -2.62078906740793
35891 -2.48488897862098
40255 -2.54120768838937
45026 -2.67853602986982
49386 -2.62999163088263
53302 -2.5566322322936
57903 -2.49105032010739
62679 -2.48456327463135
67192 -2.41183737713674
71996 -2.53669507178744
76496 -2.50506000863292
80749 -2.38202154125996
85208 -2.31285958615929
90228 -2.30333125552351
94697 -2.29231295423605
99723 -2.28740678548802
104182 -2.25996904751194
108678 -2.22928415054341
113092 -2.32849659647578
118332 -2.29497373828627
122861 -2.10768233847446
128173 -2.31936245867564
132781 -2.39311146160941
137135 -2.15831123087631
142232 -2.1240967387223
147271 -2.09366475952705
152374 -2.16053307518427
157156 -2.20783693675422
162219 -2.13889309379658
166467 -2.09683950278214
171613 -2.1499781170548
176461 -2.07500558682627
181704 -2.0247921635077
186638 -2.08438294890023
191750 -2.06419623652974
196046 -2.17655997259448
201508 -2.08092587199619
206403 -2.02571469370611
211734 -2.02543357633186
216612 -2.00890676373978
222087 -2.32099080798496
226228 -2.37551093300472
231770 -2.0582616998921
236753 -1.96968087535134
242178 -1.90391572402923
247167 -1.89966513213324
252701 -2.49944427755505
256944 -2.39185469990182
262445 -1.92037501562612
267618 -1.88061455023617
273042 -1.82847828535594
278190 -1.82721283345706
283647 -2.58530483606115
287991 -2.22076498507849
293777 -1.80270288890257
298774 -1.88057947374946
304639 -1.84519549175019
309649 -1.76216233656089
315318 -2.39343398625933
319766 -2.04746124411569
325422 -1.89927673947268
330698 -1.83138706373396
336384 -1.76054950714418
341654 -1.72803050496772
347160 -2.75838492074862
352066 -2.23661575315857
357662 -1.8569821499194
363174 -1.69978812271
368921 -1.69196848896955
374448 -1.62073843373281
380058 -2.35732302806216
384789 -1.9588397587513
390573 -1.71949681900099
396066 -1.63115644245952
401884 -1.65155769979235
407516 -1.64494118210479
413210 -2.57715481973018
418290 -1.86037656326029
424023 -1.75304218284729
429773 -1.58033571147044
435496 -1.53255261702796
441274 -1.6068154097669
446944 -2.33587520682023
451693 -1.80458642727478
457769 -1.66249094147422
463336 -1.61472526563937
469426 -1.51568865207889
475018 -1.46343689989134
481091 -2.44639676370227
486006 -1.73435097164595
492323 -1.55785377112186
497915 -1.60923892789011
504219 -1.56891978294452
509893 -1.55431354993188
515998 -2.86283304685584
520984 -1.73375014074237
527102 -1.48678200643451
533000 -1.56864392355209
539144 -1.48138484085937
545395 -1.44970339209197
551159 -2.18876150741303
556544 -1.6103483722182
562678 -1.49878166828134
569541 -1.43626196354316
574903 -1.43290029030684
581728 -1.43121190887751
587165 -2.07426215875777
593131 -1.56531698235535
598772 -1.4430837713567
605487 -1.44173414275378
611260 -1.49403696704153
618050 -1.40972645249399
623692 -2.28843449892401
629698 -1.48245932109937
635560 -1.36352252409391
642268 -1.46273819789035
648128 -1.29769562496463
654841 -1.39275927536985
660709 -1.95648128158192
666729 -1.40936778896524
672795 -1.24348544216929
679484 -1.35876294743027
685543 -1.32612844085168
692236 -1.37100884373064
698335 -2.19592349523731
704218 -1.3779441469158
710546 -1.31276535493839
717122 -1.40206460494033
723474 -1.30348535340996
730019 -1.34143851596401
736346 -1.77667168097663
742472 -1.40353226240504
748777 -1.22060621120995
755569 -1.23226406554517
761890 -1.23952611457836
768651 -1.29476703576634
774820 -2.14475071772307
780937 -1.3467578183698
787720 -1.31021465227255
794546 -1.15392145324367
801073 -1.27281517622633
807847 -1.26061661577751
814227 -2.05026973019166
820511 -1.32123538408396
827038 -1.24677026415385
833977 -1.3075034703889
840510 -1.18196654902566
847448 -1.23562551092479
853953 -1.45976714142307
860240 -1.23613083010189
866690 -1.1521159589792
873952 -1.20832317284873
880977 -1.18855872711141
888292 -1.06765535655011
894615 -1.50772930490816
901076 -1.16066576529556
908347 -1.13164658920273
915080 -1.09540565974126
922249 -1.15436416142536
929553 -1.21965997247408
936100 -1.67462157446321
942394 -1.10642467849895
949877 -1.12069332521377
956847 -1.01707737891855
963883 -1.09893729006152
970866 -1.02396784846491
977155 -1.56972088965955
984524 -1.14958640913382
991049 -1.09256607359055
998723 -1.05533617267968
1005234 -1.06060909862518
1012927 -1.08717480175807
1019269 -1.40703384318527
1026229 -1.08563574312
1033061 -1.13357638920953
1040811 -1.04413106331102
1047547 -1.02526389469914
1055197 -1.01452849924182
1061454 -1.42602891012408
1068997 -1.04052785215092
1075680 -0.96718052287529
1083549 -0.983868178396266
1090230 -1.00204975111606
1098382 -0.967837965737021
1104887 -1.30131039144702
1112168 -0.985585016294798
1118942 -0.954572898360292
1126902 -1.00051332272996
1133675 -0.968752582206409
1141649 -1.1042197095449
1148115 -1.35606978701287
1155800 -1.04280419981631
1163031 -0.97427483079878
1170699 -0.880973862004497
1178057 -0.929748804361201
1185632 -1.09157696018156
1192355 -1.25175480424701
1199898 -1.01105774364594
1207535 -0.937748871956216
1215018 -1.00743877176838
1222641 -0.890356273907104
1230112 -1.03671959931176
1236871 -1.14337815398844
1244573 -0.893829358428204
1252107 -0.916305235891328
1259842 -0.892479896345302
1267373 -0.876490568874084
1275114 -0.950746000295054
1281856 -1.14495102284529
1289613 -0.954631319683252
1297270 -0.912631485253838
1305065 -0.811011443862541
1312734 -0.866534073361027
1320511 -0.848638186433596
1327569 -1.12110979063382
1335228 -0.851514711578221
1343069 -0.832408967865886
1350860 -0.871882134565113
1358700 -0.898660442219281
1366493 -0.997272978178481
1373797 -1.13899024742076
1381718 -0.863289986950639
1389578 -0.757702167632265
1397533 -0.789968448126136
1405394 -0.788499885380566
1413342 -0.925244002407076
1420498 -1.02818894007436
1428428 -0.893285130914918
1436484 -0.813505500040959
1444755 -0.753044296577784
1452948 -0.781722788926467
1460829 -0.872397236263892
1468382 -0.975402963947423
1476067 -0.801096523453799
1484555 -0.818422747747158
1492558 -0.764385827339582
1500732 -0.7611490742332
1508739 -0.696499937888214
1515855 -0.869373264089779
1524165 -0.69619864364072
1532544 -0.721207505664917
1540840 -0.787414374603683
1549303 -0.76773718126659
1557299 -0.995394688968649
1565050 -0.92191923465587
1573034 -0.74633159096783
1581549 -0.711214732751623
1589569 -0.724637192521445
1598091 -0.744959968540746
1606164 -0.853087500908517
1614002 -0.863608048258053
1622271 -0.816725859142362
1630697 -0.713574434485513
1638982 -0.653914350231905
1647407 -0.699683398597883
1655699 -0.85686185452432
1663257 -0.848117188715631
1671665 -0.708362284938176
1680134 -0.721051466663325
1688561 -0.713672781979626
1697033 -0.726554507751321
1705456 -0.972427324624462
1712761 -0.877757014073414
1721756 -0.799415230474542
1729818 -0.645028615530801
1738824 -0.728746679540805
1746897 -0.660706521283914
1755903 -0.765241308335512
1763481 -0.825238555653395
1772160 -0.750489281462134
1780728 -0.699973651208517
1789404 -0.742580807772811
1797983 -0.674997755103659
1806653 -0.862270933343086
1814573 -1.58886003599539
1822781 -0.759194042973658
1831996 -0.760660039160192
1840200 -0.651121214094056
1849439 -0.643523060839818
1857668 -0.75025442149508
1866119 -0.780001200949944
1874880 -0.665296514119363
1883697 -0.66015827347343
1892495 -0.683129720205003
1901315 -0.614379878936017
1910119 -0.748720430432874
1918246 -0.781529121499286
1926560 -0.674595591143715
1936008 -0.726438766285634
1944344 -0.756601049437286
1953795 -0.609219393834398
1962126 -0.659129801310903
1970642 -0.710393076699096
1979424 -0.707184227181594
1988583 -0.673003457007742
1997395 -0.676132459848262
2006556 -0.639157493131511
2015364 -0.805883635420957
2023857 -0.749739398007161
2032879 -0.722733170165281
2041997 -0.677184157898348
2051027 -0.631912870475365
2060144 -0.652392871413782
2069178 -0.740909215459718
2077246 -0.805254273690172
2086516 -0.660328851678807
2095586 -0.696992218142532
2104854 -0.64663629107332
2113914 -0.614561747363834
2123192 -0.755240026637692
2131526 -0.741006187317843
2141091 -0.66512628631355
2150032 -0.612383562770988
2159611 -0.630695631012291
2168557 -0.65753830180928
2178128 -0.681898366241827
2186255 -0.684053946255704
2196093 -0.625616053429943
2204898 -0.606487106297426
2214795 -0.62926791341206
2223581 -0.592706758536223
2233495 -0.733231609181269
2241564 -0.748879620165313
2251196 -0.564678449416509
2260386 -0.593767602993548
2270063 -0.61258382151636
2279269 -0.588530733228191
2288935 -0.907647889998447
2297533 -0.658152946846456
2307415 -0.592959255619982
2316562 -0.56957932891877
2326465 -0.625245443635928
2335618 -0.565095782155763
2345515 -0.831314075888288
2353864 -0.695005981250196
2363807 -0.60499772063798
2372978 -0.58975111541822
2383042 -0.543819478757507
2392214 -0.58734635292545
2402325 -0.755216280505923
2410762 -0.795129055503173
2421111 -0.577180243145722
2430869 -0.53851828074272
2440706 -0.556236666465264
2450279 -0.539712659346572
2460161 -0.644790590231355
2469190 -0.643673329449239
2479101 -0.548187111975797
2488753 -0.619770141941517
2498690 -0.544133721253934
2508332 -0.607448200956053
2518284 -0.728552914411992
2526639 -0.631942493744685
2537389 -0.5269599155045
2546407 -0.548317977918061
2557186 -0.626830656638165
2566183 -0.617079580494562
2576973 -0.713263790861144
2585323 -0.594966951101759
2596121 -0.57127845293161
2605251 -0.584393855708233
2616094 -0.568386556365736
2626284 -0.531732534062713
2636172 -0.774210754801591
2645724 -0.663873915131383
2655329 -0.583288574000497
2665838 -0.563361172918543
2675466 -0.60531326319511
2685975 -0.563148022069335
2695603 -0.718353266652827
2705561 -0.631769588505601
2715146 -0.601418957282735
2725856 -0.556448252535893
2735448 -0.557109623197742
2746437 -0.525407094668248
2756010 -0.788912057801351
2765734 -0.528640172647189
2775480 -0.594573882155627
2786207 -0.555996772966678
2795965 -0.546618211239754
2806689 -0.497318549311789
2816685 -0.687908282855885
2826586 -0.548732899614832
2836668 -0.48800615392883
2847956 -0.50613165439882
2857505 -0.520721162796752
2868640 -0.520579978613072
2878194 -0.548327070811069
2888223 -0.53682599916616
2897977 -0.472014714771238
2909077 -0.592804496330159
2918829 -0.529199985517575
2929926 -0.574516783719439
2939677 -0.697945521252541
2949971 -0.504525756302971
2959793 -0.584109719567091
2970998 -0.499578860204882
2980822 -0.49864560388988
2992031 -0.483508392466349
3001862 -0.654276961465891
3012205 -0.500589954886504
3022408 -0.429532911232715
3033419 -0.550140554428461
3043614 -0.504351357944581
3054632 -0.551005235779101
3064834 -0.704868998771936
3075008 -0.624262343896758
3085378 -0.552838893992064
3096387 -0.46589693663042
3106776 -0.497955765605383
3118036 -0.564868255383181
3128221 -0.633429877149029
3138673 -0.581390529550524
3149010 -0.519291508446198
3160231 -0.574591151186471
3170586 -0.539028887284796
3181815 -0.564385929749166
3192166 -0.540529192419216
3196751 -0.540762646813205
};
%\addlegendentry{Ours $\pm 2 \times$ StdErr}
\addlegendentry{Ours (SVSL)}
\addplot [very thick, red]
table {%
3622 -24.3882436595025
10079 -13.1325684849984
17528 -9.18854431133637
25277 -7.41467928360137
33214 -6.35367421267184
41164 -6.09963726010032
49173 -5.51840882912988
57099 -5.07055987032056
65045 -4.01153330521936
72995 -3.36405260820938
80952 -3.03942053617761
88953 -2.72319851007312
96877 -2.88243859760164
104797 -2.53450037250182
112757 -2.57259877929899
120635 -2.51954575448231
128530 -2.40099437897707
136496 -2.48806092392082
144464 -2.29478806717596
152283 -2.39067986536682
160066 -2.4756856376272
167956 -2.32241569946831
175867 -2.18556886401551
183715 -2.22026485304747
191599 -2.25891609179737
199607 -2.16616471574287
207555 -2.25240612665901
215549 -2.00913501489691
223458 -2.34030751062032
231210 -2.13586738509133
239018 -2.03281899305341
246837 -2.06531386179486
254610 -2.07274651107465
262399 -2.06178793059728
270324 -1.9271923044406
278097 -1.98062545284259
285937 -1.96661216721186
293811 -1.91642474679361
301756 -1.8307477472878
309569 -1.91310929170676
317512 -1.85119711502926
325338 -1.80829146440408
333010 -1.80895939908866
340890 -1.87826631458019
348796 -1.79050771272462
356675 -1.84365848997653
364486 -1.82042639241964
372365 -1.63797321957841
380134 -1.62250002865584
388008 -1.46725323676655
395879 -1.45802273369393
403786 -1.36661380682067
411570 -1.3876387285541
419418 -1.31031294979735
427065 -1.56040164766617
434884 -1.3120210464475
442709 -1.35172025044322
450668 -1.3770611173344
458507 -1.25053911733116
466251 -1.39092073242695
474132 -1.28530456121633
481842 -1.24895628244958
489763 -1.33199794947545
497546 -1.15514262660531
505274 -1.2532751991489
512963 -1.3255690539145
520917 -1.21408998619184
528859 -1.17233702710936
536590 -1.14003001959857
544437 -1.40465136060236
552178 -1.17772356699971
559917 -1.28032147514275
567624 -1.3734767764805
575475 -1.3425511764336
583270 -1.2401399376377
591148 -1.35425461636648
598820 -1.35817183842378
606668 -1.24995692591405
614438 -1.3527796020562
622241 -1.26977748025982
630044 -1.25007203403645
637915 -1.46785472177585
645640 -1.28097503057037
653256 -1.07016466945442
660982 -1.15332942792253
668851 -1.40495578987904
676524 -1.16522399232699
684235 -1.11261033913914
692070 -1.14243785598873
699885 -1.36956494912916
707738 -1.253520536831
715432 -1.08801476454532
723163 -1.20708767932886
730970 -1.01402639215413
738699 -1.38963627040326
746504 -1.32240013175266
754307 -1.20678480412138
762154 -1.10380362404353
769870 -1.19750510261769
777677 -1.34803778974215
785447 -1.31089862392126
793286 -1.29301511170918
801121 -1.28189138928813
808910 -1.34733480437398
816805 -1.13489806763322
824547 -1.15685893526712
832229 -1.27791543644959
840135 -1.08957876841981
847974 -1.25536508652153
855749 -1.19501427531238
863555 -1.14085507381056
871349 -1.23986284487032
879161 -1.20351809942819
886959 -1.20594620703014
894834 -1.10502536490487
902650 -1.3549811653672
910367 -1.30821534386415
918253 -1.20769129478576
926191 -1.24933686632076
933864 -1.1963197740589
941641 -1.20853398536424
949447 -1.22605638427218
957303 -1.1582850322097
965151 -1.07194018132981
972935 -1.32696285454237
980622 -1.09736860501585
988464 -1.34726057744205
996222 -1.15817949193967
1004121 -1.16824202418954
1011961 -1.28670776122734
1019910 -1.30004286950305
1027416 -1.25025124267621
1035190 -1.17141133853723
1042994 -1.14011680614023
1050817 -1.28123750105985
1058590 -1.42851353671485
1066250 -1.11988714597086
1074113 -1.20321415723405
1082076 -1.20370775129376
1089842 -1.20668943376075
1097747 -1.05376998677081
1105369 -1.13959859460885
1113179 -1.22404173543105
1120945 -1.19062675066562
1128845 -1.04114854591346
1136634 -1.130172044394
1144344 -1.12451341911789
1152071 -1.05643954507726
1159889 -1.04531349049813
1167645 -1.20616827136031
1175349 -1.1058364269567
1183187 -1.34125196088365
1190997 -1.27536064429418
1198910 -1.13463478374514
1206616 -1.45298773567026
1214485 -1.18381737001293
1222184 -1.10362541888792
1229922 -1.05933300413109
1237768 -1.26264177202879
1245508 -1.10564136068396
1253307 -0.966005448067
1260943 -1.00492214505656
1268713 -1.15112479955497
1276464 -1.11345335359123
1284240 -1.17509908645642
1292203 -1.28444610767446
1300067 -1.31066753491171
1307943 -1.04899454765135
1315745 -1.18584107409825
1323686 -1.27591081543569
1331396 -1.0805310619932
1339011 -1.16189321761009
1346977 -1.29885569145344
1354910 -1.0390770554005
1362727 -1.22841085345019
1370570 -1.15957713732875
1378353 -1.12779651395961
1386029 -1.10758342038974
1393820 -1.23542903096122
1401669 -1.24530649315298
1409418 -1.17687506468927
1417189 -1.15915778154613
1425044 -1.19961712739771
1432784 -1.35421697400956
1440551 -1.21760602169699
1448400 -1.01728294442428
1456181 -1.10180062486557
1463943 -1.12344054472945
1471618 -1.1391971903312
1479497 -1.14985583211625
1487492 -1.25258935720806
1495181 -0.968544596925609
1502951 -1.22712950439863
1510868 -1.10948330821897
1518742 -1.26763678097302
1526371 -1.28509906574824
1534106 -1.07058500778985
1541910 -1.1814109729279
1549782 -1.14007973447002
1557542 -1.25783255991788
1565452 -1.28267327432943
1573294 -1.1999106328835
1581042 -1.2571264210428
1588618 -1.34719111051764
1596382 -1.2562225642078
1604089 -1.17508087961417
1611750 -1.24736854091664
1619540 -1.24208947741499
1627383 -1.4005514631119
1635181 -1.2434678372566
1642943 -1.11684400809162
1650750 -1.34628624609524
1658580 -1.14576675999426
1666242 -1.10167819488192
1674154 -1.31115465196698
1681943 -1.28311467769046
1689619 -1.1486725433832
1697270 -1.08490256958375
1705180 -1.19660643398333
1712889 -1.12096550748491
1720943 -1.21095175203469
1728597 -1.30293302331773
1736394 -1.28621928229699
1744250 -1.18108086330202
1752034 -1.39746789514249
1759872 -1.31876491488109
1767528 -1.1643582971752
1775288 -1.15645873440252
1783242 -1.30308698971048
1791175 -1.39698824963232
1798866 -1.31990243728497
1806532 -1.50761797016118
1814252 -1.16303506368873
1822140 -1.23237776538779
1829929 -1.28605074413223
1837616 -1.19359726075204
1845275 -1.19777250243707
1853178 -1.32089104252581
1861023 -1.38437829927813
1868935 -1.23929801680564
1876997 -1.1962340951671
1885358 -1.34188515741854
1893459 -1.48651750726785
1901586 -1.07583863912503
1909630 -1.29714036579909
1917866 -1.28741066143972
1925967 -1.22299962395422
1934058 -1.38573972700358
1942189 -1.18057627321101
1950388 -1.38356483127338
1958460 -1.18812063408668
1966764 -1.17466446730414
1974904 -1.19978943062266
1982943 -1.29964011965732
1991233 -1.4196600759631
1999268 -1.06870081441572
2007018 -1.20291015058761
2014794 -1.15799446046165
2022556 -1.37416121698076
2030320 -1.19415588498477
2038108 -1.2180653060483
2045890 -1.23110548072719
2053569 -1.2902894305123
2061305 -1.20617224769617
2069176 -1.16137457428769
2076943 -1.53440294200207
2084601 -1.26433644118246
2092242 -1.31333793871868
2099994 -1.16967013887042
2107839 -1.20670805561517
2115519 -1.34845239646457
2123283 -1.31814959689085
2131149 -1.52694246332548
2138955 -1.37690430943845
2146867 -1.31083135212435
2154545 -1.39985479386939
2162238 -1.52010321472673
2170117 -1.22793754107635
2177798 -1.35219713640914
2185415 -1.26701946854656
2193084 -1.30067939807414
2200951 -1.22879101223097
2208802 -1.30337616398815
2216391 -1.15758338239424
2224272 -1.26214542017596
2232043 -1.30654279384342
2239774 -1.42235582642185
2247645 -1.08198391379698
2255178 -1.23067897003691
2263132 -1.32860337206141
2270883 -1.36312112316967
2278775 -1.31294532828409
2286319 -1.40846699236943
2294178 -1.30026978022765
2302178 -1.13840361056585
2310015 -1.31639917677446
2317813 -1.50741704832295
2325543 -1.26526303984317
2333254 -1.42671923907796
2341098 -1.26235592841954
2348903 -1.29479758996705
2356532 -1.277006878069
2364228 -1.38710559985494
2372053 -1.19564450654931
2379943 -1.25711706907671
2387872 -1.3547717163296
2395631 -1.48694510090639
2403131 -1.21234675165095
2411040 -1.19161710721316
2418761 -1.17244450624029
2426575 -1.20803666403277
2434287 -1.52411702372508
2442053 -1.45515872596233
2449943 -1.35921976402891
2457770 -1.42986353495253
2465572 -1.34617221966694
2473322 -1.40850992235712
2481178 -1.3669291608684
2488954 -1.21278994417425
2496853 -1.39224559966739
2504424 -1.36711066734739
2512209 -1.54139320696019
2520178 -1.14872057042463
2528124 -1.284310691625
2535926 -1.3457703829782
2543675 -1.4188030453929
2551390 -1.31259040382186
2558991 -1.535593720884
2566863 -1.40518759865813
2574491 -1.33720285131746
2582178 -1.35671529405979
2590069 -1.50224729009779
2597872 -1.3736403299555
2605817 -1.47534953962919
2613578 -1.13182910462451
2621075 -1.41186541940605
2628777 -1.43888389628286
2636595 -1.31124643427383
2644231 -1.27558692214336
2651989 -1.21190048428808
2659743 -1.38941242889928
2667639 -1.31575600430837
2675294 -1.3429168598116
2683028 -1.33579413755374
2690713 -1.34217337770752
2698381 -1.43831121856425
2706178 -1.47266228614011
2714012 -1.34694716401358
2721805 -1.29694495773391
2729578 -1.0322046863938
2737372 -1.14407923604893
2745172 -1.43556228426691
2753011 -1.39203000324812
2760825 -1.43561567966897
2768539 -1.3381804802009
2776270 -1.23772546778923
2784040 -1.26150997171785
2791800 -1.3648763470351
2799551 -1.26015144930055
2807275 -1.45741426716361
2815008 -1.32931489312727
2822736 -1.34226834095655
2830519 -1.42672440251624
2838422 -1.46616631838057
2846160 -1.49576343528121
2853904 -1.28853290855164
2861501 -1.35249752362354
2869178 -1.33600340686169
2877067 -1.23390443100576
2884820 -1.44108162673531
2892540 -1.36660776580343
2900293 -1.48462817223691
2907943 -1.28044127815334
2915725 -1.44048722445281
2923356 -1.3006842820932
2931229 -1.30361606321731
2939025 -1.38832683854533
2946934 -1.30403000795067
2954749 -1.26525219883457
2962534 -1.53410630689097
2970375 -1.40509660166359
2978205 -1.4805587833789
2986035 -1.32943043543835
2993729 -1.44263793319603
3001587 -1.24124701577223
3009321 -1.26865542626353
3017073 -1.2412020572155
3024880 -1.44418094790032
3032572 -1.1984450598441
3040190 -1.3533160857727
3048020 -1.26106588406021
3055702 -1.3683691062146
3063437 -1.30621958998679
3071195 -1.35558955330571
3079037 -1.26275116881999
3086697 -1.37734232370332
3094428 -1.15359549067701
3102167 -1.24418968588683
3109870 -1.27050736508881
3117671 -1.44987824032794
3125320 -1.45130790547056
3133178 -1.25014118510862
3140881 -1.29944163869812
3148469 -1.31300614737146
3156178 -1.35380740942812
3164010 -1.33263337087867
3171799 -1.23545239106908
3179507 -1.29487663811335
3187438 -1.44743317662798
3195156 -1.3294851945959
3202745 -1.49127670187605
3210437 -1.36779646160771
3218216 -1.2540928505026
3226141 -1.25096739662459
3233849 -1.38852780529816
3241485 -1.33300674236968
3249283 -1.37187649347495
3256943 -1.45033929541906
3264739 -1.50516004209987
3272339 -1.20175415452906
3280072 -1.40794775629931
3287677 -1.33872136209905
3295602 -1.27675608371361
3303408 -1.1310840605006
3310943 -1.48048992363262
3318645 -1.55467751830285
3326468 -1.66269056459962
3333158 -1.48551816339895
};
%\addlegendentry{HiREPS $\pm 2 \times$ StdErr}
\addlegendentry{HiREPS}
\addplot [ultra thick, color0]
table {%
2274 -20.6197593163593
8268 -7.68083468975756
14955 -5.56517899311546
21642 -4.09943172429736
28399 -2.71086991678412
35078 -2.28410247122526
41771 -2.15758910789881
48469 -2.120648519614
55202 -2.06591049591102
61954 -2.00627624247337
68682 -1.93016707984907
75390 -1.87177703042942
82180 -1.80375353518913
89586 -1.6815567953021
96361 -1.56244513597522
103081 -1.50221022696525
109749 -1.42303178030322
116416 -1.3621643845078
123168 -1.28086420421233
129819 -1.21229975247362
136407 -1.22329105361011
143109 -1.16503095165301
149336 -1.14391445005683
156025 -1.13385158896833
162699 -1.13422755917366
169373 -1.09935531202485
176040 -1.08780253219729
182733 -1.04439089749276
189446 -1.04342586894908
196166 -1.01456579115599
202748 -0.999606637824984
208995 -0.991545170081907
216320 -0.969649207706555
223157 -0.929837711359669
229829 -0.943656524844519
236486 -0.938733581035439
243265 -0.946970011164547
250002 -0.899968705525098
256646 -0.934506307619421
263364 -0.919101866433197
269952 -0.911670281158201
276183 -0.876694020677719
282849 -0.904210876890401
289516 -0.863852578762398
296203 -0.892745694156457
302888 -0.860689421550079
309627 -0.842723086159709
316436 -0.854334089315399
323147 -0.848600767737303
329876 -0.858600740692517
336595 -0.848831722185875
344043 -0.865804460379609
350873 -0.834415196232059
357653 -0.819361073187562
364985 -0.83261222063971
371695 -0.839963750196584
378271 -0.83518613924292
384988 -0.851359784816551
391702 -0.80756697757785
398290 -0.827650439672086
404614 -0.837960305651094
411403 -0.815513782800708
418564 -0.858768159327323
425281 -0.807850900862815
432123 -0.80924960047589
438714 -0.828780962680391
445278 -0.798253428343052
452142 -0.83416516520382
458862 -0.813308940145391
465424 -0.842995500895342
472326 -0.809398161558217
479180 -0.790349656234959
485899 -0.801262198349941
492571 -0.833898742533528
499387 -0.808613569018647
506076 -0.815594859915553
512822 -0.805265186060279
519530 -0.830199145359909
526305 -0.818878105950416
533060 -0.783781531048818
539777 -0.807506890148538
546472 -0.820564826094603
553189 -0.792365027841516
559901 -0.786960968581173
566575 -0.79285889093156
573262 -0.80594692245225
579977 -0.821233010552774
586687 -0.782899559412315
593486 -0.820748080365592
600757 -0.798808501808494
607715 -0.79387404796143
614607 -0.807594644747981
621920 -0.804146416380083
628677 -0.80480438304817
635398 -0.79051759888827
642113 -0.821897587435842
648802 -0.799183643895636
655535 -0.80372326655464
662343 -0.797523690062349
669065 -0.808391349052571
675771 -0.807878040424249
682423 -0.81940622197238
689139 -0.818188352865778
695841 -0.801145546819382
702555 -0.830149768762585
709236 -0.809552777931363
715919 -0.829812733718567
722634 -0.802619765537297
729409 -0.823778719362927
736165 -0.814233553761891
742885 -0.792743818412655
749595 -0.789961513811495
756291 -0.780760875911532
762956 -0.809207782784714
769536 -0.811687465919794
775809 -0.787585694576934
782420 -0.798340031838879
789131 -0.814701782272127
795857 -0.812362403595129
802570 -0.813748057729836
809836 -0.8203914325526
816765 -0.804513803707118
823670 -0.815287202678079
830473 -0.831396709792813
837187 -0.792234812372301
844435 -0.803705976463776
851243 -0.804882957462316
857965 -0.842457385400748
864677 -0.780738171264954
871327 -0.822162715033818
878047 -0.777731147303706
884768 -0.852268093248273
891486 -0.799196118494827
898203 -0.807298232546491
904890 -0.787335217435946
911606 -0.793239518821335
918433 -0.805721764023585
925148 -0.825449638635874
931997 -0.836930516509684
939236 -0.805579534012279
945948 -0.797577233255163
952663 -0.824626864765897
959416 -0.822259566099032
966179 -0.858212200383517
972851 -0.814611449327744
979577 -0.807259953402276
986382 -0.839460060303751
993060 -0.837232819272342
999774 -0.794183263994353
1006486 -0.788012476531682
1013186 -0.795247053315554
1019882 -0.786728040136776
1026531 -0.784910426176925
1033134 -0.805705771877894
1039926 -0.826643601232903
1046562 -0.815371549539663
1052811 -0.845569487650932
1059511 -0.867441677975381
1066213 -0.793178430168379
1072904 -0.782148317198162
1079590 -0.762671141785692
1086292 -0.809813489902415
1092953 -0.78780504113296
1099731 -0.807199953058314
1106438 -0.812975756541933
1113181 -0.83669905069513
1119842 -0.846003049209791
1126589 -0.81206307525585
1133273 -0.823758059384321
1140026 -0.800905648131576
1146706 -0.813654960872703
1153396 -0.859130853142616
1160036 -0.808176339340815
1166828 -0.80370659480692
1173526 -0.805639428803321
1180118 -0.824555562725597
1186900 -0.788623017859655
1193678 -0.79655287819837
1200332 -0.794899297579867
1207049 -0.806566419454822
1213663 -0.799114045277284
1220360 -0.805327511625398
1226863 -0.775254125592445
1233297 -0.815428955833856
1239987 -0.789158916545187
1246637 -0.801304036988159
1253299 -0.819392005103325
1259941 -0.804442680192701
1266527 -0.774025046353611
1273158 -0.822513385627059
1279482 -0.835415518462268
1286156 -0.817620042021408
1292786 -0.779745692004095
1299495 -0.855251556332905
1306177 -0.777750775173105
1312806 -0.827592744297886
1319395 -0.82962050432839
1325866 -0.804005999965848
1332370 -0.798328982509185
1339016 -0.791478600901422
1345668 -0.837955315305496
1352296 -0.825888726395135
1358964 -0.810540565316979
1365557 -0.825877206939872
1371985 -0.807252627060902
1378551 -0.798116914072951
1385180 -0.796083900138306
1391828 -0.833004601482722
1398542 -0.795830987319694
1405160 -0.807100082486604
1411975 -0.793562234233101
1418601 -0.795202128525272
1425276 -0.805507691982557
1431850 -0.797788021993183
1438444 -0.821946961714587
1444930 -0.809360454938753
1451583 -0.84265728951501
1458179 -0.798799224939062
1464856 -0.831410701283478
1471471 -0.849391214661302
1478045 -0.783293386666313
1484738 -0.77705653655148
1491150 -0.848042308785795
1497854 -0.850742408562632
1504501 -0.78350249093122
1511200 -0.837285360741613
1517835 -0.787688208203946
1524467 -0.793249449691563
1531209 -0.784705509686261
1537898 -0.800835467646877
1544611 -0.820686735943464
1551309 -0.771970303981207
1557885 -0.793190462303862
1564518 -0.818361373241305
1571080 -0.773654500384089
1577546 -0.818899308592161
1584215 -0.778470114560319
1590883 -0.828690861904299
1597645 -0.796682341765842
1604306 -0.80772127918235
1610929 -0.815541749760011
1617556 -0.837789000179225
1624213 -0.804415018776673
1630624 -0.798528423750718
1637167 -0.805033297107744
1643944 -0.800480920316733
1651131 -0.822716165854087
1657909 -0.827378250227764
1664661 -0.766594286413914
1671380 -0.782411905459855
1678362 -0.792136273866799
1685402 -0.793380383331461
1692262 -0.82040378126507
1699078 -0.85800127999253
1705792 -0.791452861797108
1712392 -0.797150591160339
1718973 -0.806241632034658
1725378 -0.804225098293165
1732106 -0.790163708374663
1738790 -0.775944823743044
1745418 -0.805330634599454
1751998 -0.941594517961645
1758705 -0.831133829394747
1765443 -0.848983444641571
1772152 -0.819307331776412
1778880 -0.785629048482643
1785598 -0.861671327482221
1792281 -0.801374834080115
1798917 -0.785935018300199
1805588 -0.788494012566432
1812304 -0.818644770514909
1818975 -0.823780995438613
1825312 -0.83552490409368
1832408 -0.845855155213223
1839123 -0.814157585824458
1845836 -0.781258792108449
1852373 -0.808005723826745
1858849 -0.834368465524829
1865624 -0.779452087569154
1872516 -0.788411649317331
1879400 -0.808125197116255
1885939 -0.837233007498158
1892445 -0.81587650721817
1899148 -0.842997400208737
1905866 -0.834691579596887
1912913 -0.803500061985941
1919690 -0.828143944520218
1926230 -0.822363865474559
1932945 -0.78674225338225
1939454 -0.80569713158267
1946173 -0.788577399732565
1952890 -0.806363332135071
1959446 -0.805984971822999
1966044 -0.798421048062262
1972697 -0.801460399743331
1979388 -0.802492408358948
1986005 -0.821325899943255
1992851 -0.855598571697241
1999586 -0.782428953306789
2006264 -0.807547103229606
2012868 -0.787190848076414
2019521 -0.851691881713794
2026251 -0.872990809693668
2032949 -0.81453462083807
2039371 -0.806471056078489
2046029 -0.818119088433109
2052663 -0.80270554832809
2059227 -0.804259505336874
2065853 -0.814988381780612
2072525 -0.809164686673386
2079192 -0.833675787906772
2085822 -0.837245461003705
2092347 -0.811005563768605
2097730 -0.807718007273233
};
%\addlegendentry{LaDiPS $\pm 2 \times$ StdErr}
\addlegendentry{LaDiPS}
\end{axis}

\end{tikzpicture}


==> plots/experiments/episodic_bp/svsl_heat_map.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.647257,0.8584,0.209861}
\definecolor{color1}{rgb}{0.636902,0.856542,0.21662}
\definecolor{color2}{rgb}{0.906311,0.894855,0.098125}
\definecolor{color3}{rgb}{0.9553,0.901065,0.118128}
\definecolor{color4}{rgb}{0.916242,0.896091,0.100717}
\definecolor{color5}{rgb}{0.935904,0.89857,0.108131}
\definecolor{color6}{rgb}{0.974417,0.90359,0.130215}
\definecolor{color7}{rgb}{0.772852,0.877868,0.131109}
\definecolor{color8}{rgb}{0.814576,0.883393,0.110347}
\definecolor{color9}{rgb}{0.804182,0.882046,0.114965}
\definecolor{color10}{rgb}{0.82494,0.88472,0.106217}
\definecolor{color11}{rgb}{0.783315,0.879285,0.125405}
\definecolor{color12}{rgb}{0.730889,0.871916,0.156029}
\definecolor{color13}{rgb}{0.468053,0.818921,0.323998}
\definecolor{color14}{rgb}{0.657642,0.860219,0.203082}
\definecolor{color15}{rgb}{0.926106,0.89733,0.104071}
\definecolor{color16}{rgb}{0.886271,0.892374,0.095374}
\definecolor{color17}{rgb}{0.83527,0.886029,0.102646}
\definecolor{color18}{rgb}{0.89632,0.893616,0.096335}
\definecolor{color19}{rgb}{0.762373,0.876424,0.137064}
\definecolor{color20}{rgb}{0.845561,0.887322,0.099702}
\definecolor{color21}{rgb}{0.741388,0.873449,0.149561}
\definecolor{color22}{rgb}{0.866013,0.889868,0.095953}
\definecolor{color23}{rgb}{0.964894,0.902323,0.123941}
\definecolor{color24}{rgb}{0.85581,0.888601,0.097452}
\definecolor{color25}{rgb}{0.709898,0.868751,0.169257}
\definecolor{color26}{rgb}{0.751884,0.874951,0.143228}
\definecolor{color27}{rgb}{0.595839,0.848717,0.243329}
\definecolor{color28}{rgb}{0.876168,0.891125,0.09525}
\definecolor{color29}{rgb}{0.668054,0.861999,0.196293}
\definecolor{color30}{rgb}{0.79376,0.880678,0.120005}
\definecolor{color31}{rgb}{0.585678,0.846661,0.249897}
\definecolor{color32}{rgb}{0.575563,0.844566,0.256415}
\definecolor{color33}{rgb}{0.688944,0.865448,0.182725}
\definecolor{color34}{rgb}{0.699415,0.867117,0.175971}
\definecolor{color35}{rgb}{0.496615,0.826376,0.306377}
\definecolor{color36}{rgb}{0.360741,0.785964,0.387814}
\definecolor{color37}{rgb}{0.535621,0.835785,0.281908}
\definecolor{color38}{rgb}{0.525776,0.833491,0.288127}
\definecolor{color39}{rgb}{0.945636,0.899815,0.112838}
\definecolor{color40}{rgb}{0.616293,0.852709,0.230052}
\definecolor{color41}{rgb}{0.477504,0.821444,0.318195}
\definecolor{color42}{rgb}{0.626579,0.854645,0.223353}
\definecolor{color43}{rgb}{0.720391,0.87035,0.162603}
\definecolor{color44}{rgb}{0.545524,0.838039,0.275626}
\definecolor{color45}{rgb}{0.606045,0.850733,0.236712}
\definecolor{color46}{rgb}{0.983868,0.904867,0.136897}
\definecolor{color47}{rgb}{0.412913,0.803041,0.357269}
\definecolor{color48}{rgb}{0.506271,0.828786,0.300362}
\definecolor{color49}{rgb}{0.377779,0.791781,0.377939}
\definecolor{color50}{rgb}{0.214,0.722114,0.469588}
\definecolor{color51}{rgb}{0.132268,0.655014,0.519661}
\definecolor{color52}{rgb}{0.304148,0.764704,0.419943}
\definecolor{color53}{rgb}{0.226397,0.728888,0.462789}
\definecolor{color54}{rgb}{0.395174,0.797475,0.367757}
\definecolor{color55}{rgb}{0.296479,0.761561,0.424223}
\definecolor{color56}{rgb}{0.319809,0.770914,0.411152}
\definecolor{color57}{rgb}{0.24607,0.73891,0.452024}
\definecolor{color58}{rgb}{0.386433,0.794644,0.372886}
\definecolor{color59}{rgb}{0.404001,0.800275,0.362552}
\definecolor{color60}{rgb}{0.311925,0.767822,0.415586}
\definecolor{color61}{rgb}{0.335885,0.777018,0.402049}
\definecolor{color62}{rgb}{0.487026,0.823929,0.312321}
\definecolor{color63}{rgb}{0.369214,0.788888,0.382914}
\definecolor{color64}{rgb}{0.678489,0.863742,0.189503}
\definecolor{color65}{rgb}{0.458674,0.816363,0.329727}
\definecolor{color66}{rgb}{0.565498,0.84243,0.262877}
\definecolor{color67}{rgb}{0.993248,0.906157,0.143936}

\begin{axis}[
colorbar,
colorbar style={ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
%title={Success Rates in Context Space},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=19,
xtick style={color=black},
%xtick={0,2,4,6,8,10,12,14,16,18},
%xticklabels={-0.3,-0.24,-0.17,-0.11,-0.05,0.02,0.08,0.14,0.21,0.27},
xtick={0, 3.166, 6.33, 9.5, 12.666, 15.833, 19},
xticklabels={-0.3, -0.2, -0.1, 0.0, 0.1, 0.2, 0.3},
xlabel={x},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=19,
ytick style={color=black},
%ytick={0,2,4,6,8,10,12,14,16,18},
%yticklabels={-1.2,-1.31,-1.41,-1.52,-1.62,-1.73,-1.83,-1.94,-2.04,-2.15},
ytick={0, 3.8, 7.6, 11.4, 15.2, 19},
yticklabels={-1.2, -1.4, -1.6, - 1.8, -2.0, -2.2},
ylabel={y},
height=10cm,
width=10cm
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=19.5, ymin=19.5, ymax=-0.5] {plots/experiments/episodic_bp/svsl_heat_map-000.png};
\path [fill=color0, ultra thin]
(axis cs:0,0)
--(axis cs:0,1)
--(axis cs:1,1)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:1,0)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:2,0)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:3,0)
--(axis cs:2,0)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:3,0)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:4,0)
--(axis cs:3,0)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:4,0)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:5,0)
--(axis cs:4,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:5,0)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:6,0)
--(axis cs:5,0)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:6,0)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:7,0)
--(axis cs:6,0)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:7,0)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:8,0)
--(axis cs:7,0)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:8,0)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:9,0)
--(axis cs:8,0)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:9,0)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:10,0)
--(axis cs:9,0)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:10,0)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:11,0)
--(axis cs:10,0)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:11,0)
--(axis cs:11,1)
--(axis cs:12,1)
--(axis cs:12,0)
--(axis cs:11,0)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:12,0)
--(axis cs:12,1)
--(axis cs:13,1)
--(axis cs:13,0)
--(axis cs:12,0)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:13,0)
--(axis cs:13,1)
--(axis cs:14,1)
--(axis cs:14,0)
--(axis cs:13,0)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:14,0)
--(axis cs:14,1)
--(axis cs:15,1)
--(axis cs:15,0)
--(axis cs:14,0)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:15,0)
--(axis cs:15,1)
--(axis cs:16,1)
--(axis cs:16,0)
--(axis cs:15,0)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:16,0)
--(axis cs:16,1)
--(axis cs:17,1)
--(axis cs:17,0)
--(axis cs:16,0)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:17,0)
--(axis cs:17,1)
--(axis cs:18,1)
--(axis cs:18,0)
--(axis cs:17,0)
--cycle;
\path [fill=color12, ultra thin]
(axis cs:18,0)
--(axis cs:18,1)
--(axis cs:19,1)
--(axis cs:19,0)
--(axis cs:18,0)
--cycle;
\path [fill=color13, ultra thin]
(axis cs:19,0)
--(axis cs:19,1)
--(axis cs:20,1)
--(axis cs:20,0)
--(axis cs:19,0)
--cycle;
\path [fill=color14, ultra thin]
(axis cs:0,1)
--(axis cs:0,2)
--(axis cs:1,2)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:1,1)
--(axis cs:1,2)
--(axis cs:2,2)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:2,1)
--(axis cs:2,2)
--(axis cs:3,2)
--(axis cs:3,1)
--(axis cs:2,1)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:3,1)
--(axis cs:3,2)
--(axis cs:4,2)
--(axis cs:4,1)
--(axis cs:3,1)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:4,1)
--(axis cs:4,2)
--(axis cs:5,2)
--(axis cs:5,1)
--(axis cs:4,1)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:5,1)
--(axis cs:5,2)
--(axis cs:6,2)
--(axis cs:6,1)
--(axis cs:5,1)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:6,1)
--(axis cs:6,2)
--(axis cs:7,2)
--(axis cs:7,1)
--(axis cs:6,1)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:7,1)
--(axis cs:7,2)
--(axis cs:8,2)
--(axis cs:8,1)
--(axis cs:7,1)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:8,1)
--(axis cs:8,2)
--(axis cs:9,2)
--(axis cs:9,1)
--(axis cs:8,1)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:9,1)
--(axis cs:9,2)
--(axis cs:10,2)
--(axis cs:10,1)
--(axis cs:9,1)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:10,1)
--(axis cs:10,2)
--(axis cs:11,2)
--(axis cs:11,1)
--(axis cs:10,1)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:11,1)
--(axis cs:11,2)
--(axis cs:12,2)
--(axis cs:12,1)
--(axis cs:11,1)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:12,1)
--(axis cs:12,2)
--(axis cs:13,2)
--(axis cs:13,1)
--(axis cs:12,1)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:13,1)
--(axis cs:13,2)
--(axis cs:14,2)
--(axis cs:14,1)
--(axis cs:13,1)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:14,1)
--(axis cs:14,2)
--(axis cs:15,2)
--(axis cs:15,1)
--(axis cs:14,1)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:15,1)
--(axis cs:15,2)
--(axis cs:16,2)
--(axis cs:16,1)
--(axis cs:15,1)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:16,1)
--(axis cs:16,2)
--(axis cs:17,2)
--(axis cs:17,1)
--(axis cs:16,1)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:17,1)
--(axis cs:17,2)
--(axis cs:18,2)
--(axis cs:18,1)
--(axis cs:17,1)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:18,1)
--(axis cs:18,2)
--(axis cs:19,2)
--(axis cs:19,1)
--(axis cs:18,1)
--cycle;
\path [fill=color12, ultra thin]
(axis cs:19,1)
--(axis cs:19,2)
--(axis cs:20,2)
--(axis cs:20,1)
--(axis cs:19,1)
--cycle;
\path [fill=color21, ultra thin]
(axis cs:0,2)
--(axis cs:0,3)
--(axis cs:1,3)
--(axis cs:1,2)
--(axis cs:0,2)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:1,2)
--(axis cs:1,3)
--(axis cs:2,3)
--(axis cs:2,2)
--(axis cs:1,2)
--cycle;
\path [fill=color14, ultra thin]
(axis cs:2,2)
--(axis cs:2,3)
--(axis cs:3,3)
--(axis cs:3,2)
--(axis cs:2,2)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:3,2)
--(axis cs:3,3)
--(axis cs:4,3)
--(axis cs:4,2)
--(axis cs:3,2)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:4,2)
--(axis cs:4,3)
--(axis cs:5,3)
--(axis cs:5,2)
--(axis cs:4,2)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:5,2)
--(axis cs:5,3)
--(axis cs:6,3)
--(axis cs:6,2)
--(axis cs:5,2)
--cycle;
\path [fill=color24, ultra thin]
(axis cs:6,2)
--(axis cs:6,3)
--(axis cs:7,3)
--(axis cs:7,2)
--(axis cs:6,2)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:7,2)
--(axis cs:7,3)
--(axis cs:8,3)
--(axis cs:8,2)
--(axis cs:7,2)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:8,2)
--(axis cs:8,3)
--(axis cs:9,3)
--(axis cs:9,2)
--(axis cs:8,2)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:9,2)
--(axis cs:9,3)
--(axis cs:10,3)
--(axis cs:10,2)
--(axis cs:9,2)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:10,2)
--(axis cs:10,3)
--(axis cs:11,3)
--(axis cs:11,2)
--(axis cs:10,2)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:11,2)
--(axis cs:11,3)
--(axis cs:12,3)
--(axis cs:12,2)
--(axis cs:11,2)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:12,2)
--(axis cs:12,3)
--(axis cs:13,3)
--(axis cs:13,2)
--(axis cs:12,2)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:13,2)
--(axis cs:13,3)
--(axis cs:14,3)
--(axis cs:14,2)
--(axis cs:13,2)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:14,2)
--(axis cs:14,3)
--(axis cs:15,3)
--(axis cs:15,2)
--(axis cs:14,2)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:15,2)
--(axis cs:15,3)
--(axis cs:16,3)
--(axis cs:16,2)
--(axis cs:15,2)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:16,2)
--(axis cs:16,3)
--(axis cs:17,3)
--(axis cs:17,2)
--(axis cs:16,2)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:17,2)
--(axis cs:17,3)
--(axis cs:18,3)
--(axis cs:18,2)
--(axis cs:17,2)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:18,2)
--(axis cs:18,3)
--(axis cs:19,3)
--(axis cs:19,2)
--(axis cs:18,2)
--cycle;
\path [fill=color27, ultra thin]
(axis cs:19,2)
--(axis cs:19,3)
--(axis cs:20,3)
--(axis cs:20,2)
--(axis cs:19,2)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:0,3)
--(axis cs:0,4)
--(axis cs:1,4)
--(axis cs:1,3)
--(axis cs:0,3)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:1,3)
--(axis cs:1,4)
--(axis cs:2,4)
--(axis cs:2,3)
--(axis cs:1,3)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:2,3)
--(axis cs:2,4)
--(axis cs:3,4)
--(axis cs:3,3)
--(axis cs:2,3)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:3,3)
--(axis cs:3,4)
--(axis cs:4,4)
--(axis cs:4,3)
--(axis cs:3,3)
--cycle;
\path [fill=color29, ultra thin]
(axis cs:4,3)
--(axis cs:4,4)
--(axis cs:5,4)
--(axis cs:5,3)
--(axis cs:4,3)
--cycle;
\path [fill=color30, ultra thin]
(axis cs:5,3)
--(axis cs:5,4)
--(axis cs:6,4)
--(axis cs:6,3)
--(axis cs:5,3)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:6,3)
--(axis cs:6,4)
--(axis cs:7,4)
--(axis cs:7,3)
--(axis cs:6,3)
--cycle;
\path [fill=color30, ultra thin]
(axis cs:7,3)
--(axis cs:7,4)
--(axis cs:8,4)
--(axis cs:8,3)
--(axis cs:7,3)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:8,3)
--(axis cs:8,4)
--(axis cs:9,4)
--(axis cs:9,3)
--(axis cs:8,3)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:9,3)
--(axis cs:9,4)
--(axis cs:10,4)
--(axis cs:10,3)
--(axis cs:9,3)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:10,3)
--(axis cs:10,4)
--(axis cs:11,4)
--(axis cs:11,3)
--(axis cs:10,3)
--cycle;
\path [fill=color30, ultra thin]
(axis cs:11,3)
--(axis cs:11,4)
--(axis cs:12,4)
--(axis cs:12,3)
--(axis cs:11,3)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:12,3)
--(axis cs:12,4)
--(axis cs:13,4)
--(axis cs:13,3)
--(axis cs:12,3)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:13,3)
--(axis cs:13,4)
--(axis cs:14,4)
--(axis cs:14,3)
--(axis cs:13,3)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:14,3)
--(axis cs:14,4)
--(axis cs:15,4)
--(axis cs:15,3)
--(axis cs:14,3)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:15,3)
--(axis cs:15,4)
--(axis cs:16,4)
--(axis cs:16,3)
--(axis cs:15,3)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:16,3)
--(axis cs:16,4)
--(axis cs:17,4)
--(axis cs:17,3)
--(axis cs:16,3)
--cycle;
\path [fill=color12, ultra thin]
(axis cs:17,3)
--(axis cs:17,4)
--(axis cs:18,4)
--(axis cs:18,3)
--(axis cs:17,3)
--cycle;
\path [fill=color31, ultra thin]
(axis cs:18,3)
--(axis cs:18,4)
--(axis cs:19,4)
--(axis cs:19,3)
--(axis cs:18,3)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:19,3)
--(axis cs:19,4)
--(axis cs:20,4)
--(axis cs:20,3)
--(axis cs:19,3)
--cycle;
\path [fill=color32, ultra thin]
(axis cs:0,4)
--(axis cs:0,5)
--(axis cs:1,5)
--(axis cs:1,4)
--(axis cs:0,4)
--cycle;
\path [fill=color12, ultra thin]
(axis cs:1,4)
--(axis cs:1,5)
--(axis cs:2,5)
--(axis cs:2,4)
--(axis cs:1,4)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:2,4)
--(axis cs:2,5)
--(axis cs:3,5)
--(axis cs:3,4)
--(axis cs:2,4)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:3,4)
--(axis cs:3,5)
--(axis cs:4,5)
--(axis cs:4,4)
--(axis cs:3,4)
--cycle;
\path [fill=color33, ultra thin]
(axis cs:4,4)
--(axis cs:4,5)
--(axis cs:5,5)
--(axis cs:5,4)
--(axis cs:4,4)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:5,4)
--(axis cs:5,5)
--(axis cs:6,5)
--(axis cs:6,4)
--(axis cs:5,4)
--cycle;
\path [fill=color14, ultra thin]
(axis cs:6,4)
--(axis cs:6,5)
--(axis cs:7,5)
--(axis cs:7,4)
--(axis cs:6,4)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:7,4)
--(axis cs:7,5)
--(axis cs:8,5)
--(axis cs:8,4)
--(axis cs:7,4)
--cycle;
\path [fill=color30, ultra thin]
(axis cs:8,4)
--(axis cs:8,5)
--(axis cs:9,5)
--(axis cs:9,4)
--(axis cs:8,4)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:9,4)
--(axis cs:9,5)
--(axis cs:10,5)
--(axis cs:10,4)
--(axis cs:9,4)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:10,4)
--(axis cs:10,5)
--(axis cs:11,5)
--(axis cs:11,4)
--(axis cs:10,4)
--cycle;
\path [fill=color24, ultra thin]
(axis cs:11,4)
--(axis cs:11,5)
--(axis cs:12,5)
--(axis cs:12,4)
--(axis cs:11,4)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:12,4)
--(axis cs:12,5)
--(axis cs:13,5)
--(axis cs:13,4)
--(axis cs:12,4)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:13,4)
--(axis cs:13,5)
--(axis cs:14,5)
--(axis cs:14,4)
--(axis cs:13,4)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:14,4)
--(axis cs:14,5)
--(axis cs:15,5)
--(axis cs:15,4)
--(axis cs:14,4)
--cycle;
\path [fill=color34, ultra thin]
(axis cs:15,4)
--(axis cs:15,5)
--(axis cs:16,5)
--(axis cs:16,4)
--(axis cs:15,4)
--cycle;
\path [fill=color35, ultra thin]
(axis cs:16,4)
--(axis cs:16,5)
--(axis cs:17,5)
--(axis cs:17,4)
--(axis cs:16,4)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:17,4)
--(axis cs:17,5)
--(axis cs:18,5)
--(axis cs:18,4)
--(axis cs:17,4)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:18,4)
--(axis cs:18,5)
--(axis cs:19,5)
--(axis cs:19,4)
--(axis cs:18,4)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:19,4)
--(axis cs:19,5)
--(axis cs:20,5)
--(axis cs:20,4)
--(axis cs:19,4)
--cycle;
\path [fill=color36, ultra thin]
(axis cs:0,5)
--(axis cs:0,6)
--(axis cs:1,6)
--(axis cs:1,5)
--(axis cs:0,5)
--cycle;
\path [fill=color37, ultra thin]
(axis cs:1,5)
--(axis cs:1,6)
--(axis cs:2,6)
--(axis cs:2,5)
--(axis cs:1,5)
--cycle;
\path [fill=color38, ultra thin]
(axis cs:2,5)
--(axis cs:2,6)
--(axis cs:3,6)
--(axis cs:3,5)
--(axis cs:2,5)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:3,5)
--(axis cs:3,6)
--(axis cs:4,6)
--(axis cs:4,5)
--(axis cs:3,5)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:4,5)
--(axis cs:4,6)
--(axis cs:5,6)
--(axis cs:5,5)
--(axis cs:4,5)
--cycle;
\path [fill=color21, ultra thin]
(axis cs:5,5)
--(axis cs:5,6)
--(axis cs:6,6)
--(axis cs:6,5)
--(axis cs:5,5)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:6,5)
--(axis cs:6,6)
--(axis cs:7,6)
--(axis cs:7,5)
--(axis cs:6,5)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:7,5)
--(axis cs:7,6)
--(axis cs:8,6)
--(axis cs:8,5)
--(axis cs:7,5)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:8,5)
--(axis cs:8,6)
--(axis cs:9,6)
--(axis cs:9,5)
--(axis cs:8,5)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:9,5)
--(axis cs:9,6)
--(axis cs:10,6)
--(axis cs:10,5)
--(axis cs:9,5)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:10,5)
--(axis cs:10,6)
--(axis cs:11,6)
--(axis cs:11,5)
--(axis cs:10,5)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:11,5)
--(axis cs:11,6)
--(axis cs:12,6)
--(axis cs:12,5)
--(axis cs:11,5)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:12,5)
--(axis cs:12,6)
--(axis cs:13,6)
--(axis cs:13,5)
--(axis cs:12,5)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:13,5)
--(axis cs:13,6)
--(axis cs:14,6)
--(axis cs:14,5)
--(axis cs:13,5)
--cycle;
\path [fill=color14, ultra thin]
(axis cs:14,5)
--(axis cs:14,6)
--(axis cs:15,6)
--(axis cs:15,5)
--(axis cs:14,5)
--cycle;
\path [fill=color30, ultra thin]
(axis cs:15,5)
--(axis cs:15,6)
--(axis cs:16,6)
--(axis cs:16,5)
--(axis cs:15,5)
--cycle;
\path [fill=color40, ultra thin]
(axis cs:16,5)
--(axis cs:16,6)
--(axis cs:17,6)
--(axis cs:17,5)
--(axis cs:16,5)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:17,5)
--(axis cs:17,6)
--(axis cs:18,6)
--(axis cs:18,5)
--(axis cs:17,5)
--cycle;
\path [fill=color34, ultra thin]
(axis cs:18,5)
--(axis cs:18,6)
--(axis cs:19,6)
--(axis cs:19,5)
--(axis cs:18,5)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:19,5)
--(axis cs:19,6)
--(axis cs:20,6)
--(axis cs:20,5)
--(axis cs:19,5)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:0,6)
--(axis cs:0,7)
--(axis cs:1,7)
--(axis cs:1,6)
--(axis cs:0,6)
--cycle;
\path [fill=color41, ultra thin]
(axis cs:1,6)
--(axis cs:1,7)
--(axis cs:2,7)
--(axis cs:2,6)
--(axis cs:1,6)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:2,6)
--(axis cs:2,7)
--(axis cs:3,7)
--(axis cs:3,6)
--(axis cs:2,6)
--cycle;
\path [fill=color33, ultra thin]
(axis cs:3,6)
--(axis cs:3,7)
--(axis cs:4,7)
--(axis cs:4,6)
--(axis cs:3,6)
--cycle;
\path [fill=color42, ultra thin]
(axis cs:4,6)
--(axis cs:4,7)
--(axis cs:5,7)
--(axis cs:5,6)
--(axis cs:4,6)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:5,6)
--(axis cs:5,7)
--(axis cs:6,7)
--(axis cs:6,6)
--(axis cs:5,6)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:6,6)
--(axis cs:6,7)
--(axis cs:7,7)
--(axis cs:7,6)
--(axis cs:6,6)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:7,6)
--(axis cs:7,7)
--(axis cs:8,7)
--(axis cs:8,6)
--(axis cs:7,6)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:8,6)
--(axis cs:8,7)
--(axis cs:9,7)
--(axis cs:9,6)
--(axis cs:8,6)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:9,6)
--(axis cs:9,7)
--(axis cs:10,7)
--(axis cs:10,6)
--(axis cs:9,6)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:10,6)
--(axis cs:10,7)
--(axis cs:11,7)
--(axis cs:11,6)
--(axis cs:10,6)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:11,6)
--(axis cs:11,7)
--(axis cs:12,7)
--(axis cs:12,6)
--(axis cs:11,6)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:12,6)
--(axis cs:12,7)
--(axis cs:13,7)
--(axis cs:13,6)
--(axis cs:12,6)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:13,6)
--(axis cs:13,7)
--(axis cs:14,7)
--(axis cs:14,6)
--(axis cs:13,6)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:14,6)
--(axis cs:14,7)
--(axis cs:15,7)
--(axis cs:15,6)
--(axis cs:14,6)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:15,6)
--(axis cs:15,7)
--(axis cs:16,7)
--(axis cs:16,6)
--(axis cs:15,6)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:16,6)
--(axis cs:16,7)
--(axis cs:17,7)
--(axis cs:17,6)
--(axis cs:16,6)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:17,6)
--(axis cs:17,7)
--(axis cs:18,7)
--(axis cs:18,6)
--(axis cs:17,6)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:18,6)
--(axis cs:18,7)
--(axis cs:19,7)
--(axis cs:19,6)
--(axis cs:18,6)
--cycle;
\path [fill=color40, ultra thin]
(axis cs:19,6)
--(axis cs:19,7)
--(axis cs:20,7)
--(axis cs:20,6)
--(axis cs:19,6)
--cycle;
\path [fill=color43, ultra thin]
(axis cs:0,7)
--(axis cs:0,8)
--(axis cs:1,8)
--(axis cs:1,7)
--(axis cs:0,7)
--cycle;
\path [fill=color21, ultra thin]
(axis cs:1,7)
--(axis cs:1,8)
--(axis cs:2,8)
--(axis cs:2,7)
--(axis cs:1,7)
--cycle;
\path [fill=color44, ultra thin]
(axis cs:2,7)
--(axis cs:2,8)
--(axis cs:3,8)
--(axis cs:3,7)
--(axis cs:2,7)
--cycle;
\path [fill=color40, ultra thin]
(axis cs:3,7)
--(axis cs:3,8)
--(axis cs:4,8)
--(axis cs:4,7)
--(axis cs:3,7)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:4,7)
--(axis cs:4,8)
--(axis cs:5,8)
--(axis cs:5,7)
--(axis cs:4,7)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:5,7)
--(axis cs:5,8)
--(axis cs:6,8)
--(axis cs:6,7)
--(axis cs:5,7)
--cycle;
\path [fill=color45, ultra thin]
(axis cs:6,7)
--(axis cs:6,8)
--(axis cs:7,8)
--(axis cs:7,7)
--(axis cs:6,7)
--cycle;
\path [fill=color14, ultra thin]
(axis cs:7,7)
--(axis cs:7,8)
--(axis cs:8,8)
--(axis cs:8,7)
--(axis cs:7,7)
--cycle;
\path [fill=color24, ultra thin]
(axis cs:8,7)
--(axis cs:8,8)
--(axis cs:9,8)
--(axis cs:9,7)
--(axis cs:8,7)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:9,7)
--(axis cs:9,8)
--(axis cs:10,8)
--(axis cs:10,7)
--(axis cs:9,7)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:10,7)
--(axis cs:10,8)
--(axis cs:11,8)
--(axis cs:11,7)
--(axis cs:10,7)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:11,7)
--(axis cs:11,8)
--(axis cs:12,8)
--(axis cs:12,7)
--(axis cs:11,7)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:12,7)
--(axis cs:12,8)
--(axis cs:13,8)
--(axis cs:13,7)
--(axis cs:12,7)
--cycle;
\path [fill=color40, ultra thin]
(axis cs:13,7)
--(axis cs:13,8)
--(axis cs:14,8)
--(axis cs:14,7)
--(axis cs:13,7)
--cycle;
\path [fill=color33, ultra thin]
(axis cs:14,7)
--(axis cs:14,8)
--(axis cs:15,8)
--(axis cs:15,7)
--(axis cs:14,7)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:15,7)
--(axis cs:15,8)
--(axis cs:16,8)
--(axis cs:16,7)
--(axis cs:15,7)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:16,7)
--(axis cs:16,8)
--(axis cs:17,8)
--(axis cs:17,7)
--(axis cs:16,7)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:17,7)
--(axis cs:17,8)
--(axis cs:18,8)
--(axis cs:18,7)
--(axis cs:17,7)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:18,7)
--(axis cs:18,8)
--(axis cs:19,8)
--(axis cs:19,7)
--(axis cs:18,7)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:19,7)
--(axis cs:19,8)
--(axis cs:20,8)
--(axis cs:20,7)
--(axis cs:19,7)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:0,8)
--(axis cs:0,9)
--(axis cs:1,9)
--(axis cs:1,8)
--(axis cs:0,8)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:1,8)
--(axis cs:1,9)
--(axis cs:2,9)
--(axis cs:2,8)
--(axis cs:1,8)
--cycle;
\path [fill=color21, ultra thin]
(axis cs:2,8)
--(axis cs:2,9)
--(axis cs:3,9)
--(axis cs:3,8)
--(axis cs:2,8)
--cycle;
\path [fill=color27, ultra thin]
(axis cs:3,8)
--(axis cs:3,9)
--(axis cs:4,9)
--(axis cs:4,8)
--(axis cs:3,8)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:4,8)
--(axis cs:4,9)
--(axis cs:5,9)
--(axis cs:5,8)
--(axis cs:4,8)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:5,8)
--(axis cs:5,9)
--(axis cs:6,9)
--(axis cs:6,8)
--(axis cs:5,8)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:6,8)
--(axis cs:6,9)
--(axis cs:7,9)
--(axis cs:7,8)
--(axis cs:6,8)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:7,8)
--(axis cs:7,9)
--(axis cs:8,9)
--(axis cs:8,8)
--(axis cs:7,8)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:8,8)
--(axis cs:8,9)
--(axis cs:9,9)
--(axis cs:9,8)
--(axis cs:8,8)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:9,8)
--(axis cs:9,9)
--(axis cs:10,9)
--(axis cs:10,8)
--(axis cs:9,8)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:10,8)
--(axis cs:10,9)
--(axis cs:11,9)
--(axis cs:11,8)
--(axis cs:10,8)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:11,8)
--(axis cs:11,9)
--(axis cs:12,9)
--(axis cs:12,8)
--(axis cs:11,8)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:12,8)
--(axis cs:12,9)
--(axis cs:13,9)
--(axis cs:13,8)
--(axis cs:12,8)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:13,8)
--(axis cs:13,9)
--(axis cs:14,9)
--(axis cs:14,8)
--(axis cs:13,8)
--cycle;
\path [fill=color30, ultra thin]
(axis cs:14,8)
--(axis cs:14,9)
--(axis cs:15,9)
--(axis cs:15,8)
--(axis cs:14,8)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:15,8)
--(axis cs:15,9)
--(axis cs:16,9)
--(axis cs:16,8)
--(axis cs:15,8)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:16,8)
--(axis cs:16,9)
--(axis cs:17,9)
--(axis cs:17,8)
--(axis cs:16,8)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:17,8)
--(axis cs:17,9)
--(axis cs:18,9)
--(axis cs:18,8)
--(axis cs:17,8)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:18,8)
--(axis cs:18,9)
--(axis cs:19,9)
--(axis cs:19,8)
--(axis cs:18,8)
--cycle;
\path [fill=color29, ultra thin]
(axis cs:19,8)
--(axis cs:19,9)
--(axis cs:20,9)
--(axis cs:20,8)
--(axis cs:19,8)
--cycle;
\path [fill=color43, ultra thin]
(axis cs:0,9)
--(axis cs:0,10)
--(axis cs:1,10)
--(axis cs:1,9)
--(axis cs:0,9)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:1,9)
--(axis cs:1,10)
--(axis cs:2,10)
--(axis cs:2,9)
--(axis cs:1,9)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:2,9)
--(axis cs:2,10)
--(axis cs:3,10)
--(axis cs:3,9)
--(axis cs:2,9)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:3,9)
--(axis cs:3,10)
--(axis cs:4,10)
--(axis cs:4,9)
--(axis cs:3,9)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:4,9)
--(axis cs:4,10)
--(axis cs:5,10)
--(axis cs:5,9)
--(axis cs:4,9)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:5,9)
--(axis cs:5,10)
--(axis cs:6,10)
--(axis cs:6,9)
--(axis cs:5,9)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:6,9)
--(axis cs:6,10)
--(axis cs:7,10)
--(axis cs:7,9)
--(axis cs:6,9)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:7,9)
--(axis cs:7,10)
--(axis cs:8,10)
--(axis cs:8,9)
--(axis cs:7,9)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:8,9)
--(axis cs:8,10)
--(axis cs:9,10)
--(axis cs:9,9)
--(axis cs:8,9)
--cycle;
\path [fill=color33, ultra thin]
(axis cs:9,9)
--(axis cs:9,10)
--(axis cs:10,10)
--(axis cs:10,9)
--(axis cs:9,9)
--cycle;
\path [fill=color10, ultra thin]
(axis cs:10,9)
--(axis cs:10,10)
--(axis cs:11,10)
--(axis cs:11,9)
--(axis cs:10,9)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:11,9)
--(axis cs:11,10)
--(axis cs:12,10)
--(axis cs:12,9)
--(axis cs:11,9)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:12,9)
--(axis cs:12,10)
--(axis cs:13,10)
--(axis cs:13,9)
--(axis cs:12,9)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:13,9)
--(axis cs:13,10)
--(axis cs:14,10)
--(axis cs:14,9)
--(axis cs:13,9)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:14,9)
--(axis cs:14,10)
--(axis cs:15,10)
--(axis cs:15,9)
--(axis cs:14,9)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:15,9)
--(axis cs:15,10)
--(axis cs:16,10)
--(axis cs:16,9)
--(axis cs:15,9)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:16,9)
--(axis cs:16,10)
--(axis cs:17,10)
--(axis cs:17,9)
--(axis cs:16,9)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:17,9)
--(axis cs:17,10)
--(axis cs:18,10)
--(axis cs:18,9)
--(axis cs:17,9)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:18,9)
--(axis cs:18,10)
--(axis cs:19,10)
--(axis cs:19,9)
--(axis cs:18,9)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:19,9)
--(axis cs:19,10)
--(axis cs:20,10)
--(axis cs:20,9)
--(axis cs:19,9)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:0,10)
--(axis cs:0,11)
--(axis cs:1,11)
--(axis cs:1,10)
--(axis cs:0,10)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:1,10)
--(axis cs:1,11)
--(axis cs:2,11)
--(axis cs:2,10)
--(axis cs:1,10)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:2,10)
--(axis cs:2,11)
--(axis cs:3,11)
--(axis cs:3,10)
--(axis cs:2,10)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:3,10)
--(axis cs:3,11)
--(axis cs:4,11)
--(axis cs:4,10)
--(axis cs:3,10)
--cycle;
\path [fill=color12, ultra thin]
(axis cs:4,10)
--(axis cs:4,11)
--(axis cs:5,11)
--(axis cs:5,10)
--(axis cs:4,10)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:5,10)
--(axis cs:5,11)
--(axis cs:6,11)
--(axis cs:6,10)
--(axis cs:5,10)
--cycle;
\path [fill=color45, ultra thin]
(axis cs:6,10)
--(axis cs:6,11)
--(axis cs:7,11)
--(axis cs:7,10)
--(axis cs:6,10)
--cycle;
\path [fill=color44, ultra thin]
(axis cs:7,10)
--(axis cs:7,11)
--(axis cs:8,11)
--(axis cs:8,10)
--(axis cs:7,10)
--cycle;
\path [fill=color47, ultra thin]
(axis cs:8,10)
--(axis cs:8,11)
--(axis cs:9,11)
--(axis cs:9,10)
--(axis cs:8,10)
--cycle;
\path [fill=color43, ultra thin]
(axis cs:9,10)
--(axis cs:9,11)
--(axis cs:10,11)
--(axis cs:10,10)
--(axis cs:9,10)
--cycle;
\path [fill=color35, ultra thin]
(axis cs:10,10)
--(axis cs:10,11)
--(axis cs:11,11)
--(axis cs:11,10)
--(axis cs:10,10)
--cycle;
\path [fill=color34, ultra thin]
(axis cs:11,10)
--(axis cs:11,11)
--(axis cs:12,11)
--(axis cs:12,10)
--(axis cs:11,10)
--cycle;
\path [fill=color45, ultra thin]
(axis cs:12,10)
--(axis cs:12,11)
--(axis cs:13,11)
--(axis cs:13,10)
--(axis cs:12,10)
--cycle;
\path [fill=color48, ultra thin]
(axis cs:13,10)
--(axis cs:13,11)
--(axis cs:14,11)
--(axis cs:14,10)
--(axis cs:13,10)
--cycle;
\path [fill=color33, ultra thin]
(axis cs:14,10)
--(axis cs:14,11)
--(axis cs:15,11)
--(axis cs:15,10)
--(axis cs:14,10)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:15,10)
--(axis cs:15,11)
--(axis cs:16,11)
--(axis cs:16,10)
--(axis cs:15,10)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:16,10)
--(axis cs:16,11)
--(axis cs:17,11)
--(axis cs:17,10)
--(axis cs:16,10)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:17,10)
--(axis cs:17,11)
--(axis cs:18,11)
--(axis cs:18,10)
--(axis cs:17,10)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:18,10)
--(axis cs:18,11)
--(axis cs:19,11)
--(axis cs:19,10)
--(axis cs:18,10)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:19,10)
--(axis cs:19,11)
--(axis cs:20,11)
--(axis cs:20,10)
--(axis cs:19,10)
--cycle;
\path [fill=color40, ultra thin]
(axis cs:0,11)
--(axis cs:0,12)
--(axis cs:1,12)
--(axis cs:1,11)
--(axis cs:0,11)
--cycle;
\path [fill=color30, ultra thin]
(axis cs:1,11)
--(axis cs:1,12)
--(axis cs:2,12)
--(axis cs:2,11)
--(axis cs:1,11)
--cycle;
\path [fill=color14, ultra thin]
(axis cs:2,11)
--(axis cs:2,12)
--(axis cs:3,12)
--(axis cs:3,11)
--(axis cs:2,11)
--cycle;
\path [fill=color33, ultra thin]
(axis cs:3,11)
--(axis cs:3,12)
--(axis cs:4,12)
--(axis cs:4,11)
--(axis cs:3,11)
--cycle;
\path [fill=color49, ultra thin]
(axis cs:4,11)
--(axis cs:4,12)
--(axis cs:5,12)
--(axis cs:5,11)
--(axis cs:4,11)
--cycle;
\path [fill=color50, ultra thin]
(axis cs:5,11)
--(axis cs:5,12)
--(axis cs:6,12)
--(axis cs:6,11)
--(axis cs:5,11)
--cycle;
\path [fill=color51, ultra thin]
(axis cs:6,11)
--(axis cs:6,12)
--(axis cs:7,12)
--(axis cs:7,11)
--(axis cs:6,11)
--cycle;
\path [fill=color52, ultra thin]
(axis cs:7,11)
--(axis cs:7,12)
--(axis cs:8,12)
--(axis cs:8,11)
--(axis cs:7,11)
--cycle;
\path [fill=color53, ultra thin]
(axis cs:8,11)
--(axis cs:8,12)
--(axis cs:9,12)
--(axis cs:9,11)
--(axis cs:8,11)
--cycle;
\path [fill=color54, ultra thin]
(axis cs:9,11)
--(axis cs:9,12)
--(axis cs:10,12)
--(axis cs:10,11)
--(axis cs:9,11)
--cycle;
\path [fill=color55, ultra thin]
(axis cs:10,11)
--(axis cs:10,12)
--(axis cs:11,12)
--(axis cs:11,11)
--(axis cs:10,11)
--cycle;
\path [fill=color56, ultra thin]
(axis cs:11,11)
--(axis cs:11,12)
--(axis cs:12,12)
--(axis cs:12,11)
--(axis cs:11,11)
--cycle;
\path [fill=color56, ultra thin]
(axis cs:12,11)
--(axis cs:12,12)
--(axis cs:13,12)
--(axis cs:13,11)
--(axis cs:12,11)
--cycle;
\path [fill=color57, ultra thin]
(axis cs:13,11)
--(axis cs:13,12)
--(axis cs:14,12)
--(axis cs:14,11)
--(axis cs:13,11)
--cycle;
\path [fill=color47, ultra thin]
(axis cs:14,11)
--(axis cs:14,12)
--(axis cs:15,12)
--(axis cs:15,11)
--(axis cs:14,11)
--cycle;
\path [fill=color1, ultra thin]
(axis cs:15,11)
--(axis cs:15,12)
--(axis cs:16,12)
--(axis cs:16,11)
--(axis cs:15,11)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:16,11)
--(axis cs:16,12)
--(axis cs:17,12)
--(axis cs:17,11)
--(axis cs:16,11)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:17,11)
--(axis cs:17,12)
--(axis cs:18,12)
--(axis cs:18,11)
--(axis cs:17,11)
--cycle;
\path [fill=color45, ultra thin]
(axis cs:18,11)
--(axis cs:18,12)
--(axis cs:19,12)
--(axis cs:19,11)
--(axis cs:18,11)
--cycle;
\path [fill=color42, ultra thin]
(axis cs:19,11)
--(axis cs:19,12)
--(axis cs:20,12)
--(axis cs:20,11)
--(axis cs:19,11)
--cycle;
\path [fill=color58, ultra thin]
(axis cs:0,12)
--(axis cs:0,13)
--(axis cs:1,13)
--(axis cs:1,12)
--(axis cs:0,12)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:1,12)
--(axis cs:1,13)
--(axis cs:2,13)
--(axis cs:2,12)
--(axis cs:1,12)
--cycle;
\path [fill=color35, ultra thin]
(axis cs:2,12)
--(axis cs:2,13)
--(axis cs:3,13)
--(axis cs:3,12)
--(axis cs:2,12)
--cycle;
\path [fill=color59, ultra thin]
(axis cs:3,12)
--(axis cs:3,13)
--(axis cs:4,13)
--(axis cs:4,12)
--(axis cs:3,12)
--cycle;
\path [fill=color60, ultra thin]
(axis cs:4,12)
--(axis cs:4,13)
--(axis cs:5,13)
--(axis cs:5,12)
--(axis cs:4,12)
--cycle;
\path [fill=color57, ultra thin]
(axis cs:5,12)
--(axis cs:5,13)
--(axis cs:6,13)
--(axis cs:6,12)
--(axis cs:5,12)
--cycle;
\path [fill=color54, ultra thin]
(axis cs:6,12)
--(axis cs:6,13)
--(axis cs:7,13)
--(axis cs:7,12)
--(axis cs:6,12)
--cycle;
\path [fill=color12, ultra thin]
(axis cs:7,12)
--(axis cs:7,13)
--(axis cs:8,13)
--(axis cs:8,12)
--(axis cs:7,12)
--cycle;
\path [fill=color47, ultra thin]
(axis cs:8,12)
--(axis cs:8,13)
--(axis cs:9,13)
--(axis cs:9,12)
--(axis cs:8,12)
--cycle;
\path [fill=color61, ultra thin]
(axis cs:9,12)
--(axis cs:9,13)
--(axis cs:10,13)
--(axis cs:10,12)
--(axis cs:9,12)
--cycle;
\path [fill=color36, ultra thin]
(axis cs:10,12)
--(axis cs:10,13)
--(axis cs:11,13)
--(axis cs:11,12)
--(axis cs:10,12)
--cycle;
\path [fill=color41, ultra thin]
(axis cs:11,12)
--(axis cs:11,13)
--(axis cs:12,13)
--(axis cs:12,12)
--(axis cs:11,12)
--cycle;
\path [fill=color27, ultra thin]
(axis cs:12,12)
--(axis cs:12,13)
--(axis cs:13,13)
--(axis cs:13,12)
--(axis cs:12,12)
--cycle;
\path [fill=color44, ultra thin]
(axis cs:13,12)
--(axis cs:13,13)
--(axis cs:14,13)
--(axis cs:14,12)
--(axis cs:13,12)
--cycle;
\path [fill=color42, ultra thin]
(axis cs:14,12)
--(axis cs:14,13)
--(axis cs:15,13)
--(axis cs:15,12)
--(axis cs:14,12)
--cycle;
\path [fill=color31, ultra thin]
(axis cs:15,12)
--(axis cs:15,13)
--(axis cs:16,13)
--(axis cs:16,12)
--(axis cs:15,12)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:16,12)
--(axis cs:16,13)
--(axis cs:17,13)
--(axis cs:17,12)
--(axis cs:16,12)
--cycle;
\path [fill=color31, ultra thin]
(axis cs:17,12)
--(axis cs:17,13)
--(axis cs:18,13)
--(axis cs:18,12)
--(axis cs:17,12)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:18,12)
--(axis cs:18,13)
--(axis cs:19,13)
--(axis cs:19,12)
--(axis cs:18,12)
--cycle;
\path [fill=color43, ultra thin]
(axis cs:19,12)
--(axis cs:19,13)
--(axis cs:20,13)
--(axis cs:20,12)
--(axis cs:19,12)
--cycle;
\path [fill=color40, ultra thin]
(axis cs:0,13)
--(axis cs:0,14)
--(axis cs:1,14)
--(axis cs:1,13)
--(axis cs:0,13)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:1,13)
--(axis cs:1,14)
--(axis cs:2,14)
--(axis cs:2,13)
--(axis cs:1,13)
--cycle;
\path [fill=color35, ultra thin]
(axis cs:2,13)
--(axis cs:2,14)
--(axis cs:3,14)
--(axis cs:3,13)
--(axis cs:2,13)
--cycle;
\path [fill=color33, ultra thin]
(axis cs:3,13)
--(axis cs:3,14)
--(axis cs:4,14)
--(axis cs:4,13)
--(axis cs:3,13)
--cycle;
\path [fill=color62, ultra thin]
(axis cs:4,13)
--(axis cs:4,14)
--(axis cs:5,14)
--(axis cs:5,13)
--(axis cs:4,13)
--cycle;
\path [fill=color38, ultra thin]
(axis cs:5,13)
--(axis cs:5,14)
--(axis cs:6,14)
--(axis cs:6,13)
--(axis cs:5,13)
--cycle;
\path [fill=color63, ultra thin]
(axis cs:6,13)
--(axis cs:6,14)
--(axis cs:7,14)
--(axis cs:7,13)
--(axis cs:6,13)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:7,13)
--(axis cs:7,14)
--(axis cs:8,14)
--(axis cs:8,13)
--(axis cs:7,13)
--cycle;
\path [fill=color37, ultra thin]
(axis cs:8,13)
--(axis cs:8,14)
--(axis cs:9,14)
--(axis cs:9,13)
--(axis cs:8,13)
--cycle;
\path [fill=color14, ultra thin]
(axis cs:9,13)
--(axis cs:9,14)
--(axis cs:10,14)
--(axis cs:10,13)
--(axis cs:9,13)
--cycle;
\path [fill=color43, ultra thin]
(axis cs:10,13)
--(axis cs:10,14)
--(axis cs:11,14)
--(axis cs:11,13)
--(axis cs:10,13)
--cycle;
\path [fill=color31, ultra thin]
(axis cs:11,13)
--(axis cs:11,14)
--(axis cs:12,14)
--(axis cs:12,13)
--(axis cs:11,13)
--cycle;
\path [fill=color64, ultra thin]
(axis cs:12,13)
--(axis cs:12,14)
--(axis cs:13,14)
--(axis cs:13,13)
--(axis cs:12,13)
--cycle;
\path [fill=color13, ultra thin]
(axis cs:13,13)
--(axis cs:13,14)
--(axis cs:14,14)
--(axis cs:14,13)
--(axis cs:13,13)
--cycle;
\path [fill=color34, ultra thin]
(axis cs:14,13)
--(axis cs:14,14)
--(axis cs:15,14)
--(axis cs:15,13)
--(axis cs:14,13)
--cycle;
\path [fill=color65, ultra thin]
(axis cs:15,13)
--(axis cs:15,14)
--(axis cs:16,14)
--(axis cs:16,13)
--(axis cs:15,13)
--cycle;
\path [fill=color64, ultra thin]
(axis cs:16,13)
--(axis cs:16,14)
--(axis cs:17,14)
--(axis cs:17,13)
--(axis cs:16,13)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:17,13)
--(axis cs:17,14)
--(axis cs:18,14)
--(axis cs:18,13)
--(axis cs:17,13)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:18,13)
--(axis cs:18,14)
--(axis cs:19,14)
--(axis cs:19,13)
--(axis cs:18,13)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:19,13)
--(axis cs:19,14)
--(axis cs:20,14)
--(axis cs:20,13)
--(axis cs:19,13)
--cycle;
\path [fill=color24, ultra thin]
(axis cs:0,14)
--(axis cs:0,15)
--(axis cs:1,15)
--(axis cs:1,14)
--(axis cs:0,14)
--cycle;
\path [fill=color45, ultra thin]
(axis cs:1,14)
--(axis cs:1,15)
--(axis cs:2,15)
--(axis cs:2,14)
--(axis cs:1,14)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:2,14)
--(axis cs:2,15)
--(axis cs:3,15)
--(axis cs:3,14)
--(axis cs:2,14)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:3,14)
--(axis cs:3,15)
--(axis cs:4,15)
--(axis cs:4,14)
--(axis cs:3,14)
--cycle;
\path [fill=color21, ultra thin]
(axis cs:4,14)
--(axis cs:4,15)
--(axis cs:5,15)
--(axis cs:5,14)
--(axis cs:4,14)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:5,14)
--(axis cs:5,15)
--(axis cs:6,15)
--(axis cs:6,14)
--(axis cs:5,14)
--cycle;
\path [fill=color24, ultra thin]
(axis cs:6,14)
--(axis cs:6,15)
--(axis cs:7,15)
--(axis cs:7,14)
--(axis cs:6,14)
--cycle;
\path [fill=color19, ultra thin]
(axis cs:7,14)
--(axis cs:7,15)
--(axis cs:8,15)
--(axis cs:8,14)
--(axis cs:7,14)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:8,14)
--(axis cs:8,15)
--(axis cs:9,15)
--(axis cs:9,14)
--(axis cs:8,14)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:9,14)
--(axis cs:9,15)
--(axis cs:10,15)
--(axis cs:10,14)
--(axis cs:9,14)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:10,14)
--(axis cs:10,15)
--(axis cs:11,15)
--(axis cs:11,14)
--(axis cs:10,14)
--cycle;
\path [fill=color40, ultra thin]
(axis cs:11,14)
--(axis cs:11,15)
--(axis cs:12,15)
--(axis cs:12,14)
--(axis cs:11,14)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:12,14)
--(axis cs:12,15)
--(axis cs:13,15)
--(axis cs:13,14)
--(axis cs:12,14)
--cycle;
\path [fill=color11, ultra thin]
(axis cs:13,14)
--(axis cs:13,15)
--(axis cs:14,15)
--(axis cs:14,14)
--(axis cs:13,14)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:14,14)
--(axis cs:14,15)
--(axis cs:15,15)
--(axis cs:15,14)
--(axis cs:14,14)
--cycle;
\path [fill=color45, ultra thin]
(axis cs:15,14)
--(axis cs:15,15)
--(axis cs:16,15)
--(axis cs:16,14)
--(axis cs:15,14)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:16,14)
--(axis cs:16,15)
--(axis cs:17,15)
--(axis cs:17,14)
--(axis cs:16,14)
--cycle;
\path [fill=color0, ultra thin]
(axis cs:17,14)
--(axis cs:17,15)
--(axis cs:18,15)
--(axis cs:18,14)
--(axis cs:17,14)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:18,14)
--(axis cs:18,15)
--(axis cs:19,15)
--(axis cs:19,14)
--(axis cs:18,14)
--cycle;
\path [fill=color42, ultra thin]
(axis cs:19,14)
--(axis cs:19,15)
--(axis cs:20,15)
--(axis cs:20,14)
--(axis cs:19,14)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:0,15)
--(axis cs:0,16)
--(axis cs:1,16)
--(axis cs:1,15)
--(axis cs:0,15)
--cycle;
\path [fill=color66, ultra thin]
(axis cs:1,15)
--(axis cs:1,16)
--(axis cs:2,16)
--(axis cs:2,15)
--(axis cs:1,15)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:2,15)
--(axis cs:2,16)
--(axis cs:3,16)
--(axis cs:3,15)
--(axis cs:2,15)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:3,15)
--(axis cs:3,16)
--(axis cs:4,16)
--(axis cs:4,15)
--(axis cs:3,15)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:4,15)
--(axis cs:4,16)
--(axis cs:5,16)
--(axis cs:5,15)
--(axis cs:4,15)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:5,15)
--(axis cs:5,16)
--(axis cs:6,16)
--(axis cs:6,15)
--(axis cs:5,15)
--cycle;
\path [fill=color9, ultra thin]
(axis cs:6,15)
--(axis cs:6,16)
--(axis cs:7,16)
--(axis cs:7,15)
--(axis cs:6,15)
--cycle;
\path [fill=color42, ultra thin]
(axis cs:7,15)
--(axis cs:7,16)
--(axis cs:8,16)
--(axis cs:8,15)
--(axis cs:7,15)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:8,15)
--(axis cs:8,16)
--(axis cs:9,16)
--(axis cs:9,15)
--(axis cs:8,15)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:9,15)
--(axis cs:9,16)
--(axis cs:10,16)
--(axis cs:10,15)
--(axis cs:9,15)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:10,15)
--(axis cs:10,16)
--(axis cs:11,16)
--(axis cs:11,15)
--(axis cs:10,15)
--cycle;
\path [fill=color26, ultra thin]
(axis cs:11,15)
--(axis cs:11,16)
--(axis cs:12,16)
--(axis cs:12,15)
--(axis cs:11,15)
--cycle;
\path [fill=color20, ultra thin]
(axis cs:12,15)
--(axis cs:12,16)
--(axis cs:13,16)
--(axis cs:13,15)
--(axis cs:12,15)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:13,15)
--(axis cs:13,16)
--(axis cs:14,16)
--(axis cs:14,15)
--(axis cs:13,15)
--cycle;
\path [fill=color7, ultra thin]
(axis cs:14,15)
--(axis cs:14,16)
--(axis cs:15,16)
--(axis cs:15,15)
--(axis cs:14,15)
--cycle;
\path [fill=color21, ultra thin]
(axis cs:15,15)
--(axis cs:15,16)
--(axis cs:16,16)
--(axis cs:16,15)
--(axis cs:15,15)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:16,15)
--(axis cs:16,16)
--(axis cs:17,16)
--(axis cs:17,15)
--(axis cs:16,15)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:17,15)
--(axis cs:17,16)
--(axis cs:18,16)
--(axis cs:18,15)
--(axis cs:17,15)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:18,15)
--(axis cs:18,16)
--(axis cs:19,16)
--(axis cs:19,15)
--(axis cs:18,15)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:19,15)
--(axis cs:19,16)
--(axis cs:20,16)
--(axis cs:20,15)
--(axis cs:19,15)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:0,16)
--(axis cs:0,17)
--(axis cs:1,17)
--(axis cs:1,16)
--(axis cs:0,16)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:1,16)
--(axis cs:1,17)
--(axis cs:2,17)
--(axis cs:2,16)
--(axis cs:1,16)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:2,16)
--(axis cs:2,17)
--(axis cs:3,17)
--(axis cs:3,16)
--(axis cs:2,16)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:3,16)
--(axis cs:3,17)
--(axis cs:4,17)
--(axis cs:4,16)
--(axis cs:3,16)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:4,16)
--(axis cs:4,17)
--(axis cs:5,17)
--(axis cs:5,16)
--(axis cs:4,16)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:5,16)
--(axis cs:5,17)
--(axis cs:6,17)
--(axis cs:6,16)
--(axis cs:5,16)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:6,16)
--(axis cs:6,17)
--(axis cs:7,17)
--(axis cs:7,16)
--(axis cs:6,16)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:7,16)
--(axis cs:7,17)
--(axis cs:8,17)
--(axis cs:8,16)
--(axis cs:7,16)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:8,16)
--(axis cs:8,17)
--(axis cs:9,17)
--(axis cs:9,16)
--(axis cs:8,16)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:9,16)
--(axis cs:9,17)
--(axis cs:10,17)
--(axis cs:10,16)
--(axis cs:9,16)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:10,16)
--(axis cs:10,17)
--(axis cs:11,17)
--(axis cs:11,16)
--(axis cs:10,16)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:11,16)
--(axis cs:11,17)
--(axis cs:12,17)
--(axis cs:12,16)
--(axis cs:11,16)
--cycle;
\path [fill=color67, ultra thin]
(axis cs:12,16)
--(axis cs:12,17)
--(axis cs:13,17)
--(axis cs:13,16)
--(axis cs:12,16)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:13,16)
--(axis cs:13,17)
--(axis cs:14,17)
--(axis cs:14,16)
--(axis cs:13,16)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:14,16)
--(axis cs:14,17)
--(axis cs:15,17)
--(axis cs:15,16)
--(axis cs:14,16)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:15,16)
--(axis cs:15,17)
--(axis cs:16,17)
--(axis cs:16,16)
--(axis cs:15,16)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:16,16)
--(axis cs:16,17)
--(axis cs:17,17)
--(axis cs:17,16)
--(axis cs:16,16)
--cycle;
\path [fill=color25, ultra thin]
(axis cs:17,16)
--(axis cs:17,17)
--(axis cs:18,17)
--(axis cs:18,16)
--(axis cs:17,16)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:18,16)
--(axis cs:18,17)
--(axis cs:19,17)
--(axis cs:19,16)
--(axis cs:18,16)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:19,16)
--(axis cs:19,17)
--(axis cs:20,17)
--(axis cs:20,16)
--(axis cs:19,16)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:0,17)
--(axis cs:0,18)
--(axis cs:1,18)
--(axis cs:1,17)
--(axis cs:0,17)
--cycle;
\path [fill=color39, ultra thin]
(axis cs:1,17)
--(axis cs:1,18)
--(axis cs:2,18)
--(axis cs:2,17)
--(axis cs:1,17)
--cycle;
\path [fill=color67, ultra thin]
(axis cs:2,17)
--(axis cs:2,18)
--(axis cs:3,18)
--(axis cs:3,17)
--(axis cs:2,17)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:3,17)
--(axis cs:3,18)
--(axis cs:4,18)
--(axis cs:4,17)
--(axis cs:3,17)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:4,17)
--(axis cs:4,18)
--(axis cs:5,18)
--(axis cs:5,17)
--(axis cs:4,17)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:5,17)
--(axis cs:5,18)
--(axis cs:6,18)
--(axis cs:6,17)
--(axis cs:5,17)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:6,17)
--(axis cs:6,18)
--(axis cs:7,18)
--(axis cs:7,17)
--(axis cs:6,17)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:7,17)
--(axis cs:7,18)
--(axis cs:8,18)
--(axis cs:8,17)
--(axis cs:7,17)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:8,17)
--(axis cs:8,18)
--(axis cs:9,18)
--(axis cs:9,17)
--(axis cs:8,17)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:9,17)
--(axis cs:9,18)
--(axis cs:10,18)
--(axis cs:10,17)
--(axis cs:9,17)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:10,17)
--(axis cs:10,18)
--(axis cs:11,18)
--(axis cs:11,17)
--(axis cs:10,17)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:11,17)
--(axis cs:11,18)
--(axis cs:12,18)
--(axis cs:12,17)
--(axis cs:11,17)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:12,17)
--(axis cs:12,18)
--(axis cs:13,18)
--(axis cs:13,17)
--(axis cs:12,17)
--cycle;
\path [fill=color18, ultra thin]
(axis cs:13,17)
--(axis cs:13,18)
--(axis cs:14,18)
--(axis cs:14,17)
--(axis cs:13,17)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:14,17)
--(axis cs:14,18)
--(axis cs:15,18)
--(axis cs:15,17)
--(axis cs:14,17)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:15,17)
--(axis cs:15,18)
--(axis cs:16,18)
--(axis cs:16,17)
--(axis cs:15,17)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:16,17)
--(axis cs:16,18)
--(axis cs:17,18)
--(axis cs:17,17)
--(axis cs:16,17)
--cycle;
\path [fill=color24, ultra thin]
(axis cs:17,17)
--(axis cs:17,18)
--(axis cs:18,18)
--(axis cs:18,17)
--(axis cs:17,17)
--cycle;
\path [fill=color16, ultra thin]
(axis cs:18,17)
--(axis cs:18,18)
--(axis cs:19,18)
--(axis cs:19,17)
--(axis cs:18,17)
--cycle;
\path [fill=color17, ultra thin]
(axis cs:19,17)
--(axis cs:19,18)
--(axis cs:20,18)
--(axis cs:20,17)
--(axis cs:19,17)
--cycle;
\path [fill=color4, ultra thin]
(axis cs:0,18)
--(axis cs:0,19)
--(axis cs:1,19)
--(axis cs:1,18)
--(axis cs:0,18)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:1,18)
--(axis cs:1,19)
--(axis cs:2,19)
--(axis cs:2,18)
--(axis cs:1,18)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:2,18)
--(axis cs:2,19)
--(axis cs:3,19)
--(axis cs:3,18)
--(axis cs:2,18)
--cycle;
\path [fill=color67, ultra thin]
(axis cs:3,18)
--(axis cs:3,19)
--(axis cs:4,19)
--(axis cs:4,18)
--(axis cs:3,18)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:4,18)
--(axis cs:4,19)
--(axis cs:5,19)
--(axis cs:5,18)
--(axis cs:4,18)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:5,18)
--(axis cs:5,19)
--(axis cs:6,19)
--(axis cs:6,18)
--(axis cs:5,18)
--cycle;
\path [fill=color67, ultra thin]
(axis cs:6,18)
--(axis cs:6,19)
--(axis cs:7,19)
--(axis cs:7,18)
--(axis cs:6,18)
--cycle;
\path [fill=color67, ultra thin]
(axis cs:7,18)
--(axis cs:7,19)
--(axis cs:8,19)
--(axis cs:8,18)
--(axis cs:7,18)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:8,18)
--(axis cs:8,19)
--(axis cs:9,19)
--(axis cs:9,18)
--(axis cs:8,18)
--cycle;
\path [fill=color67, ultra thin]
(axis cs:9,18)
--(axis cs:9,19)
--(axis cs:10,19)
--(axis cs:10,18)
--(axis cs:9,18)
--cycle;
\path [fill=color67, ultra thin]
(axis cs:10,18)
--(axis cs:10,19)
--(axis cs:11,19)
--(axis cs:11,18)
--(axis cs:10,18)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:11,18)
--(axis cs:11,19)
--(axis cs:12,19)
--(axis cs:12,18)
--(axis cs:11,18)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:12,18)
--(axis cs:12,19)
--(axis cs:13,19)
--(axis cs:13,18)
--(axis cs:12,18)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:13,18)
--(axis cs:13,19)
--(axis cs:14,19)
--(axis cs:14,18)
--(axis cs:13,18)
--cycle;
\path [fill=color67, ultra thin]
(axis cs:14,18)
--(axis cs:14,19)
--(axis cs:15,19)
--(axis cs:15,18)
--(axis cs:14,18)
--cycle;
\path [fill=color67, ultra thin]
(axis cs:15,18)
--(axis cs:15,19)
--(axis cs:16,19)
--(axis cs:16,18)
--(axis cs:15,18)
--cycle;
\path [fill=color46, ultra thin]
(axis cs:16,18)
--(axis cs:16,19)
--(axis cs:17,19)
--(axis cs:17,18)
--(axis cs:16,18)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:17,18)
--(axis cs:17,19)
--(axis cs:18,19)
--(axis cs:18,18)
--(axis cs:17,18)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:18,18)
--(axis cs:18,19)
--(axis cs:19,19)
--(axis cs:19,18)
--(axis cs:18,18)
--cycle;
\path [fill=color34, ultra thin]
(axis cs:19,18)
--(axis cs:19,19)
--(axis cs:20,19)
--(axis cs:20,18)
--(axis cs:19,18)
--cycle;
\path [fill=color48, ultra thin]
(axis cs:0,19)
--(axis cs:0,20)
--(axis cs:1,20)
--(axis cs:1,19)
--(axis cs:0,19)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:1,19)
--(axis cs:1,20)
--(axis cs:2,20)
--(axis cs:2,19)
--(axis cs:1,19)
--cycle;
\path [fill=color8, ultra thin]
(axis cs:2,19)
--(axis cs:2,20)
--(axis cs:3,20)
--(axis cs:3,19)
--(axis cs:2,19)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:3,19)
--(axis cs:3,20)
--(axis cs:4,20)
--(axis cs:4,19)
--(axis cs:3,19)
--cycle;
\path [fill=color34, ultra thin]
(axis cs:4,19)
--(axis cs:4,20)
--(axis cs:5,20)
--(axis cs:5,19)
--(axis cs:4,19)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:5,19)
--(axis cs:5,20)
--(axis cs:6,20)
--(axis cs:6,19)
--(axis cs:5,19)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:6,19)
--(axis cs:6,20)
--(axis cs:7,20)
--(axis cs:7,19)
--(axis cs:6,19)
--cycle;
\path [fill=color22, ultra thin]
(axis cs:7,19)
--(axis cs:7,20)
--(axis cs:8,20)
--(axis cs:8,19)
--(axis cs:7,19)
--cycle;
\path [fill=color28, ultra thin]
(axis cs:8,19)
--(axis cs:8,20)
--(axis cs:9,20)
--(axis cs:9,19)
--(axis cs:8,19)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:9,19)
--(axis cs:9,20)
--(axis cs:10,20)
--(axis cs:10,19)
--(axis cs:9,19)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:10,19)
--(axis cs:10,20)
--(axis cs:11,20)
--(axis cs:11,19)
--(axis cs:10,19)
--cycle;
\path [fill=color2, ultra thin]
(axis cs:11,19)
--(axis cs:11,20)
--(axis cs:12,20)
--(axis cs:12,19)
--(axis cs:11,19)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:12,19)
--(axis cs:12,20)
--(axis cs:13,20)
--(axis cs:13,19)
--(axis cs:12,19)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:13,19)
--(axis cs:13,20)
--(axis cs:14,20)
--(axis cs:14,19)
--(axis cs:13,19)
--cycle;
\path [fill=color6, ultra thin]
(axis cs:14,19)
--(axis cs:14,20)
--(axis cs:15,20)
--(axis cs:15,19)
--(axis cs:14,19)
--cycle;
\path [fill=color23, ultra thin]
(axis cs:15,19)
--(axis cs:15,20)
--(axis cs:16,20)
--(axis cs:16,19)
--(axis cs:15,19)
--cycle;
\path [fill=color3, ultra thin]
(axis cs:16,19)
--(axis cs:16,20)
--(axis cs:17,20)
--(axis cs:17,19)
--(axis cs:16,19)
--cycle;
\path [fill=color15, ultra thin]
(axis cs:17,19)
--(axis cs:17,20)
--(axis cs:18,20)
--(axis cs:18,19)
--(axis cs:17,19)
--cycle;
\path [fill=color5, ultra thin]
(axis cs:18,19)
--(axis cs:18,20)
--(axis cs:19,20)
--(axis cs:19,19)
--(axis cs:18,19)
--cycle;
\path [fill=color62, ultra thin]
(axis cs:19,19)
--(axis cs:19,20)
--(axis cs:20,20)
--(axis cs:20,19)
--(axis cs:19,19)
--cycle;

\end{axis}

\end{tikzpicture}


==> plots/experiments/episodic_bp/svsl_z_axis_ball_trajs.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Z-Axis of Ball Trajs.},
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-32.95, xmax=691.95,
xtick style={color=black},
xtick={0, 100, 200, 300, 400, 500, 600},
xticklabels={0, 0.5, 1.0, 1.5, 2.0, 2.5, 3.0},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.367947533143263, ymax=1.628056361827,
ylabel={Ball Height [m]},
xlabel={Time [s]},
y=4.375cm,
]
\addplot [very thick, red, opacity=0.8]
table {%
0 0.784391291829346
1 0.783898086968152
2 0.783636757745673
3 0.783055213284375
4 0.782481427472273
5 0.781908540807809
6 0.781335072669166
7 0.78076359688657
8 0.780197562734708
9 0.779641244069303
10 0.779099153070014
11 0.778576055481607
12 0.778076879469338
13 0.777606493628098
14 0.77716956340163
15 0.776770420234388
16 0.776412953749898
17 0.776100525334568
18 0.775835903626332
19 0.775621221280332
20 0.775457951937471
21 0.77534690786471
22 0.775288229363057
23 0.77528145510477
24 0.775324897670646
25 0.775416543285938
26 0.77555416722724
27 0.775736805300401
28 0.775961927173972
29 0.776226098616636
30 0.776526103384276
31 0.776858456202131
32 0.777219632130968
33 0.777606100010286
34 0.77801437672502
35 0.778441068904423
36 0.77888290830906
37 0.779336779276517
38 0.779799738313751
39 0.78026902586545
40 0.780742070570957
41 0.781216486494163
42 0.781690063948662
43 0.782160754622329
44 0.782626651731621
45 0.783085928498408
46 0.783536880433135
47 0.783978004371203
48 0.784408294042412
49 0.78482659182007
50 0.785231286967374
51 0.785618423232244
52 0.785986637217946
53 0.786333827946054
54 0.786657697068604
55 0.786955588918103
56 0.787224402978225
57 0.787460501000928
58 0.787659581478988
59 0.787816533687661
60 0.787925262305235
61 0.787978480305845
62 0.787967498356185
63 0.787881922903457
64 0.787709410142748
65 0.787435395546295
66 0.787042871226177
67 0.786512253501785
68 0.785821409187671
69 0.784945920204308
70 0.783859667231637
71 0.782535790145359
72 0.780948025042186
73 0.779072320195197
74 0.776888508913683
75 0.774381703493693
76 0.771543029457676
77 0.768369398058571
78 0.76486223107176
79 0.761025349685881
80 0.756862506665348
81 0.752375165107209
82 0.747561058649702
83 0.742413845477389
84 0.736923888354457
85 0.731079952921414
86 0.7248715087124
87 0.718291019360702
88 0.711336445043426
89 0.704012988349264
90 0.696334154522384
91 0.688322742561789
92 0.680010162125408
93 0.671436043426382
94 0.662647074617966
95 0.653695317582179
96 0.644636592603363
97 0.635528664857222
98 0.626429545740162
99 0.617395949510803
100 0.608481995815802
101 0.59973819476277
102 0.591210733191909
103 0.582941055483919
104 0.574965715716328
105 0.567316465526473
106 0.560020535273579
107 0.55310129299318
108 0.546577983483675
109 0.540467192158445
110 0.534783439890859
111 0.529539303092382
112 0.524743685329337
113 0.520411997545491
114 0.516554330858843
115 0.513183304466986
116 0.51031232136824
117 0.507956864042573
118 0.506134640306174
119 0.504866013127979
120 0.504174124189926
121 0.504084908753204
122 0.504626805147414
123 0.505830202150146
124 0.507726636924287
125 0.510347798247149
126 0.513724436137465
127 0.517885238795296
128 0.522855724694578
129 0.528657096248615
130 0.535305013333347
131 0.542808310200218
132 0.551167815315102
133 0.56037554921034
134 0.570414594137673
135 0.581259803765039
136 0.592879472349633
137 0.605237506484693
138 0.618295916655765
139 0.632017529751388
140 0.646367718999174
141 0.661315747457659
142 0.676834912276857
143 0.692901807481432
144 0.709494284342872
145 0.726589296482565
146 0.744159626099295
147 0.762170712436128
148 0.780577588842633
149 0.799322203897913
150 0.818331578129837
151 0.837516878659112
152 0.856359259297263
153 0.874956389935415
154 0.893308270573566
155 0.911414901211717
156 0.929276281849868
157 0.94689241248802
158 0.964263293126171
159 0.981388923764322
160 0.998269304402473
161 1.01490443504062
162 1.03129431567878
163 1.04743894631693
164 1.06333832695508
165 1.07899245759323
166 1.09440133823138
167 1.10956496886953
168 1.12448334950768
169 1.13915648014583
170 1.15358436078399
171 1.16776699142214
172 1.18170437206029
173 1.19539650269844
174 1.20884338333659
175 1.22204501397474
176 1.23500139461289
177 1.24771252525104
178 1.2601784058892
179 1.27239903652735
180 1.2843744171655
181 1.29610454780365
182 1.3075894284418
183 1.31882905907995
184 1.3298234397181
185 1.34057257035625
186 1.35107645099441
187 1.36133508163256
188 1.37134846227071
189 1.38111659290886
190 1.39063947354701
191 1.39991710418516
192 1.40894948482331
193 1.41773661546146
194 1.42627849609962
195 1.43457512673777
196 1.44262650737592
197 1.45043263801407
198 1.45799351865222
199 1.46530914929037
200 1.47237952992852
201 1.47920466056667
202 1.48578454120483
203 1.49211917184298
204 1.49820855248113
205 1.50405268311928
206 1.50965156375743
207 1.51500519439558
208 1.52011357503373
209 1.52497670567188
210 1.52959458631004
211 1.53396721694819
212 1.53809459758634
213 1.54197672822449
214 1.54561360886264
215 1.54900523950079
216 1.55215162013894
217 1.55505275077709
218 1.55770863141525
219 1.5601192620534
220 1.56228464269155
221 1.5642047733297
222 1.56587965396785
223 1.567309284606
224 1.56849366524415
225 1.5694327958823
226 1.57012667652046
227 1.57057530715861
228 1.57077868779676
229 1.57073681843491
230 1.57044969907306
231 1.56991732971121
232 1.56913971034936
233 1.56811684098751
234 1.56684872162567
235 1.56533535226382
236 1.56357673290197
237 1.56157286354012
238 1.55932374417827
239 1.55682937481642
240 1.55408975545457
241 1.55110488609272
242 1.54787476673088
243 1.54439939736903
244 1.54067877800718
245 1.53671290864533
246 1.53250178928348
247 1.52804541992163
248 1.52334380055978
249 1.51839693119793
250 1.51320481183609
251 1.50776744247424
252 1.50208482311239
253 1.49615695375054
254 1.48998383438869
255 1.48356546502684
256 1.47690184566499
257 1.46999297630314
258 1.4628388569413
259 1.45543948757945
260 1.4477948682176
261 1.43990499885575
262 1.4317698794939
263 1.42338951013205
264 1.4147638907702
265 1.40589302140835
266 1.39677690204651
267 1.38741553268466
268 1.37780891332281
269 1.36795704396096
270 1.35785992459911
271 1.34751755523726
272 1.33692993587541
273 1.32609706651356
274 1.31501894715172
275 1.30369557778987
276 1.29212695842802
277 1.28031308906617
278 1.26825396970432
279 1.25594960034247
280 1.24339998098062
281 1.23060511161877
282 1.21756499225693
283 1.20427962289508
284 1.19074900353323
285 1.17697313417138
286 1.16295201480953
287 1.14868564544768
288 1.13417402608583
289 1.11941715672398
290 1.10441503736214
291 1.08916766800029
292 1.07367504863844
293 1.05793717927659
294 1.04195405991474
295 1.02572569055289
296 1.00925207119104
297 0.992533201829194
298 0.975569082467346
299 0.958359713105497
300 0.940905093743648
301 0.923205224381799
302 0.905260105019951
303 0.887069735658102
304 0.868634116296253
305 0.849953246934405
306 0.831027127572556
307 0.814807907952301
308 0.805413003125718
309 0.803090474424064
310 0.807468146079093
311 0.818193427498634
312 0.833434401020355
313 0.848967161980579
314 0.864254672940802
315 0.879296933901025
316 0.894093944861248
317 0.908645705821472
318 0.922952216781695
319 0.937013477741918
320 0.950829488702141
321 0.964400249662365
322 0.977725760622588
323 0.990806021582811
324 1.00364103254303
325 1.01623079350326
326 1.02857530446348
327 1.0406745654237
328 1.05252857638393
329 1.06413733734415
330 1.07550084830437
331 1.0866191092646
332 1.09749212022482
333 1.10811988118504
334 1.11850239214527
335 1.12863965310549
336 1.13853166406571
337 1.14817842502594
338 1.15757993598616
339 1.16673619694638
340 1.17564720790661
341 1.18431296886683
342 1.19273347982705
343 1.20090874078728
344 1.2088387517475
345 1.21652351270772
346 1.22396302366795
347 1.23115728462817
348 1.23810629558839
349 1.24481005654862
350 1.25126856750884
351 1.25748182846906
352 1.26344983942929
353 1.26917260038951
354 1.27465011134973
355 1.27988237230996
356 1.28486938327018
357 1.2896111442304
358 1.29410765519062
359 1.29835891615085
360 1.30236492711107
361 1.30612568807129
362 1.30964119903152
363 1.31291145999174
364 1.31593647095196
365 1.31871623191219
366 1.32125074287241
367 1.32354000383263
368 1.32558401479286
369 1.32738277575308
370 1.3289362867133
371 1.33024454767353
372 1.33130755863375
373 1.33212531959397
374 1.3326978305542
375 1.33302509151442
376 1.33310710247464
377 1.33294386343487
378 1.33253537439509
379 1.33188163535531
380 1.33098264631554
381 1.32983840727576
382 1.32844891823598
383 1.32694976674145
384 1.32544557666928
385 1.32396509921382
386 1.32247879001985
387 1.32088890571632
388 1.31906596699771
389 1.31699777827911
390 1.3146843395605
391 1.3121256508419
392 1.30932171212329
393 1.30627252340469
394 1.30297808468609
395 1.29943839596748
396 1.29565345724888
397 1.29162326853027
398 1.28734782981167
399 1.28282714109306
400 1.27806120237446
401 1.27305001365585
402 1.26779357493725
403 1.26229188621864
404 1.25654494750004
405 1.25055275878143
406 1.24431532006283
407 1.23783263134423
408 1.23110469262562
409 1.22413150390702
410 1.21691306518841
411 1.20944937646981
412 1.2017404377512
413 1.1937862490326
414 1.18558681031399
415 1.17714212159539
416 1.16845218287678
417 1.15951699415818
418 1.15033655543958
419 1.14091086672097
420 1.13123992800237
421 1.12132373928376
422 1.11116230056516
423 1.10075561184655
424 1.09010367312795
425 1.07920648440934
426 1.06806404569074
427 1.05667635697213
428 1.04504341825353
429 1.03316522953493
430 1.02104179081632
431 1.00867310209772
432 0.996059163379112
433 0.983199974660507
434 0.970095535941902
435 0.956745847223298
436 0.943150908504693
437 0.929310719786089
438 0.915225281067484
439 0.90089459234888
440 0.886318653630275
441 0.871497464911671
442 0.856431026193066
443 0.841119337474462
444 0.825562398755857
445 0.813965223463659
446 0.809170539254563
447 0.811205900521659
448 0.819711894872607
449 0.832450608433111
450 0.845857209349634
451 0.859018560266157
452 0.871934661182679
453 0.884605512099202
454 0.897031113015725
455 0.909211463932248
456 0.921146564848771
457 0.932836415765293
458 0.944281016681816
459 0.955480367598339
460 0.966434468514862
461 0.977143319431385
462 0.987606920347907
463 0.99782527126443
464 1.00779837218095
465 1.01752622309748
466 1.027008824014
467 1.03624617493052
468 1.04523827584704
469 1.05398512676357
470 1.06248672768009
471 1.07074307859661
472 1.07875417951314
473 1.08652003042966
474 1.09404063134618
475 1.1013159822627
476 1.10834608317923
477 1.11513093409575
478 1.12167053501227
479 1.1279648859288
480 1.13401398684532
481 1.13981783776184
482 1.14537643867836
483 1.15068978959489
484 1.15575789051141
485 1.16058074142793
486 1.16515834234446
487 1.16949069326098
488 1.1735777941775
489 1.17741964509402
490 1.18101624601055
491 1.18436759692707
492 1.18747369784359
493 1.19033454876011
494 1.19295014967664
495 1.19532050059316
496 1.19744560150968
497 1.19932545242621
498 1.20096005334273
499 1.20234940425925
500 1.20349350517577
501 1.2043923560923
502 1.20504595700882
503 1.20545430792534
504 1.20561740884187
505 1.20553525975839
506 1.20520786067491
507 1.20463521159143
508 1.20381731250796
509 1.20275416342448
510 1.201445764341
511 1.19989211525753
512 1.19809321617405
513 1.19604906709057
514 1.19375966800709
515 1.19122501892362
516 1.18844511984014
517 1.18541997075666
518 1.18214957167319
519 1.17863392258971
520 1.17487302350623
521 1.17086687442275
522 1.16661547533928
523 1.1621188262558
524 1.15737692717232
525 1.15238977808884
526 1.14715737900537
527 1.14167972992189
528 1.13595683083841
529 1.12998868175494
530 1.12377528267146
531 1.11731663358798
532 1.1106127345045
533 1.10366358542103
534 1.09646918633755
535 1.08902953725407
536 1.0813446381706
537 1.07341448908712
538 1.06523909000364
539 1.05681844092016
540 1.04815254183669
541 1.03924139275321
542 1.03008499366973
543 1.02068334458626
544 1.01103644550278
545 1.0011442964193
546 0.991006897335824
547 0.980624248252347
548 0.969996349168869
549 0.959123200085392
550 0.948004801001915
551 0.936641151918438
552 0.925032252834961
553 0.913178103751483
554 0.901078704668006
555 0.888734055584529
556 0.882985815702755
557 0.881941603479118
558 0.883474998860536
559 0.885885712663221
560 0.888147596397928
561 0.890164230132634
562 0.89193561386734
563 0.893461747602047
564 0.894742631336753
565 0.895778265071459
566 0.896568648806165
567 0.897113782540872
568 0.897413666275578
569 0.897468300010284
570 0.897277683744991
571 0.896841817479697
572 0.896160701214403
573 0.895234334949109
574 0.894062718683816
575 0.892645852418522
576 0.890983736153228
577 0.889076369887934
578 0.888372306438072
579 0.88843894178408
580 0.888867528900763
581 0.889365031958716
582 0.889766714420892
583 0.89001639024507
584 0.890129650556718
585 0.889997660868366
586 0.889920666225243
587 0.889889859261839
588 0.889889941106729
589 0.889905714495521
590 0.889925732240191
591 0.889943138069559
592 0.889955097740911
593 0.889961463442894
594 0.889963498606751
595 0.88996284781235
596 0.88996096251891
597 0.889958909082225
598 0.889957252799616
599 0.889956170455052
600 0.88995563538814
601 0.889955505265298
602 0.889955612236655
603 0.889955814938594
604 0.889956037009879
605 0.889956216726001
606 0.889956314374401
607 0.889956347234183
608 0.889956357591941
609 0.889956354072057
610 0.889956326116878
611 0.889956310533285
612 0.889956304951644
613 0.889956305806538
614 0.889956309763586
615 0.889956296172236
616 0.889956295084956
617 0.889956282425272
618 0.889956285109407
619 0.889956276777088
620 0.889956264815809
621 0.889956253852927
622 0.889956246016684
623 0.889956259919757
624 0.889956263414273
625 0.889956260811847
626 0.889956274016033
627 0.889956292202969
628 0.88995629042272
629 0.88995629717181
630 0.889956306708949
631 0.88995629719003
632 0.889956280219283
633 0.889956263474813
634 0.88995625082267
635 0.889956243273659
636 0.889956258434591
637 0.889956281638586
638 0.889956285232599
639 0.889956278009859
640 0.889956267005952
641 0.889956256701621
642 0.889956249218951
643 0.889956263284482
644 0.889956285058742
645 0.889956287372588
646 0.889956279247227
647 0.889956267745607
648 0.889956257267126
};
\addlegendentry{Component 32}
\addplot [very thick, red, opacity=0.8, forget plot]
table {%
0 0.784391291829346
1 0.784129935990126
2 0.784340248947418
3 0.784287920897988
4 0.784241187493573
5 0.784197721914774
6 0.784157230276447
7 0.784119540386475
8 0.784084575294339
9 0.784052310965518
10 0.78402274191194
11 0.783995874767838
12 0.783971716089173
13 0.783950265174398
14 0.783931425345802
15 0.783915175898303
16 0.783901487836629
17 0.78389032352005
18 0.783881637136664
19 0.783875375602208
20 0.783871479621973
21 0.783869884748445
22 0.78387051848215
23 0.783873299403654
24 0.783878152455779
25 0.783884999793587
26 0.783893761053694
27 0.783904352350752
28 0.783916688903853
29 0.783930683231406
30 0.78394624490748
31 0.783963280227698
32 0.783981691807033
33 0.784001378125979
34 0.784022233035349
35 0.784044146914484
36 0.784067003936536
37 0.784090680703569
38 0.784115045166341
39 0.784139957698498
40 0.784165269997839
41 0.784190823745751
42 0.784216448925096
43 0.784241961673079
44 0.784267068057694
45 0.784290845125689
46 0.784313187269432
47 0.78433365819126
48 0.784351816976805
49 0.784367112789473
50 0.784378877072092
51 0.784386292500198
52 0.784388358176533
53 0.784383866794569
54 0.78437128956807
55 0.784348765864557
56 0.784313982540824
57 0.784264080817249
58 0.784195522175875
59 0.784103933419244
60 0.783983920837291
61 0.783828854108291
62 0.783630620191878
63 0.783379352472282
64 0.783063146797636
65 0.782667785811759
66 0.782176506066091
67 0.781569858460551
68 0.780825729435818
69 0.779919603219136
70 0.778825145998784
71 0.777515169759992
72 0.775962975241405
73 0.774143975678621
74 0.772037378412847
75 0.769627587671424
76 0.766904947125139
77 0.763865520006624
78 0.760509820835358
79 0.756840710361996
80 0.752860932132821
81 0.748570892751489
82 0.743967219606841
83 0.739042408291812
84 0.733785593261329
85 0.728184236534395
86 0.722226421995254
87 0.715903144362403
88 0.709210818356709
89 0.702153037250204
90 0.694741654711774
91 0.686997801102474
92 0.678951229759743
93 0.670639955745346
94 0.662109121685028
95 0.653409339391836
96 0.644595096385305
97 0.635722959747623
98 0.626849889835943
99 0.618031704239071
100 0.609321782683415
101 0.600770049870487
102 0.59242225537163
103 0.584319544507479
104 0.57649829770306
105 0.568990203412868
106 0.56182252297058
107 0.555018766665217
108 0.54859823606237
109 0.542577866097804
110 0.536972339331996
111 0.53179452048746
112 0.527053550322428
113 0.522765127688601
114 0.51893958683499
115 0.515589786271413
116 0.512729349131428
117 0.510373963478587
118 0.508541529223938
119 0.507252593032683
120 0.50653047883792
121 0.506401312137643
122 0.506893742068814
123 0.508038404186473
124 0.509867136399188
125 0.512412001474547
126 0.515704214791229
127 0.51977303441596
128 0.524644657066161
129 0.530341062581008
130 0.536878763696001
131 0.544267486508674
132 0.552508946294648
133 0.561596000806639
134 0.571512481819913
135 0.582233878308482
136 0.593728993620075
137 0.605962119270362
138 0.618895540767338
139 0.63249227503411
140 0.646717830320247
141 0.661541582888489
142 0.676936953823493
143 0.69288070103429
144 0.709350903315289
145 0.726324821868004
146 0.743775634778374
147 0.761669265346445
148 0.779961310992539
149 0.798594349211117
150 0.817496073593083
151 0.83657834414586
152 0.855323516507194
153 0.873823438868528
154 0.892078111229862
155 0.910087533591196
156 0.92785170595253
157 0.945370628313864
158 0.962644300675198
159 0.979672723036532
160 0.996455895397866
161 1.0129938177592
162 1.02928649012053
163 1.04533391248187
164 1.0611360848432
165 1.07669300720454
166 1.09200467956587
167 1.1070711019272
168 1.12189227428854
169 1.13646819664987
170 1.15079886901121
171 1.16488429137254
172 1.17872446373387
173 1.19231938609521
174 1.20566905845654
175 1.21877348081788
176 1.23163265317921
177 1.24424657554054
178 1.25661524790188
179 1.26873867026321
180 1.28061684262455
181 1.29224976498588
182 1.30363743734722
183 1.31477985970855
184 1.32567703206988
185 1.33632895443122
186 1.34673562679255
187 1.35689704915389
188 1.36681322151522
189 1.37648414387655
190 1.38590981623789
191 1.39509023859922
192 1.40402541096056
193 1.41271533332189
194 1.42116000568322
195 1.42935942804456
196 1.43731360040589
197 1.44502252276723
198 1.45248619512856
199 1.45970461748989
200 1.46667778985123
201 1.47340571221256
202 1.4798883845739
203 1.48612580693523
204 1.49211797929656
205 1.4978649016579
206 1.50336657401923
207 1.50862299638057
208 1.5136341687419
209 1.51840009110323
210 1.52292076346457
211 1.5271961858259
212 1.53122635818724
213 1.53501128054857
214 1.53855095290991
215 1.54184537527124
216 1.54489454763257
217 1.54769846999391
218 1.55025714235524
219 1.55257056471658
220 1.55463873707791
221 1.55646165943924
222 1.55803933180058
223 1.55937175416191
224 1.56045892652325
225 1.56130084888458
226 1.56189752124591
227 1.56224894360725
228 1.56235511596858
229 1.56221603832992
230 1.56183171069125
231 1.56120213305258
232 1.56032730541392
233 1.55920722777525
234 1.55784190013659
235 1.55623132249792
236 1.55437549485925
237 1.55227441722059
238 1.54992808958192
239 1.54733651194326
240 1.54449968430459
241 1.54141760666593
242 1.53809027902726
243 1.53451770138859
244 1.53069987374993
245 1.52663679611126
246 1.5223284684726
247 1.51777489083393
248 1.51297606319526
249 1.5079319855566
250 1.50264265791793
251 1.49710808027927
252 1.4913282526406
253 1.48530317500193
254 1.47903284736327
255 1.4725172697246
256 1.46575644208594
257 1.45875036444727
258 1.4514990368086
259 1.44400245916994
260 1.43626063153127
261 1.42827355389261
262 1.42004122625394
263 1.41156364861527
264 1.40284082097661
265 1.39387274333794
266 1.38465941569928
267 1.37520083806061
268 1.36549701042194
269 1.35554793278328
270 1.34535360514461
271 1.33491402750595
272 1.32422919986728
273 1.31329912222862
274 1.30212379458995
275 1.29070321695128
276 1.27903738931262
277 1.26712631167395
278 1.25496998403529
279 1.24256840639662
280 1.22992157875795
281 1.21702950111929
282 1.20389217348062
283 1.19050959584196
284 1.17688176820329
285 1.16300869056462
286 1.14889036292596
287 1.13452678528729
288 1.11991795764863
289 1.10506388000996
290 1.08996455237129
291 1.07461997473263
292 1.05903014709396
293 1.0431950694553
294 1.02711474181663
295 1.01078916417796
296 0.994218336539299
297 0.977402258900633
298 0.960340931261967
299 0.943034353623301
300 0.925482525984635
301 0.907685448345969
302 0.889643120707303
303 0.871355543068637
304 0.852822715429971
305 0.834044637791306
306 0.817180410738381
307 0.806550267574786
308 0.803057506846357
309 0.806326531774951
310 0.816001510789749
311 0.830824126316497
312 0.84664006631791
313 0.862210756319324
314 0.877536196320737
315 0.892616386322151
316 0.907451326323564
317 0.922041016324977
318 0.936385456326391
319 0.950484646327804
320 0.964338586329218
321 0.977947276330631
322 0.991310716332045
323 1.00442890633346
324 1.01730184633487
325 1.02992953633629
326 1.0423119763377
327 1.05444916633911
328 1.06634110634053
329 1.07798779634194
330 1.08938923634335
331 1.10054542634477
332 1.11145636634618
333 1.12212205634759
334 1.13254249634901
335 1.14271768635042
336 1.15264762635183
337 1.16233231635325
338 1.17177175635466
339 1.18096594635607
340 1.18991488635749
341 1.1986185763589
342 1.20707701636031
343 1.21529020636173
344 1.22325814636314
345 1.23098083636455
346 1.23845827636597
347 1.24569046636738
348 1.25267740636879
349 1.25941909637021
350 1.26591553637162
351 1.27216672637303
352 1.27817266637445
353 1.28393335637586
354 1.28944879637727
355 1.29471898637869
356 1.2997439263801
357 1.30452361638152
358 1.30905805638293
359 1.31334724638434
360 1.31739118638576
361 1.32118987638717
362 1.32474331638858
363 1.32805150639
364 1.33111444639141
365 1.33393213639282
366 1.33650457639424
367 1.33883176639565
368 1.34091370639706
369 1.34275039639848
370 1.34434183639989
371 1.3456880264013
372 1.34678896640272
373 1.34764465640413
374 1.34825509640554
375 1.34862028640696
376 1.34874022640837
377 1.34861491640978
378 1.3482443564112
379 1.34762854641261
380 1.34676748641402
381 1.34566117641544
382 1.34430961641685
383 1.34283827757547
384 1.34135492787569
385 1.33989366434392
386 1.33842950053989
387 1.33686877159996
388 1.33508403774884
389 1.33305405389773
390 1.33077882004662
391 1.32825833619551
392 1.32549260234439
393 1.32248161849328
394 1.31922538464217
395 1.31572390079106
396 1.31197716693995
397 1.30798518308883
398 1.30374794923772
399 1.29926546538661
400 1.2945377315355
401 1.28956474768438
402 1.28434651383327
403 1.27888302998216
404 1.27317429613105
405 1.26722031227993
406 1.26102107842882
407 1.25457659457771
408 1.2478868607266
409 1.24095187687549
410 1.23377164302437
411 1.22634615917326
412 1.21867542532215
413 1.21075944147104
414 1.20259820761992
415 1.19419172376881
416 1.1855399899177
417 1.17664300606659
418 1.16750077221547
419 1.15811328836436
420 1.14848055451325
421 1.13860257066214
422 1.12847933681103
423 1.11811085295991
424 1.1074971191088
425 1.09663813525769
426 1.08553390140658
427 1.07418441755546
428 1.06258968370435
429 1.05074969985324
430 1.03866446600213
431 1.02633398215101
432 1.0137582482999
433 1.00093726444879
434 0.987871030597678
435 0.974559546746566
436 0.961002812895454
437 0.947200829044341
438 0.933153595193229
439 0.918861111342117
440 0.904323377491004
441 0.889540393639892
442 0.87451215978878
443 0.859238675937668
444 0.843719942086555
445 0.827955958235443
446 0.815532911218164
447 0.809543353818883
448 0.810446718817086
449 0.817880285095069
450 0.830084877017888
451 0.843601052854836
452 0.856871978691783
453 0.86989765452873
454 0.882678080365678
455 0.895213256202625
456 0.907503182039573
457 0.91954785787652
458 0.931347283713467
459 0.942901459550415
460 0.954210385387362
461 0.96527406122431
462 0.976092487061257
463 0.986665662898204
464 0.996993588735152
465 1.0070762645721
466 1.01691369040905
467 1.02650586624599
468 1.03585279208294
469 1.04495446791989
470 1.05381089375684
471 1.06242206959378
472 1.07078799543073
473 1.07890867126768
474 1.08678409710463
475 1.09441427294157
476 1.10179919877852
477 1.10893887461547
478 1.11583330045242
479 1.12248247628936
480 1.12888640212631
481 1.13504507796326
482 1.14095850380021
483 1.14662667963715
484 1.1520496054741
485 1.15722728131105
486 1.16215970714799
487 1.16684688298494
488 1.17128880882189
489 1.17548548465884
490 1.17943691049578
491 1.18314308633273
492 1.18660401216968
493 1.18981968800663
494 1.19279011384357
495 1.19551528968052
496 1.19799521551747
497 1.20022989135442
498 1.20221931719136
499 1.20396349302831
500 1.20546241886526
501 1.20671609470221
502 1.20772452053915
503 1.2084876963761
504 1.20900562221305
505 1.20927829805
506 1.20930572388694
507 1.20908789972389
508 1.20862482556084
509 1.20791650139779
510 1.20696292723473
511 1.20576410307168
512 1.20432002890863
513 1.20263070474557
514 1.20069613058252
515 1.19851630641947
516 1.19609123225642
517 1.19342090809336
518 1.19050533393031
519 1.18734450976726
520 1.18393843560421
521 1.18028711144115
522 1.1763905372781
523 1.17224871311505
524 1.167861638952
525 1.16322931478894
526 1.15835174062589
527 1.15322891646284
528 1.14786084229979
529 1.14224751813673
530 1.13638894397368
531 1.13028511981063
532 1.12393604564758
533 1.11734172148452
534 1.11050214732147
535 1.10341732315842
536 1.09608724899537
537 1.08851192483231
538 1.08069135066926
539 1.07262552650621
540 1.06431445234315
541 1.0557581281801
542 1.04695655401705
543 1.037909729854
544 1.02861765569094
545 1.01908033152789
546 1.00929775736484
547 0.999269933201787
548 0.988996859038734
549 0.978478534875681
550 0.967714960712629
551 0.956706136549576
552 0.945452062386524
553 0.933952738223471
554 0.922208164060418
555 0.910218339897366
556 0.897983265734313
557 0.885502941571261
558 0.880509573120854
559 0.881023421473573
560 0.884050358624484
561 0.887070136592909
562 0.889844664561335
563 0.89237394252976
564 0.894657970498185
565 0.89669674846661
566 0.898490276435036
567 0.900038554403461
568 0.901341582371886
569 0.902399360340311
570 0.903211888308737
571 0.903779166277162
572 0.904101194245587
573 0.904177972214012
574 0.904009500182437
575 0.903595778150863
576 0.902936806119288
577 0.902032584087713
578 0.900883112056138
579 0.899488390024564
580 0.897848417992989
581 0.895963195961414
582 0.893832723929839
583 0.891457001898264
584 0.88883602986669
585 0.887843602403974
586 0.88790399044546
587 0.888466533166389
588 0.88913279890593
589 0.889680350100168
590 0.890026002311869
591 0.890186873886934
592 0.890102495462
593 0.889772867037065
594 0.889650884560698
595 0.889665968051898
596 0.889746239660833
597 0.889838915560497
598 0.889915099057811
599 0.889964618435451
600 0.889988858425389
601 0.889994529287197
602 0.889989406032521
603 0.889979976284361
604 0.889970505368021
605 0.889963235058949
606 0.889958795187792
607 0.889956896755101
608 0.889956740967634
609 0.889957456418115
610 0.889958447552207
611 0.889959399723081
612 0.889960107925643
613 0.889960471378955
614 0.889960573586686
615 0.889960572347862
616 0.889960518703308
617 0.889960450998293
618 0.889960338357971
619 0.889960283085472
620 0.889960216352905
621 0.889960159505651
622 0.889960121111506
623 0.889960154993556
624 0.88996016401295
625 0.889960212057088
626 0.889960268726167
627 0.889960316486762
628 0.889960348493568
629 0.889960311200942
630 0.889960247371829
631 0.889960238867543
632 0.889960206815529
633 0.889960224137612
634 0.889960208793799
635 0.889960234248924
636 0.889960274548173
637 0.889960259166143
638 0.889960272854706
639 0.889960244369844
640 0.889960201114044
641 0.889960160544201
642 0.889960130934339
643 0.889960113927311
644 0.889960161260019
645 0.88996017645043
646 0.889960225573503
647 0.889960226628579
648 0.889960202961201
};
\addplot [very thick, red, opacity=0.8, forget plot]
table {%
0 0.784391291829346
1 0.784129931868809
2 0.784340232644526
3 0.784287864352187
4 0.784241098584837
5 0.784197602251904
6 0.784157081243243
7 0.784119363274059
8 0.784084371387031
9 0.784052081593914
10 0.784022488484142
11 0.783995598784693
12 0.783971419150909
13 0.783949948979833
14 0.783931091686325
15 0.783914826647903
16 0.783901124939296
17 0.783889948975313
18 0.783881252983959
19 0.783874983904622
20 0.783871082449847
21 0.783869484163221
22 0.78387011649482
23 0.783872898022409
24 0.783877753633618
25 0.783884605416405
26 0.783893372929668
27 0.783903972201105
28 0.783916318355074
29 0.783930323808913
30 0.783945898030696
31 0.783962947206485
32 0.783981373839376
33 0.784001076296812
34 0.784021948316401
35 0.784043880178419
36 0.784066755940681
37 0.784090452077199
38 0.784114836434634
39 0.784139769284972
40 0.784165102227136
41 0.784190676846624
42 0.784216323033522
43 0.784241856835411
44 0.784266985033448
45 0.784290783520154
46 0.784313146802012
47 0.784333638493663
48 0.784351817627811
49 0.784367133306835
50 0.784378916914263
51 0.784386351066925
52 0.784388434810291
53 0.784383960782277
54 0.784371400143706
55 0.784348892211104
56 0.784314123793779
57 0.784264236067704
58 0.784195690474286
59 0.784104113779442
60 0.783984112240876
61 0.783829055509338
62 0.783630830521976
63 0.78337957064585
64 0.783063371717508
65 0.78266801637497
66 0.78217674116982
67 0.781570097008118
68 0.780825970342628
69 0.779919845418418
70 0.778825388446947
71 0.777515411441398
72 0.775963215172343
73 0.774144212910305
74 0.772037612033338
75 0.769627816806441
76 0.766905170937925
77 0.763865737697089
78 0.760510031638895
79 0.756840913548393
80 0.752861127005722
81 0.748571078648833
82 0.743967395902615
83 0.739042574399317
84 0.733785748637979
85 0.728184380687844
86 0.722226554490456
87 0.715903264828942
88 0.70921092649578
89 0.702153132840851
90 0.694741737615306
91 0.686997871265147
92 0.678951287213261
93 0.670640000605331
94 0.662109154147446
95 0.653409359727746
96 0.644595104934283
97 0.635722956910203
98 0.626849876065464
99 0.618031680033275
100 0.609321748576117
101 0.60077000642357
102 0.59242220316758
103 0.584319484142613
104 0.576498229781561
105 0.568990128541674
106 0.561822441755147
107 0.555018679709327
108 0.548598143952243
109 0.542577769422809
110 0.536972238663738
111 0.531794416389336
112 0.527053443346494
113 0.522765018375844
114 0.518939475716444
115 0.515589673868996
116 0.512729235959007
117 0.510373850043164
118 0.508541416026889
119 0.507252480570987
120 0.506530367605283
121 0.506401202625375
122 0.506893634766244
123 0.508038299580614
124 0.509867034973298
125 0.512411903705218
126 0.515704121143746
127 0.519772945337895
128 0.524644572979566
129 0.530340983873959
130 0.536878690714573
131 0.544267419550469
132 0.552508885604781
133 0.56159594657664
134 0.571512434189502
135 0.582233837369757
136 0.593728959423319
137 0.605962091830653
138 0.618895520071318
139 0.632492261045961
140 0.646717822986596
141 0.661541582141853
142 0.676936959584125
143 0.692880713210473
144 0.709350921802207
145 0.726324846545539
146 0.743775665508146
147 0.761669301968531
148 0.77996135332224
149 0.79859439703616
150 0.81749612667161
151 0.836578402205431
152 0.855323579220121
153 0.873823506234811
154 0.892078183249501
155 0.910087610264191
156 0.927851787278881
157 0.945370714293571
158 0.962644391308261
159 0.979672818322951
160 0.996455995337641
161 1.01299392235233
162 1.02928659936702
163 1.04533402638171
164 1.0611362033964
165 1.07669313041109
166 1.09200480742578
167 1.10707123444047
168 1.12189241145516
169 1.13646833846985
170 1.15079901548454
171 1.16488444249923
172 1.17872461951392
173 1.19231954652861
174 1.2056692235433
175 1.21877365055799
176 1.23163282757268
177 1.24424675458737
178 1.25661543160206
179 1.26873885861675
180 1.28061703563144
181 1.29224996264613
182 1.30363763966082
183 1.31478006667551
184 1.3256772436902
185 1.33632917070489
186 1.34673584771958
187 1.35689727473427
188 1.36681345174896
189 1.37648437876365
190 1.38591005577834
191 1.39509048279303
192 1.40402565980772
193 1.41271558682241
194 1.4211602638371
195 1.42935969085179
196 1.43731386786648
197 1.44502279488117
198 1.45248647189586
199 1.45970489891055
200 1.46667807592524
201 1.47340600293993
202 1.47988867995462
203 1.48612610696931
204 1.492118283984
205 1.49786521099869
206 1.50336688801338
207 1.50862331502807
208 1.51363449204276
209 1.51840041905745
210 1.52292109607214
211 1.52719652308683
212 1.53122670010152
213 1.53501162711621
214 1.5385513041309
215 1.54184573114559
216 1.54489490816028
217 1.54769883517497
218 1.55025751218966
219 1.55257093920435
220 1.55463911621904
221 1.55646204323373
222 1.55803972024842
223 1.55937214726311
224 1.5604593242778
225 1.56130125129249
226 1.56189792830718
227 1.56224935532187
228 1.56235553233656
229 1.56221645935125
230 1.56183213636594
231 1.56120256338063
232 1.56032774039532
233 1.55920766741001
234 1.5578423444247
235 1.55623177143939
236 1.55437594845408
237 1.55227487546877
238 1.54992855248346
239 1.54733697949815
240 1.54450015651284
241 1.54141808352753
242 1.53809076054222
243 1.53451818755691
244 1.5307003645716
245 1.52663729158629
246 1.52232896860098
247 1.51777539561567
248 1.51297657263036
249 1.50793249964505
250 1.50264317665974
251 1.49710860367443
252 1.49132878068912
253 1.48530370770381
254 1.4790333847185
255 1.47251781173319
256 1.46575698874788
257 1.45875091576257
258 1.45149959277726
259 1.44400301979195
260 1.43626119680664
261 1.42827412382133
262 1.42004180083602
263 1.41156422785071
264 1.4028414048654
265 1.39387333188009
266 1.38466000889478
267 1.37520143590947
268 1.36549761292416
269 1.35554853993885
270 1.34535421695354
271 1.33491464396823
272 1.32422982098292
273 1.31329974799761
274 1.3021244250123
275 1.29070385202699
276 1.27903802904168
277 1.26712695605637
278 1.25497063307106
279 1.24256906008575
280 1.22992223710044
281 1.21703016411513
282 1.20389284112982
283 1.19051026814451
284 1.1768824451592
285 1.16300937217389
286 1.14889104918858
287 1.13452747620327
288 1.11991865321796
289 1.10506458023265
290 1.08996525724734
291 1.07462068426203
292 1.05903086127672
293 1.04319578829141
294 1.0271154653061
295 1.01078989232079
296 0.994219069335481
297 0.977402996350171
298 0.960341673364862
299 0.943035100379552
300 0.925483277394242
301 0.907686204408932
302 0.889643881423622
303 0.871356308438312
304 0.852823485453002
305 0.834045412467692
306 0.817180988198333
307 0.806550506274295
308 0.803057424612802
309 0.806326145497548
310 0.816000836468922
311 0.830823356517455
312 0.846639406457378
313 0.862210206397301
314 0.877535756337225
315 0.892616056277148
316 0.907451106217071
317 0.922040906156994
318 0.936385456096917
319 0.950484756036841
320 0.964338805976764
321 0.977947605916687
322 0.99131115585661
323 1.00442945579653
324 1.01730250573646
325 1.02993030567638
326 1.0423128556163
327 1.05445015555623
328 1.06634220549615
329 1.07798900543607
330 1.089390555376
331 1.10054685531592
332 1.11145790525584
333 1.12212370519577
334 1.13254425513569
335 1.14271955507561
336 1.15264960501554
337 1.16233440495546
338 1.17177395489538
339 1.18096825483531
340 1.18991730477523
341 1.19862110471515
342 1.20707965465508
343 1.215292954595
344 1.22326100453492
345 1.23098380447484
346 1.23846135441477
347 1.24569365435469
348 1.25268070429461
349 1.25942250423454
350 1.26591905417446
351 1.27217035411438
352 1.27817640405431
353 1.28393720399423
354 1.28945275393415
355 1.29472305387408
356 1.299748103814
357 1.30452790375392
358 1.30906245369385
359 1.31335175363377
360 1.31739580357369
361 1.32119460351362
362 1.32474815345354
363 1.32805645339346
364 1.33111950333339
365 1.33393730327331
366 1.33650985321323
367 1.33883715315316
368 1.34091920309308
369 1.342756003033
370 1.34434755297293
371 1.34569385291285
372 1.34679490285277
373 1.3476507027927
374 1.34826125273262
375 1.34862655267254
376 1.34874660261246
377 1.34862140255239
378 1.34825095249231
379 1.34763525243223
380 1.34677430237216
381 1.34566810231208
382 1.344316652252
383 1.34284542009688
384 1.34136217473635
385 1.33990101258253
386 1.33843695089181
387 1.33687632613828
388 1.33509169927446
389 1.33306182241064
390 1.33078669554682
391 1.328266318683
392 1.32550069181918
393 1.32248981495536
394 1.31923368809154
395 1.31573231122772
396 1.3119856843639
397 1.30799380750008
398 1.30375668063626
399 1.29927430377244
400 1.29454667690862
401 1.2895738000448
402 1.28435567318098
403 1.27889229631716
404 1.27318366945334
405 1.26722979258952
406 1.2610306657257
407 1.25458628886188
408 1.24789666199806
409 1.24096178513424
410 1.23378165827042
411 1.2263562814066
412 1.21868565454278
413 1.21076977767896
414 1.20260865081514
415 1.19420227395132
416 1.1855506470875
417 1.17665377022368
418 1.16751164335986
419 1.15812426649604
420 1.14849163963222
421 1.1386137627684
422 1.12849063590459
423 1.11812225904077
424 1.10750863217695
425 1.09664975531313
426 1.08554562844931
427 1.07419625158549
428 1.06260162472167
429 1.05076174785785
430 1.03867662099403
431 1.02634624413021
432 1.01377061726639
433 1.00094974040257
434 0.987883613538748
435 0.974572236674928
436 0.961015609811109
437 0.947213732947289
438 0.933166606083469
439 0.918874229219649
440 0.90433660235583
441 0.88955372549201
442 0.87452559862819
443 0.85925222176437
444 0.843733594900551
445 0.827969718036731
446 0.815543152316046
447 0.809547567034346
448 0.810445221350895
449 0.817873377456168
450 0.830074661207479
451 0.843590375621684
452 0.856860840035889
453 0.869886054450095
454 0.8826660188643
455 0.895200733278506
456 0.907490197692711
457 0.919534412106916
458 0.931333376521122
459 0.942887090935327
460 0.954195555349532
461 0.965258769763738
462 0.976076734177943
463 0.986649448592149
464 0.996976913006354
465 1.00705912742056
466 1.01689609183476
467 1.02648780624897
468 1.03583427066318
469 1.04493548507738
470 1.05379144949159
471 1.06240216390579
472 1.07076762832
473 1.0788878427342
474 1.08676280714841
475 1.09439252156261
476 1.10177698597682
477 1.10891620039102
478 1.11581016480523
479 1.12245887921943
480 1.12886234363364
481 1.13502055804785
482 1.14093352246205
483 1.14660123687626
484 1.15202370129046
485 1.15720091570467
486 1.16213288011887
487 1.16681959453308
488 1.17126105894728
489 1.17545727336149
490 1.17940823777569
491 1.1831139521899
492 1.1865744166041
493 1.18978963101831
494 1.19275959543252
495 1.19548430984672
496 1.19796377426093
497 1.20019798867513
498 1.20218695308934
499 1.20393066750354
500 1.20542913191775
501 1.20668234633195
502 1.20769031074616
503 1.20845302516036
504 1.20897048957457
505 1.20924270398877
506 1.20926966840298
507 1.20905138281718
508 1.20858784723139
509 1.2078790616456
510 1.2069250260598
511 1.20572574047401
512 1.20428120488821
513 1.20259141930242
514 1.20065638371662
515 1.19847609813083
516 1.19605056254503
517 1.19337977695924
518 1.19046374137344
519 1.18730245578765
520 1.18389592020185
521 1.18024413461606
522 1.17634709903027
523 1.17220481344447
524 1.16781727785868
525 1.16318449227288
526 1.15830645668709
527 1.15318317110129
528 1.1478146355155
529 1.1422008499297
530 1.13634181434391
531 1.13023752875811
532 1.12388799317232
533 1.11729320758652
534 1.11045317200073
535 1.10336788641494
536 1.09603735082914
537 1.08846156524335
538 1.08064052965755
539 1.07257424407176
540 1.06426270848596
541 1.05570592290017
542 1.04690388731437
543 1.03785660172858
544 1.02856406614278
545 1.01902628055699
546 1.00924324497119
547 0.9992149593854
548 0.988941423799605
549 0.978422638213811
550 0.967658602628016
551 0.956649317042221
552 0.945394781456427
553 0.933894995870632
554 0.922149960284838
555 0.910159674699043
556 0.897924139113248
557 0.885443353527454
558 0.880464902400122
559 0.881005667327274
560 0.884053232302282
561 0.887086403614193
562 0.889874324926104
563 0.892416996238015
564 0.894714417549926
565 0.896766588861837
566 0.898573510173748
567 0.900135181485659
568 0.90145160279757
569 0.902522774109481
570 0.903348695421392
571 0.903929366733302
572 0.904264788045213
573 0.904354959357124
574 0.904199880669035
575 0.903799551980946
576 0.903153973292857
577 0.902263144604768
578 0.901127065916679
579 0.89974573722859
580 0.898119158540501
581 0.896247329852412
582 0.894130251164322
583 0.891767922476233
584 0.889160343788144
585 0.888089598799436
586 0.888048967055545
587 0.88852501355798
588 0.889134006590861
589 0.889653085286214
590 0.889991134214515
591 0.890156245014169
592 0.890076105813823
593 0.889750716613477
594 0.889636608284388
595 0.889659516387418
596 0.889745513742195
597 0.889841351179845
598 0.889918507897327
599 0.889967728257085
600 0.889991045172342
601 0.889995747872181
602 0.889989859991068
603 0.889979894256179
604 0.889970182142354
605 0.889962931997984
606 0.889958586630835
607 0.889956799331863
608 0.889956682253562
609 0.889957498961697
610 0.889958599376564
611 0.889959585350246
612 0.889960226268967
613 0.889960540480369
614 0.889960614241018
615 0.889960548109924
616 0.889960426270748
617 0.889960359431832
618 0.889960336403477
619 0.889960286502949
620 0.889960234670912
621 0.889960248781585
622 0.889960238547527
623 0.88996027303755
624 0.88996032224751
625 0.889960367411413
626 0.889960345239804
627 0.889960293976972
628 0.889960294689419
629 0.889960321768328
630 0.889960301256462
631 0.889960261332763
632 0.889960275668617
633 0.889960259618005
634 0.889960286612442
635 0.889960329234756
636 0.889960315114975
637 0.889960330142746
638 0.889960356527398
639 0.889960382521745
640 0.889960347514238
641 0.889960344398647
642 0.889960303579941
643 0.889960307917369
644 0.889960279551612
645 0.889960295971645
646 0.889960276649241
647 0.889960243680163
648 0.889960266326704
};
\addplot [very thick, red, opacity=0.8, forget plot]
table {%
0 0.784391291829346
1 0.784129931891306
2 0.784340232703653
3 0.784287864388719
4 0.784241098615626
5 0.784197602278785
6 0.784157081267532
7 0.78411936329672
8 0.784084371408783
9 0.78405208161531
10 0.784022488505618
11 0.783995598806583
12 0.78397141917346
13 0.783949949003217
14 0.783931091710652
15 0.783914826673227
16 0.783901124965619
17 0.783889949002592
18 0.783881253012114
19 0.783874983933537
20 0.78387108247938
21 0.783869484193206
22 0.78387011652503
23 0.783872898052674
24 0.783877753663758
25 0.783884605446236
26 0.783893372959011
27 0.783903972229786
28 0.783916318382931
29 0.783930323835796
30 0.783945898056473
31 0.783962947231041
32 0.783981373862613
33 0.784001076318652
34 0.784021948336785
35 0.784043880197328
36 0.784066755958107
37 0.784090452093115
38 0.784114836449028
39 0.784139769297851
40 0.784165102238515
41 0.784190676856532
42 0.784216323041994
43 0.784241856842486
44 0.784266985038932
45 0.784290783524299
46 0.784313146804831
47 0.784333638495241
48 0.784351817628213
49 0.78436713330612
50 0.784378916912485
51 0.784386351064129
52 0.78438843480652
53 0.78438396077757
54 0.784371400138098
55 0.784348892204631
56 0.784314123786476
57 0.784264236059607
58 0.784195690465432
59 0.784104113769872
60 0.783984112230632
61 0.78382905549847
62 0.783630830510536
63 0.783379570633898
64 0.783063371705109
65 0.782668016362197
66 0.782176741156756
67 0.781570096994853
68 0.780825970329263
69 0.779919845405063
70 0.778825388433724
71 0.777515411428439
72 0.775963215159788
73 0.774144212898304
74 0.772037612022043
75 0.769627816796007
76 0.766905170928499
77 0.76386573768881
78 0.760510031631881
79 0.756840913542741
80 0.752861127001503
81 0.748571078646088
82 0.743967395901353
83 0.739042574399521
84 0.733785748639607
85 0.728184380690834
86 0.722226554494729
87 0.715903264834413
88 0.709210926502362
89 0.702153132848453
90 0.694741737623847
91 0.686997871274551
92 0.678951287223463
93 0.67064000061627
94 0.662109154159072
95 0.653409359740012
96 0.644595104947147
97 0.635722956923619
98 0.626849876079391
99 0.618031680047665
100 0.609321748590921
101 0.600770006438732
102 0.592422203183041
103 0.584319484158311
104 0.57649822979743
105 0.568990128557647
106 0.561822441771155
107 0.555018679725311
108 0.548598143968116
109 0.542577769438522
110 0.536972238679223
111 0.531794416404536
112 0.527053443361354
113 0.522765018390315
114 0.518939475730481
115 0.51558967388256
116 0.512729235972063
117 0.510373850055686
118 0.508541416038857
119 0.507252480582391
120 0.506530367616124
121 0.506401202635667
122 0.50689363477602
123 0.508038299589923
124 0.509867034982212
125 0.512411903713833
126 0.515704121152178
127 0.519772945346283
128 0.524644572988064
129 0.530340983882729
130 0.536878690723779
131 0.544267419560267
132 0.552508885615312
133 0.561595946588022
134 0.571512434201826
135 0.582233837383083
136 0.593728959437677
137 0.605962091846044
138 0.618895520087714
139 0.632492261063309
140 0.646717823004825
141 0.661541582160873
142 0.676936959603836
143 0.692880713230768
144 0.709350921822976
145 0.726324846566669
146 0.743775665529528
147 0.76166930199006
148 0.779961353343816
149 0.79859439705769
150 0.817496126693008
151 0.836578402226616
152 0.855323579241021
153 0.873823506255426
154 0.892078183269831
155 0.910087610284236
156 0.92785178729864
157 0.945370714313045
158 0.96264439132745
159 0.979672818341855
160 0.99645599535626
161 1.01299392237066
162 1.02928659938507
163 1.04533402639947
164 1.06113620341388
165 1.07669313042828
166 1.09200480744269
167 1.10707123445709
168 1.1218924114715
169 1.1364683384859
170 1.15079901550031
171 1.16488444251471
172 1.17872461952912
173 1.19231954654352
174 1.20566922355793
175 1.21877365057233
176 1.23163282758674
177 1.24424675460114
178 1.25661543161555
179 1.26873885862995
180 1.28061703564436
181 1.29224996265876
182 1.30363763967317
183 1.31478006668757
184 1.32567724370198
185 1.33632917071638
186 1.34673584773079
187 1.35689727474519
188 1.3668134517596
189 1.376484378774
190 1.38591005578841
191 1.39509048280281
192 1.40402565981722
193 1.41271558683162
194 1.42116026384603
195 1.42935969086043
196 1.43731386787484
197 1.44502279488924
198 1.45248647190365
199 1.45970489891805
200 1.46667807593246
201 1.47340600294686
202 1.47988867996127
203 1.48612610697567
204 1.49211828399008
205 1.49786521100448
206 1.50336688801889
207 1.50862331503329
208 1.5136344920477
209 1.5184004190621
210 1.52292109607651
211 1.52719652309091
212 1.53122670010532
213 1.53501162711972
214 1.53855130413413
215 1.54184573114853
216 1.54489490816294
217 1.54769883517734
218 1.55025751219175
219 1.55257093920615
220 1.55463911622056
221 1.55646204323496
222 1.55803972024937
223 1.55937214726377
224 1.56045932427818
225 1.56130125129258
226 1.56189792830699
227 1.56224935532139
228 1.56235553233579
229 1.5622164593502
230 1.5618321363646
231 1.56120256337901
232 1.56032774039341
233 1.55920766740782
234 1.55784234442222
235 1.55623177143663
236 1.55437594845103
237 1.55227487546544
238 1.54992855247984
239 1.54733697949425
240 1.54450015650865
241 1.54141808352306
242 1.53809076053746
243 1.53451818755187
244 1.53070036456627
245 1.52663729158068
246 1.52232896859508
247 1.51777539560949
248 1.51297657262389
249 1.5079324996383
250 1.5026431766527
251 1.49710860366711
252 1.49132878068151
253 1.48530370769592
254 1.47903338471032
255 1.47251781172473
256 1.46575698873913
257 1.45875091575354
258 1.45149959276794
259 1.44400301978235
260 1.43626119679675
261 1.42827412381116
262 1.42004180082556
263 1.41156422783997
264 1.40284140485437
265 1.39387333186878
266 1.38466000888318
267 1.37520143589759
268 1.36549761291199
269 1.3555485399264
270 1.3453542169408
271 1.33491464395521
272 1.32422982096961
273 1.31329974798402
274 1.30212442499842
275 1.29070385201283
276 1.27903802902723
277 1.26712695604164
278 1.25497063305604
279 1.24256906007045
280 1.22992223708485
281 1.21703016409926
282 1.20389284111366
283 1.19051026812807
284 1.17688244514247
285 1.16300937215688
286 1.14889104917128
287 1.13452747618569
288 1.11991865320009
289 1.1050645802145
290 1.0899652572289
291 1.07462068424331
292 1.05903086125771
293 1.04319578827212
294 1.02711546528652
295 1.01078989230093
296 0.99421906931533
297 0.977402996329735
298 0.96034167334414
299 0.943035100358545
300 0.92548327737295
301 0.907686204387355
302 0.88964388140176
303 0.871356308416165
304 0.85282348543057
305 0.834045412444975
306 0.817180988181271
307 0.806550506267079
308 0.803057424614914
309 0.806326145508497
310 0.816000836488244
311 0.830823356539626
312 0.846639406476486
313 0.862210206413346
314 0.877535756350206
315 0.892616056287067
316 0.907451106223927
317 0.922040906160787
318 0.936385456097647
319 0.950484756034507
320 0.964338805971367
321 0.977947605908227
322 0.991311155845088
323 1.00442945578195
324 1.01730250571881
325 1.02993030565567
326 1.04231285559253
327 1.05445015552939
328 1.06634220546625
329 1.07798900540311
330 1.08939055533997
331 1.10054685527683
332 1.11145790521369
333 1.12212370515055
334 1.13254425508741
335 1.14271955502427
336 1.15264960496113
337 1.16233440489799
338 1.17177395483485
339 1.18096825477171
340 1.18991730470857
341 1.19862110464543
342 1.20707965458229
343 1.21529295451915
344 1.22326100445601
345 1.23098380439287
346 1.23846135432973
347 1.24569365426659
348 1.25268070420345
349 1.25942250414031
350 1.26591905407717
351 1.27217035401403
352 1.27817640395089
353 1.28393720388775
354 1.28945275382461
355 1.29472305376147
356 1.29974810369833
357 1.30452790363519
358 1.30906245357205
359 1.31335175350891
360 1.31739580344577
361 1.32119460338263
362 1.32474815331949
363 1.32805645325635
364 1.33111950319321
365 1.33393730313007
366 1.33650985306693
367 1.33883715300379
368 1.34091920294065
369 1.34275600287752
370 1.34434755281438
371 1.34569385275124
372 1.3467949026881
373 1.34765070262496
374 1.34826125256182
375 1.34862655249868
376 1.34874660243554
377 1.3486214023724
378 1.34825095230926
379 1.34763525224612
380 1.34677430218298
381 1.34566810211984
382 1.3443166520567
383 1.34284541990861
384 1.34136217456209
385 1.33990101242298
386 1.33843695074409
387 1.33687632599545
388 1.3350916991275
389 1.33306182225956
390 1.33078669539161
391 1.32826631852367
392 1.32550069165572
393 1.32248981478778
394 1.31923368791983
395 1.31573231105189
396 1.31198568418394
397 1.307993807316
398 1.30375668044805
399 1.29927430358011
400 1.29454667671216
401 1.28957379984422
402 1.28435567297627
403 1.27889229610833
404 1.27318366924038
405 1.26722979237244
406 1.26103066550449
407 1.25458628863655
408 1.2478966617686
409 1.24096178490066
410 1.23378165803272
411 1.22635628116477
412 1.21868565429683
413 1.21076977742888
414 1.20260865056094
415 1.19420227369299
416 1.18555064682505
417 1.1766537699571
418 1.16751164308916
419 1.15812426622121
420 1.14849163935327
421 1.13861376248532
422 1.12849063561738
423 1.11812225874943
424 1.10750863188149
425 1.09664975501354
426 1.0855456281456
427 1.07419625127765
428 1.06260162440971
429 1.05076174754176
430 1.03867662067382
431 1.02634624380587
432 1.01377061693793
433 1.00094974006998
434 0.987883613202039
435 0.974572236334094
436 0.96101560946615
437 0.947213732598205
438 0.93316660573026
439 0.918874228862315
440 0.90433660199437
441 0.889553725126426
442 0.874525598258481
443 0.859252221390536
444 0.843733594522591
445 0.827969717654646
446 0.815543152030576
447 0.809547566915512
448 0.810445221389928
449 0.817873377644761
450 0.830074661488145
451 0.843590375916162
452 0.85686084034418
453 0.869886054772197
454 0.882666019200215
455 0.895200733628232
456 0.90749019805625
457 0.919534412484267
458 0.931333376912284
459 0.942887091340302
460 0.954195555768319
461 0.965258770196337
462 0.976076734624354
463 0.986649449052371
464 0.996976913480389
465 1.00705912790841
466 1.01689609233642
467 1.02648780676444
468 1.03583427119246
469 1.04493548562048
470 1.05379145004849
471 1.06240216447651
472 1.07076762890453
473 1.07888784333255
474 1.08676280776056
475 1.09439252218858
476 1.1017769866166
477 1.10891620104462
478 1.11581016547263
479 1.12245887990065
480 1.12886234432867
481 1.13502055875668
482 1.1409335231847
483 1.14660123761272
484 1.15202370204074
485 1.15720091646875
486 1.16213288089677
487 1.16681959532479
488 1.17126105975281
489 1.17545727418082
490 1.17940823860884
491 1.18311395303686
492 1.18657441746488
493 1.18978963189289
494 1.19275959632091
495 1.19548431074893
496 1.19796377517695
497 1.20019798960496
498 1.20218695403298
499 1.203930668461
500 1.20542913288902
501 1.20668234731703
502 1.20769031174505
503 1.20845302617307
504 1.20897049060109
505 1.2092427050291
506 1.20926966945712
507 1.20905138388514
508 1.20858784831315
509 1.20787906274117
510 1.20692502716919
511 1.20572574159721
512 1.20428120602522
513 1.20259142045324
514 1.20065638488126
515 1.19847609930928
516 1.19605056373729
517 1.19337977816531
518 1.19046374259333
519 1.18730245702135
520 1.18389592144936
521 1.18024413587738
522 1.1763471003054
523 1.17220481473342
524 1.16781727916143
525 1.16318449358945
526 1.15830645801747
527 1.15318317244549
528 1.1478146368735
529 1.14220085130152
530 1.13634181572954
531 1.13023753015756
532 1.12388799458557
533 1.11729320901359
534 1.11045317344161
535 1.10336788786962
536 1.09603735229764
537 1.08846156672566
538 1.08064053115368
539 1.07257424558169
540 1.06426271000971
541 1.05570592443773
542 1.04690388886575
543 1.03785660329376
544 1.02856406772178
545 1.0190262821498
546 1.00924324657782
547 0.999214961005834
548 0.988941425433851
549 0.978422639861869
550 0.967658604289886
551 0.956649318717903
552 0.945394783145921
553 0.933894997573938
554 0.922149962001956
555 0.910159676429973
556 0.89792414085799
557 0.885443355286008
558 0.880501339275247
559 0.880485019703146
560 0.883486134980495
561 0.88662096967507
562 0.889510554369644
563 0.892154889064218
564 0.894553973758792
565 0.896707808453367
566 0.898616393147941
567 0.900279727842515
568 0.901697812537089
569 0.902870647231664
570 0.903798231926238
571 0.904480566620812
572 0.904917651315386
573 0.905109486009961
574 0.905056070704535
575 0.904757405399109
576 0.904213490093683
577 0.903424324788258
578 0.902389909482832
579 0.901110244177406
580 0.89958532887198
581 0.897815163566554
582 0.895799748261129
583 0.893539082955703
584 0.891033167650277
585 0.888282002344851
586 0.887366419774784
587 0.887585823925653
588 0.888307277667015
589 0.889092219367965
590 0.889708627200526
591 0.890083800193389
592 0.890213723186252
593 0.890098396179116
594 0.889737819171979
595 0.889609271794706
596 0.889632387898002
597 0.889725639950756
598 0.889830073554303
599 0.889914371337933
600 0.889968131781445
601 0.889993698901782
602 0.889998852339892
603 0.889992445510643
604 0.889981640388998
605 0.889971121163501
606 0.889963161566607
607 0.889958377318922
608 0.889956391482926
609 0.889956299911583
610 0.889957195567575
611 0.889958329706472
612 0.889959318424122
613 0.889960000324733
614 0.88996041919115
615 0.889960605433547
616 0.889960629293718
617 0.889960511026213
618 0.88996034814993
619 0.889960254694898
620 0.889960164864979
621 0.889960098050253
622 0.889960112557499
623 0.889960111333493
624 0.889960156237676
625 0.889960160311315
626 0.889960142640559
627 0.889960171925206
628 0.889960218294567
629 0.889960208673016
630 0.889960226634864
631 0.889960200636692
632 0.889960212219654
633 0.889960240270561
634 0.889960270145184
635 0.889960240117793
636 0.889960240486949
637 0.889960202455315
638 0.889960153821062
639 0.889960165138487
640 0.88996020439358
641 0.889960194829425
642 0.889960216525751
643 0.889960195222556
644 0.889960210920203
645 0.889960187949687
646 0.889960150699041
647 0.889960114972251
648 0.889960088473747
};
\addplot [very thick, red, opacity=0.8, forget plot]
table {%
0 0.784391291829346
1 0.784129931891347
2 0.784340232703761
3 0.784287864388781
4 0.784241098615675
5 0.784197602278824
6 0.784157081267564
7 0.784119363296746
8 0.784084371408805
9 0.784052081615328
10 0.784022488505636
11 0.783995598806599
12 0.783971419173475
13 0.783949949003232
14 0.783931091710666
15 0.783914826673242
16 0.783901124965634
17 0.783889949002609
18 0.783881253012131
19 0.783874983933556
20 0.783871082479399
21 0.783869484193225
22 0.78387011652505
23 0.783872898052693
24 0.783877753663777
25 0.783884605446255
26 0.783893372959029
27 0.783903972229804
28 0.783916318382948
29 0.783930323835813
30 0.783945898056489
31 0.783962947231056
32 0.783981373862627
33 0.784001076318665
34 0.784021948336797
35 0.784043880197339
36 0.784066755958116
37 0.784090452093124
38 0.784114836449036
39 0.784139769297857
40 0.784165102238521
41 0.784190676856537
42 0.784216323041998
43 0.784241856842489
44 0.784266985038934
45 0.784290783524301
46 0.784313146804833
47 0.784333638495242
48 0.784351817628213
49 0.784367133306121
50 0.784378916912485
51 0.784386351064129
52 0.78438843480652
53 0.784383960777569
54 0.784371400138098
55 0.784348892204631
56 0.784314123786476
57 0.784264236059606
58 0.784195690465431
59 0.784104113769871
60 0.783984112230631
61 0.783829055498468
62 0.783630830510534
63 0.783379570633896
64 0.783063371705107
65 0.782668016362195
66 0.782176741156753
67 0.78157009699485
68 0.78082597032926
69 0.77991984540506
70 0.778825388433722
71 0.777515411428436
72 0.775963215159787
73 0.774144212898303
74 0.772037612022044
75 0.769627816796009
76 0.766905170928502
77 0.763865737688814
78 0.760510031631887
79 0.75684091354275
80 0.752861127001513
81 0.7485710786461
82 0.743967395901367
83 0.739042574399537
84 0.733785748639625
85 0.728184380690853
86 0.72222655449475
87 0.715903264834435
88 0.709210926502384
89 0.702153132848476
90 0.69474173762387
91 0.686997871274576
92 0.678951287223487
93 0.670640000616295
94 0.662109154159098
95 0.653409359740037
96 0.644595104947172
97 0.635722956923645
98 0.626849876079415
99 0.61803168004769
100 0.609321748590945
101 0.600770006438756
102 0.592422203183065
103 0.584319484158335
104 0.576498229797454
105 0.56899012855767
106 0.561822441771177
107 0.555018679725333
108 0.548598143968137
109 0.542577769438542
110 0.536972238679242
111 0.531794416404555
112 0.527053443361372
113 0.522765018390332
114 0.518939475730497
115 0.515589673882575
116 0.512729235972078
117 0.5103738500557
118 0.508541416038869
119 0.507252480582402
120 0.506530367616134
121 0.506401202635676
122 0.506893634776028
123 0.508038299589931
124 0.509867034982219
125 0.51241190371384
126 0.515704121152185
127 0.519772945346291
128 0.524644572988072
129 0.530340983882738
130 0.536878690723789
131 0.544267419560279
132 0.552508885615326
133 0.561595946588038
134 0.571512434201844
135 0.582233837383105
136 0.5937289594377
137 0.60596209184607
138 0.618895520087742
139 0.632492261063339
140 0.646717823004858
141 0.661541582160909
142 0.676936959603873
143 0.692880713230807
144 0.709350921823016
145 0.72632484656671
146 0.743775665529571
147 0.761669301990104
148 0.77996135334386
149 0.798594397057735
150 0.817496126693052
151 0.83657840222666
152 0.855323579241065
153 0.87382350625547
154 0.892078183269875
155 0.91008761028428
156 0.927851787298684
157 0.945370714313089
158 0.962644391327494
159 0.979672818341899
160 0.996455995356303
161 1.01299392237071
162 1.02928659938511
163 1.04533402639952
164 1.06113620341392
165 1.07669313042833
166 1.09200480744273
167 1.10707123445714
168 1.12189241147154
169 1.13646833848595
170 1.15079901550035
171 1.16488444251476
172 1.17872461952916
173 1.19231954654357
174 1.20566922355797
175 1.21877365057238
176 1.23163282758678
177 1.24424675460119
178 1.25661543161559
179 1.26873885862999
180 1.2806170356444
181 1.2922499626588
182 1.30363763967321
183 1.31478006668761
184 1.32567724370202
185 1.33632917071642
186 1.34673584773083
187 1.35689727474523
188 1.36681345175964
189 1.37648437877404
190 1.38591005578845
191 1.39509048280285
192 1.40402565981726
193 1.41271558683166
194 1.42116026384607
195 1.42935969086047
196 1.43731386787488
197 1.44502279488928
198 1.45248647190369
199 1.45970489891809
200 1.4666780759325
201 1.4734060029469
202 1.47988867996131
203 1.48612610697571
204 1.49211828399012
205 1.49786521100452
206 1.50336688801892
207 1.50862331503333
208 1.51363449204773
209 1.51840041906214
210 1.52292109607654
211 1.52719652309095
212 1.53122670010535
213 1.53501162711976
214 1.53855130413416
215 1.54184573114857
216 1.54489490816297
217 1.54769883517738
218 1.55025751219178
219 1.55257093920619
220 1.55463911622059
221 1.556462043235
222 1.5580397202494
223 1.55937214726381
224 1.56045932427821
225 1.56130125129262
226 1.56189792830702
227 1.56224935532143
228 1.56235553233583
229 1.56221645935024
230 1.56183213636464
231 1.56120256337905
232 1.56032774039345
233 1.55920766740785
234 1.55784234442226
235 1.55623177143666
236 1.55437594845107
237 1.55227487546547
238 1.54992855247988
239 1.54733697949428
240 1.54450015650869
241 1.54141808352309
242 1.5380907605375
243 1.5345181875519
244 1.53070036456631
245 1.52663729158071
246 1.52232896859512
247 1.51777539560952
248 1.51297657262393
249 1.50793249963833
250 1.50264317665274
251 1.49710860366714
252 1.49132878068155
253 1.48530370769595
254 1.47903338471036
255 1.47251781172476
256 1.46575698873917
257 1.45875091575357
258 1.45149959276798
259 1.44400301978238
260 1.43626119679678
261 1.42827412381119
262 1.42004180082559
263 1.41156422784
264 1.4028414048544
265 1.39387333186881
266 1.38466000888321
267 1.37520143589762
268 1.36549761291202
269 1.35554853992643
270 1.34535421694083
271 1.33491464395524
272 1.32422982096964
273 1.31329974798405
274 1.30212442499845
275 1.29070385201286
276 1.27903802902726
277 1.26712695604167
278 1.25497063305607
279 1.24256906007048
280 1.22992223708488
281 1.21703016409929
282 1.20389284111369
283 1.1905102681281
284 1.1768824451425
285 1.16300937215691
286 1.14889104917131
287 1.13452747618571
288 1.11991865320012
289 1.10506458021452
290 1.08996525722893
291 1.07462068424333
292 1.05903086125774
293 1.04319578827214
294 1.02711546528655
295 1.01078989230095
296 0.994219069315358
297 0.977402996329763
298 0.960341673344168
299 0.943035100358573
300 0.925483277372978
301 0.907686204387382
302 0.889643881401787
303 0.871356308416192
304 0.852823485430597
305 0.834045412445002
306 0.81718098818129
307 0.806550506267087
308 0.803057424614911
309 0.806326145508483
310 0.81600083648822
311 0.830823356539598
312 0.846639406476463
313 0.862210206413327
314 0.877535756350191
315 0.892616056287056
316 0.90745110622392
317 0.922040906160784
318 0.936385456097649
319 0.950484756034513
320 0.964338805971377
321 0.977947605908242
322 0.991311155845106
323 1.00442945578197
324 1.01730250571883
325 1.0299303056557
326 1.04231285559256
327 1.05445015552943
328 1.06634220546629
329 1.07798900540316
330 1.08939055534002
331 1.10054685527688
332 1.11145790521375
333 1.12212370515061
334 1.13254425508748
335 1.14271955502434
336 1.15264960496121
337 1.16233440489807
338 1.17177395483494
339 1.1809682547718
340 1.18991730470866
341 1.19862110464553
342 1.20707965458239
343 1.21529295451926
344 1.22326100445612
345 1.23098380439299
346 1.23846135432985
347 1.24569365426671
348 1.25268070420358
349 1.25942250414044
350 1.26591905407731
351 1.27217035401417
352 1.27817640395104
353 1.2839372038879
354 1.28945275382476
355 1.29472305376163
356 1.29974810369849
357 1.30452790363536
358 1.30906245357222
359 1.31335175350909
360 1.31739580344595
361 1.32119460338281
362 1.32474815331968
363 1.32805645325654
364 1.33111950319341
365 1.33393730313027
366 1.33650985306714
367 1.338837153004
368 1.34091920294086
369 1.34275600287773
370 1.34434755281459
371 1.34569385275146
372 1.34679490268832
373 1.34765070262519
374 1.34826125256205
375 1.34862655249892
376 1.34874660243578
377 1.34862140237264
378 1.34825095230951
379 1.34763525224637
380 1.34677430218324
381 1.3456681021201
382 1.34431665205697
383 1.3428454199089
384 1.34136217456242
385 1.33990101242334
386 1.33843695074449
387 1.33687632599586
388 1.33509169912792
389 1.33306182225997
390 1.33078669539203
391 1.32826631852409
392 1.32550069165614
393 1.3224898147882
394 1.31923368792026
395 1.31573231105232
396 1.31198568418437
397 1.30799380731643
398 1.30375668044849
399 1.29927430358054
400 1.2945466767126
401 1.28957379984466
402 1.28435567297672
403 1.27889229610877
404 1.27318366924083
405 1.26722979237289
406 1.26103066550494
407 1.254586288637
408 1.24789666176906
409 1.24096178490112
410 1.23378165803317
411 1.22635628116523
412 1.21868565429729
413 1.21076977742934
414 1.2026086505614
415 1.19420227369346
416 1.18555064682552
417 1.17665376995757
418 1.16751164308963
419 1.15812426622169
420 1.14849163935374
421 1.1386137624858
422 1.12849063561786
423 1.11812225874991
424 1.10750863188197
425 1.09664975501403
426 1.08554562814609
427 1.07419625127814
428 1.0626016244102
429 1.05076174754226
430 1.03867662067431
431 1.02634624380637
432 1.01377061693843
433 1.00094974007049
434 0.987883613202543
435 0.9745722363346
436 0.961015609466657
437 0.947213732598714
438 0.933166605730771
439 0.918874228862828
440 0.904336601994885
441 0.889553725126943
442 0.874525598259
443 0.859252221391057
444 0.843733594523114
445 0.827969717655171
446 0.815543152030965
447 0.809547566915669
448 0.810445221389865
449 0.817873377644489
450 0.830074661487747
451 0.843590375915749
452 0.856860840343751
453 0.869886054771753
454 0.882666019199755
455 0.895200733627757
456 0.907490198055759
457 0.919534412483761
458 0.931333376911763
459 0.942887091339765
460 0.954195555767766
461 0.965258770195768
462 0.97607673462377
463 0.986649449051772
464 0.996976913479774
465 1.00705912790778
466 1.01689609233578
467 1.02648780676378
468 1.03583427119178
469 1.04493548561978
470 1.05379145004779
471 1.06240216447579
472 1.07076762890379
473 1.07888784333179
474 1.08676280775979
475 1.0943925221878
476 1.1017769866158
477 1.1089162010438
478 1.1158101654718
479 1.1224588798998
480 1.12886234432781
481 1.13502055875581
482 1.14093352318381
483 1.14660123761181
484 1.15202370203981
485 1.15720091646782
486 1.16213288089582
487 1.16681959532382
488 1.17126105975182
489 1.17545727417982
490 1.17940823860783
491 1.18311395303583
492 1.18657441746383
493 1.18978963189183
494 1.19275959631983
495 1.19548431074784
496 1.19796377517584
497 1.20019798960384
498 1.20218695403184
499 1.20393066845984
500 1.20542913288784
501 1.20668234731585
502 1.20769031174385
503 1.20845302617185
504 1.20897049059985
505 1.20924270502785
506 1.20926966945586
507 1.20905138388386
508 1.20858784831186
509 1.20787906273986
510 1.20692502716786
511 1.20572574159587
512 1.20428120602387
513 1.20259142045187
514 1.20065638487987
515 1.19847609930787
516 1.19605056373588
517 1.19337977816388
518 1.19046374259188
519 1.18730245701988
520 1.18389592144788
521 1.18024413587589
522 1.17634710030389
523 1.17220481473189
524 1.16781727915989
525 1.16318449358789
526 1.1583064580159
527 1.1531831724439
528 1.1478146368719
529 1.1422008512999
530 1.1363418157279
531 1.13023753015591
532 1.12388799458391
533 1.11729320901191
534 1.11045317343991
535 1.10336788786791
536 1.09603735229591
537 1.08846156672392
538 1.08064053115192
539 1.07257424557992
540 1.06426271000792
541 1.05570592443592
542 1.04690388886393
543 1.03785660329193
544 1.02856406771993
545 1.01902628214793
546 1.00924324657593
547 0.999214961003936
548 0.988941425431938
549 0.97842263985994
550 0.967658604287942
551 0.956649318715944
552 0.945394783143946
553 0.933894997571948
554 0.92214996199995
555 0.910159676427952
556 0.897924140855954
557 0.885443355283956
558 0.880464903717112
559 0.881005667872543
560 0.883556333551215
561 0.886448869033135
562 0.889096154515054
563 0.891498189996974
564 0.893654975478893
565 0.895566510960813
566 0.897232796442732
567 0.898653831924652
568 0.899829617406572
569 0.900760152888491
570 0.901445438370411
571 0.90188547385233
572 0.90208025933425
573 0.902029794816169
574 0.901734080298089
575 0.901193115780008
576 0.900406901261928
577 0.899375436743848
578 0.898098722225767
579 0.896576757707687
580 0.894809543189606
581 0.892797078671526
582 0.890539364153445
583 0.888036399635365
584 0.887304993362012
585 0.887630437235316
586 0.888392632411929
587 0.889175738143671
588 0.889769478013596
589 0.890120059169453
590 0.890225390325311
591 0.890085471481168
592 0.889700302637026
593 0.889569061284027
594 0.889601807502606
595 0.889707884862299
596 0.889823165299864
597 0.889914452907087
598 0.889971657376433
599 0.889997959071925
600 0.890002351994771
601 0.889994547862857
602 0.889982345645357
603 0.889970798415728
604 0.889962293035986
605 0.889957293437284
606 0.889955257639267
607 0.889955256248393
608 0.889956248216756
609 0.889957557021305
610 0.889958719187592
611 0.889959489072764
612 0.889959921802294
613 0.889960036893843
614 0.889960006974083
615 0.889959910200131
616 0.889959802142756
617 0.889959713784454
618 0.889959656283199
619 0.88995958410267
620 0.889959521438476
621 0.889959478399859
622 0.889959499533905
623 0.889959504451963
624 0.889959543976907
625 0.889959591874154
626 0.889959588811381
627 0.889959604510386
628 0.88995962610894
629 0.889959601672937
630 0.889959603540259
631 0.889959574413009
632 0.889959580370757
633 0.889959602842521
634 0.889959584477357
635 0.889959593645183
636 0.889959570719711
637 0.889959536852117
638 0.889959505409643
639 0.889959482641715
640 0.889959469696195
641 0.889959508889522
642 0.88995956547498
643 0.889959573624094
644 0.88995955518758
645 0.889959527570287
646 0.889959545856145
647 0.889959583274191
648 0.889959621668392
};
\addplot [very thick, green!50.1960784313725!black, opacity=0.8]
table {%
0 0.784391291829346
1 0.784129931891347
2 0.784340232703761
3 0.784287864391038
4 0.784241098620876
5 0.784197602286767
6 0.7841570812788
7 0.784119363312655
8 0.784084371431852
9 0.784052081649535
10 0.78402248855769
11 0.783995598886856
12 0.783971419297958
13 0.783949949196745
14 0.783931092011565
15 0.783914827140713
16 0.783901125690735
17 0.783889950124862
18 0.783881254744247
19 0.783874986597849
20 0.783871086560737
21 0.783869490414874
22 0.783870125919585
23 0.783872912196026
24 0.783877774821948
25 0.783884636842869
26 0.783893419124342
27 0.783904039448962
28 0.783916415263656
29 0.783930462019686
30 0.783946093104201
31 0.78396321971953
32 0.783981750743449
33 0.784001592600955
34 0.784022649175447
35 0.78404482178428
36 0.784068010469542
37 0.784092112434072
38 0.784117022095161
39 0.784142631866327
40 0.784168832916813
41 0.784195515990519
42 0.784222572323428
43 0.784249894714669
44 0.784277378825163
45 0.784304924471966
46 0.784332437313619
47 0.784359830708186
48 0.784387027848066
49 0.784413965351948
50 0.784440596247868
51 0.784466891887777
52 0.784492845960581
53 0.784518491040105
54 0.784543924386567
55 0.784569402236663
56 0.784595040355078
57 0.784621068601188
58 0.784647785537231
59 0.784675582809408
60 0.784704969097077
61 0.784736590600471
62 0.784771259969013
63 0.784809989607791
64 0.784854031814946
65 0.784904925903212
66 0.784964552911891
67 0.785035197866548
68 0.785119618832974
69 0.785221120777621
70 0.785343630437808
71 0.785491765855686
72 0.785670890862914
73 0.785887140668186
74 0.786147400102166
75 0.786459211703617
76 0.786830587861306
77 0.787269701293035
78 0.787784433082512
79 0.78838176879323
80 0.78906705121782
81 0.78984312172822
82 0.790709407722365
83 0.791661036868726
84 0.792688075285487
85 0.793774993076567
86 0.794900454811973
87 0.796037513756101
88 0.797154257061179
89 0.798214906351961
90 0.799181328028545
91 0.800014856740635
92 0.800678307606225
93 0.801137930100912
94 0.801365251361548
95 0.801338736567902
96 0.801044594575553
97 0.800477526509581
98 0.799640660714512
99 0.798545116410444
100 0.797213332012272
101 0.795663819850576
102 0.793926333982931
103 0.792032594919572
104 0.79001615402565
105 0.787910859455588
106 0.785749743242039
107 0.78356405594768
108 0.781382515194658
109 0.779230754711859
110 0.777130960652261
111 0.775101672253381
112 0.773157720748795
113 0.771310309539845
114 0.769567048905077
115 0.76793227809518
116 0.766407358575533
117 0.764990359632661
118 0.763677392432337
119 0.762462131470307
120 0.761336238592779
121 0.760289665925498
122 0.759310930756782
123 0.758387397539236
124 0.757505560884119
125 0.756651453511633
126 0.755811108468532
127 0.754971220932312
128 0.754120055199325
129 0.753248676660593
130 0.752352563303838
131 0.751433602751179
132 0.75050239313219
133 0.749580642610041
134 0.748703322096171
135 0.747920109387518
136 0.747295626559656
137 0.746908066441636
138 0.746846043667421
139 0.747203849103878
140 0.748075638790932
141 0.749548837969726
142 0.751700571868456
143 0.75459046571284
144 0.758260433045683
145 0.76273326821058
146 0.768014073997854
147 0.774092917460216
148 0.780948320596014
149 0.788550848164586
150 0.796867022726336
151 0.805861930211753
152 0.815501302768944
153 0.825752294887266
154 0.836579438892974
155 0.847957130697124
156 0.859848482451139
157 0.872215872714365
158 0.88501316299504
159 0.898184885010917
160 0.911663877081267
161 0.925370233889447
162 0.93921101384328
163 0.952740965313878
164 0.966025666784476
165 0.979065118255074
166 0.991859319725673
167 1.00440827119627
168 1.01671197266687
169 1.02877042413747
170 1.04058362560807
171 1.05215157707866
172 1.06347427854926
173 1.07455173001986
174 1.08538393149046
175 1.09597088296106
176 1.10631258443166
177 1.11640903590225
178 1.12626023737285
179 1.13586618884345
180 1.14522689031405
181 1.15434234178465
182 1.16321254325525
183 1.17183749472584
184 1.18021719619644
185 1.18835164766704
186 1.19624084913764
187 1.20388480060824
188 1.21128350207884
189 1.21843695354943
190 1.22534515502003
191 1.23200810649063
192 1.23842580796123
193 1.24459825943183
194 1.25052546090243
195 1.25620741237302
196 1.26164411384362
197 1.26683556531422
198 1.27178176678482
199 1.27648271825542
200 1.28093841972601
201 1.28514887119661
202 1.28911407266721
203 1.29283402413781
204 1.29630872560841
205 1.29953817707901
206 1.3025223785496
207 1.3052613300202
208 1.3077550314908
209 1.3100034829614
210 1.312006684432
211 1.3137646359026
212 1.31527733737319
213 1.31654478884379
214 1.31756699031439
215 1.31834394178499
216 1.31887564325559
217 1.31916209472619
218 1.31920329619678
219 1.31899924766738
220 1.31854994913798
221 1.31785540060858
222 1.31691560207918
223 1.31573055354978
224 1.31430025502037
225 1.31262470649097
226 1.31070390796157
227 1.30853785943217
228 1.30612656090277
229 1.30347001237337
230 1.30056821384396
231 1.29742116531456
232 1.29402886678516
233 1.29039131825576
234 1.28650851972636
235 1.28238047119696
236 1.27800717266755
237 1.27338862413815
238 1.26852482560875
239 1.26341577707935
240 1.25806147854995
241 1.25246193002055
242 1.24661713149114
243 1.24052708296174
244 1.23419178443234
245 1.22761123590294
246 1.22078543737354
247 1.21371438884413
248 1.20639809031473
249 1.19883654178533
250 1.19102974325593
251 1.18297769472653
252 1.17468039619713
253 1.16613784766772
254 1.15735004913832
255 1.14831700060892
256 1.13903870207952
257 1.12951515355012
258 1.11974635502072
259 1.10973230649131
260 1.09947300796191
261 1.08896845943251
262 1.07821866090311
263 1.06722361237371
264 1.05598331384431
265 1.0444977653149
266 1.0327669667855
267 1.0207909182561
268 1.0085696197267
269 0.996103071197297
270 0.983391272667896
271 0.970434224138494
272 0.957231925609092
273 0.943784377079691
274 0.930091578550289
275 0.916153530020887
276 0.901970231491486
277 0.887541682962084
278 0.872867884432682
279 0.857948835903281
280 0.842784537373879
281 0.827374988844477
282 0.815440596367311
283 0.809938289404023
284 0.811303264621696
285 0.819174150148631
286 0.831452665944399
287 0.844683485632853
288 0.857669055321307
289 0.870409375009761
290 0.882904444698215
291 0.895154264386669
292 0.907158834075123
293 0.918918153763577
294 0.930432223452031
295 0.941701043140486
296 0.95272461282894
297 0.963502932517394
298 0.974036002205848
299 0.984323821894302
300 0.994366391582756
301 1.00416371127121
302 1.01371578095966
303 1.02302260064812
304 1.03208417033657
305 1.04090049002503
306 1.04947155971348
307 1.05779737940194
308 1.06587794909039
309 1.07371326877884
310 1.0813033384673
311 1.08864815815575
312 1.09574772784421
313 1.10260204753266
314 1.10921111722111
315 1.11557493690957
316 1.12169350659802
317 1.12756682628648
318 1.13319489597493
319 1.13857771566338
320 1.14371528535184
321 1.14860760504029
322 1.15325467472875
323 1.1576564944172
324 1.16181306410565
325 1.16572438379411
326 1.16939045348256
327 1.17281127317102
328 1.17598684285947
329 1.17891716254793
330 1.18160223223638
331 1.18404205192483
332 1.18623662161329
333 1.18818594130174
334 1.1898900109902
335 1.19134883067865
336 1.1925624003671
337 1.19353072005556
338 1.19425378974401
339 1.19473160943247
340 1.19496417912092
341 1.19495149880938
342 1.19469356849783
343 1.19419038818628
344 1.19344195787474
345 1.19244827756319
346 1.19120934725165
347 1.1897251669401
348 1.18799573662855
349 1.18602105631701
350 1.18380112600546
351 1.18133594569392
352 1.17862551538237
353 1.17566983507082
354 1.17246890475928
355 1.16902272444773
356 1.16533129413619
357 1.16139461382464
358 1.15721268351309
359 1.15278550320155
360 1.14811307289
361 1.14319539257846
362 1.13803246226691
363 1.13262428195537
364 1.12697085164382
365 1.12107217133227
366 1.11492824102073
367 1.10853906070918
368 1.10190463039764
369 1.09502495008609
370 1.08790001977454
371 1.080529839463
372 1.07291440915145
373 1.06505372883991
374 1.05694779852836
375 1.04859661821681
376 1.04000018790527
377 1.03115850759372
378 1.02207157728218
379 1.01273939697063
380 1.00316196665909
381 0.993339286347539
382 0.983271356035993
383 0.972958175724448
384 0.962399745412902
385 0.951596065101356
386 0.94054713478981
387 0.929252954478264
388 0.917713524166718
389 0.905928843855172
390 0.895878181140735
391 0.885582268426298
392 0.881676324195602
393 0.882098212555187
394 0.884527441423806
395 0.88720794158325
396 0.889643191742694
397 0.891833191902138
398 0.893777942061582
399 0.895477442221025
400 0.896931692380469
401 0.898140692539913
402 0.899104442699357
403 0.899822942858801
404 0.900296193018245
405 0.900524193177689
406 0.900506943337133
407 0.900244443496577
408 0.899736693656021
409 0.898983693815465
410 0.897985443974908
411 0.896741944134352
412 0.895253194293796
413 0.89351919445324
414 0.891539944612684
415 0.889315444772128
416 0.888371712976826
417 0.88831106942144
418 0.888699950697535
419 0.889210935288581
420 0.889650399753098
421 0.889938424553966
422 0.890080551908701
423 0.889977429263436
424 0.889911007011731
425 0.889878882880216
426 0.889871834486666
427 0.889879258416902
428 0.889892271369997
429 0.889905064899811
430 0.889914722793392
431 0.889920487265012
432 0.889922910403408
433 0.889923078778809
434 0.889922058073862
435 0.889920652729159
436 0.889919381789721
437 0.889918496777675
438 0.889918016752978
439 0.889917837719463
440 0.88991785425342
441 0.889917985020359
442 0.889918124806139
443 0.889918236282424
444 0.889918325519035
445 0.889918363979692
446 0.889918385930019
447 0.889918375861148
448 0.889918351829601
449 0.889918326326215
450 0.889918306065061
451 0.889918311672612
452 0.889918329142595
453 0.889918348544488
454 0.889918345930791
455 0.889918351133822
456 0.889918359093195
457 0.88991834814999
458 0.889918330136513
459 0.889918331184705
460 0.889918323265258
461 0.889918312628697
462 0.889918303100911
463 0.88991829637138
464 0.889918292642871
465 0.889918291312519
466 0.889918309947604
467 0.889918315934156
468 0.889918314054628
469 0.889918308598213
470 0.889918321032077
471 0.889918321219023
472 0.889918333546869
473 0.889918330723188
474 0.889918339267776
475 0.889918333157656
476 0.889918339442443
477 0.8899183505625
478 0.889918343093541
479 0.889918346332929
480 0.889918354264808
481 0.889918344285466
482 0.889918327514411
483 0.889918329656707
484 0.889918340931864
485 0.889918354205687
486 0.889918346938182
487 0.889918330899989
488 0.889918332593982
489 0.889918342924245
490 0.889918355222411
491 0.889918347192931
492 0.889918349117711
493 0.889918355660074
494 0.889918363013499
495 0.889918350613615
496 0.889918331052557
497 0.889918312434928
498 0.889918298670373
499 0.889918290609919
500 0.889918305786106
501 0.88991832923106
502 0.889918332933932
503 0.889918344130271
504 0.889918356507482
505 0.889918348135413
506 0.889918331146592
507 0.889918313753853
508 0.889918300239079
509 0.88991829187253
510 0.889918288090238
511 0.889918305968086
512 0.889918330675139
513 0.889918334608174
514 0.889918345455426
515 0.889918338833183
516 0.889918343294012
517 0.889918333913219
518 0.889918338114312
519 0.889918329808562
520 0.889918335512329
521 0.88991832857346
522 0.88991833525336
523 0.889918347299487
524 0.889918340806209
525 0.889918344820122
526 0.889918334804083
527 0.889918319983611
528 0.889918306192428
529 0.889918296162291
530 0.889918290400737
531 0.889918288161973
532 0.889918306680654
533 0.889918312977056
534 0.88991832999387
535 0.889918330026867
536 0.889918321384768
537 0.889918328787675
538 0.889918342622944
539 0.889918356477583
540 0.889918367078444
541 0.889918355086041
542 0.889918352829079
543 0.889918356062348
544 0.889918361330338
545 0.889918347955846
546 0.889918328215822
547 0.889918328309394
548 0.889918320047153
549 0.889918327902611
550 0.889918323681523
551 0.889918314288106
552 0.889918322902905
553 0.889918320224856
554 0.889918312410883
555 0.88991830380838
556 0.889918315264038
557 0.889918315802103
558 0.889918310638701
559 0.889918322219358
560 0.889918321163732
561 0.889918313905518
562 0.889918323629045
563 0.889918339716287
564 0.889918336817605
565 0.889918324913073
566 0.889918311209792
567 0.889918318250694
568 0.889918315762007
569 0.889918308991726
570 0.889918301622832
571 0.889918314120023
572 0.889918315355189
573 0.889918328994175
574 0.889918345742026
575 0.889918360129719
576 0.889918351485136
577 0.889918333124087
578 0.889918332566532
579 0.889918322768818
580 0.889918329001924
581 0.889918323493389
582 0.889918313286235
583 0.889918303076669
584 0.889918313706405
585 0.889918332452941
586 0.88991833247939
587 0.889918341391934
588 0.889918334290049
589 0.889918320686294
590 0.889918306960174
591 0.889918314840235
592 0.889918313430646
593 0.889918307607836
594 0.889918300896346
595 0.889918295302091
596 0.889918291584747
597 0.889918289689895
598 0.889918289160905
599 0.889918289443561
600 0.889918290064329
601 0.889918309151956
602 0.88991831470988
603 0.889918312053401
604 0.889918305825323
605 0.889918317682469
606 0.889918335963465
607 0.889918334768625
608 0.889918342364199
609 0.889918334204318
610 0.889918319923569
611 0.889918324322778
612 0.889918318758503
613 0.889918309415219
614 0.889918300335042
615 0.889918311966816
616 0.889918312967593
617 0.889918326752936
618 0.889918343806814
619 0.889918340065067
620 0.889918326593307
621 0.88991831132245
622 0.889918298718985
623 0.889918290432168
624 0.889918286286931
625 0.889918285219382
626 0.889918304414822
627 0.889918310968608
628 0.88991830952635
629 0.889918304338066
630 0.889918298451932
631 0.889918312038272
632 0.889918332348611
633 0.889918332855971
634 0.889918323139425
635 0.889918310488296
636 0.889918317761105
637 0.889918333474131
638 0.889918349788096
639 0.889918362565943
640 0.889918352085682
641 0.889918332205816
642 0.889918330654088
643 0.889918338806331
644 0.889918349983384
645 0.889918341622852
646 0.889918325260561
647 0.889918327111634
648 0.889918319358585
649 0.88991830852481
650 0.889918298660877
651 0.889918310056557
652 0.88991831115306
653 0.889918306731945
654 0.889918318982183
655 0.889918318393273
656 0.889918311388532
657 0.88991830275236
658 0.889918295307724
659 0.889918308667639
};
\addlegendentry{Component 64}
\addplot [very thick, blue, opacity=0.8]
table {%
0 0.784391291829346
1 0.784133721809212
2 0.784352666637384
3 0.784319275621529
4 0.784282681439842
5 0.784243124533294
6 0.784200855308367
7 0.784156283453871
8 0.78410981778273
9 0.784061705003259
10 0.78401230954186
11 0.783962436584899
12 0.783912843802933
13 0.7838643038676
14 0.783817604311244
15 0.783773502166975
16 0.783732684795749
17 0.783695790530546
18 0.783663370822766
19 0.783635883007006
20 0.783613682321775
21 0.783597018206208
22 0.783586033859791
23 0.783580692282442
24 0.783580851631871
25 0.7835862380166
26 0.783596614105126
27 0.783611695490641
28 0.783631154268905
29 0.783654625539768
30 0.783681715502891
31 0.783712010197214
32 0.783745084185806
33 0.783780508661885
34 0.78381785857639
35 0.783857057556967
36 0.783897601602306
37 0.783939067467684
38 0.783981066015763
39 0.78402324778719
40 0.784065298816213
41 0.784106936620716
42 0.784147904642255
43 0.784187965306004
44 0.784226891532988
45 0.784264449421935
46 0.784300383657927
47 0.784334438031761
48 0.784366296247664
49 0.784395595501256
50 0.784421858670229
51 0.784444492582568
52 0.784462720487591
53 0.78447554495926
54 0.784481664595128
55 0.784479378255658
56 0.784466451413701
57 0.784439936608064
58 0.78439592852532
59 0.784329230452697
60 0.784232902057536
61 0.784097653855906
62 0.7839110541389
63 0.783656526240077
64 0.783312146599323
65 0.782849315538613
66 0.782231464075545
67 0.781413064845679
68 0.780339291655945
69 0.778946661770554
70 0.777164854325772
71 0.774919642490233
72 0.77213659664479
73 0.768745035266622
74 0.764681697956735
75 0.75989377229769
76 0.754341127428644
77 0.747997789403903
78 0.740852761994559
79 0.732910427371017
80 0.724190439092232
81 0.714727140494077
82 0.704568713314836
83 0.693775925892791
84 0.682423403201445
85 0.670592185348807
86 0.658367850294648
87 0.645843999961365
88 0.633116112388924
89 0.620279721658244
90 0.607428259000562
91 0.594651060895273
92 0.582031802189165
93 0.569647223316624
94 0.557566230416798
95 0.545849354075835
96 0.534548544413246
97 0.523707263281168
98 0.513360824644215
99 0.503536929841289
100 0.494256345958405
101 0.485533683097212
102 0.47737824017964
103 0.469794909360269
104 0.462785156108613
105 0.456348124461717
106 0.450481998007991
107 0.445185435791805
108 0.440459920485421
109 0.436312180683442
110 0.432757253422782
111 0.429821733886193
112 0.427546739125747
113 0.425989846035474
114 0.425225207174381
115 0.425341255179713
116 0.42643589983451
117 0.428609704481995
118 0.431957849175284
119 0.436562008080416
120 0.442483075245038
121 0.449755518859869
122 0.458383913488905
123 0.46834199868895
124 0.479574105461394
125 0.491999341066462
126 0.505517052298664
127 0.520013630484334
128 0.535369524240695
129 0.551465579742668
130 0.568184433026251
131 0.585426609536235
132 0.603096689963078
133 0.621112554533875
134 0.639401633545703
135 0.657900183425486
136 0.676550867669147
137 0.6949864314816
138 0.713176745294053
139 0.731121809106506
140 0.748821622918958
141 0.766276186731411
142 0.783485500543864
143 0.800449564356317
144 0.817168378168769
145 0.833641941981222
146 0.849870255793675
147 0.865853319606128
148 0.881591133418581
149 0.897083697231033
150 0.912331011043486
151 0.927333074855939
152 0.942089888668392
153 0.956601452480844
154 0.970867766293297
155 0.98488883010575
156 0.998664643918203
157 1.01219520773066
158 1.02548052154311
159 1.03852058535556
160 1.05131539916801
161 1.06386496298047
162 1.07616927679292
163 1.08822834060537
164 1.10004215441782
165 1.11161071823028
166 1.12293403204273
167 1.13401209585518
168 1.14484490966764
169 1.15543247348009
170 1.16577478729254
171 1.17587185110499
172 1.18572366491745
173 1.1953302287299
174 1.20469154254235
175 1.21380760635481
176 1.22267842016726
177 1.23130398397971
178 1.23968429779216
179 1.24781936160462
180 1.25570917541707
181 1.26335373922952
182 1.27075305304198
183 1.27790711685443
184 1.28481593066688
185 1.29147949447933
186 1.29789780829179
187 1.30407087210424
188 1.30999868591669
189 1.31568124972914
190 1.3211185635416
191 1.32631062735405
192 1.3312574411665
193 1.33595900497896
194 1.34041531879141
195 1.34462638260386
196 1.34859219641631
197 1.35231276022877
198 1.35578807404122
199 1.35901813785367
200 1.36200295166613
201 1.36474251547858
202 1.36723682929103
203 1.36948589310348
204 1.37148970691594
205 1.37324827072839
206 1.37476158454084
207 1.37602964835329
208 1.37705246216575
209 1.3778300259782
210 1.37836233979065
211 1.37864940360311
212 1.37869121741556
213 1.37848778122801
214 1.37803909504046
215 1.37734515885292
216 1.37640597266537
217 1.37522153647782
218 1.37379185029028
219 1.37211691410273
220 1.37019672791518
221 1.36803129172763
222 1.36562060554009
223 1.36296466935254
224 1.36006348316499
225 1.35691704697744
226 1.3535253607899
227 1.34988842460235
228 1.3460062384148
229 1.34187880222726
230 1.33750611603971
231 1.33288817985216
232 1.32802499366461
233 1.32291655747707
234 1.31756287128952
235 1.31196393510197
236 1.30611974891443
237 1.30003031272688
238 1.29369562653933
239 1.28711569035178
240 1.28029050416424
241 1.27322006797669
242 1.26590438178914
243 1.25834344560159
244 1.25053725941405
245 1.2424858232265
246 1.23418913703895
247 1.22564720085141
248 1.21686001466386
249 1.20782757847631
250 1.19854989228876
251 1.18902695610122
252 1.17925876991367
253 1.16924533372612
254 1.15898664753858
255 1.14848271135103
256 1.13773352516348
257 1.12673908897593
258 1.11549940278839
259 1.10401446660084
260 1.09228428041329
261 1.08030884422574
262 1.0680881580382
263 1.05562222185065
264 1.0429110356631
265 1.02995459947556
266 1.01675291328801
267 1.00330597710046
268 0.989613790912915
269 0.975676354725367
270 0.96149366853782
271 0.947065732350273
272 0.932392546162726
273 0.917474109975179
274 0.902310423787631
275 0.886901487600084
276 0.880105498529938
277 0.879266195322776
278 0.881567858123955
279 0.884829673474518
280 0.887919596012132
281 0.890764268549746
282 0.89336369108736
283 0.895717863624975
284 0.897826786162589
285 0.899690458700203
286 0.901308881237817
287 0.902682053775431
288 0.903809976313045
289 0.904692648850659
290 0.905330071388273
291 0.905722243925887
292 0.905869166463501
293 0.905770839001116
294 0.90542726153873
295 0.904838434076344
296 0.904344093670113
297 0.903860955569848
298 0.903310368430499
299 0.902514531291151
300 0.901473444151803
301 0.900187107012455
302 0.898655519873107
303 0.896878682733759
304 0.894856595594411
305 0.892589258455063
306 0.890076671315715
307 0.887318834176367
308 0.886629289983429
309 0.887131686915818
310 0.888092148271209
311 0.889033674011578
312 0.889733476476216
313 0.890188028940853
314 0.890397331405491
315 0.890361383870129
316 0.890080186334766
317 0.889553738799404
318 0.889374962072879
319 0.889422256879827
320 0.889568728455413
321 0.889724790636227
322 0.889846086363372
323 0.889920374095521
324 0.889953194406311
325 0.889957211698893
326 0.889945605531423
327 0.889928734206371
328 0.889913116824701
329 0.889901796936799
330 0.889895327139057
331 0.88989285252244
332 0.889893005519674
333 0.889894461820079
334 0.889896239323082
335 0.889897761894381
336 0.889898796012115
337 0.889899329626151
338 0.889899482460988
339 0.889899413206405
340 0.889899238885786
341 0.889899060019111
342 0.889898920850872
343 0.889898826500284
344 0.889898777119416
345 0.889898762203634
346 0.889898768287551
347 0.889898783565073
348 0.889898807989803
349 0.889898823116764
350 0.889898838012327
351 0.889898849212496
352 0.889898855822495
353 0.889898850303296
354 0.889898847993512
355 0.889898839614265
356 0.889898838219943
357 0.889898840642972
358 0.889898836173935
359 0.889898829164587
360 0.889898830643526
361 0.889898836029381
362 0.889898833844448
363 0.889898836468034
364 0.889898832616127
365 0.889898826290662
366 0.889898820112985
367 0.88989881538418
368 0.889898812426334
369 0.88989881926083
370 0.889898821126945
371 0.889898828227855
372 0.889898827962809
373 0.889898832224941
374 0.889898837720018
375 0.889898842479932
376 0.889898837358741
377 0.889898828326984
378 0.88989882768
379 0.889898823049626
380 0.889898825744646
381 0.889898831467883
382 0.889898828960525
383 0.88989883113381
384 0.889898835110346
385 0.88989883062329
386 0.889898831183955
387 0.889898825723801
388 0.889898826799019
389 0.889898822476772
390 0.889898824753304
391 0.889898821368445
392 0.889898815814859
393 0.889898810382586
394 0.889898814650331
395 0.889898822785659
396 0.889898822456157
397 0.889898826268865
398 0.889898831224313
399 0.889898835525725
400 0.889898829935023
401 0.889898829023679
402 0.889898822150019
403 0.889898822274442
404 0.889898817360627
405 0.889898810955487
406 0.889898813737571
407 0.889898820475845
408 0.889898827574253
409 0.889898824578366
410 0.889898825608624
411 0.889898828377551
412 0.889898822753248
413 0.889898822660965
414 0.889898816767273
415 0.889898809223795
416 0.889898802534322
417 0.889898797773819
418 0.889898803637835
419 0.889898804858229
420 0.889898811958576
421 0.889898811693795
422 0.889898816284388
423 0.889898813565206
424 0.889898807680043
425 0.889898810133529
426 0.889898816187806
427 0.889898822581893
428 0.889898818909199
429 0.889898819563601
430 0.889898813519086
431 0.889898814090196
432 0.889898809134436
433 0.889898802447906
434 0.889898796372258
435 0.889898800673027
436 0.889898800457296
437 0.889898797910061
438 0.889898794693203
439 0.889898800554158
440 0.889898800842359
441 0.889898798141942
442 0.889898794472902
443 0.889898799862517
444 0.889898799753575
445 0.88989880556978
446 0.889898812965378
447 0.889898819354804
448 0.889898823657592
449 0.889898817007904
450 0.889898806260739
451 0.889898804696827
452 0.889898799281394
453 0.889898801933733
454 0.889898808002555
455 0.889898814314094
456 0.889898819194066
457 0.889898813265215
458 0.889898803142466
459 0.889898802061377
460 0.889898805771573
461 0.889898802091045
462 0.889898795429622
463 0.889898788735842
464 0.889898792432484
465 0.889898791565235
466 0.889898788495445
467 0.889898784944537
468 0.889898781902916
469 0.889898788702356
470 0.889898798844951
471 0.889898808233409
472 0.889898805993972
473 0.889898807246583
474 0.889898800935121
475 0.889898801159238
476 0.889898795598546
477 0.889898788317599
478 0.88989878179243
479 0.889898777106995
480 0.889898774380726
481 0.889898773213359
482 0.889898782069688
483 0.889898784837494
484 0.889898783769871
485 0.889898780917352
486 0.889898786807494
487 0.889898786627349
488 0.889898792390061
489 0.889898790672973
490 0.889898785466852
491 0.889898779626395
492 0.889898774755737
493 0.889898771444212
494 0.889898769625254
495 0.889898778037978
496 0.889898780483919
497 0.889898788368933
498 0.889898797098429
499 0.889898794984901
500 0.889898796917918
501 0.889898800386989
502 0.889898794583563
503 0.889898794516246
504 0.889898788134294
505 0.889898789146292
506 0.889898784420443
507 0.889898777801616
508 0.889898771694492
509 0.889898776424191
510 0.889898785491898
511 0.889898785334554
512 0.889898789670964
513 0.889898785960673
514 0.88989877894139
515 0.889898781067047
516 0.889898787281424
517 0.889898784774122
518 0.889898778330872
519 0.889898780605015
520 0.889898777421235
521 0.889898772123981
522 0.889898766914815
523 0.889898772211682
524 0.889898772222468
525 0.889898769455454
526 0.889898765842343
527 0.889898771910987
528 0.889898772064076
529 0.889898778442175
530 0.889898777057323
531 0.889898781331357
532 0.889898787411935
533 0.889898783528954
534 0.88989877540062
535 0.889898766939969
536 0.889898760219462
537 0.889898755885842
538 0.88989875370699
539 0.88989875305745
540 0.889898753258461
541 0.889898753763825
542 0.889898763671943
543 0.889898775967754
544 0.889898786515269
545 0.889898793618597
546 0.889898787752544
547 0.8898987860562
548 0.889898777326307
549 0.889898766984925
550 0.889898767677462
551 0.889898773758898
552 0.889898781084958
553 0.889898698250288
554 0.889898588767056
555 0.889898491286958
556 0.889898511836625
557 0.889898587641047
558 0.889898584557895
559 0.889898541814053
560 0.889898488740592
561 0.889898531984127
562 0.889898614072578
563 0.889898696570749
564 0.889898670529558
565 0.889898595111352
566 0.889898601449356
567 0.889898647896099
568 0.889898614427663
569 0.889898547922507
570 0.889898480054204
571 0.889898427292271
572 0.889898394479842
573 0.889898468943563
574 0.889898580490497
575 0.889898595077451
576 0.889898556633632
577 0.889898500032492
578 0.889898536981753
579 0.8898986128467
580 0.889898600970073
581 0.889898546987477
582 0.889898573809111
583 0.889898635433251
584 0.889898700222868
585 0.889898661562829
586 0.889898579088354
587 0.889898583350366
588 0.88989854090975
589 0.889898484475885
590 0.889898523939967
591 0.889898513007391
592 0.889898478786261
593 0.889898440577181
594 0.889898409158919
595 0.889898478492017
596 0.889898582789666
597 0.88989868029165
598 0.889898751311672
599 0.889898701984522
600 0.889898692851615
601 0.889898616162135
602 0.889898522903665
603 0.889898442970486
604 0.889898388469496
605 0.889898449877626
606 0.889898465563254
607 0.889898454081157
608 0.889898521635671
609 0.889898523159442
610 0.889898490493894
611 0.889898538338784
612 0.889898525471095
613 0.88989857496847
614 0.889898554077081
615 0.88989850204711
616 0.889898446216104
617 0.889898401416229
618 0.889898372614416
619 0.889898358579431
620 0.8898983552097
621 0.889898357905225
622 0.889898453621443
623 0.889898483435821
624 0.889898472471345
625 0.889898443131004
626 0.889898501979605
627 0.889898501043907
628 0.889898560533174
629 0.889898545900436
630 0.889898496753322
631 0.889898532335255
632 0.889898511732095
633 0.889898467163581
};
\addlegendentry{Component 36}
\addplot [very thick, red, opacity=0.8, forget plot]
table {%
0 0.784391291829346
1 0.784138392062023
2 0.784388964979392
3 0.784538344052187
4 0.784646813068105
5 0.784741174144077
6 0.784822466916353
7 0.784891114240043
8 0.78494774720223
9 0.784993218226602
10 0.785028393434878
11 0.78505449121192
12 0.785072650656668
13 0.785083919495497
14 0.785089285958317
15 0.785089687825919
16 0.785086008905041
17 0.785079069461724
18 0.785069170872676
19 0.785057239095493
20 0.785043945097478
21 0.785029863845059
22 0.785015429330979
23 0.7850009544582
24 0.784986652681291
25 0.784972555378632
26 0.784958505756694
27 0.784944393328422
28 0.784930071627837
29 0.784915363860465
30 0.784900071566876
31 0.784883984039208
32 0.784866890134115
33 0.784848588295886
34 0.784828895130998
35 0.784807653219986
36 0.784784737288199
37 0.784760058560877
38 0.784733567208976
39 0.784705252857735
40 0.784675143181374
41 0.784643385831114
42 0.784609860918211
43 0.78457426306328
44 0.784536764098589
45 0.784497509819691
46 0.784456501062331
47 0.784413738621205
48 0.784369146952038
49 0.784322556826618
50 0.784273674930457
51 0.784222054282243
52 0.784166893995403
53 0.784107333812802
54 0.784042152465992
55 0.7839697695571
56 0.783888117746678
57 0.783794548959482
58 0.783685699017175
59 0.783557332686446
60 0.783404158442276
61 0.783219613639244
62 0.78299562020818
63 0.782722316048922
64 0.782387773663667
65 0.781977727335786
66 0.781475343257754
67 0.780861083083511
68 0.780112728263837
69 0.779205645408814
70 0.778113373493816
71 0.776808590574553
72 0.775264459389056
73 0.77345625342122
74 0.771363040417661
75 0.76896908661131
76 0.766264600260472
77 0.763245512346912
78 0.75991220855151
79 0.756267424140071
80 0.752313780080514
81 0.748051562310149
82 0.743477277776386
83 0.738583299458044
84 0.733358634093713
85 0.727790607782584
86 0.72186715746631
87 0.715579117798949
88 0.708922729353331
89 0.701901397214197
90 0.694526774445636
91 0.686819780910115
92 0.678809953185862
93 0.670535087399707
94 0.662040109606802
95 0.653375421996407
96 0.644595313734821
97 0.635756168692476
98 0.626914782363295
99 0.618126828238235
100 0.609445564263628
101 0.600920816350066
102 0.592598258093086
103 0.584518980712866
104 0.576719330818515
105 0.569230981230211
106 0.562081193366218
107 0.555293496163606
108 0.548887196472091
109 0.542879282657643
110 0.537284460497435
111 0.53211563895132
112 0.527381995375611
113 0.523099272968225
114 0.519277843963056
115 0.515930604349602
116 0.513071211963077
117 0.510715387447269
118 0.508881061321423
119 0.5075888096207
120 0.506861985399999
121 0.506726744357751
122 0.507211768662065
123 0.508347731856425
124 0.510166517266515
125 0.512700243140806
126 0.515980192866725
127 0.520035706813375
128 0.524893078773016
129 0.530574399106287
130 0.537096301190575
131 0.544468636827412
132 0.552693245984316
133 0.561763103977795
134 0.571662147816313
135 0.582365955782371
136 0.593843403013551
137 0.60605883562684
138 0.618974578517853
139 0.632553676226405
140 0.646761656950989
141 0.661567913774813
142 0.676945885917301
143 0.692872354720952
144 0.70932543094565
145 0.726282418525099
146 0.743716550176157
147 0.761593815715749
148 0.779869889870925
149 0.798487436183359
150 0.817374240227418
151 0.836442256634929
152 0.855174003185411
153 0.873660499735892
154 0.891901746286373
155 0.909897742836854
156 0.927648489387335
157 0.945153985937816
158 0.962414232488297
159 0.979429229038778
160 0.99619897558926
161 1.01272347213974
162 1.02900271869022
163 1.0450367152407
164 1.06082546179118
165 1.07636895834167
166 1.09166720489215
167 1.10672020144263
168 1.12152794799311
169 1.13609044454359
170 1.15040769109407
171 1.16447968764455
172 1.17830643419503
173 1.19188793074551
174 1.205224177296
175 1.21831517384648
176 1.23116092039696
177 1.24376141694744
178 1.25611666349792
179 1.2682266600484
180 1.28009140659888
181 1.29171090314936
182 1.30308514969984
183 1.31421414625033
184 1.32509789280081
185 1.33573638935129
186 1.34612963590177
187 1.35627763245225
188 1.36618037900273
189 1.37583787555321
190 1.38525012210369
191 1.39441711865418
192 1.40333886520466
193 1.41201536175514
194 1.42044660830562
195 1.4286326048561
196 1.43657335140658
197 1.44426884795706
198 1.45171909450754
199 1.45892409105802
200 1.46588383760851
201 1.47259833415899
202 1.47906758070947
203 1.48529157725995
204 1.49127032381043
205 1.49700382036091
206 1.50249206691139
207 1.50773506346187
208 1.51273281001235
209 1.51748530656284
210 1.52199255311332
211 1.5262545496638
212 1.53027129621428
213 1.53404279276476
214 1.53756903931524
215 1.54085003586572
216 1.5438857824162
217 1.54667627896669
218 1.54922152551717
219 1.55152152206765
220 1.55357626861813
221 1.55538576516861
222 1.55695001171909
223 1.55826900826957
224 1.55934275482005
225 1.56017125137053
226 1.56075449792102
227 1.5610924944715
228 1.56118524102198
229 1.56103273757246
230 1.56063498412294
231 1.55999198067342
232 1.5591037272239
233 1.55797022377438
234 1.55659147032486
235 1.55496746687535
236 1.55309821342583
237 1.55098370997631
238 1.54862395652679
239 1.54601895307727
240 1.54316869962775
241 1.54007319617823
242 1.53673244272871
243 1.5331464392792
244 1.52931518582968
245 1.52523868238016
246 1.52091692893064
247 1.51634992548112
248 1.5115376720316
249 1.50648016858208
250 1.50117741513256
251 1.49562941168304
252 1.48983615823353
253 1.48379765478401
254 1.47751390133449
255 1.47098489788497
256 1.46421064443545
257 1.45719114098593
258 1.44992638753641
259 1.44241638408689
260 1.43466113063737
261 1.42666062718786
262 1.41841487373834
263 1.40992387028882
264 1.4011876168393
265 1.39220611338978
266 1.38297935994026
267 1.37350735649074
268 1.36379010304122
269 1.35382759959171
270 1.34361984614219
271 1.33316684269267
272 1.32246858924315
273 1.31152508579363
274 1.30033633234411
275 1.28890232889459
276 1.27722307544507
277 1.26529857199555
278 1.25312881854604
279 1.24071381509652
280 1.228053561647
281 1.21514805819748
282 1.20199730474796
283 1.18860130129844
284 1.17496004784892
285 1.1610735443994
286 1.14694179094988
287 1.13256478750037
288 1.11794253405085
289 1.10307503060133
290 1.08796227715181
291 1.07260427370229
292 1.05700102025277
293 1.04115251680325
294 1.02505876335373
295 1.00871975990422
296 0.992135506454696
297 0.975306003005178
298 0.958231249555659
299 0.94091124610614
300 0.923345992656621
301 0.905535489207102
302 0.887479735757583
303 0.869178732308065
304 0.850632478858546
305 0.831840975409027
306 0.815537594133134
307 0.80587098726202
308 0.803291056830432
309 0.807424874431143
310 0.817919136444164
311 0.833013412832059
312 0.848516822301685
313 0.863774981771311
314 0.878787891240937
315 0.893555550710563
316 0.908077960180189
317 0.922355119649815
318 0.936387029119441
319 0.950173688589067
320 0.963715098058693
321 0.97701125752832
322 0.990062166997946
323 1.00286782646757
324 1.0154282359372
325 1.02774339540682
326 1.03981330487645
327 1.05163796434608
328 1.0632173738157
329 1.07455153328533
330 1.08564044275495
331 1.09648410222458
332 1.10708251169421
333 1.11743567116383
334 1.12754358063346
335 1.13740624010308
336 1.14702364957271
337 1.15639580904234
338 1.16552271851196
339 1.17440437798159
340 1.18304078745121
341 1.19143194692084
342 1.19957785639047
343 1.20747851586009
344 1.21513392532972
345 1.22254408479935
346 1.22970899426897
347 1.2366286537386
348 1.24330306320822
349 1.24973222267785
350 1.25591613214748
351 1.2618547916171
352 1.26754820108673
353 1.27299636055635
354 1.27819927002598
355 1.28315692949561
356 1.28786933896523
357 1.29233649843486
358 1.29655840790448
359 1.30053506737411
360 1.30426647684374
361 1.30775263631336
362 1.31099354578299
363 1.31398920525261
364 1.31673961472224
365 1.31924477419187
366 1.32150468366149
367 1.32351934313112
368 1.32528875260074
369 1.32681291207037
370 1.32809182154
371 1.32912548100962
372 1.32991389047925
373 1.33045704994888
374 1.3307549594185
375 1.33080761888813
376 1.33061502835775
377 1.33017718782738
378 1.32949409729701
379 1.32856575676663
380 1.32739216623626
381 1.32597332570588
382 1.32430923517551
383 1.32254989460624
384 1.32079578893338
385 1.31907311666206
386 1.31734109680568
387 1.31549608507765
388 1.31340582334961
389 1.31107031162158
390 1.30848954989355
391 1.30566353816552
392 1.30259227643748
393 1.29927576470945
394 1.29571400298142
395 1.29190699125339
396 1.28785472952535
397 1.28355721779732
398 1.27901445606929
399 1.27422644434126
400 1.26919318261322
401 1.26391467088519
402 1.25839090915716
403 1.25262189742913
404 1.24660763570109
405 1.24034812397306
406 1.23384336224503
407 1.227093350517
408 1.22009808878896
409 1.21285757706093
410 1.2053718153329
411 1.19764080360487
412 1.18966454187683
413 1.1814430301488
414 1.17297626842077
415 1.16426425669274
416 1.1553069949647
417 1.14610448323667
418 1.13665672150864
419 1.12696370978061
420 1.11702544805257
421 1.10684193632454
422 1.09641317459651
423 1.08573916286848
424 1.07481990114044
425 1.06365538941241
426 1.05224562768438
427 1.04059061595635
428 1.02869035422831
429 1.01654484250028
430 1.00415408077225
431 0.991518069044217
432 0.978636807316184
433 0.965510295588152
434 0.952138533860119
435 0.938521522132087
436 0.924659260404054
437 0.910551748676022
438 0.896198986947989
439 0.881600975219957
440 0.866757713491924
441 0.851669201763892
442 0.836335440035859
443 0.822125472533502
444 0.812708598490714
445 0.810310115360109
446 0.814615584202343
447 0.824715594186164
448 0.837648016056511
449 0.850335187926857
450 0.862777109797204
451 0.87497378166755
452 0.886925203537897
453 0.898631375408243
454 0.91009229727859
455 0.921307969148937
456 0.932278391019283
457 0.94300356288963
458 0.953483484759976
459 0.963718156630323
460 0.973707578500669
461 0.983451750371016
462 0.992950672241362
463 1.00220434411171
464 1.01121276598206
465 1.0199759378524
466 1.02849385972275
467 1.0367665315931
468 1.04479395346344
469 1.05257612533379
470 1.06011304720413
471 1.06740471907448
472 1.07445114094483
473 1.08125231281517
474 1.08780823468552
475 1.09411890655587
476 1.10018432842621
477 1.10600450029656
478 1.11157942216691
479 1.11690909403725
480 1.1219935159076
481 1.12683268777795
482 1.13142660964829
483 1.13577528151864
484 1.13987870338899
485 1.14373687525933
486 1.14734979712968
487 1.15071746900003
488 1.15383989087037
489 1.15671706274072
490 1.15934898461107
491 1.16173565648141
492 1.16387707835176
493 1.16577325022211
494 1.16742417209245
495 1.1688298439628
496 1.16999026583315
497 1.17090543770349
498 1.17157535957384
499 1.17200003144418
500 1.17217945331453
501 1.17211362518488
502 1.17180254705522
503 1.17124621892557
504 1.17044464079592
505 1.16939781266626
506 1.16810573453661
507 1.16656840640696
508 1.1647858282773
509 1.16275800014765
510 1.160484922018
511 1.15796659388834
512 1.15520301575869
513 1.15219418762904
514 1.14894010949938
515 1.14544078136973
516 1.14169620324008
517 1.13770637511042
518 1.13347129698077
519 1.12899096885112
520 1.12426539072146
521 1.11929456259181
522 1.11407848446216
523 1.1086171563325
524 1.10291057820285
525 1.0969587500732
526 1.09076167194354
527 1.08431934381389
528 1.07763176568423
529 1.07069893755458
530 1.06352085942493
531 1.05609753129527
532 1.04842895316562
533 1.04051512503597
534 1.03235604690631
535 1.02395171877666
536 1.01530214064701
537 1.00640731251735
538 0.9972672343877
539 0.987881906258047
540 0.978251328128394
541 0.96837549999874
542 0.958254421869087
543 0.947888093739433
544 0.93727651560978
545 0.926419687480126
546 0.915317609350473
547 0.903970281220819
548 0.892377703091166
549 0.880539874961513
550 0.877119497396227
551 0.878706449186794
552 0.882351379877473
553 0.886087339930041
554 0.88957804998261
555 0.892823510035178
556 0.895823720087746
557 0.898578680140314
558 0.901088390192882
559 0.90335285024545
560 0.905372060298018
561 0.907146020350586
562 0.908674730403155
563 0.909958190455723
564 0.910996400508291
565 0.911789360560859
566 0.912337070613427
567 0.912639530665995
568 0.912696740718563
569 0.912508700771131
570 0.9120754108237
571 0.911396870876268
572 0.910473080928836
573 0.909304040981404
574 0.907889751033972
575 0.90623021108654
576 0.904325421139108
577 0.902175381191677
578 0.899780091244245
579 0.897139551296813
580 0.894253761349381
581 0.891122721401949
582 0.887746431454517
583 0.886655328939291
584 0.886964868242488
585 0.887884186789828
586 0.888869498566007
587 0.889636799417806
588 0.890158850269605
589 0.890435651121403
590 0.890467201973202
591 0.890253502825001
592 0.889794553676799
593 0.889596945758405
594 0.889583878970242
595 0.889667249503104
596 0.88977718338187
597 0.889872928288961
598 0.889938275541238
599 0.889972654583024
600 0.889983173750826
601 0.889979069455566
602 0.889968466229908
603 0.889957028227887
604 0.88994785576759
605 0.889941982028637
606 0.889939182483994
607 0.889938609289631
608 0.889939306006204
609 0.889940475249765
610 0.889941610014448
611 0.889942470735513
612 0.889942978451105
613 0.88994318670741
614 0.889943193276624
615 0.889943095461353
616 0.889942978126454
617 0.889942867734573
618 0.889942786838839
619 0.889942750694874
620 0.889942748159786
621 0.889942761028139
622 0.889942768004485
623 0.889942770314563
624 0.889942769681243
625 0.889942778375392
626 0.889942789758584
627 0.889942789115856
628 0.889942782472475
629 0.88994278501248
630 0.889942780917059
631 0.889942785081785
632 0.889942792457487
633 0.889942789015818
634 0.889942780848232
635 0.889942782873356
636 0.889942789598088
637 0.889942786416829
638 0.889942778912981
639 0.889942770950204
640 0.88994277530836
641 0.889942784901893
642 0.889942784186486
643 0.889942789064497
644 0.889942784925246
645 0.889942777141934
646 0.889942780014171
647 0.889942787622567
648 0.889942785133963
};
\addplot [very thick, red, opacity=0.8, forget plot]
table {%
0 0.784391291829346
1 0.78412992884341
2 0.784340223953462
3 0.784287852693299
4 0.784241083152046
5 0.784197583065627
6 0.784157058347866
7 0.784119336739249
8 0.784084341307544
9 0.78405204808925
10 0.784022451696469
11 0.783995558880551
12 0.783971376319994
13 0.783949903433462
14 0.7839310436556
15 0.783914776381571
16 0.783901072701358
17 0.783889895042425
18 0.783881197642671
19 0.783874927448514
20 0.78387102517663
21 0.783869426371864
22 0.783870058484433
23 0.783872840085552
24 0.783877696056332
25 0.783884548475918
26 0.783893316892357
27 0.78390391732073
28 0.783916264871287
29 0.783930271946053
30 0.783945847996859
31 0.78396289919286
32 0.783981328019828
33 0.784001032827691
34 0.784021907336557
35 0.784043841808678
36 0.784066720285033
37 0.78409041922421
38 0.784114806456737
39 0.784139742239105
40 0.784165078155397
41 0.784190655776953
42 0.784216304980376
43 0.784241841800423
44 0.784266973141123
45 0.784290774689123
46 0.784313140992328
47 0.78433363564581
48 0.784351817677199
49 0.784367136181188
50 0.784378922534084
51 0.784386359345378
52 0.784388445653279
53 0.78438397408857
54 0.784371415805065
55 0.784348910112606
56 0.784314143814026
57 0.784264258079198
58 0.78419571434381
59 0.78410413936851
60 0.783984139406228
61 0.78382908410349
62 0.783630860393813
63 0.783379601641263
64 0.783063403680066
65 0.782668049146621
66 0.782176774591616
67 0.781570130920946
68 0.780826004587941
69 0.779919879838956
70 0.77882542288744
71 0.777515445749234
72 0.775963249198217
73 0.774144246508835
74 0.772037645063657
75 0.769627849132779
76 0.766905202430172
77 0.763865768231344
78 0.760510061097973
79 0.756840941822277
80 0.752861153991956
81 0.748571104252847
82 0.743967420038001
83 0.739042596988105
84 0.733785769610916
85 0.728184399984714
86 0.72222657206043
87 0.715903280630955
88 0.709210940498887
89 0.702153145024529
90 0.694741747969686
91 0.686997879791121
92 0.67895129392244
93 0.670640005519854
94 0.66210915729963
95 0.653409361159569
96 0.644595104696725
97 0.635722955062451
98 0.626849872674017
99 0.618031675170967
100 0.609321742321098
101 0.600769998858267
102 0.592422194377688
103 0.584319474216121
104 0.576498218807855
105 0.568990116610732
106 0.561822428956841
107 0.555018666132272
108 0.548598129685762
109 0.542577754552456
110 0.536972223274684
111 0.53179440056438
112 0.527053427166803
113 0.522765001920404
114 0.518939459062436
115 0.515589657091768
116 0.512729219132192
117 0.510373833238744
118 0.508541399315237
119 0.507252464020866
120 0.506530351283779
121 0.50640118659775
122 0.506893619095697
123 0.508038284327934
124 0.509867020196417
125 0.512411889458666
126 0.515704107478042
127 0.519772932298931
128 0.524644560608044
129 0.530340972204969
130 0.536878679777384
131 0.544267409368579
132 0.552508876196249
133 0.56159593795467
134 0.571512426363211
135 0.582233830345052
136 0.59372895320378
137 0.605962086418348
138 0.618895515467454
139 0.632492257251343
140 0.646717820001859
141 0.661541579967451
142 0.676936958220104
143 0.692880712656059
144 0.70935092205524
145 0.726324847601822
146 0.743775667360761
147 0.76166930460717
148 0.779961356732619
149 0.798594401199556
150 0.817496131564547
151 0.836578407799543
152 0.855323585478701
153 0.873823513157859
154 0.892078190837016
155 0.910087618516174
156 0.927851796195332
157 0.945370723874489
158 0.962644401553647
159 0.979672829232805
160 0.996456006911963
161 1.01299393459112
162 1.02928661227028
163 1.04533403994944
164 1.06113621762859
165 1.07669314530775
166 1.09200482298691
167 1.10707125066607
168 1.12189242834522
169 1.13646835602438
170 1.15079903370354
171 1.1648844613827
172 1.17872463906186
173 1.19231956674101
174 1.20566924442017
175 1.21877367209933
176 1.23163284977849
177 1.24424677745764
178 1.2566154551368
179 1.26873888281596
180 1.28061706049512
181 1.29224998817428
182 1.30363766585343
183 1.31478009353259
184 1.32567727121175
185 1.33632919889091
186 1.34673587657006
187 1.35689730424922
188 1.36681348192838
189 1.37648440960754
190 1.38591008728669
191 1.39509051496585
192 1.40402569264501
193 1.41271562032417
194 1.42116029800333
195 1.42935972568248
196 1.43731390336164
197 1.4450228310408
198 1.45248650871996
199 1.45970493639911
200 1.46667811407827
201 1.47340604175743
202 1.47988871943659
203 1.48612614711575
204 1.4921183247949
205 1.49786525247406
206 1.50336693015322
207 1.50862335783238
208 1.51363453551153
209 1.51840046319069
210 1.52292114086985
211 1.52719656854901
212 1.53122674622817
213 1.53501167390732
214 1.53855135158648
215 1.54184577926564
216 1.5448949569448
217 1.54769888462395
218 1.55025756230311
219 1.55257098998227
220 1.55463916766143
221 1.55646209534058
222 1.55803977301974
223 1.5593722006989
224 1.56045937837806
225 1.56130130605722
226 1.56189798373637
227 1.56224941141553
228 1.56235558909469
229 1.56221651677385
230 1.561832194453
231 1.56120262213216
232 1.56032779981132
233 1.55920772749048
234 1.55784240516964
235 1.55623183284879
236 1.55437601052795
237 1.55227493820711
238 1.54992861588627
239 1.54733704356542
240 1.54450022124458
241 1.54141814892374
242 1.5380908266029
243 1.53451825428206
244 1.53070043196121
245 1.52663735964037
246 1.52232903731953
247 1.51777546499869
248 1.51297664267784
249 1.507932570357
250 1.50264324803616
251 1.49710867571532
252 1.49132885339447
253 1.48530378107363
254 1.47903345875279
255 1.47251788643195
256 1.46575706411111
257 1.45875099179026
258 1.45149966946942
259 1.44400309714858
260 1.43626127482774
261 1.42827420250689
262 1.42004188018605
263 1.41156430786521
264 1.40284148554437
265 1.39387341322353
266 1.38466009090268
267 1.37520151858184
268 1.365497696261
269 1.35554862394016
270 1.34535430161931
271 1.33491472929847
272 1.32422990697763
273 1.31329983465679
274 1.30212451233595
275 1.2907039400151
276 1.27903811769426
277 1.26712704537342
278 1.25497072305258
279 1.24256915073173
280 1.22992232841089
281 1.21703025609005
282 1.20389293376921
283 1.19051036144836
284 1.17688253912752
285 1.16300946680668
286 1.14889114448584
287 1.134527572165
288 1.11991874984415
289 1.10506467752331
290 1.08996535520247
291 1.07462078288163
292 1.05903096056078
293 1.04319588823994
294 1.0271155659191
295 1.01078999359826
296 0.994219171277416
297 0.977403098956574
298 0.960341776635731
299 0.943035204314889
300 0.925483381994047
301 0.907686309673205
302 0.889643987352362
303 0.87135641503152
304 0.852823592710678
305 0.834045520389836
306 0.817181068659787
307 0.80655053955174
308 0.803057413189281
309 0.806326091725437
310 0.816000742576805
311 0.830823249318679
312 0.846639314556886
313 0.862210129795093
314 0.8775356950333
315 0.892616010271506
316 0.907451075509713
317 0.92204089074792
318 0.936385455986127
319 0.950484771224334
320 0.96433883646254
321 0.977947651700747
322 0.991311216938954
323 1.00442953217716
324 1.01730259741537
325 1.02993041265357
326 1.04231297789178
327 1.05445029312999
328 1.0663423583682
329 1.0779891736064
330 1.08939073884461
331 1.10054705408282
332 1.11145811932102
333 1.12212393455923
334 1.13254449979744
335 1.14271981503564
336 1.15264988027385
337 1.16233469551206
338 1.17177426075026
339 1.18096857598847
340 1.18991764122668
341 1.19862145646488
342 1.20708002170309
343 1.2152933369413
344 1.2232614021795
345 1.23098421741771
346 1.23846178265592
347 1.24569409789412
348 1.25268116313233
349 1.25942297837054
350 1.26591954360875
351 1.27217085884695
352 1.27817692408516
353 1.28393773932337
354 1.28945330456157
355 1.29472361979978
356 1.29974868503799
357 1.30452850027619
358 1.3090630655144
359 1.31335238075261
360 1.31739644599081
361 1.32119526122902
362 1.32474882646723
363 1.32805714170543
364 1.33112020694364
365 1.33393802218185
366 1.33651058742005
367 1.33883790265826
368 1.34091996789647
369 1.34275678313468
370 1.34434834837288
371 1.34569466361109
372 1.3467957288493
373 1.3476515440875
374 1.34826210932571
375 1.34862742456392
376 1.34874748980212
377 1.34862230504033
378 1.34825187027854
379 1.34763618551674
380 1.34677525075495
381 1.34566906599316
382 1.34431763123136
383 1.34284641283191
384 1.34136318014623
385 1.33990203018927
386 1.33843798110837
387 1.33687737000432
388 1.33509275815278
389 1.33306289630125
390 1.33078778444972
391 1.32826742259819
392 1.32550181074666
393 1.32249094889513
394 1.31923483704359
395 1.31573347519206
396 1.31198686334053
397 1.307995001489
398 1.30375788963747
399 1.29927552778594
400 1.2945479159344
401 1.28957505408287
402 1.28435694223134
403 1.27889358037981
404 1.27318496852828
405 1.26723110667675
406 1.26103199482521
407 1.25458763297368
408 1.24789802112215
409 1.24096315927062
410 1.23378304741909
411 1.22635768556756
412 1.21868707371602
413 1.21077121186449
414 1.20261010001296
415 1.19420373816143
416 1.1855521263099
417 1.17665526445837
418 1.16751315260683
419 1.1581257907553
420 1.14849317890377
421 1.13861531705224
422 1.12849220520071
423 1.11812384334918
424 1.10751023149764
425 1.09665136964611
426 1.08554725779458
427 1.07419789594305
428 1.06260328409152
429 1.05076342223999
430 1.03867831038845
431 1.02634794853692
432 1.01377233668539
433 1.00095147483386
434 0.987885362982327
435 0.974574001130796
436 0.961017389279264
437 0.947215527427732
438 0.933168415576201
439 0.918876053724669
440 0.904338441873137
441 0.889555580021606
442 0.874527468170074
443 0.859254106318542
444 0.843735494467011
445 0.827971632615479
446 0.815544577411283
447 0.80954815347397
448 0.810445013266855
449 0.81787241665809
450 0.830073240077729
451 0.843588890179359
452 0.856859290280989
453 0.869884440382619
454 0.882664340484249
455 0.895198990585879
456 0.907488390687509
457 0.919532540789139
458 0.93133144089077
459 0.9428850909924
460 0.95419349109403
461 0.96525664119566
462 0.97607454129729
463 0.98664719139892
464 0.99697459150055
465 1.00705674160218
466 1.01689364170381
467 1.02648529180544
468 1.03583169190707
469 1.0449328420087
470 1.05378874211033
471 1.06239939221196
472 1.07076479231359
473 1.07888494241522
474 1.08675984251685
475 1.09438949261848
476 1.10177389272011
477 1.10891304282174
478 1.11580694292337
479 1.122455593025
480 1.12885899312663
481 1.13501714322826
482 1.14093004332989
483 1.14659769343152
484 1.15202009353315
485 1.15719724363478
486 1.16212914373641
487 1.16681579383804
488 1.17125719393967
489 1.1754533440413
490 1.17940424414293
491 1.18310989424456
492 1.18657029434619
493 1.18978544444782
494 1.19275534454945
495 1.19547999465108
496 1.19795939475271
497 1.20019354485434
498 1.20218244495597
499 1.2039260950576
500 1.20542449515923
501 1.20667764526086
502 1.20768554536249
503 1.20844819546412
504 1.20896559556575
505 1.20923774566738
506 1.20926464576901
507 1.20904629587064
508 1.20858269597227
509 1.2078738460739
510 1.20691974617553
511 1.20572039627716
512 1.20427579637879
513 1.20258594648042
514 1.20065084658205
515 1.19847049668368
516 1.19604489678531
517 1.19337404688694
518 1.19045794698857
519 1.1872965970902
520 1.18388999719183
521 1.18023814729346
522 1.17634104739509
523 1.17219869749672
524 1.16781109759835
525 1.16317824769998
526 1.15830014780161
527 1.15317679790324
528 1.14780819800487
529 1.1421943481065
530 1.13633524820813
531 1.13023089830976
532 1.12388129841139
533 1.11728644851302
534 1.11044634861465
535 1.10336099871628
536 1.09603039881791
537 1.08845454891954
538 1.08063344902117
539 1.0725670991228
540 1.06425549922443
541 1.05569864932606
542 1.04689654942769
543 1.03784919952933
544 1.02855659963096
545 1.01901874973259
546 1.00923564983422
547 0.999207299935845
548 0.988933700037475
549 0.978414850139105
550 0.967650750240735
551 0.956641400342366
552 0.945386800443996
553 0.933886950545626
554 0.922141850647256
555 0.910151500748886
556 0.897915900850516
557 0.885435050952146
558 0.880458678273964
559 0.881003191449047
560 0.883556328976555
561 0.886450098496583
562 0.889098618016611
563 0.891501887536639
564 0.893659907056667
565 0.895572676576695
566 0.897240196096723
567 0.898662465616751
568 0.899839485136779
569 0.900771254656807
570 0.901457774176835
571 0.901899043696863
572 0.902095063216891
573 0.902045832736919
574 0.901751352256947
575 0.901211621776975
576 0.900426641297003
577 0.899396410817031
578 0.898120930337059
579 0.896600199857087
580 0.894834219377115
581 0.892822988897144
582 0.890566508417172
583 0.8880647779372
584 0.887326865909796
585 0.887643435160111
586 0.888397963526876
587 0.889175863439934
588 0.889766943659035
589 0.890116001069786
590 0.890219808480538
591 0.890078365891289
592 0.88969167330204
593 0.889561976815908
594 0.889597492704732
595 0.889706130920948
596 0.889823205737922
597 0.889915395831912
598 0.889972836556768
599 0.889998982417525
600 0.890003100332076
601 0.889995024607845
602 0.889982615850481
603 0.889970900074817
604 0.889962284934825
605 0.889957231314287
606 0.889955226663242
607 0.889955204392346
608 0.889956197931548
609 0.889957475333032
610 0.889958640759979
611 0.88995943078386
612 0.889959843545649
613 0.889959966898137
614 0.889959957733282
615 0.889959883204719
616 0.889959748938605
617 0.889959615834939
618 0.889959514677241
619 0.889959453647842
620 0.889959427478883
621 0.889959425283635
622 0.889959479904925
623 0.889959506655836
624 0.889959556961905
625 0.889959607469987
626 0.88995964622228
627 0.889959625884612
628 0.889959580227655
629 0.889959576467886
630 0.88995959498367
631 0.889959620524933
632 0.889959643661219
633 0.889959616141672
634 0.889959613316342
635 0.889959579753714
636 0.889959538441945
637 0.889959502933989
638 0.889959522830892
639 0.889959566324521
640 0.889959611640369
641 0.889959603221258
642 0.889959569409004
643 0.889959574691357
644 0.889959598692792
645 0.889959582581394
646 0.88995954983381
647 0.889959516343669
648 0.889959534461819
};
\addplot [very thick, red, opacity=0.8, forget plot]
table {%
0 0.784391291829346
1 0.784129931889853
2 0.784340232699889
3 0.784287864386859
4 0.784241098614473
5 0.784197602278201
6 0.784157081267416
7 0.784119363296993
8 0.784084371409386
9 0.784052081616192
10 0.784022488506737
11 0.783995598807902
12 0.783971419174945
13 0.783949949004841
14 0.783931091712389
15 0.783914826675054
16 0.783901124967517
17 0.783889949004544
18 0.783881253014104
19 0.783874983935553
20 0.78387108248141
21 0.78386948419524
22 0.783870116527064
23 0.783872898054697
24 0.783877753665764
25 0.783884605448218
26 0.783893372960963
27 0.783903972231702
28 0.783916318384805
29 0.783930323837623
30 0.783945898058248
31 0.783962947232757
32 0.783981373864266
33 0.784001076320235
34 0.784021948338293
35 0.784043880198753
36 0.784066755959442
37 0.784090452094355
38 0.78411483645017
39 0.784139769298888
40 0.784165102239445
41 0.784190676857349
42 0.784216323042696
43 0.78424185684307
44 0.784266985039401
45 0.784290783524642
46 0.78431314680505
47 0.784333638495333
48 0.784351817628179
49 0.784367133305962
50 0.784378916912202
51 0.784386351063726
52 0.784388434806
53 0.784383960776937
54 0.784371400137359
55 0.784348892203791
56 0.784314123785541
57 0.784264236058584
58 0.784195690464329
59 0.784104113768695
60 0.783984112229389
61 0.783829055497167
62 0.783630830509182
63 0.783379570632499
64 0.783063371703672
65 0.782668016360728
66 0.78217674115526
67 0.781570096993337
68 0.780825970327729
69 0.779919845403515
70 0.778825388432166
71 0.77751541142687
72 0.77596321515821
73 0.774144212896717
74 0.772037612020445
75 0.769627816794397
76 0.766905170926876
77 0.763865737687172
78 0.760510031630229
79 0.756840913541075
80 0.752861126999825
81 0.748571078644402
82 0.743967395899666
83 0.739042574397839
84 0.733785748637938
85 0.728184380689187
86 0.722226554493115
87 0.71590326483284
88 0.709210926500839
89 0.702153132846988
90 0.694741737622447
91 0.686997871273223
92 0.678951287222209
93 0.670640000615094
94 0.662109154157975
95 0.653409359738994
96 0.644595104946207
97 0.635722956922758
98 0.626849876078605
99 0.618031680046953
100 0.609321748590281
101 0.600770006438162
102 0.592422203182539
103 0.584319484157876
104 0.57649822979706
105 0.568990128557339
106 0.561822441770908
107 0.555018679725124
108 0.548598143967988
109 0.54257776943845
110 0.536972238679206
111 0.531794416404573
112 0.527053443361442
113 0.522765018390453
114 0.518939475730666
115 0.515589673882789
116 0.512729235972334
117 0.510373850055995
118 0.5085414160392
119 0.507252480582764
120 0.506530367616522
121 0.506401202636084
122 0.506893634776449
123 0.508038299590356
124 0.509867034982639
125 0.512411903714243
126 0.515704121152559
127 0.519772945346621
128 0.524644572988344
129 0.530340983882937
130 0.536878690723901
131 0.544267419560289
132 0.552508885615221
133 0.56159594658781
134 0.571512434201485
135 0.582233837382609
136 0.593728959437066
137 0.605962091845296
138 0.618895520086832
139 0.632492261062297
140 0.646717823003687
141 0.661541582159617
142 0.676936959602468
143 0.692880713229297
144 0.70935092182141
145 0.726324846565017
146 0.743775665527798
147 0.761669301988262
148 0.779961353341957
149 0.79859439705578
150 0.817496126691053
151 0.836578402224625
152 0.855323579239002
153 0.873823506253379
154 0.892078183267756
155 0.910087610282134
156 0.927851787296511
157 0.945370714310888
158 0.962644391325265
159 0.979672818339642
160 0.996455995354019
161 1.0129939223684
162 1.02928659938277
163 1.04533402639715
164 1.06113620341153
165 1.0766931304259
166 1.09200480744028
167 1.10707123445466
168 1.12189241146904
169 1.13646833848341
170 1.15079901549779
171 1.16488444251217
172 1.17872461952654
173 1.19231954654092
174 1.2056692235553
175 1.21877365056968
176 1.23163282758405
177 1.24424675459843
178 1.25661543161281
179 1.26873885862718
180 1.28061703564156
181 1.29224996265594
182 1.30363763967032
183 1.31478006668469
184 1.32567724369907
185 1.33632917071345
186 1.34673584772782
187 1.3568972747422
188 1.36681345175658
189 1.37648437877096
190 1.38591005578533
191 1.39509048279971
192 1.40402565981409
193 1.41271558682846
194 1.42116026384284
195 1.42935969085722
196 1.4373138678716
197 1.44502279488597
198 1.45248647190035
199 1.45970489891473
200 1.4666780759291
201 1.47340600294348
202 1.47988867995786
203 1.48612610697224
204 1.49211828398661
205 1.49786521100099
206 1.50336688801537
207 1.50862331502974
208 1.51363449204412
209 1.5184004190585
210 1.52292109607287
211 1.52719652308725
212 1.53122670010163
213 1.53501162711601
214 1.53855130413038
215 1.54184573114476
216 1.54489490815914
217 1.54769883517352
218 1.55025751218789
219 1.55257093920227
220 1.55463911621665
221 1.55646204323102
222 1.5580397202454
223 1.55937214725978
224 1.56045932427415
225 1.56130125128853
226 1.56189792830291
227 1.56224935531729
228 1.56235553233166
229 1.56221645934604
230 1.56183213636042
231 1.56120256337479
232 1.56032774038917
233 1.55920766740355
234 1.55784234441793
235 1.5562317714323
236 1.55437594844668
237 1.55227487546106
238 1.54992855247543
239 1.54733697948981
240 1.54450015650419
241 1.54141808351857
242 1.53809076053294
243 1.53451818754732
244 1.5307003645617
245 1.52663729157607
246 1.52232896859045
247 1.51777539560483
248 1.51297657261921
249 1.50793249963358
250 1.50264317664796
251 1.49710860366234
252 1.49132878067671
253 1.48530370769109
254 1.47903338470547
255 1.47251781171985
256 1.46575698873422
257 1.4587509157486
258 1.45149959276298
259 1.44400301977735
260 1.43626119679173
261 1.42827412380611
262 1.42004180082049
263 1.41156422783486
264 1.40284140484924
265 1.39387333186362
266 1.38466000887799
267 1.37520143589237
268 1.36549761290675
269 1.35554853992113
270 1.3453542169355
271 1.33491464394988
272 1.32422982096426
273 1.31329974797863
274 1.30212442499301
275 1.29070385200739
276 1.27903802902177
277 1.26712695603614
278 1.25497063305052
279 1.2425690600649
280 1.22992223707927
281 1.21703016409365
282 1.20389284110803
283 1.19051026812241
284 1.17688244513678
285 1.16300937215116
286 1.14889104916554
287 1.13452747617991
288 1.11991865319429
289 1.10506458020867
290 1.08996525722305
291 1.07462068423742
292 1.0590308612518
293 1.04319578826618
294 1.02711546528055
295 1.01078989229493
296 0.994219069309308
297 0.977402996323685
298 0.960341673338062
299 0.94303510035244
300 0.925483277366817
301 0.907686204381194
302 0.889643881395571
303 0.871356308409948
304 0.852823485424325
305 0.834045412438702
306 0.817180988176604
307 0.806550506265161
308 0.8030574246156
309 0.80632614551165
310 0.816000836493734
311 0.830823356545886
312 0.846639406481845
313 0.862210206417804
314 0.877535756353764
315 0.892616056289723
316 0.907451106225682
317 0.922040906161642
318 0.936385456097601
319 0.950484756033561
320 0.96433880596952
321 0.977947605905479
322 0.991311155841439
323 1.0044294557774
324 1.01730250571336
325 1.02993030564932
326 1.04231285558528
327 1.05445015552124
328 1.0663422054572
329 1.07798900539315
330 1.08939055532911
331 1.10054685526507
332 1.11145790520103
333 1.12212370513699
334 1.13254425507295
335 1.14271955500891
336 1.15264960494487
337 1.16233440488083
338 1.17177395481679
339 1.18096825475275
340 1.18991730468871
341 1.19862110462467
342 1.20707965456063
343 1.21529295449659
344 1.22326100443255
345 1.23098380436851
346 1.23846135430446
347 1.24569365424042
348 1.25268070417638
349 1.25942250411234
350 1.2659190540483
351 1.27217035398426
352 1.27817640392022
353 1.28393720385618
354 1.28945275379214
355 1.2947230537281
356 1.29974810366406
357 1.30452790360002
358 1.30906245353598
359 1.31335175347194
360 1.3173958034079
361 1.32119460334386
362 1.32474815327981
363 1.32805645321577
364 1.33111950315173
365 1.33393730308769
366 1.33650985302365
367 1.33883715295961
368 1.34091920289557
369 1.34275600283153
370 1.34434755276749
371 1.34569385270345
372 1.34679490263941
373 1.34765070257537
374 1.34826125251133
375 1.34862655244729
376 1.34874660238325
377 1.34862140231921
378 1.34825095225516
379 1.34763525219112
380 1.34677430212708
381 1.34566810206304
382 1.344316651999
383 1.34284541984937
384 1.34136217450088
385 1.33990101235977
386 1.33843695067907
387 1.33687632592906
388 1.33509169906031
389 1.33306182219157
390 1.33078669532282
391 1.32826631845408
392 1.32550069158533
393 1.32248981471659
394 1.31923368784784
395 1.31573231097909
396 1.31198568411035
397 1.3079938072416
398 1.30375668037286
399 1.29927430350411
400 1.29454667663537
401 1.28957379976662
402 1.28435567289788
403 1.27889229602913
404 1.27318366916039
405 1.26722979229164
406 1.26103066542289
407 1.25458628855415
408 1.2478966616854
409 1.24096178481666
410 1.23378165794791
411 1.22635628107917
412 1.21868565421042
413 1.21076977734168
414 1.20260865047293
415 1.19420227360419
416 1.18555064673544
417 1.17665376986669
418 1.16751164299795
419 1.1581242661292
420 1.14849163926046
421 1.13861376239171
422 1.12849063552297
423 1.11812225865422
424 1.10750863178548
425 1.09664975491673
426 1.08554562804799
427 1.07419625117924
428 1.06260162431049
429 1.05076174744175
430 1.038676620573
431 1.02634624370426
432 1.01377061683551
433 1.00094973996677
434 0.987883613098022
435 0.974572236229277
436 0.961015609360531
437 0.947213732491786
438 0.933166605623041
439 0.918874228754295
440 0.90433660188555
441 0.889553725016804
442 0.874525598148059
443 0.859252221279313
444 0.843733594410568
445 0.827969717541823
446 0.815543151946677
447 0.809547566881088
448 0.810445221402374
449 0.817873377701612
450 0.830074661572107
451 0.843590376003842
452 0.856860840435576
453 0.869886054867311
454 0.882666019299046
455 0.895200733730781
456 0.907490198162515
457 0.91953441259425
458 0.931333377025985
459 0.94288709145772
460 0.954195555889454
461 0.965258770321189
462 0.976076734752924
463 0.986649449184659
464 0.996976913616393
465 1.00705912804813
466 1.01689609247986
467 1.0264878069116
468 1.03583427134333
469 1.04493548577507
470 1.0537914502068
471 1.06240216463854
472 1.07076762907027
473 1.07888784350201
474 1.08676280793374
475 1.09439252236548
476 1.10177698679721
477 1.10891620122895
478 1.11581016566068
479 1.12245888009241
480 1.12886234452415
481 1.13502055895588
482 1.14093352338762
483 1.14660123781935
484 1.15202370225109
485 1.15720091668282
486 1.16213288111456
487 1.16681959554629
488 1.17126105997803
489 1.17545727440976
490 1.1794082388415
491 1.18311395327323
492 1.18657441770497
493 1.1897896321367
494 1.19275959656844
495 1.19548431100017
496 1.19796377543191
497 1.20019798986364
498 1.20218695429537
499 1.20393066872711
500 1.20542913315884
501 1.20668234759058
502 1.20769031202231
503 1.20845302645405
504 1.20897049088578
505 1.20924270531752
506 1.20926966974925
507 1.20905138418099
508 1.20858784861272
509 1.20787906304446
510 1.20692502747619
511 1.20572574190793
512 1.20428120633966
513 1.2025914207714
514 1.20065638520313
515 1.19847609963487
516 1.1960505640666
517 1.19337977849834
518 1.19046374293007
519 1.1873024573618
520 1.18389592179354
521 1.18024413622527
522 1.17634710065701
523 1.17220481508874
524 1.16781727952048
525 1.16318449395221
526 1.15830645838395
527 1.15318317281568
528 1.14781463724742
529 1.14220085167915
530 1.13634181611089
531 1.13023753054262
532 1.12388799497436
533 1.11729320940609
534 1.11045317383783
535 1.10336788826956
536 1.09603735270129
537 1.08846156713303
538 1.08064053156476
539 1.0725742459965
540 1.06426271042823
541 1.05570592485997
542 1.0469038892917
543 1.03785660372344
544 1.02856406815517
545 1.01902628258691
546 1.00924324701864
547 0.999214961450377
548 0.988941425882112
549 0.978422640313847
550 0.967658604745581
551 0.956649319177316
552 0.945394783609051
553 0.933894998040785
554 0.92214996247252
555 0.910159676904255
556 0.89792414133599
557 0.885443355767724
558 0.880501339623775
559 0.880485019897634
560 0.88289420735179
561 0.886062629515825
562 0.888985801679861
563 0.891663723843897
564 0.894096396007933
565 0.896283818171968
566 0.898225990336004
567 0.89992291250004
568 0.901374584664075
569 0.902581006828111
570 0.903542178992147
571 0.904258101156183
572 0.904728773320218
573 0.904954195484254
574 0.90493436764829
575 0.904669289812326
576 0.904158961976361
577 0.903403384140397
578 0.902402556304433
579 0.901156478468468
580 0.899665150632504
581 0.89792857279654
582 0.895946744960576
583 0.893719667124611
584 0.891247339288647
585 0.888529761452683
586 0.887567526672812
587 0.887712848459432
588 0.888365636886575
589 0.889101820149046
590 0.889691699741336
591 0.890055868927744
592 0.890174788114151
593 0.890048457300559
594 0.889676876486967
595 0.889558895920303
596 0.889601178898883
597 0.889712363913804
598 0.889829219845768
599 0.889919906612776
600 0.889975535211262
601 0.890000191923376
602 0.89000329195065
603 0.889994722866308
604 0.889982156704537
605 0.889970491805291
606 0.889962021988328
607 0.889957219492846
608 0.889955417011793
609 0.889955520479218
610 0.889956619142816
611 0.889957966375558
612 0.889959075238683
613 0.889959801609932
614 0.889960209950672
615 0.889960360106568
616 0.889960295513612
617 0.889960136664202
618 0.889959967173681
619 0.889959832180082
620 0.889959746581978
621 0.889959706354007
622 0.889959746666061
623 0.88995977070857
624 0.889959828724131
625 0.889959842563083
626 0.889959878545068
627 0.88995986950174
628 0.889959839660638
629 0.88995985418129
630 0.889959840043773
631 0.889959862559492
632 0.889959898496061
633 0.889959884957954
634 0.889959897311593
635 0.889959872092046
636 0.88995983367775
637 0.889959797611911
638 0.889959819205496
639 0.889959817229606
640 0.889959803734934
641 0.889959787583007
642 0.889959773921015
643 0.889959812743646
644 0.88995982128688
645 0.88995981241695
646 0.889959844755651
647 0.88995989052873
648 0.889959884473543
};
\addplot [very thick, red, opacity=0.8, forget plot]
table {%
0 0.784391291829346
1 0.784129931891345
2 0.784340232703753
3 0.784287864388777
4 0.784241098615671
5 0.784197602278821
6 0.784157081267561
7 0.784119363296744
8 0.784084371408804
9 0.784052081615327
10 0.784022488505634
11 0.783995598806598
12 0.783971419173474
13 0.783949949003231
14 0.783931091710666
15 0.783914826673241
16 0.783901124965634
17 0.783889949002608
18 0.78388125301213
19 0.783874983933554
20 0.783871082479397
21 0.783869484193224
22 0.783870116525048
23 0.783872898052691
24 0.783877753663775
25 0.783884605446254
26 0.783893372959028
27 0.783903972229803
28 0.783916318382947
29 0.783930323835812
30 0.783945898056488
31 0.783962947231055
32 0.783981373862626
33 0.784001076318664
34 0.784021948336796
35 0.784043880197338
36 0.784066755958115
37 0.784090452093122
38 0.784114836449035
39 0.784139769297857
40 0.78416510223852
41 0.784190676856536
42 0.784216323041997
43 0.784241856842489
44 0.784266985038934
45 0.7842907835243
46 0.784313146804833
47 0.784333638495242
48 0.784351817628213
49 0.784367133306121
50 0.784378916912485
51 0.784386351064129
52 0.78438843480652
53 0.784383960777569
54 0.784371400138097
55 0.78434889220463
56 0.784314123786475
57 0.784264236059606
58 0.784195690465431
59 0.784104113769871
60 0.783984112230631
61 0.783829055498468
62 0.783630830510534
63 0.783379570633896
64 0.783063371705106
65 0.782668016362195
66 0.782176741156753
67 0.78157009699485
68 0.78082597032926
69 0.77991984540506
70 0.778825388433722
71 0.777515411428437
72 0.775963215159787
73 0.774144212898303
74 0.772037612022043
75 0.769627816796009
76 0.766905170928503
77 0.763865737688814
78 0.760510031631887
79 0.756840913542749
80 0.752861127001512
81 0.748571078646099
82 0.743967395901366
83 0.739042574399536
84 0.733785748639623
85 0.728184380690852
86 0.722226554494749
87 0.715903264834434
88 0.709210926502382
89 0.702153132848475
90 0.694741737623869
91 0.686997871274574
92 0.678951287223486
93 0.670640000616294
94 0.662109154159096
95 0.653409359740036
96 0.64459510494717
97 0.635722956923643
98 0.626849876079414
99 0.618031680047688
100 0.609321748590944
101 0.600770006438755
102 0.592422203183063
103 0.584319484158333
104 0.576498229797452
105 0.568990128557668
106 0.561822441771175
107 0.555018679725332
108 0.548598143968136
109 0.542577769438541
110 0.536972238679241
111 0.531794416404554
112 0.527053443361371
113 0.522765018390331
114 0.518939475730496
115 0.515589673882575
116 0.512729235972077
117 0.510373850055699
118 0.508541416038869
119 0.507252480582402
120 0.506530367616134
121 0.506401202635676
122 0.506893634776028
123 0.50803829958993
124 0.509867034982218
125 0.51241190371384
126 0.515704121152185
127 0.51977294534629
128 0.524644572988072
129 0.530340983882738
130 0.536878690723789
131 0.544267419560279
132 0.552508885615325
133 0.561595946588037
134 0.571512434201843
135 0.582233837383103
136 0.593728959437699
137 0.605962091846068
138 0.61889552008774
139 0.632492261063337
140 0.646717823004855
141 0.661541582160906
142 0.67693695960387
143 0.692880713230804
144 0.709350921823013
145 0.726324846566707
146 0.743775665529568
147 0.7616693019901
148 0.779961353343856
149 0.798594397057731
150 0.817496126693049
151 0.836578402226657
152 0.855323579241062
153 0.873823506255466
154 0.892078183269871
155 0.910087610284276
156 0.927851787298681
157 0.945370714313086
158 0.96264439132749
159 0.979672818341895
160 0.9964559953563
161 1.0129939223707
162 1.02928659938511
163 1.04533402639951
164 1.06113620341392
165 1.07669313042832
166 1.09200480744273
167 1.10707123445713
168 1.12189241147154
169 1.13646833848594
170 1.15079901550035
171 1.16488444251475
172 1.17872461952916
173 1.19231954654356
174 1.20566922355797
175 1.21877365057237
176 1.23163282758678
177 1.24424675460118
178 1.25661543161559
179 1.26873885862999
180 1.2806170356444
181 1.2922499626588
182 1.30363763967321
183 1.31478006668761
184 1.32567724370202
185 1.33632917071642
186 1.34673584773082
187 1.35689727474523
188 1.36681345175963
189 1.37648437877404
190 1.38591005578844
191 1.39509048280285
192 1.40402565981725
193 1.41271558683166
194 1.42116026384606
195 1.42935969086047
196 1.43731386787487
197 1.44502279488928
198 1.45248647190368
199 1.45970489891809
200 1.46667807593249
201 1.4734060029469
202 1.4798886799613
203 1.48612610697571
204 1.49211828399011
205 1.49786521100452
206 1.50336688801892
207 1.50862331503333
208 1.51363449204773
209 1.51840041906214
210 1.52292109607654
211 1.52719652309095
212 1.53122670010535
213 1.53501162711975
214 1.53855130413416
215 1.54184573114856
216 1.54489490816297
217 1.54769883517737
218 1.55025751219178
219 1.55257093920618
220 1.55463911622059
221 1.55646204323499
222 1.5580397202494
223 1.5593721472638
224 1.56045932427821
225 1.56130125129261
226 1.56189792830702
227 1.56224935532142
228 1.56235553233583
229 1.56221645935023
230 1.56183213636464
231 1.56120256337904
232 1.56032774039345
233 1.55920766740785
234 1.55784234442226
235 1.55623177143666
236 1.55437594845107
237 1.55227487546547
238 1.54992855247987
239 1.54733697949428
240 1.54450015650868
241 1.54141808352309
242 1.53809076053749
243 1.5345181875519
244 1.5307003645663
245 1.52663729158071
246 1.52232896859511
247 1.51777539560952
248 1.51297657262392
249 1.50793249963833
250 1.50264317665273
251 1.49710860366714
252 1.49132878068154
253 1.48530370769595
254 1.47903338471035
255 1.47251781172476
256 1.46575698873916
257 1.45875091575357
258 1.45149959276797
259 1.44400301978238
260 1.43626119679678
261 1.42827412381119
262 1.42004180082559
263 1.41156422784
264 1.4028414048544
265 1.3938733318688
266 1.38466000888321
267 1.37520143589761
268 1.36549761291202
269 1.35554853992642
270 1.34535421694083
271 1.33491464395523
272 1.32422982096964
273 1.31329974798404
274 1.30212442499845
275 1.29070385201285
276 1.27903802902726
277 1.26712695604166
278 1.25497063305607
279 1.24256906007047
280 1.22992223708488
281 1.21703016409928
282 1.20389284111369
283 1.19051026812809
284 1.1768824451425
285 1.1630093721569
286 1.14889104917131
287 1.13452747618571
288 1.11991865320012
289 1.10506458021452
290 1.08996525722893
291 1.07462068424333
292 1.05903086125773
293 1.04319578827214
294 1.02711546528654
295 1.01078989230095
296 0.994219069315354
297 0.977402996329759
298 0.960341673344164
299 0.943035100358569
300 0.925483277372973
301 0.907686204387378
302 0.889643881401783
303 0.871356308416188
304 0.852823485430593
305 0.834045412444998
306 0.817180988181287
307 0.806550506267086
308 0.803057424614911
309 0.806326145508485
310 0.816000836488224
311 0.830823356539603
312 0.846639406476466
313 0.86221020641333
314 0.877535756350194
315 0.892616056287058
316 0.907451106223921
317 0.922040906160785
318 0.936385456097649
319 0.950484756034512
320 0.964338805971376
321 0.97794760590824
322 0.991311155845104
323 1.00442945578197
324 1.01730250571883
325 1.02993030565569
326 1.04231285559256
327 1.05445015552942
328 1.06634220546629
329 1.07798900540315
330 1.08939055534001
331 1.10054685527688
332 1.11145790521374
333 1.1221237051506
334 1.13254425508747
335 1.14271955502433
336 1.1526496049612
337 1.16233440489806
338 1.17177395483492
339 1.18096825477179
340 1.18991730470865
341 1.19862110464551
342 1.20707965458238
343 1.21529295451924
344 1.22326100445611
345 1.23098380439297
346 1.23846135432983
347 1.2456936542667
348 1.25268070420356
349 1.25942250414042
350 1.26591905407729
351 1.27217035401415
352 1.27817640395102
353 1.28393720388788
354 1.28945275382474
355 1.29472305376161
356 1.29974810369847
357 1.30452790363533
358 1.3090624535722
359 1.31335175350906
360 1.31739580344592
361 1.32119460338279
362 1.32474815331965
363 1.32805645325652
364 1.33111950319338
365 1.33393730313024
366 1.33650985306711
367 1.33883715300397
368 1.34091920294083
369 1.3427560028777
370 1.34434755281456
371 1.34569385275143
372 1.34679490268829
373 1.34765070262515
374 1.34826125256202
375 1.34862655249888
376 1.34874660243574
377 1.34862140237261
378 1.34825095230947
379 1.34763525224634
380 1.3467743021832
381 1.34566810212006
382 1.34431665205693
383 1.34284541990886
384 1.34136217456237
385 1.3399010124233
386 1.33843695074444
387 1.33687632599581
388 1.33509169912786
389 1.33306182225992
390 1.33078669539198
391 1.32826631852403
392 1.32550069165609
393 1.32248981478815
394 1.3192336879202
395 1.31573231105226
396 1.31198568418432
397 1.30799380731637
398 1.30375668044843
399 1.29927430358049
400 1.29454667671254
401 1.2895737998446
402 1.28435567297666
403 1.27889229610871
404 1.27318366924077
405 1.26722979237283
406 1.26103066550488
407 1.25458628863694
408 1.247896661769
409 1.24096178490105
410 1.23378165803311
411 1.22635628116517
412 1.21868565429722
413 1.21076977742928
414 1.20260865056134
415 1.19420227369339
416 1.18555064682545
417 1.17665376995751
418 1.16751164308956
419 1.15812426622162
420 1.14849163935368
421 1.13861376248573
422 1.12849063561779
423 1.11812225874985
424 1.1075086318819
425 1.09664975501396
426 1.08554562814602
427 1.07419625127807
428 1.06260162441013
429 1.05076174754219
430 1.03867662067424
431 1.0263462438063
432 1.01377061693836
433 1.00094974007041
434 0.987883613202472
435 0.974572236334528
436 0.961015609466585
437 0.947213732598642
438 0.933166605730698
439 0.918874228862755
440 0.904336601994812
441 0.889553725126868
442 0.874525598258925
443 0.859252221390982
444 0.843733594523039
445 0.827969717655095
446 0.815543152030909
447 0.809547566915646
448 0.810445221389873
449 0.817873377644527
450 0.830074661487804
451 0.843590375915808
452 0.856860840343812
453 0.869886054771817
454 0.882666019199821
455 0.895200733627825
456 0.90749019805583
457 0.919534412483834
458 0.931333376911838
459 0.942887091339843
460 0.954195555767847
461 0.965258770195851
462 0.976076734623855
463 0.98664944905186
464 0.996976913479864
465 1.00705912790787
466 1.01689609233587
467 1.02648780676388
468 1.03583427119188
469 1.04493548561989
470 1.05379145004789
471 1.06240216447589
472 1.0707676289039
473 1.0788878433319
474 1.08676280775991
475 1.09439252218791
476 1.10177698661592
477 1.10891620104392
478 1.11581016547192
479 1.12245887989993
480 1.12886234432793
481 1.13502055875594
482 1.14093352318394
483 1.14660123761195
484 1.15202370203995
485 1.15720091646795
486 1.16213288089596
487 1.16681959532396
488 1.17126105975197
489 1.17545727417997
490 1.17940823860798
491 1.18311395303598
492 1.18657441746398
493 1.18978963189199
494 1.19275959631999
495 1.195484310748
496 1.197963775176
497 1.20019798960401
498 1.20218695403201
499 1.20393066846001
500 1.20542913288802
501 1.20668234731602
502 1.20769031174403
503 1.20845302617203
504 1.20897049060004
505 1.20924270502804
506 1.20926966945604
507 1.20905138388405
508 1.20858784831205
509 1.20787906274006
510 1.20692502716806
511 1.20572574159607
512 1.20428120602407
513 1.20259142045207
514 1.20065638488008
515 1.19847609930808
516 1.19605056373609
517 1.19337977816409
518 1.1904637425921
519 1.1873024570201
520 1.1838959214481
521 1.18024413587611
522 1.17634710030411
523 1.17220481473212
524 1.16781727916012
525 1.16318449358813
526 1.15830645801613
527 1.15318317244414
528 1.14781463687214
529 1.14220085130014
530 1.13634181572815
531 1.13023753015615
532 1.12388799458416
533 1.11729320901216
534 1.11045317344017
535 1.10336788786817
536 1.09603735229617
537 1.08846156672418
538 1.08064053115218
539 1.07257424558019
540 1.06426271000819
541 1.0557059244362
542 1.0469038888642
543 1.0378566032922
544 1.02856406772021
545 1.01902628214821
546 1.00924324657622
547 0.999214961004221
548 0.988941425432225
549 0.978422639860229
550 0.967658604288234
551 0.956649318716238
552 0.945394783144242
553 0.933894997572247
554 0.922149962000251
555 0.910159676428255
556 0.89792414085626
557 0.885443355284264
558 0.88050133927397
559 0.880485019702422
560 0.883486134980376
561 0.88669647984351
562 0.889661574706645
563 0.892381419569779
564 0.894856014432913
565 0.897085359296047
566 0.899069454159181
567 0.900808299022315
568 0.902301893885449
569 0.903550238748583
570 0.904553333611717
571 0.905311178474851
572 0.905823773337986
573 0.90609111820112
574 0.906113213064254
575 0.905890057927388
576 0.905421652790522
577 0.904707997653656
578 0.90374909251679
579 0.902544937379924
580 0.901095532243058
581 0.899400877106192
582 0.897460971969327
583 0.895275816832461
584 0.892845411695595
585 0.890169756558729
586 0.887248851421863
587 0.886512520474537
588 0.887037130661608
589 0.888048186986776
590 0.889041265225847
591 0.889789093464918
592 0.89029167170399
593 0.890548999943061
594 0.890561078182133
595 0.890327906421204
596 0.889849484660275
597 0.889632614309422
598 0.889604830895007
599 0.889679849047212
600 0.889786821587927
601 0.889882985000595
602 0.889950373338393
603 0.889987112998734
604 0.889999549722619
605 0.889996744930783
606 0.889986766565145
607 0.889975462909334
608 0.889966131869971
609 0.889959997593859
610 0.889956935877343
611 0.889956219007334
612 0.889956866362648
613 0.88995799908791
614 0.889959170147288
615 0.889960085082498
616 0.889960654129368
617 0.88996091295823
618 0.889960952761424
619 0.889960814090384
620 0.88996067458141
621 0.889960567507821
622 0.889960502195546
623 0.889960416065037
624 0.889960397134907
625 0.889960359428476
626 0.889960378590621
627 0.889960422270056
628 0.889960468199176
629 0.889960504493791
630 0.889960469839826
631 0.889960407187046
632 0.889960402599487
633 0.889960428730963
634 0.889960406859944
635 0.889960423252698
636 0.889960397773485
637 0.889960414545693
638 0.889960448946675
639 0.889960484269658
640 0.889960511777538
641 0.889960528853585
642 0.889960536617728
643 0.889960537831667
644 0.889960535444397
645 0.889960474249969
646 0.889960397488904
647 0.889960388487572
648 0.889960416185741
};
\addplot [very thick, red, opacity=0.8, forget plot]
table {%
0 0.784391291829346
1 0.784129931891347
2 0.784340232703761
3 0.784287864388781
4 0.784241098615675
5 0.784197602278824
6 0.784157081267564
7 0.784119363296746
8 0.784084371408805
9 0.784052081615329
10 0.784022488505635
11 0.783995598806599
12 0.783971419173474
13 0.783949949003232
14 0.783931091710666
15 0.783914826673242
16 0.783901124965634
17 0.783889949002609
18 0.783881253012131
19 0.783874983933555
20 0.783871082479398
21 0.783869484193225
22 0.78387011652505
23 0.783872898052693
24 0.783877753663777
25 0.783884605446255
26 0.783893372959029
27 0.783903972229804
28 0.783916318382948
29 0.783930323835813
30 0.783945898056489
31 0.783962947231056
32 0.783981373862627
33 0.784001076318665
34 0.784021948336797
35 0.784043880197339
36 0.784066755958116
37 0.784090452093124
38 0.784114836449036
39 0.784139769297857
40 0.784165102238521
41 0.784190676856537
42 0.784216323041998
43 0.78424185684249
44 0.784266985038934
45 0.784290783524301
46 0.784313146804833
47 0.784333638495242
48 0.784351817628213
49 0.784367133306121
50 0.784378916912485
51 0.78438635106413
52 0.78438843480652
53 0.784383960777569
54 0.784371400138098
55 0.784348892204631
56 0.784314123786476
57 0.784264236059606
58 0.784195690465431
59 0.784104113769871
60 0.783984112230631
61 0.783829055498468
62 0.783630830510534
63 0.783379570633896
64 0.783063371705106
65 0.782668016362194
66 0.782176741156753
67 0.78157009699485
68 0.78082597032926
69 0.77991984540506
70 0.778825388433722
71 0.777515411428436
72 0.775963215159787
73 0.774144212898303
74 0.772037612022044
75 0.769627816796009
76 0.766905170928502
77 0.763865737688814
78 0.760510031631887
79 0.75684091354275
80 0.752861127001513
81 0.7485710786461
82 0.743967395901367
83 0.739042574399537
84 0.733785748639625
85 0.728184380690853
86 0.72222655449475
87 0.715903264834435
88 0.709210926502384
89 0.702153132848476
90 0.69474173762387
91 0.686997871274576
92 0.678951287223488
93 0.670640000616295
94 0.662109154159098
95 0.653409359740037
96 0.644595104947172
97 0.635722956923645
98 0.626849876079416
99 0.61803168004769
100 0.609321748590945
101 0.600770006438756
102 0.592422203183065
103 0.584319484158335
104 0.576498229797454
105 0.56899012855767
106 0.561822441771177
107 0.555018679725333
108 0.548598143968137
109 0.542577769438542
110 0.536972238679242
111 0.531794416404555
112 0.527053443361373
113 0.522765018390332
114 0.518939475730497
115 0.515589673882575
116 0.512729235972078
117 0.5103738500557
118 0.508541416038869
119 0.507252480582402
120 0.506530367616134
121 0.506401202635677
122 0.506893634776028
123 0.508038299589931
124 0.509867034982219
125 0.51241190371384
126 0.515704121152185
127 0.519772945346291
128 0.524644572988072
129 0.530340983882738
130 0.536878690723789
131 0.54426741956028
132 0.552508885615326
133 0.561595946588038
134 0.571512434201844
135 0.582233837383104
136 0.593728959437701
137 0.60596209184607
138 0.618895520087742
139 0.632492261063339
140 0.646717823004857
141 0.661541582160908
142 0.676936959603873
143 0.692880713230807
144 0.709350921823016
145 0.72632484656671
146 0.74377566552957
147 0.761669301990103
148 0.77996135334386
149 0.798594397057734
150 0.817496126693052
151 0.83657840222666
152 0.855323579241065
153 0.87382350625547
154 0.892078183269875
155 0.91008761028428
156 0.927851787298684
157 0.945370714313089
158 0.962644391327494
159 0.979672818341899
160 0.996455995356304
161 1.01299392237071
162 1.02928659938511
163 1.04533402639952
164 1.06113620341392
165 1.07669313042833
166 1.09200480744273
167 1.10707123445714
168 1.12189241147154
169 1.13646833848595
170 1.15079901550035
171 1.16488444251476
172 1.17872461952916
173 1.19231954654357
174 1.20566922355797
175 1.21877365057238
176 1.23163282758678
177 1.24424675460119
178 1.25661543161559
179 1.26873885863
180 1.2806170356444
181 1.2922499626588
182 1.30363763967321
183 1.31478006668761
184 1.32567724370202
185 1.33632917071642
186 1.34673584773083
187 1.35689727474523
188 1.36681345175964
189 1.37648437877404
190 1.38591005578845
191 1.39509048280285
192 1.40402565981726
193 1.41271558683166
194 1.42116026384607
195 1.42935969086047
196 1.43731386787488
197 1.44502279488928
198 1.45248647190369
199 1.45970489891809
200 1.4666780759325
201 1.4734060029469
202 1.47988867996131
203 1.48612610697571
204 1.49211828399012
205 1.49786521100452
206 1.50336688801893
207 1.50862331503333
208 1.51363449204773
209 1.51840041906214
210 1.52292109607654
211 1.52719652309095
212 1.53122670010535
213 1.53501162711976
214 1.53855130413416
215 1.54184573114857
216 1.54489490816297
217 1.54769883517738
218 1.55025751219178
219 1.55257093920619
220 1.55463911622059
221 1.556462043235
222 1.5580397202494
223 1.55937214726381
224 1.56045932427821
225 1.56130125129262
226 1.56189792830702
227 1.56224935532143
228 1.56235553233583
229 1.56221645935024
230 1.56183213636464
231 1.56120256337905
232 1.56032774039345
233 1.55920766740786
234 1.55784234442226
235 1.55623177143667
236 1.55437594845107
237 1.55227487546547
238 1.54992855247988
239 1.54733697949428
240 1.54450015650869
241 1.54141808352309
242 1.5380907605375
243 1.5345181875519
244 1.53070036456631
245 1.52663729158071
246 1.52232896859512
247 1.51777539560952
248 1.51297657262393
249 1.50793249963833
250 1.50264317665274
251 1.49710860366714
252 1.49132878068155
253 1.48530370769595
254 1.47903338471036
255 1.47251781172476
256 1.46575698873917
257 1.45875091575357
258 1.45149959276798
259 1.44400301978238
260 1.43626119679679
261 1.42827412381119
262 1.4200418008256
263 1.41156422784
264 1.40284140485441
265 1.39387333186881
266 1.38466000888321
267 1.37520143589762
268 1.36549761291202
269 1.35554853992643
270 1.34535421694083
271 1.33491464395524
272 1.32422982096964
273 1.31329974798405
274 1.30212442499845
275 1.29070385201286
276 1.27903802902726
277 1.26712695604167
278 1.25497063305607
279 1.24256906007048
280 1.22992223708488
281 1.21703016409929
282 1.20389284111369
283 1.1905102681281
284 1.1768824451425
285 1.16300937215691
286 1.14889104917131
287 1.13452747618572
288 1.11991865320012
289 1.10506458021453
290 1.08996525722893
291 1.07462068424334
292 1.05903086125774
293 1.04319578827215
294 1.02711546528655
295 1.01078989230095
296 0.99421906931536
297 0.977402996329764
298 0.960341673344169
299 0.943035100358574
300 0.925483277372979
301 0.907686204387384
302 0.889643881401789
303 0.871356308416194
304 0.852823485430598
305 0.834045412445003
306 0.817180988181292
307 0.806550506267087
308 0.803057424614911
309 0.806326145508482
310 0.816000836488219
311 0.830823356539597
312 0.846639406476461
313 0.862210206413326
314 0.87753575635019
315 0.892616056287055
316 0.907451106223919
317 0.922040906160784
318 0.936385456097648
319 0.950484756034513
320 0.964338805971378
321 0.977947605908242
322 0.991311155845107
323 1.00442945578197
324 1.01730250571884
325 1.0299303056557
326 1.04231285559256
327 1.05445015552943
328 1.06634220546629
329 1.07798900540316
330 1.08939055534002
331 1.10054685527689
332 1.11145790521375
333 1.12212370515062
334 1.13254425508748
335 1.14271955502435
336 1.15264960496121
337 1.16233440489807
338 1.17177395483494
339 1.1809682547718
340 1.18991730470867
341 1.19862110464553
342 1.2070796545824
343 1.21529295451926
344 1.22326100445613
345 1.23098380439299
346 1.23846135432986
347 1.24569365426672
348 1.25268070420358
349 1.25942250414045
350 1.26591905407731
351 1.27217035401418
352 1.27817640395104
353 1.28393720388791
354 1.28945275382477
355 1.29472305376164
356 1.2997481036985
357 1.30452790363536
358 1.30906245357223
359 1.31335175350909
360 1.31739580344596
361 1.32119460338282
362 1.32474815331969
363 1.32805645325655
364 1.33111950319342
365 1.33393730313028
366 1.33650985306715
367 1.33883715300401
368 1.34091920294087
369 1.34275600287774
370 1.3443475528146
371 1.34569385275147
372 1.34679490268833
373 1.3476507026252
374 1.34826125256206
375 1.34862655249893
376 1.34874660243579
377 1.34862140237266
378 1.34825095230952
379 1.34763525224638
380 1.34677430218325
381 1.34566810212011
382 1.34431665205698
383 1.34284541990891
384 1.34136217456243
385 1.33990101242336
386 1.3384369507445
387 1.33687632599587
388 1.33509169912793
389 1.33306182225999
390 1.33078669539204
391 1.3282663185241
392 1.32550069165616
393 1.32248981478822
394 1.31923368792027
395 1.31573231105233
396 1.31198568418439
397 1.30799380731644
398 1.3037566804485
399 1.29927430358056
400 1.29454667671262
401 1.28957379984467
402 1.28435567297673
403 1.27889229610879
404 1.27318366924085
405 1.2672297923729
406 1.26103066550496
407 1.25458628863702
408 1.24789666176907
409 1.24096178490113
410 1.23378165803319
411 1.22635628116525
412 1.2186856542973
413 1.21076977742936
414 1.20260865056142
415 1.19420227369348
416 1.18555064682553
417 1.17665376995759
418 1.16751164308965
419 1.1581242662217
420 1.14849163935376
421 1.13861376248582
422 1.12849063561788
423 1.11812225874993
424 1.10750863188199
425 1.09664975501405
426 1.08554562814611
427 1.07419625127816
428 1.06260162441022
429 1.05076174754228
430 1.03867662067433
431 1.02634624380639
432 1.01377061693845
433 1.00094974007051
434 0.987883613202564
435 0.974572236334621
436 0.961015609466678
437 0.947213732598736
438 0.933166605730793
439 0.91887422886285
440 0.904336601994908
441 0.889553725126965
442 0.874525598259022
443 0.859252221391079
444 0.843733594523137
445 0.827969717655194
446 0.815543152030982
447 0.809547566915676
448 0.810445221389863
449 0.817873377644478
450 0.830074661487731
451 0.843590375915732
452 0.856860840343733
453 0.869886054771734
454 0.882666019199735
455 0.895200733627736
456 0.907490198055737
457 0.919534412483738
458 0.931333376911739
459 0.94288709133974
460 0.954195555767741
461 0.965258770195742
462 0.976076734623744
463 0.986649449051745
464 0.996976913479746
465 1.00705912790775
466 1.01689609233575
467 1.02648780676375
468 1.03583427119175
469 1.04493548561975
470 1.05379145004775
471 1.06240216447575
472 1.07076762890375
473 1.07888784333175
474 1.08676280775976
475 1.09439252218776
476 1.10177698661576
477 1.10891620104376
478 1.11581016547176
479 1.12245887989976
480 1.12886234432776
481 1.13502055875576
482 1.14093352318376
483 1.14660123761177
484 1.15202370203977
485 1.15720091646777
486 1.16213288089577
487 1.16681959532377
488 1.17126105975177
489 1.17545727417977
490 1.17940823860777
491 1.18311395303577
492 1.18657441746377
493 1.18978963189178
494 1.19275959631978
495 1.19548431074778
496 1.19796377517578
497 1.20019798960378
498 1.20218695403178
499 1.20393066845978
500 1.20542913288778
501 1.20668234731578
502 1.20769031174378
503 1.20845302617179
504 1.20897049059979
505 1.20924270502779
506 1.20926966945579
507 1.20905138388379
508 1.20858784831179
509 1.20787906273979
510 1.20692502716779
511 1.20572574159579
512 1.2042812060238
513 1.2025914204518
514 1.2006563848798
515 1.1984760993078
516 1.1960505637358
517 1.1933797781638
518 1.1904637425918
519 1.1873024570198
520 1.1838959214478
521 1.1802441358758
522 1.17634710030381
523 1.17220481473181
524 1.16781727915981
525 1.16318449358781
526 1.15830645801581
527 1.15318317244381
528 1.14781463687181
529 1.14220085129981
530 1.13634181572781
531 1.13023753015581
532 1.12388799458382
533 1.11729320901182
534 1.11045317343982
535 1.10336788786782
536 1.09603735229582
537 1.08846156672382
538 1.08064053115182
539 1.07257424557982
540 1.06426271000782
541 1.05570592443583
542 1.04690388886383
543 1.03785660329183
544 1.02856406771983
545 1.01902628214783
546 1.00924324657583
547 0.999214961003831
548 0.988941425431832
549 0.978422639859833
550 0.967658604287834
551 0.956649318715835
552 0.945394783143837
553 0.933894997571838
554 0.922149961999839
555 0.91015967642784
556 0.897924140855841
557 0.885443355283842
558 0.880464903717026
559 0.880439935845813
560 0.883456388637146
561 0.886686663277025
562 0.889671687916904
563 0.892411462556783
564 0.894905987196662
565 0.897155261836541
566 0.89915928647642
567 0.900918061116299
568 0.902431585756178
569 0.903699860396057
570 0.904722885035936
571 0.905500659675815
572 0.906033184315694
573 0.906320458955572
574 0.906362483595451
575 0.90615925823533
576 0.905710782875209
577 0.905017057515088
578 0.904078082154967
579 0.902893856794846
580 0.901464381434725
581 0.899789656074604
582 0.897869680714483
583 0.895704455354362
584 0.893293979994241
585 0.89063825463412
586 0.887737279273998
587 0.886886571597149
588 0.88725987242627
589 0.888139982552946
590 0.889045465196383
591 0.889733309731547
592 0.89017590426671
593 0.890373248801873
594 0.890325343337036
595 0.890032187872199
596 0.889865912130869
597 0.889803742806326
598 0.889809795132038
599 0.889849014024495
600 0.889895576048372
601 0.889934673037356
602 0.889960618185829
603 0.889973741823006
604 0.889977302004527
605 0.889975096286607
606 0.889970523128226
607 0.889965816301378
608 0.889962091782474
609 0.889959743827607
610 0.889958650113752
611 0.889958453263115
612 0.889958759999971
613 0.889959307006697
614 0.889959847773371
615 0.889960258111008
616 0.889960449788499
617 0.889960484914697
618 0.889960432002935
619 0.889960402369658
620 0.889960391618259
621 0.889960393056023
622 0.889960344756468
623 0.889960282486133
624 0.889960283461104
625 0.889960316486666
626 0.889960358110754
627 0.889960338694044
628 0.889960348425804
629 0.889960315090335
630 0.889960267668776
631 0.889960279966584
632 0.889960264163042
633 0.889960293490516
634 0.889960338960734
635 0.88996038199068
636 0.88996041367781
637 0.889960376469672
638 0.889960312910957
639 0.889960306629697
640 0.889960331063813
641 0.889960365437378
642 0.88996039681638
643 0.889960363611457
644 0.889960361034249
645 0.889960318995267
646 0.889960266755369
647 0.889960277394497
648 0.889960261887384
};
\addplot [very thick, red, opacity=0.8, forget plot]
table {%
0 0.784391291829346
1 0.784129931891347
2 0.784340232703761
3 0.784287864388781
4 0.784241098615675
5 0.784197602278824
6 0.784157081267564
7 0.784119363296746
8 0.784084371408805
9 0.784052081615329
10 0.784022488505635
11 0.783995598806599
12 0.783971419173474
13 0.783949949003231
14 0.783931091710666
15 0.783914826673242
16 0.783901124965635
17 0.783889949002609
18 0.783881253012131
19 0.783874983933556
20 0.783871082479398
21 0.783869484193225
22 0.78387011652505
23 0.783872898052693
24 0.783877753663777
25 0.783884605446256
26 0.783893372959029
27 0.783903972229804
28 0.783916318382948
29 0.783930323835813
30 0.783945898056489
31 0.783962947231056
32 0.783981373862627
33 0.784001076318665
34 0.784021948336797
35 0.784043880197339
36 0.784066755958116
37 0.784090452093124
38 0.784114836449036
39 0.784139769297857
40 0.784165102238521
41 0.784190676856537
42 0.784216323041998
43 0.784241856842489
44 0.784266985038934
45 0.784290783524301
46 0.784313146804833
47 0.784333638495242
48 0.784351817628213
49 0.784367133306121
50 0.784378916912486
51 0.784386351064129
52 0.78438843480652
53 0.784383960777569
54 0.784371400138098
55 0.784348892204631
56 0.784314123786476
57 0.784264236059606
58 0.784195690465431
59 0.784104113769871
60 0.783984112230631
61 0.783829055498468
62 0.783630830510534
63 0.783379570633895
64 0.783063371705106
65 0.782668016362194
66 0.782176741156753
67 0.78157009699485
68 0.78082597032926
69 0.77991984540506
70 0.778825388433722
71 0.777515411428436
72 0.775963215159786
73 0.774144212898303
74 0.772037612022043
75 0.769627816796009
76 0.766905170928503
77 0.763865737688814
78 0.760510031631887
79 0.75684091354275
80 0.752861127001513
81 0.7485710786461
82 0.743967395901367
83 0.739042574399537
84 0.733785748639625
85 0.728184380690853
86 0.72222655449475
87 0.715903264834435
88 0.709210926502384
89 0.702153132848476
90 0.69474173762387
91 0.686997871274576
92 0.678951287223488
93 0.670640000616295
94 0.662109154159097
95 0.653409359740037
96 0.644595104947172
97 0.635722956923644
98 0.626849876079415
99 0.61803168004769
100 0.609321748590945
101 0.600770006438756
102 0.592422203183065
103 0.584319484158335
104 0.576498229797454
105 0.56899012855767
106 0.561822441771178
107 0.555018679725333
108 0.548598143968137
109 0.542577769438542
110 0.536972238679242
111 0.531794416404555
112 0.527053443361372
113 0.522765018390332
114 0.518939475730497
115 0.515589673882575
116 0.512729235972078
117 0.5103738500557
118 0.508541416038869
119 0.507252480582402
120 0.506530367616135
121 0.506401202635677
122 0.506893634776028
123 0.508038299589931
124 0.509867034982219
125 0.51241190371384
126 0.515704121152185
127 0.519772945346291
128 0.524644572988072
129 0.530340983882738
130 0.536878690723789
131 0.544267419560279
132 0.552508885615326
133 0.561595946588038
134 0.571512434201844
135 0.582233837383104
136 0.593728959437701
137 0.60596209184607
138 0.618895520087742
139 0.632492261063339
140 0.646717823004857
141 0.661541582160908
142 0.676936959603873
143 0.692880713230807
144 0.709350921823016
145 0.72632484656671
146 0.74377566552957
147 0.761669301990103
148 0.77996135334386
149 0.798594397057734
150 0.817496126693052
151 0.83657840222666
152 0.855323579241065
153 0.87382350625547
154 0.892078183269875
155 0.91008761028428
156 0.927851787298684
157 0.945370714313089
158 0.962644391327494
159 0.979672818341899
160 0.996455995356304
161 1.01299392237071
162 1.02928659938511
163 1.04533402639952
164 1.06113620341392
165 1.07669313042833
166 1.09200480744273
167 1.10707123445714
168 1.12189241147154
169 1.13646833848595
170 1.15079901550035
171 1.16488444251476
172 1.17872461952916
173 1.19231954654357
174 1.20566922355797
175 1.21877365057238
176 1.23163282758678
177 1.24424675460119
178 1.25661543161559
179 1.26873885862999
180 1.2806170356444
181 1.2922499626588
182 1.30363763967321
183 1.31478006668761
184 1.32567724370202
185 1.33632917071642
186 1.34673584773083
187 1.35689727474523
188 1.36681345175964
189 1.37648437877404
190 1.38591005578845
191 1.39509048280285
192 1.40402565981726
193 1.41271558683166
194 1.42116026384607
195 1.42935969086047
196 1.43731386787488
197 1.44502279488928
198 1.45248647190369
199 1.45970489891809
200 1.4666780759325
201 1.4734060029469
202 1.47988867996131
203 1.48612610697571
204 1.49211828399012
205 1.49786521100452
206 1.50336688801892
207 1.50862331503333
208 1.51363449204773
209 1.51840041906214
210 1.52292109607654
211 1.52719652309095
212 1.53122670010535
213 1.53501162711976
214 1.53855130413416
215 1.54184573114857
216 1.54489490816297
217 1.54769883517738
218 1.55025751219178
219 1.55257093920619
220 1.55463911622059
221 1.556462043235
222 1.5580397202494
223 1.55937214726381
224 1.56045932427821
225 1.56130125129262
226 1.56189792830702
227 1.56224935532143
228 1.56235553233583
229 1.56221645935024
230 1.56183213636464
231 1.56120256337905
232 1.56032774039345
233 1.55920766740785
234 1.55784234442226
235 1.55623177143666
236 1.55437594845107
237 1.55227487546547
238 1.54992855247988
239 1.54733697949428
240 1.54450015650869
241 1.54141808352309
242 1.5380907605375
243 1.5345181875519
244 1.53070036456631
245 1.52663729158071
246 1.52232896859512
247 1.51777539560952
248 1.51297657262393
249 1.50793249963833
250 1.50264317665274
251 1.49710860366714
252 1.49132878068155
253 1.48530370769595
254 1.47903338471036
255 1.47251781172476
256 1.46575698873917
257 1.45875091575357
258 1.45149959276798
259 1.44400301978238
260 1.43626119679678
261 1.42827412381119
262 1.42004180082559
263 1.41156422784
264 1.4028414048544
265 1.39387333186881
266 1.38466000888321
267 1.37520143589762
268 1.36549761291202
269 1.35554853992643
270 1.34535421694083
271 1.33491464395524
272 1.32422982096964
273 1.31329974798405
274 1.30212442499845
275 1.29070385201286
276 1.27903802902726
277 1.26712695604167
278 1.25497063305607
279 1.24256906007048
280 1.22992223708488
281 1.21703016409929
282 1.20389284111369
283 1.1905102681281
284 1.1768824451425
285 1.16300937215691
286 1.14889104917131
287 1.13452747618572
288 1.11991865320012
289 1.10506458021452
290 1.08996525722893
291 1.07462068424333
292 1.05903086125774
293 1.04319578827214
294 1.02711546528655
295 1.01078989230095
296 0.994219069315359
297 0.977402996329763
298 0.960341673344168
299 0.943035100358573
300 0.925483277372978
301 0.907686204387383
302 0.889643881401788
303 0.871356308416192
304 0.852823485430597
305 0.834045412445002
306 0.817180988181291
307 0.806550506267087
308 0.803057424614911
309 0.806326145508483
310 0.81600083648822
311 0.830823356539598
312 0.846639406476463
313 0.862210206413327
314 0.877535756350191
315 0.892616056287055
316 0.90745110622392
317 0.922040906160784
318 0.936385456097648
319 0.950484756034513
320 0.964338805971377
321 0.977947605908241
322 0.991311155845105
323 1.00442945578197
324 1.01730250571883
325 1.0299303056557
326 1.04231285559256
327 1.05445015552943
328 1.06634220546629
329 1.07798900540316
330 1.08939055534002
331 1.10054685527688
332 1.11145790521375
333 1.12212370515061
334 1.13254425508748
335 1.14271955502434
336 1.15264960496121
337 1.16233440489807
338 1.17177395483493
339 1.1809682547718
340 1.18991730470866
341 1.19862110464553
342 1.20707965458239
343 1.21529295451926
344 1.22326100445612
345 1.23098380439298
346 1.23846135432985
347 1.24569365426671
348 1.25268070420358
349 1.25942250414044
350 1.26591905407731
351 1.27217035401417
352 1.27817640395103
353 1.2839372038879
354 1.28945275382476
355 1.29472305376163
356 1.29974810369849
357 1.30452790363536
358 1.30906245357222
359 1.31335175350908
360 1.31739580344595
361 1.32119460338281
362 1.32474815331968
363 1.32805645325654
364 1.33111950319341
365 1.33393730313027
366 1.33650985306714
367 1.338837153004
368 1.34091920294086
369 1.34275600287773
370 1.34434755281459
371 1.34569385275146
372 1.34679490268832
373 1.34765070262519
374 1.34826125256205
375 1.34862655249891
376 1.34874660243578
377 1.34862140237264
378 1.34825095230951
379 1.34763525224637
380 1.34677430218324
381 1.3456681021201
382 1.34431665205696
383 1.3428454199089
384 1.34136217456241
385 1.33990101242334
386 1.33843695074448
387 1.33687632599586
388 1.33509169912791
389 1.33306182225997
390 1.33078669539203
391 1.32826631852409
392 1.32550069165614
393 1.3224898147882
394 1.31923368792026
395 1.31573231105231
396 1.31198568418437
397 1.30799380731643
398 1.30375668044848
399 1.29927430358054
400 1.2945466767126
401 1.28957379984466
402 1.28435567297671
403 1.27889229610877
404 1.27318366924083
405 1.26722979237288
406 1.26103066550494
407 1.254586288637
408 1.24789666176906
409 1.24096178490111
410 1.23378165803317
411 1.22635628116523
412 1.21868565429728
413 1.21076977742934
414 1.2026086505614
415 1.19420227369345
416 1.18555064682551
417 1.17665376995757
418 1.16751164308963
419 1.15812426622168
420 1.14849163935374
421 1.1386137624858
422 1.12849063561785
423 1.11812225874991
424 1.10750863188197
425 1.09664975501403
426 1.08554562814608
427 1.07419625127814
428 1.0626016244102
429 1.05076174754225
430 1.03867662067431
431 1.02634624380637
432 1.01377061693843
433 1.00094974007048
434 0.987883613202539
435 0.974572236334596
436 0.961015609466653
437 0.94721373259871
438 0.933166605730767
439 0.918874228862825
440 0.904336601994882
441 0.889553725126939
442 0.874525598258996
443 0.859252221391053
444 0.84373359452311
445 0.827969717655167
446 0.815543152030962
447 0.809547566915668
448 0.810445221389865
449 0.81787337764449
450 0.830074661487749
451 0.843590375915751
452 0.856860840343753
453 0.869886054771756
454 0.882666019199758
455 0.89520073362776
456 0.907490198055762
457 0.919534412483764
458 0.931333376911766
459 0.942887091339768
460 0.95419555576777
461 0.965258770195773
462 0.976076734623775
463 0.986649449051777
464 0.996976913479779
465 1.00705912790778
466 1.01689609233578
467 1.02648780676379
468 1.03583427119179
469 1.04493548561979
470 1.05379145004779
471 1.06240216447579
472 1.0707676289038
473 1.0788878433318
474 1.0867628077598
475 1.0943925221878
476 1.1017769866158
477 1.10891620104381
478 1.11581016547181
479 1.12245887989981
480 1.12886234432781
481 1.13502055875582
482 1.14093352318382
483 1.14660123761182
484 1.15202370203982
485 1.15720091646782
486 1.16213288089583
487 1.16681959532383
488 1.17126105975183
489 1.17545727417983
490 1.17940823860784
491 1.18311395303584
492 1.18657441746384
493 1.18978963189184
494 1.19275959631984
495 1.19548431074785
496 1.19796377517585
497 1.20019798960385
498 1.20218695403185
499 1.20393066845985
500 1.20542913288786
501 1.20668234731586
502 1.20769031174386
503 1.20845302617186
504 1.20897049059987
505 1.20924270502787
506 1.20926966945587
507 1.20905138388387
508 1.20858784831187
509 1.20787906273988
510 1.20692502716788
511 1.20572574159588
512 1.20428120602388
513 1.20259142045188
514 1.20065638487989
515 1.19847609930789
516 1.19605056373589
517 1.19337977816389
518 1.1904637425919
519 1.1873024570199
520 1.1838959214479
521 1.1802441358759
522 1.1763471003039
523 1.17220481473191
524 1.16781727915991
525 1.16318449358791
526 1.15830645801591
527 1.15318317244391
528 1.14781463687192
529 1.14220085129992
530 1.13634181572792
531 1.13023753015592
532 1.12388799458393
533 1.11729320901193
534 1.11045317343993
535 1.10336788786793
536 1.09603735229593
537 1.08846156672394
538 1.08064053115194
539 1.07257424557994
540 1.06426271000794
541 1.05570592443595
542 1.04690388886395
543 1.03785660329195
544 1.02856406771995
545 1.01902628214795
546 1.00924324657596
547 0.999214961003958
548 0.98894142543196
549 0.978422639859962
550 0.967658604287964
551 0.956649318715966
552 0.945394783143969
553 0.933894997571971
554 0.922149961999973
555 0.910159676427975
556 0.897924140855977
557 0.885443355283979
558 0.880501339273766
559 0.88048501970231
560 0.883486134980354
561 0.88662096967531
562 0.889510554370266
563 0.892154889065223
564 0.894553973760179
565 0.896707808455135
566 0.898616393150091
567 0.900279727845047
568 0.901697812540003
569 0.902870647234959
570 0.903798231929915
571 0.904480566624872
572 0.904917651319828
573 0.905109486014784
574 0.90505607070974
575 0.904757405404696
576 0.904213490099652
577 0.903424324794609
578 0.902389909489565
579 0.901110244184521
580 0.899585328879477
581 0.897815163574433
582 0.895799748269389
583 0.893539082964345
584 0.891033167659302
585 0.888282002354258
586 0.887366419781987
587 0.887585877117181
588 0.888307343500552
589 0.889092274388984
590 0.889708741572931
591 0.890083895331326
592 0.890213799089722
593 0.890098452848117
594 0.889737856606513
595 0.889609288713167
596 0.889632388756611
597 0.889725562899214
598 0.889830038526507
599 0.889914307039708
600 0.889968066935574
601 0.889993594678514
602 0.889998751515178
603 0.889992369040025
604 0.889981540626642
605 0.88997103200031
606 0.889963151260551
607 0.889958462416788
608 0.889956450529413
609 0.889956330850689
610 0.889957150171288
611 0.889958309038354
612 0.889959314413073
613 0.889960058658294
614 0.889960494654477
615 0.889960670937059
616 0.889960619696525
617 0.889960464541259
618 0.889960292950532
619 0.889960153397367
620 0.889960116800281
621 0.889960141342905
622 0.889960137594277
623 0.889960174065093
624 0.889960168767161
625 0.889960197190895
626 0.889960236151872
627 0.889960217621696
628 0.889960174164954
629 0.88996018202044
630 0.889960214223498
631 0.889960197552417
632 0.88996015991167
633 0.889960174246334
634 0.889960211742097
635 0.889960198500532
636 0.88996016253265
637 0.889960177263759
638 0.889960160639831
639 0.889960131973649
640 0.889960103953946
641 0.889960136711692
642 0.889960192784859
643 0.889960193797872
644 0.889960166528486
645 0.889960131294717
646 0.889960154159883
647 0.889960201302646
648 0.8899602497602
};
\addplot [very thick, red, opacity=0.8, forget plot]
table {%
0 0.784391291829346
1 0.784129931891347
2 0.784340232703761
3 0.784287864388781
4 0.784241098615675
5 0.784197602278824
6 0.784157081267564
7 0.784119363296746
8 0.784084371408805
9 0.784052081615329
10 0.784022488505635
11 0.783995598806599
12 0.783971419173474
13 0.783949949003231
14 0.783931091710666
15 0.783914826673242
16 0.783901124965635
17 0.783889949002609
18 0.783881253012131
19 0.783874983933556
20 0.783871082479398
21 0.783869484193225
22 0.78387011652505
23 0.783872898052693
24 0.783877753663777
25 0.783884605446256
26 0.783893372959029
27 0.783903972229804
28 0.783916318382948
29 0.783930323835813
30 0.783945898056489
31 0.783962947231055
32 0.783981373862627
33 0.784001076318665
34 0.784021948336796
35 0.784043880197339
36 0.784066755958116
37 0.784090452093123
38 0.784114836449036
39 0.784139769297857
40 0.784165102238521
41 0.784190676856536
42 0.784216323041998
43 0.78424185684249
44 0.784266985038934
45 0.7842907835243
46 0.784313146804833
47 0.784333638495241
48 0.784351817628213
49 0.784367133306121
50 0.784378916912485
51 0.784386351064129
52 0.78438843480652
53 0.784383960777569
54 0.784371400138098
55 0.784348892204631
56 0.784314123786475
57 0.784264236059606
58 0.784195690465431
59 0.784104113769871
60 0.783984112230631
61 0.783829055498468
62 0.783630830510534
63 0.783379570633895
64 0.783063371705106
65 0.782668016362194
66 0.782176741156753
67 0.78157009699485
68 0.78082597032926
69 0.77991984540506
70 0.778825388433722
71 0.777515411428436
72 0.775963215159787
73 0.774144212898303
74 0.772037612022044
75 0.769627816796009
76 0.766905170928503
77 0.763865737688814
78 0.760510031631888
79 0.75684091354275
80 0.752861127001513
81 0.7485710786461
82 0.743967395901368
83 0.739042574399537
84 0.733785748639625
85 0.728184380690853
86 0.72222655449475
87 0.715903264834435
88 0.709210926502384
89 0.702153132848477
90 0.694741737623871
91 0.686997871274576
92 0.678951287223488
93 0.670640000616296
94 0.662109154159098
95 0.653409359740038
96 0.644595104947172
97 0.635722956923645
98 0.626849876079416
99 0.61803168004769
100 0.609321748590946
101 0.600770006438756
102 0.592422203183065
103 0.584319484158335
104 0.576498229797454
105 0.568990128557671
106 0.561822441771178
107 0.555018679725333
108 0.548598143968137
109 0.542577769438542
110 0.536972238679242
111 0.531794416404555
112 0.527053443361372
113 0.522765018390332
114 0.518939475730497
115 0.515589673882575
116 0.512729235972078
117 0.510373850055699
118 0.508541416038869
119 0.507252480582402
120 0.506530367616134
121 0.506401202635676
122 0.506893634776028
123 0.508038299589931
124 0.509867034982219
125 0.51241190371384
126 0.515704121152185
127 0.519772945346291
128 0.524644572988072
129 0.530340983882738
130 0.536878690723789
131 0.544267419560279
132 0.552508885615326
133 0.561595946588038
134 0.571512434201844
135 0.582233837383104
136 0.593728959437701
137 0.60596209184607
138 0.618895520087742
139 0.632492261063339
140 0.646717823004857
141 0.661541582160908
142 0.676936959603872
143 0.692880713230807
144 0.709350921823016
145 0.72632484656671
146 0.74377566552957
147 0.761669301990103
148 0.77996135334386
149 0.798594397057734
150 0.817496126693052
151 0.83657840222666
152 0.855323579241065
153 0.87382350625547
154 0.892078183269875
155 0.91008761028428
156 0.927851787298684
157 0.945370714313089
158 0.962644391327494
159 0.979672818341899
160 0.996455995356304
161 1.01299392237071
162 1.02928659938511
163 1.04533402639952
164 1.06113620341392
165 1.07669313042833
166 1.09200480744273
167 1.10707123445714
168 1.12189241147154
169 1.13646833848595
170 1.15079901550035
171 1.16488444251476
172 1.17872461952916
173 1.19231954654357
174 1.20566922355797
175 1.21877365057238
176 1.23163282758678
177 1.24424675460119
178 1.25661543161559
179 1.26873885863
180 1.2806170356444
181 1.2922499626588
182 1.30363763967321
183 1.31478006668761
184 1.32567724370202
185 1.33632917071642
186 1.34673584773083
187 1.35689727474523
188 1.36681345175964
189 1.37648437877404
190 1.38591005578845
191 1.39509048280285
192 1.40402565981726
193 1.41271558683166
194 1.42116026384607
195 1.42935969086047
196 1.43731386787488
197 1.44502279488928
198 1.45248647190369
199 1.45970489891809
200 1.4666780759325
201 1.4734060029469
202 1.47988867996131
203 1.48612610697571
204 1.49211828399012
205 1.49786521100452
206 1.50336688801893
207 1.50862331503333
208 1.51363449204773
209 1.51840041906214
210 1.52292109607654
211 1.52719652309095
212 1.53122670010535
213 1.53501162711976
214 1.53855130413416
215 1.54184573114857
216 1.54489490816297
217 1.54769883517738
218 1.55025751219178
219 1.55257093920619
220 1.55463911622059
221 1.556462043235
222 1.5580397202494
223 1.55937214726381
224 1.56045932427821
225 1.56130125129262
226 1.56189792830702
227 1.56224935532143
228 1.56235553233583
229 1.56221645935024
230 1.56183213636464
231 1.56120256337905
232 1.56032774039345
233 1.55920766740786
234 1.55784234442226
235 1.55623177143667
236 1.55437594845107
237 1.55227487546547
238 1.54992855247988
239 1.54733697949428
240 1.54450015650869
241 1.54141808352309
242 1.5380907605375
243 1.5345181875519
244 1.53070036456631
245 1.52663729158071
246 1.52232896859512
247 1.51777539560952
248 1.51297657262393
249 1.50793249963833
250 1.50264317665274
251 1.49710860366714
252 1.49132878068155
253 1.48530370769595
254 1.47903338471036
255 1.47251781172476
256 1.46575698873917
257 1.45875091575357
258 1.45149959276798
259 1.44400301978238
260 1.43626119679679
261 1.42827412381119
262 1.4200418008256
263 1.41156422784
264 1.40284140485441
265 1.39387333186881
266 1.38466000888321
267 1.37520143589762
268 1.36549761291202
269 1.35554853992643
270 1.34535421694083
271 1.33491464395524
272 1.32422982096964
273 1.31329974798405
274 1.30212442499845
275 1.29070385201286
276 1.27903802902726
277 1.26712695604167
278 1.25497063305607
279 1.24256906007048
280 1.22992223708488
281 1.21703016409929
282 1.20389284111369
283 1.1905102681281
284 1.1768824451425
285 1.16300937215691
286 1.14889104917131
287 1.13452747618572
288 1.11991865320012
289 1.10506458021453
290 1.08996525722893
291 1.07462068424334
292 1.05903086125774
293 1.04319578827215
294 1.02711546528655
295 1.01078989230095
296 0.99421906931536
297 0.977402996329764
298 0.960341673344169
299 0.943035100358574
300 0.925483277372979
301 0.907686204387384
302 0.889643881401789
303 0.871356308416194
304 0.852823485430598
305 0.834045412445003
306 0.817180988181292
307 0.806550506267087
308 0.803057424614911
309 0.806326145508482
310 0.816000836488219
311 0.830823356539597
312 0.846639406476461
313 0.862210206413326
314 0.87753575635019
315 0.892616056287055
316 0.907451106223919
317 0.922040906160784
318 0.936385456097648
319 0.950484756034513
320 0.964338805971378
321 0.977947605908242
322 0.991311155845107
323 1.00442945578197
324 1.01730250571884
325 1.0299303056557
326 1.04231285559256
327 1.05445015552943
328 1.06634220546629
329 1.07798900540316
330 1.08939055534002
331 1.10054685527689
332 1.11145790521375
333 1.12212370515062
334 1.13254425508748
335 1.14271955502435
336 1.15264960496121
337 1.16233440489807
338 1.17177395483494
339 1.1809682547718
340 1.18991730470867
341 1.19862110464553
342 1.2070796545824
343 1.21529295451926
344 1.22326100445613
345 1.23098380439299
346 1.23846135432986
347 1.24569365426672
348 1.25268070420358
349 1.25942250414045
350 1.26591905407731
351 1.27217035401418
352 1.27817640395104
353 1.28393720388791
354 1.28945275382477
355 1.29472305376164
356 1.2997481036985
357 1.30452790363537
358 1.30906245357223
359 1.31335175350909
360 1.31739580344596
361 1.32119460338282
362 1.32474815331969
363 1.32805645325655
364 1.33111950319342
365 1.33393730313028
366 1.33650985306715
367 1.33883715300401
368 1.34091920294087
369 1.34275600287774
370 1.3443475528146
371 1.34569385275147
372 1.34679490268833
373 1.3476507026252
374 1.34826125256206
375 1.34862655249893
376 1.34874660243579
377 1.34862140237266
378 1.34825095230952
379 1.34763525224638
380 1.34677430218325
381 1.34566810212011
382 1.34431665205698
383 1.34284541990891
384 1.34136217456243
385 1.33990101242336
386 1.3384369507445
387 1.33687632599587
388 1.33509169912793
389 1.33306182225999
390 1.33078669539204
391 1.3282663185241
392 1.32550069165616
393 1.32248981478822
394 1.31923368792027
395 1.31573231105233
396 1.31198568418439
397 1.30799380731645
398 1.3037566804485
399 1.29927430358056
400 1.29454667671262
401 1.28957379984467
402 1.28435567297673
403 1.27889229610879
404 1.27318366924085
405 1.2672297923729
406 1.26103066550496
407 1.25458628863702
408 1.24789666176908
409 1.24096178490113
410 1.23378165803319
411 1.22635628116525
412 1.2186856542973
413 1.21076977742936
414 1.20260865056142
415 1.19420227369348
416 1.18555064682553
417 1.17665376995759
418 1.16751164308965
419 1.15812426622171
420 1.14849163935376
421 1.13861376248582
422 1.12849063561788
423 1.11812225874993
424 1.10750863188199
425 1.09664975501405
426 1.08554562814611
427 1.07419625127816
428 1.06260162441022
429 1.05076174754228
430 1.03867662067434
431 1.02634624380639
432 1.01377061693845
433 1.00094974007051
434 0.987883613202565
435 0.974572236334622
436 0.96101560946668
437 0.947213732598737
438 0.933166605730794
439 0.918874228862852
440 0.904336601994909
441 0.889553725126966
442 0.874525598259024
443 0.859252221391081
444 0.843733594523138
445 0.827969717655195
446 0.815543152030983
447 0.809547566915676
448 0.810445221389862
449 0.817873377644477
450 0.830074661487729
451 0.84359037591573
452 0.856860840343732
453 0.869886054771733
454 0.882666019199734
455 0.895200733627735
456 0.907490198055736
457 0.919534412483737
458 0.931333376911738
459 0.942887091339739
460 0.95419555576774
461 0.965258770195741
462 0.976076734623742
463 0.986649449051743
464 0.996976913479745
465 1.00705912790775
466 1.01689609233575
467 1.02648780676375
468 1.03583427119175
469 1.04493548561975
470 1.05379145004775
471 1.06240216447575
472 1.07076762890375
473 1.07888784333175
474 1.08676280775976
475 1.09439252218776
476 1.10177698661576
477 1.10891620104376
478 1.11581016547176
479 1.12245887989976
480 1.12886234432776
481 1.13502055875576
482 1.14093352318376
483 1.14660123761177
484 1.15202370203977
485 1.15720091646777
486 1.16213288089577
487 1.16681959532377
488 1.17126105975177
489 1.17545727417977
490 1.17940823860777
491 1.18311395303577
492 1.18657441746378
493 1.18978963189178
494 1.19275959631978
495 1.19548431074778
496 1.19796377517578
497 1.20019798960378
498 1.20218695403178
499 1.20393066845978
500 1.20542913288778
501 1.20668234731578
502 1.20769031174379
503 1.20845302617179
504 1.20897049059979
505 1.20924270502779
506 1.20926966945579
507 1.20905138388379
508 1.20858784831179
509 1.20787906273979
510 1.20692502716779
511 1.2057257415958
512 1.2042812060238
513 1.2025914204518
514 1.2006563848798
515 1.1984760993078
516 1.1960505637358
517 1.1933797781638
518 1.1904637425918
519 1.1873024570198
520 1.18389592144781
521 1.18024413587581
522 1.17634710030381
523 1.17220481473181
524 1.16781727915981
525 1.16318449358781
526 1.15830645801581
527 1.15318317244381
528 1.14781463687181
529 1.14220085129981
530 1.13634181572782
531 1.13023753015582
532 1.12388799458382
533 1.11729320901182
534 1.11045317343982
535 1.10336788786782
536 1.09603735229582
537 1.08846156672382
538 1.08064053115182
539 1.07257424557983
540 1.06426271000783
541 1.05570592443583
542 1.04690388886383
543 1.03785660329183
544 1.02856406771983
545 1.01902628214783
546 1.00924324657583
547 0.999214961003834
548 0.988941425431835
549 0.978422639859837
550 0.967658604287838
551 0.956649318715839
552 0.94539478314384
553 0.933894997571841
554 0.922149961999842
555 0.910159676427843
556 0.897924140855844
557 0.885443355283845
558 0.880501339273666
559 0.880485019702252
560 0.883486134980345
561 0.886620969675328
562 0.889510554370311
563 0.892154889065294
564 0.894553973760277
565 0.89670780845526
566 0.898616393150243
567 0.900279727845225
568 0.901697812540208
569 0.902870647235191
570 0.903798231930174
571 0.904480566625157
572 0.90491765132014
573 0.905109486015123
574 0.905056070710106
575 0.904757405405089
576 0.904213490100072
577 0.903424324795055
578 0.902389909490038
579 0.901110244185021
580 0.899585328880004
581 0.897815163574986
582 0.895799748269969
583 0.893539082964952
584 0.891033167659935
585 0.888282002354918
586 0.887366419782492
587 0.887585877117482
588 0.888307343500676
589 0.889092274388989
590 0.889708662441373
591 0.890083871581736
592 0.890213830722098
593 0.89009853986246
594 0.889737999002822
595 0.889609422303146
596 0.889632410330758
597 0.889725522653765
598 0.889829977693479
599 0.88991430920812
600 0.889968156270148
601 0.889993707966826
602 0.889998851002937
603 0.889992438729773
604 0.889981631966267
605 0.889971060385676
606 0.889963087946338
607 0.889958367715402
608 0.889956362543742
609 0.889956213632556
610 0.889957099968639
611 0.889958305320243
612 0.889959389508466
613 0.889960156736011
614 0.889960528113508
615 0.889960664059753
616 0.889960648028775
617 0.88996055832242
618 0.889960452192577
619 0.889960362689406
620 0.889960302748476
621 0.889960218275597
622 0.889960194944745
623 0.889960154554224
624 0.88996016876579
625 0.88996015374094
626 0.889960181153109
627 0.88996017001462
628 0.889960195657753
629 0.889960234052567
630 0.889960269942417
631 0.88996029613606
632 0.889960311247569
633 0.889960263413769
634 0.88996024854944
635 0.889960254022624
636 0.889960214825491
637 0.889960215898499
638 0.889960183489531
639 0.889960141662899
640 0.889960104914387
641 0.889960079445738
642 0.889960119611014
643 0.889960129998984
644 0.889960176635809
645 0.889960176988636
646 0.889960207534527
647 0.889960192491049
648 0.889960157774978
};
\addplot [very thick, blue, opacity=0.8, forget plot]
table {%
0 0.784391291829346
1 0.784135934840763
2 0.784373410028404
3 0.784450377033416
4 0.78450579942475
5 0.784549537142487
6 0.784584968306667
7 0.784611849198262
8 0.784630794382103
9 0.78464258877565
10 0.784648095292291
11 0.784648278409445
12 0.784644023877442
13 0.784636169098848
14 0.784625512609328
15 0.784612819038427
16 0.784598801662784
17 0.784584104881568
18 0.784569259843063
19 0.784554531522094
20 0.784540532690743
21 0.784527672217662
22 0.78451625118624
23 0.784506489014389
24 0.784498415320374
25 0.78449198722157
26 0.784487024452849
27 0.784483385311729
28 0.784480889318749
29 0.784479324750458
30 0.78447845734895
31 0.784478039387678
32 0.78447781847573
33 0.784477545623489
34 0.784476983969609
35 0.784475912608684
36 0.784474127651286
37 0.784471446622843
38 0.784467709395282
39 0.784463008314545
40 0.784457326702375
41 0.784450557390507
42 0.78444264675941
43 0.784433563600724
44 0.784423290441124
45 0.784411811037491
46 0.784399096371351
47 0.78438508828302
48 0.784369651232725
49 0.78435258889581
50 0.784333633657451
51 0.784312371848192
52 0.784288198559003
53 0.784260277081174
54 0.78422745538321
55 0.784188169493732
56 0.784140309156499
57 0.784081037684958
58 0.784006546557814
59 0.783911721519219
60 0.783789690168906
61 0.783631216452645
62 0.783423907884452
63 0.783151213455693
64 0.782791222747817
65 0.782315338183987
66 0.781686983683658
67 0.780860617616274
68 0.779781394289978
69 0.778385807733018
70 0.776603510861883
71 0.774360247492354
72 0.771581554495622
73 0.768196710971011
74 0.764142409140672
75 0.75936577892331
76 0.753826619309778
77 0.747498871801915
78 0.740371439736591
79 0.73244858803466
80 0.723749835912069
81 0.714309375536626
82 0.704175233699552
83 0.693407970581852
84 0.682081878154689
85 0.670278165399126
86 0.658081951617196
87 0.645586662841291
88 0.6328875644672
89 0.620079986717304
90 0.60725716408718
91 0.594508247428222
92 0.581916739951545
93 0.569559226926125
94 0.557504477693545
95 0.545812905689471
96 0.534536364169364
97 0.523718238420224
98 0.513393785569749
99 0.503590668765489
100 0.494329634046561
101 0.485625285802215
102 0.477486930576067
103 0.469919479406731
104 0.462924425878627
105 0.456500949479019
106 0.450647274848801
107 0.44536210633173
108 0.440646974921703
109 0.436508659595765
110 0.432962248990185
111 0.430034390264347
112 0.427766251780067
113 0.426215459562358
114 0.42545621084574
115 0.425576975233817
116 0.426675687524424
117 0.428852919456325
118 0.43220383866205
119 0.436810083623066
120 0.442732489839701
121 0.450005447874381
122 0.458633442474038
123 0.468590120187703
124 0.479819725455077
125 0.492241294223864
126 0.505754123990286
127 0.520244582659062
128 0.535593122352812
129 0.5516806180648
130 0.568389751903636
131 0.585621130811455
132 0.603279401349045
133 0.621282538893172
134 0.639558064685277
135 0.658042329734243
136 0.676678090982006
137 0.695098358826527
138 0.713273376671047
139 0.731203144515568
140 0.748887662360089
141 0.766326930204609
142 0.78352094804913
143 0.800469715893651
144 0.817173233738171
145 0.833631501582692
146 0.849844519427213
147 0.865812287271733
148 0.881534805116254
149 0.897012072960774
150 0.912244090805295
151 0.927230858649816
152 0.941972376494337
153 0.956468644338857
154 0.970719662183378
155 0.984725430027898
156 0.998485947872419
157 1.01200121571694
158 1.02527123356146
159 1.03829600140598
160 1.0510755192505
161 1.06360978709502
162 1.07589880493954
163 1.08794257278406
164 1.09974109062858
165 1.11129435847311
166 1.12260237631763
167 1.13366514416215
168 1.14448266200667
169 1.15505492985119
170 1.16538194769571
171 1.17546371554023
172 1.18530023338475
173 1.19489150122927
174 1.20423751907379
175 1.21333828691831
176 1.22219380476283
177 1.23080407260735
178 1.23916909045187
179 1.24728885829639
180 1.25516337614092
181 1.26279264398544
182 1.27017666182996
183 1.27731542967448
184 1.284208947519
185 1.29085721536352
186 1.29726023320804
187 1.30341800105256
188 1.30933051889708
189 1.3149977867416
190 1.32041980458612
191 1.32559657243064
192 1.33052809027516
193 1.33521435811968
194 1.33965537596421
195 1.34385114380873
196 1.34780166165325
197 1.35150692949777
198 1.35496694734229
199 1.35818171518681
200 1.36115123303133
201 1.36387550087585
202 1.36635451872037
203 1.36858828656489
204 1.37057680440941
205 1.37232007225393
206 1.37381809009845
207 1.37507085794297
208 1.37607837578749
209 1.37684064363202
210 1.37735766147654
211 1.37762942932106
212 1.37765594716558
213 1.3774372150101
214 1.37697323285462
215 1.37626400069914
216 1.37530951854366
217 1.37410978638818
218 1.3726648042327
219 1.37097457207722
220 1.36903908992174
221 1.36685835776626
222 1.36443237561078
223 1.3617611434553
224 1.35884466129983
225 1.35568292914435
226 1.35227594698887
227 1.34862371483339
228 1.34472623267791
229 1.34058350052243
230 1.33619551836695
231 1.33156228621147
232 1.32668380405599
233 1.32156007190051
234 1.31619108974503
235 1.31057685758955
236 1.30471737543407
237 1.29861264327859
238 1.29226266112311
239 1.28566742896764
240 1.27882694681216
241 1.27174121465668
242 1.2644102325012
243 1.25683400034572
244 1.24901251819024
245 1.24094578603476
246 1.23263380387928
247 1.2240765717238
248 1.21527408956832
249 1.20622635741284
250 1.19693337525736
251 1.18739514310188
252 1.1776116609464
253 1.16758292879092
254 1.15730894663545
255 1.14678971447997
256 1.13602523232449
257 1.12501550016901
258 1.11376051801353
259 1.10226028585805
260 1.09051480370257
261 1.07852407154709
262 1.06628808939161
263 1.05380685723613
264 1.04108037508065
265 1.02810864292517
266 1.01489166076969
267 1.00142942861421
268 0.987721946458735
269 0.973769214303256
270 0.959571232147777
271 0.945127999992297
272 0.930439517836818
273 0.915505785681339
274 0.900326803525859
275 0.88490257137038
276 0.878673990268431
277 0.879375985047763
278 0.882407551669376
279 0.886119439752718
280 0.889586077836061
281 0.892807465919403
282 0.895783604002746
283 0.898514492086088
284 0.90100013016943
285 0.903240518252773
286 0.905235656336115
287 0.906985544419458
288 0.9084901825028
289 0.909749570586142
290 0.910763708669485
291 0.911532596752827
292 0.912056234836169
293 0.912334622919512
294 0.912367761002854
295 0.912155649086197
296 0.91196777586691
297 0.911781716143117
298 0.91152508414892
299 0.911139690321125
300 0.91050904649333
301 0.909633152665535
302 0.90851200883774
303 0.907145615009946
304 0.905533971182151
305 0.903677077354356
306 0.901574933526561
307 0.899227539698766
308 0.896634895870972
309 0.893797002043177
310 0.890713858215382
311 0.887385464387587
312 0.886398761819322
313 0.886813907272604
314 0.887812638718544
315 0.888844260429633
316 0.889636200174048
317 0.890182889918462
318 0.890484329662876
319 0.890540519407291
320 0.890351459151705
321 0.889917148896119
322 0.889691647001582
323 0.889627860710337
324 0.889662527489916
325 0.889738023379129
326 0.889815337598459
327 0.88987483758226
328 0.889911063880092
329 0.88992689882656
330 0.88992866201773
331 0.889922837456334
332 0.889914472684014
333 0.889906772989531
334 0.889901254725804
335 0.889898146074321
336 0.889896962337326
337 0.889897038452302
338 0.889897738770719
339 0.889898627422589
340 0.889899367729915
341 0.889899858082112
342 0.889900105519214
343 0.889900170793836
344 0.889900162826017
345 0.889900084244151
346 0.889899988044592
347 0.889899940507035
348 0.889899928896307
349 0.889899903155967
350 0.889899876160567
351 0.889899889919524
352 0.889899921150685
353 0.889899918731109
354 0.889899899617617
355 0.889899876382396
356 0.889899891600744
357 0.889899922773646
358 0.889899954681978
359 0.889899944204831
360 0.889899914476761
361 0.889899881820908
362 0.889899890492415
363 0.889899882884164
364 0.889899868658145
365 0.889899889568176
366 0.889899923402503
367 0.889899920535858
368 0.889899899525356
369 0.889899874100158
370 0.889899887612722
371 0.889899882418395
372 0.889899904127203
373 0.889899899054097
374 0.889899916753501
375 0.889899906494251
376 0.889899884287156
377 0.889899861105457
378 0.889899842772431
379 0.889899831115803
380 0.889899825496363
381 0.889899859586233
382 0.88989987041694
383 0.889899902159585
384 0.889899937027193
385 0.889899929799016
386 0.889899902702812
387 0.889899871744666
388 0.889899845992907
389 0.889899828845392
390 0.889899855506706
391 0.889899898158343
392 0.889899938861536
393 0.889899968933154
394 0.889899986450387
395 0.889899957890583
396 0.889899912452208
397 0.889899904531078
398 0.889899917534636
399 0.889899902545889
400 0.889899876704737
401 0.889899851302253
402 0.889899831991208
403 0.889899820219984
404 0.889899814952827
405 0.889899814131312
406 0.889899815660016
407 0.889899853562176
408 0.88989990101838
409 0.889899906479527
410 0.889899889137998
411 0.88989989981196
412 0.889899886524677
413 0.889899864039403
414 0.889899842046394
415 0.889899861080406
416 0.889899896482256
417 0.889899931834557
418 0.889899923077274
419 0.889899929511522
420 0.889899906386904
421 0.889899873525289
422 0.88989987908521
423 0.889899867098307
424 0.889899848877311
425 0.889899831656065
426 0.889899818887003
427 0.889899811282517
428 0.889899807990543
429 0.889899843399784
430 0.889899890136446
431 0.889899895757736
432 0.889899878986868
433 0.889899890500142
434 0.88989987779766
435 0.889899891506298
436 0.889899879513946
437 0.889899893024235
438 0.889899916291439
439 0.889899938996402
440 0.88989995601307
441 0.889899966068087
442 0.889899970151247
443 0.889899970172829
444 0.889899932145473
445 0.889899883559214
446 0.889899840912476
447 0.889899847194735
448 0.889899876874948
449 0.889899875464814
450 0.889899858427404
451 0.889899873330135
452 0.88989986493849
453 0.889899846536472
454 0.889899863288033
455 0.88989985791934
456 0.889899842427503
457 0.889899861374357
458 0.889899893351775
459 0.889899888325952
460 0.889899865509169
461 0.889899838881577
462 0.88989981646669
463 0.889899801363542
464 0.889899829564969
465 0.8898998370104
466 0.889899868155448
467 0.889899867848581
468 0.889899851470277
469 0.889899866814053
470 0.889899894651569
471 0.889899922245177
472 0.889899906992555
473 0.889899909567394
474 0.889899920561577
475 0.889899933200728
476 0.889899907448441
477 0.889899868074082
478 0.889899867148707
479 0.889899849740017
480 0.889899864169454
481 0.889899891368988
482 0.889899918616771
483 0.889899939418269
484 0.889899915719799
485 0.889899874801876
486 0.889899834623259
487 0.889899804165138
488 0.88989982205077
489 0.88989986030413
490 0.889899863550825
491 0.889899848077573
492 0.889899826591714
493 0.889899806985964
494 0.889899829228515
495 0.889899867501883
496 0.889899868498362
497 0.889899850146954
498 0.889899862554941
499 0.889899851246115
500 0.889899866826594
501 0.889899892383122
502 0.88989991694996
503 0.889899935172126
504 0.889899945814078
505 0.889899950030478
506 0.889899949922436
507 0.88989994757893
508 0.889899908130942
509 0.889899858939035
510 0.889899852748198
511 0.889899869870296
512 0.889899858283024
513 0.889899834676174
514 0.889899810386027
515 0.889899791352415
516 0.889899779366528
517 0.889899773683173
518 0.889899809030918
519 0.889899820323978
520 0.889899816586612
521 0.889899805955789
522 0.889899830827956
523 0.889899867877413
524 0.889899902352845
525 0.889899927343093
526 0.889899904934289
527 0.88989986352417
528 0.889899822060313
529 0.889899790214607
530 0.889899807349896
531 0.889899808664655
532 0.889899801494351
533 0.889899791574949
534 0.889899819210637
535 0.889899822692399
536 0.889899812930926
537 0.889899798604341
538 0.889899785210749
539 0.889899775333462
540 0.889899806256252
541 0.889899813844905
542 0.88989980764183
543 0.889899795756685
544 0.889899783660593
545 0.889899811033973
546 0.889899815182571
547 0.889899843255868
548 0.889899876853068
549 0.889899868450557
550 0.889899840503421
551 0.88989984594317
552 0.889899830174334
553 0.889899807193093
554 0.88989982274779
555 0.88989985421987
556 0.889899849426279
557 0.889899827161969
558 0.889899801119024
559 0.889899779166556
560 0.889899764353658
561 0.889899793542761
562 0.889899801244129
563 0.88989983306566
564 0.889899832635244
565 0.889899815753517
566 0.889899831373235
567 0.88989985981875
568 0.889899888046243
569 0.88989990946021
570 0.889899922303299
571 0.889899890662845
572 0.889899880737768
573 0.889899847095993
574 0.889899809168299
575 0.889899777868688
576 0.889899757201446
577 0.889899783832642
578 0.889899791119862
579 0.889899823856756
580 0.889899861797507
581 0.889899856267791
582 0.88989986692134
583 0.889899846100886
584 0.889899851196417
585 0.889899831067932
586 0.889899802705436
587 0.889899776707587
588 0.889899757921053
589 0.889899747119812
590 0.889899742819509
591 0.889899742733783
592 0.889899744705391
593 0.889899747150505
594 0.889899749150287
595 0.8898997503411
596 0.889899788038797
597 0.889899835405977
598 0.88989983919076
599 0.889899857076486
600 0.889899840558349
601 0.889899810276755
602 0.889899779992317
603 0.88989975672069
604 0.889899742388296
605 0.889899773268151
606 0.889899782472883
607 0.889899778350619
608 0.889899768292855
609 0.889899794894994
610 0.889899833856813
611 0.889899832463998
612 0.889899810715128
613 0.889899783594783
614 0.889899760005769
615 0.889899743655721
616 0.8898997722313
617 0.88989981691527
618 0.889899821740728
619 0.889899842510843
620 0.889899866456967
621 0.889899886326003
622 0.889899861867321
623 0.889899857992173
624 0.889899865459001
625 0.889899876890446
626 0.889899887594317
627 0.889899857799119
628 0.889899814256812
629 0.889899773839781
630 0.889899744414048
631 0.889899765028942
632 0.88989976861419
633 0.889899800199367
};
\addplot [very thick, red, opacity=0.8, forget plot]
table {%
0 0.784391291829346
1 0.784135934205799
2 0.784373407944685
3 0.784450372399356
4 0.784505793197848
5 0.784549529281785
6 0.784584958871489
7 0.78461183822459
8 0.784630781956054
9 0.784642574937957
10 0.784648080138335
11 0.784648262034431
12 0.784644006377986
13 0.784636150574411
14 0.784625493163754
15 0.784612798772044
16 0.784598780701701
17 0.784584083373347
18 0.784569235066837
19 0.784554503260883
20 0.784540499719725
21 0.784527632787551
22 0.784516202319255
23 0.784506426975852
24 0.784498348683148
25 0.784491922271196
26 0.784486966577627
27 0.784483340072832
28 0.784480863389789
29 0.784479326863608
30 0.7844784993581
31 0.78447813755017
32 0.784477995058826
33 0.784477830958175
34 0.784477417329225
35 0.784476545597297
36 0.784475032976891
37 0.78447272366059
38 0.784469490862092
39 0.784465237221083
40 0.784459893054483
41 0.784453414881582
42 0.784445781118427
43 0.78443691766099
44 0.784426095670929
45 0.784413616030163
46 0.784399378223476
47 0.78438323314737
48 0.784364986251993
49 0.784344190199956
50 0.784320460639001
51 0.7842932260351
52 0.784261725598706
53 0.784224958265426
54 0.784181599984996
55 0.784129968597138
56 0.784067905388529
57 0.783992680596785
58 0.783900858940898
59 0.783788144990626
60 0.783649198131555
61 0.783477417744396
62 0.78326469874816
63 0.783001162690244
64 0.782674875945118
65 0.782271576342204
66 0.781774442641272
67 0.78116395734392
68 0.780417930212292
69 0.77951176275304
70 0.77841903450135
71 0.777112468796927
72 0.775565277466293
73 0.773752786030321
74 0.771654116472362
75 0.769253590849382
76 0.766541474357053
77 0.763513755667932
78 0.760170878629929
79 0.756515636951179
80 0.752550710233645
81 0.748276443354143
82 0.743689402892913
83 0.738782022837952
84 0.733543373225614
85 0.727960846737287
86 0.722022451073281
87 0.715719096447246
88 0.709047103971176
89 0.702009964034573
90 0.69461941900893
91 0.686896480949943
92 0.678870780028386
93 0.670580205740862
94 0.662069775543328
95 0.65338997931835
96 0.644595188603905
97 0.635741862899864
98 0.626886865428169
99 0.618085928651993
100 0.609392360208243
101 0.600856026223638
102 0.592522631161781
103 0.58443328817895
104 0.576624357551917
105 0.569127518359464
106 0.5619700318675
107 0.555175418789706
108 0.548762985251138
109 0.542749695731718
110 0.537150247473103
111 0.531977530733016
112 0.527240707877479
113 0.522955503559697
114 0.519132274236075
115 0.515783900228868
116 0.512924024827441
117 0.510568354940729
118 0.508734808093529
119 0.507443947734509
120 0.506719114298349
121 0.506586450241979
122 0.507074623105093
123 0.508214289500293
124 0.510037312475673
125 0.512575785567966
126 0.515860962034343
127 0.519922146037083
128 0.524785588991848
129 0.530473333387271
130 0.537001960739003
131 0.544381269205181
132 0.552613045927964
133 0.561690216796051
134 0.571596674948755
135 0.582307961813891
136 0.593792923285915
137 0.606015883625395
138 0.618939152321226
139 0.632525763425249
140 0.646741237747087
141 0.661554962095919
142 0.676940368602994
143 0.692874228990682
144 0.709334640489701
145 0.726298888651744
146 0.743740182503394
147 0.761624482901905
148 0.779907430858159
149 0.798531652363437
150 0.817424892848352
151 0.836499065657766
152 0.855236617898377
153 0.873728920138988
154 0.891975972379599
155 0.90997777462021
156 0.927734326860821
157 0.945245629101431
158 0.962511681342042
159 0.979532483582653
160 0.996308035823264
161 1.01283833806387
162 1.02912339030449
163 1.0451631925451
164 1.06095774478571
165 1.07650704702632
166 1.09181109926693
167 1.10686990150754
168 1.12168345374815
169 1.13625175598876
170 1.15057480822937
171 1.16465261046998
172 1.17848516271059
173 1.19207246495121
174 1.20541451719182
175 1.21851131943243
176 1.23136287167304
177 1.24396917391365
178 1.25633022615426
179 1.26844602839487
180 1.28031658063548
181 1.29194188287609
182 1.3033219351167
183 1.31445673735731
184 1.32534628959793
185 1.33599059183854
186 1.34638964407915
187 1.35654344631976
188 1.36645199856037
189 1.37611530080098
190 1.38553335304159
191 1.3947061552822
192 1.40363370752281
193 1.41231600976342
194 1.42075306200403
195 1.42894486424464
196 1.43689141648526
197 1.44459271872587
198 1.45204877096648
199 1.45925957320709
200 1.4662251254477
201 1.47294542768831
202 1.47942047992892
203 1.48565028216953
204 1.49163483441014
205 1.49737413665075
206 1.50286818889136
207 1.50811699113198
208 1.51312054337259
209 1.5178788456132
210 1.52239189785381
211 1.52665970009442
212 1.53068225233503
213 1.53445955457564
214 1.53799160681625
215 1.54127840905686
216 1.54431996129747
217 1.54711626353808
218 1.5496673157787
219 1.55197311801931
220 1.55403367025992
221 1.55584897250053
222 1.55741902474114
223 1.55874382698175
224 1.55982337922236
225 1.56065768146297
226 1.56124673370358
227 1.56159053594419
228 1.5616890881848
229 1.56154239042542
230 1.56115044266603
231 1.56051324490664
232 1.55963079714725
233 1.55850309938786
234 1.55713015162847
235 1.55551195386908
236 1.55364850610969
237 1.5515398083503
238 1.54918586059091
239 1.54658666283152
240 1.54374221507213
241 1.54065251731275
242 1.53731756955336
243 1.53373737179397
244 1.52991192403458
245 1.52584122627519
246 1.5215252785158
247 1.51696408075641
248 1.51215763299702
249 1.50710593523763
250 1.50180898747824
251 1.49626678971885
252 1.49047934195947
253 1.48444664420008
254 1.47816869644069
255 1.4716454986813
256 1.46487705092191
257 1.45786335316252
258 1.45060440540313
259 1.44310020764374
260 1.43535075988435
261 1.42735606212496
262 1.41911611436557
263 1.41063091660619
264 1.4019004688468
265 1.39292477108741
266 1.38370382332802
267 1.37423762556863
268 1.36452617780924
269 1.35456948004985
270 1.34436753229046
271 1.33392033453107
272 1.32322788677168
273 1.31229018901229
274 1.30110724125291
275 1.28967904349352
276 1.27800559573413
277 1.26608689797474
278 1.25392295021535
279 1.24151375245596
280 1.22885930469657
281 1.21595960693718
282 1.20281465917779
283 1.1894244614184
284 1.17578901365901
285 1.16190831589963
286 1.14778236814024
287 1.13341117038085
288 1.11879472262146
289 1.10393302486207
290 1.08882607710268
291 1.07347387934329
292 1.0578764315839
293 1.04203373382451
294 1.02594578606512
295 1.00961258830573
296 0.993034140546345
297 0.976210442786956
298 0.959141495027567
299 0.941827297268178
300 0.924267849508789
301 0.9064631517494
302 0.88841320399001
303 0.870118006230621
304 0.851577558471232
305 0.832791860711843
306 0.816246484331637
307 0.806164116962504
308 0.803190305370377
309 0.806950969762436
310 0.817091715723468
311 0.832068765616459
312 0.847707019124448
313 0.863100022632437
314 0.878247776140426
315 0.893150279648415
316 0.907807533156404
317 0.922219536664392
318 0.936386290172381
319 0.95030779368037
320 0.963984047188359
321 0.977415050696348
322 0.990600804204337
323 1.00354130771233
324 1.01623656122031
325 1.0286865647283
326 1.04089131823629
327 1.05285082174428
328 1.06456507525227
329 1.07603407876026
330 1.08725783226825
331 1.09823633577624
332 1.10896958928423
333 1.11945759279222
334 1.1297003463002
335 1.13969784980819
336 1.14945010331618
337 1.15895710682417
338 1.16821886033216
339 1.17723536384015
340 1.18600661734814
341 1.19453262085613
342 1.20281337436412
343 1.2108488778721
344 1.21863913138009
345 1.22618413488808
346 1.23348388839607
347 1.24053839190406
348 1.24734764541205
349 1.25391164892004
350 1.26023040242803
351 1.26630390593602
352 1.272132159444
353 1.27771516295199
354 1.28305291645998
355 1.28814541996797
356 1.29299267347596
357 1.29759467698395
358 1.30195143049194
359 1.30606293399993
360 1.30992918750792
361 1.3135501910159
362 1.31692594452389
363 1.32005644803188
364 1.32294170153987
365 1.32558170504786
366 1.32797645855585
367 1.33012596206384
368 1.33203021557183
369 1.33368921907982
370 1.33510297258781
371 1.33627147609579
372 1.33719472960378
373 1.33787273311177
374 1.33830548661976
375 1.33849299012775
376 1.33843524363574
377 1.33813224714373
378 1.33758400065172
379 1.33679050415971
380 1.33575175766769
381 1.33446776117568
382 1.33293851468367
383 1.33130289723912
384 1.32966470176426
385 1.32805387589444
386 1.32643663738073
387 1.32471386499031
388 1.32275528382349
389 1.32055145265668
390 1.31810237148986
391 1.31540804032305
392 1.31246845915624
393 1.30928362798942
394 1.30585354682261
395 1.30217821565579
396 1.29825763448898
397 1.29409180332216
398 1.28968072215535
399 1.28502439098854
400 1.28012280982172
401 1.27497597865491
402 1.26958389748809
403 1.26394656632128
404 1.25806398515446
405 1.25193615398765
406 1.24556307282083
407 1.23894474165402
408 1.23208116048721
409 1.22497232932039
410 1.21761824815358
411 1.21001891698676
412 1.20217433581995
413 1.19408450465313
414 1.18574942348632
415 1.17716909231951
416 1.16834351115269
417 1.15927267998588
418 1.14995659881906
419 1.14039526765225
420 1.13058868648543
421 1.12053685531862
422 1.1102397741518
423 1.09969744298499
424 1.08890986181818
425 1.07787703065136
426 1.06659894948455
427 1.05507561831773
428 1.04330703715092
429 1.0312932059841
430 1.01903412481729
431 1.00652979365047
432 0.993780212483661
433 0.980785381316846
434 0.967545300150032
435 0.954059968983217
436 0.940329387816403
437 0.926353556649589
438 0.912132475482774
439 0.89766614431596
440 0.882954563149145
441 0.867997731982331
442 0.852795650815517
443 0.837348319648702
444 0.822763794062828
445 0.812824136542225
446 0.80989998061526
447 0.813707438748889
448 0.823574587487179
449 0.836586589381529
450 0.849353341275879
451 0.86187484317023
452 0.87415109506458
453 0.88618209695893
454 0.89796784885328
455 0.90950835074763
456 0.920803602641981
457 0.931853604536331
458 0.942658356430681
459 0.953217858325031
460 0.963532110219381
461 0.973601112113732
462 0.983424864008082
463 0.993003365902432
464 1.00233661779678
465 1.01142461969113
466 1.02026737158548
467 1.02886487347983
468 1.03721712537418
469 1.04532412726853
470 1.05318587916288
471 1.06080238105723
472 1.06817363295158
473 1.07529963484593
474 1.08218038674028
475 1.08881588863463
476 1.09520614052898
477 1.10135114242333
478 1.10725089431769
479 1.11290539621204
480 1.11831464810639
481 1.12347865000074
482 1.12839740189509
483 1.13307090378944
484 1.13749915568379
485 1.14168215757814
486 1.14561990947249
487 1.14931241136684
488 1.15275966326119
489 1.15596166515554
490 1.15891841704989
491 1.16162991894424
492 1.16409617083859
493 1.16631717273294
494 1.16829292462729
495 1.17002342652164
496 1.17150867841599
497 1.17274868031034
498 1.17374343220469
499 1.17449293409904
500 1.17499718599339
501 1.17525618788774
502 1.17526993978209
503 1.17503844167644
504 1.17456169357079
505 1.17383969546514
506 1.17287244735949
507 1.17165994925384
508 1.17020220114819
509 1.16849920304254
510 1.16655095493689
511 1.16435745683124
512 1.16191870872559
513 1.15923471061994
514 1.15630546251429
515 1.15313096440864
516 1.14971121630299
517 1.14604621819734
518 1.14213597009169
519 1.13798047198604
520 1.13357972388039
521 1.12893372577474
522 1.12404247766909
523 1.11890597956344
524 1.11352423145779
525 1.10789723335214
526 1.10202498524649
527 1.09590748714084
528 1.08954473903519
529 1.08293674092955
530 1.0760834928239
531 1.06898499471825
532 1.0616412466126
533 1.05405224850695
534 1.0462180004013
535 1.03813850229565
536 1.02981375419
537 1.02124375608435
538 1.0124285079787
539 1.00336800987305
540 0.994062261767397
541 0.984511263661747
542 0.974715015556098
543 0.964673517450448
544 0.954386769344798
545 0.943854771239148
546 0.933077523133498
547 0.922055025027849
548 0.910787276922199
549 0.899274278816549
550 0.887516030710899
551 0.882362304697207
552 0.881765405627537
553 0.883560253270758
554 0.886074481924456
555 0.888389901414364
556 0.890460070904272
557 0.89228499039418
558 0.893864659884088
559 0.895199079373996
560 0.896288248863904
561 0.897132168353812
562 0.89773083784372
563 0.898084257333628
564 0.898192426823536
565 0.898055346313444
566 0.897673015803352
567 0.89704543529326
568 0.896172604783169
569 0.895054524273077
570 0.893691193762985
571 0.892082613252893
572 0.890228782742801
573 0.888129702232709
574 0.887569146496451
575 0.887907350270727
576 0.888601353807022
577 0.889293796401788
578 0.88980757819164
579 0.890101373373961
580 0.890149918556282
581 0.889953213738603
582 0.88985066376881
583 0.889820605904687
584 0.889834740513165
585 0.889867912773272
586 0.88990277548209
587 0.889930190754678
588 0.88994731313597
589 0.889955156877353
590 0.889956437300203
591 0.889954070947719
592 0.889950391337395
593 0.889946906472
594 0.889944349503084
595 0.889942867052669
596 0.889942281241219
597 0.889942290396099
598 0.889942591261172
599 0.889942979412094
600 0.889943311263807
601 0.889943536293677
602 0.88994365389008
603 0.889943698443829
604 0.889943685840978
605 0.889943656465166
606 0.889943616015964
607 0.889943588839659
608 0.889943574806936
609 0.889943570759099
610 0.889943563319078
611 0.889943565299762
612 0.889943562180854
613 0.889943566595924
614 0.889943573794575
615 0.889943571282289
616 0.889943573810589
617 0.889943578295456
618 0.889943573286163
619 0.889943564596299
620 0.889943556055776
621 0.889943559002862
622 0.889943567094209
623 0.88994356646651
624 0.889943561522277
625 0.889943564942916
626 0.889943571804543
627 0.889943569367839
628 0.889943562745
629 0.889943555527344
630 0.889943549685692
631 0.889943555323469
632 0.889943556046647
633 0.889943554074889
634 0.889943560596693
635 0.889943560473516
636 0.88994356639496
637 0.889943573986105
638 0.889943580624088
639 0.889943575775294
640 0.889943575614678
641 0.889943568442027
642 0.889943559363282
643 0.889943560853603
644 0.889943557940159
645 0.889943553447986
646 0.889943549188821
647 0.889943555456037
648 0.889943556172614
};
\addplot [very thick, red, opacity=0.8, forget plot]
table {%
0 0.784391291829346
1 0.784129927670245
2 0.784340221215235
3 0.784287853937088
4 0.784241086826356
5 0.784197588948067
6 0.784157066265194
7 0.784119346547703
8 0.784084352879704
9 0.784052061305828
10 0.784022466440557
11 0.783995575036007
12 0.783971393769739
13 0.783949922058679
14 0.783931063335526
15 0.783914796993685
16 0.783901094121804
17 0.783889917146581
18 0.783881220305796
19 0.783874950546426
20 0.783871048586386
21 0.783869449972419
22 0.783870082161999
23 0.783872863722814
24 0.783877719540036
25 0.783884571697269
26 0.783893339747363
27 0.783903939710515
28 0.783916286702346
29 0.783930293130473
30 0.783945868452487
31 0.783962918843434
32 0.783981346795067
33 0.784001050663356
34 0.784021924174472
35 0.784043857594387
36 0.784066734970832
37 0.784090432771803
38 0.784114818833366
39 0.784139753417551
40 0.784165088113964
41 0.784190664499425
42 0.784216312455955
43 0.784241848023657
44 0.784266978076318
45 0.784290778345226
46 0.784313143386562
47 0.784333636796312
48 0.784351817606713
49 0.784367134916674
50 0.78437892010674
51 0.78438635579049
52 0.784388441010062
53 0.784383968399993
54 0.784371409117562
55 0.784348902475981
56 0.784314135281083
57 0.784264248705519
58 0.784195704187446
59 0.784104128489672
60 0.783984127866952
61 0.783829071967289
62 0.783630847725301
63 0.783379588505772
64 0.783063390143239
65 0.782668035273999
66 0.782176760448204
67 0.781570116570784
68 0.780825990093681
69 0.77991986526146
70 0.778825408285418
71 0.777515431178956
72 0.775963234713317
73 0.77414423216024
74 0.772037630899659
75 0.769627835199261
76 0.766905188770957
77 0.763865754888634
78 0.760510048112824
79 0.756840929235018
80 0.752861141842496
81 0.748571092580799
82 0.743967408882599
83 0.739042586387888
84 0.733785759603205
85 0.728184390604917
86 0.722226563341232
87 0.715903272601483
88 0.709210933183916
89 0.702153138443766
90 0.694741742137269
91 0.686997874715295
92 0.678951289605467
93 0.670640001958119
94 0.662109154483947
95 0.653409359075641
96 0.644595103325697
97 0.635722954381533
98 0.626849872657129
99 0.618031675789375
100 0.609321743544009
101 0.600770000653377
102 0.592422196711651
103 0.584319477054955
104 0.576498222117272
105 0.568990120356397
106 0.561822433104573
107 0.555018670647385
108 0.54859813453652
109 0.542577759704449
110 0.536972228695829
111 0.531794406222381
112 0.527053433030032
113 0.522765007957541
114 0.518939465242528
115 0.515589663384096
116 0.512729225506182
117 0.510373839663837
118 0.508541405760735
119 0.507252470455756
120 0.506530357676528
121 0.506401192916094
122 0.506893625306442
123 0.508038290396798
124 0.509867026087972
125 0.51241189513644
126 0.515704112904825
127 0.519772937437334
128 0.524644565421295
129 0.530340976657877
130 0.536878683837373
131 0.544267413006652
132 0.55250887938776
133 0.561595940679823
134 0.571512428607262
135 0.582233832098221
136 0.593728954460938
137 0.60596208717854
138 0.618895515733314
139 0.632492257028502
140 0.646717819298373
141 0.661541578793302
142 0.676936956586801
143 0.692880710576347
144 0.709350919542936
145 0.726324844671746
146 0.743775664028755
147 0.761669300890182
148 0.779961352648819
149 0.798594396768468
150 0.817496126807152
151 0.836578402738346
152 0.855323580139239
153 0.873823507540133
154 0.892078184941026
155 0.91008761234192
156 0.927851789742813
157 0.945370717143707
158 0.9626443945446
159 0.979672821945494
160 0.996455999346387
161 1.01299392674728
162 1.02928660414817
163 1.04533403154907
164 1.06113620894996
165 1.07669313635085
166 1.09200481375175
167 1.10707124115264
168 1.12189241855354
169 1.13646834595443
170 1.15079902335532
171 1.16488445075622
172 1.17872462815711
173 1.192319555558
174 1.2056692329589
175 1.21877366035979
176 1.23163283776068
177 1.24424676516158
178 1.25661544256247
179 1.26873886996336
180 1.28061704736426
181 1.29224997476515
182 1.30363765216604
183 1.31478007956694
184 1.32567725696783
185 1.33632918436873
186 1.34673586176962
187 1.35689728917051
188 1.36681346657141
189 1.3764843939723
190 1.38591007137319
191 1.39509049877409
192 1.40402567617498
193 1.41271560357587
194 1.42116028097677
195 1.42935970837766
196 1.43731388577855
197 1.44502281317945
198 1.45248649058034
199 1.45970491798123
200 1.46667809538213
201 1.47340602278302
202 1.47988870018392
203 1.48612612758481
204 1.4921183049857
205 1.4978652323866
206 1.50336690978749
207 1.50862333718838
208 1.51363451458928
209 1.51840044199017
210 1.52292111939106
211 1.52719654679196
212 1.53122672419285
213 1.53501165159374
214 1.53855132899464
215 1.54184575639553
216 1.54489493379642
217 1.54769886119732
218 1.55025753859821
219 1.55257096599911
220 1.5546391434
221 1.55646207080089
222 1.55803974820179
223 1.55937217560268
224 1.56045935300357
225 1.56130128040447
226 1.56189795780536
227 1.56224938520625
228 1.56235556260715
229 1.56221649000804
230 1.56183216740893
231 1.56120259480983
232 1.56032777221072
233 1.55920769961161
234 1.55784237701251
235 1.5562318044134
236 1.5543759818143
237 1.55227490921519
238 1.54992858661608
239 1.54733701401698
240 1.54450019141787
241 1.54141811881876
242 1.53809079621966
243 1.53451822362055
244 1.53070040102144
245 1.52663732842234
246 1.52232900582323
247 1.51777543322412
248 1.51297661062502
249 1.50793253802591
250 1.5026432154268
251 1.4971086428277
252 1.49132882022859
253 1.48530374762949
254 1.47903342503038
255 1.47251785243127
256 1.46575702983217
257 1.45875095723306
258 1.45149963463395
259 1.44400306203485
260 1.43626123943574
261 1.42827416683663
262 1.42004184423753
263 1.41156427163842
264 1.40284144903931
265 1.39387337644021
266 1.3846600538411
267 1.37520148124199
268 1.36549765864289
269 1.35554858604378
270 1.34535426344468
271 1.33491469084557
272 1.32422986824646
273 1.31329979564736
274 1.30212447304825
275 1.29070390044914
276 1.27903807785004
277 1.26712700525093
278 1.25497068265182
279 1.24256911005272
280 1.22992228745361
281 1.2170302148545
282 1.2038928922554
283 1.19051031965629
284 1.17688249705718
285 1.16300942445808
286 1.14889110185897
287 1.13452752925987
288 1.11991870666076
289 1.10506463406165
290 1.08996531146255
291 1.07462073886344
292 1.05903091626433
293 1.04319584366523
294 1.02711552106612
295 1.01078994846701
296 0.994219125867907
297 0.977403053268801
298 0.960341730669694
299 0.943035158070588
300 0.925483335471481
301 0.907686262872375
302 0.889643940273268
303 0.871356367674162
304 0.852823545075056
305 0.834045472475949
306 0.817181032952047
307 0.806550524802042
308 0.803057418294684
309 0.806326115641042
310 0.816000784312703
311 0.830823296956772
312 0.846639355384928
313 0.862210163813083
314 0.877535722241239
315 0.892616030669394
316 0.90745108909755
317 0.922040897525705
318 0.936385455953861
319 0.950484764382016
320 0.964338822810172
321 0.977947631238328
322 0.991311189666483
323 1.00442949809464
324 1.01730255652279
325 1.02993036495095
326 1.04231292337911
327 1.05445023180726
328 1.06634229023542
329 1.07798909866357
330 1.08939065709173
331 1.10054696551988
332 1.11145802394804
333 1.12212383237619
334 1.13254439080435
335 1.14271969923251
336 1.15264975766066
337 1.16233456608882
338 1.17177412451697
339 1.18096843294513
340 1.18991749137328
341 1.19862129980144
342 1.20707985822959
343 1.21529316665775
344 1.22326122508591
345 1.23098403351406
346 1.23846159194222
347 1.24569390037037
348 1.25268095879853
349 1.25942276722668
350 1.26591932565484
351 1.27217063408299
352 1.27817669251115
353 1.28393750093931
354 1.28945305936746
355 1.29472336779562
356 1.29974842622377
357 1.30452823465193
358 1.30906279308008
359 1.31335210150824
360 1.31739615993639
361 1.32119496836455
362 1.32474852679271
363 1.32805683522086
364 1.33111989364902
365 1.33393770207717
366 1.33651026050533
367 1.33883756893348
368 1.34091962736164
369 1.34275643578979
370 1.34434799421795
371 1.34569430264611
372 1.34679536107426
373 1.34765116950242
374 1.34826172793057
375 1.34862703635873
376 1.34874709478688
377 1.34862190321504
378 1.34825146164319
379 1.34763577007135
380 1.34677482849951
381 1.34566863692766
382 1.34431719535582
383 1.3428459697051
384 1.3413627294689
385 1.33990157210597
386 1.33843751575669
387 1.33687689769872
388 1.33509227929345
389 1.33306241088818
390 1.33078729248292
391 1.32826692407765
392 1.32550130567238
393 1.32249043726711
394 1.31923431886185
395 1.31573295045658
396 1.31198633205131
397 1.30799446364604
398 1.30375734524077
399 1.29927497683551
400 1.29454735843024
401 1.28957449002497
402 1.2843563716197
403 1.27889300321443
404 1.27318438480917
405 1.2672305164039
406 1.26103139799863
407 1.25458702959336
408 1.24789741118809
409 1.24096254278283
410 1.23378242437756
411 1.22635705597229
412 1.21868643756702
413 1.21077056916175
414 1.20260945075649
415 1.19420308235122
416 1.18555146394595
417 1.17665459554068
418 1.16751247713542
419 1.15812510873015
420 1.14849249032488
421 1.13861462191961
422 1.12849150351434
423 1.11812313510908
424 1.10750951670381
425 1.09665064829854
426 1.08554652989327
427 1.074197161488
428 1.06260254308274
429 1.05076267467747
430 1.0386775562722
431 1.02634718786693
432 1.01377156946166
433 1.0009507010564
434 0.987884582651129
435 0.974573214245861
436 0.961016595840593
437 0.947214727435325
438 0.933167609030057
439 0.918875240624789
440 0.904337622219521
441 0.889554753814254
442 0.874526635408986
443 0.859253267003718
444 0.84373464859845
445 0.827970780193182
446 0.815543943043552
447 0.809547892582728
448 0.810445106198927
449 0.817872844794497
450 0.830073873142385
451 0.843589551765053
452 0.856859980387721
453 0.869885159010389
454 0.882665087633057
455 0.895199766255725
456 0.907489194878394
457 0.919533373501062
458 0.93133230212373
459 0.942885980746398
460 0.954194409369066
461 0.965257587991734
462 0.976075516614402
463 0.98664819523707
464 0.996975623859738
465 1.00705780248241
466 1.01689473110507
467 1.02648640972774
468 1.03583283835041
469 1.04493401697308
470 1.05378994559575
471 1.06240062421841
472 1.07076605284108
473 1.07888623146375
474 1.08676116008642
475 1.09439083870909
476 1.10177526733176
477 1.10891444595442
478 1.11580837457709
479 1.12245705319976
480 1.12886048182243
481 1.1350186604451
482 1.14093158906776
483 1.14659926769043
484 1.1520216963131
485 1.15719887493577
486 1.16213080355844
487 1.1668174821811
488 1.17125891080377
489 1.17545508942644
490 1.17940601804911
491 1.18311169667178
492 1.18657212529444
493 1.18978730391711
494 1.19275723253978
495 1.19548191116245
496 1.19796133978512
497 1.20019551840778
498 1.20218444703045
499 1.20392812565312
500 1.20542655427579
501 1.20667973289846
502 1.20768766152113
503 1.20845034014379
504 1.20896776876646
505 1.20923994738913
506 1.2092668760118
507 1.20904855463447
508 1.20858498325713
509 1.2078761618798
510 1.20692209050247
511 1.20572276912514
512 1.20427819774781
513 1.20258837637047
514 1.20065330499314
515 1.19847298361581
516 1.19604741223848
517 1.19337659086115
518 1.19046051948381
519 1.18729919810648
520 1.18389262672915
521 1.18024080535182
522 1.17634373397449
523 1.17220141259715
524 1.16781384121982
525 1.16318101984249
526 1.15830294846516
527 1.15317962708783
528 1.1478110557105
529 1.14219723433316
530 1.13633816295583
531 1.1302338415785
532 1.12388427020117
533 1.11728944882384
534 1.1104493774465
535 1.10336405606917
536 1.09603348469184
537 1.08845766331451
538 1.08063659193718
539 1.07257027055984
540 1.06425869918251
541 1.05570187780518
542 1.04689980642785
543 1.03785248505052
544 1.02855991367318
545 1.01902209229585
546 1.00923902091852
547 0.999210699541189
548 0.988937128163857
549 0.978418306786525
550 0.967654235409193
551 0.956644914031861
552 0.945390342654529
553 0.933890521277198
554 0.922145449899866
555 0.910155128522534
556 0.897919557145202
557 0.88543873576787
558 0.880498003452285
559 0.881042474025039
560 0.884075803384989
561 0.887095759580748
562 0.889870465776507
563 0.892399921972266
564 0.894684128168025
565 0.896723084363784
566 0.898516790559543
567 0.900065246755302
568 0.901368452951061
569 0.90242640914682
570 0.903239115342579
571 0.903806571538338
572 0.904128777734097
573 0.904205733929856
574 0.904037440125615
575 0.903623896321374
576 0.902965102517132
577 0.902061058712891
578 0.90091176490865
579 0.899517221104409
580 0.897877427300168
581 0.895992383495927
582 0.893862089691686
583 0.891486545887445
584 0.888865752083204
585 0.887865762074333
586 0.887916801762626
587 0.888471495156237
588 0.88913264424076
589 0.889677721832743
590 0.890022774568858
591 0.890184092475036
592 0.890100160381214
593 0.889770978287392
594 0.889649772777089
595 0.889665549349203
596 0.889746350195952
597 0.889839331342317
598 0.889915514089788
599 0.889964882075774
600 0.889988985403841
601 0.889994506653554
602 0.88998931483832
603 0.889979821229765
604 0.889970409644186
605 0.889963247937695
606 0.889958916508626
607 0.889957047240138
608 0.889956873309036
609 0.889957550895673
610 0.889958556720327
611 0.889959439424616
612 0.889960105274085
613 0.889960450280456
614 0.889960604193378
615 0.88996057089883
616 0.889960450029417
617 0.889960366634341
618 0.889960322007502
619 0.889960254053099
620 0.889960243866023
621 0.889960265559783
622 0.889960244798171
623 0.889960260951872
624 0.889960238513297
625 0.889960255368135
626 0.889960234671281
627 0.889960253397391
628 0.889960234191018
629 0.8899602538699
630 0.889960235111636
631 0.889960201200372
632 0.889960167582585
633 0.889960142069883
634 0.889960180453078
635 0.889960188723131
636 0.889960233438803
637 0.889960286248355
638 0.889960330787202
639 0.889960306973028
640 0.889960253935798
641 0.889960252234516
642 0.889960223433318
643 0.889960241348639
644 0.889960225186121
645 0.889960249213134
646 0.889960288109696
647 0.889960271750394
648 0.889960284826178
};
\addplot [very thick, red, opacity=0.8, forget plot]
table {%
0 0.784391291829346
1 0.784129931885757
2 0.784340232689157
3 0.784287864380504
4 0.784241098609361
5 0.784197602273986
6 0.78415708126385
7 0.784119363293892
8 0.78408437140661
9 0.784052081613632
10 0.784022488504305
11 0.783995598805528
12 0.783971419172574
13 0.783949949002431
14 0.78393109170991
15 0.783914826672485
16 0.783901124964846
17 0.783889949001767
18 0.783881253011224
19 0.783874983932578
20 0.783871082478354
21 0.783869484192122
22 0.783870116523913
23 0.783872898051533
24 0.783877753662607
25 0.783884605445092
26 0.783893372957888
27 0.783903972228701
28 0.783916318381898
29 0.783930323834829
30 0.783945898055582
31 0.783962947230233
32 0.783981373861893
33 0.784001076318023
34 0.784021948336246
35 0.78404388019687
36 0.784066755957719
37 0.784090452092795
38 0.78411483644877
39 0.784139769297646
40 0.784165102238355
41 0.784190676856405
42 0.78421632304189
43 0.784241856842395
44 0.784266985038888
45 0.784290783524248
46 0.784313146804774
47 0.784333638495161
48 0.784351817628101
49 0.784367133305971
50 0.784378916912292
51 0.784386351063891
52 0.784388434806236
53 0.784383960777242
54 0.784371400137731
55 0.784348892204228
56 0.784314123786042
57 0.784264236059147
58 0.784195690464953
59 0.784104113769379
60 0.783984112230131
61 0.783829055497965
62 0.783630830510031
63 0.783379570633395
64 0.78306337170461
65 0.782668016361702
66 0.78217674115626
67 0.781570096994353
68 0.78082597032875
69 0.779919845404527
70 0.778825388433151
71 0.777515411427812
72 0.775963215159088
73 0.77414421289751
74 0.77203761202113
75 0.769627816794951
76 0.766905170927277
77 0.763865737687398
78 0.760510031630264
79 0.756840913540907
80 0.752861126999443
81 0.748571078643804
82 0.743967395898852
83 0.739042574396817
84 0.733785748636719
85 0.728184380687786
86 0.722226554491547
87 0.715903264831124
88 0.709210926498992
89 0.702153132845029
90 0.694741737620391
91 0.686997871271084
92 0.67895128722
93 0.670640000612824
94 0.662109154155653
95 0.653409359736627
96 0.6445951049438
97 0.635722956920317
98 0.626849876076135
99 0.618031680044461
100 0.609321748587772
101 0.600770006435642
102 0.592422203180017
103 0.584319484155358
104 0.576498229794556
105 0.568990128554857
106 0.561822441768457
107 0.555018679722712
108 0.548598143965627
109 0.542577769436145
110 0.536972238676966
111 0.531794416402406
112 0.527053443359354
113 0.52276501838845
114 0.518939475728753
115 0.515589673880971
116 0.512729235970613
117 0.510373850054374
118 0.508541416037678
119 0.507252480581341
120 0.506530367615196
121 0.506401202634848
122 0.506893634775294
123 0.50803829958927
124 0.509867034981607
125 0.512411903713245
126 0.515704121151569
127 0.519772945345613
128 0.524644572987286
129 0.530340983881798
130 0.536878690722647
131 0.544267419558891
132 0.552508885613653
133 0.561595946586047
134 0.571512434199511
135 0.582233837380412
136 0.59372895943464
137 0.60596209184264
138 0.618895520083953
139 0.632492261059203
140 0.646717823000392
141 0.661541582156138
142 0.676936959598824
143 0.692880713225508
144 0.709350921817497
145 0.726324846561001
146 0.743775665523701
147 0.761669301984103
148 0.779961353337755
149 0.798594397051553
150 0.81749612668682
151 0.836578402220401
152 0.855323579234803
153 0.873823506249205
154 0.892078183263606
155 0.910087610278008
156 0.92785178729241
157 0.945370714306811
158 0.962644391321213
159 0.979672818335615
160 0.996455995350016
161 1.01299392236442
162 1.02928659937882
163 1.04533402639322
164 1.06113620340762
165 1.07669313042202
166 1.09200480743643
167 1.10707123445083
168 1.12189241146523
169 1.13646833847963
170 1.15079901549403
171 1.16488444250844
172 1.17872461952284
173 1.19231954653724
174 1.20566922355164
175 1.21877365056604
176 1.23163282758044
177 1.24424675459485
178 1.25661543160925
179 1.26873885862365
180 1.28061703563805
181 1.29224996265245
182 1.30363763966685
183 1.31478006668126
184 1.32567724369566
185 1.33632917071006
186 1.34673584772446
187 1.35689727473886
188 1.36681345175326
189 1.37648437876767
190 1.38591005578207
191 1.39509048279647
192 1.40402565981087
193 1.41271558682527
194 1.42116026383967
195 1.42935969085408
196 1.43731386786848
197 1.44502279488288
198 1.45248647189728
199 1.45970489891168
200 1.46667807592608
201 1.47340600294049
202 1.47988867995489
203 1.48612610696929
204 1.49211828398369
205 1.49786521099809
206 1.5033668880125
207 1.5086233150269
208 1.5136344920413
209 1.5184004190557
210 1.5229210960701
211 1.5271965230845
212 1.53122670009891
213 1.53501162711331
214 1.53855130412771
215 1.54184573114211
216 1.54489490815651
217 1.54769883517091
218 1.55025751218532
219 1.55257093919972
220 1.55463911621412
221 1.55646204322852
222 1.55803972024292
223 1.55937214725732
224 1.56045932427173
225 1.56130125128613
226 1.56189792830053
227 1.56224935531493
228 1.56235553232933
229 1.56221645934374
230 1.56183213635814
231 1.56120256337254
232 1.56032774038694
233 1.55920766740134
234 1.55784234441574
235 1.55623177143015
236 1.55437594844455
237 1.55227487545895
238 1.54992855247335
239 1.54733697948775
240 1.54450015650215
241 1.54141808351656
242 1.53809076053096
243 1.53451818754536
244 1.53070036455976
245 1.52663729157416
246 1.52232896858856
247 1.51777539560297
248 1.51297657261737
249 1.50793249963177
250 1.50264317664617
251 1.49710860366057
252 1.49132878067497
253 1.48530370768938
254 1.47903338470378
255 1.47251781171818
256 1.46575698873258
257 1.45875091574698
258 1.45149959276138
259 1.44400301977579
260 1.43626119679019
261 1.42827412380459
262 1.42004180081899
263 1.41156422783339
264 1.4028414048478
265 1.3938733318622
266 1.3846600088766
267 1.375201435891
268 1.3654976129054
269 1.3555485399198
270 1.34535421693421
271 1.33491464394861
272 1.32422982096301
273 1.31329974797741
274 1.30212442499181
275 1.29070385200621
276 1.27903802902062
277 1.26712695603502
278 1.25497063304942
279 1.24256906006382
280 1.22992223707822
281 1.21703016409262
282 1.20389284110703
283 1.19051026812143
284 1.17688244513583
285 1.16300937215023
286 1.14889104916463
287 1.13452747617903
288 1.11991865319344
289 1.10506458020784
290 1.08996525722224
291 1.07462068423664
292 1.05903086125104
293 1.04319578826545
294 1.02711546527985
295 1.01078989229425
296 0.99421906930865
297 0.977402996323052
298 0.960341673337454
299 0.943035100351856
300 0.925483277366257
301 0.907686204380659
302 0.889643881395061
303 0.871356308409463
304 0.852823485423864
305 0.834045412438266
306 0.817180988176302
307 0.806550506265066
308 0.803057424615701
309 0.806326145511937
310 0.816000836494197
311 0.830823356546393
312 0.846639406482261
313 0.862210206418129
314 0.877535756353997
315 0.892616056289865
316 0.907451106225733
317 0.922040906161601
318 0.936385456097469
319 0.950484756033336
320 0.964338805969204
321 0.977947605905072
322 0.99131115584094
323 1.00442945577681
324 1.01730250571268
325 1.02993030564854
326 1.04231285558441
327 1.05445015552028
328 1.06634220545615
329 1.07798900539202
330 1.08939055532788
331 1.10054685526375
332 1.11145790519962
333 1.12212370513549
334 1.13254425507136
335 1.14271955500722
336 1.15264960494309
337 1.16233440487896
338 1.17177395481483
339 1.1809682547507
340 1.18991730468656
341 1.19862110462243
342 1.2070796545583
343 1.21529295449417
344 1.22326100443004
345 1.2309838043659
346 1.23846135430177
347 1.24569365423764
348 1.25268070417351
349 1.25942250410937
350 1.26591905404524
351 1.27217035398111
352 1.27817640391698
353 1.28393720385285
354 1.28945275378871
355 1.29472305372458
356 1.29974810366045
357 1.30452790359632
358 1.30906245353219
359 1.31335175346805
360 1.31739580340392
361 1.32119460333979
362 1.32474815327566
363 1.32805645321153
364 1.33111950314739
365 1.33393730308326
366 1.33650985301913
367 1.338837152955
368 1.34091920289087
369 1.34275600282673
370 1.3443475527626
371 1.34569385269847
372 1.34679490263434
373 1.34765070257021
374 1.34826125250607
375 1.34862655244194
376 1.34874660237781
377 1.34862140231368
378 1.34825095224955
379 1.34763525218541
380 1.34677430212128
381 1.34566810205715
382 1.34431665199302
383 1.34284541984147
384 1.34136217448979
385 1.33990101234539
386 1.33843695066191
387 1.33687632591038
388 1.33509169904176
389 1.33306182217313
390 1.33078669530451
391 1.32826631843588
392 1.32550069156726
393 1.32248981469863
394 1.31923368783001
395 1.31573231096138
396 1.31198568409276
397 1.30799380722414
398 1.30375668035551
399 1.29927430348689
400 1.29454667661826
401 1.28957379974964
402 1.28435567288101
403 1.27889229601239
404 1.27318366914376
405 1.26722979227514
406 1.26103066540651
407 1.25458628853789
408 1.24789666166926
409 1.24096178480064
410 1.23378165793201
411 1.22635628106339
412 1.21868565419476
413 1.21076977732614
414 1.20260865045751
415 1.19420227358889
416 1.18555064672026
417 1.17665376985164
418 1.16751164298301
419 1.15812426611439
420 1.14849163924576
421 1.13861376237714
422 1.12849063550851
423 1.11812225863989
424 1.10750863177126
425 1.09664975490264
426 1.08554562803401
427 1.07419625116539
428 1.06260162429676
429 1.05076174742814
430 1.03867662055951
431 1.02634624369089
432 1.01377061682226
433 1.00094973995364
434 0.987883613085014
435 0.974572236216389
436 0.961015609347764
437 0.947213732479139
438 0.933166605610514
439 0.91887422874189
440 0.904336601873265
441 0.88955372500464
442 0.874525598136015
443 0.85925222126739
444 0.843733594398765
445 0.82796971753014
446 0.815543151938182
447 0.809547566877848
448 0.810445221404112
449 0.817873377708065
450 0.83007466158133
451 0.843590376013273
452 0.856860840445217
453 0.869886054877161
454 0.882666019309104
455 0.895200733741048
456 0.907490198172992
457 0.919534412604936
458 0.931333377036879
459 0.942887091468823
460 0.954195555900767
461 0.96525877033271
462 0.976076734764654
463 0.986649449196598
464 0.996976913628541
465 1.00705912806049
466 1.01689609249243
467 1.02648780692437
468 1.03583427135632
469 1.04493548578826
470 1.0537914502202
471 1.06240216465215
472 1.07076762908409
473 1.07888784351603
474 1.08676280794798
475 1.09439252237992
476 1.10177698681187
477 1.10891620124381
478 1.11581016567575
479 1.1224588801077
480 1.12886234453964
481 1.13502055897158
482 1.14093352340353
483 1.14660123783547
484 1.15202370226742
485 1.15720091669936
486 1.1621328811313
487 1.16681959556325
488 1.17126105999519
489 1.17545727442713
490 1.17940823885908
491 1.18311395329102
492 1.18657441772296
493 1.18978963215491
494 1.19275959658685
495 1.1954843110188
496 1.19796377545074
497 1.20019798988268
498 1.20218695431463
499 1.20393066874657
500 1.20542913317851
501 1.20668234761046
502 1.2076903120424
503 1.20845302647435
504 1.20897049090629
505 1.20924270533823
506 1.20926966977018
507 1.20905138420212
508 1.20858784863406
509 1.20787906306601
510 1.20692502749795
511 1.2057257419299
512 1.20428120636184
513 1.20259142079378
514 1.20065638522573
515 1.19847609965767
516 1.19605056408961
517 1.19337977852156
518 1.1904637429535
519 1.18730245738544
520 1.18389592181739
521 1.18024413624933
522 1.17634710068128
523 1.17220481511322
524 1.16781727954516
525 1.16318449397711
526 1.15830645840905
527 1.15318317284099
528 1.14781463727294
529 1.14220085170488
530 1.13634181613683
531 1.13023753056877
532 1.12388799500071
533 1.11729320943266
534 1.1104531738646
535 1.10336788829654
536 1.09603735272849
537 1.08846156716043
538 1.08064053159238
539 1.07257424602432
540 1.06426271045626
541 1.05570592488821
542 1.04690388932015
543 1.03785660375209
544 1.02856406818404
545 1.01902628261598
546 1.00924324704792
547 0.999214961479868
548 0.988941425911812
549 0.978422640343756
550 0.967658604775699
551 0.956649319207643
552 0.945394783639587
553 0.93389499807153
554 0.922149962503474
555 0.910159676935418
556 0.897924141367362
557 0.885443355799305
558 0.880501339648021
559 0.880485019912093
560 0.882894207357742
561 0.88606262950975
562 0.888985801661758
563 0.891663723813766
564 0.894096395965774
565 0.896283818117782
566 0.89822599026979
567 0.899922912421798
568 0.901374584573806
569 0.902581006725815
570 0.903542178877823
571 0.904258101029831
572 0.904728773181839
573 0.904954195333847
574 0.904934367485855
575 0.904669289637863
576 0.904158961789871
577 0.903403383941879
578 0.902402556093887
579 0.901156478245895
580 0.899665150397903
581 0.897928572549911
582 0.895946744701919
583 0.893719666853927
584 0.891247339005935
585 0.888529761157943
586 0.887567526447061
587 0.887712731613624
588 0.888365383937586
589 0.889101564952776
590 0.889691510205862
591 0.890055704711229
592 0.890174649216595
593 0.890048343721961
594 0.889676788227328
595 0.889558846086899
596 0.889601164042182
597 0.889712309458155
598 0.889829104108118
599 0.889919841343193
600 0.889975561695529
601 0.890000260562719
602 0.890003367637884
603 0.889994786176015
604 0.889982200471573
605 0.889970564275268
606 0.889962141311834
607 0.889957336294593
608 0.889955458652336
609 0.889955563612569
610 0.88995660645068
611 0.889957929875141
612 0.88995903672324
613 0.889959772666253
614 0.889960146376656
615 0.889960295521402
616 0.889960295127491
617 0.889960170661836
618 0.889960012255306
619 0.88995992185157
620 0.889959887425373
621 0.88995984168403
622 0.889959800960443
623 0.889959820425468
624 0.889959818027305
625 0.889959805077189
626 0.889959789833224
627 0.889959825082393
628 0.8899598297978
629 0.889959817870052
630 0.889959800304276
631 0.889959832087306
632 0.889959881586329
633 0.889959928498983
634 0.889959963080072
635 0.889959983261389
636 0.889959991376004
637 0.889959943439554
638 0.889959878223551
639 0.889959867624251
640 0.889959887396484
641 0.889959918027408
642 0.889959898981008
643 0.889959907159596
644 0.889959927323331
645 0.889959948878632
646 0.889959966095297
647 0.889959977071888
648 0.889959934271886
};
\end{axis}

\end{tikzpicture}


==> plots/experiments/episodic_tt_small_range/ctxt_distr_tt_small_range.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x},
xmajorgrids,
xmin=-1.4, xmax=1.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={y},
ymajorgrids,
ymin=-0.8, ymax=0.8,
ytick style={color=black}
]
\addplot [ultra thick, black]
table {%
-0.01 -0.915
-0.01 0.915
};
\addplot [black]
table {%
-0.01 -0.915
0.01 -0.915
};
\addplot [ultra thick, black]
table {%
0.01 -0.915
0.01 0.915
};
\addplot [black]
table {%
-0.01 0.915
0.01 0.915
};
\addplot [black]
table {%
-1.37 -0.7625
-1.37 0.7625
};
\addplot [black]
table {%
-1.37 -0.7625
1.37 -0.7625
};
\addplot [black]
table {%
1.37 -0.7625
1.37 0.7625
};
\addplot [black]
table {%
-1.37 0.7625
1.37 0.7625
};
\addplot [red]
table {%
-1.2 -0.6
-1.2 0.6
};
\addplot [red]
table {%
-1.2 -0.6
-0.2 -0.6
};
\addplot [red]
table {%
-0.2 -0.6
-0.2 0.6
};
\addplot [red]
table {%
-1.2 0.6
-0.2 0.6
};
\addplot [red]
table {%
0.2 -0.65
0.2 0.65
};
\addplot [red]
table {%
0.2 -0.65
1.2 -0.65
};
\addplot [red]
table {%
1.2 -0.65
1.2 0.65
};
\addplot [red]
table {%
0.2 0.65
1.2 0.65
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.539500119085712 0.0416545417059477
};
\addplot [very thick, black]
table {%
-0.808852396604825 0.119410236262006
-0.835955151053107 -0.0292447162267906
-0.83093240281395 -0.170216634003239
-0.794328444595034 -0.288229022371582
-0.730109883238311 -0.370493407901232
-0.645235796320429 -0.408095167956593
-0.548903608116091 -0.396959568384243
-0.451552405965145 -0.338293324184477
-0.363731703180186 -0.238453833216911
-0.29495823558657 -0.108260253497197
-0.252684675528365 0.0381789204504975
-0.241492019179747 0.184994731891041
-0.262593164528044 0.316277409572816
-0.313701475056764 0.417800438308373
-0.389278572292974 0.478562222642116
-0.481134505051639 0.491978280425258
-0.579315257726709 0.456594773625409
-0.673181422334497 0.376246054236011
-0.752561143456139 0.259639152741742
-0.808852396604825 0.119410236262006
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
1.10443342984061 -0.207476943619819
};
\addplot [very thick, black]
table {%
1.21933731430035 -0.207476943619819
1.21311150490101 -0.17140018854991
1.1951087397548 -0.139232909680359
1.16727989780698 -0.114460930803438
1.13264066589158 -0.0997686802073181
1.0949447422697 -0.0967482912178462
1.05827706517828 -0.105727069848195
1.02661114638782 -0.125732026113662
1.00337847954661 -0.154595312594004
0.991096684598868 -0.189189144339042
0.991096684598868 -0.225764742900595
1.00337847954661 -0.260358574645633
1.02661114638782 -0.289221861125975
1.05827706517828 -0.309226817391442
1.0949447422697 -0.318205596021791
1.13264066589158 -0.315185207032319
1.16727989780698 -0.3004929564362
1.1951087397548 -0.275720977559279
1.21311150490101 -0.243553698689727
1.21933731430035 -0.207476943619819
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.552045494813886 -0.0270783331022884
};
\addplot [very thick, black]
table {%
-0.787446340033259 0.0550494052651882
-0.822230314194854 -0.0856594148457807
-0.827735570827096 -0.220020065770704
-0.803365529951024 -0.33347248616156
-0.751761063635704 -0.413722345873317
-0.678514316532199 -0.452073327401336
-0.591562710229556 -0.444369506820264
-0.50032880046385 -0.391445712627152
-0.414699196998165 -0.299037059120104
-0.343953196048203 -0.177157457774602
-0.295757224554202 -0.0390144545532991
-0.275334063865087 0.100422012635227
-0.284896880339512 0.226041838991391
-0.323409394430088 0.324232167137064
-0.386698177651874 0.384352551437741
-0.467904908316135 0.399888015390565
-0.558229577103145 0.369155050418687
-0.64788410461819 0.295484050147895
-0.727153031671688 0.18685841058088
-0.787446340033259 0.0550494052651883
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.929532500792178 0.608195257966739
};
\addplot [very thick, black]
table {%
1.11801492956755 0.608195257966739
1.10780243168553 0.63939903953875
1.07827162064824 0.667221407200876
1.03262261804931 0.688647375708412
0.97580220163758 0.701355108915409
0.913967745190872 0.703967526748092
0.853819971525633 0.696201533198452
0.801876825207359 0.678898694169397
0.763767152120594 0.653934040750936
0.743620726676794 0.624012880507468
0.743620726676794 0.59237763542601
0.763767152120594 0.562456475182541
0.801876825207359 0.53749182176408
0.853819971525632 0.520188982735025
0.913967745190872 0.512422989185385
0.97580220163758 0.515035407018068
1.03262261804931 0.527743140225065
1.07827162064824 0.549169108732601
1.10780243168553 0.576991476394727
1.11801492956755 0.608195257966739
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.775039126627242 -0.010606287992925
};
\addplot [very thick, black]
table {%
-1.03565211627504 0.185799764506924
-1.10217752124152 0.0681478469999132
-1.13325240507633 -0.0580383030298827
-1.12550932193949 -0.17908445824688
-1.07978735503518 -0.281873389508698
-1.00104118892689 -0.35526632117852
-0.897804192585124 -0.391309990301248
-0.781263696450554 -0.386098506052286
-0.664048671591476 -0.340196613614518
-0.558861184729877 -0.258578495274823
-0.477099932219236 -0.150088740590897
-0.427625014425628 -0.0264838978747332
-0.415797806374438 0.0988415302386251
-0.442899969576052 0.212306588988718
-0.505994564114186 0.301615578668185
-0.598244311657126 0.357090484473502
-0.70965252065628 0.372719739578808
-0.828146382990115 0.346809671680564
-0.940885250053046 0.282168038671671
-1.03565211627504 0.185799764506924
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.801417228136006 -0.435966113446173
};
\addplot [very thick, black]
table {%
0.968021841917966 -0.367320619279214
0.942668335676998 -0.331415351992825
0.902008080197208 -0.306839781982118
0.850447245068699 -0.296257053587013
0.793573246826435 -0.300813969637068
0.737549265670972 -0.320016717570423
0.688446369262142 -0.351784381687165
0.65158561833578 -0.392674442654147
0.630961447208239 -0.438255827890929
0.628808804838175 -0.483589087039042
0.645360963428074 -0.523761658051796
0.678824239761515 -0.554420219518295
0.72557236861154 -0.572242440587047
0.780539464845293 -0.575297007065001
0.837768990683469 -0.563252909277788
0.891059238993915 -0.537415312104085
0.934635384488795 -0.50058412010929
0.963775275650174 -0.456750564440866
0.975321153118719 -0.410664691003182
0.968021841917966 -0.367320619279214
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.646121967793632 -0.0173162990401201
};
\addplot [very thick, black]
table {%
-1.03722314562114 0.0113559860030098
-1.02723845602648 -0.143055202291591
-0.975953881300172 -0.283840629378788
-0.88892690087598 -0.395744009722705
-0.775588238445598 -0.466638875703228
-0.648219896713906 -0.488842668544181
-0.52062421183098 -0.459949262763903
-0.406628156104929 -0.383089707206069
-0.318584971004723 -0.266592927314255
-0.266035501766744 -0.123083156823523
-0.254674298771954 0.031888093849931
-0.285732524652068 0.181527285068928
-0.355844538714945 0.309618688573605
-0.457412616336887 0.402281613251321
-0.579430280316449 0.449474593399826
-0.708675023462318 0.446083537345493
-0.83114117241582 0.392475918629467
-0.933557619679753 0.294460954547536
-1.00482595403815 0.162660087316846
-1.03722314562114 0.0113559860030099
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.794607643521304 -0.158198525168712
};
\addplot [very thick, black]
table {%
-0.506156492466746 -0.158198525168712
-0.521785571465509 -0.0342912254366249
-0.566979155242134 0.0761887957496406
-0.63683981774372 0.161269313820396
-0.723797072188352 0.211730534482417
-0.81842775077613 0.222104201490461
-0.910477151135803 0.191266167060178
-0.989970292444789 0.122558210723494
-1.04829285937909 0.0234259056632787
-1.07912469684349 -0.095388224670996
-1.07912469684349 -0.221008825666427
-1.04829285937909 -0.339822956000702
-0.989970292444789 -0.438955261060917
-0.910477151135803 -0.507663217397601
-0.818427750776131 -0.538501251827884
-0.723797072188352 -0.528127584819841
-0.63683981774372 -0.47766636415782
-0.566979155242134 -0.392585846087064
-0.521785571465509 -0.282105824900798
-0.506156492466746 -0.158198525168712
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.751159666196432 0.401643218890148
};
\addplot [very thick, black]
table {%
0.61688846841648 0.472171322732151
0.600090433217086 0.422519391511848
0.599663093491673 0.370605203060791
0.615652758130348 0.322054465229282
0.646326698864302 0.282128403803681
0.688360918259779 0.255153627056127
0.737200356417166 0.244053270604004
0.787552502390144 0.250030230308676
0.833960919868498 0.272436809844057
0.871396536717655 0.308844908643585
0.895802622978566 0.35530914427247
0.904534400505413 0.406794395833424
0.896645645715674 0.457721437443829
0.872991227597461 0.502571533930728
0.836134469389994 0.536484481418814
0.790069372736582 0.555785285834157
0.739787805633242 0.558382405535516
0.69073855607452 0.543994402304785
0.648236871327629 0.514180439544886
0.61688846841648 0.472171322732151
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.628056419582937 0.0444184359994514
};
\addplot [very thick, black]
table {%
-0.311887919165581 0.0444184359994514
-0.329018800605568 0.172676353100957
-0.378555048108491 0.287035534757882
-0.455128640623335 0.375103389172163
-0.550441641239406 0.427336397804457
-0.654165407406371 0.438074303690818
-0.755059859619979 0.406153488112683
-0.842191518444157 0.335033066740429
-0.906118316658319 0.232420040776779
-0.939912793749484 0.109434123790044
-0.939912793749484 -0.0205972517911408
-0.906118316658319 -0.143583168777876
-0.842191518444158 -0.246196194741526
-0.755059859619979 -0.31731661611378
-0.654165407406371 -0.349237431691915
-0.550441641239407 -0.338499525805554
-0.455128640623335 -0.286266517173261
-0.378555048108491 -0.198198662758979
-0.329018800605568 -0.0838394811020547
-0.311887919165581 0.0444184359994513
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.286194164010341 -0.419242557668631
};
\addplot [very thick, black]
table {%
0.206569613075421 -0.410976525984479
0.204679148846013 -0.47119308177639
0.211622101345441 -0.525779992185789
0.226646093939383 -0.568821918466632
0.248123043909023 -0.595654600042093
0.273725590475934 -0.603370299511515
0.30067930045515 -0.591132901115976
0.326063321140522 -0.560268516854432
0.347126900017125 -0.514121781671888
0.36158747147858 -0.457693410365743
0.367878008228152 -0.397098292543415
0.36531683300129 -0.338902849451079
0.354181488874554 -0.28941346034313
0.335678663166742 -0.253993068436406
0.311813424144217 -0.236480022798008
0.285171940762408 -0.238772133665759
0.25864123113094 -0.260621015261373
0.235096309304758 -0.299659002243637
0.217088632900834 -0.351655722986243
0.206569613075421 -0.410976525984479
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.630815520612862 0.491263409174477
};
\addplot [very thick, black]
table {%
-0.348983039830611 0.491263409174477
-0.364253501017747 0.547014015976323
-0.408410093163908 0.596723179471394
-0.476667764349936 0.635004140477856
-0.561629736775932 0.657708562880348
-0.654089062408704 0.662376070216148
-0.744026338661689 0.648500865641584
-0.821695466132247 0.617586542868292
-0.878679789698259 0.572983148453899
-0.908804173698466 0.519524152276178
-0.908804173698466 0.463002666072776
-0.878679789698259 0.409543669895055
-0.821695466132247 0.364940275480662
-0.744026338661689 0.334025952707369
-0.654089062408704 0.320150748132805
-0.561629736775932 0.324818255468606
-0.476667764349936 0.347522677871098
-0.408410093163908 0.38580363887756
-0.364253501017747 0.435512802372631
-0.348983039830611 0.491263409174477
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.50080330936237 -0.271288917256472
};
\addplot [very thick, black]
table {%
0.686347583550756 -0.112661109975337
0.649926001851797 -0.0904134678286815
0.597344662544628 -0.0877664871992965
0.534301569626723 -0.105007009510512
0.467628420430113 -0.14026675665564
0.404550285210752 -0.18972478792016
0.351902658677771 -0.248021558196135
0.315390728078114 -0.308839707856571
0.29897112763323 -0.365588646694937
0.304423175827672 -0.412118746637583
0.33115605864233 -0.443387749366833
0.37627285342082 -0.456007173248407
0.434884455389691 -0.448609507894197
0.500639388022907 -0.421996405131939
0.566412084076756 -0.379051807590758
0.625075051365271 -0.32442942876833
0.670271247133017 -0.264048450963599
0.697102962277326 -0.204452090029111
0.702662564125354 -0.152098536404936
0.686347583550756 -0.112661109975337
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.372254341653368 -0.0471158463912867
};
\addplot [very thick, black]
table {%
-0.227131344127755 -0.0471158463912867
-0.234994508426365 0.0896969846649373
-0.257731905460874 0.211684022606419
-0.292879585455529 0.30562607904828
-0.33662875191046 0.361343074513852
-0.384238503802016 0.372797208006178
-0.430549585771331 0.338747246432172
-0.470543473496554 0.262883031467968
-0.499886208673549 0.153425627959519
-0.515398050646442 0.0222364439835744
-0.515398050646442 -0.116468136766148
-0.499886208673549 -0.247657320742093
-0.470543473496554 -0.357114724250541
-0.430549585771331 -0.432978939214745
-0.384238503802016 -0.467028900788751
-0.33662875191046 -0.455574767296425
-0.292879585455529 -0.399857771830853
-0.257731905460874 -0.305915715388992
-0.234994508426365 -0.183928677447511
-0.227131344127755 -0.0471158463912868
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.611804778827046 -0.407644017393064
};
\addplot [very thick, black]
table {%
0.799918878778872 -0.370104866608577
0.781703641547754 -0.331935952229655
0.74507722628837 -0.301971181442855
0.694008673411463 -0.283457702114253
0.634032053031487 -0.278401736995331
0.571646762599766 -0.287351178358109
0.513613216342094 -0.309336215366037
0.46622024947874 -0.341974428126309
0.434603625346999 -0.3817289598523
0.422189495754014 -0.424291790176382
0.430323124266252 -0.465050576002581
0.458123106028164 -0.499588470448904
0.502576881654683 -0.524162756741444
0.558867194785279 -0.536110429651063
0.620894116558049 -0.534136773430759
0.681936067552059 -0.518455664356433
0.735378205213648 -0.490766393913765
0.775429244686978 -0.454069524198517
0.797749034389205 -0.412341730454939
0.799918878778872 -0.370104866608577
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.52982133504065 0.099052098899056
};
\addplot [very thick, black]
table {%
-0.219383792171941 0.099052098899056
-0.236204154524245 0.235684355158224
-0.284842494325472 0.357510386383818
-0.360028092756558 0.451328451766902
-0.453613423602732 0.506971908185945
-0.555457064140787 0.518410923740759
-0.65452267565152 0.484405903601365
-0.740074961966402 0.408641819342119
-0.802843005382718 0.299328885093404
-0.836024914449768 0.168312853446005
-0.836024914449768 0.0297913443521075
-0.802843005382718 -0.101224687295292
-0.740074961966402 -0.210537621544007
-0.65452267565152 -0.286301705803253
-0.555457064140787 -0.320306725942647
-0.453613423602732 -0.308867710387833
-0.360028092756558 -0.25322425396879
-0.284842494325472 -0.159406188585706
-0.236204154524245 -0.0375801573601125
-0.219383792171941 0.0990520988990559
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.826042560158328 -0.165179321107873
};
\addplot [very thick, black]
table {%
0.969651267547562 -0.165179321107873
0.961870151665407 -0.133541670689309
0.939370008661226 -0.105332450602323
0.904589078155212 -0.083608567554488
0.861296413649435 -0.0707241413548134
0.814183447097998 -0.068075399504505
0.768355599459746 -0.0759493742825083
0.728779029118607 -0.0934927983443195
0.699742471564804 -0.11880456947857
0.684392488357904 -0.149141764530268
0.684392488357903 -0.181216877685479
0.699742471564804 -0.211554072737176
0.728779029118607 -0.236865843871427
0.768355599459746 -0.254409267933238
0.814183447097998 -0.262283242711241
0.861296413649435 -0.259634500860933
0.904589078155212 -0.246750074661258
0.939370008661226 -0.225026191613423
0.961870151665407 -0.196816971526437
0.969651267547562 -0.165179321107873
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.562219881982433 0.0855111084863902
};
\addplot [very thick, black]
table {%
-0.84961771041392 0.225770631694536
-0.894844530685531 0.0935915574364929
-0.90402630906696 -0.0394631588463773
-0.876168057400609 -0.158974974088184
-0.814288649519837 -0.251992928690598
-0.72509367942647 -0.308437083950169
-0.618248806132682 -0.322190839823217
-0.505332329528882 -0.291763763449386
-0.398580501934748 -0.220453100678514
-0.309561540295378 -0.115986468320765
-0.247922030375904 0.0103155530410839
-0.220341569511642 0.144766179614692
-0.229808928592181 0.272795599794386
-0.27529817235993 0.38052983932256
-0.351879835414313 0.45629422167737
-0.451255106276452 0.491878500425153
-0.562655132382231 0.483426566816614
-0.674007992353587 0.4318543190035
-0.773246875994977 0.342750410262236
-0.84961771041392 0.225770631694536
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.433673967314202 -0.572297720095462
};
\addplot [very thick, black]
table {%
0.580607408095042 -0.572297720095462
0.57264614898712 -0.53214787636863
0.549625097619359 -0.496348891198615
0.514038942115873 -0.468780140107076
0.46974399460156 -0.452429125048028
0.421540299946522 -0.449067732215259
0.37465147642402 -0.459060220679584
0.334158655617777 -0.481323749266459
0.304449862973 -0.513445719199257
0.288744507152165 -0.551945216612041
0.288744507152165 -0.592650223578883
0.304449862973 -0.631149720991667
0.334158655617776 -0.663271690924464
0.37465147642402 -0.685535219511339
0.421540299946522 -0.695527707975664
0.46974399460156 -0.692166315142896
0.514038942115873 -0.675815300083848
0.549625097619359 -0.648246548992308
0.57264614898712 -0.612447563822293
0.580607408095042 -0.572297720095462
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.623217089054465 0.0854731659779552
};
\addplot [very thick, black]
table {%
-0.34164797322481 0.0854731659779552
-0.356904164572374 0.221206843680335
-0.401019493558359 0.34223167127865
-0.469213379767275 0.435432730808938
-0.554095957491218 0.490710241307649
-0.646468882344901 0.5020740267933
-0.736322114606819 0.468292644781219
-0.813918662344844 0.393026832184566
-0.870849735577066 0.284432807667601
-0.900945969142155 0.154278418796638
-0.900945969142156 0.0166679131592725
-0.870849735577066 -0.11348647571169
-0.813918662344844 -0.222080500228656
-0.736322114606819 -0.297346312825309
-0.646468882344901 -0.331127694837389
-0.554095957491218 -0.319763909351739
-0.469213379767275 -0.264486398853028
-0.401019493558359 -0.17128533932274
-0.356904164572374 -0.0502605117244244
-0.34164797322481 0.0854731659779551
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.923386904431947 0.136566073975967
};
\addplot [very thick, black]
table {%
1.07406721709532 0.136566073975967
1.06590294213381 0.169460665126509
1.04229484312313 0.198790616913717
1.00580122390849 0.221377573960357
0.960376734388642 0.234773888997675
0.910943822836639 0.237527863426133
0.862859312249791 0.229341061384092
0.82133390545824 0.211100649904128
0.790867524620924 0.184783260599242
0.774761674836174 0.153240790956988
0.774761674836174 0.119891356994947
0.790867524620924 0.0883488873526924
0.82133390545824 0.0620314980478064
0.862859312249791 0.0437910865678428
0.910943822836639 0.0356042845258014
0.960376734388642 0.0383582589542595
1.00580122390849 0.0517545739915775
1.04229484312313 0.0743415310382171
1.06590294213381 0.103671482825426
1.07406721709532 0.136566073975967
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.786989210954348 -0.120573628613542
};
\addplot [very thick, black]
table {%
-0.463202797308385 -0.120573628613542
-0.480746438299583 0.0179906141023509
-0.531476235554142 0.141539271074224
-0.609894828385622 0.236683928264241
-0.707504345470896 0.293114185744397
-0.813727281066065 0.304714949511055
-0.917052731880725 0.270229096805701
-1.00628378205955 0.1933937048721
-1.07175086275326 0.0825350806502004
-1.10635959994227 -0.0503335237767656
-1.10635959994227 -0.190813733450318
-1.07175086275326 -0.323682337877284
-1.00628378205955 -0.434540962099183
-0.917052731880725 -0.511376354032785
-0.813727281066066 -0.545862206738139
-0.707504345470897 -0.534261442971481
-0.609894828385623 -0.477831185491325
-0.531476235554142 -0.382686528301308
-0.480746438299583 -0.259137871329435
-0.463202797308385 -0.120573628613542
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.455454850892328 0.384088149853204
};
\addplot [very thick, black]
table {%
0.621953621937107 0.384088149853204
0.612932259268447 0.4441346347666
0.586845775888479 0.497674151322417
0.546521047044918 0.53890486215064
0.4963278828106 0.563358779972633
0.441705491357503 0.568385943350755
0.388573056353299 0.553441581128508
0.342688301565366 0.520145146838346
0.309023552150307 0.472104825783016
0.291226906069649 0.41452653217125
0.291226906069649 0.353649767535158
0.309023552150307 0.296071473923392
0.342688301565366 0.248031152868063
0.388573056353298 0.2147347185779
0.441705491357503 0.199790356355653
0.4963278828106 0.204817519733775
0.546521047044918 0.229271437555768
0.586845775888479 0.270502148383991
0.612932259268447 0.324041664939808
0.621953621937107 0.384088149853204
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.447130042140237 -0.27662420674194
};
\addplot [very thick, black]
table {%
-0.242398889883079 -0.27662420674194
-0.253491788422179 -0.157050097008675
-0.285568396358713 -0.0504336974484892
-0.335152715502902 0.0316714507223821
-0.396871515495492 0.080367980706987
-0.46403660669143 0.0903788678769779
-0.529369609285868 0.0606192772725673
-0.585790678701714 -0.00568587769663115
-0.627185716604667 -0.101351404659221
-0.649068928327749 -0.216010459365213
-0.649068928327749 -0.337237954118668
-0.627185716604667 -0.451897008824659
-0.585790678701714 -0.547562535787249
-0.529369609285868 -0.613867690756448
-0.46403660669143 -0.643627281360858
-0.396871515495492 -0.633616394190867
-0.335152715502902 -0.584919864206263
-0.285568396358713 -0.502814716035391
-0.253491788422179 -0.396198316475205
-0.242398889883079 -0.27662420674194
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.57320954262615 0.291647192244034
};
\addplot [very thick, black]
table {%
0.72173250240218 0.291647192244034
0.713685118770729 0.358465349776862
0.690415026760867 0.418042723150469
0.654443901914541 0.46392317952163
0.609669773758362 0.491134859533898
0.560944613820232 0.496728955425224
0.513548549228202 0.480099260104442
0.472617679006534 0.443047859095868
0.442587498051634 0.389589846610502
0.426712242436235 0.325518227787663
0.426712242436235 0.257776156700405
0.442587498051634 0.193704537877567
0.472617679006534 0.140246525392201
0.513548549228202 0.103195124383627
0.560944613820232 0.0865654290628449
0.609669773758362 0.0921595249541708
0.654443901914541 0.119371204966439
0.690415026760867 0.165251661337599
0.713685118770729 0.224829034711207
0.72173250240218 0.291647192244034
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.576775255451618 0.0159732473459531
};
\addplot [very thick, black]
table {%
-0.280330048953866 0.0159732473459531
-0.29639226792654 0.174356550182994
-0.342838334187863 0.315576564587486
-0.41463509577345 0.424329910744406
-0.504002259523962 0.488831476115618
-0.601255506572612 0.502091515248245
-0.695855938562069 0.46267309715156
-0.777552130809332 0.374847819066115
-0.837491033237377 0.248132912622067
-0.869177335720229 0.0962599041169835
-0.869177335720229 -0.0643134094250773
-0.837491033237377 -0.21618641793016
-0.777552130809332 -0.342901324374209
-0.695855938562069 -0.430726602459654
-0.601255506572613 -0.470145020556339
-0.504002259523962 -0.456884981423712
-0.41463509577345 -0.3923834160525
-0.342838334187863 -0.28363006989558
-0.29639226792654 -0.142410055491088
-0.280330048953866 0.0159732473459529
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.29585109901286 0.339228155644827
};
\addplot [very thick, black]
table {%
0.215463257360991 0.364267286429508
0.20333450940963 0.309987675237824
0.201231369484577 0.258876723811041
0.209381745430288 0.216473096804373
0.226902417546932 0.187371885164058
0.251894749149434 0.174726656723149
0.28165043331268 0.179907718194153
0.312944979950572 0.202353621174234
0.342387139349972 0.239632003791433
0.366786396697781 0.28770317485547
0.383498713866879 0.341357877080485
0.390713051973675 0.394781790941914
0.387647625542308 0.442185606415436
0.374634621091608 0.478432384548514
0.353084199571377 0.499594224503715
0.325331683542575 0.503377912562115
0.294384488741579 0.489373427412617
0.263596223920278 0.459098372323146
0.236303275301213 0.415833519278527
0.215463257360991 0.364267286429508
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.52995284686129 -0.0131503996129486
};
\addplot [very thick, black]
table {%
-0.811319841357422 0.00107310806784599
-0.804060207153447 -0.157667445035286
-0.767096787247897 -0.300747333853904
-0.704435141734094 -0.41266163232129
-0.622865632199068 -0.481282689669241
-0.531227580682286 -0.499174349568695
-0.439451391976467 -0.464397773051839
-0.357482440182178 -0.380721541798457
-0.294203333105664 -0.257213273835357
-0.256471343875178 -0.107257006424575
-0.248375318995979 0.052897172048703
-0.270792588386498 0.205894071298774
-0.321293893068499 0.335154103300401
-0.394406633071206 0.426669937910158
-0.482207908554278 0.470524414433596
-0.575183088941963 0.461965219867085
-0.663256870780691 0.401919875751495
-0.736885093202703 0.296895226821259
-0.788088995848992 0.158272323413303
-0.811319841357422 0.00107310806784611
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.286771921249094 0.0619897242584617
};
\addplot [very thick, black]
table {%
0.205223095283085 0.0690832130715252
0.206034314283902 0.0272280452807801
0.215594705772447 -0.0108601552097093
0.232868252986178 -0.041053940877475
0.255983099057786 -0.0600813465405584
0.282434391751622 -0.0658804575547457
0.309355723070214 -0.0578228502591712
0.333829749037697 -0.0367816914309695
0.353204329186854 -0.00503711711639464
0.365379927130938 0.0339708554897478
0.369037127908839 0.0760151072845239
0.363779617068957 0.116539491202186
0.350177127489477 0.151152561444651
0.329703699980708 0.176103454774025
0.304577948091186 0.188688354745073
0.27752263690435 0.187543492171087
0.251469629193701 0.172792930676333
0.229242172598753 0.14603512247731
0.213248956936095 0.110169691282555
0.205223095283085 0.0690832130715252
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.466098570779674 0.0680131142799476
};
\addplot [very thick, black]
table {%
-0.720403228524767 0.124843863639799
-0.734633728590571 -0.00357119249028162
-0.719764277555275 -0.124228978236844
-0.677406211161859 -0.224054350315804
-0.612149683157169 -0.292229680712163
-0.531066250909872 -0.321367114528232
-0.442942562443045 -0.30830915869617
-0.357328186781982 -0.254470845345443
-0.28350076997347 -0.165686391115106
-0.229460658179115 -0.0515769692537667
-0.201063936030565 0.0754918937897892
-0.201387828993158 0.201750315028233
-0.230397238238679 0.313516235419121
-0.284948544148015 0.398678083261161
-0.359130266275165 0.44800725091845
-0.444903663979635 0.456158157654418
-0.532973858708754 0.422247526249875
-0.613797078313749 0.349950099795163
-0.678614872848953 0.247100426256806
-0.720403228524767 0.124843863639799
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
1.14653547348902 -0.0293932972569726
};
\addplot [very thick, black]
table {%
1.25099367710466 0.000979913780048598
1.23918029708346 0.0204972140357846
1.21732741289324 0.0346081032619062
1.18780312361846 0.0417834476577571
1.15380684411859 0.0412456873211074
1.11902259878406 0.0330530969286442
1.08721980033006 0.0180934707705287
1.06184477544032 -0.00201208353649105
1.04564730179574 -0.0250848172134311
1.0403826269954 -0.0486244415560448
1.04662126024377 -0.0700800730119048
1.06368714882601 -0.0871266609943449
1.0897309389097 -0.0979169431904021
1.12193038172823 -0.101281625095655
1.15679616802638 -0.0968560912172499
1.19055004886032 -0.0851199168201457
1.21953426749628 -0.0673448985057773
1.24060793410856 -0.0454572353163332
1.25148738992808 -0.0218287951804765
1.25099367710466 0.00097991378004858
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.523867499428275 -0.0176857325120697
};
\addplot [very thick, black]
table {%
-0.798045254195099 0.0534739737436851
-0.816398856696742 -0.0783368480494983
-0.80305214754666 -0.203575180375179
-0.759451449776794 -0.308669506652921
-0.690321575525041 -0.382231225924041
-0.603153819327097 -0.416288784477834
-0.507394160114106 -0.407151517387526
-0.413419642826001 -0.35580958932166
-0.331413864575823 -0.267826694838266
-0.270263423887735 -0.152737145749891
-0.236594919857142 -0.0230126804986108
-0.234056857316424 0.107289042223126
-0.262924274723966 0.224047808918873
-0.32006893947953 0.314610995518215
-0.399298340466017 0.369164675520487
-0.492026742715718 0.381797111209882
-0.58820558501547 0.351139382167018
-0.677412397433592 0.280513729037368
-0.749980237658269 0.17757353720745
-0.798045254195099 0.0534739737436852
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
1.01252637055129 -0.531194608132163
};
\addplot [very thick, black]
table {%
1.21424588034764 -0.483966393327479
1.19520772966045 -0.451892898532003
1.15637321912044 -0.428412974464511
1.10195067052413 -0.416071035226275
1.03783761146479 -0.416204521438678
0.9709816867081 -0.428798967799353
0.908627773078008 -0.45248957062215
0.857532884636993 -0.484709085493643
0.823233945366518 -0.521966028040221
0.809447777539417 -0.560223030435935
0.817668326354192 -0.595334352852655
0.847004767791804 -0.623495138698227
0.894278043220697 -0.641653729866672
0.954365359727706 -0.647842361245314
1.02075532421852 -0.641390398597768
1.08625355389411 -0.622997012189412
1.14376229925939 -0.594655410840387
1.18704959541391 -0.559436846822114
1.21142459214771 -0.521157798018301
1.21424588034764 -0.483966393327479
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.653736464106326 0.45312451661071
};
\addplot [very thick, black]
table {%
-0.278506979437456 0.507948474174409
-0.307094055187827 0.561484915485493
-0.373245214655679 0.603278826193667
-0.469791953271674 0.628801187574358
-0.586271933829767 0.635286255751728
-0.71006274306337 0.622031272962558
-0.827749725979709 0.590472622264305
-0.926579671878108 0.544030173143043
-0.995842822615863 0.487736685589908
-1.02803344108202 0.427692432464739
-1.01966317427687 0.370404140276231
-0.971639070486806 0.322079884402451
-0.889165286528242 0.287956347795409
-0.781179136605697 0.271731345127703
-0.659382595641034 0.275163107195236
-0.536974208715828 0.297879749328715
-0.427218823915246 0.337419570867957
-0.342010140212697 0.389497818625641
-0.290581840636303 0.448471006379948
-0.278506979437456 0.507948474174409
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.787220750804023 0.489087645982329
};
\addplot [very thick, black]
table {%
0.995792733224662 0.489087645982329
0.984491727913145 0.543132669613276
0.951813351257262 0.591321076338865
0.901298812424935 0.628430904570207
0.838422145512476 0.650440728600124
0.76999701301186 0.654965442477365
0.703438339754853 0.641514723245163
0.645958790753077 0.61154616504174
0.60378716702797 0.568307326158527
0.581493418370312 0.516483805708235
0.581493418370312 0.461691486256424
0.60378716702797 0.409867965806132
0.645958790753077 0.366629126922919
0.703438339754853 0.336660568719495
0.76999701301186 0.323209849487293
0.838422145512476 0.327734563364535
0.901298812424935 0.349744387394451
0.951813351257262 0.386854215625794
0.984491727913145 0.435042622351382
0.995792733224662 0.489087645982329
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.68266865956748 -0.466112389948134
};
\addplot [very thick, black]
table {%
-0.310019476853135 -0.426284156535475
-0.33628618973449 -0.371596816987002
-0.400088817900042 -0.327151706329088
-0.494513356588273 -0.297765141938465
-0.609327441884636 -0.286621614046383
-0.732089186123181 -0.294928696809602
-0.849495449470935 -0.321786188913057
-0.948823441548294 -0.36428366435041
-1.01930943318108 -0.41781586224175
-1.05331517347303 -0.476581738307918
-1.04715561281009 -0.534213098030626
-1.00149823516551 -0.584464689341235
-0.921290725854303 -0.621890972587463
-0.815224813058065 -0.642436229250962
-0.694794384210479 -0.643874061979738
-0.57304994494782 -0.626048659287356
-0.46318439432381 -0.590891680145155
-0.377103369488222 -0.542212928759931
-0.324135085166714 -0.485287503172925
-0.310019476853135 -0.426284156535475
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.551050233076333 -0.499393508177429
};
\addplot [very thick, black]
table {%
0.781348339932649 -0.478749419362867
0.764255989146264 -0.428394000393796
0.724059486461538 -0.385732479763954
0.665114746657364 -0.35538789519528
0.593809346913398 -0.340648553270535
0.517870333709175 -0.343111690391717
0.445526877440568 -0.362510387432236
0.384618514118663 -0.396742494565955
0.341745610000019 -0.442098431819064
0.321554109487544 -0.493663179620311
0.326232074965173 -0.545848897435931
0.355272576287294 -0.593000452995758
0.405528624525848 -0.630008243623118
0.471554197051253 -0.652861900968499
0.546194398588068 -0.659084876647499
0.621360805137721 -0.648002814685882
0.68890797022359 -0.620816628453097
0.741516110406364 -0.580472363064609
0.773484317397839 -0.531341945681039
0.781348339932649 -0.478749419362867
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.717196706388788 0.0937732041614541
};
\addplot [very thick, black]
table {%
-1.07778684692335 0.217077438813005
-1.11226451354006 0.0524340713872873
-1.10393045314329 -0.107729559559614
-1.05368779049331 -0.24605723941981
-0.966981097683478 -0.347559017705347
-0.853206390272696 -0.401235601776622
-0.724692923205404 -0.401270300871496
-0.595367124730244 -0.347659354804629
-0.479243451808519 -0.246212341441903
-0.388905706245734 -0.107922618793767
-0.334143384508165 0.0522239759047173
-0.32089083388105 0.216873074187521
-0.350584173859346 0.368182391461714
-0.420005670316765 0.489755215394676
-0.52163242692664 0.568417244116546
-0.644451607708689 0.595644226248174
-0.775153848689234 0.568485695805441
-0.899575534003804 0.489884700969837
-1.0042336434472 0.368358879151896
-1.07778684692335 0.217077438813005
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.975939374503985 0.285765364858591
};
\addplot [very thick, black]
table {%
1.11049430517527 0.28731179209348
1.10282029106311 0.320592654432462
1.0813967608815 0.350099439545038
1.04854528654594 0.372634629419315
1.00782583504384 0.385756186562918
0.963650990772823 0.3880421866574
0.920807783553 0.379244906121578
0.883938939667491 0.36031766680538
0.857039770430346 0.333311528775094
0.843025218212026 0.301153026129707
0.843413977203568 0.267327031621431
0.858163919336022 0.235499116619618
0.885676659510403 0.209118329575702
0.922970765424667 0.191043438105977
0.966004842025328 0.183233137162027
1.0101154793702 0.186533794040433
1.05052260545592 0.200587731353453
1.08284748118993 0.223871986923914
1.10358720471432 0.253863350368307
1.11049430517527 0.28731179209348
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.465319937450331 0.0377737344584431
};
\addplot [very thick, black]
table {%
-0.716007162763603 0.124977010133257
-0.750481357598091 -0.0178998943751279
-0.75405388782424 -0.154743697334037
-0.726337614358528 -0.270725249342492
-0.670336025493258 -0.353276149601176
-0.592117762336166 -0.393450727157866
-0.500158987381725 -0.386895443161495
-0.404424860783659 -0.334320664348781
-0.315289660626897 -0.241423683785828
-0.242412568923556 -0.118271330761803
-0.193690949364284 0.0217909263674967
-0.174404545422146 0.16358516875227
-0.186643338223664 0.291745790065766
-0.229081064664358 0.392384598371732
-0.297118938595206 0.454595817218213
-0.383384000659411 0.471637895736672
-0.478528092841966 0.441664060284542
-0.57224087644219 0.367922441025036
-0.654367117253339 0.258404086624039
-0.716007162763603 0.124977010133257
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.600121276669837 -0.0322316331987435
};
\addplot [very thick, black]
table {%
0.723978521752639 0.0786285888690652
0.691888213782498 0.100976683131006
0.64985353426546 0.108889589378626
0.602429592962452 0.101509821438606
0.55475550977192 0.0796370916761428
0.51199751134718 0.0456416497513717
0.478789090276254 0.00320742929047224
0.458728894263922 -0.0430671634848458
0.453990756814133 -0.0881675584230892
0.465088128639348 -0.127206427927968
0.49081843730884 -0.155953304738157
0.528393404631395 -0.171293018697518
0.573741199861923 -0.171563273778369
0.621947685743655 -0.156734783649261
0.667788941530607 -0.128414445303413
0.706297355857892 -0.0896712068359235
0.733299944513536 -0.0447034992980303
0.745870558028367 0.00161572845266228
0.742646975374887 0.0442670693724962
0.723978521752639 0.0786285888690651
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.523685938326912 0.425179105057571
};
\addplot [very thick, black]
table {%
-0.263973531669409 0.425179105057571
-0.278045466226679 0.490953950864418
-0.318736357440647 0.549601071526204
-0.381636715864048 0.594765141515387
-0.459930311662086 0.621551933055888
-0.545132818879733 0.627058681644397
-0.628011223806843 0.610688645625342
-0.69958436527861 0.574215772408667
-0.752096182844852 0.521592463742337
-0.779856206267465 0.458521271655114
-0.779856206267465 0.391836938460028
-0.752096182844852 0.328765746372805
-0.69958436527861 0.276142437706475
-0.628011223806843 0.2396695644898
-0.545132818879733 0.223299528470745
-0.459930311662086 0.228806277059254
-0.381636715864048 0.255593068599755
-0.318736357440647 0.300757138588938
-0.278045466226679 0.359404259250724
-0.263973531669409 0.425179105057571
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.8263125341159 -0.339309095462367
};
\addplot [very thick, black]
table {%
1.05699098109328 -0.2611533237895
1.03216109497042 -0.228992536111738
0.985024323209453 -0.208786259377402
0.920688666433054 -0.202724157203344
0.846125891323516 -0.211463152423331
0.76941603152462 -0.234056239305795
0.698871790621688 -0.268055106319158
0.642137731723234 -0.309775448675745
0.605361870430529 -0.354696219923409
0.592529441950922 -0.397949557479882
0.605031039025822 -0.43484829107624
0.641511919629898 -0.461393870384473
0.698018814290511 -0.474709669989432
0.768428324176376 -0.473352716388001
0.845110486375247 -0.457470056558199
0.919755598766536 -0.428782823137445
0.984274705184389 -0.390399722995167
1.03167615933135 -0.346480160606943
1.05682327814125 -0.301783502039765
1.05699098109328 -0.2611533237895
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.784623015639538 0.0262635778664544
};
\addplot [very thick, black]
table {%
-0.388660729787482 0.0262635778664544
-0.410115058617468 0.196335691425744
-0.472153135680486 0.347977852540144
-0.56805217270681 0.464757280082343
-0.687420021007762 0.534019111058628
-0.81732132203693 0.548257751374679
-0.94367925420144 0.505930223416983
-1.05280097490594 0.411623371619025
-1.13286145251414 0.275556806694688
-1.17518489201089 0.112475452243815
-1.17518489201089 -0.059948296510906
-1.13286145251414 -0.223029650961779
-1.05280097490594 -0.359096215886115
-0.94367925420144 -0.453403067684074
-0.81732132203693 -0.49573059564177
-0.687420021007762 -0.481491955325719
-0.56805217270681 -0.412230124349435
-0.472153135680486 -0.295450696807235
-0.410115058617468 -0.143808535692836
-0.388660729787482 0.0262635778664543
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
1.03289983655765 0.49052891555497
};
\addplot [very thick, black]
table {%
0.960800468901493 0.545975648428579
0.929043400179324 0.49659672356094
0.908540787837395 0.446560257544111
0.901514408053764 0.401288477866783
0.908725678103502 0.365687284321031
0.929393144982337 0.343614618636973
0.961277167965157 0.337462396634174
1.00092261843018 0.347897307028196
1.04403329665698 0.373788565363529
1.08593749172858 0.412330452055275
1.1220942338984 0.459346355641392
1.14858537912268 0.509741373441415
1.16254020076389 0.558054423317442
1.16244647736585 0.599050036661197
1.148314365313 0.628285702654402
1.12167529822857 0.642593283248596
1.08541603237888 0.640422330081411
1.04346582183923 0.62200809961432
1.00037062284616 0.589346059444658
0.960800468901493 0.545975648428579
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.709744883157671 -0.0173425448391717
};
\addplot [very thick, black]
table {%
-0.27165917243328 -0.0173425448391717
-0.295395864611865 0.152695337844124
-0.364033702237344 0.30430697752909
-0.470134710577211 0.421062900558885
-0.602201199051071 0.490310791018423
-0.745921714410072 0.504546565484683
-0.885721908761503 0.462227556903447
-1.00645226182387 0.367939686501566
-1.09502976651841 0.231900508064135
-1.14185567578989 0.0688519774401918
-1.14185567578989 -0.103537067118535
-1.09502976651841 -0.266585597742478
-1.00645226182387 -0.402624776179909
-0.885721908761503 -0.49691264658179
-0.745921714410073 -0.539231655163026
-0.602201199051071 -0.524995880696766
-0.470134710577211 -0.455747990237229
-0.364033702237344 -0.338992067207434
-0.295395864611865 -0.187380427522468
-0.27165917243328 -0.0173425448391719
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.569684451061652 0.554477396961679
};
\addplot [very thick, black]
table {%
0.715773836852272 0.591642659116263
0.702435094181097 0.610946548551181
0.674710759489469 0.624131129202212
0.635605194628603 0.629767647175967
0.589356094336532 0.627245298290403
0.540975266258633 0.616837418185547
0.495705523823042 0.599671862165658
0.458452546055082 0.577608784576537
0.43325327113542 0.553039062218887
0.422838431508639 0.528625205748681
0.428336636651187 0.50701283533448
0.449152070722427 0.490543986661144
0.483029058456002 0.481003315022944
0.526296502575353 0.479424700230652
0.574265704146582 0.485979209691746
0.621738455860593 0.499956560602423
0.663570348453534 0.519842090110565
0.695228247274268 0.543480892538184
0.713281527762656 0.568311336848436
0.715773836852272 0.591642659116263
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.725035704826685 0.0425296954033723
};
\addplot [very thick, black]
table {%
-0.371119999252243 0.0425296954033723
-0.390296128385733 0.209105851904351
-0.445746484646286 0.35763089715307
-0.531462161532145 0.472009837893302
-0.638154535436964 0.539847941123717
-0.754261832145401 0.553793895742671
-0.867202024468766 0.512336441173421
-0.964736290121176 0.419968135897231
-1.03629527801913 0.286698519032705
-1.07412446147179 0.126969421458282
-1.07412446147179 -0.0419100306515371
-1.03629527801913 -0.20163912822596
-0.964736290121176 -0.334908745090487
-0.867202024468766 -0.427277050366677
-0.754261832145401 -0.468734504935927
-0.638154535436964 -0.454788550316972
-0.531462161532145 -0.386950447086558
-0.445746484646286 -0.272571506346325
-0.390296128385733 -0.124046461097606
-0.371119999252243 0.0425296954033722
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
1.15960917705335 0.411898743741929
};
\addplot [very thick, black]
table {%
1.07967117592363 0.450918866526059
1.06503000925364 0.409937062696166
1.06063796296175 0.369167837446198
1.06697098341329 0.3330291689317
1.08334278957542 0.305437242635434
1.10797924221571 0.289382071904449
1.13821059941663 0.286603483609091
1.17076082453764 0.297402580905399
1.20210259561809 0.320609114036061
1.22883954544372 0.353708295049905
1.24807431063441 0.393113314097373
1.25772250592361 0.434554025932802
1.25673859964457 0.473539686409927
1.24522921330949 0.505845594291202
1.22444156751431 0.527970903179881
1.1966283262345 0.537517992548336
1.16480348572963 0.53345228712514
1.13241576128168 0.516214369178816
1.10297486538191 0.487672234592704
1.07967117592363 0.450918866526059
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.798516099036042 -0.00242955787959609
};
\addplot [very thick, black]
table {%
-0.447830900925347 -0.00242955787959609
-0.466831992253744 0.162844664481687
-0.521776203161193 0.310208860356337
-0.606709475848599 0.423693832530239
-0.712427972344771 0.491001723367577
-0.827475453162859 0.504838678506592
-0.939384738610629 0.46370524915549
-1.03602872115834 0.372058880635382
-1.10693452571105 0.239830879015346
-1.14441840812855 0.0813501999997555
-1.14441840812855 -0.0862093157589476
-1.10693452571105 -0.244689994774538
-1.03602872115834 -0.376917996394574
-0.939384738610629 -0.468564364914682
-0.827475453162859 -0.509697794265784
-0.712427972344771 -0.49586083912677
-0.6067094758486 -0.428552948289431
-0.521776203161193 -0.315067976115529
-0.466831992253744 -0.16770378024088
-0.447830900925347 -0.00242955787959621
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.794400787101416 -0.0563791532102816
};
\addplot [very thick, black]
table {%
0.920147690001438 -0.0563791532102816
0.913334375954712 -0.0224388236708152
0.893632762110958 0.00782354452457572
0.863177824032183 0.0311285542128967
0.825269826816275 0.0449507459799344
0.784016690164759 0.047792270874327
0.743888831542196 0.0393452055829656
0.70923472707822 0.0205249206998917
0.683809686705336 -0.00662911388100512
0.670368908058095 -0.0391743371746261
0.670368908058095 -0.0735839692459371
0.683809686705336 -0.106129192539558
0.70923472707822 -0.133283227120455
0.743888831542196 -0.152103512003529
0.784016690164759 -0.16055057729489
0.825269826816275 -0.157709052400498
0.863177824032183 -0.14388686063346
0.893632762110958 -0.120581850945139
0.913334375954712 -0.0903194827497481
0.920147690001438 -0.0563791532102817
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.94980673298177 0.343334484707585
};
\addplot [very thick, black]
table {%
-1.08946818796498 0.377724922472694
-1.1031903582446 0.289404078655463
-1.10029103273483 0.206927431150448
-1.08108439834232 0.139232604471863
-1.04765179192514 0.0936553834837951
-1.00361615514892 0.0751347672837493
-0.953749432541687 0.0856777520139711
-0.903455457259847 0.124141841687677
-0.858184361916622 0.186358855356877
-0.822841972145873 0.265586614194077
-0.80125818427294 0.353239561183924
-0.795771936620832 0.439819139444463
-0.806977749250556 0.51594310825059
-0.833661298487585 0.573362254397084
-0.872931007734161 0.60585432244912
-0.920531394661096 0.609898292666881
-0.971304218748753 0.585055938128607
-1.0197474566857 0.534019313417369
-1.06061153196718 0.462319028735454
-1.08946818796498 0.377724922472695
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.589380986032647 -0.396341440066574
};
\addplot [very thick, black]
table {%
0.716958980396987 -0.396341440066574
0.710046452764026 -0.353588421434989
0.690057949493092 -0.315468355753572
0.659159535067176 -0.286112143632665
0.620699532127623 -0.268700986164134
0.578845678761366 -0.265121652421637
0.538133489410089 -0.275762018755259
0.502974761504706 -0.299469036370458
0.47717948875764 -0.333673682056347
0.463542989225931 -0.374669351713099
0.463542989225931 -0.418013528420048
0.47717948875764 -0.4590091980768
0.502974761504706 -0.493213843762689
0.538133489410089 -0.516920861377888
0.578845678761366 -0.52756122771151
0.620699532127623 -0.523981893969013
0.659159535067176 -0.506570736500482
0.690057949493092 -0.477214524379576
0.710046452764026 -0.439094458698158
0.716958980396987 -0.396341440066574
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.602770318260037 -0.433206397457477
};
\addplot [very thick, black]
table {%
-0.221404059660634 -0.382142094979864
-0.249097684877165 -0.332405259323611
-0.315117227717064 -0.293591791074975
-0.412308446314874 -0.269907731771707
-0.530139164058383 -0.26391961673536
-0.655840594348116 -0.276276351145302
-0.775791036753527 -0.305638891093726
-0.876991999617108 -0.348825349770469
-0.948476788317857 -0.401155804270957
-0.982498916799267 -0.456959437859398
-0.975371559532661 -0.510189060953895
-0.927867076270219 -0.555076417949456
-0.845133314881432 -0.586757267216505
-0.73613576215935 -0.601798497157934
-0.6126859942127 -0.598570157120857
-0.488161708919015 -0.57742208784115
-0.376057044783231 -0.540646010771374
-0.288520281647551 -0.492227184501669
-0.235037386070553 -0.437412540153857
-0.221404059660634 -0.382142094979864
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.902223682426243 0.239499823586367
};
\addplot [very thick, black]
table {%
1.07280021610776 0.239499823586367
1.06355790901175 0.280078180781811
1.03683253510675 0.316259243337042
0.995520203342256 0.344122231717173
0.944097745891839 0.360647758792406
0.888137583921884 0.364045027284167
0.833703869293215 0.353945890437322
0.786695339611955 0.33144474643348
0.75220609848156 0.29897994336668
0.733973590334225 0.260069546392532
0.733973590334224 0.218930100780202
0.75220609848156 0.180019703806054
0.786695339611955 0.147554900739255
0.833703869293215 0.125053756735413
0.888137583921884 0.114954619888567
0.944097745891839 0.118351888380328
0.995520203342256 0.134877415455561
1.03683253510675 0.162740403835692
1.06355790901175 0.198921466390923
1.07280021610776 0.239499823586367
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.347697772332371 -0.0819335419320858
};
\addplot [very thick, black]
table {%
-0.487055180715186 -0.080577372306763
-0.481065666289508 -0.241082377496917
-0.46062367113748 -0.384341136905002
-0.42794440262406 -0.494829341060467
-0.386569166563775 -0.56057387864194
-0.34098161178669 -0.574450308870858
-0.296121857216698 -0.53495490521692
-0.256851153332268 -0.44636760750036
-0.227425090247033 -0.318288224002318
-0.21103243848869 -0.164596143281206
-0.209449596233455 -0.0019462870615025
-0.222848089000012 0.152035708962836
-0.249775982198068 0.280663506245729
-0.2873152207703 0.369998287085658
-0.331397845736105 0.41035924180667
-0.377246820668036 0.397372634700004
-0.419893697712072 0.33244576615364
-0.454717026006013 0.222614469818741
-0.4779431575896 0.0797806708613479
-0.487055180715186 -0.0805773723067629
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
1.00636349219075 0.477472699655935
};
\addplot [very thick, black]
table {%
0.920648226009957 0.549201440004366
0.88492745287867 0.497079054667357
0.862366158881139 0.442832016540918
0.855409210296545 0.39233883393557
0.864810500452205 0.351071226669056
0.889551253683709 0.323501180321606
0.926950425486082 0.312616337208312
0.972955235286596 0.319596238976242
1.02258034810519 0.343684504964507
1.07044811295501 0.382270797785319
1.11137131476968 0.431173693883522
1.14091528964367 0.485093805660261
1.15587848947739 0.538188052347787
1.15463941939088 0.584702848475386
1.13733235185418 0.619597594131207
1.1058327761817 0.639090902175674
1.06355416016384 0.641070370212332
1.01507804786644 0.625321492164797
0.965657578241323 0.593550903338541
0.920648226009957 0.549201440004366
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.630697884301375 -0.0231397252206903
};
\addplot [very thick, black]
table {%
-0.922547202153386 0.0643369169107162
-0.949636672896744 -0.0835394815807186
-0.942164177050592 -0.224870629271761
-0.900939475487579 -0.344341103331381
-0.83042990428921 -0.429004424119811
-0.738276269563552 -0.46968600714285
-0.6344648475441 -0.461977371640152
-0.530245216606842 -0.406713867880237
-0.436911190898023 -0.309884153997106
-0.364576960329818 -0.18198123195781
-0.321081061165522 -0.0368653679836258
-0.311136948988001 0.109737882359214
-0.335822222650487 0.241941782112253
-0.392461849720164 0.345419987382389
-0.474918047749667 0.408959028998811
-0.574255408242762 0.42567346589257
-0.67970918681206 0.393752029475015
-0.77985183026561 0.316653902694109
-0.863831329312008 0.202733863887259
-0.922547202153386 0.0643369169107163
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.689116501301771 -0.615660126421809
};
\addplot [very thick, black]
table {%
0.857235395227336 -0.615660126421809
0.84812624983221 -0.589601484567723
0.82178593089335 -0.566366700900015
0.781068820679938 -0.548473624753898
0.730387249874661 -0.537861248569486
0.675233353079865 -0.535679587974342
0.621583910814154 -0.542165059745903
0.575252672603883 -0.556614862385256
0.541260347012369 -0.577463135564639
0.523290529962727 -0.602450645390776
0.523290529962727 -0.628869607452842
0.541260347012369 -0.653857117278979
0.575252672603883 -0.674705390458362
0.621583910814154 -0.689155193097716
0.675233353079865 -0.695640664869276
0.730387249874661 -0.693459004274132
0.781068820679938 -0.68284662808972
0.82178593089335 -0.664953551943603
0.84812624983221 -0.641718768275896
0.857235395227336 -0.615660126421809
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.442271405111641 -0.406344311612606
};
\addplot [very thick, black]
table {%
-0.263364266900624 -0.406344311612606
-0.273057949128342 -0.324238895690522
-0.301088534929148 -0.251030875580389
-0.344418475392171 -0.194653476200611
-0.398352299134943 -0.16121606355947
-0.457045439485435 -0.154342100151549
-0.514137583968763 -0.174776486572629
-0.563441912854262 -0.22030483998181
-0.599615537071702 -0.285993456842017
-0.61873848314551 -0.364723956252537
-0.61873848314551 -0.447964666972675
-0.599615537071702 -0.526695166383196
-0.563441912854262 -0.592383783243403
-0.514137583968763 -0.637912136652584
-0.457045439485435 -0.658346523073663
-0.398352299134943 -0.651472559665742
-0.344418475392171 -0.618035147024602
-0.301088534929148 -0.561657747644823
-0.273057949128342 -0.48844972753469
-0.263364266900624 -0.406344311612606
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.913918312510099 -0.351509620092607
};
\addplot [very thick, black]
table {%
1.14637205223033 -0.347463360691683
1.13310110082639 -0.308848961833979
1.096078293337 -0.274857507246913
1.03931562542169 -0.249172498466755
0.968964212912619 -0.234577304738809
0.892647722969788 -0.232653541771264
0.818636231450853 -0.24360967913191
0.754950031868506 -0.266258449335735
0.708490512140696 -0.298145506699275
0.684292282123658 -0.335815393778516
0.684977595513962 -0.375185993799901
0.710472187972036 -0.411990891353311
0.758013324815688 -0.442241704702007
0.822449186191162 -0.462660288829925
0.896797146693023 -0.47103397331983
0.973000451173424 -0.466455339526137
1.04280128917582 -0.449420553465217
1.09863565683105 -0.421775598528711
1.13445303404419 -0.38651623453966
1.14637205223033 -0.347463360691683
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.541584408700495 0.353252956372253
};
\addplot [very thick, black]
table {%
-0.269178262152318 0.493789875117362
-0.3162374696772 0.54878209077901
-0.387716514663284 0.582585690780567
-0.475869533474669 0.591537530544967
-0.571143778688122 0.574667539331633
-0.663214807502533 0.533803842453413
-0.742105295316651 0.47337465553265
-0.799266233663774 0.399928418627653
-0.828503347930648 0.321424171142865
-0.826648343125886 0.24636906641217
-0.79390223780345 0.182896489633081
-0.733813580583202 0.137884679378117
-0.652893909846539 0.116211363718601
-0.559912127515837 0.120225182702384
-0.464944252467635 0.149491176761754
-0.378281527541813 0.200837921331693
-0.309315203694814 0.268701199911216
-0.265518852238232 0.345726973258969
-0.251638487422798 0.423568303654707
-0.269178262152318 0.493789875117362
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.528044070005565 0.357328826298937
};
\addplot [very thick, black]
table {%
0.676357890303912 0.357328826298937
0.668321838426231 0.423782139814186
0.645084513706328 0.483034205680657
0.609164040841847 0.528664143171189
0.564452960431218 0.555727240537252
0.515796411800826 0.561290791252012
0.468467086978916 0.544751898268139
0.427593852700082 0.507902807267802
0.397605958112012 0.454736689033447
0.38175305690345 0.391014917433088
0.38175305690345 0.323642735164785
0.397605958112012 0.259920963564427
0.427593852700082 0.206754845330072
0.468467086978916 0.169905754329735
0.515796411800826 0.153366861345862
0.564452960431218 0.158930412060621
0.609164040841846 0.185993509426684
0.645084513706328 0.231623446917216
0.668321838426231 0.290875512783688
0.676357890303912 0.357328826298937
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.661245555417132 0.385582499458727
};
\addplot [very thick, black]
table {%
-0.243879269337904 0.438344150628169
-0.274754743206931 0.500836575519145
-0.347512493601779 0.550839432917725
-0.454268089314349 0.582934137350498
-0.583452905065444 0.593642729591524
-0.721067761559484 0.581804767510559
-0.852199953780832 0.548703077983982
-0.962639273976698 0.497924742697632
-1.04041790816124 0.434972382186838
-1.07710733446072 0.366667861519462
-1.06873168424047 0.300413035363652
-1.01619858916346 0.243387642182941
-0.925200825216243 0.201771268168604
-0.805599412098289 0.18007369318967
-0.670355018728062 0.180646186167671
-0.534123473660209 0.203426708605296
-0.411667578653052 0.245946637420204
-0.316257330029599 0.303598278560625
-0.258231908670746 0.370134182151614
-0.243879269337904 0.438344150628168
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
1.02003408972711 -0.0410801913154029
};
\addplot [very thick, black]
table {%
1.14393727872752 -0.00562625941278207
1.1312568068976 0.0133062095631035
1.10652362786398 0.026345068111844
1.07241796534978 0.0320773535909475
1.03263569709228 0.0298818839231795
0.991487849142681 0.0199965723132645
0.953433429300966 0.00349264566055044
0.922596224432147 -0.0178414394973338
0.902317924172294 -0.0416938040010928
0.89479599700481 -0.0654796740491755
0.900845560453018 -0.0866214815460711
0.919811050448655 -0.102828183600548
0.949637261870798 -0.11234353257211
0.987092061910501 -0.114136392753838
1.02811664181236 -0.108012479925948
1.06826535178207 -0.0946354150656421
1.10318745612298 -0.0754548107170805
1.12909860295748 -0.0525491829791713
1.14319091747318 -0.0284007120347513
1.14393727872752 -0.00562625941278208
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.753014068497936 -0.0513266208940462
};
\addplot [very thick, black]
table {%
-0.432686443593591 -0.0513266208940462
-0.450042677870393 0.0771282127161893
-0.500230563407184 0.191662971922648
-0.577811464060773 0.27986603837541
-0.674378285453637 0.33217924121273
-0.779466514099243 0.342933633184208
-0.881688209811964 0.310963809048149
-0.969966065728291 0.239734195312628
-1.03473380638762 0.136963625867222
-1.06897284211448 0.0137888865610292
-1.06897284211448 -0.116442128349121
-1.03473380638763 -0.239616867655314
-0.969966065728291 -0.34238743710072
-0.881688209811964 -0.413617050836241
-0.779466514099243 -0.4455868749723
-0.674378285453638 -0.434832483000822
-0.577811464060773 -0.382519280163502
-0.500230563407184 -0.29431621371074
-0.450042677870393 -0.179781454504282
-0.432686443593591 -0.0513266208940463
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.764330186205936 -0.258142335728007
};
\addplot [very thick, black]
table {%
0.929007262067951 -0.254269740009084
0.919311811251036 -0.221617571007317
0.892821696572798 -0.192923427003155
0.852407532995104 -0.171296763734967
0.802448822231956 -0.159081165740118
0.748359365783809 -0.15760038260588
0.696000595541212 -0.167014880161567
0.651046396689977 -0.18630445151604
0.618368254211901 -0.213378772304502
0.601507351898107 -0.245303919768152
0.602290830138151 -0.278620308809601
0.620633786907806 -0.309717591719169
0.65454847822078 -0.335225895369542
0.700359721032656 -0.352380999258092
0.753103156350096 -0.35932388168963
0.807063214557734 -0.355302173622778
0.8563924860722 -0.340751689529811
0.895745378902392 -0.317249200136224
0.92085739648711 -0.287341564846509
0.929007262067951 -0.254269740009084
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.689627143063655 0.362004869122138
};
\addplot [very thick, black]
table {%
-0.297748905525301 0.362004869122138
-0.318981949352623 0.443771885359889
-0.380380151071278 0.516678176642299
-0.47529006283379 0.572823215051252
-0.593426723021675 0.606122814495108
-0.721988191424424 0.6129684466776
-0.847042838103882 0.59261828113083
-0.955039051669557 0.547277574057141
-1.0342737666477 0.481859694601527
-1.07616067221715 0.403453685065988
-1.07616067221715 0.320556053178288
-1.0342737666477 0.242150043642749
-0.955039051669557 0.176732164187134
-0.847042838103882 0.131391457113446
-0.721988191424424 0.111041291566675
-0.593426723021675 0.117886923749168
-0.47529006283379 0.151186523193023
-0.380380151071278 0.207331561601977
-0.318981949352623 0.280237852884387
-0.297748905525301 0.362004869122138
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
1.11354179237246 0.0555172952372193
};
\addplot [very thick, black]
table {%
1.2365110161908 0.0555172952372193
1.22984820445839 0.0796254065149861
1.21058178829654 0.101121029859918
1.18079958284564 0.11767478094363
1.14372895218483 0.127492803978288
1.1033870743563 0.129511163825764
1.0641456177915 0.123511139878504
1.03025700320318 0.110142927831157
1.00539358781799 0.0908551808882356
0.99224970848858 0.067738025711235
0.99224970848858 0.0432965647632037
1.00539358781799 0.020179409586203
1.03025700320318 0.000891662643281624
1.0641456177915 -0.0124765494040653
1.1033870743563 -0.0184765733513256
1.14372895218483 -0.0164582135038496
1.18079958284564 -0.00664019046919122
1.21058178829654 0.00991356061452054
1.22984820445839 0.0314091839594525
1.2365110161908 0.0555172952372193
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.867790217554821 -0.0140104908959027
};
\addplot [very thick, black]
table {%
-0.579739570871755 -0.0140104908959027
-0.595346949438959 0.11151702788287
-0.640477783499386 0.223441692241824
-0.710241446905544 0.309634728107562
-0.797077964232606 0.36075578262128
-0.89157725142079 0.371265096301527
-0.983498844395737 0.340023821942246
-1.06288161224814 0.270417436378582
-1.12112320033063 0.169988871540712
-1.15191222886313 0.0496211207385619
-1.15191222886313 -0.0776421025303672
-1.12112320033063 -0.198009853332518
-1.06288161224814 -0.298438418170387
-0.983498844395738 -0.368044803734051
-0.891577251420791 -0.399286078093333
-0.797077964232606 -0.388776764413085
-0.710241446905544 -0.337655709899367
-0.640477783499386 -0.251462674033629
-0.595346949438959 -0.139538009674675
-0.579739570871755 -0.0140104908959028
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.419109175972089 -0.312134939642273
};
\addplot [very thick, black]
table {%
0.541959299443862 -0.210785424098467
0.510843935187022 -0.186629003584931
0.469787686357795 -0.176073098668456
0.423239634570167 -0.180261605438484
0.376243983502768 -0.198740634195102
0.333893441161412 -0.229507695440857
0.300777345945155 -0.269228700689629
0.28048434061984 -0.313599262687812
0.275213487190885 -0.357811142562698
0.285535964413036 -0.397073297111843
0.310333171709535 -0.427131062674751
0.346917946901491 -0.444727213958394
0.39132576192558 -0.447954934938769
0.438744340965696 -0.436464451964403
0.484035145207778 -0.411500937158781
0.522290213252961 -0.375769574699934
0.549364014890009 -0.333142412139492
0.562322683618233 -0.288238763969456
0.559761946606466 -0.245924637220938
0.541959299443862 -0.210785424098467
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.958048352672208 -0.0946242660237482
};
\addplot [very thick, black]
table {%
-0.72530511032039 -0.0946242660237482
-0.737915781166549 0.044414470849907
-0.774381231844126 0.168386203175014
-0.83074986495244 0.263856670134522
-0.900913264444743 0.320480165256442
-0.97726813728873 0.332120654240263
-1.05154024824383 0.29751670948379
-1.11568106163752 0.220418205336912
-1.16273992509132 0.109179961030496
-1.18761728055652 -0.0241436336256587
-1.18761728055652 -0.165104898421838
-1.16273992509132 -0.298428493077992
-1.11568106163752 -0.409666737384408
-1.05154024824383 -0.486765241531286
-0.97726813728873 -0.521369186287759
-0.900913264444743 -0.509728697303939
-0.83074986495244 -0.453105202182018
-0.774381231844126 -0.35763473522251
-0.737915781166549 -0.233663002897403
-0.72530511032039 -0.0946242660237483
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
1.02875537034271 -0.0559795329460498
};
\addplot [very thick, black]
table {%
1.15310259715265 -0.0559795329460498
1.14636512141721 -0.0283277763241599
1.12688280424954 -0.00367251659346353
1.09676685701404 0.0153144662884466
1.05928080989076 0.026575638112921
1.01848685774144 0.0288906761776935
0.97880565826487 0.0220087101869293
0.944537285141569 0.00667550794043231
0.919395248328045 -0.0154473401792429
0.90610407763194 -0.0419624803069724
0.90610407763194 -0.0699965855851272
0.919395248328045 -0.0965117257128567
0.944537285141569 -0.118634573832532
0.97880565826487 -0.133967776079029
1.01848685774144 -0.140849742069793
1.05928080989076 -0.138534704005021
1.09676685701404 -0.127273532180546
1.12688280424954 -0.108286549298636
1.14636512141721 -0.0836312895679397
1.15310259715265 -0.0559795329460498
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.476774522267974 -0.318721682845688
};
\addplot [very thick, black]
table {%
-0.213875681428842 -0.318721682845688
-0.228120265779212 -0.203691584167654
-0.26931039708846 -0.101126781557268
-0.33298248549849 -0.0221417628342518
-0.412236672255828 0.0247042196439151
-0.498484536469904 0.0343346767854109
-0.582379783779622 0.00570599912701542
-0.654831062370086 -0.0580794518872808
-0.707987152008603 -0.150109532906831
-0.736087765581124 -0.260411356659327
-0.736087765581124 -0.377032009032049
-0.707987152008603 -0.487333832784546
-0.654831062370086 -0.579363913804096
-0.582379783779622 -0.643149364818392
-0.498484536469904 -0.671778042476788
-0.412236672255828 -0.662147585335292
-0.33298248549849 -0.615301602857125
-0.26931039708846 -0.536316584134108
-0.228120265779212 -0.433751781523723
-0.213875681428842 -0.318721682845688
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.973945063799377 -0.125064260734577
};
\addplot [very thick, black]
table {%
1.08592887618872 -0.125064260734577
1.07986128434858 -0.0982412840663422
1.06231602655245 -0.0743249931214766
1.03519440372525 -0.0559070891233457
1.00143546453566 -0.044983437753373
0.964697513868769 -0.04273778613541
0.928961678727382 -0.0494134854671379
0.898100491347683 -0.0642871201418164
0.87545824024292 -0.085746901054223
0.863488564651022 -0.111467327959689
0.863488564651022 -0.138661193509464
0.87545824024292 -0.164381620414931
0.898100491347682 -0.185841401327337
0.928961678727382 -0.200715036002016
0.964697513868769 -0.207390735333744
1.00143546453566 -0.205145083715781
1.03519440372525 -0.194221432345808
1.06231602655245 -0.175803528347677
1.07986128434858 -0.151887237402812
1.08592887618872 -0.125064260734577
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.71822927832641 0.0333030004861561
};
\addplot [very thick, black]
table {%
-0.336991730164415 0.0333030004861561
-0.357648232091119 0.192390285831653
-0.417379285368821 0.334237995316395
-0.509712103552097 0.443474728623722
-0.624640993099499 0.508262990717228
-0.749711625523104 0.521581968105615
-0.871370657129 0.481988342923625
-0.97643444410831 0.393772698818121
-1.0535176949092 0.266494569634684
-1.09426724323753 0.113946515593998
-1.09426724323753 -0.047340514621686
-1.0535176949092 -0.199888568662372
-0.976434444108311 -0.327166697845808
-0.871370657129 -0.415382341951313
-0.749711625523105 -0.454975967133303
-0.624640993099499 -0.441656989744916
-0.509712103552097 -0.37686872765141
-0.417379285368821 -0.267631994344083
-0.357648232091119 -0.125784284859341
-0.336991730164415 0.033303000486156
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.277634592608919 0.579160905349565
};
\addplot [very thick, black]
table {%
0.217995960888702 0.606126812392077
0.204413494515237 0.56747969162832
0.198765670262621 0.530098411623966
0.201664517523647 0.498033814097808
0.212795901217333 0.4747605957253
0.230953563199253 0.462800770838292
0.254169839048512 0.463450372039097
0.279928885039207 0.476639004958005
0.305439308845465 0.500937476575527
0.327936660212868 0.533712670462273
0.344983002038385 0.57141288580108
0.354731098683975 0.609952719280876
0.356124592620785 0.645155781936994
0.349012477158474 0.673207275698845
0.334165460363226 0.691067385953561
0.313192446880008 0.696800692626879
0.288366188149561 0.689785902979327
0.262376994524424 0.670783178314891
0.238041198397768 0.641851758708619
0.217995960888702 0.606126812392077
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.551490512942374 -0.209995055702968
};
\addplot [very thick, black]
table {%
-0.223071280803167 -0.101748729701796
-0.271129115477516 -0.0157953756960688
-0.349568457822487 0.0491134296624024
-0.449889187983201 0.0859438101491406
-0.561219998210232 0.0907046225561726
-0.671496467739971 0.0628799589875807
-0.768768429983145 0.00548505348516135
-0.8424949585007 -0.0752604653661806
-0.884686639942799 -0.170606567703087
-0.890771350953802 -0.270221023890143
-0.860089718681645 -0.363309061921937
-0.795966574057595 -0.439783148467992
-0.70535065477477 -0.491356129633328
-0.598061601738325 -0.512439272671426
-0.48572584860594 -0.50074789189544
-0.380516717298316 -0.45754892982291
-0.293835249680505 -0.387523664295355
-0.235074727770449 -0.298260419386632
-0.210602765880542 -0.199432252744554
-0.223071280803167 -0.101748729701796
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
1.07768274201498 -0.0337259897839226
};
\addplot [very thick, black]
table {%
1.16938913548303 -0.0267912831048825
1.16288211174078 -0.00682654063106322
1.1471424142843 0.0102232291390851
1.12387568355958 0.0225104190965311
1.09560323086116 0.0287035215539892
1.06538881513123 0.0281314177643082
1.03650663713908 0.0208561040502049
1.01208652902333 0.00766597354072608
0.994774788415338 -0.010009618457464
0.986447411029318 -0.0302552472862932
0.988006797417616 -0.0508769849188591
0.999283963868686 -0.0696401461034453
1.01905685441429 -0.0845114511852588
1.0451827695558 -0.0938793635066116
1.07483056100229 -0.0967287244093488
1.10478743051766 -0.0927507614272689
1.13180708646119 -0.0823765485739356
1.15296152985823 -0.0667302927845057
1.16595834852172 -0.0475075086504366
1.16938913548303 -0.0267912831048825
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.41158214198429 0.00158301988643722
};
\addplot [very thick, black]
table {%
-0.201608720840291 0.00158301988643722
-0.212985659967427 0.124552325031446
-0.245883609463011 0.234195997898628
-0.296737566034915 0.318632445235951
-0.360036714408135 0.368711667807942
-0.428921609668948 0.379006804789727
-0.495927504556566 0.348402218343818
-0.553793270656332 0.280214390290717
-0.596248254331464 0.181832529843145
-0.618691799343815 0.0639178381324452
-0.618691799343815 -0.0607517983595707
-0.596248254331464 -0.17866649007027
-0.553793270656332 -0.277048350517843
-0.495927504556566 -0.345236178570943
-0.428921609668948 -0.375840765016852
-0.360036714408136 -0.365545628035068
-0.296737566034915 -0.315466405463076
-0.245883609463011 -0.231029958125754
-0.212985659967427 -0.121386285258571
-0.201608720840291 0.00158301988643713
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.778802575171385 0.405811920742752
};
\addplot [very thick, black]
table {%
0.932876048557511 0.405811920742752
0.924527922788686 0.458577658083806
0.900388194443784 0.505625409039184
0.863072777655451 0.541856819771797
0.816625376841053 0.563345654740506
0.76607928858451 0.567763265242821
0.716911965851787 0.554630934634528
0.674451450970593 0.525371754706138
0.643298999571076 0.483156411605848
0.626830463142462 0.432559592797112
0.626830463142462 0.379064248688393
0.643298999571076 0.328467429879657
0.674451450970593 0.286252086779367
0.716911965851787 0.256992906850977
0.76607928858451 0.243860576242683
0.816625376841053 0.248278186744999
0.863072777655451 0.269767021713707
0.900388194443784 0.305998432446321
0.924527922788686 0.353046183401698
0.932876048557511 0.405811920742752
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.708802965813647 0.0133847047692994
};
\addplot [very thick, black]
table {%
-1.02724624605833 0.228241075330768
-1.08304316647377 0.108329012715426
-1.09828535421266 -0.021871738878607
-1.07132108172658 -0.148251907743301
-1.0050723463332 -0.257116241591797
-0.906718226467433 -0.336667600647429
-0.786916917138145 -0.378285360789999
-0.65865074912001 -0.377459591941978
-0.535819351972452 -0.334279778971172
-0.431733413501911 -0.253425124616798
-0.35767226020141 -0.143657485267381
-0.321661567208256 -0.0168718878668425
-0.32760365187173 0.113192480825228
-0.374854597117602 0.232441128304428
-0.458294029854524 0.327951613282973
-0.568879992849255 0.389373892715569
-0.694628781093303 0.410051909560829
-0.821913562186936 0.387744879841081
-0.936941055071788 0.324870116355688
-1.02724624605833 0.228241075330768
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.879482467658469 0.00671326102492675
};
\addplot [very thick, black]
table {%
0.976445815661523 0.00671326102492675
0.971192074012777 0.0317370069985074
0.956000173494379 0.0540490418124255
0.932516392254123 0.0712315102877021
0.903285562377802 0.0814224253515724
0.871475297845571 0.0835174432285262
0.840532734406609 0.077289536224044
0.813810978932867 0.0634135946979952
0.794205748260683 0.043393292222144
0.783841573339885 0.0193981392167488
0.783841573339885 -0.00597161716689524
0.794205748260683 -0.0299667701722905
0.813810978932867 -0.0499870726481417
0.840532734406608 -0.0638630141741905
0.871475297845571 -0.0700909211786727
0.903285562377802 -0.0679959033017189
0.932516392254123 -0.0578049882378486
0.956000173494379 -0.040622519762572
0.971192074012777 -0.0183104849486539
0.976445815661523 0.00671326102492673
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.858612469704635 0.00324422129183599
};
\addplot [very thick, black]
table {%
-0.487588873490662 0.00324422129183599
-0.507691955327685 0.150261500979841
-0.565822719990258 0.281347177205515
-0.655681797135443 0.382296082945969
-0.767531561447317 0.442168837880562
-0.889251355434776 0.454477299990619
-1.00765095074208 0.417887656421046
-1.10989991405867 0.336364962799424
-1.18491798365306 0.21874346793458
-1.22457578765942 0.0777692858806578
-1.22457578765942 -0.0712808432969857
-1.18491798365306 -0.212255025350908
-1.10989991405867 -0.329876520215752
-1.00765095074208 -0.411399213837374
-0.889251355434776 -0.447988857406947
-0.767531561447317 -0.43568039529689
-0.655681797135444 -0.375807640362297
-0.565822719990258 -0.274858734621843
-0.507691955327685 -0.143773058396169
-0.487588873490662 0.00324422129183588
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
1.00710419952948 0.049801056262328
};
\addplot [very thick, black]
table {%
1.13831379601801 0.049801056262328
1.13120449816491 0.0764868344283253
1.11064700734013 0.100280794457525
1.07886904665687 0.118604491579434
1.03931425124102 0.129472268889437
0.996268996931771 0.131706434085056
0.95439790494948 0.125064880700701
0.918238357807356 0.110267324099886
0.89170880351143 0.0889173091480561
0.877684130918117 0.063328441244858
0.877684130918116 0.0362736712797981
0.89170880351143 0.0106848033766
0.918238357807355 -0.0106652115752295
0.95439790494948 -0.025462768176045
0.996268996931771 -0.0321043215604
1.03931425124102 -0.0298701563647808
1.07886904665687 -0.0190023790547777
1.11064700734013 -0.000678681932869088
1.13120449816491 0.0231152780963308
1.13831379601801 0.049801056262328
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
-0.419134160625033 -0.342951435255992
};
\addplot [very thick, black]
table {%
-0.582341605655986 -0.339855199340285
-0.575593417912225 -0.450445354719064
-0.551890441925884 -0.549386875984005
-0.51380126293465 -0.625957914070168
-0.46545343449673 -0.671860808878845
-0.412086194017225 -0.682121269500717
-0.359482710080145 -0.655627415819954
-0.313343386397227 -0.595250267977362
-0.278668134614884 -0.507532626789662
-0.259214556305701 -0.401980059758982
-0.257090748532848 -0.290030825339923
-0.272526858822785 -0.183816360153138
-0.303850145109669 -0.0948466495888521
-0.347666243293452 -0.0327629422940032
-0.399226999259106 -0.00429297128196188
-0.452945005050194 -0.0125218996689991
-0.502999081218509 -0.0565579953793994
-0.543965091942202 -0.131629264152514
-0.571403734306208 -0.229600569166023
-0.582341605655986 -0.339855199340285
};
\addplot [very thick, black, mark=x, mark size=3, mark options={solid}]
table {%
0.898695138091716 0.0716654000611315
};
\addplot [very thick, black]
table {%
1.03868320904184 0.162472103360337
1.01029715350951 0.189619050414422
0.969817287922964 0.203983889213266
0.921630233828346 0.204009966579575
0.870957806235987 0.189694456626079
0.823291148939245 0.162588666984261
0.783795683880615 0.125629930551473
0.756751357534484 0.0828232998940923
0.745088842296413 0.0388075376571556
0.750071952655018 -0.00164756534604431
0.77116069128202 -0.0341580709795107
0.806069766121688 -0.0552009615053871
0.851016237245037 -0.0624959132211064
0.901129457089497 -0.0552524049154318
0.950978880698196 -0.034255383107895
0.995162549529628 -0.00178020091370454
1.02889247748565 0.0386539517720283
1.04851350349847 0.0826654071052821
1.051899384948 0.125484840992607
1.03868320904184 0.162472103360337
};
\end{axis}

\end{tikzpicture}


==> plots/experiments/episodic_tt_small_range/exp_mixture_entropies.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\Large, at={(0.45,0.3)},
  anchor=south west,},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-473373.6, xmax=9942671.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-102.214382502588, ymax=41.170545500645,
ytick style={color=black},
x tick scale label style={at={(0.99,0.03)}, anchor=south east},
ylabel={$\mathbb{E}_{p(\cvec c)}\left[\textrm{H}\left[\policy\right]\right]$},
xlabel = {Number Episodic Samples},
xlabel style={font=\large},
ylabel style={font=\Large},
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:83,31.1845916341404)
--(axis cs:83,31.1672166055593)
--(axis cs:148505,20.9290084175458)
--(axis cs:149066,20.8893242664556)
--(axis cs:149160,20.882611827103)
--(axis cs:149338,20.8697562557185)
--(axis cs:149777,20.8380141617966)
--(axis cs:150305,20.8001147783356)
--(axis cs:150462,20.7886768593053)
--(axis cs:150474,20.7877777203702)
--(axis cs:150541,20.7827268712027)
--(axis cs:150791,20.763738907732)
--(axis cs:150813,20.7620019662135)
--(axis cs:150857,20.758498218978)
--(axis cs:150936,20.7520212831545)
--(axis cs:150987,20.7477810245827)
--(axis cs:151075,20.7403849638248)
--(axis cs:151090,20.7390910455493)
--(axis cs:151299,20.7207895841342)
--(axis cs:151480,20.7047058143126)
--(axis cs:151895,20.6676804761032)
--(axis cs:152278,20.6340270597376)
--(axis cs:307331,6.03486307188794)
--(axis cs:308129,5.95782988427869)
--(axis cs:308373,5.93436364530956)
--(axis cs:309064,5.87099948954311)
--(axis cs:309088,5.86892297265827)
--(axis cs:309499,5.83449321083955)
--(axis cs:309782,5.81101847345856)
--(axis cs:309907,5.80070144106371)
--(axis cs:309932,5.79867593435217)
--(axis cs:310347,5.76500083892334)
--(axis cs:310445,5.7571646174288)
--(axis cs:310677,5.73892765934769)
--(axis cs:310810,5.72876927445926)
--(axis cs:311052,5.71031364935934)
--(axis cs:311134,5.70417565317582)
--(axis cs:311245,5.69617661580656)
--(axis cs:311316,5.69158594571454)
--(axis cs:311388,5.68701552238325)
--(axis cs:311469,5.68289622433941)
--(axis cs:313461,5.59641471165031)
--(axis cs:471081,-1.5388613507153)
--(axis cs:472302,-1.59118308454318)
--(axis cs:472785,-1.60674265878596)
--(axis cs:473731,-1.6338624771364)
--(axis cs:474506,-1.65307271555694)
--(axis cs:474921,-1.65820769572639)
--(axis cs:475097,-1.65810075758362)
--(axis cs:475233,-1.65787348887054)
--(axis cs:475945,-1.64896123041857)
--(axis cs:476092,-1.64609903212782)
--(axis cs:476168,-1.64396956234919)
--(axis cs:476276,-1.63949780343719)
--(axis cs:476457,-1.63119281464509)
--(axis cs:476476,-1.63012833751206)
--(axis cs:476489,-1.62918452245417)
--(axis cs:476720,-1.60940725569552)
--(axis cs:476724,-1.60906658498834)
--(axis cs:477905,-1.49686156857567)
--(axis cs:479816,-1.29836691186394)
--(axis cs:639201,16.722143616042)
--(axis cs:642991,17.1128268529917)
--(axis cs:643620,17.1755814193503)
--(axis cs:643877,17.2002500602603)
--(axis cs:644670,17.2678199411984)
--(axis cs:644674,17.2681215185429)
--(axis cs:645223,17.3048514181013)
--(axis cs:645414,17.3153169597182)
--(axis cs:645644,17.3272790600487)
--(axis cs:645706,17.3302873630274)
--(axis cs:645713,17.3305498233375)
--(axis cs:645846,17.3339087596758)
--(axis cs:646294,17.342216246357)
--(axis cs:646550,17.3448269990017)
--(axis cs:646734,17.3442939560998)
--(axis cs:646798,17.3432038394599)
--(axis cs:646844,17.3420285095195)
--(axis cs:647229,17.3308770158024)
--(axis cs:647694,17.3140561946712)
--(axis cs:649883,17.2192735182058)
--(axis cs:806548,7.79787353386245)
--(axis cs:811256,7.50767236031577)
--(axis cs:811268,7.50705057092904)
--(axis cs:811599,7.48997131487293)
--(axis cs:812638,7.43902741668106)
--(axis cs:812706,7.43586901512642)
--(axis cs:813081,7.41966191132898)
--(axis cs:813591,7.39750183082282)
--(axis cs:813593,7.39741762922053)
--(axis cs:813713,7.39242429923888)
--(axis cs:813988,7.38112946154086)
--(axis cs:814125,7.3757056417571)
--(axis cs:814340,7.3671819199317)
--(axis cs:815025,7.34016307826655)
--(axis cs:815123,7.33644117733483)
--(axis cs:815429,7.32520598070837)
--(axis cs:816464,7.28735032285067)
--(axis cs:816715,7.27829732593541)
--(axis cs:817381,7.25560987047739)
--(axis cs:817541,7.25009207646501)
--(axis cs:979686,1.75751819232118)
--(axis cs:987124,1.48316076470607)
--(axis cs:987191,1.48066333772013)
--(axis cs:987923,1.45296317214395)
--(axis cs:988496,1.43168149179612)
--(axis cs:989041,1.41293982893153)
--(axis cs:989227,1.40691396356828)
--(axis cs:989684,1.39258079268413)
--(axis cs:990129,1.37903341604535)
--(axis cs:990466,1.36906655823592)
--(axis cs:990694,1.36236124072005)
--(axis cs:990772,1.36008660982856)
--(axis cs:991444,1.34125327727731)
--(axis cs:991668,1.33567537114745)
--(axis cs:992066,1.32633826405146)
--(axis cs:992141,1.32472281297947)
--(axis cs:993484,1.29961589979067)
--(axis cs:994072,1.28958272872697)
--(axis cs:994327,1.28563471732747)
--(axis cs:995680,1.26476536902843)
--(axis cs:1161494,-1.71635859214935)
--(axis cs:1168347,-1.83800254391583)
--(axis cs:1169144,-1.84566556351378)
--(axis cs:1169451,-1.84812693907663)
--(axis cs:1169964,-1.84934817208675)
--(axis cs:1170465,-1.84525079278718)
--(axis cs:1171338,-1.83162067362741)
--(axis cs:1171516,-1.82867669775556)
--(axis cs:1172285,-1.81510331217002)
--(axis cs:1172551,-1.80989953881319)
--(axis cs:1172954,-1.80038885123253)
--(axis cs:1173187,-1.79351295046412)
--(axis cs:1173274,-1.79016100430133)
--(axis cs:1173680,-1.77162872416933)
--(axis cs:1174214,-1.74591159885127)
--(axis cs:1174294,-1.74182736099672)
--(axis cs:1174965,-1.70277703172839)
--(axis cs:1176087,-1.63477791643169)
--(axis cs:1177125,-1.56774771629316)
--(axis cs:1178182,-1.49131422830364)
--(axis cs:1347269,10.4245612270345)
--(axis cs:1354833,10.9164505854552)
--(axis cs:1355042,10.9285879446218)
--(axis cs:1355184,10.9362261936386)
--(axis cs:1355517,10.9525160331225)
--(axis cs:1356993,11.0111104904448)
--(axis cs:1357667,11.0361286315618)
--(axis cs:1357870,11.0427098695156)
--(axis cs:1359329,11.0847903184152)
--(axis cs:1359551,11.0903093157366)
--(axis cs:1359727,11.0935597368371)
--(axis cs:1359806,11.0945587499518)
--(axis cs:1359846,11.0946477719836)
--(axis cs:1360029,11.094113677999)
--(axis cs:1360122,11.093279599633)
--(axis cs:1360898,11.0819730724737)
--(axis cs:1362263,11.058955480278)
--(axis cs:1362794,11.045616336938)
--(axis cs:1363158,11.0332162210958)
--(axis cs:1363785,11.0112143306158)
--(axis cs:1529475,3.81485801523687)
--(axis cs:1537609,3.45880679911484)
--(axis cs:1538027,3.44069317930942)
--(axis cs:1539434,3.38131717305781)
--(axis cs:1539823,3.36567150352909)
--(axis cs:1541070,3.31684565883224)
--(axis cs:1541901,3.28597016874296)
--(axis cs:1542310,3.27204253000392)
--(axis cs:1542438,3.26778693222119)
--(axis cs:1542851,3.25487414769193)
--(axis cs:1543204,3.24427154915408)
--(axis cs:1543284,3.24189862147262)
--(axis cs:1544144,3.21753441676088)
--(axis cs:1545138,3.19017641333371)
--(axis cs:1545362,3.18432633729503)
--(axis cs:1545511,3.18053783023544)
--(axis cs:1546383,3.1593918927628)
--(axis cs:1546987,3.14594965323052)
--(axis cs:1547156,3.14233793750241)
--(axis cs:1548597,3.11210095767161)
--(axis cs:1722662,-0.357455759228985)
--(axis cs:1730477,-0.510576513637583)
--(axis cs:1731857,-0.536950137934946)
--(axis cs:1732868,-0.555149346039462)
--(axis cs:1733757,-0.570747749835683)
--(axis cs:1734093,-0.576441657296385)
--(axis cs:1734770,-0.587092115969633)
--(axis cs:1735893,-0.603676568071142)
--(axis cs:1736145,-0.607333084882133)
--(axis cs:1736310,-0.609375950728952)
--(axis cs:1736398,-0.610335007148334)
--(axis cs:1736493,-0.611349718608021)
--(axis cs:1736585,-0.612236317693731)
--(axis cs:1736706,-0.613369017362913)
--(axis cs:1737363,-0.618049797229781)
--(axis cs:1737830,-0.621269875542067)
--(axis cs:1739152,-0.630271823123631)
--(axis cs:1739495,-0.632719154250252)
--(axis cs:1740256,-0.63799424309147)
--(axis cs:1741169,-0.644552853081482)
--(axis cs:1921331,-1.93345251870918)
--(axis cs:1928090,-1.96385007183122)
--(axis cs:1928907,-1.96617675855079)
--(axis cs:1931581,-1.96395431103285)
--(axis cs:1932322,-1.96283280511151)
--(axis cs:1933353,-1.95776856442464)
--(axis cs:1933646,-1.9560948891287)
--(axis cs:1934504,-1.94907681409276)
--(axis cs:1934522,-1.94889189470974)
--(axis cs:1934842,-1.94478337961116)
--(axis cs:1934893,-1.9440833108812)
--(axis cs:1935314,-1.9360329536841)
--(axis cs:1935492,-1.93247070488377)
--(axis cs:1935987,-1.92157523257897)
--(axis cs:1936043,-1.92009645629786)
--(axis cs:1937911,-1.86935512422435)
--(axis cs:1938521,-1.85139588819641)
--(axis cs:1938597,-1.84866975148519)
--(axis cs:1939096,-1.82711764508901)
--(axis cs:1939701,-1.80085735911206)
--(axis cs:2125585,7.11759511868285)
--(axis cs:2129637,7.28748854564437)
--(axis cs:2131933,7.37307625335171)
--(axis cs:2134021,7.44937995256915)
--(axis cs:2134950,7.47932468935798)
--(axis cs:2136151,7.51418832708421)
--(axis cs:2136665,7.52664521067088)
--(axis cs:2137044,7.53490319101386)
--(axis cs:2137291,7.53888319173217)
--(axis cs:2138176,7.54925467324961)
--(axis cs:2138211,7.54954564905024)
--(axis cs:2138439,7.55039530672802)
--(axis cs:2138512,7.55052087417086)
--(axis cs:2139344,7.54856101870787)
--(axis cs:2140855,7.5362584521802)
--(axis cs:2141964,7.52462692554316)
--(axis cs:2142160,7.52173553973997)
--(axis cs:2142355,7.51881702458266)
--(axis cs:2142388,7.51817229506356)
--(axis cs:2142682,7.51104434853831)
--(axis cs:2326644,1.55189622230295)
--(axis cs:2330295,1.42908579473116)
--(axis cs:2333581,1.3249129106095)
--(axis cs:2335173,1.27758558463088)
--(axis cs:2335971,1.25537939571996)
--(axis cs:2336228,1.2484103423396)
--(axis cs:2337689,1.21088908071568)
--(axis cs:2337879,1.20614453998811)
--(axis cs:2339217,1.17368478578962)
--(axis cs:2339308,1.17149117861293)
--(axis cs:2339369,1.17015359946304)
--(axis cs:2340100,1.15604142308844)
--(axis cs:2340910,1.14053032649485)
--(axis cs:2342426,1.11168562635949)
--(axis cs:2342724,1.10649144145368)
--(axis cs:2343155,1.09913655444714)
--(axis cs:2343336,1.09638466989401)
--(axis cs:2343964,1.086780718392)
--(axis cs:2344572,1.07798853161686)
--(axis cs:2345120,1.07089214956453)
--(axis cs:2537959,-1.32976692365464)
--(axis cs:2539813,-1.35199980557842)
--(axis cs:2544246,-1.40239776895217)
--(axis cs:2545048,-1.41137524206573)
--(axis cs:2545692,-1.41856003629528)
--(axis cs:2546416,-1.42671925110649)
--(axis cs:2546471,-1.42733246313871)
--(axis cs:2548658,-1.45123588573019)
--(axis cs:2548663,-1.45129065846153)
--(axis cs:2549320,-1.4583934427425)
--(axis cs:2549955,-1.4641710286313)
--(axis cs:2550359,-1.46768802149526)
--(axis cs:2550582,-1.46949535879792)
--(axis cs:2552079,-1.48185922910771)
--(axis cs:2552210,-1.48292105160696)
--(axis cs:2552605,-1.48598853204477)
--(axis cs:2553618,-1.49380701483432)
--(axis cs:2555311,-1.50573339305696)
--(axis cs:2555399,-1.50624216217928)
--(axis cs:2555619,-1.50751538368611)
--(axis cs:2752868,-2.38594059731595)
--(axis cs:2754791,-2.39251839250866)
--(axis cs:2759278,-2.40150177689891)
--(axis cs:2759753,-2.40194572582287)
--(axis cs:2759902,-2.40198833656457)
--(axis cs:2761244,-2.39658948177804)
--(axis cs:2762556,-2.38808212979387)
--(axis cs:2763299,-2.38008076645033)
--(axis cs:2763501,-2.37776261653686)
--(axis cs:2764090,-2.36833843141794)
--(axis cs:2764261,-2.36521594673405)
--(axis cs:2765531,-2.33954363300916)
--(axis cs:2766400,-2.32169490637617)
--(axis cs:2767483,-2.29907231275556)
--(axis cs:2768245,-2.28244022313581)
--(axis cs:2768921,-2.26725333090965)
--(axis cs:2769139,-2.26172473253203)
--(axis cs:2770465,-2.22708125467045)
--(axis cs:2771109,-2.20948455035547)
--(axis cs:2771725,-2.19133320744972)
--(axis cs:2973402,4.03885611338026)
--(axis cs:2974271,4.06155390518203)
--(axis cs:2977933,4.14655786159555)
--(axis cs:2978065,4.14951946547305)
--(axis cs:2979177,4.1716342735307)
--(axis cs:2979413,4.17613616503397)
--(axis cs:2981823,4.21543119199559)
--(axis cs:2982733,4.22883065472968)
--(axis cs:2983143,4.2330973813884)
--(axis cs:2983367,4.23479719957447)
--(axis cs:2983496,4.23551501387182)
--(axis cs:2984001,4.23681852581643)
--(axis cs:2986345,4.2335800500308)
--(axis cs:2986967,4.23209339167295)
--(axis cs:2987690,4.22914330205226)
--(axis cs:2987759,4.22868816736879)
--(axis cs:2988182,4.22489193662397)
--(axis cs:2990195,4.19737148136591)
--(axis cs:2993094,4.15071892452108)
--(axis cs:2993150,4.14976980554106)
--(axis cs:3192111,-0.0852859509529276)
--(axis cs:3192351,-0.0903445275927734)
--(axis cs:3195473,-0.153673960011537)
--(axis cs:3196367,-0.171807081981359)
--(axis cs:3197280,-0.189484143128256)
--(axis cs:3197927,-0.201777938096557)
--(axis cs:3197945,-0.20210759608841)
--(axis cs:3200012,-0.239209235694054)
--(axis cs:3200486,-0.24712609706074)
--(axis cs:3200602,-0.24904796868778)
--(axis cs:3200941,-0.254409703031899)
--(axis cs:3201261,-0.258716902005811)
--(axis cs:3203274,-0.284772986469557)
--(axis cs:3204289,-0.297658988014718)
--(axis cs:3205626,-0.313784271462722)
--(axis cs:3206870,-0.328066372347923)
--(axis cs:3207031,-0.329887185564977)
--(axis cs:3208303,-0.343268284915623)
--(axis cs:3212441,-0.380507596362699)
--(axis cs:3212779,-0.383156495644266)
--(axis cs:3418439,-1.93945366413062)
--(axis cs:3420326,-1.95296812772656)
--(axis cs:3420441,-1.95379061688593)
--(axis cs:3421234,-1.95930166064697)
--(axis cs:3421617,-1.96191907475199)
--(axis cs:3422307,-1.96647902906947)
--(axis cs:3422943,-1.97053735592354)
--(axis cs:3424601,-1.98062798041412)
--(axis cs:3424812,-1.98163068532021)
--(axis cs:3427217,-1.99121168266376)
--(axis cs:3427224,-1.99123925734184)
--(axis cs:3428050,-1.99439324931697)
--(axis cs:3428511,-1.99612549064277)
--(axis cs:3428975,-1.99780065572438)
--(axis cs:3431583,-2.00712690423861)
--(axis cs:3431653,-2.00731799350169)
--(axis cs:3434465,-2.01465717244619)
--(axis cs:3435214,-2.01623649192248)
--(axis cs:3439423,-2.02380108302283)
--(axis cs:3443552,-2.03066425147222)
--(axis cs:3649759,-2.3685823614095)
--(axis cs:3650105,-2.36863976353788)
--(axis cs:3652476,-2.36738798229823)
--(axis cs:3653093,-2.3668860941369)
--(axis cs:3653581,-2.36539604638462)
--(axis cs:3655175,-2.35895114828399)
--(axis cs:3656964,-2.35096139727239)
--(axis cs:3657383,-2.3485965931395)
--(axis cs:3657576,-2.34713904999999)
--(axis cs:3658507,-2.33907387696499)
--(axis cs:3658993,-2.33479783545773)
--(axis cs:3660332,-2.32076124189498)
--(axis cs:3661030,-2.31327275260622)
--(axis cs:3661184,-2.3114490437761)
--(axis cs:3663090,-2.28630958728682)
--(axis cs:3663727,-2.27715889945098)
--(axis cs:3667758,-2.21472608492955)
--(axis cs:3670087,-2.17693574445328)
--(axis cs:3671799,-2.14791594461907)
--(axis cs:3676852,-2.04638692818896)
--(axis cs:3886281,2.32874658458963)
--(axis cs:3886393,2.3307298382059)
--(axis cs:3886607,2.33451815854176)
--(axis cs:3889585,2.38298840408425)
--(axis cs:3890894,2.40059800856441)
--(axis cs:3891281,2.40514764406393)
--(axis cs:3892633,2.42016807599992)
--(axis cs:3893008,2.42337436489541)
--(axis cs:3893479,2.42662573597083)
--(axis cs:3894404,2.4319603816608)
--(axis cs:3895054,2.43381859052725)
--(axis cs:3895244,2.43416869525304)
--(axis cs:3896352,2.43245884662412)
--(axis cs:3896716,2.4312123623246)
--(axis cs:3899048,2.42105348403161)
--(axis cs:3899675,2.4170200587573)
--(axis cs:3904512,2.3772970157933)
--(axis cs:3906540,2.35547768548203)
--(axis cs:3910383,2.30699835438864)
--(axis cs:3911928,2.2830279032167)
--(axis cs:4120393,-1.09383252398557)
--(axis cs:4120461,-1.09495044907634)
--(axis cs:4121180,-1.10619702626331)
--(axis cs:4123599,-1.14332377815022)
--(axis cs:4124651,-1.15879203588459)
--(axis cs:4125335,-1.16842986798275)
--(axis cs:4126546,-1.18451544697524)
--(axis cs:4126965,-1.18974637250316)
--(axis cs:4127624,-1.19768709275085)
--(axis cs:4129143,-1.21580270667635)
--(axis cs:4129158,-1.21595667736895)
--(axis cs:4129377,-1.21783421283954)
--(axis cs:4130346,-1.2259144098727)
--(axis cs:4132720,-1.24526084740903)
--(axis cs:4133330,-1.25005114903979)
--(axis cs:4134005,-1.25503101851443)
--(axis cs:4141193,-1.30539189554231)
--(axis cs:4142936,-1.31651056264803)
--(axis cs:4146327,-1.3360399051472)
--(axis cs:4147043,-1.34015988357676)
--(axis cs:4362812,-2.22735329869355)
--(axis cs:4363137,-2.22872316137196)
--(axis cs:4365131,-2.23666963183297)
--(axis cs:4366327,-2.24087460692983)
--(axis cs:4367023,-2.2433670486736)
--(axis cs:4368080,-2.24672145018203)
--(axis cs:4368238,-2.24720804915407)
--(axis cs:4368978,-2.2495894553366)
--(axis cs:4369377,-2.25079828646883)
--(axis cs:4371135,-2.25591846911574)
--(axis cs:4371237,-2.25620792762783)
--(axis cs:4371682,-2.25751779585735)
--(axis cs:4374766,-2.26807149377146)
--(axis cs:4375105,-2.26913615633222)
--(axis cs:4376959,-2.27214764997957)
--(axis cs:4377122,-2.2724023485347)
--(axis cs:4385989,-2.28411289019808)
--(axis cs:4386882,-2.28537124744462)
--(axis cs:4389674,-2.28849604322699)
--(axis cs:4391226,-2.2902431247327)
--(axis cs:4609970,-2.76738196228095)
--(axis cs:4610933,-2.76837623647158)
--(axis cs:4614425,-2.77059554342731)
--(axis cs:4615521,-2.77013669407082)
--(axis cs:4616173,-2.76898735442141)
--(axis cs:4616270,-2.76865914196326)
--(axis cs:4617445,-2.764426792989)
--(axis cs:4617556,-2.76396136634667)
--(axis cs:4618071,-2.76152990685197)
--(axis cs:4618469,-2.75934629258949)
--(axis cs:4620291,-2.7486093474288)
--(axis cs:4620452,-2.74737269736998)
--(axis cs:4623701,-2.71943893902028)
--(axis cs:4623942,-2.71715583231589)
--(axis cs:4623989,-2.71666661876126)
--(axis cs:4624602,-2.70992289075025)
--(axis cs:4632685,-2.62142261467127)
--(axis cs:4634121,-2.60485135845642)
--(axis cs:4639035,-2.54458774353131)
--(axis cs:4640027,-2.53204308824801)
--(axis cs:4861358,0.849920637034607)
--(axis cs:4864061,0.884415726251859)
--(axis cs:4867264,0.924418736955619)
--(axis cs:4868345,0.935624685810617)
--(axis cs:4868750,0.939546072092658)
--(axis cs:4869244,0.943295052493624)
--(axis cs:4870769,0.953770128092054)
--(axis cs:4871256,0.956672691899339)
--(axis cs:4872070,0.960473421093657)
--(axis cs:4872135,0.960637852325995)
--(axis cs:4873110,0.961912837038104)
--(axis cs:4873836,0.961804237321342)
--(axis cs:4873934,0.961639962516478)
--(axis cs:4875136,0.958226765371069)
--(axis cs:4877556,0.948306094889324)
--(axis cs:4877808,0.946939199311437)
--(axis cs:4886384,0.893353990704727)
--(axis cs:4888120,0.88020066137418)
--(axis cs:4892298,0.840204179305982)
--(axis cs:4895105,0.812953640674795)
--(axis cs:5112593,-1.85919208440771)
--(axis cs:5114448,-1.88024881839538)
--(axis cs:5118468,-1.92559113111049)
--(axis cs:5118596,-1.92704295044402)
--(axis cs:5119148,-1.93317040236841)
--(axis cs:5120460,-1.94682494798374)
--(axis cs:5120857,-1.95074292468579)
--(axis cs:5122542,-1.96592135204986)
--(axis cs:5123349,-1.97280967943086)
--(axis cs:5123734,-1.97600418003942)
--(axis cs:5125798,-1.99234317437545)
--(axis cs:5125849,-1.99272416932332)
--(axis cs:5126219,-1.99534824738443)
--(axis cs:5126382,-1.99644753021227)
--(axis cs:5128482,-2.00975614623459)
--(axis cs:5129182,-2.01407568878136)
--(axis cs:5138318,-2.06856246950671)
--(axis cs:5139889,-2.07768614825286)
--(axis cs:5142497,-2.09072473226027)
--(axis cs:5145888,-2.10722590172318)
--(axis cs:5371882,-3.01805782896551)
--(axis cs:5374352,-3.02829655278678)
--(axis cs:5378040,-3.04324010112291)
--(axis cs:5378275,-3.04407405775561)
--(axis cs:5379507,-3.04837209675932)
--(axis cs:5379554,-3.04852969614191)
--(axis cs:5380309,-3.05110957478012)
--(axis cs:5380581,-3.0519746259328)
--(axis cs:5382340,-3.05710089120855)
--(axis cs:5384980,-3.06490011272072)
--(axis cs:5386082,-3.06816641553834)
--(axis cs:5386634,-3.06972172931999)
--(axis cs:5386755,-3.07006165549816)
--(axis cs:5388747,-3.07550475260134)
--(axis cs:5390048,-3.07833448488959)
--(axis cs:5393394,-3.08541459896286)
--(axis cs:5399957,-3.09880908656393)
--(axis cs:5400471,-3.09983680899423)
--(axis cs:5402976,-3.10439057595364)
--(axis cs:5408479,-3.11434144119798)
--(axis cs:5637806,-3.49820504196641)
--(axis cs:5639532,-3.50070249067496)
--(axis cs:5643736,-3.50446632839205)
--(axis cs:5644185,-3.50419110725568)
--(axis cs:5644679,-3.50365087975213)
--(axis cs:5645334,-3.50257556517253)
--(axis cs:5646528,-3.50002899292645)
--(axis cs:5648163,-3.49460903596742)
--(axis cs:5649424,-3.48918693964502)
--(axis cs:5650426,-3.48454908948488)
--(axis cs:5650482,-3.4842761026825)
--(axis cs:5651497,-3.47893009494619)
--(axis cs:5654503,-3.46014463296648)
--(axis cs:5654894,-3.45732159004452)
--(axis cs:5656656,-3.44253436983938)
--(axis cs:5662107,-3.39202974808325)
--(axis cs:5666868,-3.34738680135111)
--(axis cs:5669728,-3.31752920627774)
--(axis cs:5672809,-3.28358903978723)
--(axis cs:5674507,-3.26454653035137)
--(axis cs:5907764,-0.370375341721977)
--(axis cs:5908264,-0.36488656884208)
--(axis cs:5912555,-0.318813237714565)
--(axis cs:5913549,-0.31032305813205)
--(axis cs:5915661,-0.293981706760927)
--(axis cs:5916089,-0.291039591778863)
--(axis cs:5916995,-0.285781410935023)
--(axis cs:5919485,-0.275941747183312)
--(axis cs:5920031,-0.274206731068299)
--(axis cs:5920125,-0.273992996772601)
--(axis cs:5920673,-0.273639493614234)
--(axis cs:5921035,-0.273585468028718)
--(axis cs:5925360,-0.276158025935734)
--(axis cs:5925692,-0.276907646017402)
--(axis cs:5926512,-0.279818874962587)
--(axis cs:5932873,-0.312185494073674)
--(axis cs:5936905,-0.335205628953096)
--(axis cs:5938012,-0.343508685083303)
--(axis cs:5942601,-0.382276219146649)
--(axis cs:5946415,-0.41463258574468)
--(axis cs:6174618,-2.72851092700594)
--(axis cs:6174670,-2.72904139178571)
--(axis cs:6181653,-2.79755265624028)
--(axis cs:6182538,-2.80596572827599)
--(axis cs:6183147,-2.81108236568067)
--(axis cs:6183508,-2.81385063690218)
--(axis cs:6184157,-2.81869501754453)
--(axis cs:6185915,-2.83130982041676)
--(axis cs:6186014,-2.83199192760496)
--(axis cs:6188091,-2.84617708677697)
--(axis cs:6188835,-2.85116126956573)
--(axis cs:6189098,-2.85278325632988)
--(axis cs:6192695,-2.87487405236825)
--(axis cs:6193175,-2.87751913628603)
--(axis cs:6195043,-2.8870473804481)
--(axis cs:6202174,-2.91781385115817)
--(axis cs:6203867,-2.92486679063429)
--(axis cs:6206515,-2.9339436296203)
--(axis cs:6209903,-2.94513411200251)
--(axis cs:6216972,-2.96768098973729)
--(axis cs:6449576,-3.50647540878419)
--(axis cs:6450935,-3.50982072788742)
--(axis cs:6458625,-3.52812272742454)
--(axis cs:6461088,-3.53382098489591)
--(axis cs:6461170,-3.53401520402296)
--(axis cs:6461222,-3.53413674510616)
--(axis cs:6462102,-3.53589419743816)
--(axis cs:6462154,-3.53598837433038)
--(axis cs:6462981,-3.53744126332711)
--(axis cs:6463789,-3.53877124948269)
--(axis cs:6465627,-3.54189933341218)
--(axis cs:6468570,-3.54686372219518)
--(axis cs:6468802,-3.54719664076882)
--(axis cs:6469472,-3.54821635584699)
--(axis cs:6473974,-3.5548649833102)
--(axis cs:6480450,-3.56517948583807)
--(axis cs:6481396,-3.56641357811788)
--(axis cs:6481781,-3.56686014875586)
--(axis cs:6487647,-3.57341689623781)
--(axis cs:6495686,-3.58186528707399)
--(axis cs:6729394,-3.82190389767624)
--(axis cs:6732219,-3.82324380857928)
--(axis cs:6741862,-3.82493592352164)
--(axis cs:6742269,-3.82480355638548)
--(axis cs:6743664,-3.82357260932068)
--(axis cs:6743768,-3.82339476067451)
--(axis cs:6744560,-3.82173671731076)
--(axis cs:6747152,-3.81415190043781)
--(axis cs:6747316,-3.81353745371518)
--(axis cs:6747539,-3.81262574307909)
--(axis cs:6750594,-3.79824997283606)
--(axis cs:6750597,-3.79823534496873)
--(axis cs:6751685,-3.79261620769747)
--(axis cs:6754009,-3.77889877182063)
--(axis cs:6756003,-3.76479600434355)
--(axis cs:6760357,-3.73118041083452)
--(axis cs:6764594,-3.69644904797519)
--(axis cs:6765573,-3.68773670199666)
--(axis cs:6771165,-3.63631932723276)
--(axis cs:6779104,-3.56368898700516)
--(axis cs:7015030,-1.26373286889165)
--(axis cs:7018378,-1.23512983788417)
--(axis cs:7028655,-1.15069975992614)
--(axis cs:7028926,-1.14878709690711)
--(axis cs:7029107,-1.14763118216863)
--(axis cs:7029189,-1.14714350281647)
--(axis cs:7033053,-1.13000017032328)
--(axis cs:7033446,-1.1286894793155)
--(axis cs:7033462,-1.12865287668917)
--(axis cs:7034487,-1.12712249644861)
--(axis cs:7036660,-1.1273627545373)
--(axis cs:7038390,-1.12830907756923)
--(axis cs:7039362,-1.12990845736762)
--(axis cs:7042162,-1.13599480349881)
--(axis cs:7042747,-1.13783618949378)
--(axis cs:7044872,-1.14702857509785)
--(axis cs:7049410,-1.17139928852037)
--(axis cs:7053527,-1.19875339245412)
--(axis cs:7059311,-1.23955703363318)
--(axis cs:7063976,-1.27291779068976)
--(axis cs:7301082,-3.22993613440105)
--(axis cs:7302067,-3.23799218324248)
--(axis cs:7312154,-3.32053862504786)
--(axis cs:7312193,-3.32085120383856)
--(axis cs:7313712,-3.33169303677883)
--(axis cs:7314630,-3.33772878829539)
--(axis cs:7315367,-3.34254911885056)
--(axis cs:7317756,-3.35758929274922)
--(axis cs:7318204,-3.36021710889614)
--(axis cs:7319641,-3.36815859125485)
--(axis cs:7321784,-3.37889275628529)
--(axis cs:7322568,-3.382422414735)
--(axis cs:7323324,-3.38550580349717)
--(axis cs:7325322,-3.39340403758326)
--(axis cs:7326819,-3.39853425803557)
--(axis cs:7329297,-3.40661110627684)
--(axis cs:7333544,-3.41738966014407)
--(axis cs:7336750,-3.42461032323921)
--(axis cs:7344010,-3.4408028666365)
--(axis cs:7350857,-3.45584654300779)
--(axis cs:7596828,-3.87676925422284)
--(axis cs:7597244,-3.87742975561414)
--(axis cs:7604209,-3.88786018510533)
--(axis cs:7605822,-3.88995625744442)
--(axis cs:7605909,-3.89006590140971)
--(axis cs:7606990,-3.89155701489796)
--(axis cs:7609289,-3.89462226085151)
--(axis cs:7612786,-3.89912439168659)
--(axis cs:7612962,-3.89933653576264)
--(axis cs:7613286,-3.89972566443474)
--(axis cs:7613917,-3.90054008284021)
--(axis cs:7614619,-3.90145681652026)
--(axis cs:7619952,-3.90875524354898)
--(axis cs:7620428,-3.90936407443107)
--(axis cs:7622211,-3.91167853270502)
--(axis cs:7623508,-3.91352163785518)
--(axis cs:7626975,-3.91889376436334)
--(axis cs:7630287,-3.92415440157682)
--(axis cs:7639603,-3.93875541882101)
--(axis cs:7644065,-3.94575919258519)
--(axis cs:7894620,-4.39558997948859)
--(axis cs:7895099,-4.39636552596161)
--(axis cs:7902553,-4.40496728439697)
--(axis cs:7902967,-4.40530569764354)
--(axis cs:7902992,-4.40531155226874)
--(axis cs:7906236,-4.40363291619317)
--(axis cs:7908772,-4.40121483906754)
--(axis cs:7911121,-4.39794672903208)
--(axis cs:7911414,-4.39743698580261)
--(axis cs:7912932,-4.39401052650579)
--(axis cs:7913196,-4.39333439938897)
--(axis cs:7915901,-4.3839232668157)
--(axis cs:7917533,-4.37755358205116)
--(axis cs:7919435,-4.36976601113103)
--(axis cs:7920479,-4.36485194551946)
--(axis cs:7923951,-4.34577081191526)
--(axis cs:7926653,-4.32982715667642)
--(axis cs:7929980,-4.307896991177)
--(axis cs:7940236,-4.23969025462187)
--(axis cs:7942824,-4.22250413422289)
--(axis cs:8198624,-2.21452070793323)
--(axis cs:8199067,-2.21155631637577)
--(axis cs:8204540,-2.17698464547257)
--(axis cs:8206012,-2.16853493728045)
--(axis cs:8207841,-2.15992216791612)
--(axis cs:8212251,-2.14354910733702)
--(axis cs:8213228,-2.14068473632417)
--(axis cs:8214795,-2.13753566714006)
--(axis cs:8215604,-2.13649851556737)
--(axis cs:8215727,-2.13647705192011)
--(axis cs:8216202,-2.13676097091348)
--(axis cs:8221273,-2.14233966777495)
--(axis cs:8221609,-2.14304778562691)
--(axis cs:8222506,-2.14528167137837)
--(axis cs:8226552,-2.15705606545922)
--(axis cs:8227389,-2.1602252401111)
--(axis cs:8227940,-2.16269273777146)
--(axis cs:8232488,-2.18724641436012)
--(axis cs:8241404,-2.23680916893452)
--(axis cs:8248838,-2.27843331845195)
--(axis cs:8501365,-3.99521404668118)
--(axis cs:8502365,-4.00146373877285)
--(axis cs:8504086,-4.01197137606937)
--(axis cs:8506798,-4.02791008142708)
--(axis cs:8508929,-4.03946323603236)
--(axis cs:8513184,-4.06180482556743)
--(axis cs:8514548,-4.06843143365459)
--(axis cs:8515629,-4.07356813129582)
--(axis cs:8515974,-4.07511222268193)
--(axis cs:8516770,-4.0784686554362)
--(axis cs:8517761,-4.08240105640975)
--(axis cs:8522714,-4.10136292026766)
--(axis cs:8525751,-4.11270067270442)
--(axis cs:8526315,-4.11466105878147)
--(axis cs:8529180,-4.12269758131479)
--(axis cs:8530260,-4.12561438950965)
--(axis cs:8531901,-4.12951408049378)
--(axis cs:8532655,-4.13128880881803)
--(axis cs:8544357,-4.15903747189585)
--(axis cs:8550002,-4.17257342066293)
--(axis cs:8807475,-4.62413646248066)
--(axis cs:8813345,-4.63576050560801)
--(axis cs:8813370,-4.63580599823695)
--(axis cs:8816187,-4.64080631932434)
--(axis cs:8820087,-4.64777988116943)
--(axis cs:8822757,-4.65231897380966)
--(axis cs:8823935,-4.65436844301423)
--(axis cs:8824906,-4.65615283404006)
--(axis cs:8825402,-4.65706698829243)
--(axis cs:8827576,-4.66109925055948)
--(axis cs:8828007,-4.66190496893202)
--(axis cs:8834964,-4.67430917359846)
--(axis cs:8835003,-4.67437795361596)
--(axis cs:8837660,-4.67917942714235)
--(axis cs:8840783,-4.68530056879089)
--(axis cs:8841685,-4.68690634394135)
--(axis cs:8842909,-4.68891968901899)
--(axis cs:8843214,-4.68942261428426)
--(axis cs:8855828,-4.70667087525051)
--(axis cs:8857511,-4.70892313819544)
--(axis cs:9121826,-5.05820226019158)
--(axis cs:9130542,-5.07060847799413)
--(axis cs:9130647,-5.07074944096078)
--(axis cs:9131159,-5.07145686644226)
--(axis cs:9135947,-5.0778221462965)
--(axis cs:9138368,-5.08072153875392)
--(axis cs:9138593,-5.08097719028409)
--(axis cs:9141103,-5.08344723701922)
--(axis cs:9141682,-5.08393230607292)
--(axis cs:9142019,-5.08416667849618)
--(axis cs:9143919,-5.08556720992513)
--(axis cs:9148723,-5.08877602497999)
--(axis cs:9149520,-5.08924722604529)
--(axis cs:9153404,-5.09145738929356)
--(axis cs:9157584,-5.09330197077958)
--(axis cs:9158449,-5.09364211416577)
--(axis cs:9161273,-5.09514618876829)
--(axis cs:9162356,-5.09572653069848)
--(axis cs:9171913,-5.1016495673031)
--(axis cs:9172695,-5.1021526482424)
--(axis cs:9441094,-5.29179305228012)
--(axis cs:9448392,-5.34726694779892)
--(axis cs:9452413,-5.40337891160793)
--(axis cs:9452441,-5.40392770679695)
--(axis cs:9454789,-5.46419567976101)
--(axis cs:9458376,-5.58649724225122)
--(axis cs:9459091,-5.61597734768974)
--(axis cs:9460853,-5.69773807720592)
--(axis cs:9463050,-5.8109663314995)
--(axis cs:9463702,-5.8488540560883)
--(axis cs:9464524,-5.90118833583032)
--(axis cs:9467726,-6.11870556854233)
--(axis cs:9469215,-6.22709695949643)
--(axis cs:9469215,-6.22709695949643)
--(axis cs:9469215,-4.92017671476563)
--(axis cs:9469215,-4.92017671476563)
--(axis cs:9469215,-4.92017671476563)
--(axis cs:9467726,-4.84368733021914)
--(axis cs:9464524,-4.71627178208881)
--(axis cs:9463702,-4.68507642027742)
--(axis cs:9463050,-4.66169038454881)
--(axis cs:9460853,-4.58759938698083)
--(axis cs:9459091,-4.54054892545105)
--(axis cs:9458376,-4.52343397870211)
--(axis cs:9454789,-4.44801707755957)
--(axis cs:9452441,-4.4053990669247)
--(axis cs:9452413,-4.40504292841299)
--(axis cs:9448392,-4.37539228221967)
--(axis cs:9441094,-4.33778312565317)
--(axis cs:9172695,-4.2304712814345)
--(axis cs:9171913,-4.23008952694418)
--(axis cs:9162356,-4.22545219297849)
--(axis cs:9161273,-4.22495820093692)
--(axis cs:9158449,-4.22341192720562)
--(axis cs:9157584,-4.22324574190121)
--(axis cs:9153404,-4.22224088313458)
--(axis cs:9149520,-4.22111798645575)
--(axis cs:9148723,-4.22084227895185)
--(axis cs:9143919,-4.21833990586527)
--(axis cs:9142019,-4.21726325376505)
--(axis cs:9141682,-4.21707882600493)
--(axis cs:9141103,-4.21673919156781)
--(axis cs:9138593,-4.2147839784627)
--(axis cs:9138368,-4.21458402059038)
--(axis cs:9135947,-4.21233664341293)
--(axis cs:9131159,-4.20756899930115)
--(axis cs:9130647,-4.20703453753355)
--(axis cs:9130542,-4.20693263771355)
--(axis cs:9121826,-4.19800984610524)
--(axis cs:8857511,-3.91713795474881)
--(axis cs:8855828,-3.91518994033675)
--(axis cs:8843214,-3.89582158682407)
--(axis cs:8842909,-3.89532718088488)
--(axis cs:8841685,-3.89312762077706)
--(axis cs:8840783,-3.89137928578729)
--(axis cs:8837660,-3.88493547535085)
--(axis cs:8835003,-3.87965996080655)
--(axis cs:8834964,-3.87958809066605)
--(axis cs:8828007,-3.86633295598754)
--(axis cs:8827576,-3.86549385233569)
--(axis cs:8825402,-3.86128231832978)
--(axis cs:8824906,-3.86033095045685)
--(axis cs:8823935,-3.85847015711272)
--(axis cs:8822757,-3.85637012349684)
--(axis cs:8820087,-3.85167311654944)
--(axis cs:8816187,-3.8446360134127)
--(axis cs:8813370,-3.83956698131779)
--(axis cs:8813345,-3.83951992892531)
--(axis cs:8807475,-3.82792906820045)
--(axis cs:8550002,-3.31096488539937)
--(axis cs:8544357,-3.29794001062994)
--(axis cs:8532655,-3.27035593405046)
--(axis cs:8531901,-3.26841557953843)
--(axis cs:8530260,-3.26415624632407)
--(axis cs:8529180,-3.26106806766854)
--(axis cs:8526315,-3.25253349098181)
--(axis cs:8525751,-3.25073697202388)
--(axis cs:8522714,-3.23971304873558)
--(axis cs:8517761,-3.22019159268916)
--(axis cs:8516770,-3.2160066068218)
--(axis cs:8515974,-3.21253431277019)
--(axis cs:8515629,-3.21097145828426)
--(axis cs:8514548,-3.20584669861393)
--(axis cs:8513184,-3.19921532411362)
--(axis cs:8508929,-3.17768144093192)
--(axis cs:8506798,-3.16663183762257)
--(axis cs:8504086,-3.15201592173675)
--(axis cs:8502365,-3.14236536019024)
--(axis cs:8501365,-3.13649492001024)
--(axis cs:8248838,-1.5653318643969)
--(axis cs:8241404,-1.52723763585654)
--(axis cs:8232488,-1.49180119967175)
--(axis cs:8227940,-1.47824918391422)
--(axis cs:8227389,-1.47676251020281)
--(axis cs:8226552,-1.47492220364094)
--(axis cs:8222506,-1.46890065909067)
--(axis cs:8221609,-1.46843124594454)
--(axis cs:8221273,-1.46869712235601)
--(axis cs:8216202,-1.47549003769987)
--(axis cs:8215727,-1.47652551368775)
--(axis cs:8215604,-1.47686547816586)
--(axis cs:8214795,-1.47950411632046)
--(axis cs:8213228,-1.48495046325371)
--(axis cs:8212251,-1.48873164034915)
--(axis cs:8207841,-1.50818098759531)
--(axis cs:8206012,-1.51690467908683)
--(axis cs:8204540,-1.52464203731843)
--(axis cs:8199067,-1.55916291155159)
--(axis cs:8198624,-1.56238221130789)
--(axis cs:7942824,-3.5011877254838)
--(axis cs:7940236,-3.51991968415734)
--(axis cs:7929980,-3.58496648248074)
--(axis cs:7926653,-3.60340346238565)
--(axis cs:7923951,-3.61760953616127)
--(axis cs:7920479,-3.63432615945261)
--(axis cs:7919435,-3.63890173239277)
--(axis cs:7917533,-3.64614321844251)
--(axis cs:7915901,-3.65114479007321)
--(axis cs:7913196,-3.65833041884418)
--(axis cs:7912932,-3.65898770442977)
--(axis cs:7911414,-3.66177760246596)
--(axis cs:7911121,-3.6622118937858)
--(axis cs:7908772,-3.66477912682987)
--(axis cs:7906236,-3.66662322732777)
--(axis cs:7902992,-3.66722170939283)
--(axis cs:7902967,-3.6672181518527)
--(axis cs:7902553,-3.66706078018472)
--(axis cs:7895099,-3.66049003132048)
--(axis cs:7894620,-3.65994207363304)
--(axis cs:7644065,-3.19547868530347)
--(axis cs:7639603,-3.18728250570886)
--(axis cs:7630287,-3.16990192489714)
--(axis cs:7626975,-3.16325473928632)
--(axis cs:7623508,-3.1563660879774)
--(axis cs:7622211,-3.15397033986604)
--(axis cs:7620428,-3.15086948906515)
--(axis cs:7619952,-3.1500894584489)
--(axis cs:7614619,-3.14097755677375)
--(axis cs:7613917,-3.13988363515154)
--(axis cs:7613286,-3.13890819042118)
--(axis cs:7612962,-3.13843351687819)
--(axis cs:7612786,-3.13817503031101)
--(axis cs:7609289,-3.13300319538194)
--(axis cs:7606990,-3.12952132374617)
--(axis cs:7605909,-3.12779276749861)
--(axis cs:7605822,-3.12765947759736)
--(axis cs:7604209,-3.12517322060278)
--(axis cs:7597244,-3.11327129796899)
--(axis cs:7596828,-3.11246395442534)
--(axis cs:7350857,-2.59111757329264)
--(axis cs:7344010,-2.5735890249963)
--(axis cs:7336750,-2.55102531952046)
--(axis cs:7333544,-2.54026149311402)
--(axis cs:7329297,-2.5251922298673)
--(axis cs:7326819,-2.5154213160312)
--(axis cs:7325322,-2.50925668664847)
--(axis cs:7323324,-2.50028740481825)
--(axis cs:7322568,-2.49656993668017)
--(axis cs:7321784,-2.4922824984179)
--(axis cs:7319641,-2.47987865866073)
--(axis cs:7318204,-2.47140885303221)
--(axis cs:7317756,-2.46865984131054)
--(axis cs:7315367,-2.45321982174414)
--(axis cs:7314630,-2.44829784650019)
--(axis cs:7313712,-2.44204323932194)
--(axis cs:7312193,-2.43133116499386)
--(axis cs:7312154,-2.43105060500275)
--(axis cs:7302067,-2.35608224342722)
--(axis cs:7301082,-2.34872959979243)
--(axis cs:7063976,-0.521884436873778)
--(axis cs:7059311,-0.491114881031611)
--(axis cs:7053527,-0.461162520268216)
--(axis cs:7049410,-0.444237915093708)
--(axis cs:7044872,-0.427172431284256)
--(axis cs:7042747,-0.421237286317837)
--(axis cs:7042162,-0.419947823658193)
--(axis cs:7039362,-0.416776168480305)
--(axis cs:7038390,-0.416965230890389)
--(axis cs:7036660,-0.418824528570851)
--(axis cs:7034487,-0.423750961236594)
--(axis cs:7033462,-0.426227713288462)
--(axis cs:7033446,-0.426279478309703)
--(axis cs:7033053,-0.427746416976076)
--(axis cs:7029189,-0.444588755797275)
--(axis cs:7029107,-0.444999433511517)
--(axis cs:7028926,-0.446158602218555)
--(axis cs:7028655,-0.448199743312031)
--(axis cs:7018378,-0.531093406136604)
--(axis cs:7015030,-0.562068437618402)
--(axis cs:6779104,-2.79394857019561)
--(axis cs:6771165,-2.86532299990268)
--(axis cs:6765573,-2.90874994943764)
--(axis cs:6764594,-2.91558076783987)
--(axis cs:6760357,-2.94411487924016)
--(axis cs:6756003,-2.97121890059515)
--(axis cs:6754009,-2.98248305599277)
--(axis cs:6751685,-2.99490961563813)
--(axis cs:6750597,-3.00020927742335)
--(axis cs:6750594,-3.0002213007017)
--(axis cs:6747539,-3.01051513676476)
--(axis cs:6747316,-3.01117039437497)
--(axis cs:6747152,-3.01154018619192)
--(axis cs:6744560,-3.01616858705676)
--(axis cs:6743768,-3.01732942013166)
--(axis cs:6743664,-3.01744784307551)
--(axis cs:6742269,-3.01880789698948)
--(axis cs:6741862,-3.01895298609121)
--(axis cs:6732219,-3.01599678444812)
--(axis cs:6729394,-3.01259944595505)
--(axis cs:6495686,-2.63453498702487)
--(axis cs:6487647,-2.62055550667655)
--(axis cs:6481781,-2.61380936734306)
--(axis cs:6481396,-2.61332152650556)
--(axis cs:6480450,-2.61208201496742)
--(axis cs:6473974,-2.60211195017389)
--(axis cs:6469472,-2.59563302240143)
--(axis cs:6468802,-2.59464396547126)
--(axis cs:6468570,-2.5943126627433)
--(axis cs:6465627,-2.58889554441946)
--(axis cs:6463789,-2.58539582713221)
--(axis cs:6462981,-2.58398526207374)
--(axis cs:6462154,-2.58246211081599)
--(axis cs:6462102,-2.58236403482559)
--(axis cs:6461222,-2.58062525076494)
--(axis cs:6461170,-2.58050976789391)
--(axis cs:6461088,-2.58032668905822)
--(axis cs:6458625,-2.57484969226956)
--(axis cs:6450935,-2.55698538137845)
--(axis cs:6449576,-2.55348608974499)
--(axis cs:6216972,-1.90532354954181)
--(axis cs:6209903,-1.88194911024)
--(axis cs:6206515,-1.86707255791162)
--(axis cs:6203867,-1.85488928602257)
--(axis cs:6202174,-1.84673143873188)
--(axis cs:6195043,-1.8088096362778)
--(axis cs:6193175,-1.79807667516657)
--(axis cs:6192695,-1.79517482712206)
--(axis cs:6189098,-1.77223060703757)
--(axis cs:6188835,-1.77051379057137)
--(axis cs:6188091,-1.76548921406817)
--(axis cs:6186014,-1.75057618417724)
--(axis cs:6185915,-1.74985606804556)
--(axis cs:6184157,-1.73621248210376)
--(axis cs:6183508,-1.73101506573642)
--(axis cs:6183147,-1.72802678007855)
--(axis cs:6182538,-1.72285511209505)
--(axis cs:6181653,-1.71527223783736)
--(axis cs:6174670,-1.6525560574348)
--(axis cs:6174618,-1.65207634498289)
--(axis cs:5946415,0.547656283155904)
--(axis cs:5942601,0.578797063177545)
--(axis cs:5938012,0.60555601052092)
--(axis cs:5936905,0.610833056439985)
--(axis cs:5932873,0.62768403272346)
--(axis cs:5926512,0.64596499017701)
--(axis cs:5925692,0.647563847788651)
--(axis cs:5925360,0.647940091827765)
--(axis cs:5921035,0.648547732880882)
--(axis cs:5920673,0.64800101856428)
--(axis cs:5920125,0.646408532171764)
--(axis cs:5920031,0.646084056484541)
--(axis cs:5919485,0.64388319473165)
--(axis cs:5916995,0.631325912763162)
--(axis cs:5916089,0.626241129029318)
--(axis cs:5915661,0.623571869553221)
--(axis cs:5913549,0.607421040030128)
--(axis cs:5912555,0.598438116413242)
--(axis cs:5908264,0.558230333821674)
--(axis cs:5907764,0.552590732621733)
--(axis cs:5674507,-2.19203446326127)
--(axis cs:5672809,-2.21110234087514)
--(axis cs:5669728,-2.24190871515816)
--(axis cs:5666868,-2.26856017783079)
--(axis cs:5662107,-2.31116463171319)
--(axis cs:5656656,-2.35544826440753)
--(axis cs:5654894,-2.3685701634465)
--(axis cs:5654503,-2.37132222478034)
--(axis cs:5651497,-2.39068458437998)
--(axis cs:5650482,-2.3962413978499)
--(axis cs:5650426,-2.39651786432495)
--(axis cs:5649424,-2.40057887560105)
--(axis cs:5648163,-2.40458943820201)
--(axis cs:5646528,-2.40919850719576)
--(axis cs:5645334,-2.4121443784218)
--(axis cs:5644679,-2.41336119602133)
--(axis cs:5644185,-2.4139122936079)
--(axis cs:5643736,-2.41403731395321)
--(axis cs:5639532,-2.41434969160419)
--(axis cs:5637806,-2.41367957689213)
--(axis cs:5408479,-2.06990087437252)
--(axis cs:5402976,-2.06105089556178)
--(axis cs:5400471,-2.05671736610141)
--(axis cs:5399957,-2.05571544632532)
--(axis cs:5393394,-2.04279651248835)
--(axis cs:5390048,-2.03536441765974)
--(axis cs:5388747,-2.03238149572408)
--(axis cs:5386755,-2.02752726687268)
--(axis cs:5386634,-2.02722522971071)
--(axis cs:5386082,-2.02584056814004)
--(axis cs:5384980,-2.02288775505922)
--(axis cs:5382340,-2.01586938558957)
--(axis cs:5380581,-2.01142879450143)
--(axis cs:5380309,-2.01072217662178)
--(axis cs:5379554,-2.00870976000948)
--(axis cs:5379507,-2.00858851991472)
--(axis cs:5378275,-2.00511375534238)
--(axis cs:5378040,-2.004447285284)
--(axis cs:5374352,-1.99203015955937)
--(axis cs:5371882,-1.98356899624898)
--(axis cs:5145888,-1.05866555550572)
--(axis cs:5142497,-1.04320491857587)
--(axis cs:5139889,-1.02893848768435)
--(axis cs:5138318,-1.02000443492522)
--(axis cs:5129182,-0.96498017728151)
--(axis cs:5128482,-0.960332723933803)
--(axis cs:5126382,-0.945835538193236)
--(axis cs:5126219,-0.944659257078205)
--(axis cs:5125849,-0.941907923358397)
--(axis cs:5125798,-0.94150109938661)
--(axis cs:5123734,-0.923886956690866)
--(axis cs:5123349,-0.920341932493837)
--(axis cs:5122542,-0.912693832036961)
--(axis cs:5120857,-0.896426440616265)
--(axis cs:5120460,-0.892359275296105)
--(axis cs:5119148,-0.878731901361964)
--(axis cs:5118596,-0.872886147258967)
--(axis cs:5118468,-0.87146168891257)
--(axis cs:5114448,-0.827727903589736)
--(axis cs:5112593,-0.806679935216828)
--(axis cs:4895105,1.75694716471648)
--(axis cs:4892298,1.78668440393567)
--(axis cs:4888120,1.81930223549904)
--(axis cs:4886384,1.83209998533456)
--(axis cs:4877808,1.8869915639553)
--(axis cs:4877556,1.88829412059742)
--(axis cs:4875136,1.89814855611792)
--(axis cs:4873934,1.90178202018612)
--(axis cs:4873836,1.90186486687889)
--(axis cs:4873110,1.90177286639666)
--(axis cs:4872135,1.90050519592901)
--(axis cs:4872070,1.90031239668449)
--(axis cs:4871256,1.89740202563967)
--(axis cs:4870769,1.89528242000244)
--(axis cs:4869244,1.88626161370269)
--(axis cs:4868750,1.88272176423749)
--(axis cs:4868345,1.87966573791895)
--(axis cs:4867264,1.86846922086154)
--(axis cs:4864061,1.83259912809251)
--(axis cs:4861358,1.79535126684337)
--(axis cs:4640027,-1.43435721921711)
--(axis cs:4639035,-1.44846089409383)
--(axis cs:4634121,-1.50998463469246)
--(axis cs:4632685,-1.52727868145934)
--(axis cs:4624602,-1.61636170840537)
--(axis cs:4623989,-1.62271611007721)
--(axis cs:4623942,-1.62316750502885)
--(axis cs:4623701,-1.62528551397118)
--(axis cs:4620452,-1.65171416565506)
--(axis cs:4620291,-1.65289200515039)
--(axis cs:4618469,-1.66534321702689)
--(axis cs:4618071,-1.66764315526903)
--(axis cs:4617556,-1.67014232556236)
--(axis cs:4617445,-1.67061027151145)
--(axis cs:4616270,-1.6744134498365)
--(axis cs:4616173,-1.67465667101665)
--(axis cs:4615521,-1.67547920084411)
--(axis cs:4614425,-1.67634331107503)
--(axis cs:4610933,-1.67772446837472)
--(axis cs:4609970,-1.67679275866164)
--(axis cs:4391226,-1.27733282618728)
--(axis cs:4389674,-1.27425706519114)
--(axis cs:4386882,-1.26869217719732)
--(axis cs:4385989,-1.26679412042006)
--(axis cs:4377122,-1.24908732390817)
--(axis cs:4376959,-1.24866211029972)
--(axis cs:4375105,-1.24369372393802)
--(axis cs:4374766,-1.2427336491611)
--(axis cs:4371682,-1.23310801129359)
--(axis cs:4371237,-1.23186418462961)
--(axis cs:4371135,-1.2315821740348)
--(axis cs:4369377,-1.22655958543324)
--(axis cs:4368978,-1.22530793680091)
--(axis cs:4368238,-1.22274819330381)
--(axis cs:4368080,-1.22224419307926)
--(axis cs:4367023,-1.21878766737209)
--(axis cs:4366327,-1.2161697383978)
--(axis cs:4365131,-1.21179904688824)
--(axis cs:4363137,-1.20429901983167)
--(axis cs:4362812,-1.20288527965961)
--(axis cs:4147043,-0.162237137762756)
--(axis cs:4146327,-0.158273868840103)
--(axis cs:4142936,-0.136774998950392)
--(axis cs:4141193,-0.124529003373416)
--(axis cs:4134005,-0.0711958226757967)
--(axis cs:4133330,-0.0659244256259499)
--(axis cs:4132720,-0.0608647102834973)
--(axis cs:4130346,-0.0393442330491622)
--(axis cs:4129377,-0.0302822056348687)
--(axis cs:4129158,-0.0281016227483366)
--(axis cs:4129143,-0.0279466036775632)
--(axis cs:4127624,-0.0119448856574483)
--(axis cs:4126965,-0.00478261052130269)
--(axis cs:4126546,-4.88596161307697e-07)
--(axis cs:4125335,0.0143153452713805)
--(axis cs:4124651,0.0231290083511685)
--(axis cs:4123599,0.0373948996444886)
--(axis cs:4121180,0.0708828012438217)
--(axis cs:4120461,0.0811654770773818)
--(axis cs:4120393,0.0821568706084062)
--(axis cs:3911928,3.33117922836985)
--(axis cs:3910383,3.35018678951425)
--(axis cs:3906540,3.38871979088039)
--(axis cs:3904512,3.40666253910918)
--(axis cs:3899675,3.44638738250798)
--(axis cs:3899048,3.44991806394714)
--(axis cs:3896716,3.46021787686818)
--(axis cs:3896352,3.46097161694232)
--(axis cs:3895244,3.46227114413487)
--(axis cs:3895054,3.46233531836394)
--(axis cs:3894404,3.46062927624228)
--(axis cs:3893479,3.45707146459645)
--(axis cs:3893008,3.45481282713533)
--(axis cs:3892633,3.4522864217915)
--(axis cs:3891281,3.44221106865874)
--(axis cs:3890894,3.43793824250913)
--(axis cs:3889585,3.42118314885465)
--(axis cs:3886607,3.37982044691359)
--(axis cs:3886393,3.37647033805504)
--(axis cs:3886281,3.3742961370425)
--(axis cs:3676852,-0.820101441556914)
--(axis cs:3671799,-0.91080419653243)
--(axis cs:3670087,-0.941045874572383)
--(axis cs:3667758,-0.97981182958331)
--(axis cs:3663727,-1.0443049807158)
--(axis cs:3663090,-1.05380951462739)
--(axis cs:3661184,-1.08029225131177)
--(axis cs:3661030,-1.08216515853178)
--(axis cs:3660332,-1.08989783897382)
--(axis cs:3658993,-1.10278018271669)
--(axis cs:3658507,-1.10712873639438)
--(axis cs:3657576,-1.11458773523351)
--(axis cs:3657383,-1.11590116447202)
--(axis cs:3656964,-1.11862192522392)
--(axis cs:3655175,-1.12913193434845)
--(axis cs:3653581,-1.13582816626529)
--(axis cs:3653093,-1.13728666657977)
--(axis cs:3652476,-1.13874774861173)
--(axis cs:3650105,-1.13900566194869)
--(axis cs:3649759,-1.1386166311005)
--(axis cs:3443552,-0.739446780634482)
--(axis cs:3439423,-0.72906592399248)
--(axis cs:3435214,-0.718216640888488)
--(axis cs:3434465,-0.715965652283547)
--(axis cs:3431653,-0.706994997717331)
--(axis cs:3431583,-0.706762622571635)
--(axis cs:3428975,-0.696887369629944)
--(axis cs:3428511,-0.695077779302089)
--(axis cs:3428050,-0.693252168131087)
--(axis cs:3427224,-0.689810359985203)
--(axis cs:3427217,-0.689779845493474)
--(axis cs:3424812,-0.678903133823919)
--(axis cs:3424601,-0.6778977521536)
--(axis cs:3422943,-0.669843701440841)
--(axis cs:3422307,-0.666535202249759)
--(axis cs:3421617,-0.662580306329512)
--(axis cs:3421234,-0.660255322430286)
--(axis cs:3420441,-0.655322337908609)
--(axis cs:3420326,-0.654594027131326)
--(axis cs:3418439,-0.64220300756227)
--(axis cs:3212779,0.797687034116942)
--(axis cs:3212441,0.800491731112126)
--(axis cs:3208303,0.836713748896468)
--(axis cs:3207031,0.848121611189572)
--(axis cs:3206870,0.849664614212253)
--(axis cs:3205626,0.861985108677325)
--(axis cs:3204289,0.876033283993696)
--(axis cs:3203274,0.887816444729081)
--(axis cs:3201261,0.913254003580437)
--(axis cs:3200941,0.917549115954073)
--(axis cs:3200602,0.922204890854905)
--(axis cs:3200486,0.923826563142609)
--(axis cs:3200012,0.930576967789602)
--(axis cs:3197945,0.961019820135719)
--(axis cs:3197927,0.961303378937347)
--(axis cs:3197280,0.972123510326412)
--(axis cs:3196367,0.987876315751967)
--(axis cs:3195473,1.0040624412637)
--(axis cs:3192351,1.06319303175937)
--(axis cs:3192111,1.06781756239297)
--(axis cs:2993150,5.11412528865889)
--(axis cs:2993094,5.11518191060667)
--(axis cs:2990195,5.15673952464821)
--(axis cs:2988182,5.18386579641578)
--(axis cs:2987759,5.18953060514331)
--(axis cs:2987690,5.19019360017239)
--(axis cs:2986967,5.19614692250369)
--(axis cs:2986345,5.19961672405579)
--(axis cs:2984001,5.20349471218395)
--(axis cs:2983496,5.20276755011527)
--(axis cs:2983367,5.2022151485153)
--(axis cs:2983143,5.20106144307735)
--(axis cs:2982733,5.1983011160714)
--(axis cs:2981823,5.19037525749954)
--(axis cs:2979413,5.16136813558062)
--(axis cs:2979177,5.15797594538759)
--(axis cs:2978065,5.13749454886935)
--(axis cs:2977933,5.13453307166185)
--(axis cs:2974271,5.0386449746324)
--(axis cs:2973402,5.01411024904762)
--(axis cs:2771725,-0.681100086845053)
--(axis cs:2771109,-0.697424794385238)
--(axis cs:2770465,-0.71398539908797)
--(axis cs:2769139,-0.744879607042172)
--(axis cs:2768921,-0.749615007629883)
--(axis cs:2768245,-0.763488039455524)
--(axis cs:2767483,-0.777998247132555)
--(axis cs:2766400,-0.795525169832245)
--(axis cs:2765531,-0.808487327733929)
--(axis cs:2764261,-0.826004929289199)
--(axis cs:2764090,-0.828111064788977)
--(axis cs:2763501,-0.834376845643136)
--(axis cs:2763299,-0.836423987637319)
--(axis cs:2762556,-0.842257868173932)
--(axis cs:2761244,-0.851358842153655)
--(axis cs:2759902,-0.858452740879989)
--(axis cs:2759753,-0.859082476074505)
--(axis cs:2759278,-0.85998228419977)
--(axis cs:2754791,-0.855945167159662)
--(axis cs:2752868,-0.851460980585247)
--(axis cs:2555619,-0.0131948207445668)
--(axis cs:2555399,-0.0120922832105029)
--(axis cs:2555311,-0.0116520230735547)
--(axis cs:2553618,-0.00248639195338141)
--(axis cs:2552605,0.00324657481734503)
--(axis cs:2552210,0.00569702142784712)
--(axis cs:2552079,0.00658448339246209)
--(axis cs:2550582,0.0174319467064691)
--(axis cs:2550359,0.0190021015044837)
--(axis cs:2549955,0.0221448274697809)
--(axis cs:2549320,0.0272351441994669)
--(axis cs:2548663,0.0333536718839844)
--(axis cs:2548658,0.0334026048322483)
--(axis cs:2546471,0.054812028571451)
--(axis cs:2546416,0.0553581568684964)
--(axis cs:2545692,0.0628098283507799)
--(axis cs:2545048,0.0690965448178411)
--(axis cs:2544246,0.0769611974599618)
--(axis cs:2539813,0.121030682526146)
--(axis cs:2537959,0.140134408892856)
--(axis cs:2345120,2.39214710095189)
--(axis cs:2344572,2.39956801638935)
--(axis cs:2343964,2.40803041969938)
--(axis cs:2343336,2.41720280977933)
--(axis cs:2343155,2.42006898483668)
--(axis cs:2342724,2.4271170806035)
--(axis cs:2342426,2.43239440516137)
--(axis cs:2340910,2.46128432126193)
--(axis cs:2340100,2.47695439578272)
--(axis cs:2339369,2.49155791074539)
--(axis cs:2339308,2.49281457003821)
--(axis cs:2339217,2.4947546117971)
--(axis cs:2337879,2.52402469658269)
--(axis cs:2337689,2.52833787520611)
--(axis cs:2336228,2.56340076937709)
--(axis cs:2335971,2.57004068767849)
--(axis cs:2335173,2.5911345507476)
--(axis cs:2333581,2.63485932606051)
--(axis cs:2330295,2.72970015828935)
--(axis cs:2326644,2.83753865801405)
--(axis cs:2142682,8.68194892051154)
--(axis cs:2142388,8.69081156960415)
--(axis cs:2142355,8.69173667151602)
--(axis cs:2142160,8.69618286915065)
--(axis cs:2141964,8.69947683203239)
--(axis cs:2140855,8.7119286668171)
--(axis cs:2139344,8.72231365245372)
--(axis cs:2138512,8.72648279457174)
--(axis cs:2138439,8.7268526008926)
--(axis cs:2138211,8.72643949645648)
--(axis cs:2138176,8.7262569282328)
--(axis cs:2137291,8.72067479238865)
--(axis cs:2137044,8.71794194249813)
--(axis cs:2136665,8.71270236258023)
--(axis cs:2136151,8.70321232632113)
--(axis cs:2134950,8.67847373836736)
--(axis cs:2134021,8.65660114048946)
--(axis cs:2131933,8.59761006478228)
--(axis cs:2129637,8.50957296040383)
--(axis cs:2125585,8.34231393956844)
--(axis cs:1939701,0.248608477108594)
--(axis cs:1939096,0.223807153707304)
--(axis cs:1938597,0.20540009431385)
--(axis cs:1938521,0.202681153962667)
--(axis cs:1937911,0.181837197680663)
--(axis cs:1936043,0.122109410014136)
--(axis cs:1935987,0.120456970493296)
--(axis cs:1935492,0.107334467259657)
--(axis cs:1935314,0.102942182116757)
--(axis cs:1934893,0.0932205511405632)
--(axis cs:1934842,0.092109842710202)
--(axis cs:1934522,0.0861473784139587)
--(axis cs:1934504,0.0858517683272455)
--(axis cs:1933646,0.0737386249521171)
--(axis cs:1933353,0.0702364462264773)
--(axis cs:1932322,0.0612494640978104)
--(axis cs:1931581,0.0565342353199906)
--(axis cs:1928907,0.0464549371856425)
--(axis cs:1928090,0.0462084560746565)
--(axis cs:1921331,0.0608072545436248)
--(axis cs:1741169,1.04793408249237)
--(axis cs:1740256,1.05379669591233)
--(axis cs:1739495,1.06063815736832)
--(axis cs:1739152,1.06378128907906)
--(axis cs:1737830,1.07562000074263)
--(axis cs:1737363,1.07988640584569)
--(axis cs:1736706,1.0863734343284)
--(axis cs:1736585,1.08766040925893)
--(axis cs:1736493,1.08865756016721)
--(axis cs:1736398,1.08975906105956)
--(axis cs:1736310,1.09085705056015)
--(axis cs:1736145,1.09299949536574)
--(axis cs:1735893,1.09646191512971)
--(axis cs:1734770,1.11286396985797)
--(axis cs:1734093,1.12325306101275)
--(axis cs:1733757,1.12863373997546)
--(axis cs:1732868,1.1434068141561)
--(axis cs:1731857,1.16100421268716)
--(axis cs:1730477,1.18635486717529)
--(axis cs:1722662,1.33573189624217)
--(axis cs:1548597,4.97960947816853)
--(axis cs:1547156,5.01151333580092)
--(axis cs:1546987,5.01494356534665)
--(axis cs:1546383,5.02760807311716)
--(axis cs:1545511,5.04676143542205)
--(axis cs:1545362,5.05019884294966)
--(axis cs:1545138,5.05561320293627)
--(axis cs:1544144,5.08159771103754)
--(axis cs:1543284,5.10473191032863)
--(axis cs:1543204,5.1069573500401)
--(axis cs:1542851,5.11691382046993)
--(axis cs:1542438,5.12934956014514)
--(axis cs:1542310,5.13339448163058)
--(axis cs:1541901,5.14700380968031)
--(axis cs:1541070,5.1750821349485)
--(axis cs:1539823,5.21937438884999)
--(axis cs:1539434,5.23352154313368)
--(axis cs:1538027,5.28590640746069)
--(axis cs:1537609,5.30193404960664)
--(axis cs:1529475,5.62028712112279)
--(axis cs:1363785,12.4920092284932)
--(axis cs:1363158,12.5155191221066)
--(axis cs:1362794,12.5273647203711)
--(axis cs:1362263,12.5441182787377)
--(axis cs:1360898,12.5815036990253)
--(axis cs:1360122,12.5952021137284)
--(axis cs:1360029,12.5962627538389)
--(axis cs:1359846,12.5977612849702)
--(axis cs:1359806,12.5979510537628)
--(axis cs:1359727,12.5982650794949)
--(axis cs:1359551,12.5982466553849)
--(axis cs:1359329,12.5965918214053)
--(axis cs:1357870,12.5742638272918)
--(axis cs:1357667,12.5699832796587)
--(axis cs:1356993,12.552594628519)
--(axis cs:1355517,12.4944731633222)
--(axis cs:1355184,12.4805982234569)
--(axis cs:1355042,12.4737101016997)
--(axis cs:1354833,12.4626179481465)
--(axis cs:1347269,12.0219791209903)
--(axis cs:1178182,1.21219520247864)
--(axis cs:1177125,1.15251090180748)
--(axis cs:1176087,1.09670605833481)
--(axis cs:1174965,1.0396325132126)
--(axis cs:1174294,1.00892675476504)
--(axis cs:1174214,1.00544949330995)
--(axis cs:1173680,0.984065516252902)
--(axis cs:1173274,0.969251421255071)
--(axis cs:1173187,0.966259384752644)
--(axis cs:1172954,0.958831273299662)
--(axis cs:1172551,0.947737983765892)
--(axis cs:1172285,0.941637671983561)
--(axis cs:1171516,0.926616962567735)
--(axis cs:1171338,0.923898179051305)
--(axis cs:1170465,0.913581426421079)
--(axis cs:1169964,0.90890238131269)
--(axis cs:1169451,0.905644739394257)
--(axis cs:1169144,0.905205908504897)
--(axis cs:1168347,0.90697382208088)
--(axis cs:1161494,0.95022348188683)
--(axis cs:995680,3.39922572491019)
--(axis cs:994327,3.42313785445979)
--(axis cs:994072,3.42766313487437)
--(axis cs:993484,3.43858286178612)
--(axis cs:992141,3.4666555146988)
--(axis cs:992066,3.46833172989355)
--(axis cs:991668,3.47797153824285)
--(axis cs:991444,3.48364378066519)
--(axis cs:990772,3.50110259320316)
--(axis cs:990694,3.50316372982421)
--(axis cs:990466,3.50921759312758)
--(axis cs:990129,3.51823015592378)
--(axis cs:989684,3.53077933893417)
--(axis cs:989227,3.54398487814033)
--(axis cs:989041,3.54963365061046)
--(axis cs:988496,3.56710500567055)
--(axis cs:987923,3.58640707589889)
--(axis cs:987191,3.6112897493217)
--(axis cs:987124,3.61346592102271)
--(axis cs:979686,3.85027341953753)
--(axis cs:817541,9.55849266634674)
--(axis cs:817381,9.56472145787905)
--(axis cs:816715,9.58977836524225)
--(axis cs:816464,9.59953722100162)
--(axis cs:815429,9.64177798793035)
--(axis cs:815123,9.6543304030324)
--(axis cs:815025,9.6584289938749)
--(axis cs:814340,9.68787457791663)
--(axis cs:814125,9.69723273369367)
--(axis cs:813988,9.70317731344278)
--(axis cs:813713,9.71549849039645)
--(axis cs:813593,9.72094475934265)
--(axis cs:813591,9.72103645096651)
--(axis cs:813081,9.74480227234664)
--(axis cs:812706,9.76174045233875)
--(axis cs:812638,9.76489226330206)
--(axis cs:811599,9.81473097412141)
--(axis cs:811268,9.83097366521831)
--(axis cs:811256,9.83156750055861)
--(axis cs:806548,10.0624517935264)
--(axis cs:649883,18.2187183267162)
--(axis cs:647694,18.3278562959787)
--(axis cs:647229,18.3456881251282)
--(axis cs:646844,18.3598353446927)
--(axis cs:646798,18.3612690749408)
--(axis cs:646734,18.3627670798767)
--(axis cs:646550,18.3667820607195)
--(axis cs:646294,18.3710794897657)
--(axis cs:645846,18.3755864408348)
--(axis cs:645713,18.3751352174388)
--(axis cs:645706,18.3750854846033)
--(axis cs:645644,18.3742990877877)
--(axis cs:645414,18.3687206557556)
--(axis cs:645223,18.3613454067827)
--(axis cs:644674,18.3389546714966)
--(axis cs:644670,18.3387453148944)
--(axis cs:643877,18.2891043864401)
--(axis cs:643620,18.2703268928669)
--(axis cs:642991,18.2189730066554)
--(axis cs:639201,17.8648869024961)
--(axis cs:479816,2.20636094332955)
--(axis cs:477905,2.03120994887411)
--(axis cs:476724,1.92852180381231)
--(axis cs:476720,1.92820238875722)
--(axis cs:476489,1.91116133930997)
--(axis cs:476476,1.9102673862747)
--(axis cs:476457,1.90905569724703)
--(axis cs:476276,1.89864222818436)
--(axis cs:476168,1.89311034012435)
--(axis cs:476092,1.88961064235695)
--(axis cs:475945,1.88366923198398)
--(axis cs:475233,1.86454921450834)
--(axis cs:475097,1.8621038054436)
--(axis cs:474921,1.86020780887745)
--(axis cs:474506,1.85837677498096)
--(axis cs:473731,1.85985018610062)
--(axis cs:472785,1.87095679480835)
--(axis cs:472302,1.88136259075351)
--(axis cs:471081,1.9147913019068)
--(axis cs:313461,8.77018710180634)
--(axis cs:311469,8.87032526997775)
--(axis cs:311388,8.87461739011407)
--(axis cs:311316,8.87844717446751)
--(axis cs:311245,8.88231651475295)
--(axis cs:311134,8.88874823709362)
--(axis cs:311052,8.89360935385504)
--(axis cs:310810,8.90906998466077)
--(axis cs:310677,8.91759021943118)
--(axis cs:310445,8.93296058331267)
--(axis cs:310347,8.93957130493632)
--(axis cs:309932,8.96868199826763)
--(axis cs:309907,8.97042784141255)
--(axis cs:309782,8.97958962386225)
--(axis cs:309499,9.00050140859528)
--(axis cs:309088,9.03129391342598)
--(axis cs:309064,9.03315359807208)
--(axis cs:308373,9.08806832663968)
--(axis cs:308129,9.10801483460106)
--(axis cs:307331,9.17411085365799)
--(axis cs:152278,21.981798212272)
--(axis cs:151895,22.0153982865527)
--(axis cs:151480,22.0517167593315)
--(axis cs:151299,22.0674639103191)
--(axis cs:151090,22.0854314559908)
--(axis cs:151075,22.0866825024647)
--(axis cs:150987,22.0939050578029)
--(axis cs:150936,22.098055754936)
--(axis cs:150857,22.1044138778565)
--(axis cs:150813,22.1078362932834)
--(axis cs:150791,22.1095369080589)
--(axis cs:150541,22.1275171638457)
--(axis cs:150474,22.1322759178909)
--(axis cs:150462,22.1331161665952)
--(axis cs:150305,22.1438166351719)
--(axis cs:149777,22.1791526536202)
--(axis cs:149338,22.2087068502325)
--(axis cs:149160,22.2206481383244)
--(axis cs:149066,22.226878324587)
--(axis cs:148505,22.2628618557182)
--(axis cs:83,31.1845916341404)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1886,30.7542713284037)
--(axis cs:1886,30.714135279247)
--(axis cs:53449,18.1979048165937)
--(axis cs:54610,17.9244471111807)
--(axis cs:54662,17.9128006663428)
--(axis cs:54850,17.8715089889479)
--(axis cs:54876,17.8661753115052)
--(axis cs:54910,17.8593259035295)
--(axis cs:55118,17.8178966942729)
--(axis cs:55285,17.785488842066)
--(axis cs:55325,17.7778731442248)
--(axis cs:55442,17.7568038010631)
--(axis cs:55448,17.7557748609861)
--(axis cs:55542,17.7407171172276)
--(axis cs:55702,17.7161989177408)
--(axis cs:55709,17.7151593594142)
--(axis cs:55852,17.6945121924911)
--(axis cs:55876,17.6913331862985)
--(axis cs:55893,17.6891484105497)
--(axis cs:55950,17.6827947228515)
--(axis cs:56053,17.6714783191595)
--(axis cs:123249,10.7696558350218)
--(axis cs:123760,10.7190747653142)
--(axis cs:124295,10.6667853641917)
--(axis cs:124502,10.6469164027939)
--(axis cs:124757,10.6230004503417)
--(axis cs:124794,10.6195410480197)
--(axis cs:124824,10.6167334996089)
--(axis cs:124952,10.6047655314206)
--(axis cs:125034,10.5971542472701)
--(axis cs:125106,10.5905558682141)
--(axis cs:125175,10.5842812514151)
--(axis cs:125297,10.5733018051294)
--(axis cs:125318,10.5714092071558)
--(axis cs:125835,10.5253971187571)
--(axis cs:126061,10.5053285935436)
--(axis cs:126202,10.4930174197193)
--(axis cs:126223,10.4911916730497)
--(axis cs:126266,10.4874801735244)
--(axis cs:126593,10.4594485703794)
--(axis cs:194877,4.78799739153599)
--(axis cs:195026,4.77530414532567)
--(axis cs:196245,4.67428488070668)
--(axis cs:196253,4.67362679591471)
--(axis cs:196475,4.65532094258574)
--(axis cs:196647,4.64088505808778)
--(axis cs:196861,4.62300359253552)
--(axis cs:196944,4.6160634137547)
--(axis cs:196987,4.61248558596975)
--(axis cs:197007,4.61082379350808)
--(axis cs:197318,4.58532321664995)
--(axis cs:197399,4.57868839020803)
--(axis cs:197577,4.56427309609866)
--(axis cs:197863,4.54119737589902)
--(axis cs:198508,4.4901597573436)
--(axis cs:198528,4.48857501477103)
--(axis cs:198540,4.48764711132223)
--(axis cs:198773,4.46962649605075)
--(axis cs:199534,4.41112626842434)
--(axis cs:267193,-0.866643823353075)
--(axis cs:267392,-0.882464087804744)
--(axis cs:268735,-0.990479679812547)
--(axis cs:269047,-1.01484064114642)
--(axis cs:269332,-1.03695024908887)
--(axis cs:269575,-1.05592373660287)
--(axis cs:269580,-1.05630747815378)
--(axis cs:269685,-1.06434915311204)
--(axis cs:270022,-1.08965643718956)
--(axis cs:270289,-1.10968342818207)
--(axis cs:270382,-1.11662623186908)
--(axis cs:270430,-1.12031499556319)
--(axis cs:270514,-1.12671759610612)
--(axis cs:270966,-1.16115326661909)
--(axis cs:271611,-1.21096450861236)
--(axis cs:271741,-1.22081492218974)
--(axis cs:272133,-1.25042950751329)
--(axis cs:272240,-1.25850810844543)
--(axis cs:273185,-1.32997404884532)
--(axis cs:339846,-6.39647779798524)
--(axis cs:340399,-6.4369871737629)
--(axis cs:341462,-6.5130799791076)
--(axis cs:342245,-6.56948057945872)
--(axis cs:342509,-6.58799717497718)
--(axis cs:342668,-6.59901859765077)
--(axis cs:343001,-6.62218747645418)
--(axis cs:343136,-6.63162706337413)
--(axis cs:343524,-6.65876990789956)
--(axis cs:343779,-6.67668819840405)
--(axis cs:343829,-6.68020304776415)
--(axis cs:343945,-6.68789175261338)
--(axis cs:343978,-6.69008737548589)
--(axis cs:344695,-6.73755095286424)
--(axis cs:345023,-6.75890070747677)
--(axis cs:345306,-6.77776088663461)
--(axis cs:345784,-6.8095235297201)
--(axis cs:346203,-6.83746061780902)
--(axis cs:347167,-6.90075252708121)
--(axis cs:412621,-11.2426449832491)
--(axis cs:413546,-11.3036539001702)
--(axis cs:414327,-11.3537711717383)
--(axis cs:415082,-11.4019710233507)
--(axis cs:415856,-11.4517510385754)
--(axis cs:416264,-11.4776670894659)
--(axis cs:416389,-11.4855931461304)
--(axis cs:416784,-11.5101818471432)
--(axis cs:417089,-11.529095467123)
--(axis cs:417327,-11.5437303827545)
--(axis cs:417377,-11.5468544294397)
--(axis cs:417744,-11.5697788827643)
--(axis cs:417819,-11.5743107925381)
--(axis cs:418685,-11.6261614468754)
--(axis cs:418699,-11.6269970365251)
--(axis cs:418747,-11.6298163127715)
--(axis cs:419475,-11.6723424758372)
--(axis cs:420151,-11.7118395686457)
--(axis cs:421256,-11.7765714465935)
--(axis cs:485368,-15.475791391719)
--(axis cs:486788,-15.5552164098081)
--(axis cs:487118,-15.5738674543421)
--(axis cs:488028,-15.6236978609246)
--(axis cs:489015,-15.6779921649294)
--(axis cs:489733,-15.7172871272431)
--(axis cs:490074,-15.7357307423616)
--(axis cs:490446,-15.7560090337409)
--(axis cs:490846,-15.7777545694772)
--(axis cs:490851,-15.7780277393101)
--(axis cs:491042,-15.788209913883)
--(axis cs:491418,-15.8082451549762)
--(axis cs:491654,-15.8208129891109)
--(axis cs:491930,-15.8352283014265)
--(axis cs:492500,-15.8647183080961)
--(axis cs:492608,-15.8700710133172)
--(axis cs:492948,-15.8870496103857)
--(axis cs:494092,-15.9435848701677)
--(axis cs:495355,-16.0054792419262)
--(axis cs:558251,-19.0954617164201)
--(axis cs:559921,-19.1772685374657)
--(axis cs:560000,-19.181209427748)
--(axis cs:560998,-19.22992491644)
--(axis cs:562363,-19.2964569274027)
--(axis cs:563116,-19.3333365025482)
--(axis cs:563715,-19.3626487819043)
--(axis cs:563961,-19.3745663466717)
--(axis cs:564572,-19.4042202975927)
--(axis cs:564582,-19.4047042548405)
--(axis cs:564647,-19.4077628141268)
--(axis cs:564836,-19.4166488495374)
--(axis cs:565122,-19.4299483326106)
--(axis cs:565456,-19.4453265838221)
--(axis cs:565661,-19.4544197305663)
--(axis cs:566270,-19.4814796789972)
--(axis cs:566399,-19.4871345128551)
--(axis cs:568008,-19.5568612808193)
--(axis cs:569408,-19.616864545022)
--(axis cs:631351,-22.2772086632272)
--(axis cs:632751,-22.3380802630057)
--(axis cs:632987,-22.3484190341633)
--(axis cs:633633,-22.3770969426267)
--(axis cs:635738,-22.4689574799174)
--(axis cs:636382,-22.4972854534334)
--(axis cs:637367,-22.5401856247235)
--(axis cs:637606,-22.5505163018893)
--(axis cs:637915,-22.5638237990734)
--(axis cs:638088,-22.571234280341)
--(axis cs:638129,-22.5729887798185)
--(axis cs:638267,-22.5788750908328)
--(axis cs:638349,-22.5823297856935)
--(axis cs:638353,-22.5824990255202)
--(axis cs:639266,-22.6211009782839)
--(axis cs:639996,-22.6531220977599)
--(axis cs:640180,-22.6611202894683)
--(axis cs:642106,-22.7440840567379)
--(axis cs:643026,-22.7831900526908)
--(axis cs:704532,-25.3865058259055)
--(axis cs:705428,-25.4247169385754)
--(axis cs:705832,-25.4408917983035)
--(axis cs:706080,-25.4508755844162)
--(axis cs:709043,-25.5691143394769)
--(axis cs:709637,-25.5918044334956)
--(axis cs:709924,-25.6028119921117)
--(axis cs:710630,-25.6298212839201)
--(axis cs:711138,-25.6489648919384)
--(axis cs:711183,-25.650661452621)
--(axis cs:711352,-25.6570198339282)
--(axis cs:711487,-25.6621684783368)
--(axis cs:711741,-25.6718551976173)
--(axis cs:712056,-25.6838232026024)
--(axis cs:713009,-25.7207000162996)
--(axis cs:713771,-25.749763841177)
--(axis cs:714137,-25.7637339033623)
--(axis cs:716392,-25.851320533221)
--(axis cs:716497,-25.8554469170057)
--(axis cs:777794,-28.2823372797815)
--(axis cs:778022,-28.2915336145771)
--(axis cs:778536,-28.3130170219857)
--(axis cs:778554,-28.3137222863367)
--(axis cs:781957,-28.448021253157)
--(axis cs:782392,-28.4652307791899)
--(axis cs:783097,-28.4935183722402)
--(axis cs:783538,-28.5112323076128)
--(axis cs:784265,-28.5408327460365)
--(axis cs:784422,-28.5472296668337)
--(axis cs:784611,-28.5546823286724)
--(axis cs:784658,-28.5565137928779)
--(axis cs:785277,-28.5806541600758)
--(axis cs:785950,-28.6071794710525)
--(axis cs:786825,-28.6409527152004)
--(axis cs:787543,-28.6674210943208)
--(axis cs:788273,-28.6933264283614)
--(axis cs:789546,-28.7377231265981)
--(axis cs:790665,-28.7763868303583)
--(axis cs:850575,-30.8712053987277)
--(axis cs:850858,-30.8806498327345)
--(axis cs:851053,-30.886879016142)
--(axis cs:851198,-30.8913071176679)
--(axis cs:853572,-30.9626790658042)
--(axis cs:855728,-31.0263875390141)
--(axis cs:856489,-31.0487908122718)
--(axis cs:856569,-31.051093254156)
--(axis cs:857260,-31.0695800112852)
--(axis cs:857447,-31.0745735513734)
--(axis cs:857648,-31.0800406240657)
--(axis cs:857887,-31.0865685181715)
--(axis cs:858952,-31.1156206029208)
--(axis cs:859915,-31.1416263052097)
--(axis cs:860539,-31.1582022566456)
--(axis cs:861328,-31.180491196868)
--(axis cs:862405,-31.2122703045762)
--(axis cs:862462,-31.2139197826731)
--(axis cs:864875,-31.2834098184054)
--(axis cs:922988,-32.9300091284458)
--(axis cs:923180,-32.9355529516683)
--(axis cs:923827,-32.9538627330452)
--(axis cs:924298,-32.9670352750259)
--(axis cs:924934,-32.9850976389682)
--(axis cs:929125,-33.1053218669916)
--(axis cs:929375,-33.1123441137324)
--(axis cs:930176,-33.1350385085241)
--(axis cs:930204,-33.1358691526311)
--(axis cs:930384,-33.1412026285246)
--(axis cs:930588,-33.1473204813118)
--(axis cs:931343,-33.1697589667035)
--(axis cs:932632,-33.2080508369279)
--(axis cs:933936,-33.2467329652863)
--(axis cs:934157,-33.2533289377878)
--(axis cs:935124,-33.2803368256214)
--(axis cs:935285,-33.2849015765315)
--(axis cs:936664,-33.3239933691633)
--(axis cs:939138,-33.3930729177972)
--(axis cs:995261,-34.9597967340573)
--(axis cs:995775,-34.9743118940721)
--(axis cs:996260,-34.9888128746892)
--(axis cs:996350,-34.9915049699087)
--(axis cs:997416,-35.0243918762535)
--(axis cs:1002382,-35.1736074010661)
--(axis cs:1002471,-35.1762472481048)
--(axis cs:1003074,-35.193646451968)
--(axis cs:1003288,-35.1997095675495)
--(axis cs:1003513,-35.2060770844492)
--(axis cs:1003884,-35.2165670049998)
--(axis cs:1004942,-35.2453917868553)
--(axis cs:1006233,-35.2804391128708)
--(axis cs:1007770,-35.3222394226581)
--(axis cs:1007898,-35.3258014592977)
--(axis cs:1008173,-35.333499451902)
--(axis cs:1008969,-35.3562400748116)
--(axis cs:1010873,-35.4085505248708)
--(axis cs:1013338,-35.4773012198359)
--(axis cs:1067351,-36.9810766173105)
--(axis cs:1067645,-36.98918903462)
--(axis cs:1068409,-37.0099058228146)
--(axis cs:1068626,-37.0154120984549)
--(axis cs:1070577,-37.063937732012)
--(axis cs:1075449,-37.1866319227592)
--(axis cs:1075647,-37.1916890999137)
--(axis cs:1075677,-37.1924651503284)
--(axis cs:1076086,-37.2031989609751)
--(axis cs:1076401,-37.2114652506769)
--(axis cs:1077748,-37.2472277149107)
--(axis cs:1078317,-37.2623000352408)
--(axis cs:1079846,-37.3025192423337)
--(axis cs:1080647,-37.3235301545318)
--(axis cs:1081298,-37.3399067847786)
--(axis cs:1081875,-37.354160650223)
--(axis cs:1082740,-37.3753717911275)
--(axis cs:1085023,-37.4303901372464)
--(axis cs:1087524,-37.4901130400821)
--(axis cs:1138166,-38.7103808129571)
--(axis cs:1140043,-38.7558219406272)
--(axis cs:1140942,-38.7777255115692)
--(axis cs:1141028,-38.7798188827011)
--(axis cs:1143864,-38.85127103763)
--(axis cs:1148096,-38.9559975692689)
--(axis cs:1148516,-38.9662795267653)
--(axis cs:1148564,-38.9674480435192)
--(axis cs:1148853,-38.974498280185)
--(axis cs:1149373,-38.987387311365)
--(axis cs:1151576,-39.0416479309549)
--(axis cs:1151666,-39.0439687434406)
--(axis cs:1153270,-39.085866612895)
--(axis cs:1153389,-39.089046024872)
--(axis cs:1154726,-39.1245542286896)
--(axis cs:1155741,-39.1517859933294)
--(axis cs:1156482,-39.1707936229009)
--(axis cs:1159111,-39.2403283894201)
--(axis cs:1161749,-39.3097939035279)
--(axis cs:1208777,-40.5382261539477)
--(axis cs:1212447,-40.6342736201227)
--(axis cs:1213269,-40.6554867256539)
--(axis cs:1213749,-40.6676830693109)
--(axis cs:1217182,-40.7514540354259)
--(axis cs:1220663,-40.8370070497295)
--(axis cs:1220927,-40.8433096012729)
--(axis cs:1221750,-40.862961599755)
--(axis cs:1222092,-40.8711708114589)
--(axis cs:1222243,-40.8747724012861)
--(axis cs:1224812,-40.9362404223029)
--(axis cs:1225385,-40.9498608923235)
--(axis cs:1226189,-40.968032127419)
--(axis cs:1226984,-40.9856699459769)
--(axis cs:1228190,-41.012240587552)
--(axis cs:1229571,-41.0425963239199)
--(axis cs:1230172,-41.0562958827017)
--(axis cs:1233112,-41.1186968749642)
--(axis cs:1235932,-41.1799453734063)
--(axis cs:1279006,-42.1167129225852)
--(axis cs:1284799,-42.2419480876842)
--(axis cs:1285652,-42.2604742474231)
--(axis cs:1286404,-42.2769268961839)
--(axis cs:1290560,-42.3666415682818)
--(axis cs:1293443,-42.4293633285964)
--(axis cs:1293446,-42.4294284773807)
--(axis cs:1295131,-42.4669312234524)
--(axis cs:1295144,-42.4672276532172)
--(axis cs:1295262,-42.4698686640085)
--(axis cs:1297930,-42.5302867106256)
--(axis cs:1299124,-42.5573892564253)
--(axis cs:1299393,-42.5635435916723)
--(axis cs:1300650,-42.5921456119467)
--(axis cs:1301675,-42.6155898617295)
--(axis cs:1303327,-42.6527481478251)
--(axis cs:1303782,-42.6629528950045)
--(axis cs:1307035,-42.7431605510732)
--(axis cs:1310070,-42.8172514241263)
--(axis cs:1349375,-43.7813518494476)
--(axis cs:1357206,-43.9742308959845)
--(axis cs:1357981,-43.9929884312919)
--(axis cs:1359048,-44.0183033166336)
--(axis cs:1363793,-44.1345875835998)
--(axis cs:1366148,-44.1923277580469)
--(axis cs:1366295,-44.1959403216375)
--(axis cs:1368023,-44.2383361448716)
--(axis cs:1368256,-44.2441254908715)
--(axis cs:1368588,-44.2520897366178)
--(axis cs:1371007,-44.3068842283349)
--(axis cs:1372737,-44.3460154011291)
--(axis cs:1372778,-44.3469347809266)
--(axis cs:1374210,-44.379507550481)
--(axis cs:1375255,-44.4027591084166)
--(axis cs:1377105,-44.4443232275785)
--(axis cs:1377284,-44.4483193931965)
--(axis cs:1380986,-44.5252729825921)
--(axis cs:1384070,-44.5891088718836)
--(axis cs:1419875,-45.3193159516365)
--(axis cs:1429521,-45.5175325374298)
--(axis cs:1430217,-45.5322555462351)
--(axis cs:1431834,-45.567289743334)
--(axis cs:1437010,-45.6794605670039)
--(axis cs:1438616,-45.714282422603)
--(axis cs:1439182,-45.7265142242812)
--(axis cs:1440902,-45.76369573483)
--(axis cs:1441146,-45.7689227763876)
--(axis cs:1442074,-45.788434099194)
--(axis cs:1444040,-45.8304106576012)
--(axis cs:1446204,-45.8764795723669)
--(axis cs:1446309,-45.8787141752017)
--(axis cs:1447854,-45.9118799692665)
--(axis cs:1448904,-45.9350196147522)
--(axis cs:1450793,-45.9762047353078)
--(axis cs:1450814,-45.9766596208362)
--(axis cs:1454993,-46.0671031883364)
--(axis cs:1458109,-46.1338589806264)
--(axis cs:1490559,-46.8458390314601)
--(axis cs:1501977,-47.0964868703758)
--(axis cs:1502634,-47.110849472285)
--(axis cs:1504627,-47.1541244101773)
--(axis cs:1510281,-47.2795986723748)
--(axis cs:1510936,-47.2936984829293)
--(axis cs:1512141,-47.3189336115407)
--(axis cs:1513688,-47.3514040475736)
--(axis cs:1514119,-47.3604686333097)
--(axis cs:1515396,-47.3882956740135)
--(axis cs:1517040,-47.4245187382331)
--(axis cs:1519780,-47.4850680938107)
--(axis cs:1519873,-47.4871293087619)
--(axis cs:1521424,-47.5204838106339)
--(axis cs:1522555,-47.5447672625667)
--(axis cs:1524323,-47.5827200009745)
--(axis cs:1524526,-47.5872765950988)
--(axis cs:1529012,-47.688369691545)
--(axis cs:1532045,-47.756943825423)
--(axis cs:1561342,-48.4120825716339)
--(axis cs:1574451,-48.7056555028361)
--(axis cs:1574984,-48.7174425206898)
--(axis cs:1577393,-48.7693731430797)
--(axis cs:1582888,-48.8824954258169)
--(axis cs:1583557,-48.8961665064848)
--(axis cs:1585096,-48.9275816020814)
--(axis cs:1586456,-48.9552405258498)
--(axis cs:1587039,-48.9670528947303)
--(axis cs:1588719,-49.0023903994456)
--(axis cs:1590029,-49.0297733450402)
--(axis cs:1593223,-49.0959046876232)
--(axis cs:1593439,-49.1002242430353)
--(axis cs:1594829,-49.1276919223945)
--(axis cs:1596141,-49.1530942276453)
--(axis cs:1597781,-49.1860381751245)
--(axis cs:1598245,-49.1953497492789)
--(axis cs:1603078,-49.2948808398648)
--(axis cs:1605923,-49.3547237602994)
--(axis cs:1632125,-49.9040010457739)
--(axis cs:1646978,-50.212574269991)
--(axis cs:1647363,-50.2205116000313)
--(axis cs:1650176,-50.2811819434648)
--(axis cs:1654828,-50.3789682108926)
--(axis cs:1656865,-50.4224528200582)
--(axis cs:1658185,-50.449865607558)
--(axis cs:1659184,-50.4706308619465)
--(axis cs:1659820,-50.4840235349047)
--(axis cs:1662050,-50.5280252459447)
--(axis cs:1662739,-50.5413424184937)
--(axis cs:1666729,-50.6191864970117)
--(axis cs:1666936,-50.6233726725348)
--(axis cs:1668113,-50.647443453304)
--(axis cs:1669853,-50.6836866030898)
--(axis cs:1671153,-50.7096940506639)
--(axis cs:1671887,-50.7234371498821)
--(axis cs:1676985,-50.8167880723693)
--(axis cs:1679678,-50.8650819616987)
--(axis cs:1702726,-51.281945272105)
--(axis cs:1719619,-51.5858711538792)
--(axis cs:1719876,-51.5905981502155)
--(axis cs:1723024,-51.6468460932534)
--(axis cs:1726613,-51.7124264381265)
--(axis cs:1730268,-51.7796585379434)
--(axis cs:1731354,-51.8009621577813)
--(axis cs:1731915,-51.81196548296)
--(axis cs:1732483,-51.8230567308337)
--(axis cs:1735366,-51.8790154790234)
--(axis cs:1735678,-51.8852876062391)
--(axis cs:1740215,-51.9763110952116)
--(axis cs:1740471,-51.9812754397442)
--(axis cs:1741484,-52.0009273292125)
--(axis cs:1743521,-52.0398747157189)
--(axis cs:1744473,-52.0578630870392)
--(axis cs:1745475,-52.0763858806808)
--(axis cs:1750995,-52.1790763147645)
--(axis cs:1753496,-52.2258782266215)
--(axis cs:1773429,-52.6015436406225)
--(axis cs:1792272,-52.9635517786104)
--(axis cs:1792282,-52.9637412679655)
--(axis cs:1795797,-53.0282452016724)
--(axis cs:1798344,-53.074146081233)
--(axis cs:1803643,-53.1699597912165)
--(axis cs:1804631,-53.1873166732562)
--(axis cs:1804714,-53.1887656975919)
--(axis cs:1805116,-53.1957727809083)
--(axis cs:1808605,-53.2576276517957)
--(axis cs:1808747,-53.2601716606679)
--(axis cs:1813843,-53.345868600615)
--(axis cs:1814027,-53.3489784642788)
--(axis cs:1814893,-53.3635635957884)
--(axis cs:1817167,-53.4019316264246)
--(axis cs:1817851,-53.4137233845027)
--(axis cs:1819083,-53.4356318622765)
--(axis cs:1824918,-53.533135986315)
--(axis cs:1827282,-53.571610962449)
--(axis cs:1844284,-53.845022229166)
--(axis cs:1864715,-54.1716744602372)
--(axis cs:1865033,-54.17689685047)
--(axis cs:1868511,-54.2361479980893)
--(axis cs:1870030,-54.2624706463952)
--(axis cs:1877068,-54.3829843059282)
--(axis cs:1877159,-54.3844660250613)
--(axis cs:1877602,-54.3916796533534)
--(axis cs:1877849,-54.3957800321758)
--(axis cs:1881439,-54.4555028358568)
--(axis cs:1882061,-54.4657661300633)
--(axis cs:1887327,-54.5541806193821)
--(axis cs:1887589,-54.5586531733097)
--(axis cs:1888431,-54.5731040078219)
--(axis cs:1890787,-54.6131408789975)
--(axis cs:1891173,-54.6196063059786)
--(axis cs:1892682,-54.6447318446193)
--(axis cs:1898865,-54.7503477020311)
--(axis cs:1901098,-54.7887500970128)
--(axis cs:1915242,-55.0327588547396)
--(axis cs:1937056,-55.408405798575)
--(axis cs:1937708,-55.4194927676912)
--(axis cs:1941361,-55.479730259856)
--(axis cs:1941521,-55.4823798379581)
--(axis cs:1949334,-55.6139023691002)
--(axis cs:1950098,-55.626785397709)
--(axis cs:1950489,-55.6331067948963)
--(axis cs:1951225,-55.6452803992243)
--(axis cs:1954159,-55.6941493726342)
--(axis cs:1955390,-55.7145805598202)
--(axis cs:1960955,-55.8080655246167)
--(axis cs:1961065,-55.8098883229118)
--(axis cs:1961932,-55.8246384713564)
--(axis cs:1964427,-55.8668683041548)
--(axis cs:1964440,-55.8670909959279)
--(axis cs:1966187,-55.8982547642026)
--(axis cs:1972815,-56.0176566817284)
--(axis cs:1974856,-56.0546811924766)
--(axis cs:1986223,-56.260564594253)
--(axis cs:2009356,-56.6791907210608)
--(axis cs:2010417,-56.6985849268291)
--(axis cs:2013173,-56.7484197890963)
--(axis cs:2014158,-56.7658893720566)
--(axis cs:2020975,-56.8870978722377)
--(axis cs:2022745,-56.9190068925568)
--(axis cs:2023941,-56.9406461516964)
--(axis cs:2024632,-56.9532958592504)
--(axis cs:2026920,-56.9947997227446)
--(axis cs:2028672,-57.0265735647768)
--(axis cs:2034436,-57.1274988691834)
--(axis cs:2034616,-57.1305785595442)
--(axis cs:2035783,-57.1512019818341)
--(axis cs:2037662,-57.1843015735018)
--(axis cs:2038062,-57.1910029218042)
--(axis cs:2039543,-57.2155064296815)
--(axis cs:2046869,-57.3380760935059)
--(axis cs:2048531,-57.3663231785718)
--(axis cs:2057248,-57.5151850460558)
--(axis cs:2081604,-57.9286648144002)
--(axis cs:2083072,-57.9540178275801)
--(axis cs:2084776,-57.9835981421955)
--(axis cs:2086906,-58.0212069391468)
--(axis cs:2092022,-58.1087139241945)
--(axis cs:2095384,-58.1653478805456)
--(axis cs:2097351,-58.199389590682)
--(axis cs:2098123,-58.2127754870172)
--(axis cs:2099824,-58.2422553524404)
--(axis cs:2101996,-58.2800877181467)
--(axis cs:2107630,-58.3783226026106)
--(axis cs:2108220,-58.3886864547321)
--(axis cs:2109532,-58.4105130612858)
--(axis cs:2110926,-58.4337737656963)
--(axis cs:2111612,-58.4452029239703)
--(axis cs:2112937,-58.467504900874)
--(axis cs:2120928,-58.5932124550894)
--(axis cs:2122207,-58.6126066741079)
--(axis cs:2128450,-58.7078726426958)
--(axis cs:2153800,-59.098076438239)
--(axis cs:2155727,-59.1283698373266)
--(axis cs:2156202,-59.1357611189849)
--(axis cs:2159679,-59.1894033826433)
--(axis cs:2163040,-59.2414432939878)
--(axis cs:2168074,-59.3203673004077)
--(axis cs:2170779,-59.3629902694786)
--(axis cs:2171508,-59.3747905009184)
--(axis cs:2172788,-59.3955929145312)
--(axis cs:2175384,-59.4373896903567)
--(axis cs:2180889,-59.5272010979714)
--(axis cs:2181843,-59.5425170764719)
--(axis cs:2183260,-59.5659743714282)
--(axis cs:2184246,-59.5825435996468)
--(axis cs:2185233,-59.5992664084767)
--(axis cs:2186282,-59.6167319615186)
--(axis cs:2194943,-59.7672575016254)
--(axis cs:2195865,-59.7837027936336)
--(axis cs:2199813,-59.8536055164397)
--(axis cs:2225898,-60.3156528252377)
--(axis cs:2227412,-60.340287680643)
--(axis cs:2228387,-60.3561843339599)
--(axis cs:2232418,-60.4219486585071)
--(axis cs:2234164,-60.4511278765023)
--(axis cs:2240653,-60.5576316511814)
--(axis cs:2244180,-60.6137172505648)
--(axis cs:2244849,-60.6243694950137)
--(axis cs:2245775,-60.6391094995888)
--(axis cs:2248876,-60.689067606077)
--(axis cs:2254260,-60.7756759121528)
--(axis cs:2255517,-60.795914159716)
--(axis cs:2257045,-60.8204271434512)
--(axis cs:2257503,-60.8276667427995)
--(axis cs:2258801,-60.8473460101257)
--(axis cs:2259591,-60.8588772441238)
--(axis cs:2269008,-60.9950726947071)
--(axis cs:2269569,-61.0029529016472)
--(axis cs:2271441,-61.0292421182865)
--(axis cs:2298191,-61.4013604226669)
--(axis cs:2298628,-61.4077795045215)
--(axis cs:2301020,-61.4421495158029)
--(axis cs:2305136,-61.5020996169236)
--(axis cs:2305343,-61.5050758340834)
--(axis cs:2313144,-61.6162152339229)
--(axis cs:2317565,-61.6818665590453)
--(axis cs:2318172,-61.6905905707385)
--(axis cs:2318837,-61.7001442474887)
--(axis cs:2322219,-61.74824468558)
--(axis cs:2327604,-61.8229931482416)
--(axis cs:2329224,-61.8454271595499)
--(axis cs:2330761,-61.8669585531236)
--(axis cs:2330807,-61.8676306327758)
--(axis cs:2332320,-61.8902094379958)
--(axis cs:2332936,-61.9001303910571)
--(axis cs:2342960,-62.0654979604812)
--(axis cs:2343017,-62.0664551558952)
--(axis cs:2343246,-62.0703401639154)
--(axis cs:2369812,-62.5197525567067)
--(axis cs:2370574,-62.532821709618)
--(axis cs:2373585,-62.5856972525547)
--(axis cs:2376828,-62.6419365683078)
--(axis cs:2377840,-62.6597531979322)
--(axis cs:2385717,-62.7958799399695)
--(axis cs:2390926,-62.8846316396497)
--(axis cs:2391388,-62.8924324576607)
--(axis cs:2391845,-62.9001135374789)
--(axis cs:2395721,-62.9652614300398)
--(axis cs:2400958,-63.0574984638388)
--(axis cs:2402914,-63.0926583413841)
--(axis cs:2404150,-63.1148813906629)
--(axis cs:2404531,-63.121764514834)
--(axis cs:2405753,-63.1437898080649)
--(axis cs:2406286,-63.1531986359739)
--(axis cs:2414529,-63.2947887085671)
--(axis cs:2416879,-63.3345903601888)
--(axis cs:2417019,-63.3369687231538)
--(axis cs:2441017,-63.7403012180959)
--(axis cs:2442935,-63.7721794345639)
--(axis cs:2446301,-63.8263353632458)
--(axis cs:2448506,-63.8619556641084)
--(axis cs:2450467,-63.8934586502213)
--(axis cs:2458243,-64.0162588184826)
--(axis cs:2464333,-64.1085222063255)
--(axis cs:2464687,-64.1140406391663)
--(axis cs:2464866,-64.1168440309296)
--(axis cs:2469172,-64.184958925235)
--(axis cs:2474350,-64.2629247052449)
--(axis cs:2476640,-64.2968365787102)
--(axis cs:2477497,-64.3092015016703)
--(axis cs:2478255,-64.3196964201464)
--(axis cs:2479297,-64.3336944477202)
--(axis cs:2479679,-64.3387153034918)
--(axis cs:2486050,-64.4227978811873)
--(axis cs:2490648,-64.4838452124673)
--(axis cs:2491025,-64.4888554415597)
--(axis cs:2512186,-64.7720412665591)
--(axis cs:2515209,-64.8128532205801)
--(axis cs:2519010,-64.8628488910758)
--(axis cs:2520488,-64.882172307327)
--(axis cs:2523183,-64.9173012499884)
--(axis cs:2530758,-65.0197590268068)
--(axis cs:2537629,-65.1152205504942)
--(axis cs:2537823,-65.1177935803629)
--(axis cs:2537936,-65.1192545213793)
--(axis cs:2542729,-65.1810720899008)
--(axis cs:2547697,-65.2456679584275)
--(axis cs:2550268,-65.2801703559123)
--(axis cs:2550834,-65.2879020306365)
--(axis cs:2551968,-65.3034126053695)
--(axis cs:2552787,-65.3148095505645)
--(axis cs:2553102,-65.3188460891553)
--(axis cs:2557661,-65.3787360229176)
--(axis cs:2564459,-65.4689042937976)
--(axis cs:2565048,-65.4766553470217)
--(axis cs:2583294,-65.7108129756524)
--(axis cs:2587487,-65.765194036212)
--(axis cs:2591684,-65.8192471600965)
--(axis cs:2592398,-65.8285985335889)
--(axis cs:2595889,-65.8736717558743)
--(axis cs:2603316,-65.9654478210252)
--(axis cs:2610737,-66.0606098033005)
--(axis cs:2610876,-66.0624136013014)
--(axis cs:2611227,-66.0667489667616)
--(axis cs:2616229,-66.1285936940635)
--(axis cs:2621005,-66.1855154040275)
--(axis cs:2623875,-66.2174667922835)
--(axis cs:2624181,-66.2208448406484)
--(axis cs:2625766,-66.2390290549817)
--(axis cs:2626272,-66.2448375407257)
--(axis cs:2626526,-66.2479849413442)
--(axis cs:2629242,-66.2816042611414)
--(axis cs:2638245,-66.3913777117775)
--(axis cs:2639121,-66.4022166258153)
--(axis cs:2654389,-66.5954648576118)
--(axis cs:2659906,-66.6641727866881)
--(axis cs:2664354,-66.7208796605696)
--(axis cs:2664427,-66.7218021700994)
--(axis cs:2668445,-66.7727015577511)
--(axis cs:2675840,-66.869210060221)
--(axis cs:2683649,-66.966078408732)
--(axis cs:2684086,-66.9715642347971)
--(axis cs:2684593,-66.9783260071863)
--(axis cs:2689669,-67.0460492959359)
--(axis cs:2694330,-67.1084487168962)
--(axis cs:2697497,-67.1512985897328)
--(axis cs:2697570,-67.1523024877797)
--(axis cs:2699465,-67.1786659545575)
--(axis cs:2699810,-67.1833920127502)
--(axis cs:2699932,-67.1850103395706)
--(axis cs:2700812,-67.1963600123613)
--(axis cs:2711973,-67.3387510018336)
--(axis cs:2713181,-67.3539165278265)
--(axis cs:2725228,-67.5065455837953)
--(axis cs:2732334,-67.5969510235827)
--(axis cs:2736561,-67.6502692030199)
--(axis cs:2737142,-67.6575299075716)
--(axis cs:2741113,-67.7079548332671)
--(axis cs:2748383,-67.7989573676524)
--(axis cs:2756508,-67.9018744700533)
--(axis cs:2757305,-67.9117915161458)
--(axis cs:2758041,-67.9204640886566)
--(axis cs:2763153,-67.9806915333216)
--(axis cs:2767676,-68.0347816920642)
--(axis cs:2770878,-68.0729051627873)
--(axis cs:2771274,-68.0776112899593)
--(axis cs:2772635,-68.0934961673816)
--(axis cs:2773176,-68.0999599508131)
--(axis cs:2773271,-68.1011228820087)
--(axis cs:2773384,-68.1025185340384)
--(axis cs:2785853,-68.254041374645)
--(axis cs:2787290,-68.2716976662648)
--(axis cs:2796284,-68.3807625674566)
--(axis cs:2804689,-68.4829795423891)
--(axis cs:2808862,-68.5356758978074)
--(axis cs:2809846,-68.5482923199119)
--(axis cs:2813687,-68.5965853875918)
--(axis cs:2820966,-68.6864724774789)
--(axis cs:2829394,-68.7871754725336)
--(axis cs:2830428,-68.799505818827)
--(axis cs:2831512,-68.8132125792823)
--(axis cs:2836653,-68.8782502832559)
--(axis cs:2841003,-68.9355120263646)
--(axis cs:2844155,-68.9753645963915)
--(axis cs:2844396,-68.9783640712296)
--(axis cs:2844915,-68.9847127179234)
--(axis cs:2846727,-69.0065155529065)
--(axis cs:2846791,-69.0073312446537)
--(axis cs:2846885,-69.0085318998993)
--(axis cs:2859695,-69.1791509607185)
--(axis cs:2861444,-69.2025481251518)
--(axis cs:2867352,-69.2824749818121)
--(axis cs:2877195,-69.418334129182)
--(axis cs:2881154,-69.4712603341529)
--(axis cs:2882486,-69.4893000744491)
--(axis cs:2886307,-69.5414879090725)
--(axis cs:2893561,-69.6404733148097)
--(axis cs:2902248,-69.7596154822999)
--(axis cs:2903637,-69.7789049861062)
--(axis cs:2904965,-69.7973879428303)
--(axis cs:2910091,-69.8687365431243)
--(axis cs:2914285,-69.9253310947166)
--(axis cs:2916021,-69.9501761582896)
--(axis cs:2917393,-69.9698421104551)
--(axis cs:2918595,-69.986500810142)
--(axis cs:2920105,-70.008058718218)
--(axis cs:2920364,-70.0116842752359)
--(axis cs:2920589,-70.0148342160736)
--(axis cs:2933552,-70.185193461948)
--(axis cs:2935527,-70.2111536776195)
--(axis cs:2938332,-70.2465593074867)
--(axis cs:2949697,-70.3881107636375)
--(axis cs:2953525,-70.4375246949808)
--(axis cs:2955162,-70.4586513550945)
--(axis cs:2958996,-70.5081054459906)
--(axis cs:2966102,-70.5995398745032)
--(axis cs:2975109,-70.7197964521376)
--(axis cs:2976872,-70.743158760157)
--(axis cs:2978319,-70.7612543346406)
--(axis cs:2983540,-70.8264696265223)
--(axis cs:2987606,-70.8774627732296)
--(axis cs:2987615,-70.8775699565458)
--(axis cs:2990674,-70.9144298881432)
--(axis cs:2992258,-70.9345236372316)
--(axis cs:2993514,-70.9508094967355)
--(axis cs:2993976,-70.9562635302646)
--(axis cs:2994175,-70.9586427205707)
--(axis cs:3007324,-71.12727119589)
--(axis cs:3009191,-71.1510725396659)
--(axis cs:3009641,-71.1567582069305)
--(axis cs:3022107,-71.3254659710109)
--(axis cs:3026019,-71.3766120722398)
--(axis cs:3027765,-71.3993343432742)
--(axis cs:3031623,-71.4492113876744)
--(axis cs:3038594,-71.5419756966584)
--(axis cs:3048118,-71.6637801523192)
--(axis cs:3050146,-71.6894836960196)
--(axis cs:3051640,-71.708479672175)
--(axis cs:3057027,-71.7771644444089)
--(axis cs:3059144,-71.8044248498084)
--(axis cs:3060922,-71.8271723028592)
--(axis cs:3063993,-71.8679789754065)
--(axis cs:3065974,-71.8932410454568)
--(axis cs:3066935,-71.9049962417724)
--(axis cs:3067667,-71.9149146284603)
--(axis cs:3067732,-71.9157729641809)
--(axis cs:3080272,-72.074196699085)
--(axis cs:3081110,-72.0849584938618)
--(axis cs:3083747,-72.1185287027822)
--(axis cs:3094502,-72.2444823767208)
--(axis cs:3098545,-72.293195010597)
--(axis cs:3100358,-72.3144903490932)
--(axis cs:3104130,-72.3583325519257)
--(axis cs:3111128,-72.4389319510809)
--(axis cs:3121064,-72.5567950087585)
--(axis cs:3123382,-72.5845067045626)
--(axis cs:3125061,-72.6040068583451)
--(axis cs:3130472,-72.6666998323469)
--(axis cs:3130897,-72.6718662633762)
--(axis cs:3134297,-72.7129652467981)
--(axis cs:3137231,-72.747788259689)
--(axis cs:3139624,-72.776595802558)
--(axis cs:3140397,-72.7858275351491)
--(axis cs:3141331,-72.7967741945845)
--(axis cs:3141338,-72.7968551704971)
--(axis cs:3151199,-72.9134429170695)
--(axis cs:3154929,-72.956565611848)
--(axis cs:3157774,-72.9897192015999)
--(axis cs:3166837,-73.0997180290194)
--(axis cs:3171101,-73.1526531296799)
--(axis cs:3173044,-73.1770590376153)
--(axis cs:3176631,-73.2222744694944)
--(axis cs:3183730,-73.3075761092575)
--(axis cs:3193917,-73.4272985915226)
--(axis cs:3196660,-73.4588048675995)
--(axis cs:3198418,-73.480564920959)
--(axis cs:3202405,-73.5300213420293)
--(axis cs:3203923,-73.549032963646)
--(axis cs:3207477,-73.5923817668067)
--(axis cs:3210374,-73.6266206041719)
--(axis cs:3213361,-73.6617389639041)
--(axis cs:3213853,-73.6675183479982)
--(axis cs:3214855,-73.6794754160396)
--(axis cs:3214942,-73.680546126681)
--(axis cs:3222131,-73.770417806783)
--(axis cs:3228803,-73.8528428473313)
--(axis cs:3231803,-73.8901978379014)
--(axis cs:3239284,-73.9852737557102)
--(axis cs:3243694,-74.0387574920183)
--(axis cs:3245660,-74.0628985482337)
--(axis cs:3249044,-74.1057004988662)
--(axis cs:3256182,-74.1994794438816)
--(axis cs:3266754,-74.3397353494713)
--(axis cs:3269915,-74.3822770979255)
--(axis cs:3271901,-74.4082723127522)
--(axis cs:3273831,-74.4334625442123)
--(axis cs:3277372,-74.4797667236262)
--(axis cs:3280687,-74.5217337137323)
--(axis cs:3283572,-74.5601026859784)
--(axis cs:3287059,-74.6070551267268)
--(axis cs:3287255,-74.609696568958)
--(axis cs:3288457,-74.6253207376949)
--(axis cs:3288692,-74.6281307060326)
--(axis cs:3292929,-74.6789314340108)
--(axis cs:3302615,-74.7977015428113)
--(axis cs:3305877,-74.8370661005537)
--(axis cs:3311773,-74.9043373923859)
--(axis cs:3316319,-74.9561618165611)
--(axis cs:3318277,-74.97827125735)
--(axis cs:3321377,-75.012894124281)
--(axis cs:3328638,-75.0943288548808)
--(axis cs:3339601,-75.2211058597506)
--(axis cs:3343124,-75.262514601806)
--(axis cs:3345206,-75.2862263721005)
--(axis cs:3345319,-75.2875080846113)
--(axis cs:3350859,-75.3504482106955)
--(axis cs:3353864,-75.3850395399295)
--(axis cs:3356709,-75.4162049596312)
--(axis cs:3360622,-75.4582571545373)
--(axis cs:3360733,-75.4594346179539)
--(axis cs:3362055,-75.4735541886934)
--(axis cs:3362449,-75.4779343423145)
--(axis cs:3363558,-75.4899813015539)
--(axis cs:3376357,-75.6290559531121)
--(axis cs:3379956,-75.6688870299589)
--(axis cs:3384152,-75.7178498284569)
--(axis cs:3388944,-75.7734679144176)
--(axis cs:3390956,-75.7961687805297)
--(axis cs:3393932,-75.8298350468194)
--(axis cs:3401060,-75.9078371226915)
--(axis cs:3412366,-76.0272637958459)
--(axis cs:3416385,-76.0699402688299)
--(axis cs:3416494,-76.0711333816354)
--(axis cs:3418782,-76.0961980381357)
--(axis cs:3424305,-76.156734582209)
--(axis cs:3427052,-76.1857278836737)
--(axis cs:3429852,-76.2164731542031)
--(axis cs:3433959,-76.2623042124353)
--(axis cs:3434253,-76.2657454693897)
--(axis cs:3434465,-76.2681793025629)
--(axis cs:3435775,-76.2830220555663)
--(axis cs:3436169,-76.2874496498914)
--(axis cs:3450188,-76.4479253481447)
--(axis cs:3454020,-76.491706304952)
--(axis cs:3456637,-76.5200873689368)
--(axis cs:3461530,-76.5748427972178)
--(axis cs:3463598,-76.5988621065462)
--(axis cs:3466283,-76.6297472264886)
--(axis cs:3473471,-76.711999381846)
--(axis cs:3485022,-76.8431492647039)
--(axis cs:3487799,-76.8738907989043)
--(axis cs:3489627,-76.894046087805)
--(axis cs:3492348,-76.92293817666)
--(axis cs:3497767,-76.9804383463484)
--(axis cs:3500203,-77.0057942586106)
--(axis cs:3502897,-77.0333824389382)
--(axis cs:3504984,-77.0556750795554)
--(axis cs:3507352,-77.0810273532462)
--(axis cs:3508094,-77.0887891997083)
--(axis cs:3509514,-77.1036732237519)
--(axis cs:3509984,-77.1086213938388)
--(axis cs:3523962,-77.2541775178031)
--(axis cs:3528092,-77.2968728844494)
--(axis cs:3529193,-77.3087109622634)
--(axis cs:3534106,-77.3620206008057)
--(axis cs:3536166,-77.3838111142815)
--(axis cs:3538791,-77.4112506672549)
--(axis cs:3545912,-77.4850319134121)
--(axis cs:3557596,-77.6109555272636)
--(axis cs:3559171,-77.6281886017945)
--(axis cs:3562901,-77.668637298675)
--(axis cs:3565852,-77.7023682043793)
--(axis cs:3571190,-77.7634081359782)
--(axis cs:3573286,-77.7879089250793)
--(axis cs:3575678,-77.8159719217002)
--(axis cs:3575914,-77.8187397051081)
--(axis cs:3580828,-77.8706559871743)
--(axis cs:3581798,-77.8801609978379)
--(axis cs:3583226,-77.8949930185791)
--(axis cs:3583772,-77.9005943592994)
--(axis cs:3597756,-78.0434202758292)
--(axis cs:3601715,-78.0845269756518)
--(axis cs:3602253,-78.0900688917126)
--(axis cs:3606734,-78.1359237808611)
--(axis cs:3608713,-78.1562551952272)
--(axis cs:3611362,-78.183057904412)
--(axis cs:3618268,-78.2528295959903)
--(axis cs:3630118,-78.369865757985)
--(axis cs:3630488,-78.373497143768)
--(axis cs:3636204,-78.4313593163939)
--(axis cs:3639322,-78.4628434182529)
--(axis cs:3644546,-78.5155461280425)
--(axis cs:3646418,-78.5339938195028)
--(axis cs:3646518,-78.5349527092266)
--(axis cs:3648984,-78.5587027337466)
--(axis cs:3654261,-78.6112099255215)
--(axis cs:3655462,-78.624263391784)
--(axis cs:3656929,-78.6387122428247)
--(axis cs:3657593,-78.6453740564164)
--(axis cs:3671545,-78.7854136373103)
--(axis cs:3674191,-78.8110461116735)
--(axis cs:3676432,-78.8330315564007)
--(axis cs:3679408,-78.8615604995671)
--(axis cs:3681372,-78.8807016893031)
--(axis cs:3683815,-78.9053644753304)
--(axis cs:3690813,-78.9779246857378)
--(axis cs:3701934,-79.0935565019803)
--(axis cs:3702487,-79.0991475450669)
--(axis cs:3709467,-79.1684078079192)
--(axis cs:3712739,-79.2002571073164)
--(axis cs:3717383,-79.2455297374271)
--(axis cs:3717879,-79.2503392491479)
--(axis cs:3719567,-79.2682328377154)
--(axis cs:3722038,-79.2964426949298)
--(axis cs:3727594,-79.3609169704434)
--(axis cs:3729203,-79.3802357185204)
--(axis cs:3730701,-79.3987577793672)
--(axis cs:3731395,-79.4071521253276)
--(axis cs:3745280,-79.5743549469638)
--(axis cs:3746627,-79.5908976832474)
--(axis cs:3750605,-79.6357023888685)
--(axis cs:3752090,-79.652916145178)
--(axis cs:3754023,-79.6751728825327)
--(axis cs:3756419,-79.7019697528633)
--(axis cs:3763339,-79.7779750229007)
--(axis cs:3773448,-79.8911448638913)
--(axis cs:3774663,-79.9048104945729)
--(axis cs:3782749,-79.9959959412391)
--(axis cs:3786138,-80.0327864931775)
--(axis cs:3788048,-80.0534924398746)
--(axis cs:3791212,-80.0879353668892)
--(axis cs:3792731,-80.104088340413)
--(axis cs:3795023,-80.1270241025926)
--(axis cs:3800959,-80.1870112279888)
--(axis cs:3802853,-80.2047932547279)
--(axis cs:3804371,-80.2193311039918)
--(axis cs:3805290,-80.2282727572205)
--(axis cs:3819077,-80.3653124049865)
--(axis cs:3819102,-80.3655600522822)
--(axis cs:3824773,-80.4249823280864)
--(axis cs:3824808,-80.4253449651664)
--(axis cs:3826715,-80.4451800801268)
--(axis cs:3828879,-80.4679049701701)
--(axis cs:3835858,-80.5385834742875)
--(axis cs:3844957,-80.6343767462083)
--(axis cs:3846950,-80.6554413962886)
--(axis cs:3855997,-80.7533554063241)
--(axis cs:3858948,-80.7863454597828)
--(axis cs:3859551,-80.7931239684845)
--(axis cs:3864593,-80.849835401905)
--(axis cs:3865861,-80.8637430985504)
--(axis cs:3867999,-80.8864865578699)
--(axis cs:3874351,-80.9517862069669)
--(axis cs:3876583,-80.972686292667)
--(axis cs:3878116,-80.9872025980685)
--(axis cs:3879180,-80.9974517938633)
--(axis cs:3891535,-81.1165134767207)
--(axis cs:3892827,-81.1286444560743)
--(axis cs:3897469,-81.1731805195646)
--(axis cs:3899016,-81.187755946516)
--(axis cs:3899328,-81.190691295201)
--(axis cs:3901436,-81.2103388934127)
--(axis cs:3908314,-81.2799543637729)
--(axis cs:3916212,-81.3552935653047)
--(axis cs:3919122,-81.3830707205148)
--(axis cs:3929273,-81.4805730064079)
--(axis cs:3929850,-81.4863046646599)
--(axis cs:3933008,-81.5171188992534)
--(axis cs:3937828,-81.5641848815157)
--(axis cs:3939030,-81.5759231688848)
--(axis cs:3940870,-81.595567325559)
--(axis cs:3947649,-81.6709974682799)
--(axis cs:3950368,-81.7047092303317)
--(axis cs:3951765,-81.7214532942903)
--(axis cs:3953084,-81.7369560734148)
--(axis cs:3963890,-81.8630914232942)
--(axis cs:3966681,-81.8972020884053)
--(axis cs:3970087,-81.9381047746265)
--(axis cs:3971939,-81.9603976901929)
--(axis cs:3973219,-81.9758307416352)
--(axis cs:3974033,-81.9855598516387)
--(axis cs:3980813,-82.0626240398824)
--(axis cs:3987499,-82.1427114155963)
--(axis cs:3991302,-82.1880348360297)
--(axis cs:4000910,-82.2994891252775)
--(axis cs:4002596,-82.3197245179347)
--(axis cs:4006448,-82.3648861292156)
--(axis cs:4011063,-82.4190086637852)
--(axis cs:4012180,-82.4318688237198)
--(axis cs:4013779,-82.4496537632914)
--(axis cs:4020991,-82.5286219991532)
--(axis cs:4024164,-82.5635233261508)
--(axis cs:4025458,-82.5781771172275)
--(axis cs:4027046,-82.5966290456089)
--(axis cs:4036410,-82.7040255278081)
--(axis cs:4040529,-82.750768960548)
--(axis cs:4042713,-82.7753607971889)
--(axis cs:4044481,-82.7951638396245)
--(axis cs:4046576,-82.8191592687114)
--(axis cs:4047351,-82.8284063759421)
--(axis cs:4053260,-82.900125760378)
--(axis cs:4058749,-82.9636764577123)
--(axis cs:4063427,-83.0184877817798)
--(axis cs:4072128,-83.121388787208)
--(axis cs:4075947,-83.1650389252983)
--(axis cs:4079947,-83.2090104474073)
--(axis cs:4084301,-83.2568692972413)
--(axis cs:4085312,-83.2683375411883)
--(axis cs:4086638,-83.2827425144844)
--(axis cs:4094410,-83.365939341835)
--(axis cs:4097933,-83.4021006206683)
--(axis cs:4099147,-83.4138275113671)
--(axis cs:4100956,-83.4321105944219)
--(axis cs:4108775,-83.5124277007982)
--(axis cs:4114383,-83.5690856675883)
--(axis cs:4115227,-83.577668300343)
--(axis cs:4117009,-83.5962479386824)
--(axis cs:4119140,-83.6183891055809)
--(axis cs:4121505,-83.6428342022441)
--(axis cs:4125730,-83.6851829370328)
--(axis cs:4129921,-83.7253090977403)
--(axis cs:4135419,-83.7775214299627)
--(axis cs:4143302,-83.8529997232931)
--(axis cs:4149352,-83.91128714214)
--(axis cs:4153433,-83.9507048121294)
--(axis cs:4157614,-83.9911513627503)
--(axis cs:4158350,-83.9979359908211)
--(axis cs:4159529,-84.009066828084)
--(axis cs:4167756,-84.0868043902193)
--(axis cs:4171739,-84.1220005305635)
--(axis cs:4172806,-84.1320221020413)
--(axis cs:4174834,-84.1492820665906)
--(axis cs:4181226,-84.2043057343226)
--(axis cs:4187871,-84.2605238457881)
--(axis cs:4188193,-84.2631988339206)
--(axis cs:4189687,-84.2758527078332)
--(axis cs:4191584,-84.2916495024784)
--(axis cs:4195680,-84.3241739189731)
--(axis cs:4198254,-84.344581214522)
--(axis cs:4201025,-84.3664930581338)
--(axis cs:4207271,-84.4158636906523)
--(axis cs:4214492,-84.4706704175686)
--(axis cs:4222713,-84.5332924755902)
--(axis cs:4226854,-84.566018212365)
--(axis cs:4230808,-84.5972243565311)
--(axis cs:4231441,-84.6028137903543)
--(axis cs:4232386,-84.611155596666)
--(axis cs:4241126,-84.6849828406528)
--(axis cs:4245528,-84.7245485667059)
--(axis cs:4246528,-84.7331840510316)
--(axis cs:4248674,-84.7522683810856)
--(axis cs:4253683,-84.7958013391832)
--(axis cs:4260474,-84.8577289613675)
--(axis cs:4262062,-84.872473693344)
--(axis cs:4262338,-84.8749683839142)
--(axis cs:4264110,-84.8913950632643)
--(axis cs:4269869,-84.9446962353559)
--(axis cs:4270738,-84.9528983533021)
--(axis cs:4272287,-84.9678856765038)
--(axis cs:4278979,-85.0324250465422)
--(axis cs:4285502,-85.0966509899159)
--(axis cs:4296105,-85.2002491041653)
--(axis cs:4300324,-85.2398923732741)
--(axis cs:4303919,-85.2736775870379)
--(axis cs:4304676,-85.2797703955756)
--(axis cs:4305230,-85.2842949223426)
--(axis cs:4314513,-85.3666426498701)
--(axis cs:4319345,-85.4079739971154)
--(axis cs:4320219,-85.4154280309357)
--(axis cs:4322525,-85.4346971504828)
--(axis cs:4326156,-85.4650807082983)
--(axis cs:4333157,-85.5181682308013)
--(axis cs:4334964,-85.5311458976191)
--(axis cs:4335973,-85.5382070708501)
--(axis cs:4336579,-85.542448228252)
--(axis cs:4343259,-85.5895941496081)
--(axis cs:4343541,-85.5915549377395)
--(axis cs:4344046,-85.5950658930734)
--(axis cs:4350545,-85.6412636137171)
--(axis cs:4356567,-85.6836663856833)
--(axis cs:4369558,-85.7774613223122)
--(axis cs:4373763,-85.8105389441572)
--(axis cs:4377119,-85.836982354207)
--(axis cs:4377812,-85.8429032668105)
--(axis cs:4378045,-85.8448908488822)
--(axis cs:4387822,-85.9230321761929)
--(axis cs:4393237,-85.9639840303472)
--(axis cs:4393838,-85.9686734907531)
--(axis cs:4396456,-85.9903231609669)
--(axis cs:4398558,-86.007554200908)
--(axis cs:4405768,-86.0693151371801)
--(axis cs:4407556,-86.0847243839398)
--(axis cs:4409116,-86.0981979835394)
--(axis cs:4409823,-86.1046016246795)
--(axis cs:4414906,-86.1512736618967)
--(axis cs:4415677,-86.1582982816502)
--(axis cs:4418239,-86.1803354607853)
--(axis cs:4422082,-86.213372278634)
--(axis cs:4427567,-86.261140879833)
--(axis cs:4442935,-86.3947921670464)
--(axis cs:4447169,-86.4283862880903)
--(axis cs:4450384,-86.4537909366504)
--(axis cs:4450749,-86.4566085926825)
--(axis cs:4450917,-86.4579967219648)
--(axis cs:4461174,-86.5428922922363)
--(axis cs:4467148,-86.6002012765341)
--(axis cs:4467585,-86.6042449464902)
--(axis cs:4470320,-86.6288506885337)
--(axis cs:4471041,-86.6355523490046)
--(axis cs:4478395,-86.7028558381251)
--(axis cs:4480207,-86.7202874196711)
--(axis cs:4481548,-86.7329426117684)
--(axis cs:4483679,-86.7524554286076)
--(axis cs:4486319,-86.7765527359833)
--(axis cs:4488047,-86.7924614227615)
--(axis cs:4492456,-86.8356560073689)
--(axis cs:4493555,-86.8459804478189)
--(axis cs:4498471,-86.8916343865542)
--(axis cs:4516310,-87.0553348652161)
--(axis cs:4520575,-87.0969370636094)
--(axis cs:4523471,-87.125210678254)
--(axis cs:4523579,-87.1262403850261)
--(axis cs:4524114,-87.131908623017)
--(axis cs:4534431,-87.2388892228213)
--(axis cs:4541046,-87.3080735404822)
--(axis cs:4541213,-87.3098371752793)
--(axis cs:4543456,-87.3341985789983)
--(axis cs:4543996,-87.3402969194695)
--(axis cs:4551084,-87.4177633700108)
--(axis cs:4552858,-87.4367350353159)
--(axis cs:4554105,-87.4500355751458)
--(axis cs:4557503,-87.4865575247438)
--(axis cs:4557843,-87.4902227476282)
--(axis cs:4560382,-87.5178274450903)
--(axis cs:4564807,-87.5691328344755)
--(axis cs:4566675,-87.5903803170716)
--(axis cs:4569297,-87.6201260370801)
--(axis cs:4589638,-87.8521592099101)
--(axis cs:4593872,-87.8980392178929)
--(axis cs:4596310,-87.9245229442117)
--(axis cs:4596803,-87.9297716964202)
--(axis cs:4597266,-87.9342423590288)
--(axis cs:4607608,-88.0357628799419)
--(axis cs:4614896,-88.1015499251403)
--(axis cs:4614899,-88.1015757676594)
--(axis cs:4615799,-88.1099022845027)
--(axis cs:4617787,-88.1278299414113)
--(axis cs:4623785,-88.1812521302723)
--(axis cs:4625571,-88.1975263072779)
--(axis cs:4626654,-88.2073710273412)
--(axis cs:4629474,-88.2323491750833)
--(axis cs:4631328,-88.2486428445987)
--(axis cs:4632696,-88.26058144581)
--(axis cs:4636022,-88.2879271963639)
--(axis cs:4640157,-88.323807536294)
--(axis cs:4640886,-88.3299222625556)
--(axis cs:4662982,-88.5329580423542)
--(axis cs:4667221,-88.5730025110131)
--(axis cs:4669112,-88.5908097039882)
--(axis cs:4669965,-88.5984809824445)
--(axis cs:4670485,-88.6033232149016)
--(axis cs:4680750,-88.6995333107122)
--(axis cs:4688044,-88.7683243084738)
--(axis cs:4688597,-88.773638174029)
--(axis cs:4688853,-88.7761026106391)
--(axis cs:4691565,-88.8006100893135)
--(axis cs:4696376,-88.8455537066902)
--(axis cs:4698400,-88.8637529926976)
--(axis cs:4699211,-88.8711670523599)
--(axis cs:4701337,-88.8903839145776)
--(axis cs:4705002,-88.9233929750158)
--(axis cs:4705138,-88.9245678341991)
--(axis cs:4707278,-88.9431308108709)
--(axis cs:4710975,-88.9746034180439)
--(axis cs:4715073,-89.0105903174784)
--(axis cs:4736357,-89.1881946751864)
--(axis cs:4740678,-89.225462396783)
--(axis cs:4741807,-89.2352004125865)
--(axis cs:4743160,-89.2475500563049)
--(axis cs:4743538,-89.2507793468689)
--(axis cs:4753881,-89.3382665995531)
--(axis cs:4760249,-89.3930300805767)
--(axis cs:4762388,-89.410937870018)
--(axis cs:4762751,-89.4140642812576)
--(axis cs:4765351,-89.43653473331)
--(axis cs:4768962,-89.4671012994576)
--(axis cs:4771160,-89.485453860622)
--(axis cs:4771709,-89.4901643614216)
--(axis cs:4773059,-89.5020921767282)
--(axis cs:4777326,-89.5395071878853)
--(axis cs:4778513,-89.5500531898049)
--(axis cs:4778928,-89.5537428829497)
--(axis cs:4781874,-89.5794780073115)
--(axis cs:4789249,-89.642696895589)
--(axis cs:4809783,-89.8172760712263)
--(axis cs:4814066,-89.8513825313566)
--(axis cs:4814567,-89.8553778869517)
--(axis cs:4816339,-89.8699189622109)
--(axis cs:4816626,-89.872346258454)
--(axis cs:4827042,-89.9584974956571)
--(axis cs:4832566,-90.004571652565)
--(axis cs:4836194,-90.0348123593212)
--(axis cs:4836614,-90.0382520370028)
--(axis cs:4839130,-90.0588183823597)
--(axis cs:4841611,-90.0791118142235)
--(axis cs:4844053,-90.0997219091881)
--(axis cs:4844268,-90.1014974710668)
--(axis cs:4844777,-90.1055112517132)
--(axis cs:4849680,-90.1445717199062)
--(axis cs:4849764,-90.145246192414)
--(axis cs:4852595,-90.1689843403828)
--(axis cs:4852745,-90.1702575445294)
--(axis cs:4863397,-90.2627477989185)
--(axis cs:4883148,-90.4351391752448)
--(axis cs:4887311,-90.4744275146809)
--(axis cs:4887425,-90.4754951255493)
--(axis cs:4889584,-90.4957027587901)
--(axis cs:4889772,-90.4975171595144)
--(axis cs:4900186,-90.6046135043006)
--(axis cs:4904847,-90.6521249787646)
--(axis cs:4909884,-90.7047762844165)
--(axis cs:4910409,-90.7102443516454)
--(axis cs:4912942,-90.736413318313)
--(axis cs:4914291,-90.7506227465981)
--(axis cs:4916401,-90.7723389842887)
--(axis cs:4916781,-90.776210953908)
--(axis cs:4916797,-90.7763734708607)
--(axis cs:4920957,-90.8178313893691)
--(axis cs:4922273,-90.8303181066752)
--(axis cs:4923411,-90.8399689775351)
--(axis cs:4926496,-90.866106906675)
--(axis cs:4937608,-90.9587183407713)
--(axis cs:4956407,-91.1067574437461)
--(axis cs:4960117,-91.1336831474489)
--(axis cs:4960792,-91.1382963203977)
--(axis cs:4962825,-91.1522334570689)
--(axis cs:4962905,-91.1528004588463)
--(axis cs:4973341,-91.2175527620328)
--(axis cs:4977171,-91.2398538899946)
--(axis cs:4983623,-91.2781513643395)
--(axis cs:4984256,-91.2820016422534)
--(axis cs:4986714,-91.2973034120828)
--(axis cs:4986946,-91.2987219860075)
--(axis cs:4987803,-91.3040729776541)
--(axis cs:4989365,-91.3140987505313)
--(axis cs:4989488,-91.3149958251869)
--(axis cs:4992337,-91.3368657990866)
--(axis cs:4994173,-91.3518185092427)
--(axis cs:4994744,-91.3565181329764)
--(axis cs:5000305,-91.4043511959058)
--(axis cs:5011805,-91.5054519171808)
--(axis cs:5029751,-91.672291983325)
--(axis cs:5032935,-91.7022137938452)
--(axis cs:5034157,-91.7135053415518)
--(axis cs:5036002,-91.730535104353)
--(axis cs:5036033,-91.7308417746376)
--(axis cs:5046424,-91.8277335678903)
--(axis cs:5049499,-91.8566833643374)
--(axis cs:5057263,-91.927580604647)
--(axis cs:5058148,-91.9356401252386)
--(axis cs:5059266,-91.9462443799714)
--(axis cs:5059603,-91.9494087144346)
--(axis cs:5060513,-91.957944040132)
--(axis cs:5061979,-91.9717316465189)
--(axis cs:5062081,-91.9726024331631)
--(axis cs:5063708,-91.9859202209746)
--(axis cs:5064941,-91.9958111274694)
--(axis cs:5067104,-92.0139752279352)
--(axis cs:5074036,-92.0787718795949)
--(axis cs:5086040,-92.1884372708936)
--(axis cs:5103138,-92.3413633833948)
--(axis cs:5105930,-92.3671574214951)
--(axis cs:5107467,-92.3827124575707)
--(axis cs:5109086,-92.3990673720725)
--(axis cs:5109232,-92.4004384567649)
--(axis cs:5119569,-92.4992722139396)
--(axis cs:5121761,-92.5218064970548)
--(axis cs:5130813,-92.6120028492359)
--(axis cs:5130884,-92.6127108378049)
--(axis cs:5131994,-92.6234296483154)
--(axis cs:5132298,-92.6261742692442)
--(axis cs:5134309,-92.6443989041275)
--(axis cs:5134455,-92.6457153100384)
--(axis cs:5134792,-92.6488498323636)
--(axis cs:5135135,-92.6520883080653)
--(axis cs:5135942,-92.6596477765292)
--(axis cs:5139488,-92.6914124920698)
--(axis cs:5147836,-92.7606616663364)
--(axis cs:5160243,-92.8659923496805)
--(axis cs:5176458,-93.0103484856731)
--(axis cs:5178827,-93.0307044663533)
--(axis cs:5180805,-93.0467585971377)
--(axis cs:5182231,-93.0583727635785)
--(axis cs:5182416,-93.0600703963518)
--(axis cs:5192638,-93.1514413456941)
--(axis cs:5194078,-93.163322816991)
--(axis cs:5202452,-93.2335270991332)
--(axis cs:5204583,-93.2514147970095)
--(axis cs:5205013,-93.2552189689178)
--(axis cs:5205866,-93.2627507098746)
--(axis cs:5206288,-93.2665165698942)
--(axis cs:5206895,-93.2719092134697)
--(axis cs:5207003,-93.2728566796762)
--(axis cs:5207550,-93.2776624162661)
--(axis cs:5208143,-93.2828160553592)
--(axis cs:5211842,-93.3148638807256)
--(axis cs:5221652,-93.4027356591681)
--(axis cs:5234403,-93.5166960831768)
--(axis cs:5249856,-93.6426932204942)
--(axis cs:5251739,-93.6586803244226)
--(axis cs:5254088,-93.6773901704141)
--(axis cs:5255297,-93.6870262000395)
--(axis cs:5255559,-93.6889049675225)
--(axis cs:5265743,-93.7647204655798)
--(axis cs:5266491,-93.7707617768784)
--(axis cs:5273991,-93.8335498286794)
--(axis cs:5277575,-93.8636027924554)
--(axis cs:5277663,-93.8643600637329)
--(axis cs:5277918,-93.8665256611047)
--(axis cs:5278297,-93.869733343423)
--(axis cs:5279684,-93.8812684073119)
--(axis cs:5279696,-93.8813706169425)
--(axis cs:5280285,-93.8865696575479)
--(axis cs:5281999,-93.9019399663404)
--(axis cs:5284348,-93.9231555552254)
--(axis cs:5295451,-94.0229412724157)
--(axis cs:5308563,-94.1384987008074)
--(axis cs:5323185,-94.2726196867333)
--(axis cs:5324585,-94.2854073775198)
--(axis cs:5327434,-94.3136746160654)
--(axis cs:5328332,-94.3225946005864)
--(axis cs:5328662,-94.3260191588856)
--(axis cs:5338878,-94.4327929738713)
--(axis cs:5338913,-94.4331363196444)
--(axis cs:5345386,-94.4943231817388)
--(axis cs:5348807,-94.5266550026211)
--(axis cs:5348861,-94.5271541987828)
--(axis cs:5350403,-94.5416981154478)
--(axis cs:5351995,-94.5569482941779)
--(axis cs:5352357,-94.5603727376657)
--(axis cs:5353037,-94.5664807622577)
--(axis cs:5353545,-94.5709936612903)
--(axis cs:5355857,-94.5916601014845)
--(axis cs:5356789,-94.6002067679192)
--(axis cs:5369261,-94.7157595917141)
--(axis cs:5382679,-94.8459213833439)
--(axis cs:5396549,-94.9765996945189)
--(axis cs:5397433,-94.9847841034966)
--(axis cs:5400666,-95.0127463513528)
--(axis cs:5401332,-95.0184224510893)
--(axis cs:5401781,-95.0221009502257)
--(axis cs:5411464,-95.0992868381835)
--(axis cs:5412048,-95.1042152991121)
--(axis cs:5416925,-95.1443621689163)
--(axis cs:5419879,-95.1686795295012)
--(axis cs:5419957,-95.1693212193161)
--(axis cs:5423030,-95.1950186455138)
--(axis cs:5425089,-95.212230700749)
--(axis cs:5425676,-95.2169973861107)
--(axis cs:5425798,-95.2180278972865)
--(axis cs:5427346,-95.2313257749126)
--(axis cs:5429074,-95.2459891082543)
--(axis cs:5429671,-95.2506550002697)
--(axis cs:5443099,-95.3530481854289)
--(axis cs:5456783,-95.4553538653966)
--(axis cs:5469884,-95.5553784967426)
--(axis cs:5470185,-95.5577619246251)
--(axis cs:5473919,-95.5872137097201)
--(axis cs:5474425,-95.5912270023548)
--(axis cs:5474875,-95.5950279717541)
--(axis cs:5483941,-95.6713528216629)
--(axis cs:5485190,-95.6816206435739)
--(axis cs:5487028,-95.6968857751681)
--(axis cs:5487028,-95.6968857751681)
--(axis cs:5487028,-79.6555392300761)
--(axis cs:5487028,-79.6555392300761)
--(axis cs:5487028,-79.6555392300761)
--(axis cs:5485190,-79.6407867904103)
--(axis cs:5483941,-79.6307756202264)
--(axis cs:5474875,-79.5559475298626)
--(axis cs:5474425,-79.5522233891049)
--(axis cs:5473919,-79.5481714130427)
--(axis cs:5470185,-79.5238028716142)
--(axis cs:5469884,-79.521835563198)
--(axis cs:5456783,-79.4372976906477)
--(axis cs:5443099,-79.3504423443811)
--(axis cs:5429671,-79.2591126900275)
--(axis cs:5429074,-79.2549153585008)
--(axis cs:5427346,-79.2424311255298)
--(axis cs:5425798,-79.2310956864731)
--(axis cs:5425676,-79.2302579386863)
--(axis cs:5425089,-79.2264214442803)
--(axis cs:5423030,-79.2127716375646)
--(axis cs:5419957,-79.1923633534591)
--(axis cs:5419879,-79.1918654469137)
--(axis cs:5416925,-79.1729825964331)
--(axis cs:5412048,-79.1416726229521)
--(axis cs:5411464,-79.1379053837534)
--(axis cs:5401781,-79.0807747426693)
--(axis cs:5401332,-79.0780523851397)
--(axis cs:5400666,-79.0738995102984)
--(axis cs:5397433,-79.0446628012459)
--(axis cs:5396549,-79.0365301746911)
--(axis cs:5382679,-78.9081425872721)
--(axis cs:5369261,-78.7809212503622)
--(axis cs:5356789,-78.678423411056)
--(axis cs:5355857,-78.6707867388896)
--(axis cs:5353545,-78.652460939318)
--(axis cs:5353037,-78.6484593214935)
--(axis cs:5352357,-78.6428914888704)
--(axis cs:5351995,-78.6398624235153)
--(axis cs:5350403,-78.6263475189251)
--(axis cs:5348861,-78.6136821375797)
--(axis cs:5348807,-78.6132503325987)
--(axis cs:5345386,-78.5845461744301)
--(axis cs:5338913,-78.5300629323504)
--(axis cs:5338878,-78.5297537402525)
--(axis cs:5328662,-78.4385955907899)
--(axis cs:5328332,-78.4356673367471)
--(axis cs:5327434,-78.4279087795038)
--(axis cs:5324585,-78.404134744152)
--(axis cs:5323185,-78.3927348541055)
--(axis cs:5308563,-78.2734469753789)
--(axis cs:5295451,-78.1699285732927)
--(axis cs:5284348,-78.0764874696665)
--(axis cs:5281999,-78.0566795569525)
--(axis cs:5280285,-78.042351597263)
--(axis cs:5279696,-78.0376867832508)
--(axis cs:5279684,-78.0375931429558)
--(axis cs:5278297,-78.0270228233794)
--(axis cs:5277918,-78.0240774778794)
--(axis cs:5277663,-78.0220872208141)
--(axis cs:5277575,-78.0213820304686)
--(axis cs:5273991,-77.9941611384871)
--(axis cs:5266491,-77.9377946497063)
--(axis cs:5265743,-77.9324254074576)
--(axis cs:5255559,-77.8602321459208)
--(axis cs:5255297,-77.8584244360557)
--(axis cs:5254088,-77.8495789365654)
--(axis cs:5251739,-77.8327264836351)
--(axis cs:5249856,-77.8189702164856)
--(axis cs:5234403,-77.7076159224995)
--(axis cs:5221652,-77.6081802462282)
--(axis cs:5211842,-77.5308762624894)
--(axis cs:5208143,-77.5020537861366)
--(axis cs:5207550,-77.4974133031174)
--(axis cs:5207003,-77.4929734870172)
--(axis cs:5206895,-77.4920973806916)
--(axis cs:5206288,-77.4870962105567)
--(axis cs:5205866,-77.4835874315663)
--(axis cs:5205013,-77.4765668466094)
--(axis cs:5204583,-77.4730137533395)
--(axis cs:5202452,-77.4564041386354)
--(axis cs:5194078,-77.3916112833802)
--(axis cs:5192638,-77.3806781233626)
--(axis cs:5182416,-77.3019971635421)
--(axis cs:5182231,-77.3005417273352)
--(axis cs:5180805,-77.2901181918247)
--(axis cs:5178827,-77.277887651354)
--(axis cs:5176458,-77.2629581087626)
--(axis cs:5160243,-77.1591456947498)
--(axis cs:5147836,-77.0834941882402)
--(axis cs:5139488,-77.0373498252188)
--(axis cs:5135942,-77.0169887729918)
--(axis cs:5135135,-77.0119757162328)
--(axis cs:5134792,-77.0097970540209)
--(axis cs:5134455,-77.0078012509647)
--(axis cs:5134309,-77.0069518363862)
--(axis cs:5132298,-76.9951411774472)
--(axis cs:5131994,-76.9933743480411)
--(axis cs:5130884,-76.9863056556557)
--(axis cs:5130813,-76.9858305647398)
--(axis cs:5121761,-76.9255305562986)
--(axis cs:5119569,-76.9101552417968)
--(axis cs:5109232,-76.8387568271213)
--(axis cs:5109086,-76.8377648802128)
--(axis cs:5107467,-76.8261598536222)
--(axis cs:5105930,-76.81396748386)
--(axis cs:5103138,-76.7924342595579)
--(axis cs:5086040,-76.6619588496974)
--(axis cs:5074036,-76.568407620507)
--(axis cs:5067104,-76.5098533473633)
--(axis cs:5064941,-76.4922645077185)
--(axis cs:5063708,-76.4827833243245)
--(axis cs:5062081,-76.4697725258317)
--(axis cs:5061979,-76.4688500934643)
--(axis cs:5060513,-76.4551424433051)
--(axis cs:5059603,-76.4466600148334)
--(axis cs:5059266,-76.443512170604)
--(axis cs:5058148,-76.4322795461147)
--(axis cs:5057263,-76.4236905623513)
--(axis cs:5049499,-76.3481272894833)
--(axis cs:5046424,-76.3172529799327)
--(axis cs:5036033,-76.2130512106777)
--(axis cs:5036002,-76.212728276845)
--(axis cs:5034157,-76.1941599037164)
--(axis cs:5032935,-76.1813539033232)
--(axis cs:5029751,-76.1478634004563)
--(axis cs:5011805,-75.9595843613578)
--(axis cs:5000305,-75.843384290285)
--(axis cs:4994744,-75.7903129842288)
--(axis cs:4994173,-75.7849339916982)
--(axis cs:4992337,-75.7678232606382)
--(axis cs:4989488,-75.7437646848215)
--(axis cs:4989365,-75.7428679087393)
--(axis cs:4987803,-75.7319751400772)
--(axis cs:4986946,-75.7271142407495)
--(axis cs:4986714,-75.7258528198938)
--(axis cs:4984256,-75.7121670191338)
--(axis cs:4983623,-75.7087228794402)
--(axis cs:4977171,-75.6745744260799)
--(axis cs:4973341,-75.6547529712887)
--(axis cs:4962905,-75.6000724705938)
--(axis cs:4962825,-75.5996159936884)
--(axis cs:4960792,-75.5883446436487)
--(axis cs:4960117,-75.5852337923723)
--(axis cs:4956407,-75.5677526894896)
--(axis cs:4937608,-75.4756689072944)
--(axis cs:4926496,-75.4171917639836)
--(axis cs:4923411,-75.399639948178)
--(axis cs:4922273,-75.3931521164523)
--(axis cs:4920957,-75.3852154403067)
--(axis cs:4916797,-75.3564885906077)
--(axis cs:4916781,-75.3563690363237)
--(axis cs:4916401,-75.3535252910962)
--(axis cs:4914291,-75.3361670194494)
--(axis cs:4912942,-75.3244785695911)
--(axis cs:4910409,-75.3031367240019)
--(axis cs:4909884,-75.2986734003782)
--(axis cs:4904847,-75.2556469918231)
--(axis cs:4900186,-75.2171453152965)
--(axis cs:4889772,-75.1309438888066)
--(axis cs:4889584,-75.1294513550125)
--(axis cs:4887425,-75.1127554611508)
--(axis cs:4887311,-75.1118429561684)
--(axis cs:4883148,-75.0784449238826)
--(axis cs:4863397,-74.9240199954291)
--(axis cs:4852745,-74.8410202210556)
--(axis cs:4852595,-74.8399395503846)
--(axis cs:4849764,-74.8198830737944)
--(axis cs:4849680,-74.8192979682608)
--(axis cs:4844777,-74.7857077293568)
--(axis cs:4844268,-74.7825160003609)
--(axis cs:4844053,-74.7811405843551)
--(axis cs:4841611,-74.7642167382541)
--(axis cs:4839130,-74.7481968586217)
--(axis cs:4836614,-74.7319625396957)
--(axis cs:4836194,-74.7292463835803)
--(axis cs:4832566,-74.7052285407942)
--(axis cs:4827042,-74.668609745651)
--(axis cs:4816626,-74.5996503279229)
--(axis cs:4816339,-74.5977208949329)
--(axis cs:4814567,-74.5861200173051)
--(axis cs:4814066,-74.5828680849718)
--(axis cs:4809783,-74.5573550527094)
--(axis cs:4789249,-74.4317839923246)
--(axis cs:4781874,-74.3862187324854)
--(axis cs:4778928,-74.3674449980286)
--(axis cs:4778513,-74.3646057171365)
--(axis cs:4777326,-74.3564977526685)
--(axis cs:4773059,-74.327515000278)
--(axis cs:4771709,-74.3177030011057)
--(axis cs:4771160,-74.3137596624491)
--(axis cs:4768962,-74.2995173487033)
--(axis cs:4765351,-74.2753630969264)
--(axis cs:4762751,-74.2574228242538)
--(axis cs:4762388,-74.2549274080748)
--(axis cs:4760249,-74.2407670066475)
--(axis cs:4753881,-74.1970590880739)
--(axis cs:4743538,-74.1262951856287)
--(axis cs:4743160,-74.123691283733)
--(axis cs:4741807,-74.1138291008248)
--(axis cs:4740678,-74.105736567778)
--(axis cs:4736357,-74.074749433098)
--(axis cs:4715073,-73.9237350542729)
--(axis cs:4710975,-73.893191792185)
--(axis cs:4707278,-73.8667857464676)
--(axis cs:4705138,-73.850834027671)
--(axis cs:4705002,-73.8498347229568)
--(axis cs:4701337,-73.8224392592178)
--(axis cs:4699211,-73.8060368430138)
--(axis cs:4698400,-73.7997516848233)
--(axis cs:4696376,-73.7849781590524)
--(axis cs:4691565,-73.7468090116539)
--(axis cs:4688853,-73.7262631260748)
--(axis cs:4688597,-73.7241902701902)
--(axis cs:4688044,-73.7197224240993)
--(axis cs:4680750,-73.6621214943166)
--(axis cs:4670485,-73.5810713848114)
--(axis cs:4669965,-73.5769789129473)
--(axis cs:4669112,-73.5704532699394)
--(axis cs:4667221,-73.5557989072704)
--(axis cs:4662982,-73.5179742309836)
--(axis cs:4640886,-73.3221062761131)
--(axis cs:4640157,-73.3161248654931)
--(axis cs:4636022,-73.2808147126681)
--(axis cs:4632696,-73.2553563872774)
--(axis cs:4631328,-73.2446398014404)
--(axis cs:4629474,-73.2297606394409)
--(axis cs:4626654,-73.2057069641106)
--(axis cs:4625571,-73.1963863243057)
--(axis cs:4623785,-73.1808952170832)
--(axis cs:4617787,-73.1311020337057)
--(axis cs:4615799,-73.1143272805436)
--(axis cs:4614899,-73.1065111418288)
--(axis cs:4614896,-73.1064868276515)
--(axis cs:4607608,-73.0442456066145)
--(axis cs:4597266,-72.954417258558)
--(axis cs:4596803,-72.9504329841958)
--(axis cs:4596310,-72.9458553060455)
--(axis cs:4593872,-72.9230925012022)
--(axis cs:4589638,-72.8879113827269)
--(axis cs:4569297,-72.7154884885183)
--(axis cs:4566675,-72.6933973732167)
--(axis cs:4564807,-72.6776062028975)
--(axis cs:4560382,-72.6383200729143)
--(axis cs:4557843,-72.6164483255578)
--(axis cs:4557503,-72.6137543498649)
--(axis cs:4554105,-72.5871516524119)
--(axis cs:4552858,-72.5774191697477)
--(axis cs:4551084,-72.5634300904466)
--(axis cs:4543996,-72.5043760115238)
--(axis cs:4543456,-72.4996470254083)
--(axis cs:4541213,-72.4810129690796)
--(axis cs:4541046,-72.4796787428412)
--(axis cs:4534431,-72.4274004566049)
--(axis cs:4524114,-72.3459593001622)
--(axis cs:4523579,-72.3416685107078)
--(axis cs:4523471,-72.3408848393497)
--(axis cs:4520575,-72.3197193429629)
--(axis cs:4516310,-72.2897142695905)
--(axis cs:4498471,-72.1668117625633)
--(axis cs:4493555,-72.1322501984891)
--(axis cs:4492456,-72.1242929376017)
--(axis cs:4488047,-72.0908910620948)
--(axis cs:4486319,-72.078173842394)
--(axis cs:4483679,-72.0603067341895)
--(axis cs:4481548,-72.0456758361707)
--(axis cs:4480207,-72.0363506799026)
--(axis cs:4478395,-72.0228557572287)
--(axis cs:4471041,-71.9747287652038)
--(axis cs:4470320,-71.9699022975039)
--(axis cs:4467585,-71.9525552968064)
--(axis cs:4467148,-71.9496631818855)
--(axis cs:4461174,-71.9083311883114)
--(axis cs:4450917,-71.8399633144487)
--(axis cs:4450749,-71.8388441636966)
--(axis cs:4450384,-71.836457769692)
--(axis cs:4447169,-71.8150181435623)
--(axis cs:4442935,-71.7817863489919)
--(axis cs:4427567,-71.6580980534575)
--(axis cs:4422082,-71.6138259532558)
--(axis cs:4418239,-71.5836199374515)
--(axis cs:4415677,-71.5634659640655)
--(axis cs:4414906,-71.5572583182191)
--(axis cs:4409823,-71.5136724768776)
--(axis cs:4409116,-71.5078877839597)
--(axis cs:4407556,-71.4953269830108)
--(axis cs:4405768,-71.4810168397724)
--(axis cs:4398558,-71.4240003158362)
--(axis cs:4396456,-71.4081420374801)
--(axis cs:4393838,-71.3881608447189)
--(axis cs:4393237,-71.3838794424776)
--(axis cs:4387822,-71.3464358263992)
--(axis cs:4378045,-71.2779967197103)
--(axis cs:4377812,-71.2763369321528)
--(axis cs:4377119,-71.2713950140539)
--(axis cs:4373763,-71.2490342451381)
--(axis cs:4369558,-71.2229136272502)
--(axis cs:4356567,-71.1443408418487)
--(axis cs:4350545,-71.1091051987928)
--(axis cs:4344046,-71.0701701642854)
--(axis cs:4343541,-71.0672114293133)
--(axis cs:4343259,-71.0655572104764)
--(axis cs:4336579,-71.0260999152756)
--(axis cs:4335973,-71.0225299132565)
--(axis cs:4334964,-71.0165853828913)
--(axis cs:4333157,-71.0050458789232)
--(axis cs:4326156,-70.9550275245599)
--(axis cs:4322525,-70.9263458371118)
--(axis cs:4320219,-70.9081560671367)
--(axis cs:4319345,-70.9010976584079)
--(axis cs:4314513,-70.8619576678753)
--(axis cs:4305230,-70.7861685863257)
--(axis cs:4304676,-70.78173464168)
--(axis cs:4303919,-70.7757250378516)
--(axis cs:4300324,-70.7438990485158)
--(axis cs:4296105,-70.7065363989557)
--(axis cs:4285502,-70.6115812160793)
--(axis cs:4278979,-70.5525504221245)
--(axis cs:4272287,-70.4945760385248)
--(axis cs:4270738,-70.4807919262276)
--(axis cs:4269869,-70.4731351126348)
--(axis cs:4264110,-70.4233077389486)
--(axis cs:4262338,-70.4079652396096)
--(axis cs:4262062,-70.4057502661707)
--(axis cs:4260474,-70.3917918167844)
--(axis cs:4253683,-70.3342249682703)
--(axis cs:4248674,-70.29380970756)
--(axis cs:4246528,-70.2759690340096)
--(axis cs:4245528,-70.2679310957422)
--(axis cs:4241126,-70.2311963393472)
--(axis cs:4232386,-70.1591525937826)
--(axis cs:4231441,-70.1512795545545)
--(axis cs:4230808,-70.1460045588316)
--(axis cs:4226854,-70.1156658559318)
--(axis cs:4222713,-70.0818665381782)
--(axis cs:4214492,-70.0153516672368)
--(axis cs:4207271,-69.9571200830724)
--(axis cs:4201025,-69.9029647887715)
--(axis cs:4198254,-69.8788459114082)
--(axis cs:4195680,-69.8564189891248)
--(axis cs:4191584,-69.8206792067782)
--(axis cs:4189687,-69.803908666077)
--(axis cs:4188193,-69.7901269567651)
--(axis cs:4187871,-69.7873238824064)
--(axis cs:4181226,-69.7275200907265)
--(axis cs:4174834,-69.6690805282042)
--(axis cs:4172806,-69.6507766428589)
--(axis cs:4171739,-69.6401582120358)
--(axis cs:4167756,-69.602459588934)
--(axis cs:4159529,-69.5235877489284)
--(axis cs:4158350,-69.5122841782508)
--(axis cs:4157614,-69.5053182735847)
--(axis cs:4153433,-69.4644237596869)
--(axis cs:4149352,-69.4269187568202)
--(axis cs:4143302,-69.3713413931224)
--(axis cs:4135419,-69.2994215643645)
--(axis cs:4129921,-69.2500518486599)
--(axis cs:4125730,-69.2100609868294)
--(axis cs:4121505,-69.1690222968153)
--(axis cs:4119140,-69.1453956789327)
--(axis cs:4117009,-69.1240696916333)
--(axis cs:4115227,-69.1060567894327)
--(axis cs:4114383,-69.0979450939974)
--(axis cs:4108775,-69.0451804583634)
--(axis cs:4100956,-68.970328951857)
--(axis cs:4099147,-68.9533695258466)
--(axis cs:4097933,-68.942581902349)
--(axis cs:4094410,-68.9094572513266)
--(axis cs:4086638,-68.8356772072488)
--(axis cs:4085312,-68.8230390496535)
--(axis cs:4084301,-68.8131382492541)
--(axis cs:4079947,-68.7715544625266)
--(axis cs:4075947,-68.7329627316774)
--(axis cs:4072128,-68.6956962062912)
--(axis cs:4063427,-68.6068053246571)
--(axis cs:4058749,-68.5599806610438)
--(axis cs:4053260,-68.5106529032784)
--(axis cs:4047351,-68.456267311567)
--(axis cs:4046576,-68.4492739701204)
--(axis cs:4044481,-68.4306624361967)
--(axis cs:4042713,-68.4161608067085)
--(axis cs:4040529,-68.3979943761751)
--(axis cs:4036410,-68.3625729811546)
--(axis cs:4027046,-68.2809354085796)
--(axis cs:4025458,-68.266789442725)
--(axis cs:4024164,-68.2556810192461)
--(axis cs:4020991,-68.2293222401124)
--(axis cs:4013779,-68.1694614977509)
--(axis cs:4012180,-68.1561232950407)
--(axis cs:4011063,-68.146565276387)
--(axis cs:4006448,-68.1063940071834)
--(axis cs:4002596,-68.0730056446902)
--(axis cs:4000910,-68.0582738309808)
--(axis cs:3991302,-67.9787751024164)
--(axis cs:3987499,-67.9449253529214)
--(axis cs:3980813,-67.8822615349626)
--(axis cs:3974033,-67.8203565667678)
--(axis cs:3973219,-67.8127893792277)
--(axis cs:3971939,-67.8007700198773)
--(axis cs:3970087,-67.7834722886833)
--(axis cs:3966681,-67.7518321272262)
--(axis cs:3963890,-67.7240172118587)
--(axis cs:3953084,-67.6217674990491)
--(axis cs:3951765,-67.6091441272168)
--(axis cs:3950368,-67.5954219067742)
--(axis cs:3947649,-67.5677563613057)
--(axis cs:3940870,-67.5006149193429)
--(axis cs:3939030,-67.4825676646274)
--(axis cs:3937828,-67.4713957689827)
--(axis cs:3933008,-67.426583543326)
--(axis cs:3929850,-67.3978189201399)
--(axis cs:3929273,-67.3924446020137)
--(axis cs:3919122,-67.2986766261874)
--(axis cs:3916212,-67.2721092285345)
--(axis cs:3908314,-67.2001588206676)
--(axis cs:3901436,-67.1358038633197)
--(axis cs:3899328,-67.1165427402204)
--(axis cs:3899016,-67.1136216691787)
--(axis cs:3897469,-67.0991169287466)
--(axis cs:3892827,-67.0540619814373)
--(axis cs:3891535,-67.0423870101395)
--(axis cs:3879180,-66.9278857403029)
--(axis cs:3878116,-66.9180198188211)
--(axis cs:3876583,-66.9040725644135)
--(axis cs:3874351,-66.8839643248926)
--(axis cs:3867999,-66.8255206490872)
--(axis cs:3865861,-66.8056756848557)
--(axis cs:3864593,-66.7936717465684)
--(axis cs:3859551,-66.7449895309927)
--(axis cs:3858948,-66.7392712040653)
--(axis cs:3855997,-66.7114921265735)
--(axis cs:3846950,-66.6270894477336)
--(axis cs:3844957,-66.6095186590757)
--(axis cs:3835858,-66.5318545930067)
--(axis cs:3828879,-66.4734691176032)
--(axis cs:3826715,-66.455146254015)
--(axis cs:3824808,-66.4394659783997)
--(axis cs:3824773,-66.4391808144983)
--(axis cs:3819102,-66.3923626162455)
--(axis cs:3819077,-66.3921688491921)
--(axis cs:3805290,-66.2834812799885)
--(axis cs:3804371,-66.2764707415358)
--(axis cs:3802853,-66.2651351239918)
--(axis cs:3800959,-66.2513007974857)
--(axis cs:3795023,-66.2070299494133)
--(axis cs:3792731,-66.1899763989679)
--(axis cs:3791212,-66.1781430952197)
--(axis cs:3788048,-66.1529463755332)
--(axis cs:3786138,-66.1378253245369)
--(axis cs:3782749,-66.1090728035358)
--(axis cs:3774663,-66.0396004398283)
--(axis cs:3773448,-66.0292189248298)
--(axis cs:3763339,-65.9462874808378)
--(axis cs:3756419,-65.8900936096317)
--(axis cs:3754023,-65.8705010542122)
--(axis cs:3752090,-65.8531581376149)
--(axis cs:3750605,-65.8396074080513)
--(axis cs:3746627,-65.8045005338963)
--(axis cs:3745280,-65.7914653217626)
--(axis cs:3731395,-65.6682239610783)
--(axis cs:3730701,-65.6620105315678)
--(axis cs:3729203,-65.6481799051807)
--(axis cs:3727594,-65.6338250409265)
--(axis cs:3722038,-65.5847432671311)
--(axis cs:3719567,-65.5630073889424)
--(axis cs:3717879,-65.5489479653428)
--(axis cs:3717383,-65.545126556332)
--(axis cs:3712739,-65.5090566695818)
--(axis cs:3709467,-65.48523071451)
--(axis cs:3702487,-65.434073973267)
--(axis cs:3701934,-65.4298048742231)
--(axis cs:3690813,-65.3207393619458)
--(axis cs:3683815,-65.2521169041373)
--(axis cs:3681372,-65.2283139409332)
--(axis cs:3679408,-65.2108334426717)
--(axis cs:3676432,-65.1852498116871)
--(axis cs:3674191,-65.1655104577287)
--(axis cs:3671545,-65.1424674302382)
--(axis cs:3657593,-65.0044315754099)
--(axis cs:3656929,-64.99785506071)
--(axis cs:3655462,-64.9835999063242)
--(axis cs:3654261,-64.9708889250288)
--(axis cs:3648984,-64.9161567807847)
--(axis cs:3646518,-64.890733655458)
--(axis cs:3646418,-64.8897072662719)
--(axis cs:3644546,-64.8702080786698)
--(axis cs:3639322,-64.8149448324482)
--(axis cs:3636204,-64.7807240093684)
--(axis cs:3630488,-64.7179261223297)
--(axis cs:3630118,-64.7147965488672)
--(axis cs:3618268,-64.6128506433189)
--(axis cs:3611362,-64.5526260374029)
--(axis cs:3608713,-64.5295011293715)
--(axis cs:3606734,-64.5114991309542)
--(axis cs:3602253,-64.4710525803204)
--(axis cs:3601715,-64.4661602966271)
--(axis cs:3597756,-64.4298677892946)
--(axis cs:3583772,-64.3093236331791)
--(axis cs:3583226,-64.3045788208704)
--(axis cs:3581798,-64.2919829430692)
--(axis cs:3580828,-64.2839335383517)
--(axis cs:3575914,-64.2422826033927)
--(axis cs:3575678,-64.2402265411819)
--(axis cs:3573286,-64.2193726645592)
--(axis cs:3571190,-64.2011469718865)
--(axis cs:3565852,-64.1556050386017)
--(axis cs:3562901,-64.1306322894552)
--(axis cs:3559171,-64.0995973888763)
--(axis cs:3557596,-64.0853260683753)
--(axis cs:3545912,-63.983460932108)
--(axis cs:3538791,-63.9227619781889)
--(axis cs:3536166,-63.900324735841)
--(axis cs:3534106,-63.8821247831696)
--(axis cs:3529193,-63.8361285747239)
--(axis cs:3528092,-63.8259123798599)
--(axis cs:3523962,-63.7892090211777)
--(axis cs:3509984,-63.6611468564253)
--(axis cs:3509514,-63.6567690891171)
--(axis cs:3508094,-63.6436073039396)
--(axis cs:3507352,-63.6367430750064)
--(axis cs:3504984,-63.6146975136562)
--(axis cs:3502897,-63.5953216517388)
--(axis cs:3500203,-63.5705585717074)
--(axis cs:3497767,-63.5479294045924)
--(axis cs:3492348,-63.496885015199)
--(axis cs:3489627,-63.4705136418159)
--(axis cs:3487799,-63.4526173203962)
--(axis cs:3485022,-63.4245192782046)
--(axis cs:3473471,-63.3004875295894)
--(axis cs:3466283,-63.2229561141578)
--(axis cs:3463598,-63.1939524385297)
--(axis cs:3461530,-63.1710799112332)
--(axis cs:3456637,-63.121018276517)
--(axis cs:3454020,-63.0950195632569)
--(axis cs:3450188,-63.0548628314741)
--(axis cs:3436169,-62.9065598568793)
--(axis cs:3435775,-62.9024946596904)
--(axis cs:3434465,-62.8888577371413)
--(axis cs:3434253,-62.8866223805808)
--(axis cs:3433959,-62.8834477128946)
--(axis cs:3429852,-62.8396518829196)
--(axis cs:3427052,-62.8098957163679)
--(axis cs:3424305,-62.7813707444716)
--(axis cs:3418782,-62.7226239561304)
--(axis cs:3416494,-62.6985833569355)
--(axis cs:3416385,-62.697444537721)
--(axis cs:3412366,-62.6557652251071)
--(axis cs:3401060,-62.5398062253596)
--(axis cs:3393932,-62.465339441048)
--(axis cs:3390956,-62.4339988282043)
--(axis cs:3388944,-62.4129409822108)
--(axis cs:3384152,-62.3598406451317)
--(axis cs:3379956,-62.313110654539)
--(axis cs:3376357,-62.275099704008)
--(axis cs:3363558,-62.1489136997277)
--(axis cs:3362449,-62.1379781315243)
--(axis cs:3362055,-62.1339644884238)
--(axis cs:3360733,-62.1210576995255)
--(axis cs:3360622,-62.1199811621636)
--(axis cs:3356709,-62.0818887584102)
--(axis cs:3353864,-62.0540595680381)
--(axis cs:3350859,-62.0237139370211)
--(axis cs:3345319,-61.9682617679772)
--(axis cs:3345206,-61.9671855161951)
--(axis cs:3343124,-61.946661964298)
--(axis cs:3339601,-61.911625628457)
--(axis cs:3328638,-61.8072876446302)
--(axis cs:3321377,-61.7394110133678)
--(axis cs:3318277,-61.7104552994939)
--(axis cs:3316319,-61.6915956793937)
--(axis cs:3311773,-61.6468499184914)
--(axis cs:3305877,-61.5887394146649)
--(axis cs:3302615,-61.5545578950513)
--(axis cs:3292929,-61.4464092503655)
--(axis cs:3288692,-61.4003957494625)
--(axis cs:3288457,-61.3978529585627)
--(axis cs:3287255,-61.3836872780461)
--(axis cs:3287059,-61.3813535229811)
--(axis cs:3283572,-61.339865297389)
--(axis cs:3280687,-61.3056378617344)
--(axis cs:3277372,-61.2675162716063)
--(axis cs:3273831,-61.2258833091464)
--(axis cs:3271901,-61.2035141875657)
--(axis cs:3269915,-61.17863313613)
--(axis cs:3266754,-61.1387549656831)
--(axis cs:3256182,-61.0099559762522)
--(axis cs:3249044,-60.9234026126203)
--(axis cs:3245660,-60.8827153051376)
--(axis cs:3243694,-60.8608043457771)
--(axis cs:3239284,-60.8129181506816)
--(axis cs:3231803,-60.7281189066349)
--(axis cs:3228803,-60.6948372353129)
--(axis cs:3222131,-60.6230089962457)
--(axis cs:3214942,-60.5443563711186)
--(axis cs:3214855,-60.5434263455823)
--(axis cs:3213853,-60.5330730958964)
--(axis cs:3213361,-60.5280136070552)
--(axis cs:3210374,-60.4972647012188)
--(axis cs:3207477,-60.4673995233845)
--(axis cs:3203923,-60.4300105776359)
--(axis cs:3202405,-60.4137302052666)
--(axis cs:3198418,-60.3743979585582)
--(axis cs:3196660,-60.3582487054301)
--(axis cs:3193917,-60.3336307104086)
--(axis cs:3183730,-60.235976922177)
--(axis cs:3176631,-60.1669319137)
--(axis cs:3173044,-60.131600315155)
--(axis cs:3171101,-60.1126536184429)
--(axis cs:3166837,-60.0722655480208)
--(axis cs:3157774,-59.9884456701716)
--(axis cs:3154929,-59.9634594809404)
--(axis cs:3151199,-59.93187843435)
--(axis cs:3141338,-59.8454000911744)
--(axis cs:3141331,-59.8453403861253)
--(axis cs:3140397,-59.8371866790514)
--(axis cs:3139624,-59.830391044343)
--(axis cs:3137231,-59.8091437599896)
--(axis cs:3134297,-59.7831913498956)
--(axis cs:3130897,-59.7526960164888)
--(axis cs:3130472,-59.7486800392775)
--(axis cs:3125061,-59.6995399032006)
--(axis cs:3123382,-59.6828932309385)
--(axis cs:3121064,-59.6597305619224)
--(axis cs:3111128,-59.5624688158169)
--(axis cs:3104130,-59.4951503434564)
--(axis cs:3100358,-59.4587722695941)
--(axis cs:3098545,-59.4407787479103)
--(axis cs:3094502,-59.3982955199829)
--(axis cs:3083747,-59.288222636079)
--(axis cs:3081110,-59.258675183128)
--(axis cs:3080272,-59.2489597138285)
--(axis cs:3067732,-59.1064884071345)
--(axis cs:3067667,-59.1057141866226)
--(axis cs:3066935,-59.0966595815434)
--(axis cs:3065974,-59.0851343212885)
--(axis cs:3063993,-59.0604387871197)
--(axis cs:3060922,-59.021807584032)
--(axis cs:3059144,-58.9999230759918)
--(axis cs:3057027,-58.972665225714)
--(axis cs:3051640,-58.9037163914481)
--(axis cs:3050146,-58.886213510714)
--(axis cs:3048118,-58.8624679630602)
--(axis cs:3038594,-58.7482371078038)
--(axis cs:3031623,-58.6627133463992)
--(axis cs:3027765,-58.6156508091815)
--(axis cs:3026019,-58.5940076150809)
--(axis cs:3022107,-58.5450206130604)
--(axis cs:3009641,-58.3841187079933)
--(axis cs:3009191,-58.378706912381)
--(axis cs:3007324,-58.3560064777616)
--(axis cs:2994175,-58.1923621674772)
--(axis cs:2993976,-58.1900518172207)
--(axis cs:2993514,-58.1847838318617)
--(axis cs:2992258,-58.1700688376575)
--(axis cs:2990674,-58.1519304721885)
--(axis cs:2987615,-58.117308584556)
--(axis cs:2987606,-58.1172150598123)
--(axis cs:2983540,-58.073566566533)
--(axis cs:2978319,-58.0176562031936)
--(axis cs:2976872,-58.0015223874483)
--(axis cs:2975109,-57.9815825632416)
--(axis cs:2966102,-57.8774822888039)
--(axis cs:2958996,-57.7970637577255)
--(axis cs:2955162,-57.7536309168485)
--(axis cs:2953525,-57.7350511171406)
--(axis cs:2949697,-57.6915575574328)
--(axis cs:2938332,-57.5664781084785)
--(axis cs:2935527,-57.5350279502309)
--(axis cs:2933552,-57.5118788904613)
--(axis cs:2920589,-57.3596803433368)
--(axis cs:2920364,-57.3568567937636)
--(axis cs:2920105,-57.3536070009247)
--(axis cs:2918595,-57.3345423294087)
--(axis cs:2917393,-57.3198531440576)
--(axis cs:2916021,-57.3029519654587)
--(axis cs:2914285,-57.2817887648744)
--(axis cs:2910091,-57.2325260875235)
--(axis cs:2904965,-57.1709110348139)
--(axis cs:2903637,-57.1548890909145)
--(axis cs:2902248,-57.1381385520922)
--(axis cs:2893561,-57.036877257296)
--(axis cs:2886307,-56.952506284593)
--(axis cs:2882486,-56.9080348140024)
--(axis cs:2881154,-56.8928491199068)
--(axis cs:2877195,-56.8491092866427)
--(axis cs:2867352,-56.7369175361722)
--(axis cs:2861444,-56.6714242679381)
--(axis cs:2859695,-56.6522866364531)
--(axis cs:2846885,-56.5144733186127)
--(axis cs:2846791,-56.5135102926687)
--(axis cs:2846727,-56.5128572016104)
--(axis cs:2844915,-56.4947409639688)
--(axis cs:2844396,-56.4894517788743)
--(axis cs:2844155,-56.4867050044885)
--(axis cs:2841003,-56.4506512496637)
--(axis cs:2836653,-56.399706172127)
--(axis cs:2831512,-56.3411689152923)
--(axis cs:2830428,-56.3289627401586)
--(axis cs:2829394,-56.3174872599635)
--(axis cs:2820966,-56.2234272622488)
--(axis cs:2813687,-56.1407059884427)
--(axis cs:2809846,-56.0968913462421)
--(axis cs:2808862,-56.0851573871336)
--(axis cs:2804689,-56.0370539430905)
--(axis cs:2796284,-55.9432353955921)
--(axis cs:2787290,-55.8431566487754)
--(axis cs:2785853,-55.8269331979377)
--(axis cs:2773384,-55.6919314067225)
--(axis cs:2773271,-55.6907010297047)
--(axis cs:2773176,-55.6896763722107)
--(axis cs:2772635,-55.6840791769525)
--(axis cs:2771274,-55.672191645952)
--(axis cs:2770878,-55.6686508887302)
--(axis cs:2767676,-55.6400015513199)
--(axis cs:2763153,-55.5993916234115)
--(axis cs:2758041,-55.5540331536264)
--(axis cs:2757305,-55.5474372479636)
--(axis cs:2756508,-55.5401788191181)
--(axis cs:2748383,-55.4615734430631)
--(axis cs:2741113,-55.3917182844101)
--(axis cs:2737142,-55.3534093325756)
--(axis cs:2736561,-55.3480483746673)
--(axis cs:2732334,-55.3080217014981)
--(axis cs:2725228,-55.2400818763098)
--(axis cs:2713181,-55.1254559577612)
--(axis cs:2711973,-55.1140904521572)
--(axis cs:2700812,-55.0009408286628)
--(axis cs:2699932,-54.9913427380016)
--(axis cs:2699810,-54.9899989332116)
--(axis cs:2699465,-54.9860623811298)
--(axis cs:2697570,-54.9638311879541)
--(axis cs:2697497,-54.9629863791856)
--(axis cs:2694330,-54.9264832816772)
--(axis cs:2689669,-54.8730900160171)
--(axis cs:2684593,-54.8150597635139)
--(axis cs:2684086,-54.8093045648625)
--(axis cs:2683649,-54.8044203190427)
--(axis cs:2675840,-54.7201647355569)
--(axis cs:2668445,-54.6378799453851)
--(axis cs:2664427,-54.5934295655956)
--(axis cs:2664354,-54.5926261826569)
--(axis cs:2659906,-54.5426162342409)
--(axis cs:2654389,-54.4817715781438)
--(axis cs:2639121,-54.3094363304062)
--(axis cs:2638245,-54.2997925990216)
--(axis cs:2629242,-54.2063220788083)
--(axis cs:2626526,-54.1755033504082)
--(axis cs:2626272,-54.172619758679)
--(axis cs:2625766,-54.1672991704784)
--(axis cs:2624181,-54.1506436340198)
--(axis cs:2623875,-54.1474564536159)
--(axis cs:2621005,-54.1172809761197)
--(axis cs:2616229,-54.0651034984596)
--(axis cs:2611227,-54.0091204502666)
--(axis cs:2610876,-54.0052616241099)
--(axis cs:2610737,-54.0037148565314)
--(axis cs:2603316,-53.9241241118628)
--(axis cs:2595889,-53.8462511743447)
--(axis cs:2592398,-53.8092844618472)
--(axis cs:2591684,-53.8014545335391)
--(axis cs:2587487,-53.7573045518893)
--(axis cs:2583294,-53.7128909923733)
--(axis cs:2565048,-53.5221113073552)
--(axis cs:2564459,-53.5157453607414)
--(axis cs:2557661,-53.4396637060703)
--(axis cs:2553102,-53.3915797013187)
--(axis cs:2552787,-53.3882887752371)
--(axis cs:2551968,-53.3789635312338)
--(axis cs:2550834,-53.3664695688632)
--(axis cs:2550268,-53.3602353564871)
--(axis cs:2547697,-53.3325524694834)
--(axis cs:2542729,-53.280167371586)
--(axis cs:2537936,-53.2298995745832)
--(axis cs:2537823,-53.2286380823686)
--(axis cs:2537629,-53.2262943462615)
--(axis cs:2530758,-53.1423324990823)
--(axis cs:2523183,-53.0512433487621)
--(axis cs:2520488,-53.0190596385326)
--(axis cs:2519010,-53.0012845308661)
--(axis cs:2515209,-52.9549426718498)
--(axis cs:2512186,-52.9173561368915)
--(axis cs:2491025,-52.6569045705024)
--(axis cs:2490648,-52.6522953209856)
--(axis cs:2486050,-52.5962550408038)
--(axis cs:2479679,-52.5211139692567)
--(axis cs:2479297,-52.5166140719381)
--(axis cs:2478255,-52.5040757410319)
--(axis cs:2477497,-52.4944768194177)
--(axis cs:2476640,-52.4835238608124)
--(axis cs:2474350,-52.4533530730633)
--(axis cs:2469172,-52.3844018947776)
--(axis cs:2464866,-52.3252006987607)
--(axis cs:2464687,-52.3228208313571)
--(axis cs:2464333,-52.3186674342195)
--(axis cs:2458243,-52.2478080353566)
--(axis cs:2450467,-52.1545329371959)
--(axis cs:2448506,-52.1309082176072)
--(axis cs:2446301,-52.1039224863388)
--(axis cs:2442935,-52.0631302473852)
--(axis cs:2441017,-52.0391955855593)
--(axis cs:2417019,-51.7338353989933)
--(axis cs:2416879,-51.7320247654771)
--(axis cs:2414529,-51.7020465435753)
--(axis cs:2406286,-51.5867698777471)
--(axis cs:2405753,-51.5792325947849)
--(axis cs:2404531,-51.5615410432139)
--(axis cs:2404150,-51.5559989674258)
--(axis cs:2402914,-51.5380390986695)
--(axis cs:2400958,-51.5096184798185)
--(axis cs:2395721,-51.4345467770431)
--(axis cs:2391845,-51.3807361346672)
--(axis cs:2391388,-51.3743867572852)
--(axis cs:2390926,-51.3673956723863)
--(axis cs:2385717,-51.2883747254653)
--(axis cs:2377840,-51.1677379748729)
--(axis cs:2376828,-51.1521812379899)
--(axis cs:2373585,-51.1041310694985)
--(axis cs:2370574,-51.058266316014)
--(axis cs:2369812,-51.046868151229)
--(axis cs:2343246,-50.656047328833)
--(axis cs:2343017,-50.6526277684597)
--(axis cs:2342960,-50.6517867834135)
--(axis cs:2332936,-50.5191090379866)
--(axis cs:2332320,-50.5110290455565)
--(axis cs:2330807,-50.4929033257721)
--(axis cs:2330761,-50.4923755262524)
--(axis cs:2329224,-50.4749109252379)
--(axis cs:2327604,-50.4567783172249)
--(axis cs:2322219,-50.3963857426064)
--(axis cs:2318837,-50.357806110089)
--(axis cs:2318172,-50.3499173359674)
--(axis cs:2317565,-50.3426565076877)
--(axis cs:2313144,-50.2892773857417)
--(axis cs:2305343,-50.1977524897038)
--(axis cs:2305136,-50.1952647519789)
--(axis cs:2301020,-50.1456656878889)
--(axis cs:2298628,-50.11768585923)
--(axis cs:2298191,-50.1124126687793)
--(axis cs:2271441,-49.8026226610194)
--(axis cs:2269569,-49.7795424842752)
--(axis cs:2269008,-49.7726158744354)
--(axis cs:2259591,-49.6521309827551)
--(axis cs:2258801,-49.6419818546644)
--(axis cs:2257503,-49.6246226101687)
--(axis cs:2257045,-49.6184462106624)
--(axis cs:2255517,-49.5972515043038)
--(axis cs:2254260,-49.5797323329727)
--(axis cs:2248876,-49.504704716349)
--(axis cs:2245775,-49.4614274768281)
--(axis cs:2244849,-49.4490995097395)
--(axis cs:2244180,-49.4401364765228)
--(axis cs:2240653,-49.3928923560664)
--(axis cs:2234164,-49.3039856413643)
--(axis cs:2232418,-49.2789299211506)
--(axis cs:2228387,-49.2213335663654)
--(axis cs:2227412,-49.2074119452812)
--(axis cs:2225898,-49.1858467886221)
--(axis cs:2199813,-48.7909578272848)
--(axis cs:2195865,-48.7310789120616)
--(axis cs:2194943,-48.7166778822868)
--(axis cs:2186282,-48.5856328274172)
--(axis cs:2185233,-48.5700058551366)
--(axis cs:2184246,-48.5550307004273)
--(axis cs:2183260,-48.5400921192245)
--(axis cs:2181843,-48.5192060910419)
--(axis cs:2180889,-48.5056657286877)
--(axis cs:2175384,-48.4267275344862)
--(axis cs:2172788,-48.3897843560376)
--(axis cs:2171508,-48.3708951408439)
--(axis cs:2170779,-48.3608307615089)
--(axis cs:2168074,-48.3237806830628)
--(axis cs:2163040,-48.2550284295731)
--(axis cs:2159679,-48.2105370255615)
--(axis cs:2156202,-48.164524937076)
--(axis cs:2155727,-48.1581637559759)
--(axis cs:2153800,-48.1318341258633)
--(axis cs:2128450,-47.7900993942821)
--(axis cs:2122207,-47.7091150964791)
--(axis cs:2120928,-47.6929311038717)
--(axis cs:2112937,-47.5868310762418)
--(axis cs:2111612,-47.5687795728752)
--(axis cs:2110926,-47.5595462108558)
--(axis cs:2109532,-47.5407757444613)
--(axis cs:2108220,-47.5232114897006)
--(axis cs:2107630,-47.5147340828249)
--(axis cs:2101996,-47.4341504565792)
--(axis cs:2099824,-47.4030884023919)
--(axis cs:2098123,-47.3792858264397)
--(axis cs:2097351,-47.3683907073064)
--(axis cs:2095384,-47.3406440806999)
--(axis cs:2092022,-47.294175580022)
--(axis cs:2086906,-47.2203085676116)
--(axis cs:2084776,-47.1893607051965)
--(axis cs:2083072,-47.1651902292008)
--(axis cs:2081604,-47.1445724879465)
--(axis cs:2057248,-46.8062974184514)
--(axis cs:2048531,-46.6805065892351)
--(axis cs:2046869,-46.6569522636687)
--(axis cs:2039543,-46.5552504310746)
--(axis cs:2038062,-46.53476778867)
--(axis cs:2037662,-46.5291521882968)
--(axis cs:2035783,-46.5025318012083)
--(axis cs:2034616,-46.4858875348118)
--(axis cs:2034436,-46.4834328369541)
--(axis cs:2028672,-46.4035374781933)
--(axis cs:2026920,-46.3786889326718)
--(axis cs:2024632,-46.3461823363954)
--(axis cs:2023941,-46.3351562651555)
--(axis cs:2022745,-46.3161384000287)
--(axis cs:2020975,-46.2880606204081)
--(axis cs:2014158,-46.18408109082)
--(axis cs:2013173,-46.1690604636406)
--(axis cs:2010417,-46.1259208558528)
--(axis cs:2009356,-46.1089816899823)
--(axis cs:1986223,-45.7419572873852)
--(axis cs:1974856,-45.560209202502)
--(axis cs:1972815,-45.5273385290078)
--(axis cs:1966187,-45.4215191081767)
--(axis cs:1964440,-45.3937198665314)
--(axis cs:1964427,-45.3935224702504)
--(axis cs:1961932,-45.3557136704297)
--(axis cs:1961065,-45.3424553697973)
--(axis cs:1960955,-45.3408005866943)
--(axis cs:1955390,-45.2556761649596)
--(axis cs:1954159,-45.2369701974689)
--(axis cs:1951225,-45.1916969489588)
--(axis cs:1950489,-45.1813498284133)
--(axis cs:1950098,-45.1758906552992)
--(axis cs:1949334,-45.1649020926214)
--(axis cs:1941521,-45.0530246678808)
--(axis cs:1941361,-45.0507840624511)
--(axis cs:1937708,-44.999663871836)
--(axis cs:1937056,-44.9900214801426)
--(axis cs:1915242,-44.664332213608)
--(axis cs:1901098,-44.4504430562754)
--(axis cs:1898865,-44.4170195076274)
--(axis cs:1892682,-44.3252636888777)
--(axis cs:1891173,-44.3030723758516)
--(axis cs:1890787,-44.2973894185113)
--(axis cs:1888431,-44.2621289621845)
--(axis cs:1887589,-44.2493044418103)
--(axis cs:1887327,-44.2453271800018)
--(axis cs:1882061,-44.1670113021687)
--(axis cs:1881439,-44.1578510138829)
--(axis cs:1877849,-44.1029269311979)
--(axis cs:1877602,-44.0992339957219)
--(axis cs:1877159,-44.0926993578264)
--(axis cs:1877068,-44.0913571558587)
--(axis cs:1870030,-43.9860650568031)
--(axis cs:1868511,-43.9629629557785)
--(axis cs:1865033,-43.9102206379053)
--(axis cs:1864715,-43.9057150029493)
--(axis cs:1844284,-43.6209887672683)
--(axis cs:1827282,-43.3760819426401)
--(axis cs:1824918,-43.3404245680739)
--(axis cs:1819083,-43.2494000591754)
--(axis cs:1817851,-43.2297651370589)
--(axis cs:1817167,-43.2189254219084)
--(axis cs:1814893,-43.1836962089961)
--(axis cs:1814027,-43.170316329466)
--(axis cs:1813843,-43.1674672041465)
--(axis cs:1808747,-43.0889893588052)
--(axis cs:1808605,-43.0867232221604)
--(axis cs:1805116,-43.0340630005099)
--(axis cs:1804714,-43.028071091357)
--(axis cs:1804631,-43.0268277602821)
--(axis cs:1803643,-43.0110615881996)
--(axis cs:1798344,-42.9257753008006)
--(axis cs:1795797,-42.8849296180812)
--(axis cs:1792282,-42.8283578252789)
--(axis cs:1792272,-42.8281935939253)
--(axis cs:1773429,-42.5104488739734)
--(axis cs:1753496,-42.2013024780285)
--(axis cs:1750995,-42.1634548767191)
--(axis cs:1745475,-42.0805926128258)
--(axis cs:1744473,-42.0655841838985)
--(axis cs:1743521,-42.0512612201384)
--(axis cs:1741484,-42.0201866296859)
--(axis cs:1740471,-42.0042770967301)
--(axis cs:1740215,-42.0002572923626)
--(axis cs:1735678,-41.9257692272839)
--(axis cs:1735366,-41.9205798845616)
--(axis cs:1732483,-41.8736960907158)
--(axis cs:1731915,-41.8644155080757)
--(axis cs:1731354,-41.8551153848503)
--(axis cs:1730268,-41.8370746614283)
--(axis cs:1726613,-41.7775708022793)
--(axis cs:1723024,-41.7196220363903)
--(axis cs:1719876,-41.6689799031701)
--(axis cs:1719619,-41.6647729597799)
--(axis cs:1702726,-41.3984177734316)
--(axis cs:1679678,-41.0243523848487)
--(axis cs:1676985,-40.9818221453084)
--(axis cs:1671887,-40.8988333406434)
--(axis cs:1671153,-40.8867766253444)
--(axis cs:1669853,-40.8651516007432)
--(axis cs:1668113,-40.8349277297766)
--(axis cs:1666936,-40.8152225161359)
--(axis cs:1666729,-40.8117814605551)
--(axis cs:1662739,-40.7485655945448)
--(axis cs:1662050,-40.738270005908)
--(axis cs:1659820,-40.7044506191563)
--(axis cs:1659184,-40.6942743868067)
--(axis cs:1658185,-40.6790533948051)
--(axis cs:1656865,-40.6591219433688)
--(axis cs:1654828,-40.6280482096455)
--(axis cs:1650176,-40.5587473383642)
--(axis cs:1647363,-40.5165871742885)
--(axis cs:1646978,-40.5110156825486)
--(axis cs:1632125,-40.2918491510809)
--(axis cs:1605923,-39.8819976771942)
--(axis cs:1603078,-39.8363924014618)
--(axis cs:1598245,-39.7617058527984)
--(axis cs:1597781,-39.7546195266774)
--(axis cs:1596141,-39.7295625536599)
--(axis cs:1594829,-39.710393051397)
--(axis cs:1593439,-39.6891400813315)
--(axis cs:1593223,-39.6858115477185)
--(axis cs:1590029,-39.6341830425321)
--(axis cs:1588719,-39.6116513287926)
--(axis cs:1587039,-39.5826241724362)
--(axis cs:1586456,-39.5728638122181)
--(axis cs:1585096,-39.5497956758393)
--(axis cs:1583557,-39.522554167085)
--(axis cs:1582888,-39.5107069434211)
--(axis cs:1577393,-39.4124399172217)
--(axis cs:1574984,-39.3690204981879)
--(axis cs:1574451,-39.3592616235421)
--(axis cs:1561342,-39.1136942707028)
--(axis cs:1532045,-38.5643005194402)
--(axis cs:1529012,-38.5048842875846)
--(axis cs:1524526,-38.4174037540124)
--(axis cs:1524323,-38.4134506841264)
--(axis cs:1522555,-38.3793750948214)
--(axis cs:1521424,-38.3575690289351)
--(axis cs:1519873,-38.3275647713613)
--(axis cs:1519780,-38.3257369161172)
--(axis cs:1517040,-38.2720697664857)
--(axis cs:1515396,-38.2404194162691)
--(axis cs:1514119,-38.2160093109852)
--(axis cs:1513688,-38.2080044960392)
--(axis cs:1512141,-38.1794444305719)
--(axis cs:1510936,-38.1577711438565)
--(axis cs:1510281,-38.1456015578875)
--(axis cs:1504627,-38.0396399709247)
--(axis cs:1502634,-38.0024270868469)
--(axis cs:1501977,-37.9901116449764)
--(axis cs:1490559,-37.7744945277842)
--(axis cs:1458109,-37.1606150331451)
--(axis cs:1454993,-37.1065389420457)
--(axis cs:1450814,-37.0327237762222)
--(axis cs:1450793,-37.0323526985813)
--(axis cs:1448904,-36.9988747420908)
--(axis cs:1447854,-36.9800565530986)
--(axis cs:1446309,-36.9540068019107)
--(axis cs:1446204,-36.9522455135625)
--(axis cs:1444040,-36.9159245981489)
--(axis cs:1442074,-36.8822278826019)
--(axis cs:1441146,-36.8664952662391)
--(axis cs:1440902,-36.8622931619802)
--(axis cs:1439182,-36.8317886535489)
--(axis cs:1438616,-36.8217800880155)
--(axis cs:1437010,-36.793260303875)
--(axis cs:1431834,-36.7013357103736)
--(axis cs:1430217,-36.6726130786837)
--(axis cs:1429521,-36.6604186645252)
--(axis cs:1419875,-36.4994982103223)
--(axis cs:1384070,-35.9162323284957)
--(axis cs:1380986,-35.8630161796639)
--(axis cs:1377284,-35.7986336412691)
--(axis cs:1377105,-35.7954634031277)
--(axis cs:1375255,-35.7625977629759)
--(axis cs:1374210,-35.7442129202692)
--(axis cs:1372778,-35.7177422360896)
--(axis cs:1372737,-35.71699932105)
--(axis cs:1371007,-35.6854861661593)
--(axis cs:1368588,-35.6408638315875)
--(axis cs:1368256,-35.6344855497593)
--(axis cs:1368023,-35.6298759447179)
--(axis cs:1366295,-35.5971330830322)
--(axis cs:1366148,-35.5942762817391)
--(axis cs:1363793,-35.5486320214576)
--(axis cs:1359048,-35.4566115195188)
--(axis cs:1357981,-35.4360426204594)
--(axis cs:1357206,-35.4209363697607)
--(axis cs:1349375,-35.2637332409718)
--(axis cs:1310070,-34.4771142463287)
--(axis cs:1307035,-34.4166501622995)
--(axis cs:1303782,-34.3505808887476)
--(axis cs:1303327,-34.3415840337011)
--(axis cs:1301675,-34.308873079327)
--(axis cs:1300650,-34.2882745351572)
--(axis cs:1299393,-34.2632774856424)
--(axis cs:1299124,-34.2578900936746)
--(axis cs:1297930,-34.234075619612)
--(axis cs:1295262,-34.1817494361335)
--(axis cs:1295144,-34.1794565669249)
--(axis cs:1295131,-34.1791903970024)
--(axis cs:1293446,-34.1452708861088)
--(axis cs:1293443,-34.1452122045038)
--(axis cs:1290560,-34.0872866105833)
--(axis cs:1286404,-34.0039369788418)
--(axis cs:1285652,-33.98882096396)
--(axis cs:1284799,-33.9717298967902)
--(axis cs:1279006,-33.8563074247048)
--(axis cs:1235932,-32.972457254612)
--(axis cs:1233112,-32.914420083257)
--(axis cs:1230172,-32.8562433828511)
--(axis cs:1229571,-32.8441365077748)
--(axis cs:1228190,-32.8167383550929)
--(axis cs:1226984,-32.7927615861999)
--(axis cs:1226189,-32.7767258497341)
--(axis cs:1225385,-32.7601441378879)
--(axis cs:1224812,-32.7480065617542)
--(axis cs:1222243,-32.6906948308181)
--(axis cs:1222092,-32.6873528343637)
--(axis cs:1221750,-32.6797442815607)
--(axis cs:1220927,-32.6615024628169)
--(axis cs:1220663,-32.6556648666876)
--(axis cs:1217182,-32.5762451327622)
--(axis cs:1213749,-32.4980513492003)
--(axis cs:1213269,-32.4870491017387)
--(axis cs:1212447,-32.4680760233477)
--(axis cs:1208777,-32.3817538534823)
--(axis cs:1161749,-31.2730409849505)
--(axis cs:1159111,-31.2091330679058)
--(axis cs:1156482,-31.1449293667724)
--(axis cs:1155741,-31.1269760064761)
--(axis cs:1154726,-31.101974029432)
--(axis cs:1153389,-31.0692988234826)
--(axis cs:1153270,-31.0663545424621)
--(axis cs:1151666,-31.0277245047906)
--(axis cs:1151576,-31.0258122002356)
--(axis cs:1149373,-30.9803483712432)
--(axis cs:1148853,-30.9694136461816)
--(axis cs:1148564,-30.9634243374331)
--(axis cs:1148516,-30.9624704141281)
--(axis cs:1148096,-30.9540834845147)
--(axis cs:1143864,-30.8684324621838)
--(axis cs:1141028,-30.8106721871599)
--(axis cs:1140942,-30.8089313284729)
--(axis cs:1140043,-30.7907244112088)
--(axis cs:1138166,-30.7530358204937)
--(axis cs:1087524,-29.7438063809876)
--(axis cs:1085023,-29.69480459114)
--(axis cs:1082740,-29.6492420513862)
--(axis cs:1081875,-29.6318884192453)
--(axis cs:1081298,-29.6202737433588)
--(axis cs:1080647,-29.6069678456565)
--(axis cs:1079846,-29.5896868186671)
--(axis cs:1078317,-29.5564569264291)
--(axis cs:1077748,-29.5433859347632)
--(axis cs:1076401,-29.5123973060491)
--(axis cs:1076086,-29.5054013280171)
--(axis cs:1075677,-29.4962994576501)
--(axis cs:1075647,-29.4956406774822)
--(axis cs:1075449,-29.491360682399)
--(axis cs:1070577,-29.3872869044712)
--(axis cs:1068626,-29.3457643698745)
--(axis cs:1068409,-29.3411054234527)
--(axis cs:1067645,-29.3245206024697)
--(axis cs:1067351,-29.3179811195398)
--(axis cs:1013338,-28.0663457835929)
--(axis cs:1010873,-28.0085208143134)
--(axis cs:1008969,-27.9651667552074)
--(axis cs:1008173,-27.9468349614823)
--(axis cs:1007898,-27.9406842619011)
--(axis cs:1007770,-27.9378292078814)
--(axis cs:1006233,-27.9041804460211)
--(axis cs:1004942,-27.8760443929571)
--(axis cs:1003884,-27.8523186926657)
--(axis cs:1003513,-27.8438102021995)
--(axis cs:1003288,-27.8386355819066)
--(axis cs:1003074,-27.8335915468113)
--(axis cs:1002471,-27.8190499799755)
--(axis cs:1002382,-27.8168519046431)
--(axis cs:997416,-27.6927449474325)
--(axis cs:996350,-27.6658699214311)
--(axis cs:996260,-27.6636314019271)
--(axis cs:995775,-27.6515864290645)
--(axis cs:995261,-27.638958036513)
--(axis cs:939138,-26.2694977675578)
--(axis cs:936664,-26.2083317020596)
--(axis cs:935285,-26.1732881379373)
--(axis cs:935124,-26.1691950417462)
--(axis cs:934157,-26.1447211642413)
--(axis cs:933936,-26.1388837439923)
--(axis cs:932632,-26.1045272471845)
--(axis cs:931343,-26.0704184897644)
--(axis cs:930588,-26.0503598977605)
--(axis cs:930384,-26.0448158528285)
--(axis cs:930204,-26.0399956223489)
--(axis cs:930176,-26.0392266777628)
--(axis cs:929375,-26.0177986626506)
--(axis cs:929125,-26.0111581406938)
--(axis cs:924934,-25.8980220857301)
--(axis cs:924298,-25.881422600553)
--(axis cs:923827,-25.8691859140776)
--(axis cs:923180,-25.8523079062565)
--(axis cs:922988,-25.8472834334277)
--(axis cs:864875,-24.3512277960476)
--(axis cs:862462,-24.2862204067947)
--(axis cs:862405,-24.2846713559397)
--(axis cs:861328,-24.254709480583)
--(axis cs:860539,-24.2330572263432)
--(axis cs:859915,-24.2166177116162)
--(axis cs:858952,-24.1910814567486)
--(axis cs:857887,-24.1620721558953)
--(axis cs:857648,-24.1555050612342)
--(axis cs:857447,-24.1500319146711)
--(axis cs:857260,-24.1450424152)
--(axis cs:856569,-24.1256709605912)
--(axis cs:856489,-24.1233499066598)
--(axis cs:855728,-24.1008500677599)
--(axis cs:853572,-24.0368906700857)
--(axis cs:851198,-23.9628645507132)
--(axis cs:851053,-23.9583222919964)
--(axis cs:850858,-23.952135155242)
--(axis cs:850575,-23.942756143909)
--(axis cs:790665,-21.9304828913175)
--(axis cs:789546,-21.8931868519684)
--(axis cs:788273,-21.8502611291566)
--(axis cs:787543,-21.8249241611282)
--(axis cs:786825,-21.7997438415286)
--(axis cs:785950,-21.7682215385053)
--(axis cs:785277,-21.7437615775315)
--(axis cs:784658,-21.7219838651347)
--(axis cs:784611,-21.7203381742271)
--(axis cs:784422,-21.7135514812725)
--(axis cs:784265,-21.7077179307039)
--(axis cs:783538,-21.6819985649375)
--(axis cs:783097,-21.6666181074393)
--(axis cs:782392,-21.6420454656178)
--(axis cs:781957,-21.6270687479163)
--(axis cs:778554,-21.5107811951356)
--(axis cs:778536,-21.5101712377136)
--(axis cs:778022,-21.4924170592003)
--(axis cs:777794,-21.4846019947203)
--(axis cs:716497,-19.3914393069288)
--(axis cs:716392,-19.3878701070912)
--(axis cs:714137,-19.3133178495276)
--(axis cs:713771,-19.3016571277028)
--(axis cs:713009,-19.2773834235042)
--(axis cs:712056,-19.2467303022889)
--(axis cs:711741,-19.2366864016684)
--(axis cs:711487,-19.2284897757151)
--(axis cs:711352,-19.2241326821384)
--(axis cs:711183,-19.2187638123174)
--(axis cs:711138,-19.2173159356815)
--(axis cs:710630,-19.2014728936285)
--(axis cs:709924,-19.1790870178484)
--(axis cs:709637,-19.1699059134239)
--(axis cs:709043,-19.1509554862555)
--(axis cs:706080,-19.0529593147067)
--(axis cs:705832,-19.0446639401424)
--(axis cs:705428,-19.031176937118)
--(axis cs:704532,-19.0009247062777)
--(axis cs:643026,-16.9204604663362)
--(axis cs:642106,-16.8888463953766)
--(axis cs:640180,-16.8207051759211)
--(axis cs:639996,-16.8140675111785)
--(axis cs:639266,-16.7876749686084)
--(axis cs:638353,-16.7555153247959)
--(axis cs:638349,-16.7553743741423)
--(axis cs:638267,-16.7525132981147)
--(axis cs:638129,-16.7475008869358)
--(axis cs:638088,-16.7460064475207)
--(axis cs:637915,-16.739443915913)
--(axis cs:637606,-16.7275050228962)
--(axis cs:637367,-16.7180589494157)
--(axis cs:636382,-16.6788073857182)
--(axis cs:635738,-16.6529769479968)
--(axis cs:633633,-16.5690866717466)
--(axis cs:632987,-16.5428079775066)
--(axis cs:632751,-16.5332534996714)
--(axis cs:631351,-16.4766494116634)
--(axis cs:569408,-13.9655519819131)
--(axis cs:568008,-13.9082963768655)
--(axis cs:566399,-13.8412198123858)
--(axis cs:566270,-13.8357289712894)
--(axis cs:565661,-13.8097370538368)
--(axis cs:565456,-13.8010351545163)
--(axis cs:565122,-13.786588256883)
--(axis cs:564836,-13.7739971981825)
--(axis cs:564647,-13.765594638325)
--(axis cs:564582,-13.7626549861208)
--(axis cs:564572,-13.7621984430517)
--(axis cs:563961,-13.7340353172764)
--(axis cs:563715,-13.7228138693297)
--(axis cs:563116,-13.6951697254013)
--(axis cs:562363,-13.660395011739)
--(axis cs:560998,-13.5976112869551)
--(axis cs:560000,-13.5516050879164)
--(axis cs:559921,-13.5479329325593)
--(axis cs:558251,-13.4706451248074)
--(axis cs:495355,-10.5463229369467)
--(axis cs:494092,-10.4873550441488)
--(axis cs:492948,-10.4331805631559)
--(axis cs:492608,-10.4165578221)
--(axis cs:492500,-10.4113524409215)
--(axis cs:491930,-10.3836537394126)
--(axis cs:491654,-10.3700307805322)
--(axis cs:491418,-10.3582672996164)
--(axis cs:491042,-10.3395145933522)
--(axis cs:490851,-10.3299149782259)
--(axis cs:490846,-10.3296614534411)
--(axis cs:490446,-10.3097785976721)
--(axis cs:490074,-10.2910394935737)
--(axis cs:489733,-10.2740447104647)
--(axis cs:489015,-10.2379578811436)
--(axis cs:488028,-10.188122276888)
--(axis cs:487118,-10.1424914835202)
--(axis cs:486788,-10.1258164703564)
--(axis cs:485368,-10.0543987822181)
--(axis cs:421256,-6.80291212132001)
--(axis cs:420151,-6.74526683119017)
--(axis cs:419475,-6.71016531008522)
--(axis cs:418747,-6.67238394907484)
--(axis cs:418699,-6.66986887198071)
--(axis cs:418685,-6.66913231919069)
--(axis cs:417819,-6.62328920977018)
--(axis cs:417744,-6.61929794685727)
--(axis cs:417377,-6.59926520536694)
--(axis cs:417327,-6.59652283721233)
--(axis cs:417089,-6.58355988663986)
--(axis cs:416784,-6.56637777630857)
--(axis cs:416389,-6.54373748340054)
--(axis cs:416264,-6.5364737216309)
--(axis cs:415856,-6.51270454734623)
--(axis cs:415082,-6.46716263569811)
--(axis cs:414327,-6.42325745406911)
--(axis cs:413546,-6.37777306920146)
--(axis cs:412621,-6.32327346691074)
--(axis cs:347167,-2.44365946114154)
--(axis cs:346203,-2.38679538763848)
--(axis cs:345784,-2.36143281905683)
--(axis cs:345306,-2.33293126631348)
--(axis cs:345023,-2.3159689790106)
--(axis cs:344695,-2.29645843806652)
--(axis cs:343978,-2.25267198855341)
--(axis cs:343945,-2.2506506934172)
--(axis cs:343829,-2.24356797945061)
--(axis cs:343779,-2.24045266347724)
--(axis cs:343524,-2.22464036181751)
--(axis cs:343136,-2.20113359031782)
--(axis cs:343001,-2.19297002159769)
--(axis cs:342668,-2.17292759491868)
--(axis cs:342509,-2.16338535776991)
--(axis cs:342245,-2.14728344073061)
--(axis cs:341462,-2.09780217903577)
--(axis cs:340399,-2.03072340251794)
--(axis cs:339846,-1.99542533914747)
--(axis cs:273185,2.31069606020755)
--(axis cs:272240,2.37265348206212)
--(axis cs:272133,2.37964802536348)
--(axis cs:271741,2.40534575022607)
--(axis cs:271611,2.41391455241845)
--(axis cs:270966,2.45660322361452)
--(axis cs:270514,2.48577052575388)
--(axis cs:270430,2.49121802496383)
--(axis cs:270382,2.49434629709607)
--(axis cs:270289,2.50030269681169)
--(axis cs:270022,2.51747508053511)
--(axis cs:269685,2.5392808433977)
--(axis cs:269580,2.54615490097615)
--(axis cs:269575,2.54648515038767)
--(axis cs:269332,2.56281293328757)
--(axis cs:269047,2.58175915875894)
--(axis cs:268735,2.60270322241483)
--(axis cs:267392,2.69325799684739)
--(axis cs:267193,2.70656420197078)
--(axis cs:199534,7.25078455938366)
--(axis cs:198773,7.30162308037262)
--(axis cs:198540,7.31749528833215)
--(axis cs:198528,7.31831240708411)
--(axis cs:198508,7.31967910695197)
--(axis cs:197863,7.36365350600677)
--(axis cs:197577,7.38362228943404)
--(axis cs:197399,7.39631814439266)
--(axis cs:197318,7.40213019375104)
--(axis cs:197007,7.42446161365272)
--(axis cs:196987,7.42591454721734)
--(axis cs:196944,7.42905677928241)
--(axis cs:196861,7.43513886627671)
--(axis cs:196647,7.45080288203553)
--(axis cs:196475,7.4636194527222)
--(axis cs:196253,7.47970020098497)
--(axis cs:196245,7.48027696140618)
--(axis cs:195026,7.56826076682161)
--(axis cs:194877,7.5790386305662)
--(axis cs:126593,12.4781105665637)
--(axis cs:126266,12.5027441921362)
--(axis cs:126223,12.5060197532963)
--(axis cs:126202,12.5076580930575)
--(axis cs:126061,12.5186683796112)
--(axis cs:125835,12.536675128165)
--(axis cs:125318,12.5781586992124)
--(axis cs:125297,12.5798557176909)
--(axis cs:125175,12.5896369763629)
--(axis cs:125106,12.595254546924)
--(axis cs:125034,12.6011474876146)
--(axis cs:124952,12.6079047821322)
--(axis cs:124824,12.6187285852137)
--(axis cs:124794,12.621271485282)
--(axis cs:124757,12.6243882199566)
--(axis cs:124502,12.6459611130032)
--(axis cs:124295,12.6639642326679)
--(axis cs:123760,12.7106296713703)
--(axis cs:123249,12.7553115885833)
--(axis cs:56053,18.8269970886741)
--(axis cs:55950,18.8372653920822)
--(axis cs:55893,18.8434900755087)
--(axis cs:55876,18.8453599966641)
--(axis cs:55852,18.8481821503702)
--(axis cs:55709,18.8656135613625)
--(axis cs:55702,18.8665156017106)
--(axis cs:55542,18.8886546965789)
--(axis cs:55448,18.9024001709427)
--(axis cs:55442,18.9033068304927)
--(axis cs:55325,18.9221499364873)
--(axis cs:55285,18.92878740934)
--(axis cs:55118,18.9577693826533)
--(axis cs:54910,18.9958070622477)
--(axis cs:54876,19.0023650617173)
--(axis cs:54850,19.0076665126726)
--(axis cs:54662,19.0463273316765)
--(axis cs:54610,19.0574279528274)
--(axis cs:53449,19.3087518272904)
--(axis cs:1886,30.7542713284037)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:263,34.6530487732254)
--(axis cs:263,34.6295936263804)
--(axis cs:51052,27.4300903015792)
--(axis cs:51081,27.4260997761958)
--(axis cs:51232,27.4062479253985)
--(axis cs:51311,27.3962846601182)
--(axis cs:51759,27.3417036691277)
--(axis cs:51892,27.3257537454477)
--(axis cs:52079,27.3039314687269)
--(axis cs:52189,27.2918148475962)
--(axis cs:52221,27.2885042167448)
--(axis cs:52228,27.2878106400087)
--(axis cs:52243,27.2863941930877)
--(axis cs:52353,27.2762814897827)
--(axis cs:52402,27.2721087895434)
--(axis cs:52562,27.2586494344436)
--(axis cs:52670,27.2496803282293)
--(axis cs:52713,27.2462962769226)
--(axis cs:52724,27.2454780511626)
--(axis cs:52792,27.2404972201361)
--(axis cs:53055,27.2214431147224)
--(axis cs:53169,27.2134705771948)
--(axis cs:115080,22.7915954843187)
--(axis cs:115137,22.7873884711039)
--(axis cs:115142,22.7870143215884)
--(axis cs:115257,22.7783712813679)
--(axis cs:115625,22.7503894097676)
--(axis cs:115951,22.7252006113032)
--(axis cs:116037,22.7184910814621)
--(axis cs:116160,22.7087705263271)
--(axis cs:116191,22.706300171027)
--(axis cs:116255,22.7011380220825)
--(axis cs:116329,22.6950544793925)
--(axis cs:116373,22.691412465016)
--(axis cs:116424,22.6871627076935)
--(axis cs:116514,22.679458482406)
--(axis cs:116605,22.6716001510265)
--(axis cs:116683,22.6648114986572)
--(axis cs:116774,22.6568422002251)
--(axis cs:116884,22.6471407516895)
--(axis cs:117175,22.6210085896481)
--(axis cs:117238,22.6153323267839)
--(axis cs:179443,16.9125771179266)
--(axis cs:179461,16.910932846589)
--(axis cs:179623,16.8961350674593)
--(axis cs:179771,16.8827824059858)
--(axis cs:180163,16.8481170115877)
--(axis cs:180205,16.8444412882254)
--(axis cs:180375,16.8296714684046)
--(axis cs:180473,16.8211636556864)
--(axis cs:180671,16.804107205849)
--(axis cs:180693,16.8022167653524)
--(axis cs:180706,16.801115091116)
--(axis cs:180799,16.7933301682359)
--(axis cs:180978,16.7784312001338)
--(axis cs:180986,16.7777737952668)
--(axis cs:181105,16.768508917708)
--(axis cs:181226,16.7592067452507)
--(axis cs:181269,16.7558865023908)
--(axis cs:181373,16.7479735339099)
--(axis cs:181533,16.7360787883575)
--(axis cs:181727,16.7216879269012)
--(axis cs:243987,12.0824240590301)
--(axis cs:243991,12.0821246217669)
--(axis cs:244268,12.06161799614)
--(axis cs:244427,12.0498949522489)
--(axis cs:244546,12.0414662494882)
--(axis cs:244734,12.0283780231229)
--(axis cs:244817,12.0226611633229)
--(axis cs:244834,12.0215031413692)
--(axis cs:244950,12.0136856965999)
--(axis cs:245029,12.0083703802795)
--(axis cs:245160,11.9995898040109)
--(axis cs:245351,11.9868134387826)
--(axis cs:245573,11.9721637857552)
--(axis cs:245606,11.9699868602283)
--(axis cs:245714,11.9629233816566)
--(axis cs:245739,11.961298660661)
--(axis cs:245757,11.960157376639)
--(axis cs:246010,11.9445267529115)
--(axis cs:246016,11.9441594553806)
--(axis cs:246196,11.9334059248724)
--(axis cs:308497,8.17985180170002)
--(axis cs:308519,8.17851512254484)
--(axis cs:308834,8.15955799541636)
--(axis cs:308835,8.15949794821665)
--(axis cs:309091,8.14413435102459)
--(axis cs:309128,8.14189764069113)
--(axis cs:309168,8.13949297420888)
--(axis cs:309291,8.13215790076381)
--(axis cs:309310,8.13103647263309)
--(axis cs:309350,8.12870595153043)
--(axis cs:309485,8.1208983198775)
--(axis cs:309903,8.09723830961663)
--(axis cs:309931,8.0956597701125)
--(axis cs:309938,8.09526753404715)
--(axis cs:310187,8.08187439432268)
--(axis cs:310246,8.07872198207797)
--(axis cs:310427,8.06908216086856)
--(axis cs:310548,8.06279907458806)
--(axis cs:310587,8.06077651589946)
--(axis cs:310641,8.05799763604025)
--(axis cs:372948,4.87558017227981)
--(axis cs:373055,4.87008414514071)
--(axis cs:373112,4.86716985974756)
--(axis cs:373308,4.85727961466779)
--(axis cs:373355,4.85491283758032)
--(axis cs:373465,4.84939033707745)
--(axis cs:373655,4.83997681557352)
--(axis cs:373834,4.83126836062622)
--(axis cs:373850,4.83051603715937)
--(axis cs:373918,4.82741475582942)
--(axis cs:374189,4.81549966967398)
--(axis cs:374204,4.81484809896767)
--(axis cs:374315,4.81010726427725)
--(axis cs:374445,4.8045495343078)
--(axis cs:374594,4.79853300216848)
--(axis cs:374829,4.78909636545187)
--(axis cs:375003,4.78212572247671)
--(axis cs:375115,4.77765940891942)
--(axis cs:375155,4.77607478820856)
--(axis cs:375332,4.76909210142254)
--(axis cs:437230,2.33790387232595)
--(axis cs:437661,2.32096729386954)
--(axis cs:437823,2.31462997117293)
--(axis cs:437850,2.31357772187098)
--(axis cs:437852,2.31350151731698)
--(axis cs:437922,2.31085652303771)
--(axis cs:438305,2.29638420971893)
--(axis cs:438460,2.29053814908448)
--(axis cs:438553,2.28706280954136)
--(axis cs:438595,2.28552823851888)
--(axis cs:438665,2.28300446421471)
--(axis cs:438845,2.27660302529566)
--(axis cs:438912,2.27423866087933)
--(axis cs:438963,2.27243509988546)
--(axis cs:439176,2.26490070046393)
--(axis cs:439375,2.25794904641312)
--(axis cs:439493,2.25387075633219)
--(axis cs:439786,2.24386159848219)
--(axis cs:439796,2.24352220226524)
--(axis cs:440039,2.23527165936001)
--(axis cs:501650,0.125368660019035)
--(axis cs:502127,0.109493184551277)
--(axis cs:502349,0.102086370453296)
--(axis cs:502368,0.101453803710389)
--(axis cs:502426,0.0995374355937717)
--(axis cs:502623,0.0930651318986314)
--(axis cs:503067,0.0786170083336206)
--(axis cs:503092,0.0778219309266706)
--(axis cs:503320,0.0708299610090569)
--(axis cs:503327,0.0706152845461353)
--(axis cs:503337,0.0703111242586481)
--(axis cs:503371,0.0693019326755503)
--(axis cs:503411,0.0681281949766117)
--(axis cs:503607,0.0623867858303732)
--(axis cs:503883,0.0543535562260457)
--(axis cs:503986,0.0513449961650913)
--(axis cs:503998,0.0509991448735724)
--(axis cs:504431,0.0389107232307726)
--(axis cs:504456,0.0382129788572408)
--(axis cs:504752,0.0299624378209159)
--(axis cs:566296,-1.67975908829473)
--(axis cs:566629,-1.68900210056958)
--(axis cs:566802,-1.69376755392438)
--(axis cs:566833,-1.6946160162313)
--(axis cs:566891,-1.69619876370682)
--(axis cs:567394,-1.70981912486608)
--(axis cs:567680,-1.71747717349974)
--(axis cs:567735,-1.71893665838695)
--(axis cs:567799,-1.72063489785036)
--(axis cs:567944,-1.72449638395652)
--(axis cs:568045,-1.72717813730192)
--(axis cs:568160,-1.73019337497025)
--(axis cs:568189,-1.73094867278537)
--(axis cs:568210,-1.73149455298659)
--(axis cs:568417,-1.73684346275617)
--(axis cs:568587,-1.74121668463278)
--(axis cs:568757,-1.74548625897935)
--(axis cs:569041,-1.7523064857551)
--(axis cs:569075,-1.75312589205269)
--(axis cs:569370,-1.76021493384164)
--(axis cs:630926,-3.23065283964529)
--(axis cs:631268,-3.23894312720453)
--(axis cs:631292,-3.23952052590873)
--(axis cs:631313,-3.24002059733711)
--(axis cs:631469,-3.24372675741562)
--(axis cs:632084,-3.25834266247997)
--(axis cs:632196,-3.26100449345925)
--(axis cs:632225,-3.26169378198764)
--(axis cs:632254,-3.26237257199894)
--(axis cs:632728,-3.27365721730894)
--(axis cs:632797,-3.27532704368661)
--(axis cs:632801,-3.27542393960477)
--(axis cs:632929,-3.27847931149)
--(axis cs:632935,-3.27862477639825)
--(axis cs:632942,-3.27879235265587)
--(axis cs:633294,-3.28708581499757)
--(axis cs:633549,-3.29309568058615)
--(axis cs:633694,-3.29664419056367)
--(axis cs:633726,-3.29741725114107)
--(axis cs:633985,-3.30365817612891)
--(axis cs:695566,-4.80008805889003)
--(axis cs:695703,-4.80337672135486)
--(axis cs:695885,-4.80774426168909)
--(axis cs:696063,-4.81202629258562)
--(axis cs:696125,-4.81351311215316)
--(axis cs:696500,-4.82249586912323)
--(axis cs:696773,-4.8290357360506)
--(axis cs:697008,-4.8345083092834)
--(axis cs:697385,-4.84330752952801)
--(axis cs:697419,-4.84409335205494)
--(axis cs:697480,-4.84548112378918)
--(axis cs:697659,-4.84945977599063)
--(axis cs:697708,-4.8505406743253)
--(axis cs:697747,-4.85138351549205)
--(axis cs:698046,-4.85757958585872)
--(axis cs:698331,-4.8632904598787)
--(axis cs:698382,-4.86426286236821)
--(axis cs:698394,-4.86448697339184)
--(axis cs:698510,-4.86664491974089)
--(axis cs:760113,-6.00000510634125)
--(axis cs:760135,-6.00041524736985)
--(axis cs:760379,-6.00495419360429)
--(axis cs:760750,-6.01180116329431)
--(axis cs:760819,-6.01305531026236)
--(axis cs:760848,-6.01358642477827)
--(axis cs:761303,-6.02192238737419)
--(axis cs:761504,-6.02548175761112)
--(axis cs:761777,-6.03028441345215)
--(axis cs:762050,-6.03514231960599)
--(axis cs:762096,-6.03595562759403)
--(axis cs:762131,-6.03657714158376)
--(axis cs:762467,-6.04251506109016)
--(axis cs:762537,-6.04377386785705)
--(axis cs:762542,-6.04386106667374)
--(axis cs:762825,-6.0489051240494)
--(axis cs:762994,-6.05205140580028)
--(axis cs:763084,-6.05372266314059)
--(axis cs:763109,-6.0541833894098)
--(axis cs:763138,-6.05472957665253)
--(axis cs:824697,-7.19578203045343)
--(axis cs:824746,-7.19669166525663)
--(axis cs:824937,-7.20025695280662)
--(axis cs:825169,-7.20459803653462)
--(axis cs:825258,-7.20626378787595)
--(axis cs:825605,-7.21274815893854)
--(axis cs:825862,-7.21750589561343)
--(axis cs:826249,-7.22459711691973)
--(axis cs:826535,-7.22983690387434)
--(axis cs:826638,-7.23169406522652)
--(axis cs:826760,-7.23389514314552)
--(axis cs:826798,-7.23456884290814)
--(axis cs:827256,-7.24269657651186)
--(axis cs:827334,-7.24406003370184)
--(axis cs:827353,-7.24438787769637)
--(axis cs:827382,-7.24488779638606)
--(axis cs:827586,-7.24847749467743)
--(axis cs:827748,-7.25123234970851)
--(axis cs:827839,-7.25272713853966)
--(axis cs:827885,-7.25349928466176)
--(axis cs:889128,-8.28964071154356)
--(axis cs:889356,-8.29339778766007)
--(axis cs:889448,-8.29488604662779)
--(axis cs:889535,-8.29629262508557)
--(axis cs:889670,-8.29847419580626)
--(axis cs:890429,-8.31085660182314)
--(axis cs:890484,-8.31173930577517)
--(axis cs:890948,-8.31905701262432)
--(axis cs:891177,-8.32265844039908)
--(axis cs:891314,-8.32479363265401)
--(axis cs:891490,-8.32754920440742)
--(axis cs:891582,-8.32899360697385)
--(axis cs:891590,-8.32911959531133)
--(axis cs:892100,-8.33718334838491)
--(axis cs:892146,-8.33791008919778)
--(axis cs:892204,-8.33881541762071)
--(axis cs:892378,-8.34152175021203)
--(axis cs:892484,-8.34315670929576)
--(axis cs:892543,-8.34406859912563)
--(axis cs:892642,-8.34555791966766)
--(axis cs:953464,-9.24389820380785)
--(axis cs:953712,-9.24759280971934)
--(axis cs:953947,-9.25109386751731)
--(axis cs:954024,-9.25224136169055)
--(axis cs:954163,-9.25427984680093)
--(axis cs:955029,-9.26699237289862)
--(axis cs:955353,-9.27180729681251)
--(axis cs:955693,-9.27685286995102)
--(axis cs:955698,-9.27692664612207)
--(axis cs:955804,-9.27846292440289)
--(axis cs:956068,-9.28230167132653)
--(axis cs:956174,-9.28380598691079)
--(axis cs:956314,-9.28580118004766)
--(axis cs:956905,-9.29402269113076)
--(axis cs:956924,-9.29429717967331)
--(axis cs:957069,-9.2964108163337)
--(axis cs:957114,-9.29707362664168)
--(axis cs:957158,-9.29770051751404)
--(axis cs:957218,-9.29855027715294)
--(axis cs:957380,-9.30082195042127)
--(axis cs:1017650,-10.1545762836867)
--(axis cs:1017968,-10.15918066053)
--(axis cs:1018271,-10.1635724172546)
--(axis cs:1018462,-10.1664024674175)
--(axis cs:1018749,-10.1706376692064)
--(axis cs:1019679,-10.1843580470088)
--(axis cs:1020031,-10.1893729319142)
--(axis cs:1020171,-10.1913609299321)
--(axis cs:1020173,-10.1913895536329)
--(axis cs:1020379,-10.1943637037521)
--(axis cs:1020764,-10.1998317021476)
--(axis cs:1020886,-10.2015624395797)
--(axis cs:1020947,-10.2024115454137)
--(axis cs:1021678,-10.2125576661309)
--(axis cs:1021754,-10.2135690027293)
--(axis cs:1021815,-10.214349910465)
--(axis cs:1021863,-10.2149591330268)
--(axis cs:1021892,-10.215336383295)
--(axis cs:1021923,-10.2157434500973)
--(axis cs:1022059,-10.2174693130297)
--(axis cs:1081583,-10.9748442206414)
--(axis cs:1082044,-10.9806260066503)
--(axis cs:1082424,-10.9853897192008)
--(axis cs:1082938,-10.9916904382637)
--(axis cs:1083245,-10.9954602894793)
--(axis cs:1084242,-11.0077084847646)
--(axis cs:1084302,-11.0084468172277)
--(axis cs:1084535,-11.0112819698837)
--(axis cs:1084953,-11.0163008042483)
--(axis cs:1085098,-11.0180341131938)
--(axis cs:1085500,-11.0228089729196)
--(axis cs:1085560,-11.0235169722392)
--(axis cs:1085602,-11.0240112552415)
--(axis cs:1086405,-11.0334427763346)
--(axis cs:1086480,-11.0343546547747)
--(axis cs:1086501,-11.034610801853)
--(axis cs:1086551,-11.0352037301633)
--(axis cs:1086634,-11.0362013912244)
--(axis cs:1086636,-11.0362248406724)
--(axis cs:1086808,-11.038216877214)
--(axis cs:1145749,-11.7186435909526)
--(axis cs:1146064,-11.722314836943)
--(axis cs:1146530,-11.7277489888269)
--(axis cs:1147382,-11.7375600413459)
--(axis cs:1147692,-11.7411261836122)
--(axis cs:1148299,-11.7479703256391)
--(axis cs:1148841,-11.7540734916129)
--(axis cs:1148904,-11.7547968861549)
--(axis cs:1149714,-11.7644001873945)
--(axis cs:1149771,-11.7650715542323)
--(axis cs:1150110,-11.7690103730599)
--(axis cs:1150162,-11.769614494411)
--(axis cs:1150339,-11.7716991479281)
--(axis cs:1150978,-11.7791277887714)
--(axis cs:1151148,-11.7810093576595)
--(axis cs:1151151,-11.7810432149889)
--(axis cs:1151224,-11.7818668562963)
--(axis cs:1151320,-11.7829256835377)
--(axis cs:1151371,-11.7834540547033)
--(axis cs:1151644,-11.786254222586)
--(axis cs:1209924,-12.4046286861222)
--(axis cs:1210051,-12.4059525043595)
--(axis cs:1210612,-12.4117978418346)
--(axis cs:1211835,-12.4244669561206)
--(axis cs:1212091,-12.4271204045815)
--(axis cs:1212439,-12.4307966385218)
--(axis cs:1213093,-12.4375271021303)
--(axis cs:1213440,-12.4410238457045)
--(axis cs:1214409,-12.4508027168056)
--(axis cs:1214477,-12.4514980822735)
--(axis cs:1214579,-12.4525485608843)
--(axis cs:1214799,-12.454797682489)
--(axis cs:1215051,-12.4573144180951)
--(axis cs:1215473,-12.4616009525006)
--(axis cs:1215637,-12.4632435049091)
--(axis cs:1215727,-12.4641639827722)
--(axis cs:1215837,-12.4652646146474)
--(axis cs:1216051,-12.4673737003382)
--(axis cs:1216146,-12.4683090084486)
--(axis cs:1216470,-12.4717330862289)
--(axis cs:1273894,-13.0621574626096)
--(axis cs:1274105,-13.0643457378232)
--(axis cs:1274558,-13.0691098810336)
--(axis cs:1276207,-13.0865977021383)
--(axis cs:1276470,-13.0893757487209)
--(axis cs:1276539,-13.0900918899416)
--(axis cs:1277305,-13.0980386282442)
--(axis cs:1278009,-13.1053059119538)
--(axis cs:1279050,-13.1159775984177)
--(axis cs:1279078,-13.1162659290694)
--(axis cs:1279203,-13.1175647879057)
--(axis cs:1279348,-13.1190426752329)
--(axis cs:1279798,-13.1237304895775)
--(axis cs:1279949,-13.1252583603738)
--(axis cs:1280090,-13.1266820474638)
--(axis cs:1280326,-13.1290412242764)
--(axis cs:1280469,-13.1305405418715)
--(axis cs:1280713,-13.1330511293895)
--(axis cs:1280989,-13.1358251793642)
--(axis cs:1281249,-13.138334991242)
--(axis cs:1337739,-13.6914545463279)
--(axis cs:1338202,-13.6959828754886)
--(axis cs:1338372,-13.697646479199)
--(axis cs:1340592,-13.7189818076573)
--(axis cs:1340640,-13.7194450096629)
--(axis cs:1340866,-13.7216249947046)
--(axis cs:1341473,-13.7275289784567)
--(axis cs:1342640,-13.738841189973)
--(axis cs:1343572,-13.7473279555016)
--(axis cs:1343613,-13.7477072390466)
--(axis cs:1343891,-13.7502297031402)
--(axis cs:1343902,-13.7503270446754)
--(axis cs:1344304,-13.7539433898326)
--(axis cs:1344322,-13.754099969604)
--(axis cs:1344599,-13.7564938987668)
--(axis cs:1344878,-13.7588859062514)
--(axis cs:1345065,-13.7604327607375)
--(axis cs:1345361,-13.7628598453536)
--(axis cs:1345788,-13.7663710006143)
--(axis cs:1345987,-13.7680270339908)
--(axis cs:1401571,-14.2238857199194)
--(axis cs:1402111,-14.2283309260016)
--(axis cs:1402263,-14.2296064039987)
--(axis cs:1404676,-14.2500860609263)
--(axis cs:1404984,-14.2526648730243)
--(axis cs:1405302,-14.2553177250124)
--(axis cs:1405748,-14.2590213562699)
--(axis cs:1407283,-14.2718062377925)
--(axis cs:1408034,-14.2782012470312)
--(axis cs:1408200,-14.2795816143186)
--(axis cs:1408452,-14.2816777280974)
--(axis cs:1408564,-14.2825986800302)
--(axis cs:1408580,-14.2827351384284)
--(axis cs:1408584,-14.2827690718088)
--(axis cs:1409350,-14.289280524411)
--(axis cs:1409468,-14.2903470402859)
--(axis cs:1409671,-14.2921799177919)
--(axis cs:1409898,-14.2941672434852)
--(axis cs:1410581,-14.3001476992428)
--(axis cs:1410725,-14.3013856081643)
--(axis cs:1465378,-14.767813411793)
--(axis cs:1465687,-14.7704630255207)
--(axis cs:1466397,-14.7764965375005)
--(axis cs:1468725,-14.7951058549519)
--(axis cs:1469319,-14.799905774043)
--(axis cs:1469674,-14.8027745579531)
--(axis cs:1470079,-14.8060695679198)
--(axis cs:1471889,-14.8208095563243)
--(axis cs:1472538,-14.8261292320624)
--(axis cs:1472603,-14.8266580421961)
--(axis cs:1472726,-14.827681473126)
--(axis cs:1472885,-14.828996229163)
--(axis cs:1473031,-14.8301953050202)
--(axis cs:1473215,-14.8317830002568)
--(axis cs:1474002,-14.8385865108522)
--(axis cs:1474030,-14.8388224214563)
--(axis cs:1474212,-14.8402713920932)
--(axis cs:1474514,-14.8426012952153)
--(axis cs:1475435,-14.8499270982703)
--(axis cs:1475486,-14.8503467185349)
--(axis cs:1529045,-15.3031446639609)
--(axis cs:1529102,-15.3036294884805)
--(axis cs:1530571,-15.3163057309167)
--(axis cs:1532833,-15.3361024458941)
--(axis cs:1533590,-15.342619909989)
--(axis cs:1534090,-15.3468995719445)
--(axis cs:1534303,-15.3487068963503)
--(axis cs:1536493,-15.367373997066)
--(axis cs:1536611,-15.3683370089486)
--(axis cs:1537110,-15.3723563818823)
--(axis cs:1537160,-15.3727419228919)
--(axis cs:1537240,-15.3733650557921)
--(axis cs:1537552,-15.3758054627414)
--(axis cs:1537830,-15.377878856763)
--(axis cs:1538546,-15.3831214646884)
--(axis cs:1538734,-15.3845248779967)
--(axis cs:1538742,-15.3845891267576)
--(axis cs:1539132,-15.3878718252956)
--(axis cs:1540231,-15.3972706671362)
--(axis cs:1540328,-15.3980984023698)
--(axis cs:1592528,-15.8265746020513)
--(axis cs:1592813,-15.8288040165069)
--(axis cs:1594770,-15.8442218251423)
--(axis cs:1596871,-15.8612610063347)
--(axis cs:1597774,-15.86866552571)
--(axis cs:1598438,-15.8741108111879)
--(axis cs:1598506,-15.8746603890667)
--(axis cs:1600665,-15.8920246612518)
--(axis cs:1600990,-15.8946675514396)
--(axis cs:1601499,-15.898793779883)
--(axis cs:1601533,-15.8990728521107)
--(axis cs:1601662,-15.9001318733115)
--(axis cs:1602094,-15.9038275796272)
--(axis cs:1602443,-15.9067791664055)
--(axis cs:1603075,-15.9122113951597)
--(axis cs:1603210,-15.9133620149814)
--(axis cs:1603471,-15.9154585595416)
--(axis cs:1603791,-15.9177818627901)
--(axis cs:1604865,-15.9251771030127)
--(axis cs:1605180,-15.9274095220173)
--(axis cs:1655692,-16.2830499945167)
--(axis cs:1656510,-16.288949153917)
--(axis cs:1658861,-16.3057642660358)
--(axis cs:1660778,-16.3192721022319)
--(axis cs:1661942,-16.3271930730405)
--(axis cs:1662560,-16.3314620844736)
--(axis cs:1662789,-16.3330590419971)
--(axis cs:1664698,-16.3463491680001)
--(axis cs:1665450,-16.3516097738952)
--(axis cs:1665690,-16.3532964003959)
--(axis cs:1665868,-16.3545313877275)
--(axis cs:1666138,-16.3563948458021)
--(axis cs:1666614,-16.3595856962388)
--(axis cs:1666945,-16.3618174302423)
--(axis cs:1667655,-16.3665437994589)
--(axis cs:1667773,-16.3673020949133)
--(axis cs:1668213,-16.3703083140648)
--(axis cs:1668459,-16.3721245001055)
--(axis cs:1669548,-16.3800779464936)
--(axis cs:1670059,-16.3836573643058)
--(axis cs:1718841,-16.7244607829231)
--(axis cs:1720240,-16.7345789738469)
--(axis cs:1722913,-16.7540942481973)
--(axis cs:1724714,-16.7675554394552)
--(axis cs:1726042,-16.7777129856114)
--(axis cs:1726704,-16.7827040886076)
--(axis cs:1727100,-16.7855485476866)
--(axis cs:1728658,-16.7966097487164)
--(axis cs:1729743,-16.8039973844517)
--(axis cs:1729915,-16.8051491961607)
--(axis cs:1730175,-16.8069900481154)
--(axis cs:1730704,-16.8107599793205)
--(axis cs:1731135,-16.8138442977443)
--(axis cs:1731336,-16.8152592276519)
--(axis cs:1732227,-16.8215753947074)
--(axis cs:1732323,-16.8222639391193)
--(axis cs:1732900,-16.8261374257969)
--(axis cs:1733090,-16.8273515724362)
--(axis cs:1734222,-16.8345405314166)
--(axis cs:1734894,-16.838713775381)
--(axis cs:1781972,-17.1510555650977)
--(axis cs:1783947,-17.163929589504)
--(axis cs:1786994,-17.1836594181927)
--(axis cs:1788574,-17.1932420671817)
--(axis cs:1790130,-17.2026125672275)
--(axis cs:1790705,-17.206035610333)
--(axis cs:1791261,-17.209407738344)
--(axis cs:1792655,-17.2179965369808)
--(axis cs:1793570,-17.2237257931962)
--(axis cs:1794278,-17.2282569006677)
--(axis cs:1794427,-17.2291326777058)
--(axis cs:1795232,-17.2338793298064)
--(axis cs:1795516,-17.2355188724901)
--(axis cs:1795712,-17.2367095500106)
--(axis cs:1796698,-17.2425925834472)
--(axis cs:1796865,-17.2435980549129)
--(axis cs:1797632,-17.248406747449)
--(axis cs:1797686,-17.2487636159218)
--(axis cs:1798761,-17.255846346083)
--(axis cs:1799716,-17.2620497715579)
--(axis cs:1845431,-17.5353405137685)
--(axis cs:1847630,-17.5484788546004)
--(axis cs:1851159,-17.5695626806777)
--(axis cs:1852307,-17.5767496137023)
--(axis cs:1854215,-17.5887718908136)
--(axis cs:1854799,-17.5924571737277)
--(axis cs:1855302,-17.5956107391849)
--(axis cs:1856599,-17.603673766918)
--(axis cs:1857545,-17.6094182179912)
--(axis cs:1858592,-17.6156808648119)
--(axis cs:1858690,-17.6162901267216)
--(axis cs:1859816,-17.6230397319082)
--(axis cs:1859879,-17.6234105106515)
--(axis cs:1860203,-17.6252159466416)
--(axis cs:1861114,-17.630376728343)
--(axis cs:1861368,-17.6317827176869)
--(axis cs:1862278,-17.6368090467733)
--(axis cs:1862281,-17.6368261762258)
--(axis cs:1863272,-17.6420775253081)
--(axis cs:1864505,-17.64881902473)
--(axis cs:1908935,-17.8984910650197)
--(axis cs:1911205,-17.9115014418249)
--(axis cs:1915461,-17.9360597180085)
--(axis cs:1916053,-17.9394792091267)
--(axis cs:1918205,-17.951823777135)
--(axis cs:1918855,-17.9555571886916)
--(axis cs:1919376,-17.958520286058)
--(axis cs:1920305,-17.9637961044411)
--(axis cs:1921444,-17.9700924931311)
--(axis cs:1922838,-17.9777478604006)
--(axis cs:1922919,-17.9781888690942)
--(axis cs:1924252,-17.985595968062)
--(axis cs:1924378,-17.9863153066586)
--(axis cs:1924507,-17.9870922350856)
--(axis cs:1925509,-17.9930962587658)
--(axis cs:1925689,-17.9942255373398)
--(axis cs:1926830,-18.0012016711196)
--(axis cs:1926927,-18.0017427090762)
--(axis cs:1927706,-18.0061526569503)
--(axis cs:1929297,-18.0149333993851)
--(axis cs:1972369,-18.2578396691211)
--(axis cs:1974546,-18.270334600331)
--(axis cs:1979799,-18.3003224127212)
--(axis cs:1979855,-18.3006354415832)
--(axis cs:1982100,-18.3132224689718)
--(axis cs:1982853,-18.3175123770733)
--(axis cs:1983455,-18.3210608256854)
--(axis cs:1984057,-18.3246028583018)
--(axis cs:1985224,-18.3313194597029)
--(axis cs:1986958,-18.3412225392961)
--(axis cs:1987005,-18.3414889722804)
--(axis cs:1988610,-18.3502834413884)
--(axis cs:1988819,-18.3514033587622)
--(axis cs:1988966,-18.3521777712412)
--(axis cs:1989914,-18.3571111294374)
--(axis cs:1989950,-18.3572900298798)
--(axis cs:1991314,-18.3640460397245)
--(axis cs:1991601,-18.365576651967)
--(axis cs:1992226,-18.3686768209403)
--(axis cs:1994043,-18.3776368457718)
--(axis cs:2035961,-18.5653298454025)
--(axis cs:2037781,-18.5732927116891)
--(axis cs:2043826,-18.5995557156489)
--(axis cs:2043948,-18.6000837729114)
--(axis cs:2046048,-18.6091817918811)
--(axis cs:2046856,-18.6126452301565)
--(axis cs:2047410,-18.6148713380815)
--(axis cs:2047800,-18.6163740001307)
--(axis cs:2048958,-18.6209232736984)
--(axis cs:2051035,-18.6291321905983)
--(axis cs:2051036,-18.6291362544611)
--(axis cs:2053004,-18.6374756521889)
--(axis cs:2053058,-18.6377085201845)
--(axis cs:2053539,-18.639839528212)
--(axis cs:2054243,-18.6427096053129)
--(axis cs:2054311,-18.6429916545253)
--(axis cs:2055759,-18.6487145286893)
--(axis cs:2056246,-18.6505437976321)
--(axis cs:2056690,-18.6522144980174)
--(axis cs:2058735,-18.6602565144699)
--(axis cs:2099727,-18.8255935375943)
--(axis cs:2100995,-18.8305475513089)
--(axis cs:2107632,-18.8566543857836)
--(axis cs:2108147,-18.8586358546684)
--(axis cs:2110117,-18.866030839974)
--(axis cs:2110718,-18.8682740790084)
--(axis cs:2111257,-18.8704086570007)
--(axis cs:2111447,-18.8712122808618)
--(axis cs:2112604,-18.8761294331069)
--(axis cs:2114791,-18.8854106561029)
--(axis cs:2114959,-18.8861239994288)
--(axis cs:2117069,-18.8946829314109)
--(axis cs:2117372,-18.8959252391768)
--(axis cs:2118052,-18.8985777054689)
--(axis cs:2118458,-18.9001798575477)
--(axis cs:2118734,-18.9012013853388)
--(axis cs:2120180,-18.9068706901144)
--(axis cs:2120854,-18.9096642115571)
--(axis cs:2121157,-18.9109716453518)
--(axis cs:2123364,-18.9203580146452)
--(axis cs:2163474,-19.0880155012062)
--(axis cs:2164224,-19.0910133658173)
--(axis cs:2171377,-19.1193346538573)
--(axis cs:2172215,-19.1226895545327)
--(axis cs:2174174,-19.1300284353755)
--(axis cs:2174513,-19.1312985592693)
--(axis cs:2175002,-19.1330420742972)
--(axis cs:2175067,-19.1332895770021)
--(axis cs:2176135,-19.1372263586731)
--(axis cs:2178652,-19.1466322155005)
--(axis cs:2178991,-19.1478512583312)
--(axis cs:2181067,-19.1550858991921)
--(axis cs:2181799,-19.1576232494493)
--(axis cs:2182535,-19.160276385977)
--(axis cs:2182598,-19.1605116746154)
--(axis cs:2183041,-19.1622712741651)
--(axis cs:2184582,-19.1684677803643)
--(axis cs:2185444,-19.171441030052)
--(axis cs:2185559,-19.1718592593025)
--(axis cs:2187939,-19.1800053227496)
--(axis cs:2227119,-19.3246441421881)
--(axis cs:2227318,-19.3254131492887)
--(axis cs:2235128,-19.3561264108692)
--(axis cs:2236334,-19.3607972766088)
--(axis cs:2238190,-19.3684467015954)
--(axis cs:2238233,-19.3686220263231)
--(axis cs:2238502,-19.369706288257)
--(axis cs:2238960,-19.3713298753052)
--(axis cs:2239622,-19.3735324594088)
--(axis cs:2242654,-19.3834657067622)
--(axis cs:2242916,-19.3843513921028)
--(axis cs:2245159,-19.3921375410676)
--(axis cs:2246052,-19.3952020103026)
--(axis cs:2246637,-19.3971718394193)
--(axis cs:2247121,-19.3987877728868)
--(axis cs:2247411,-19.3997019601833)
--(axis cs:2249027,-19.4049510805406)
--(axis cs:2249964,-19.4081883364297)
--(axis cs:2250001,-19.4083123780921)
--(axis cs:2252490,-19.4164877327657)
--(axis cs:2290478,-19.545553370226)
--(axis cs:2290856,-19.5468397408122)
--(axis cs:2298890,-19.5751815414617)
--(axis cs:2300539,-19.5810754262634)
--(axis cs:2301828,-19.5857913477606)
--(axis cs:2301971,-19.5863353643215)
--(axis cs:2302287,-19.5875717563474)
--(axis cs:2302819,-19.5896611556907)
--(axis cs:2302950,-19.5901802913618)
--(axis cs:2306483,-19.6042114019981)
--(axis cs:2306692,-19.6050408498572)
--(axis cs:2309275,-19.6148741158592)
--(axis cs:2310302,-19.6188679037291)
--(axis cs:2310674,-19.6203938970564)
--(axis cs:2311758,-19.6249454913726)
--(axis cs:2311789,-19.6250779035035)
--(axis cs:2313381,-19.6319644884868)
--(axis cs:2314452,-19.6367277411618)
--(axis cs:2314482,-19.6368675052444)
--(axis cs:2317001,-19.6491025428576)
--(axis cs:2353451,-19.8120706066773)
--(axis cs:2354724,-19.817802577924)
--(axis cs:2362547,-19.8528498453114)
--(axis cs:2364657,-19.862304557931)
--(axis cs:2365276,-19.8650243054063)
--(axis cs:2365677,-19.8667847962271)
--(axis cs:2366271,-19.8693185599229)
--(axis cs:2366311,-19.8694891313114)
--(axis cs:2366673,-19.8710132549162)
--(axis cs:2370373,-19.8869926407493)
--(axis cs:2370430,-19.8872334619595)
--(axis cs:2373326,-19.9005063105182)
--(axis cs:2374642,-19.90655818551)
--(axis cs:2374684,-19.906740549798)
--(axis cs:2376154,-19.9130259766085)
--(axis cs:2376313,-19.9136872004011)
--(axis cs:2377560,-19.9188549479947)
--(axis cs:2378885,-19.9246294778455)
--(axis cs:2379041,-19.9253265506175)
--(axis cs:2381484,-19.9358166793561)
--(axis cs:2416422,-20.081685948283)
--(axis cs:2418691,-20.0912198533759)
--(axis cs:2426284,-20.1221803315403)
--(axis cs:2428721,-20.1320824465949)
--(axis cs:2428723,-20.1320903219804)
--(axis cs:2429318,-20.1344499980414)
--(axis cs:2429545,-20.1354006291565)
--(axis cs:2430231,-20.1382502216707)
--(axis cs:2430413,-20.1390226079717)
--(axis cs:2434094,-20.1551618717764)
--(axis cs:2434258,-20.1558330304419)
--(axis cs:2437384,-20.1686756629947)
--(axis cs:2438673,-20.1739674559697)
--(axis cs:2438982,-20.1752381325482)
--(axis cs:2440572,-20.1819287683042)
--(axis cs:2440934,-20.1835369631865)
--(axis cs:2441725,-20.1870589112703)
--(axis cs:2443280,-20.1930735582633)
--(axis cs:2443651,-20.1945067823227)
--(axis cs:2445863,-20.2028036322301)
--(axis cs:2479308,-20.3392780530314)
--(axis cs:2482602,-20.352792659968)
--(axis cs:2490006,-20.3832289707443)
--(axis cs:2492079,-20.3914539307664)
--(axis cs:2492689,-20.3940517295004)
--(axis cs:2492691,-20.3940605228)
--(axis cs:2492828,-20.3946672745831)
--(axis cs:2494039,-20.3997991375123)
--(axis cs:2494239,-20.4006498916303)
--(axis cs:2497809,-20.4148724182788)
--(axis cs:2498201,-20.4165465884929)
--(axis cs:2501425,-20.4304217719136)
--(axis cs:2502561,-20.4352353866493)
--(axis cs:2503284,-20.4383225318241)
--(axis cs:2504974,-20.4452492075979)
--(axis cs:2505489,-20.4471087368089)
--(axis cs:2505887,-20.4484389261054)
--(axis cs:2507639,-20.4547086747822)
--(axis cs:2508203,-20.4566220741915)
--(axis cs:2510165,-20.4638145101559)
--(axis cs:2542224,-20.578714047567)
--(axis cs:2546369,-20.5935943536714)
--(axis cs:2553696,-20.6191573244777)
--(axis cs:2555389,-20.6254032518227)
--(axis cs:2555694,-20.6264694853245)
--(axis cs:2556334,-20.6287145175435)
--(axis cs:2556756,-20.630135234457)
--(axis cs:2557809,-20.6334190234232)
--(axis cs:2558059,-20.6341635909854)
--(axis cs:2561506,-20.6449653972146)
--(axis cs:2562148,-20.6469513092541)
--(axis cs:2565455,-20.6572916435911)
--(axis cs:2566548,-20.6605436206223)
--(axis cs:2567506,-20.6637352287089)
--(axis cs:2569315,-20.6698581427475)
--(axis cs:2570035,-20.6724385962857)
--(axis cs:2570053,-20.6725078843218)
--(axis cs:2571907,-20.6790255545608)
--(axis cs:2572734,-20.6819238343809)
--(axis cs:2574361,-20.6871683205559)
--(axis cs:2605180,-20.7878745066937)
--(axis cs:2610250,-20.8044553235152)
--(axis cs:2617206,-20.8285412050489)
--(axis cs:2618673,-20.8335606469694)
--(axis cs:2618730,-20.8337540003945)
--(axis cs:2619884,-20.8378491492733)
--(axis cs:2620859,-20.8416098537732)
--(axis cs:2621505,-20.8441345244263)
--(axis cs:2621794,-20.8452699454913)
--(axis cs:2625136,-20.8581103221653)
--(axis cs:2625966,-20.8610532239113)
--(axis cs:2629270,-20.8728228448696)
--(axis cs:2630466,-20.8771017478049)
--(axis cs:2631815,-20.881324719348)
--(axis cs:2633556,-20.8869238931416)
--(axis cs:2634166,-20.8887931406174)
--(axis cs:2634578,-20.890275481608)
--(axis cs:2636053,-20.8957259626912)
--(axis cs:2637291,-20.9005079736105)
--(axis cs:2638488,-20.9050695945911)
--(axis cs:2667947,-21.0089794254004)
--(axis cs:2673983,-21.0303547096294)
--(axis cs:2680631,-21.0550854975647)
--(axis cs:2681616,-21.0586219512784)
--(axis cs:2682033,-21.0601193915076)
--(axis cs:2683353,-21.0648522519126)
--(axis cs:2684789,-21.0698121239234)
--(axis cs:2685129,-21.070927725585)
--(axis cs:2685468,-21.0720600323736)
--(axis cs:2688476,-21.0822181873103)
--(axis cs:2689753,-21.0866465560797)
--(axis cs:2693034,-21.0976445373286)
--(axis cs:2694479,-21.1025679303048)
--(axis cs:2696060,-21.1078386551635)
--(axis cs:2697652,-21.1129241560009)
--(axis cs:2698185,-21.1145791922658)
--(axis cs:2699199,-21.117280158014)
--(axis cs:2700305,-21.1203060587135)
--(axis cs:2701852,-21.1241944560043)
--(axis cs:2702528,-21.12579284076)
--(axis cs:2730754,-21.1940187129157)
--(axis cs:2737757,-21.2110390232436)
--(axis cs:2743997,-21.2243711462347)
--(axis cs:2744472,-21.2254591832522)
--(axis cs:2745368,-21.2275442598071)
--(axis cs:2746814,-21.2310005351897)
--(axis cs:2748519,-21.2350175527511)
--(axis cs:2748744,-21.2355429126447)
--(axis cs:2749117,-21.2364396958038)
--(axis cs:2751674,-21.2425064393378)
--(axis cs:2753533,-21.2476113089105)
--(axis cs:2756662,-21.2561945573727)
--(axis cs:2758400,-21.2610484272844)
--(axis cs:2760354,-21.2663205788443)
--(axis cs:2761819,-21.2703558609814)
--(axis cs:2762050,-21.2710246693034)
--(axis cs:2763771,-21.2756328755927)
--(axis cs:2764604,-21.2777663982209)
--(axis cs:2766409,-21.2827137508573)
--(axis cs:2766455,-21.2828599644283)
--(axis cs:2793352,-21.3758522028335)
--(axis cs:2801647,-21.4048513584526)
--(axis cs:2807014,-21.4239875002479)
--(axis cs:2807313,-21.4250497178437)
--(axis cs:2808768,-21.4300445027439)
--(axis cs:2810333,-21.4350872808212)
--(axis cs:2811975,-21.4403881257477)
--(axis cs:2812574,-21.442362701813)
--(axis cs:2812681,-21.4427353171259)
--(axis cs:2814963,-21.4511450903851)
--(axis cs:2817234,-21.45874390535)
--(axis cs:2820261,-21.4689643290157)
--(axis cs:2822261,-21.4757584667691)
--(axis cs:2824547,-21.4838262111036)
--(axis cs:2825927,-21.488611204872)
--(axis cs:2825952,-21.4887101126281)
--(axis cs:2828385,-21.4982039586203)
--(axis cs:2828842,-21.4999720729885)
--(axis cs:2830537,-21.5064680571366)
--(axis cs:2830940,-21.5079202060609)
--(axis cs:2855967,-21.5869674707471)
--(axis cs:2865596,-21.6171693401811)
--(axis cs:2869347,-21.6293162692588)
--(axis cs:2870603,-21.6333914130807)
--(axis cs:2872080,-21.6383260804844)
--(axis cs:2873746,-21.6441806926091)
--(axis cs:2875285,-21.6495702208837)
--(axis cs:2876424,-21.6534951762464)
--(axis cs:2876430,-21.6535141020195)
--(axis cs:2878226,-21.6588527876994)
--(axis cs:2880982,-21.6674287722748)
--(axis cs:2883896,-21.6764356377512)
--(axis cs:2886167,-21.6830398920853)
--(axis cs:2888735,-21.6903813799866)
--(axis cs:2889924,-21.6938467929727)
--(axis cs:2890048,-21.6941771905231)
--(axis cs:2893029,-21.7016826367065)
--(axis cs:2893053,-21.701736943885)
--(axis cs:2894474,-21.7047143433496)
--(axis cs:2895450,-21.7069534147498)
--(axis cs:2918605,-21.7637975170934)
--(axis cs:2929497,-21.7908568314538)
--(axis cs:2931728,-21.7960302545863)
--(axis cs:2933789,-21.8008494908669)
--(axis cs:2935207,-21.8041109843965)
--(axis cs:2937152,-21.8083052768125)
--(axis cs:2938601,-21.8115184636089)
--(axis cs:2940067,-21.8146485463589)
--(axis cs:2940151,-21.8148415125221)
--(axis cs:2941399,-21.8179096943288)
--(axis cs:2944709,-21.8253195055654)
--(axis cs:2947466,-21.8316667125038)
--(axis cs:2950083,-21.8378998119752)
--(axis cs:2952896,-21.8444489247536)
--(axis cs:2953834,-21.8465606846027)
--(axis cs:2954097,-21.8471984254197)
--(axis cs:2957275,-21.8557974129394)
--(axis cs:2957615,-21.8567619869001)
--(axis cs:2958192,-21.8584519697149)
--(axis cs:2960007,-21.863655383403)
--(axis cs:2980936,-21.9242735278099)
--(axis cs:2993367,-21.9607054756853)
--(axis cs:2994326,-21.9632819179793)
--(axis cs:2997156,-21.9707771083067)
--(axis cs:2998281,-21.9736056590098)
--(axis cs:3000420,-21.9792674013718)
--(axis cs:3001889,-21.9831015863202)
--(axis cs:3003651,-21.9878518656517)
--(axis cs:3003812,-21.9882748392884)
--(axis cs:3004551,-21.9902052921249)
--(axis cs:3008317,-22.0001879611559)
--(axis cs:3010998,-22.007105891738)
--(axis cs:3014013,-22.0154293768988)
--(axis cs:3017112,-22.0233243532449)
--(axis cs:3017717,-22.0248685752772)
--(axis cs:3018101,-22.0257283228687)
--(axis cs:3021354,-22.0325535983076)
--(axis cs:3021856,-22.0335176797504)
--(axis cs:3022112,-22.0340150706152)
--(axis cs:3024666,-22.0394532147189)
--(axis cs:3043210,-22.0814053465701)
--(axis cs:3056895,-22.1121843534498)
--(axis cs:3057284,-22.1130693095092)
--(axis cs:3060474,-22.1210456471772)
--(axis cs:3061422,-22.1234591093149)
--(axis cs:3063769,-22.1290545500215)
--(axis cs:3065080,-22.1322028120816)
--(axis cs:3067119,-22.1371557318512)
--(axis cs:3067513,-22.1381051517537)
--(axis cs:3067718,-22.1385444598848)
--(axis cs:3071846,-22.1469401768214)
--(axis cs:3074487,-22.1525201409942)
--(axis cs:3077865,-22.1588732949282)
--(axis cs:3081298,-22.1663332910606)
--(axis cs:3081518,-22.166831630988)
--(axis cs:3082077,-22.1681533394952)
--(axis cs:3085259,-22.1753372512678)
--(axis cs:3085487,-22.1758650148148)
--(axis cs:3086580,-22.1782757022642)
--(axis cs:3089248,-22.1832670811244)
--(axis cs:3105396,-22.2065953111585)
--(axis cs:3119492,-22.2270669103916)
--(axis cs:3121142,-22.229489640093)
--(axis cs:3123852,-22.2328225471755)
--(axis cs:3124587,-22.2337023371545)
--(axis cs:3127083,-22.2363247888916)
--(axis cs:3128008,-22.2373376451584)
--(axis cs:3130706,-22.2400747806213)
--(axis cs:3130712,-22.2400819316503)
--(axis cs:3131084,-22.2405523970175)
--(axis cs:3135553,-22.2467689807949)
--(axis cs:3137870,-22.2497720274893)
--(axis cs:3141738,-22.254619760773)
--(axis cs:3145253,-22.2596988214205)
--(axis cs:3145487,-22.2600485548454)
--(axis cs:3146036,-22.2607998142013)
--(axis cs:3148921,-22.2654907405781)
--(axis cs:3149262,-22.2660687895188)
--(axis cs:3151000,-22.2690238101872)
--(axis cs:3153816,-22.2743910579331)
--(axis cs:3167013,-22.3024716416132)
--(axis cs:3167013,-22.3024716416132)
--(axis cs:3167013,-19.8671490234872)
--(axis cs:3167013,-19.8671490234872)
--(axis cs:3167013,-19.8671490234872)
--(axis cs:3153816,-19.8401578040146)
--(axis cs:3151000,-19.8345060494403)
--(axis cs:3149262,-19.8311372369529)
--(axis cs:3148921,-19.8304778225645)
--(axis cs:3146036,-19.8249866537054)
--(axis cs:3145487,-19.824066651227)
--(axis cs:3145253,-19.8236442714959)
--(axis cs:3141738,-19.8173747086421)
--(axis cs:3137870,-19.8107849097315)
--(axis cs:3135553,-19.8067300795537)
--(axis cs:3131084,-19.7984098735769)
--(axis cs:3130712,-19.7977418925158)
--(axis cs:3130706,-19.7977319135462)
--(axis cs:3128008,-19.7935818570058)
--(axis cs:3127083,-19.7918153310839)
--(axis cs:3124587,-19.787199804641)
--(axis cs:3123852,-19.7857857858202)
--(axis cs:3121142,-19.7804257752395)
--(axis cs:3119492,-19.7769331608989)
--(axis cs:3105396,-19.7482572956372)
--(axis cs:3089248,-19.7148439527561)
--(axis cs:3086580,-19.7090895348488)
--(axis cs:3085487,-19.7066069272309)
--(axis cs:3085259,-19.7060776606915)
--(axis cs:3082077,-19.6988872388094)
--(axis cs:3081518,-19.6975716791336)
--(axis cs:3081298,-19.6970634866329)
--(axis cs:3077865,-19.6894572084003)
--(axis cs:3074487,-19.6824116284321)
--(axis cs:3071846,-19.6762529344224)
--(axis cs:3067718,-19.6669877107918)
--(axis cs:3067513,-19.6665118707485)
--(axis cs:3067119,-19.6655408595362)
--(axis cs:3065080,-19.6604372489964)
--(axis cs:3063769,-19.6573254082592)
--(axis cs:3061422,-19.6518033205594)
--(axis cs:3060474,-19.6494935860978)
--(axis cs:3057284,-19.6419298572423)
--(axis cs:3056895,-19.641058920841)
--(axis cs:3043210,-19.6119720769754)
--(axis cs:3024666,-19.5780440422532)
--(axis cs:3022112,-19.5734152696863)
--(axis cs:3021856,-19.5729682439806)
--(axis cs:3021354,-19.57209650635)
--(axis cs:3018101,-19.5658331745958)
--(axis cs:3017717,-19.5650466441586)
--(axis cs:3017112,-19.5637321936161)
--(axis cs:3014013,-19.5570069492796)
--(axis cs:3010998,-19.5501839345682)
--(axis cs:3008317,-19.5446687749274)
--(axis cs:3004551,-19.5365970550882)
--(axis cs:3003812,-19.5350307531973)
--(axis cs:3003651,-19.5346880868957)
--(axis cs:3001889,-19.5307094275065)
--(axis cs:3000420,-19.528059088981)
--(axis cs:2998281,-19.5240833863291)
--(axis cs:2997156,-19.5220688230512)
--(axis cs:2994326,-19.5164413107559)
--(axis cs:2993367,-19.5143019024814)
--(axis cs:2980936,-19.4848046058064)
--(axis cs:2960007,-19.428549831463)
--(axis cs:2958192,-19.4236726370203)
--(axis cs:2957615,-19.4221060056024)
--(axis cs:2957275,-19.4211940123795)
--(axis cs:2954097,-19.4131013606954)
--(axis cs:2953834,-19.4124968117174)
--(axis cs:2952896,-19.4104032789627)
--(axis cs:2950083,-19.4039033514437)
--(axis cs:2947466,-19.397791679813)
--(axis cs:2944709,-19.3916023047669)
--(axis cs:2941399,-19.3844142109435)
--(axis cs:2940151,-19.3815298053469)
--(axis cs:2940067,-19.3813439600886)
--(axis cs:2938601,-19.3785697033902)
--(axis cs:2937152,-19.3752720252223)
--(axis cs:2935207,-19.3710135054151)
--(axis cs:2933789,-19.3678030632091)
--(axis cs:2931728,-19.3630182838026)
--(axis cs:2929497,-19.3581149091258)
--(axis cs:2918605,-19.3330933197747)
--(axis cs:2895450,-19.2742947066338)
--(axis cs:2894474,-19.2718471239852)
--(axis cs:2893053,-19.268407353736)
--(axis cs:2893029,-19.2683452276005)
--(axis cs:2890048,-19.2603604451462)
--(axis cs:2889924,-19.260013006965)
--(axis cs:2888735,-19.2565733256301)
--(axis cs:2886167,-19.2492839484605)
--(axis cs:2883896,-19.2427869837708)
--(axis cs:2880982,-19.2338239393423)
--(axis cs:2878226,-19.2252698240723)
--(axis cs:2876430,-19.2198541493044)
--(axis cs:2876424,-19.219835370381)
--(axis cs:2875285,-19.2156478943562)
--(axis cs:2873746,-19.2095822561511)
--(axis cs:2872080,-19.2029834214113)
--(axis cs:2870603,-19.1972671402384)
--(axis cs:2869347,-19.1925842331877)
--(axis cs:2865596,-19.1787019412397)
--(axis cs:2855967,-19.1436041278081)
--(axis cs:2830940,-19.0609768322874)
--(axis cs:2830537,-19.0595994425853)
--(axis cs:2828842,-19.0536455070038)
--(axis cs:2828385,-19.052022828706)
--(axis cs:2825952,-19.0433510033336)
--(axis cs:2825927,-19.043260762697)
--(axis cs:2824547,-19.0385239405988)
--(axis cs:2822261,-19.0305318916115)
--(axis cs:2820261,-19.0236476272339)
--(axis cs:2817234,-19.0132861005862)
--(axis cs:2814963,-19.0055802603517)
--(axis cs:2812681,-18.9973425110535)
--(axis cs:2812574,-18.9970013440315)
--(axis cs:2811975,-18.9951654002185)
--(axis cs:2810333,-18.9906880264516)
--(axis cs:2808768,-18.986428579658)
--(axis cs:2807313,-18.982308748242)
--(axis cs:2807014,-18.9814105566318)
--(axis cs:2801647,-18.9647692465017)
--(axis cs:2793352,-18.9393427346029)
--(axis cs:2766455,-18.849196179436)
--(axis cs:2766409,-18.8490464729814)
--(axis cs:2764604,-18.8433831329041)
--(axis cs:2763771,-18.8409199652226)
--(axis cs:2762050,-18.8357518935434)
--(axis cs:2761819,-18.8350428582849)
--(axis cs:2760354,-18.83070966707)
--(axis cs:2758400,-18.8250303776785)
--(axis cs:2756662,-18.8199065921394)
--(axis cs:2753533,-18.8108680624715)
--(axis cs:2751674,-18.8054847775476)
--(axis cs:2749117,-18.7987276068567)
--(axis cs:2748744,-18.7977167595546)
--(axis cs:2748519,-18.797117309794)
--(axis cs:2746814,-18.7923955597977)
--(axis cs:2745368,-18.788323026728)
--(axis cs:2744472,-18.7858287824043)
--(axis cs:2743997,-18.7846132912542)
--(axis cs:2737757,-18.7700203367448)
--(axis cs:2730754,-18.7522576631439)
--(axis cs:2702528,-18.6806640855648)
--(axis cs:2701852,-18.6789515967774)
--(axis cs:2700305,-18.674969062344)
--(axis cs:2699199,-18.6718796540416)
--(axis cs:2698185,-18.669077307677)
--(axis cs:2697652,-18.6675389839317)
--(axis cs:2696060,-18.6628332233099)
--(axis cs:2694479,-18.6579497669076)
--(axis cs:2693034,-18.6534385675541)
--(axis cs:2689753,-18.6434219591096)
--(axis cs:2688476,-18.6393478131244)
--(axis cs:2685468,-18.6299237391673)
--(axis cs:2685129,-18.628886308615)
--(axis cs:2684789,-18.6279440091984)
--(axis cs:2683353,-18.6237997011089)
--(axis cs:2682033,-18.6197571922489)
--(axis cs:2681616,-18.618478364132)
--(axis cs:2680631,-18.6154571638147)
--(axis cs:2673983,-18.5938146941616)
--(axis cs:2667947,-18.5749028966146)
--(axis cs:2638488,-18.4817615733067)
--(axis cs:2637291,-18.4778491401298)
--(axis cs:2636053,-18.4737844815777)
--(axis cs:2634578,-18.4691885886819)
--(axis cs:2634166,-18.4679226926366)
--(axis cs:2633556,-18.4661413780144)
--(axis cs:2631815,-18.4608588270496)
--(axis cs:2630466,-18.4568736724136)
--(axis cs:2629270,-18.4531041219539)
--(axis cs:2625966,-18.4427379080403)
--(axis cs:2625136,-18.4401459002933)
--(axis cs:2621794,-18.4290951985866)
--(axis cs:2621505,-18.4280869150959)
--(axis cs:2620859,-18.4258902750574)
--(axis cs:2619884,-18.4226069989255)
--(axis cs:2618730,-18.4192128941999)
--(axis cs:2618673,-18.4190500769853)
--(axis cs:2617206,-18.4146239888315)
--(axis cs:2610250,-18.3931480683521)
--(axis cs:2605180,-18.3781731008321)
--(axis cs:2574361,-18.2919895275654)
--(axis cs:2572734,-18.2874203078373)
--(axis cs:2571907,-18.2850318100707)
--(axis cs:2570053,-18.2796507228829)
--(axis cs:2570035,-18.2795970128938)
--(axis cs:2569315,-18.277536327033)
--(axis cs:2567506,-18.2726292946613)
--(axis cs:2566548,-18.2700759521291)
--(axis cs:2565455,-18.2673651114653)
--(axis cs:2562148,-18.2584931071685)
--(axis cs:2561506,-18.2567946916647)
--(axis cs:2558059,-18.2475787168893)
--(axis cs:2557809,-18.2469923917066)
--(axis cs:2556756,-18.2439452846096)
--(axis cs:2556334,-18.2426519884596)
--(axis cs:2555694,-18.2405758654972)
--(axis cs:2555389,-18.2396050860264)
--(axis cs:2553696,-18.2340422260865)
--(axis cs:2546369,-18.2120352072141)
--(axis cs:2542224,-18.1992321358015)
--(axis cs:2510165,-18.1029564639943)
--(axis cs:2508203,-18.0969741401791)
--(axis cs:2507639,-18.0953022914673)
--(axis cs:2505887,-18.0897976873412)
--(axis cs:2505489,-18.0885680037416)
--(axis cs:2504974,-18.0869177197277)
--(axis cs:2503284,-18.0808996202329)
--(axis cs:2502561,-18.0782090681902)
--(axis cs:2501425,-18.0740001012214)
--(axis cs:2498201,-18.0617356936789)
--(axis cs:2497809,-18.0602587124963)
--(axis cs:2494239,-18.0474513537195)
--(axis cs:2494039,-18.0466247021784)
--(axis cs:2492828,-18.0416968881667)
--(axis cs:2492691,-18.0411073482209)
--(axis cs:2492689,-18.0410990723698)
--(axis cs:2492079,-18.0386382124773)
--(axis cs:2490006,-18.030591015191)
--(axis cs:2482602,-18.0003044755391)
--(axis cs:2479308,-17.9868108801597)
--(axis cs:2445863,-17.8493718998836)
--(axis cs:2443651,-17.8404336260129)
--(axis cs:2443280,-17.8389202080303)
--(axis cs:2441725,-17.8325653092575)
--(axis cs:2440934,-17.829243806323)
--(axis cs:2440572,-17.8277248809522)
--(axis cs:2438982,-17.8213567338466)
--(axis cs:2438673,-17.8201464070774)
--(axis cs:2437384,-17.8151007221912)
--(axis cs:2434258,-17.8028309715726)
--(axis cs:2434094,-17.8021897882726)
--(axis cs:2430413,-17.7871517980066)
--(axis cs:2430231,-17.7864636380078)
--(axis cs:2429545,-17.7841392021301)
--(axis cs:2429318,-17.783335754285)
--(axis cs:2428723,-17.7813958199815)
--(axis cs:2428721,-17.7813893425092)
--(axis cs:2426284,-17.7733455718885)
--(axis cs:2418691,-17.7480745791392)
--(axis cs:2416422,-17.7402953084654)
--(axis cs:2381484,-17.6156553956064)
--(axis cs:2379041,-17.6068217278342)
--(axis cs:2378885,-17.6062482955982)
--(axis cs:2377560,-17.6015241892888)
--(axis cs:2376313,-17.5971305102418)
--(axis cs:2376154,-17.5965691901877)
--(axis cs:2374684,-17.591231922795)
--(axis cs:2374642,-17.5910778071755)
--(axis cs:2373326,-17.585933440216)
--(axis cs:2370430,-17.5746729339379)
--(axis cs:2370373,-17.5744634698444)
--(axis cs:2366673,-17.5604339242341)
--(axis cs:2366311,-17.5591459929334)
--(axis cs:2366271,-17.5589951083881)
--(axis cs:2365677,-17.5567500302722)
--(axis cs:2365276,-17.5551748565551)
--(axis cs:2364657,-17.5527418607986)
--(axis cs:2362547,-17.5442943308915)
--(axis cs:2354724,-17.5128789751689)
--(axis cs:2353451,-17.507731977844)
--(axis cs:2317001,-17.3560616750784)
--(axis cs:2314482,-17.3452924728838)
--(axis cs:2314452,-17.3451663955646)
--(axis cs:2313381,-17.340888631579)
--(axis cs:2311789,-17.3345642534674)
--(axis cs:2311758,-17.3344425771815)
--(axis cs:2310674,-17.3302199924184)
--(axis cs:2310302,-17.3287915722441)
--(axis cs:2309275,-17.3250687281186)
--(axis cs:2306692,-17.3160852569212)
--(axis cs:2306483,-17.3153399674028)
--(axis cs:2302950,-17.3027184384051)
--(axis cs:2302819,-17.3022539771377)
--(axis cs:2302287,-17.3004056080849)
--(axis cs:2301971,-17.2993249229908)
--(axis cs:2301828,-17.2988538611789)
--(axis cs:2300539,-17.2946859411211)
--(axis cs:2298890,-17.2894685190019)
--(axis cs:2290856,-17.2644650723363)
--(axis cs:2290478,-17.2633256772212)
--(axis cs:2252490,-17.1520581410999)
--(axis cs:2250001,-17.1447842269488)
--(axis cs:2249964,-17.144673759065)
--(axis cs:2249027,-17.1418375619369)
--(axis cs:2247411,-17.1370044205649)
--(axis cs:2247121,-17.1361637981422)
--(axis cs:2246637,-17.1347228004834)
--(axis cs:2246052,-17.1329706211168)
--(axis cs:2245159,-17.1302354448847)
--(axis cs:2242916,-17.1231798432737)
--(axis cs:2242654,-17.1223673546589)
--(axis cs:2239622,-17.1133533913337)
--(axis cs:2238960,-17.1112517582871)
--(axis cs:2238502,-17.1096123120615)
--(axis cs:2238233,-17.1085993380125)
--(axis cs:2238190,-17.1084351677204)
--(axis cs:2236334,-17.101039916786)
--(axis cs:2235128,-17.0964998209588)
--(axis cs:2227318,-17.0664092848813)
--(axis cs:2227119,-17.0655160375336)
--(axis cs:2187939,-16.8942117651457)
--(axis cs:2185559,-16.8839157726546)
--(axis cs:2185444,-16.8833974391746)
--(axis cs:2184582,-16.8795830900726)
--(axis cs:2183041,-16.8726245045219)
--(axis cs:2182598,-16.8706451178132)
--(axis cs:2182535,-16.8703728738029)
--(axis cs:2181799,-16.8672350483807)
--(axis cs:2181067,-16.864221103858)
--(axis cs:2178991,-16.8555864514051)
--(axis cs:2178652,-16.8541582106389)
--(axis cs:2176135,-16.8431145675346)
--(axis cs:2175067,-16.8386217435206)
--(axis cs:2175002,-16.8383332162608)
--(axis cs:2174513,-16.8362118849152)
--(axis cs:2174174,-16.8346754206154)
--(axis cs:2172215,-16.8257913308112)
--(axis cs:2171377,-16.8218102593502)
--(axis cs:2164224,-16.788203645894)
--(axis cs:2163474,-16.7849518932511)
--(axis cs:2123364,-16.6040385997318)
--(axis cs:2121157,-16.5940076723561)
--(axis cs:2120854,-16.5926142740948)
--(axis cs:2120180,-16.5895660299789)
--(axis cs:2118734,-16.5830839609099)
--(axis cs:2118458,-16.5819059129603)
--(axis cs:2118052,-16.5801152981185)
--(axis cs:2117372,-16.5771298820541)
--(axis cs:2117069,-16.5757379423615)
--(axis cs:2114959,-16.5662446256132)
--(axis cs:2114791,-16.5654741431333)
--(axis cs:2112604,-16.5554465703391)
--(axis cs:2111447,-16.5501128801584)
--(axis cs:2111257,-16.5492384589748)
--(axis cs:2110718,-16.5470640594327)
--(axis cs:2110117,-16.5447904004066)
--(axis cs:2108147,-16.5371839873382)
--(axis cs:2107632,-16.5351536201989)
--(axis cs:2100995,-16.5081982209981)
--(axis cs:2099727,-16.5027710880252)
--(axis cs:2058735,-16.3215576517962)
--(axis cs:2056690,-16.3125197014055)
--(axis cs:2056246,-16.3106221436005)
--(axis cs:2055759,-16.3085419191417)
--(axis cs:2054311,-16.3023027337584)
--(axis cs:2054243,-16.3019979118309)
--(axis cs:2053539,-16.2988713692809)
--(axis cs:2053058,-16.2966584096471)
--(axis cs:2053004,-16.296416754929)
--(axis cs:2051036,-16.2879435887708)
--(axis cs:2051035,-16.2879395075145)
--(axis cs:2048958,-16.2795676447871)
--(axis cs:2047800,-16.2749768405196)
--(axis cs:2047410,-16.2734420936908)
--(axis cs:2046856,-16.2710854903597)
--(axis cs:2046048,-16.2674234811046)
--(axis cs:2043948,-16.2575528747869)
--(axis cs:2043826,-16.2569796605669)
--(axis cs:2037781,-16.2284059673786)
--(axis cs:2035961,-16.2203311665789)
--(axis cs:1994043,-16.0285558563202)
--(axis cs:1992226,-16.0200088381715)
--(axis cs:1991601,-16.0170522538382)
--(axis cs:1991314,-16.0156512123902)
--(axis cs:1989950,-16.0090955853738)
--(axis cs:1989914,-16.0089220077453)
--(axis cs:1988966,-16.004220475013)
--(axis cs:1988819,-16.0034865822602)
--(axis cs:1988610,-16.0024008622717)
--(axis cs:1987005,-15.9938543242992)
--(axis cs:1986958,-15.9935930522639)
--(axis cs:1985224,-15.9839182451561)
--(axis cs:1984057,-15.9772586669605)
--(axis cs:1983455,-15.9737939009529)
--(axis cs:1982853,-15.9703157018186)
--(axis cs:1982100,-15.9661243495278)
--(axis cs:1979855,-15.9543859608958)
--(axis cs:1979799,-15.9540943225411)
--(axis cs:1974546,-15.9261103740514)
--(axis cs:1972369,-15.9151684337198)
--(axis cs:1929297,-15.7011670718193)
--(axis cs:1927706,-15.6932634175535)
--(axis cs:1926927,-15.6893047249686)
--(axis cs:1926830,-15.6888151172013)
--(axis cs:1925689,-15.6829532916931)
--(axis cs:1925509,-15.6820049779274)
--(axis cs:1924507,-15.676897433752)
--(axis cs:1924378,-15.6762305133421)
--(axis cs:1924252,-15.6756008097348)
--(axis cs:1922919,-15.6691580092494)
--(axis cs:1922838,-15.6687777431271)
--(axis cs:1921444,-15.6622042130359)
--(axis cs:1920305,-15.6567219311842)
--(axis cs:1919376,-15.6522008780215)
--(axis cs:1918855,-15.6496560528307)
--(axis cs:1918205,-15.6464435054908)
--(axis cs:1916053,-15.6358568669266)
--(axis cs:1915461,-15.6329102703571)
--(axis cs:1911205,-15.6117402383459)
--(axis cs:1908935,-15.5996631407775)
--(axis cs:1864505,-15.3677565842314)
--(axis cs:1863272,-15.3613483495242)
--(axis cs:1862281,-15.3563285023657)
--(axis cs:1862278,-15.3563127871401)
--(axis cs:1861368,-15.3515760698567)
--(axis cs:1861114,-15.3502512011569)
--(axis cs:1860203,-15.3454312360439)
--(axis cs:1859879,-15.3437908142919)
--(axis cs:1859816,-15.3434513487812)
--(axis cs:1858690,-15.3373173039307)
--(axis cs:1858592,-15.3367572071006)
--(axis cs:1857545,-15.3308747287706)
--(axis cs:1856599,-15.3253376337836)
--(axis cs:1855302,-15.317679456275)
--(axis cs:1854799,-15.3146535555346)
--(axis cs:1854215,-15.3111164069365)
--(axis cs:1852307,-15.2996087367764)
--(axis cs:1851159,-15.2927473214949)
--(axis cs:1847630,-15.2727919314518)
--(axis cs:1845431,-15.2604192527571)
--(axis cs:1799716,-15.0003739871359)
--(axis cs:1798761,-14.9947976813771)
--(axis cs:1797686,-14.9884454845332)
--(axis cs:1797632,-14.9881261613273)
--(axis cs:1796865,-14.9837174876268)
--(axis cs:1796698,-14.9827922702293)
--(axis cs:1795712,-14.9773583981959)
--(axis cs:1795516,-14.9762271673976)
--(axis cs:1795232,-14.9746851281978)
--(axis cs:1794427,-14.9702596167036)
--(axis cs:1794278,-14.9694438521089)
--(axis cs:1793570,-14.965433525414)
--(axis cs:1792655,-14.9605866063871)
--(axis cs:1791261,-14.9532503725736)
--(axis cs:1790705,-14.9504382963162)
--(axis cs:1790130,-14.9475902369284)
--(axis cs:1788574,-14.9395506279593)
--(axis cs:1786994,-14.9312837661194)
--(axis cs:1783947,-14.9139717972883)
--(axis cs:1781972,-14.9035982349915)
--(axis cs:1734894,-14.6461211841372)
--(axis cs:1734222,-14.6424908012484)
--(axis cs:1733090,-14.6362630995029)
--(axis cs:1732900,-14.6352163932946)
--(axis cs:1732323,-14.6319461029795)
--(axis cs:1732227,-14.6313685573517)
--(axis cs:1731336,-14.6260460574498)
--(axis cs:1731135,-14.624870517695)
--(axis cs:1730704,-14.6222956602875)
--(axis cs:1730175,-14.619143640404)
--(axis cs:1729915,-14.6176102814114)
--(axis cs:1729743,-14.6166204974673)
--(axis cs:1728658,-14.6100704303502)
--(axis cs:1727100,-14.6005035702794)
--(axis cs:1726704,-14.5979996625153)
--(axis cs:1726042,-14.5936094950063)
--(axis cs:1724714,-14.5843497176927)
--(axis cs:1722913,-14.5722474134986)
--(axis cs:1720240,-14.5548417911533)
--(axis cs:1718841,-14.5447738654246)
--(axis cs:1670059,-14.2067723014919)
--(axis cs:1669548,-14.203213046708)
--(axis cs:1668459,-14.1954037576061)
--(axis cs:1668213,-14.1936363776589)
--(axis cs:1667773,-14.1906085668707)
--(axis cs:1667655,-14.1898354427661)
--(axis cs:1666945,-14.185106569671)
--(axis cs:1666614,-14.1828292914181)
--(axis cs:1666138,-14.1795732188662)
--(axis cs:1665868,-14.1776952543611)
--(axis cs:1665690,-14.1764483584676)
--(axis cs:1665450,-14.1747144000516)
--(axis cs:1664698,-14.1692886437652)
--(axis cs:1662789,-14.155534764211)
--(axis cs:1662560,-14.1538780087374)
--(axis cs:1661942,-14.1494430172704)
--(axis cs:1660778,-14.1414842662551)
--(axis cs:1658861,-14.1277530971738)
--(axis cs:1656510,-14.1105821598919)
--(axis cs:1655692,-14.1051337265081)
--(axis cs:1605180,-13.774846621784)
--(axis cs:1604865,-13.7727661267616)
--(axis cs:1603791,-13.7658362500146)
--(axis cs:1603471,-13.7637522423849)
--(axis cs:1603210,-13.7619522320512)
--(axis cs:1603075,-13.7609726660744)
--(axis cs:1602443,-13.756365422357)
--(axis cs:1602094,-13.7539531785776)
--(axis cs:1601662,-13.7509248679508)
--(axis cs:1601533,-13.750048858868)
--(axis cs:1601499,-13.7498180308755)
--(axis cs:1600990,-13.7464992351799)
--(axis cs:1600665,-13.7443775765542)
--(axis cs:1598506,-13.7303567319336)
--(axis cs:1598438,-13.7299088025432)
--(axis cs:1597774,-13.7254616850047)
--(axis cs:1596871,-13.7194117003358)
--(axis cs:1594770,-13.7055838956276)
--(axis cs:1592813,-13.6933247430478)
--(axis cs:1592528,-13.6913330681753)
--(axis cs:1540328,-13.298804588144)
--(axis cs:1540231,-13.2980626035113)
--(axis cs:1539132,-13.2896382371556)
--(axis cs:1538742,-13.2866575686055)
--(axis cs:1538734,-13.2865982372646)
--(axis cs:1538546,-13.2852879132186)
--(axis cs:1537830,-13.2803420587708)
--(axis cs:1537552,-13.2783253287164)
--(axis cs:1537240,-13.2759514652569)
--(axis cs:1537160,-13.2753493695346)
--(axis cs:1537110,-13.2749784823379)
--(axis cs:1536611,-13.2711750303325)
--(axis cs:1536493,-13.2702703934763)
--(axis cs:1534303,-13.2532957318187)
--(axis cs:1534090,-13.251651899425)
--(axis cs:1533590,-13.247704094362)
--(axis cs:1532833,-13.2416076547979)
--(axis cs:1530571,-13.222950338086)
--(axis cs:1529102,-13.2110588341142)
--(axis cs:1529045,-13.2106062663837)
--(axis cs:1475486,-12.7821414503838)
--(axis cs:1475435,-12.7817377040273)
--(axis cs:1474514,-12.7745190692981)
--(axis cs:1474212,-12.7721653949635)
--(axis cs:1474030,-12.7707175063402)
--(axis cs:1474002,-12.7704870975028)
--(axis cs:1473215,-12.763940879194)
--(axis cs:1473031,-12.7624175108342)
--(axis cs:1472885,-12.7612768991159)
--(axis cs:1472726,-12.7600139149691)
--(axis cs:1472603,-12.7590284811683)
--(axis cs:1472538,-12.7585128244093)
--(axis cs:1471889,-12.7533385986995)
--(axis cs:1470079,-12.7389245250468)
--(axis cs:1469674,-12.7357010443411)
--(axis cs:1469319,-12.7329264836033)
--(axis cs:1468725,-12.7282830960463)
--(axis cs:1466397,-12.7103508917352)
--(axis cs:1465687,-12.7044722066064)
--(axis cs:1465378,-12.7018820222218)
--(axis cs:1410725,-12.2400897520065)
--(axis cs:1410581,-12.2388573221301)
--(axis cs:1409898,-12.2329785707187)
--(axis cs:1409671,-12.2310246154394)
--(axis cs:1409468,-12.2292438942882)
--(axis cs:1409350,-12.228208323122)
--(axis cs:1408584,-12.2217804230536)
--(axis cs:1408580,-12.2217470040892)
--(axis cs:1408564,-12.2216114391593)
--(axis cs:1408452,-12.2206765610814)
--(axis cs:1408200,-12.2185481176756)
--(axis cs:1408034,-12.2171464849854)
--(axis cs:1407283,-12.2107012776091)
--(axis cs:1405748,-12.1975813768395)
--(axis cs:1405302,-12.1937792551367)
--(axis cs:1404984,-12.1910340938533)
--(axis cs:1404676,-12.1883476236364)
--(axis cs:1402263,-12.166921209084)
--(axis cs:1402111,-12.1655894478373)
--(axis cs:1401571,-12.160977461352)
--(axis cs:1345987,-11.688265152436)
--(axis cs:1345788,-11.6865440993432)
--(axis cs:1345361,-11.6828652546314)
--(axis cs:1345065,-11.6803161093521)
--(axis cs:1344878,-11.6786972185422)
--(axis cs:1344599,-11.6762475657263)
--(axis cs:1344322,-11.6738021466176)
--(axis cs:1344304,-11.6736411756797)
--(axis cs:1343902,-11.6700039034239)
--(axis cs:1343891,-11.6699087254764)
--(axis cs:1343613,-11.6674403981383)
--(axis cs:1343572,-11.667067452042)
--(axis cs:1342640,-11.6586999413901)
--(axis cs:1341473,-11.6481045083122)
--(axis cs:1340866,-11.6425720759913)
--(axis cs:1340640,-11.6405660971062)
--(axis cs:1340592,-11.6401394686493)
--(axis cs:1338372,-11.6205251769909)
--(axis cs:1338202,-11.6189829201497)
--(axis cs:1337739,-11.6147857256743)
--(axis cs:1281249,-11.1299789606121)
--(axis cs:1280989,-11.1277604131212)
--(axis cs:1280713,-11.1253685900146)
--(axis cs:1280469,-11.1232457113643)
--(axis cs:1280326,-11.1219838654505)
--(axis cs:1280090,-11.1199517732385)
--(axis cs:1279949,-11.1187095967848)
--(axis cs:1279798,-11.1173782736845)
--(axis cs:1279348,-11.1133221335374)
--(axis cs:1279203,-11.1120500807864)
--(axis cs:1279078,-11.1108932837782)
--(axis cs:1279050,-11.110636489942)
--(axis cs:1278009,-11.1011496725152)
--(axis cs:1277305,-11.0947243726166)
--(axis cs:1276539,-11.0876913828484)
--(axis cs:1276470,-11.0870573354276)
--(axis cs:1276207,-11.0844957830621)
--(axis cs:1274558,-11.0682205486269)
--(axis cs:1274105,-11.0638043423072)
--(axis cs:1273894,-11.0617910095785)
--(axis cs:1216470,-10.458196818867)
--(axis cs:1216146,-10.4547111940534)
--(axis cs:1216051,-10.4537163582016)
--(axis cs:1215837,-10.4514750071698)
--(axis cs:1215727,-10.4503113945892)
--(axis cs:1215637,-10.449351710684)
--(axis cs:1215473,-10.4476715314058)
--(axis cs:1215051,-10.4433308598415)
--(axis cs:1214799,-10.4407687878751)
--(axis cs:1214579,-10.4384806332798)
--(axis cs:1214477,-10.4374127355241)
--(axis cs:1214409,-10.4367130606005)
--(axis cs:1213440,-10.4269066859945)
--(axis cs:1213093,-10.4233955360567)
--(axis cs:1212439,-10.4166332107168)
--(axis cs:1212091,-10.4129049105895)
--(axis cs:1211835,-10.4103403034077)
--(axis cs:1210612,-10.398102185653)
--(axis cs:1210051,-10.3924396623725)
--(axis cs:1209924,-10.3911688762675)
--(axis cs:1151644,-9.78564973582355)
--(axis cs:1151371,-9.78285214054257)
--(axis cs:1151320,-9.78232879076939)
--(axis cs:1151224,-9.78132229732213)
--(axis cs:1151151,-9.78052616168151)
--(axis cs:1151148,-9.78049344029886)
--(axis cs:1150978,-9.77866918110189)
--(axis cs:1150339,-9.77171632432033)
--(axis cs:1150162,-9.76977161294365)
--(axis cs:1150110,-9.76920874407283)
--(axis cs:1149771,-9.76553870525765)
--(axis cs:1149714,-9.76491101847727)
--(axis cs:1148904,-9.75584134901172)
--(axis cs:1148841,-9.75514076145729)
--(axis cs:1148299,-9.74925074745572)
--(axis cs:1147692,-9.74263906341576)
--(axis cs:1147382,-9.73904600369443)
--(axis cs:1146530,-9.72913995785612)
--(axis cs:1146064,-9.72362802761602)
--(axis cs:1145749,-9.7198699386215)
--(axis cs:1086808,-9.02081777992125)
--(axis cs:1086636,-9.01876396383248)
--(axis cs:1086634,-9.01873961731244)
--(axis cs:1086551,-9.01772595068932)
--(axis cs:1086501,-9.01711826188335)
--(axis cs:1086480,-9.01686067307131)
--(axis cs:1086405,-9.01594313352315)
--(axis cs:1085602,-9.00622558039579)
--(axis cs:1085560,-9.00571659186613)
--(axis cs:1085500,-9.00498764273581)
--(axis cs:1085098,-9.00007417247598)
--(axis cs:1084953,-8.99828945252032)
--(axis cs:1084535,-8.99309290376432)
--(axis cs:1084302,-8.99015498014375)
--(axis cs:1084242,-8.98939697447998)
--(axis cs:1083245,-8.97683646729572)
--(axis cs:1082938,-8.97297391510403)
--(axis cs:1082424,-8.96653668564337)
--(axis cs:1082044,-8.96162487121131)
--(axis cs:1081583,-8.95572147891987)
--(axis cs:1022059,-8.17241523096406)
--(axis cs:1021923,-8.17061769260495)
--(axis cs:1021892,-8.17020004273203)
--(axis cs:1021863,-8.16981055760218)
--(axis cs:1021815,-8.1691682362551)
--(axis cs:1021754,-8.16834655565452)
--(axis cs:1021678,-8.16730887661412)
--(axis cs:1020947,-8.15719939860087)
--(axis cs:1020886,-8.1563533374744)
--(axis cs:1020764,-8.15463794486942)
--(axis cs:1020379,-8.14921879830625)
--(axis cs:1020173,-8.14626604973949)
--(axis cs:1020171,-8.14623796002589)
--(axis cs:1020031,-8.14428896976942)
--(axis cs:1019679,-8.13935708740309)
--(axis cs:1018749,-8.12625393409661)
--(axis cs:1018462,-8.12220466953816)
--(axis cs:1018271,-8.11948140358471)
--(axis cs:1017968,-8.11533334147641)
--(axis cs:1017650,-8.11082536301216)
--(axis cs:957380,-7.27729172803807)
--(axis cs:957218,-7.27506918635626)
--(axis cs:957158,-7.27424337059556)
--(axis cs:957114,-7.27363478644067)
--(axis cs:957069,-7.27300968795441)
--(axis cs:956924,-7.27100899365574)
--(axis cs:956905,-7.27074786685803)
--(axis cs:956314,-7.26273574517301)
--(axis cs:956174,-7.26079182973239)
--(axis cs:956068,-7.25932490881164)
--(axis cs:955804,-7.25559824609896)
--(axis cs:955698,-7.25411220611792)
--(axis cs:955693,-7.2540407619495)
--(axis cs:955353,-7.24914845190462)
--(axis cs:955029,-7.24447227819681)
--(axis cs:954163,-7.23199732149283)
--(axis cs:954024,-7.23000229237202)
--(axis cs:953947,-7.22886656543998)
--(axis cs:953712,-7.22540259253309)
--(axis cs:953464,-7.22174609087421)
--(axis cs:892642,-6.32775486169326)
--(axis cs:892543,-6.32624112109011)
--(axis cs:892484,-6.32533166204553)
--(axis cs:892378,-6.32370039329856)
--(axis cs:892204,-6.32101953866204)
--(axis cs:892146,-6.32012397000216)
--(axis cs:892100,-6.31941100143457)
--(axis cs:891590,-6.31150304443683)
--(axis cs:891582,-6.31137954829648)
--(axis cs:891490,-6.30996872584117)
--(axis cs:891314,-6.30727590441578)
--(axis cs:891177,-6.30518783493002)
--(axis cs:890948,-6.30166266099153)
--(axis cs:890484,-6.29449238048685)
--(axis cs:890429,-6.29361581642428)
--(axis cs:889670,-6.28149007819122)
--(axis cs:889535,-6.27937134375243)
--(axis cs:889448,-6.27800315487738)
--(axis cs:889356,-6.27657610913378)
--(axis cs:889128,-6.27289337747284)
--(axis cs:827885,-5.24786510790428)
--(axis cs:827839,-5.24710159206468)
--(axis cs:827748,-5.2456017142275)
--(axis cs:827586,-5.24285986716392)
--(axis cs:827382,-5.23939009362635)
--(axis cs:827353,-5.23890269061424)
--(axis cs:827334,-5.23858274583792)
--(axis cs:827256,-5.23726451511961)
--(axis cs:826798,-5.2294682618244)
--(axis cs:826760,-5.22882213037359)
--(axis cs:826638,-5.22671746679245)
--(axis cs:826535,-5.22494179850584)
--(axis cs:826249,-5.21994474353188)
--(axis cs:825862,-5.21318068269268)
--(axis cs:825605,-5.20868204448517)
--(axis cs:825258,-5.2025006218364)
--(axis cs:825169,-5.20091060196223)
--(axis cs:824937,-5.19672241468983)
--(axis cs:824746,-5.19330649397401)
--(axis cs:824697,-5.19244231222893)
--(axis cs:763138,-4.09715571991244)
--(axis cs:763109,-4.0966341588794)
--(axis cs:763084,-4.09619373438438)
--(axis cs:762994,-4.09458422267781)
--(axis cs:762825,-4.09154739857268)
--(axis cs:762542,-4.0865035645096)
--(axis cs:762537,-4.0864149138385)
--(axis cs:762467,-4.08515765385085)
--(axis cs:762131,-4.07917360589602)
--(axis cs:762096,-4.07854769647213)
--(axis cs:762050,-4.07772923165526)
--(axis cs:761777,-4.07283399686239)
--(axis cs:761504,-4.06798525366964)
--(axis cs:761303,-4.06438012704009)
--(axis cs:760848,-4.0561844335297)
--(axis cs:760819,-4.05564926773325)
--(axis cs:760750,-4.05439503738174)
--(axis cs:760379,-4.04748937194725)
--(axis cs:760135,-4.04283056186723)
--(axis cs:760113,-4.04240829892755)
--(axis cs:698510,-2.8704639212396)
--(axis cs:698394,-2.86819998633288)
--(axis cs:698382,-2.86796395921314)
--(axis cs:698331,-2.86694339545659)
--(axis cs:698046,-2.86116163507272)
--(axis cs:697747,-2.85506210407071)
--(axis cs:697708,-2.85426009709636)
--(axis cs:697659,-2.85324222227515)
--(axis cs:697480,-2.8495114986132)
--(axis cs:697419,-2.84820957287017)
--(axis cs:697385,-2.84746993405624)
--(axis cs:697008,-2.83915727493767)
--(axis cs:696773,-2.83398515842646)
--(axis cs:696500,-2.8278631881084)
--(axis cs:696125,-2.8194416453868)
--(axis cs:696063,-2.81804633456193)
--(axis cs:695885,-2.81401434200963)
--(axis cs:695703,-2.80992573554707)
--(axis cs:695566,-2.80684528841559)
--(axis cs:633985,-1.38593968031852)
--(axis cs:633726,-1.37996675264663)
--(axis cs:633694,-1.37922698301578)
--(axis cs:633549,-1.37577335245782)
--(axis cs:633294,-1.36978172171971)
--(axis cs:632942,-1.36151062934451)
--(axis cs:632935,-1.3613457371603)
--(axis cs:632929,-1.36120359203387)
--(axis cs:632801,-1.35823010070255)
--(axis cs:632797,-1.35813669996889)
--(axis cs:632728,-1.35652744719951)
--(axis cs:632254,-1.34573433170374)
--(axis cs:632225,-1.3450767429866)
--(axis cs:632196,-1.34441239316416)
--(axis cs:632084,-1.34184702766291)
--(axis cs:631469,-1.32760057088915)
--(axis cs:631313,-1.32398843126204)
--(axis cs:631292,-1.32349903193188)
--(axis cs:631268,-1.32292920835472)
--(axis cs:630926,-1.31467153254152)
--(axis cs:569370,0.159613395648808)
--(axis cs:569075,0.166815178979225)
--(axis cs:569041,0.167647459571151)
--(axis cs:568757,0.174522025715686)
--(axis cs:568587,0.178693993698176)
--(axis cs:568417,0.182879734386498)
--(axis cs:568210,0.188006887976507)
--(axis cs:568189,0.188530968459007)
--(axis cs:568160,0.18925542718151)
--(axis cs:568045,0.192131873441856)
--(axis cs:567944,0.194697523193097)
--(axis cs:567799,0.19838482345827)
--(axis cs:567735,0.199999059257017)
--(axis cs:567680,0.201390523243894)
--(axis cs:567394,0.208644238525831)
--(axis cs:566891,0.221494336121982)
--(axis cs:566833,0.222995434041161)
--(axis cs:566802,0.223803488207942)
--(axis cs:566629,0.228382412558295)
--(axis cs:566296,0.237333484453856)
--(axis cs:504752,1.90047704003618)
--(axis cs:504456,1.90856083642141)
--(axis cs:504431,1.90924444610248)
--(axis cs:503998,1.92109927965887)
--(axis cs:503986,1.92143183141081)
--(axis cs:503883,1.9243371561975)
--(axis cs:503607,1.93211859330517)
--(axis cs:503411,1.93769057218956)
--(axis cs:503371,1.93882876222961)
--(axis cs:503337,1.9398086627366)
--(axis cs:503327,1.94009816676689)
--(axis cs:503320,1.94030443629053)
--(axis cs:503092,1.94701791810953)
--(axis cs:503067,1.94776258765596)
--(axis cs:502623,1.96107572764872)
--(axis cs:502426,1.96701933005126)
--(axis cs:502368,1.96879246225674)
--(axis cs:502349,1.96938106462353)
--(axis cs:502127,1.97629630682783)
--(axis cs:501650,1.99106416966028)
--(axis cs:440039,3.96483069437885)
--(axis cs:439796,3.97260366138008)
--(axis cs:439786,3.97292300720793)
--(axis cs:439493,3.98233110933476)
--(axis cs:439375,3.98618795713836)
--(axis cs:439176,3.99273217934699)
--(axis cs:438963,3.99974331605284)
--(axis cs:438912,4.00141723980721)
--(axis cs:438845,4.00361021016052)
--(axis cs:438665,4.00960858948932)
--(axis cs:438595,4.01197682574134)
--(axis cs:438553,4.01340145342294)
--(axis cs:438460,4.01658748257006)
--(axis cs:438305,4.02191334015186)
--(axis cs:437922,4.03508398518806)
--(axis cs:437852,4.03749142944286)
--(axis cs:437850,4.03756168455975)
--(axis cs:437823,4.03852259094676)
--(axis cs:437661,4.04433013707624)
--(axis cs:437230,4.05996414353954)
--(axis cs:375332,6.34878323081215)
--(axis cs:375155,6.35549568258171)
--(axis cs:375115,6.35703662558847)
--(axis cs:375003,6.3613695762706)
--(axis cs:374829,6.36816433109508)
--(axis cs:374594,6.3773601725059)
--(axis cs:374445,6.38335449630709)
--(axis cs:374315,6.38857924550702)
--(axis cs:374204,6.39302864686087)
--(axis cs:374189,6.39364064188952)
--(axis cs:373918,6.40486269285824)
--(axis cs:373850,6.40769991284734)
--(axis cs:373834,6.40837675103089)
--(axis cs:373655,6.41603957463992)
--(axis cs:373465,6.42423291403387)
--(axis cs:373355,6.42910158561354)
--(axis cs:373308,6.4311953140444)
--(axis cs:373112,6.4399848225628)
--(axis cs:373055,6.44256509766249)
--(axis cs:372948,6.44747003377707)
--(axis cs:310641,9.33332434970993)
--(axis cs:310587,9.33587986084252)
--(axis cs:310548,9.33777231512007)
--(axis cs:310427,9.34366585997728)
--(axis cs:310246,9.3525528021477)
--(axis cs:310187,9.35545931457833)
--(axis cs:309938,9.36802163518093)
--(axis cs:309931,9.36837392028631)
--(axis cs:309903,9.36979652655224)
--(axis cs:309485,9.39124779598763)
--(axis cs:309350,9.39831625375529)
--(axis cs:309310,9.4004190859219)
--(axis cs:309291,9.40142608379274)
--(axis cs:309168,9.40796623041219)
--(axis cs:309128,9.41013108708883)
--(axis cs:309091,9.4121545187455)
--(axis cs:308835,9.42611972222704)
--(axis cs:308834,9.42617433515052)
--(axis cs:308519,9.44351162988835)
--(axis cs:308497,9.44475421587692)
--(axis cs:246196,13.0151851258947)
--(axis cs:246016,13.0258074645559)
--(axis cs:246010,13.026165472832)
--(axis cs:245757,13.0416233572184)
--(axis cs:245739,13.0427481872876)
--(axis cs:245714,13.0443154704883)
--(axis cs:245606,13.0511988202005)
--(axis cs:245573,13.0533035980736)
--(axis cs:245351,13.067474396794)
--(axis cs:245160,13.0799135057307)
--(axis cs:245029,13.0884603317705)
--(axis cs:244950,13.0936352987499)
--(axis cs:244834,13.1012716899504)
--(axis cs:244817,13.1024063693855)
--(axis cs:244734,13.1080288670031)
--(axis cs:244546,13.1208272069475)
--(axis cs:244427,13.1291049812816)
--(axis cs:244268,13.1401929525696)
--(axis cs:243991,13.1597062742582)
--(axis cs:243987,13.1599904717392)
--(axis cs:181727,17.6731299315888)
--(axis cs:181533,17.6874346120837)
--(axis cs:181373,17.6993135687177)
--(axis cs:181269,17.7071067005632)
--(axis cs:181226,17.7103381172733)
--(axis cs:181105,17.7193593674471)
--(axis cs:180986,17.7284284162162)
--(axis cs:180978,17.7290390786151)
--(axis cs:180799,17.7428812745852)
--(axis cs:180706,17.7501298397639)
--(axis cs:180693,17.7511588427014)
--(axis cs:180671,17.7529195285025)
--(axis cs:180473,17.7688625042537)
--(axis cs:180375,17.776825645986)
--(axis cs:180205,17.79066987078)
--(axis cs:180163,17.7941324859401)
--(axis cs:179771,17.826677978639)
--(axis cs:179623,17.8389811847793)
--(axis cs:179461,17.8526676540606)
--(axis cs:179443,17.8541892722642)
--(axis cs:117238,23.1981142960911)
--(axis cs:117175,23.2035149960298)
--(axis cs:116884,23.2283724806848)
--(axis cs:116774,23.2376769483209)
--(axis cs:116683,23.2453659999602)
--(axis cs:116605,23.2519173569586)
--(axis cs:116514,23.2593659508703)
--(axis cs:116424,23.2666363671954)
--(axis cs:116373,23.270701792251)
--(axis cs:116329,23.2741974024667)
--(axis cs:116255,23.2800371411105)
--(axis cs:116191,23.2849934009517)
--(axis cs:116160,23.2873434943468)
--(axis cs:116037,23.296357356839)
--(axis cs:115951,23.3025991581528)
--(axis cs:115625,23.3252911086818)
--(axis cs:115257,23.350508159955)
--(axis cs:115142,23.3583946429973)
--(axis cs:115137,23.3587266326904)
--(axis cs:115080,23.3624524783416)
--(axis cs:53169,27.4466074866545)
--(axis cs:53055,27.4550913074063)
--(axis cs:52792,27.4757506726651)
--(axis cs:52724,27.4813257891518)
--(axis cs:52713,27.4822818618095)
--(axis cs:52670,27.4861294730324)
--(axis cs:52562,27.496108723297)
--(axis cs:52402,27.5118260056948)
--(axis cs:52353,27.5168387459009)
--(axis cs:52243,27.5282712052895)
--(axis cs:52228,27.5298982834454)
--(axis cs:52221,27.5306849257741)
--(axis cs:52189,27.5343607900503)
--(axis cs:52079,27.5471752242063)
--(axis cs:51892,27.569243478742)
--(axis cs:51759,27.5855799071851)
--(axis cs:51311,27.6425894576311)
--(axis cs:51232,27.6527597734345)
--(axis cs:51081,27.6727600632875)
--(axis cs:51052,27.6766597663129)
--(axis cs:263,34.6530487732254)
--cycle;

\addplot [very thick, blue]
table {%
83 31.1759041198499
148505 21.595935136632
149066 21.5581012955213
149160 21.5516299827137
149338 21.5392315529755
149777 21.5085834077084
150305 21.4719657067537
150462 21.4608965129502
150474 21.4600268191305
150541 21.4551220175242
150791 21.4366379078955
150813 21.4349191297485
150857 21.4314560484173
150936 21.4250385190453
150987 21.4208430411928
151075 21.4135337331448
151090 21.4122612507701
151299 21.3941267472266
151480 21.378211286822
151895 21.3415393813279
152278 21.3079126360048
307331 7.60448696277296
308129 7.53292235943987
308373 7.51121598597462
309064 7.4520765438076
309088 7.45010844304212
309499 7.41749730971741
309782 7.3953040486604
309907 7.38556464123813
309932 7.3836789663099
310347 7.35228607192983
310445 7.34506260037074
310677 7.32825893938944
310810 7.31891962956002
311052 7.30196150160719
311134 7.29646194513472
311245 7.28924656527976
311316 7.28501656009103
311388 7.28081645624866
311469 7.27661074715858
313461 7.18330090672833
471081 0.187964975595747
472302 0.145089753105164
472785 0.132107068011197
473731 0.112993854482112
474506 0.10265202971201
474921 0.101000056575531
475097 0.102001523929989
475233 0.103337862818901
475945 0.117354000782705
476092 0.121755805114567
476168 0.124570388887579
476276 0.129572212373584
476457 0.138931441300971
476476 0.140069524381319
476489 0.140988408427903
476720 0.159397566530848
476724 0.159727609411987
477905 0.267174190149217
479816 0.453997015732801
639201 17.293515259269
642991 17.6658999298236
643620 17.7229541561086
643877 17.7446772233502
644670 17.8032826280464
644674 17.8035380950198
645223 17.833098412442
645414 17.8420188077369
645644 17.8507890739182
645706 17.8526864238154
645713 17.8528425203881
645846 17.8547476002553
646294 17.8566478680613
646550 17.8558045298606
646734 17.8535305179882
646798 17.8522364572003
646844 17.8509319271061
647229 17.8382825704653
647694 17.820956245325
649883 17.718995922461
806548 8.93016266369443
811256 8.66961993043719
811268 8.66901211807368
811599 8.65235114449717
812638 8.60195983999156
812706 8.59880473373258
813081 8.58223209183781
813591 8.55926914089467
813593 8.55918119428159
813713 8.55396139481766
813988 8.54215338749182
814125 8.53646918772538
814340 8.52752824892417
815025 8.49929603607073
815123 8.49538579018361
815429 8.48349198431936
816464 8.44344377192614
816715 8.43403784558883
817381 8.41016566417822
817541 8.40429237140587
979686 2.80389580592936
987124 2.54831334286439
987191 2.54597654352091
987923 2.51968512402142
988496 2.49939324873333
989041 2.48128673977099
989227 2.4754494208543
989684 2.46168006580915
990129 2.44863178598456
990466 2.43914207568175
990694 2.43276248527213
990772 2.43059460151586
991444 2.41244852897125
991668 2.40682345469515
992066 2.39733499697251
992141 2.39568916383913
993484 2.36909938078839
994072 2.35862293180067
994327 2.35438628589363
995680 2.33199554696931
1161494 -0.383067555131261
1168347 -0.465514360917475
1169144 -0.470229827504442
1169451 -0.471241099841188
1169964 -0.470222895387032
1170465 -0.465834683183052
1171338 -0.453861247288054
1171516 -0.451029867593915
1172285 -0.436732820093228
1172551 -0.431080777523647
1172954 -0.420778788966432
1173187 -0.41362678285574
1173274 -0.410454791523129
1173680 -0.393781603958216
1174214 -0.37023105277066
1174294 -0.366450303115837
1174965 -0.331572259257898
1176087 -0.269035929048443
1177125 -0.207618407242838
1178182 -0.139559512912501
1347269 11.2232701740124
1354833 11.6895342668009
1355042 11.7011490231608
1355184 11.7084122085477
1355517 11.7234945982223
1356993 11.7818525594819
1357667 11.8030559556102
1357870 11.8084868484037
1359329 11.8406910699103
1359551 11.8442779855608
1359727 11.845912408166
1359806 11.8462549018573
1359846 11.8462045284769
1360029 11.845188215919
1360122 11.8442408566807
1360898 11.8317383857495
1362263 11.8015368795079
1362794 11.7864905286546
1363158 11.7743676716012
1363785 11.7516117795545
1529475 4.71757256817983
1537609 4.38037042436074
1538027 4.36329979338506
1539434 4.30741935809575
1539823 4.29252294618954
1541070 4.24596389689037
1541901 4.21648698921163
1542310 4.20271850581725
1542438 4.19856824618317
1542851 4.18589398408093
1543204 4.17561444959709
1543284 4.17331526590062
1544144 4.14956606389921
1545138 4.12289480813499
1545362 4.11726259012234
1545511 4.11364963282875
1546383 4.09349998293998
1546987 4.08044660928858
1547156 4.07692563665166
1548597 4.04585521792007
1722662 0.489138068506594
1730477 0.337889176768851
1731857 0.312027037376108
1732868 0.294128734058319
1733757 0.278942995069887
1734093 0.273405701858183
1734770 0.262885926944169
1735893 0.246392673529283
1736145 0.242833205241802
1736310 0.2407405499156
1736398 0.239712026955613
1736493 0.238653920779597
1736585 0.2377120457826
1736706 0.236502208482743
1737363 0.230918304307954
1737830 0.227175062600282
1739152 0.216754732977713
1739495 0.213959501559036
1740256 0.207901226410432
1741169 0.201690614705443
1921331 -0.936322632082775
1928090 -0.958820807878282
1928907 -0.959860910682576
1931581 -0.953710037856429
1932322 -0.950791670506849
1933353 -0.943766059099083
1933646 -0.94117813208829
1934504 -0.931612522882759
1934522 -0.93137225814789
1934842 -0.926336768450481
1934893 -0.925431379870319
1935314 -0.916545385783669
1935492 -0.912568118812055
1935987 -0.900559131042836
1936043 -0.898993523141862
1937911 -0.843758963271844
1938521 -0.824357367116871
1938597 -0.821634828585667
1939096 -0.801655245690853
1939701 -0.776124441001731
2125585 7.72995452912565
2129637 7.8985307530241
2131933 7.985343159067
2134021 8.0529905465293
2134950 8.07889921386267
2136151 8.10870032670267
2136665 8.11967378662555
2137044 8.12642256675599
2137291 8.12977899206041
2138176 8.13775580074121
2138211 8.13799257275336
2138439 8.13862395381031
2138512 8.1385018343713
2139344 8.13543733558079
2140855 8.12409355949865
2141964 8.11205187878777
2142160 8.10895920444531
2142355 8.10527684804934
2142388 8.10449193233386
2142682 8.09649663452493
2326644 2.1947174401585
2330295 2.07939297651025
2333581 1.97988611833501
2335173 1.93436006768924
2335971 1.91271004169923
2336228 1.90590555585835
2337689 1.86961347796089
2337879 1.8650846182854
2339217 1.83421969879336
2339308 1.83215287432557
2339369 1.83085575510421
2340100 1.81649790943558
2340910 1.80090732387839
2342426 1.77204001576043
2342724 1.76680426102859
2343155 1.75960276964191
2343336 1.75679373983667
2343964 1.74740556904569
2344572 1.73877827400311
2345120 1.73151962525821
2537959 -0.594816257380893
2539813 -0.615484561526137
2544246 -0.662718285746104
2545048 -0.671139348623945
2545692 -0.677875103972251
2546416 -0.685680547118997
2546471 -0.686260217283629
2548658 -0.708916640448973
2548663 -0.708968493288771
2549320 -0.715579149271516
2549955 -0.721013100580761
2550359 -0.72434295999539
2550582 -0.726031706045727
2552079 -0.737637372857624
2552210 -0.738612015089555
2552605 -0.741370978613711
2553618 -0.748146703393851
2555311 -0.758692708065256
2555399 -0.759167222694889
2555619 -0.760355102215337
2752868 -1.6187007889506
2754791 -1.62423177983416
2759278 -1.63074203054934
2759753 -1.63051410094869
2759902 -1.63022053872228
2761244 -1.62397416196585
2762556 -1.6151699989839
2763299 -1.60825237704382
2763501 -1.60606973109
2764090 -1.59822474810346
2764261 -1.59561043801163
2765531 -1.57401548037154
2766400 -1.55861003810421
2767483 -1.53853527994406
2768245 -1.52296413129567
2768921 -1.50843416926977
2769139 -1.5033021697871
2770465 -1.47053332687921
2771109 -1.45345467237035
2771725 -1.43621664714738
2973402 4.52648318121394
2974271 4.55009943990722
2977933 4.6405454666287
2978065 4.6435070071712
2979177 4.66480510945915
2979413 4.6687521503073
2981823 4.70290322474756
2982733 4.71356588540054
2983143 4.71707941223287
2983367 4.71850617404488
2983496 4.71914128199355
2984001 4.72015661900019
2986345 4.71659838704329
2986967 4.71412015708832
2987690 4.70966845111232
2987759 4.70910938625605
2988182 4.70437886651987
2990195 4.67705550300706
2993094 4.63295041756388
2993150 4.63194754709997
3192111 0.49126580572002
3192351 0.486424252083298
3195473 0.425194240626082
3196367 0.408034616885304
3197280 0.391319683599078
3197927 0.379762720420395
3197945 0.379456112023654
3200012 0.345683866047774
3200486 0.338350233040934
3200602 0.336578461083563
3200941 0.331569706461087
3201261 0.327268550787313
3203274 0.301521729129762
3204289 0.289187147989489
3205626 0.274100418607301
3206870 0.260799120932165
3207031 0.259117212812297
3208303 0.246722731990422
3212441 0.209992067374713
3212779 0.207265269236338
3418439 -1.29082833584644
3420326 -1.30378107742894
3420441 -1.30455647739727
3421234 -1.30977849153863
3421617 -1.31224969054075
3422307 -1.31650711565961
3422943 -1.32019052868219
3424601 -1.32926286628386
3424812 -1.33026690957207
3427217 -1.34049576407862
3427224 -1.34052480866352
3428050 -1.34382270872403
3428511 -1.34560163497243
3428975 -1.34734401267716
3431583 -1.35694476340512
3431653 -1.35715649560951
3434465 -1.36531141236487
3435214 -1.36722656640548
3439423 -1.37643350350765
3443552 -1.38505551605335
3649759 -1.753599496255
3650105 -1.75382271274329
3652476 -1.75306786545498
3653093 -1.75208638035834
3653581 -1.75061210632496
3655175 -1.74404154131622
3656964 -1.73479166124815
3657383 -1.73224887880576
3657576 -1.73086339261675
3658507 -1.72310130667968
3658993 -1.71878900908721
3660332 -1.7053295404344
3661030 -1.697718955569
3661184 -1.69587064754394
3663090 -1.67005955095711
3663727 -1.66073194008339
3667758 -1.59726895725643
3670087 -1.55899080951283
3671799 -1.52936007057575
3676852 -1.43324418487294
3886281 2.85152136081607
3886393 2.85360008813047
3886607 2.85716930272768
3889585 2.90208577646945
3890894 2.91926812553677
3891281 2.92367935636134
3892633 2.93622724889571
3893008 2.93909359601537
3893479 2.94184860028364
3894404 2.94629482895154
3895054 2.94807695444559
3895244 2.94821991969395
3896352 2.94671523178322
3896716 2.94571511959639
3899048 2.93548577398937
3899675 2.93170372063264
3904512 2.89197977745124
3906540 2.87209873818121
3910383 2.82859257195145
3911928 2.80710356579328
4120393 -0.505837826688581
4120461 -0.506892485999479
4121180 -0.517657112509744
4123599 -0.552964439252868
4124651 -0.567831513766713
4125335 -0.577057261355684
4126546 -0.592257967785699
4126965 -0.597264491512231
4127624 -0.60481598920415
4129143 -0.621874655176955
4129158 -0.622029150058645
4129377 -0.624058209237205
4130346 -0.632629321460933
4132720 -0.653062778846263
4133330 -0.657987787332868
4134005 -0.663113420595114
4141193 -0.714960449457864
4142936 -0.726642780799213
4146327 -0.747156886993651
4147043 -0.751198510669758
4362812 -1.71511928917658
4363137 -1.71651109060181
4365131 -1.72423433936061
4366327 -1.72852217266381
4367023 -1.73107735802285
4368080 -1.73448282163064
4368238 -1.73497812122894
4368978 -1.73744869606876
4369377 -1.73867893595103
4371135 -1.74375032157527
4371237 -1.74403605612872
4371682 -1.74531290357547
4374766 -1.75540257146628
4375105 -1.75641494013512
4376959 -1.76040488013964
4377122 -1.76074483622143
4385989 -1.77545350530907
4386882 -1.77703171232097
4389674 -1.78137655420906
4391226 -1.78378797545999
4609970 -2.2220873604713
4610933 -2.22305035242315
4614425 -2.22346942725117
4615521 -2.22280794745746
4616173 -2.22182201271903
4616270 -2.22153629589988
4617445 -2.21751853225023
4617556 -2.21705184595452
4618071 -2.2145865310605
4618469 -2.21234475480819
4620291 -2.20075067628959
4620452 -2.19954343151252
4623701 -2.17236222649573
4623942 -2.17016166867237
4623989 -2.16969136441924
4624602 -2.16314229957781
4632685 -2.0743506480653
4634121 -2.05741799657444
4639035 -1.99652431881257
4640027 -1.98320015373256
4861358 1.32263595193899
4864061 1.35850742717218
4867264 1.39644397890858
4868345 1.40764521186478
4868750 1.41113391816507
4869244 1.41477833309816
4870769 1.42452627404725
4871256 1.4270373587695
4872070 1.43039290888907
4872135 1.4305715241275
4873110 1.43184285171738
4873836 1.43183455210012
4873934 1.4317109913513
4875136 1.42818766074449
4877556 1.41830010774337
4877808 1.41696538163337
4886384 1.36272698801964
4888120 1.34975144843661
4892298 1.31344429162083
4895105 1.28495040269564
5112593 -1.33293600981227
5114448 -1.35398836099256
5118468 -1.39852641001153
5118596 -1.39996454885149
5119148 -1.40595115186519
5120460 -1.41959211163992
5120857 -1.42358468265103
5122542 -1.43930759204341
5123349 -1.44657580596235
5123734 -1.44994556836514
5125798 -1.46692213688103
5125849 -1.46731604634086
5126219 -1.47000375223132
5126382 -1.47114153420275
5128482 -1.48504443508419
5129182 -1.48952793303144
5138318 -1.54428345221596
5139889 -1.5533123179686
5142497 -1.56696482541807
5145888 -1.58294572861445
5371882 -2.50081341260725
5374352 -2.51016335617307
5378040 -2.52384369320345
5378275 -2.52459390654899
5379507 -2.52848030833702
5379554 -2.5286197280757
5380309 -2.53091587570095
5380581 -2.53170171021712
5382340 -2.53648513839906
5384980 -2.54389393388997
5386082 -2.54700349183919
5386634 -2.54847347951535
5386755 -2.54879446118542
5388747 -2.55394312416271
5390048 -2.55684945127466
5393394 -2.56410555572561
5399957 -2.57726226644463
5400471 -2.57827708754782
5402976 -2.58272073575771
5408479 -2.59212115778525
5637806 -2.95594230942927
5639532 -2.95752609113957
5643736 -2.95925182117263
5644185 -2.95905170043179
5644679 -2.95850603788673
5645334 -2.95735997179716
5646528 -2.9546137500611
5648163 -2.94959923708471
5649424 -2.94488290762304
5650426 -2.94053347690492
5650482 -2.9402587502662
5651497 -2.93480733966308
5654503 -2.91573342887341
5654894 -2.91294587674551
5656656 -2.89899131712346
5662107 -2.85159718989822
5666868 -2.80797348959095
5669728 -2.77971896071795
5672809 -2.74734569033118
5674507 -2.72829049680632
5907764 0.0911076954498779
5908264 0.0966718824897971
5912555 0.139812439349339
5913549 0.148548990949039
5915661 0.164795081396147
5916089 0.167600768625227
5916995 0.172772250914069
5919485 0.183970723774169
5920031 0.185938662708121
5920125 0.186207767699581
5920673 0.187180762475023
5921035 0.187481132426082
5925360 0.185891032946015
5925692 0.185328100885625
5926512 0.183073057607212
5932873 0.157749269324893
5936905 0.137813713743445
5938012 0.131023662718808
5942601 0.098260422015448
5946415 0.0665118487056121
6174618 -2.19029363599442
6174670 -2.19079872461025
6181653 -2.25641244703882
6182538 -2.26441042018552
6183147 -2.26955457287961
6183508 -2.2724328513193
6184157 -2.27745374982414
6185915 -2.29058294423116
6186014 -2.2912840558911
6188091 -2.30583315042257
6188835 -2.31083753006855
6189098 -2.31250693168373
6192695 -2.33502443974515
6193175 -2.3377979057263
6195043 -2.34792850836295
6202174 -2.38227264494502
6203867 -2.38987803832843
6206515 -2.40050809376596
6209903 -2.41354161112125
6216972 -2.43650226963955
6449576 -3.02998074926459
6450935 -3.03340305463293
6458625 -3.05148620984705
6461088 -3.05707383697706
6461170 -3.05726248595843
6461222 -3.05738099793555
6462102 -3.05912911613188
6462154 -3.05922524257319
6462981 -3.06071326270042
6463789 -3.06208353830745
6465627 -3.06539743891582
6468570 -3.07058819246924
6468802 -3.07092030312004
6469472 -3.07192468912421
6473974 -3.07848846674205
6480450 -3.08863075040274
6481396 -3.08986755231172
6481781 -3.09033475804946
6487647 -3.09698620145718
6495686 -3.10820013704943
6729394 -3.41725167181565
6732219 -3.4196202965137
6741862 -3.42194445480642
6742269 -3.42180572668748
6743664 -3.42051022619809
6743768 -3.42036209040308
6744560 -3.41895265218376
6747152 -3.41284604331487
6747316 -3.41235392404508
6747539 -3.41157043992192
6750594 -3.39923563676888
6750597 -3.39922231119604
6751685 -3.3937629116678
6754009 -3.3806909139067
6756003 -3.36800745246935
6760357 -3.33764764503734
6764594 -3.30601490790753
6765573 -3.29824332571715
6771165 -3.25082116356772
6779104 -3.17881877860039
7015030 -0.912900653255027
7018378 -0.883111622010389
7028655 -0.799449751619086
7028926 -0.797472849562832
7029107 -0.796315307840071
7029189 -0.795866129306874
7033053 -0.778873293649678
7033446 -0.777484478812601
7033462 -0.777440294988817
7034487 -0.775436728842604
7036660 -0.773093641554076
7038390 -0.77263715422981
7039362 -0.77334231292396
7042162 -0.7779713135785
7042747 -0.77953673790581
7044872 -0.787100503191055
7049410 -0.807818601807037
7053527 -0.82995795636117
7059311 -0.865335957332397
7063976 -0.897401113781771
7301082 -2.78933286709674
7302067 -2.79703721333485
7312154 -2.8757946150253
7312193 -2.87609118441621
7313712 -2.88686813805038
7314630 -2.89301331739779
7315367 -2.89788447029735
7317756 -2.91312456702988
7318204 -2.91581298096418
7319641 -2.92401862495779
7321784 -2.93558762735159
7322568 -2.93949617570758
7323324 -2.94289660415771
7325322 -2.95133036211586
7326819 -2.95697778703338
7329297 -2.96590166807207
7333544 -2.97882557662905
7336750 -2.98781782137984
7344010 -3.0071959458164
7350857 -3.02348205815021
7596828 -3.49461660432409
7597244 -3.49535052679156
7604209 -3.50651670285406
7605822 -3.50880786752089
7605909 -3.50892933445416
7606990 -3.51053916932206
7609289 -3.51381272811673
7612786 -3.5186497109988
7612962 -3.51888502632041
7613286 -3.51931692742796
7613917 -3.52021185899587
7614619 -3.52121718664701
7619952 -3.52942235099894
7620428 -3.53011678174811
7622211 -3.53282443628553
7623508 -3.53494386291629
7626975 -3.54107425182483
7630287 -3.54702816323698
7639603 -3.56301896226494
7644065 -3.57061893894433
7894620 -4.02776602656081
7895099 -4.02842777864104
7902553 -4.03601403229084
7902967 -4.03626192474812
7902992 -4.03626663083079
7906236 -4.03512807176047
7908772 -4.03299698294871
7911121 -4.03007931140894
7911414 -4.02960729413429
7912932 -4.02649911546778
7913196 -4.02583240911657
7915901 -4.01753402844445
7917533 -4.01184840024684
7919435 -4.0043338717619
7920479 -3.99958905248603
7923951 -3.98169017403826
7926653 -3.96661530953103
7929980 -3.94643173682887
7940236 -3.8798049693896
7942824 -3.86184592985335
8198624 -1.88845145962056
8199067 -1.88535961396368
8204540 -1.8508133413955
8206012 -1.84271980818364
8207841 -1.83405157775571
8212251 -1.81614037384308
8213228 -1.81281759978894
8214795 -1.80851989173026
8215604 -1.80668199686662
8215727 -1.80650128280393
8216202 -1.80612550430668
8221273 -1.80551839506548
8221609 -1.80573951578572
8222506 -1.80709116523452
8226552 -1.81598913455008
8227389 -1.81849387515695
8227940 -1.82047096084284
8232488 -1.83952380701594
8241404 -1.88202340239553
8248838 -1.92188259142442
8501365 -3.56585448334571
8502365 -3.57191454948154
8504086 -3.58199364890306
8506798 -3.59727095952483
8508929 -3.60857233848214
8513184 -3.63051007484052
8514548 -3.63713906613426
8515629 -3.64226979479004
8515974 -3.64382326772606
8516770 -3.647237631129
8517761 -3.65129632454946
8522714 -3.67053798450162
8525751 -3.68171882236415
8526315 -3.68359727488164
8529180 -3.69188282449166
8530260 -3.69488531791686
8531901 -3.6989648300161
8532655 -3.70082237143424
8544357 -3.7284887412629
8550002 -3.74176915303115
8807475 -4.22603276534056
8813345 -4.23764021726666
8813370 -4.23768648977737
8816187 -4.24272116636852
8820087 -4.24972649885944
8822757 -4.25434454865325
8823935 -4.25641930006348
8824906 -4.25824189224845
8825402 -4.25917465331111
8827576 -4.26329655144758
8828007 -4.26411896245978
8834964 -4.27694863213226
8835003 -4.27701895721126
8837660 -4.2820574512466
8840783 -4.28833992728909
8841685 -4.2900169823592
8842909 -4.29212343495193
8843214 -4.29262210055416
8855828 -4.31093040779363
8857511 -4.31303054647213
9121826 -4.62810605314841
9130542 -4.63877055785384
9130647 -4.63889198924717
9131159 -4.6395129328717
9135947 -4.64507939485471
9138368 -4.64765277967215
9138593 -4.64788058437339
9141103 -4.65009321429352
9141682 -4.65050556603893
9142019 -4.65071496613061
9143919 -4.6519535578952
9148723 -4.65480915196592
9149520 -4.65518260625052
9153404 -4.65684913621407
9157584 -4.65827385634039
9158449 -4.65852702068569
9161273 -4.6600521948526
9162356 -4.66058936183849
9171913 -4.66586954712364
9172695 -4.66631196483845
9441094 -4.81478808896664
9448392 -4.86132961500929
9452413 -4.90421092001046
9452441 -4.90466338686083
9454789 -4.95610637866029
9458376 -5.05496561047666
9459091 -5.07826313657039
9460853 -5.14266873209338
9463050 -5.23632835802415
9463702 -5.26696523818286
9464524 -5.30873005895956
9467726 -5.48119644938074
9469215 -5.57363683713103
9469215 -5.57363683713103
};
\addlegendentry{Ours (SVSL)}
\addplot [very thick, red]
table {%
1886 30.7342033038254
53449 18.753328321942
54610 18.4909375320041
54662 18.4795639990097
54850 18.4395877508102
54876 18.4342701866113
54910 18.4275664828886
55118 18.3878330384631
55285 18.357138125703
55325 18.350011540356
55442 18.3300553157779
55448 18.3290875159644
55542 18.3146859069032
55702 18.2913572597257
55709 18.2903864603883
55852 18.2713471714307
55876 18.2683465914813
55893 18.2663192430292
55950 18.2600300574668
56053 18.2492377039168
123249 11.7624837118026
123760 11.7148522183423
124295 11.6653747984298
124502 11.6464387578986
124757 11.6236943351492
124794 11.6204062666508
124824 11.6177310424113
124952 11.6063351567764
125034 11.5991508674423
125106 11.5929052075691
125175 11.586959113889
125297 11.5765787614102
125318 11.5747839531841
125835 11.531036123461
126061 11.5119984865774
126202 11.5003377563884
126223 11.498605713173
126266 11.4951121828303
126593 11.4687795684716
194877 6.18351801105109
195026 6.17178245607364
196245 6.07728092105643
196253 6.07666349844984
196475 6.05947019765397
196647 6.04584397006165
196861 6.02907122940611
196944 6.02256009651855
196987 6.01920006659355
197007 6.0176427035804
197318 5.9937267052005
197399 5.98750326730034
197577 5.97394769276635
197863 5.95242544095289
198508 5.90491943214778
198528 5.90344371092757
198540 5.90257119982719
198773 5.88562478821168
199534 5.830955413904
267193 0.919960189308853
267392 0.905396954521321
268735 0.806111771301142
269047 0.783459258806259
269332 0.762931342099349
269575 0.745280706892399
269580 0.744923711411187
269685 0.737465845142829
270022 0.713909321672774
270289 0.695309634314809
270382 0.688860032613495
270430 0.685451514700321
270514 0.679526464823882
270966 0.647724978497716
271611 0.601475021903043
271741 0.592265414018162
272133 0.564609258925097
272240 0.557072686808342
273185 0.490361005681113
339846 -4.19595156856635
340399 -4.23385528814042
341462 -4.30544107907168
342245 -4.35838201009467
342509 -4.37569126637355
342668 -4.38597309628473
343001 -4.40757874902594
343136 -4.41638032684598
343524 -4.44170513485854
343779 -4.45857043094065
343829 -4.46188551360738
343945 -4.46927122301529
343978 -4.47137968201965
344695 -4.51700469546538
345023 -4.53743484324368
345306 -4.55534607647404
345784 -4.58547817438847
346203 -4.61212800272375
347167 -4.67220599411137
412621 -8.78295922507994
413546 -8.84071348468585
414327 -8.88851431290371
415082 -8.93456682952439
415856 -8.9822277929608
416264 -9.00707040554839
416389 -9.01466531476546
416784 -9.03827981172587
417089 -9.05632767688142
417327 -9.0701266099834
417377 -9.07305981740333
417744 -9.09453841481081
417819 -9.09880000115414
418685 -9.14764688303303
418699 -9.14843295425292
418747 -9.15110013092315
419475 -9.1912538929612
420151 -9.22855319991794
421256 -9.28974178395675
485368 -12.7650950869686
486788 -12.8405164400822
487118 -12.8581794689312
488028 -12.9059100689063
489015 -12.9579750230365
489733 -12.9956659188539
490074 -13.0133851179677
490446 -13.0328938157065
490846 -13.0537080114592
490851 -13.053971358768
491042 -13.0638622536176
491418 -13.0832562272963
491654 -13.0954218848216
491930 -13.1094410204196
492500 -13.1380353745088
492608 -13.1433144177086
492948 -13.1601150867708
494092 -13.2154699571582
495355 -13.2759010894365
558251 -16.2830534206137
559921 -16.3626007350125
560000 -16.3664072578322
560998 -16.4137681016975
562363 -16.4784259695709
563116 -16.5142531139748
563715 -16.542731325617
563961 -16.554300831974
564572 -16.5832093703222
564582 -16.5836796204807
564647 -16.5866787262259
564836 -16.5953230238599
565122 -16.6082682947468
565456 -16.6231808691692
565661 -16.6320783922015
566270 -16.6586043251433
566399 -16.6641771626205
568008 -16.7325788288424
569408 -16.7912082634676
631351 -19.3769290374453
632751 -19.4356668813386
632987 -19.4456135058349
633633 -19.4730918071867
635738 -19.5609672139571
636382 -19.5880464195758
637367 -19.6291222870696
637606 -19.6390106623928
637915 -19.6516338574932
638088 -19.6586203639309
638129 -19.6602448333771
638267 -19.6656941944737
638349 -19.6688520799179
638353 -19.669007175158
639266 -19.7043879734461
639996 -19.7335948044692
640180 -19.7409127326947
642106 -19.8164652260572
643026 -19.8518252595135
704532 -22.1937152660916
705428 -22.2279469378467
705832 -22.2427778692229
706080 -22.2519174495615
709043 -22.3600349128662
709637 -22.3808551734597
709924 -22.3909495049801
710630 -22.4156470887743
711138 -22.4331404138099
711183 -22.4347126324692
711352 -22.4405762580333
711487 -22.445329127026
711741 -22.4542707996429
712056 -22.4652767524456
713009 -22.4990417199019
713771 -22.5257104844399
714137 -22.538525876445
716392 -22.6195953201561
716497 -22.6234431119673
777794 -24.8834696372509
778022 -24.8919753368887
778536 -24.9115941298496
778554 -24.9122517407361
781957 -25.0375450005366
782392 -25.0536381224038
783097 -25.0800682398397
783538 -25.0966154362751
784265 -25.1242753383702
784422 -25.1303905740531
784611 -25.1375102514498
784658 -25.1392488290063
785277 -25.1622078688036
785950 -25.1877005047789
786825 -25.2203482783645
787543 -25.2461726277245
788273 -25.271793778759
789546 -25.3154549892832
790665 -25.3534348608379
850575 -27.4069807713183
850858 -27.4163924939882
851053 -27.4226006540692
851198 -27.4270858341906
853572 -27.499784867945
855728 -27.563618803387
856489 -27.5860703594658
856569 -27.5883821073736
857260 -27.6073112132426
857447 -27.6123027330222
857648 -27.61777284265
857887 -27.6243203370334
858952 -27.6533510298347
859915 -27.679122008413
860539 -27.6956297414944
861328 -27.7176003387255
862405 -27.7484708302579
862462 -27.7500700947339
864875 -27.8173188072265
922988 -29.3886462809368
923180 -29.3939304289624
923827 -29.4115243235614
924298 -29.4242289377894
924934 -29.4415598623492
929125 -29.5582400038427
929375 -29.5650713881915
930176 -29.5871325931434
930204 -29.58793238749
930384 -29.5930092406766
930588 -29.5988401895362
931343 -29.620088728234
932632 -29.6562890420562
933936 -29.6928083546393
934157 -29.6990250510145
935124 -29.7247659336838
935285 -29.7290948572344
936664 -29.7661625356114
939138 -29.8312853426775
995261 -31.2993773852852
995775 -31.3129491615683
996260 -31.3262221383081
996350 -31.3286874456699
997416 -31.358568411843
1002382 -31.4952296528546
1002471 -31.4976486140402
1003074 -31.5136189993896
1003288 -31.519172574728
1003513 -31.5249436433243
1003884 -31.5344428488328
1004942 -31.5607180899062
1006233 -31.5923097794459
1007770 -31.6300343152698
1007898 -31.6332428605994
1008173 -31.6401672066921
1008969 -31.6607034150095
1010873 -31.7085356695921
1013338 -31.7718235017144
1067351 -33.1495288684252
1067645 -33.1568548185448
1068409 -33.1755056231337
1068626 -33.1805882341647
1070577 -33.2256123182416
1075449 -33.3389963025791
1075647 -33.3436648886979
1075677 -33.3443823039892
1076086 -33.3543001444961
1076401 -33.361931278363
1077748 -33.395306824837
1078317 -33.409378480835
1079846 -33.4461030305004
1080647 -33.4652490000942
1081298 -33.4800902640687
1081875 -33.4930245347341
1082740 -33.5123069212569
1085023 -33.5625973641932
1087524 -33.6169597105349
1138166 -34.7317083167254
1140043 -34.773273175918
1140942 -34.793328420021
1141028 -34.7952455349305
1143864 -34.8598517499069
1148096 -34.9550405268918
1148516 -34.9643749704467
1148564 -34.9654361904761
1148853 -34.9719559631833
1149373 -34.9838678413041
1151576 -35.0337300655953
1151666 -35.0358466241156
1153270 -35.0761105776785
1153389 -35.0791724241773
1154726 -35.1132641290608
1155741 -35.1393809999027
1156482 -35.1578614948366
1159111 -35.224730728663
1161749 -35.2914174442392
1208777 -36.459990003715
1212447 -36.5511748217352
1213269 -36.5712679136963
1213749 -36.5828672092556
1217182 -36.663849584094
1220663 -36.7463359582085
1220927 -36.7524060320449
1221750 -36.7713529406579
1222092 -36.7792618229113
1222243 -36.7827336160521
1224812 -36.8421234920286
1225385 -36.8550025151057
1226189 -36.8723789885766
1226984 -36.8892157660884
1228190 -36.9144894713225
1229571 -36.9433664158473
1230172 -36.9562696327764
1233112 -37.0165584791106
1235932 -37.0762013140091
1279006 -37.986510173645
1284799 -38.1068389922372
1285652 -38.1246476056915
1286404 -38.1404319375128
1290560 -38.2269640894325
1293443 -38.2872877665501
1293446 -38.2873496817447
1295131 -38.3230608102274
1295144 -38.3233421100711
1295262 -38.325809050071
1297930 -38.3821811651188
1299124 -38.4076396750499
1299393 -38.4134105386574
1300650 -38.440210073552
1301675 -38.4622314705282
1303327 -38.4971660907631
1303782 -38.506766891876
1307035 -38.5799053566863
1310070 -38.6471828352275
1349375 -39.5225425452097
1357206 -39.6975836328726
1357981 -39.7145155258756
1359048 -39.7374574180762
1363793 -39.8416098025287
1366148 -39.893302019893
1366295 -39.8965367023348
1368023 -39.9341060447947
1368256 -39.9393055203154
1368588 -39.9464767841026
1371007 -39.9961851972471
1372737 -40.0315073610896
1372778 -40.0323385085081
1374210 -40.0618602353751
1375255 -40.0826784356962
1377105 -40.1198933153531
1377284 -40.1234765172328
1380986 -40.194144581128
1384070 -40.2526706001897
1419875 -40.9094070809794
1429521 -41.0889756009775
1430217 -41.1024343124594
1431834 -41.1343127268538
1437010 -41.2363604354394
1438616 -41.2680312553092
1439182 -41.279151438915
1440902 -41.3129944484051
1441146 -41.3177090213133
1442074 -41.3353309908979
1444040 -41.3731676278751
1446204 -41.4143625429647
1446309 -41.4163604885562
1447854 -41.4459682611825
1448904 -41.4669471784215
1450793 -41.5042787169445
1450814 -41.5046916985292
1454993 -41.5868210651911
1458109 -41.6472370068858
1490559 -42.3101667796221
1501977 -42.5432992576761
1502634 -42.5566382795659
1504627 -42.596882190551
1510281 -42.7126001151312
1510936 -42.7257348133929
1512141 -42.7491890210563
1513688 -42.7797042718064
1514119 -42.7882389721474
1515396 -42.8143575451413
1517040 -42.8482942523594
1519780 -42.905402504964
1519873 -42.9073470400616
1521424 -42.9390264197845
1522555 -42.9620711786941
1524323 -42.9980853425504
1524526 -43.0023401745556
1529012 -43.0966269895648
1532045 -43.1606221724316
1561342 -43.7628884211683
1574451 -44.0324585631891
1574984 -44.0432315094388
1577393 -44.0909065301507
1582888 -44.196601184619
1583557 -44.2093603367849
1585096 -44.2386886389604
1586456 -44.2640521690339
1587039 -44.2748385335832
1588719 -44.3070208641191
1590029 -44.3319781937861
1593223 -44.3908581176709
1593439 -44.3946821621834
1594829 -44.4190424868957
1596141 -44.4413283906526
1597781 -44.4703288509009
1598245 -44.4785278010386
1603078 -44.5656366206633
1605923 -44.6183607187468
1632125 -45.0979250984274
1646978 -45.3617949762698
1647363 -45.3685493871599
1650176 -45.4199646409145
1654828 -45.503508210269
1656865 -45.5407873817135
1658185 -45.5644595011815
1659184 -45.5824526243766
1659820 -45.5942370770305
1662050 -45.6331476259263
1662739 -45.6449540065193
1666729 -45.7154839787834
1666936 -45.7192975943353
1668113 -45.7411855915403
1669853 -45.7744191019165
1671153 -45.7982353380041
1671887 -45.8111352452628
1676985 -45.8993051088388
1679678 -45.9447171732737
1702726 -46.3401815227683
1719619 -46.6253220568295
1719876 -46.6297890266928
1723024 -46.6832340648218
1726613 -46.7449986202029
1730268 -46.8083665996859
1731354 -46.8280387713158
1731915 -46.8381904955178
1732483 -46.8483764107747
1735366 -46.8997976817925
1735678 -46.9055284167615
1740215 -46.9882841937871
1740471 -46.9927762682371
1741484 -47.0105569794492
1743521 -47.0455679679287
1744473 -47.0617236354688
1745475 -47.0784892467533
1750995 -47.1712655957418
1753496 -47.213590352325
1773429 -47.555996257298
1792272 -47.8958726862679
1792282 -47.8960495466222
1795797 -47.9565874098768
1798344 -47.9999606910168
1803643 -48.0905106897081
1804631 -48.1070722167692
1804714 -48.1084183944745
1805116 -48.1149178907091
1808605 -48.172175436978
1808747 -48.1745805097365
1813843 -48.2566679023808
1814027 -48.2596473968724
1814893 -48.2736299023922
1817167 -48.3104285241665
1817851 -48.3217442607808
1819083 -48.3425159607259
1824918 -48.4367802771944
1827282 -48.4738464525445
1844284 -48.7330054982172
1864715 -49.0386947315933
1865033 -49.0435587441877
1868511 -49.0995554769339
1870030 -49.1242678515992
1877068 -49.2371707308934
1877159 -49.2385826914438
1877602 -49.2454568245376
1877849 -49.2493534816869
1881439 -49.3066769248698
1882061 -49.316388716116
1887327 -49.3997538996919
1887589 -49.40397880756
1888431 -49.4176164850032
1890787 -49.4552651487544
1891173 -49.4613393409151
1892682 -49.4849977667485
1898865 -49.5836836048292
1901098 -49.6195965766441
1915242 -49.8485455341738
1937056 -50.1992136393588
1937708 -50.2095783197636
1941361 -50.2652571611535
1941521 -50.2677022529194
1949334 -50.3894022308608
1950098 -50.4013380265041
1950489 -50.4072283116548
1951225 -50.4184886740916
1954159 -50.4655597850516
1955390 -50.4851283623899
1960955 -50.5744330556555
1961065 -50.5761718463545
1961932 -50.590176070893
1964427 -50.6301953872026
1964440 -50.6304054312297
1966187 -50.6598869361897
1972815 -50.7724976053681
1974856 -50.8074451974893
1986223 -51.0012609408191
2009356 -51.3940862055215
2010417 -51.4122528913409
2013173 -51.4587401263684
2014158 -51.4749852314383
2020975 -51.5875792463229
2022745 -51.6175726462927
2023941 -51.6379012084259
2024632 -51.6497390978229
2026920 -51.6867443277082
2028672 -51.715055521485
2034436 -51.8054658530687
2034616 -51.808233047178
2035783 -51.8268668915212
2037662 -51.8567268808993
2038062 -51.8628853552371
2039543 -51.8853784303781
2046869 -51.9975141785873
2048531 -52.0234148839034
2057248 -52.1607412322536
2081604 -52.5366186511734
2083072 -52.5596040283905
2084776 -52.586479423696
2086906 -52.6207577533792
2092022 -52.7014447521083
2095384 -52.7529959806228
2097351 -52.7838901489942
2098123 -52.7960306567285
2099824 -52.8226718774162
2101996 -52.857119087363
2107630 -52.9465283427177
2108220 -52.9559489722164
2109532 -52.9756444028735
2110926 -52.9966599882761
2111612 -53.0069912484228
2112937 -53.0271679885579
2120928 -53.1430717794806
2122207 -53.1608608852935
2128450 -53.2489860184889
2153800 -53.6149552820512
2155727 -53.6432667966513
2156202 -53.6501430280304
2159679 -53.6999702041024
2163040 -53.7482358617805
2168074 -53.8220739917353
2170779 -53.8619105154938
2171508 -53.8728428208811
2172788 -53.8926886352844
2175384 -53.9320586124215
2180889 -54.0164334133296
2181843 -54.0308615837569
2183260 -54.0530332453263
2184246 -54.0687871500371
2185233 -54.0846361318067
2186282 -54.1011823944679
2194943 -54.2419676919561
2195865 -54.2573908528476
2199813 -54.3222816718622
2225898 -54.7507498069299
2227412 -54.7738498129621
2228387 -54.7887589501627
2232418 -54.8504392898289
2234164 -54.8775567589333
2240653 -54.9752620036239
2244180 -55.0269268635438
2244849 -55.0367345023766
2245775 -55.0502684882084
2248876 -55.096886161213
2254260 -55.1777041225628
2255517 -55.1965828320099
2257045 -55.2194366770568
2257503 -55.2261446764841
2258801 -55.2446639323951
2259591 -55.2555041134395
2269008 -55.3838442845712
2269569 -55.3912476929612
2271441 -55.4159323896529
2298191 -55.7568865457231
2298628 -55.7627326818758
2301020 -55.7939076018459
2305136 -55.8486821844512
2305343 -55.8514141618936
2313144 -55.9527463098323
2317565 -56.0122615333665
2318172 -56.0202539533529
2318837 -56.0289751787888
2322219 -56.0723152140932
2327604 -56.1398857327332
2329224 -56.1601690423939
2330761 -56.179667039688
2330807 -56.180266979274
2332320 -56.2006192417761
2332936 -56.2096197145218
2342960 -56.3586423719473
2343017 -56.3595414621774
2343246 -56.3631937463742
2369812 -56.7833103539679
2370574 -56.795544012816
2373585 -56.8449141610266
2376828 -56.8970589031488
2377840 -56.9137455864026
2385717 -57.0421273327174
2390926 -57.126013656018
2391388 -57.1334096074729
2391845 -57.140424836073
2395721 -57.1999041035414
2400958 -57.2835584718286
2402914 -57.3153487200268
2404150 -57.3354401790443
2404531 -57.341652779024
2405753 -57.3615112014249
2406286 -57.3699842568605
2414529 -57.4984176260712
2416879 -57.533307562833
2417019 -57.5354020610736
2441017 -57.8897484018276
2442935 -57.9176548409745
2446301 -57.9651289247923
2448506 -57.9964319408578
2450467 -58.0239957937086
2458243 -58.1320334269196
2464333 -58.2135948202725
2464687 -58.2184307352617
2464866 -58.2210223648451
2469172 -58.2846804100063
2474350 -58.3581388891541
2476640 -58.3901802197613
2477497 -58.401839160544
2478255 -58.4118860805891
2479297 -58.4251542598291
2479679 -58.4299146363742
2486050 -58.5095264609956
2490648 -58.5680702667265
2491025 -58.5728800060311
2512186 -58.8446987017253
2515209 -58.8838979462149
2519010 -58.9320667109709
2520488 -58.9506159729298
2523183 -58.9842722993752
2530758 -59.0810457629445
2537629 -59.1707574483779
2537823 -59.1732158313658
2537936 -59.1745770479812
2542729 -59.2306197307434
2547697 -59.2891102139554
2550268 -59.3202028561997
2550834 -59.3271857997499
2551968 -59.3411880683017
2552787 -59.3515491629008
2553102 -59.355212895237
2557661 -59.4091998644939
2564459 -59.4923248272695
2565048 -59.4993833271884
2583294 -59.7118519840129
2587487 -59.7612492940506
2591684 -59.8103508468178
2592398 -59.8189414977181
2595889 -59.8599614651095
2603316 -59.944785966444
2610737 -60.032162329916
2610876 -60.0338376127057
2611227 -60.0379347085141
2616229 -60.0968485962615
2621005 -60.1513981900736
2623875 -60.1824616229497
2624181 -60.1857442373341
2625766 -60.20316411273
2626272 -60.2087286497024
2626526 -60.2117441458762
2629242 -60.2439631699749
2638245 -60.3455851553995
2639121 -60.3558264781108
2654389 -60.5386182178778
2659906 -60.6033945104645
2664354 -60.6567529216133
2664427 -60.6576158678475
2668445 -60.7052907515681
2675840 -60.7946873978889
2683649 -60.8852493638873
2684086 -60.8904343998298
2684593 -60.8966928853501
2689669 -60.9595696559765
2694330 -61.0174659992867
2697497 -61.0571424844592
2697570 -61.0580668378669
2699465 -61.0823641678436
2699810 -61.0866954729809
2699932 -61.0881765387861
2700812 -61.098650420512
2711973 -61.2264207269954
2713181 -61.2396862427938
2725228 -61.3733137300525
2732334 -61.4524863625404
2736561 -61.4991587888436
2737142 -61.5054696200736
2741113 -61.5498365588386
2748383 -61.6302654053577
2756508 -61.7210266445857
2757305 -61.7296143820547
2758041 -61.7372486211415
2763153 -61.7900415783665
2767676 -61.8373916216921
2770878 -61.8707780257587
2771274 -61.8749014679556
2772635 -61.8887876721671
2773176 -61.8948181615119
2773271 -61.8959119558567
2773384 -61.8972249703805
2785853 -62.0404872862914
2787290 -62.0574271575201
2796284 -62.1619989815244
2804689 -62.2600167427399
2808862 -62.3104166424705
2809846 -62.322591833077
2813687 -62.3686456880173
2820966 -62.4549498698639
2829394 -62.5523313662485
2830428 -62.5642342794928
2831512 -62.5771907472873
2836653 -62.6389782276914
2841003 -62.6930816380142
2844155 -62.73103480044
2844396 -62.7339079250519
2844915 -62.7397268409461
2846727 -62.7596863772584
2846791 -62.7604207686612
2846885 -62.761502609256
2859695 -62.9157187985858
2861444 -62.9369861965449
2867352 -63.0096962589922
2877195 -63.1337217079124
2881154 -63.1820547270299
2882486 -63.1986674442257
2886307 -63.2469970968327
2893561 -63.3386752860528
2902248 -63.448877017196
2903637 -63.4668970385104
2904965 -63.4841494888221
2910091 -63.5506313153239
2914285 -63.6035599297955
2916021 -63.6265640618741
2917393 -63.6448476272564
2918595 -63.6605215697754
2920105 -63.6808328595713
2920364 -63.6842705344998
2920589 -63.6872572797052
2933552 -63.8485361762047
2935527 -63.8730908139252
2938332 -63.9065187079826
2949697 -64.0398341605351
2953525 -64.0862879060607
2955162 -64.1061411359715
2958996 -64.152584601858
2966102 -64.2385110816535
2975109 -64.3506895076896
2976872 -64.3723405738027
2978319 -64.3894552689171
2983540 -64.4500180965276
2987606 -64.497338916521
2987615 -64.4974392705509
2990674 -64.5331801801658
2992258 -64.5522962374446
2993514 -64.5677966642986
2993976 -64.5731576737427
2994175 -64.5755024440239
3007324 -64.7416388368258
3009191 -64.7648897260235
3009641 -64.7704384574619
3022107 -64.9352432920357
3026019 -64.9853098436604
3027765 -65.0074925762279
3031623 -65.0559623670368
3038594 -65.1451064022311
3048118 -65.2631240576897
3050146 -65.2878486033668
3051640 -65.3060980318115
3057027 -65.3749148350614
3059144 -65.4021739629001
3060922 -65.4244899434456
3063993 -65.4642088812631
3065974 -65.4891876833727
3066935 -65.5008279116579
3067667 -65.5103144075414
3067732 -65.5111306856577
3080272 -65.6615782064568
3081110 -65.6718168384949
3083747 -65.7033756694306
3094502 -65.8213889483518
3098545 -65.8669868792536
3100358 -65.8866313093437
3104130 -65.926741447691
3111128 -66.0007003834489
3121064 -66.1082627853405
3123382 -66.1336999677506
3125061 -66.1517733807729
3130472 -66.2076899358122
3130897 -66.2122811399325
3134297 -66.2480782983469
3137231 -66.2784660098393
3139624 -66.3034934234505
3140397 -66.3115071071003
3141331 -66.3210572903549
3141338 -66.3211276308357
3151199 -66.4226606757098
3154929 -66.4600125463942
3157774 -66.4890824358857
3166837 -66.5859917885201
3171101 -66.6326533740614
3173044 -66.6543296763852
3176631 -66.6946031915972
3183730 -66.7717765157172
3193917 -66.8804646509656
3196660 -66.9085267865148
3198418 -66.9274814397586
3202405 -66.9718757736479
3203923 -66.989521770641
3207477 -67.0298906450956
3210374 -67.0619426526953
3213361 -67.0948762854797
3213853 -67.1002957219473
3214855 -67.1114508808109
3214942 -67.1124512488998
3222131 -67.1967134015144
3228803 -67.2738400413221
3231803 -67.3091583722681
3239284 -67.3990959531959
3243694 -67.4497809188977
3245660 -67.4728069266856
3249044 -67.5145515557432
3256182 -67.6047177100669
3266754 -67.7392451575772
3269915 -67.7804551170278
3271901 -67.8058932501589
3273831 -67.8296729266793
3277372 -67.8736414976163
3280687 -67.9136857877334
3283572 -67.9499839916837
3287059 -67.994204324854
3287255 -67.996691923502
3288457 -68.0115868481288
3288692 -68.0142632277475
3292929 -68.0626703421881
3302615 -68.1761297189313
3305877 -68.2129027576093
3311773 -68.2755936554387
3316319 -68.3238787479774
3318277 -68.344363278422
3321377 -68.3761525688244
3328638 -68.4508082497555
3339601 -68.5663657441038
3343124 -68.604588283052
3345206 -68.6267059441478
3345319 -68.6278849262943
3350859 -68.6870810738583
3353864 -68.7195495539838
3356709 -68.7490468590207
3360622 -68.7891191583504
3360733 -68.7902461587397
3362055 -68.8037593385586
3362449 -68.8079562369194
3363558 -68.8194475006408
3376357 -68.9520778285601
3379956 -68.9909988422489
3384152 -69.0388452367943
3388944 -69.0932044483142
3390956 -69.115083804367
3393932 -69.1475872439337
3401060 -69.2238216740255
3412366 -69.3415145104765
3416385 -69.3836924032754
3416494 -69.3848583692855
3418782 -69.4094109971331
3424305 -69.4690526633403
3427052 -69.4978118000208
3429852 -69.5280625185613
3433959 -69.5728759626649
3434253 -69.5761839249852
3434465 -69.5785185198521
3435775 -69.5927583576284
3436169 -69.5970047533853
3450188 -69.7513940898094
3454020 -69.7933629341045
3456637 -69.8205528227269
3461530 -69.8729613542255
3463598 -69.896407272538
3466283 -69.9263516703232
3473471 -70.0062434557177
3485022 -70.1338342714542
3487799 -70.1632540596503
3489627 -70.1822798648104
3492348 -70.2099115959295
3497767 -70.2641838754704
3500203 -70.288176415159
3502897 -70.3143520453385
3504984 -70.3351862966058
3507352 -70.3588852141263
3508094 -70.366198251824
3509514 -70.3802211564345
3509984 -70.3848841251321
3523962 -70.5216932694904
3528092 -70.5613926321547
3529193 -70.5724197684936
3534106 -70.6220726919877
3536166 -70.6420679250612
3538791 -70.6670063227219
3545912 -70.7342464227601
3557596 -70.8481407978195
3559171 -70.8638929953354
3562901 -70.8996347940651
3565852 -70.9289866214905
3571190 -70.9822775539323
3573286 -71.0036407948193
3575678 -71.0280992314411
3575914 -71.0305111542504
3580828 -71.077294762763
3581798 -71.0860719704536
3583226 -71.0997859197247
3583772 -71.1049589962393
3597756 -71.2366440325619
3601715 -71.2753436361395
3602253 -71.2805607360165
3606734 -71.3237114559076
3608713 -71.3428781622993
3611362 -71.3678419709074
3618268 -71.4328401196546
3630118 -71.5423311534261
3630488 -71.5457116330489
3636204 -71.6060416628812
3639322 -71.6388941253505
3644546 -71.6928771033561
3646418 -71.7118505428873
3646518 -71.7128431823423
3648984 -71.7374297572656
3654261 -71.7910494252751
3655462 -71.8039316490541
3656929 -71.8182836517674
3657593 -71.8249028159131
3671545 -71.9639405337742
3674191 -71.9882782847011
3676432 -72.0091406840439
3679408 -72.0361969711194
3681372 -72.0545078151181
3683815 -72.0787406897338
3690813 -72.1493320238418
3701934 -72.2616806881017
3702487 -72.2666107591669
3709467 -72.3268192612146
3712739 -72.3546568884491
3717383 -72.3953281468796
3717879 -72.3996436072453
3719567 -72.4156201133289
3722038 -72.4405929810304
3727594 -72.497371005685
3729203 -72.5142078118505
3730701 -72.5303841554675
3731395 -72.537688043203
3745280 -72.6829101343632
3746627 -72.6976991085719
3750605 -72.7376548984599
3752090 -72.7530371413964
3754023 -72.7728369683724
3756419 -72.7960316812475
3763339 -72.8621312518692
3773448 -72.9601818943606
3774663 -72.9722054672006
3782749 -73.0525343723875
3786138 -73.0853059088572
3788048 -73.1032194077039
3791212 -73.1330392310545
3792731 -73.1470323696905
3795023 -73.167027026003
3800959 -73.2191560127372
3802853 -73.2349641893598
3804371 -73.2479009227638
3805290 -73.2558770186045
3819077 -73.3787406270893
3819102 -73.3789613342638
3824773 -73.4320815712923
3824808 -73.4324054717831
3826715 -73.4501631670709
3828879 -73.4706870438866
3835858 -73.5352190336471
3844957 -73.621947702642
3846950 -73.6412654220111
3855997 -73.7324237664488
3858948 -73.7628083319241
3859551 -73.7690567497386
3864593 -73.8217535742367
3865861 -73.834709391703
3867999 -73.8560036034785
3874351 -73.9178752659297
3876583 -73.9383794285402
3878116 -73.9526112084448
3879180 -73.9626687670831
3891535 -74.0794502434301
3892827 -74.0913532187558
3897469 -74.1361487241556
3899016 -74.1506888078474
3899328 -74.1536170177107
3901436 -74.1730713783662
3908314 -74.2400565922203
3916212 -74.3137013969196
3919122 -74.3408736733511
3929273 -74.4365088042108
3929850 -74.4420617923999
3933008 -74.4718512212897
3937828 -74.5177903252492
3939030 -74.5292454167561
3940870 -74.5480911224509
3947649 -74.6193769147928
3950368 -74.650065568553
3951765 -74.6652987107535
3953084 -74.679361786232
3963890 -74.7935543175764
3966681 -74.8245171078157
3970087 -74.8607885316549
3971939 -74.8805838550351
3973219 -74.8943100604315
3974033 -74.9029582092033
3980813 -74.9724427874225
3987499 -75.0438183842588
3991302 -75.0834049692231
4000910 -75.1788814781291
4002596 -75.1963650813125
4006448 -75.2356400681995
4011063 -75.2827869700861
4012180 -75.2939960593802
4013779 -75.3095576305212
4020991 -75.3789721196328
4024164 -75.4096021726985
4025458 -75.4224832799762
4027046 -75.4387822270943
4036410 -75.5332992544814
4040529 -75.5743816683615
4042713 -75.5957608019487
4044481 -75.6129131379106
4046576 -75.6342166194159
4047351 -75.6423368437545
4053260 -75.7053893318282
4058749 -75.761828559378
4063427 -75.8126465532185
4072128 -75.9085424967496
4075947 -75.9490008284879
4079947 -75.9902824549669
4084301 -76.0350037732477
4085312 -76.0456882954209
4086638 -76.0592098608666
4094410 -76.1376982965808
4097933 -76.1723412615087
4099147 -76.1835985186068
4100956 -76.2012197731394
4108775 -76.2788040795808
4114383 -76.3335153807929
4115227 -76.3418625448878
4117009 -76.3601588151578
4119140 -76.3818923922568
4121505 -76.4059282495297
4125730 -76.4476219619311
4129921 -76.4876804732001
4135419 -76.5384714971636
4143302 -76.6121705582078
4149352 -76.6691029494801
4153433 -76.7075642859081
4157614 -76.7482348181675
4158350 -76.7551100845359
4159529 -76.7663272885062
4167756 -76.8446319895767
4171739 -76.8810793712997
4172806 -76.8913993724501
4174834 -76.9091812973974
4181226 -76.9659129125245
4187871 -77.0239238640973
4188193 -77.0266628953429
4189687 -77.0398806869551
4191584 -77.0561643546283
4195680 -77.0902964540489
4198254 -77.1117135629651
4201025 -77.1347289234526
4207271 -77.1864918868624
4214492 -77.2430110424027
4222713 -77.3075795068842
4226854 -77.3408420341484
4230808 -77.3716144576813
4231441 -77.3770466724544
4232386 -77.3851540952243
4241126 -77.45808959
4245528 -77.4962398312241
4246528 -77.5045765425206
4248674 -77.5230390443228
4253683 -77.5650131537268
4260474 -77.624760389076
4262062 -77.6391119797573
4262338 -77.6414668117619
4264110 -77.6573514011064
4269869 -77.7089156739953
4270738 -77.7168451397648
4272287 -77.7312308575143
4278979 -77.7924877343333
4285502 -77.8541161029976
4296105 -77.9533927515605
4300324 -77.9918957108949
4303919 -78.0247013124447
4304676 -78.0307525186278
4305230 -78.0352317543341
4314513 -78.1143001588727
4319345 -78.1545358277617
4320219 -78.1617920490362
4322525 -78.1805214937973
4326156 -78.2100541164291
4333157 -78.2616070548623
4334964 -78.2738656402552
4335973 -78.2803684920533
4336579 -78.2842740717638
4343259 -78.3275756800423
4343541 -78.3293831835264
4344046 -78.3326180286794
4350545 -78.3751844062549
4356567 -78.414003613766
4369558 -78.5001874747812
4373763 -78.5297865946476
4377119 -78.5541886841305
4377812 -78.5596200994816
4378045 -78.5614437842962
4387822 -78.6347340012961
4393237 -78.6739317364124
4393838 -78.678417167736
4396456 -78.6992325992235
4398558 -78.7157772583721
4405768 -78.7751659884763
4407556 -78.7900256834753
4409116 -78.8030428837495
4409823 -78.8091370507785
4414906 -78.8542659900579
4415677 -78.8608821228578
4418239 -78.8819776991184
4422082 -78.9135991159449
4427567 -78.9596194666452
4442935 -79.0882892580192
4447169 -79.1217022158263
4450384 -79.1451243531712
4450749 -79.1477263781895
4450917 -79.1489800182067
4461174 -79.2256117402738
4467148 -79.2749322292098
4467585 -79.2784001216483
4470320 -79.2993764930188
4471041 -79.3051405571042
4478395 -79.3628557976769
4480207 -79.3783190497868
4481548 -79.3893092239696
4483679 -79.4063810813985
4486319 -79.4273632891887
4488047 -79.4416762424281
4492456 -79.4799744724853
4493555 -79.489115323154
4498471 -79.5292230745587
4516310 -79.6725245674033
4520575 -79.7083282032862
4523471 -79.7330477588019
4523579 -79.733954447867
4524114 -79.7389339615896
4534431 -79.8331448397131
4541046 -79.8938761416617
4541213 -79.8954250721794
4543456 -79.9169228022033
4543996 -79.9223364654966
4551084 -79.9905967302287
4552858 -80.0070771025318
4554105 -80.0185936137789
4557503 -80.0501559373043
4557843 -80.053335536593
4560382 -80.0780737590023
4564807 -80.1233695186865
4566675 -80.1418888451441
4569297 -80.1678072627992
4589638 -80.3700352963185
4593872 -80.4105658595475
4596310 -80.4351891251286
4596803 -80.440102340308
4597266 -80.4443298087934
4607608 -80.5400042432782
4614896 -80.6040183763959
4614899 -80.6040434547441
4615799 -80.6121147825231
4617787 -80.6294659875585
4623785 -80.6810736736777
4625571 -80.6969563157918
4626654 -80.7065389957259
4629474 -80.7310549072621
4631328 -80.7466413230196
4632696 -80.7579689165437
4636022 -80.784370954516
4640157 -80.8199662008935
4640886 -80.8260142693343
4662982 -81.0254661366689
4667221 -81.0644007091417
4669112 -81.0806314869638
4669965 -81.0877299476959
4670485 -81.0921972998565
4680750 -81.1808274025144
4688044 -81.2440233662865
4688597 -81.2489142221096
4688853 -81.2511828683569
4691565 -81.2737095504837
4696376 -81.3152659328713
4698400 -81.3317523387604
4699211 -81.3386019476869
4701337 -81.3564115868977
4705002 -81.3866138489863
4705138 -81.387700930935
4707278 -81.4049582786693
4710975 -81.4338976051144
4715073 -81.4671626858757
4736357 -81.6314720541422
4740678 -81.6655994822805
4741807 -81.6745147567056
4743160 -81.6856206700189
4743538 -81.6885372662488
4753881 -81.7676628438135
4760249 -81.8168985436121
4762388 -81.8329326390464
4762751 -81.8357435527557
4765351 -81.8559489151182
4768962 -81.8833093240805
4771160 -81.8996067615356
4771709 -81.9039336812637
4773059 -81.9148035885031
4777326 -81.9480024702769
4778513 -81.9573294534707
4778928 -81.9605939404892
4781874 -81.9828483698984
4789249 -82.0372404439568
4809783 -82.1873155619678
4814066 -82.2171253081642
4814567 -82.2207489521284
4816339 -82.2338199285719
4816626 -82.2359982931885
4827042 -82.313553620654
4832566 -82.3549000966796
4836194 -82.3820293714508
4836614 -82.3851072883493
4839130 -82.4035076204907
4841611 -82.4216642762388
4844053 -82.4404312467716
4844268 -82.4420067357138
4844777 -82.445609490535
4849680 -82.4819348440835
4849764 -82.4825646331042
4852595 -82.5044619453837
4852745 -82.5056388827925
4863397 -82.5933838971738
4883148 -82.7567920495637
4887311 -82.7931352354246
4887425 -82.79412529335
4889584 -82.8125770569013
4889772 -82.8142305241605
4900186 -82.9108794097985
4904847 -82.9538859852939
4909884 -83.0017248423974
4910409 -83.0066905378237
4912942 -83.0304459439521
4914291 -83.0433948830238
4916401 -83.0629321376924
4916781 -83.0662899951159
4916797 -83.0664310307342
4920957 -83.1015234148379
4922273 -83.1117351115637
4923411 -83.1198044628566
4926496 -83.1416493353293
4937608 -83.2171936240329
4956407 -83.3372550666179
4960117 -83.3594584699106
4960792 -83.3633204820232
4962825 -83.3759247253787
4962905 -83.3764364647201
4973341 -83.4361528666608
4977171 -83.4572141580373
4983623 -83.4934371218899
4984256 -83.4970843306936
4986714 -83.5115781159883
4986946 -83.5129181133785
4987803 -83.5180240588657
4989365 -83.5284833296353
4989488 -83.5293802550042
4992337 -83.5523445298624
4994173 -83.5683762504705
4994744 -83.5734155586026
5000305 -83.6238677430954
5011805 -83.7325181392693
5029751 -83.9100776918906
5032935 -83.9417838485842
5034157 -83.9538326226341
5036002 -83.971631690599
5036033 -83.9719464926577
5046424 -84.0724932739115
5049499 -84.1024053269104
5057263 -84.1756355834992
5058148 -84.1839598356767
5059266 -84.1948782752877
5059603 -84.198034364634
5060513 -84.2065432417185
5061979 -84.2202908699916
5062081 -84.2211874794974
5063708 -84.2343517726495
5064941 -84.2440378175939
5067104 -84.2619142876492
5074036 -84.323589750051
5086040 -84.4251980602955
5103138 -84.5668988214763
5105930 -84.5905624526775
5107467 -84.6044361555964
5109086 -84.6184161261426
5109232 -84.6195976419431
5119569 -84.7047137278682
5121761 -84.7236685266767
5130813 -84.7989167069879
5130884 -84.7995082467303
5131994 -84.8084019981783
5132298 -84.8106577233457
5134309 -84.8256753702568
5134455 -84.8267582805016
5134792 -84.8293234431923
5135135 -84.832032012149
5135942 -84.8383182747605
5139488 -84.8643811586443
5147836 -84.9220779272883
5160243 -85.0125690222151
5176458 -85.1366532972178
5178827 -85.1542960588537
5180805 -85.1684383944812
5182231 -85.1794572454568
5182416 -85.181033779947
5192638 -85.2660597345284
5194078 -85.2774670501856
5202452 -85.3449656188843
5204583 -85.3622142751745
5205013 -85.3658929077636
5205866 -85.3731690707205
5206288 -85.3768063902255
5206895 -85.3820032970807
5207003 -85.3829150833467
5207550 -85.3875378596918
5208143 -85.3924349207479
5211842 -85.4228700716075
5221652 -85.5054579526981
5234403 -85.6121560028382
5249856 -85.7308317184899
5251739 -85.7457034040288
5254088 -85.7634845534897
5255297 -85.7727253180476
5255559 -85.7745685567217
5265743 -85.8485729365187
5266491 -85.8542782132923
5273991 -85.9138554835832
5277575 -85.942492411462
5277663 -85.9432236422735
5277918 -85.9453015694921
5278297 -85.9483780834012
5279684 -85.9594307751338
5279696 -85.9595287000966
5280285 -85.9644606274054
5281999 -85.9793097616464
5284348 -85.999821512446
5295451 -86.0964349228542
5308563 -86.2059728380932
5323185 -86.3326772704194
5324585 -86.3447710608359
5327434 -86.3707916977846
5328332 -86.3791309686667
5328662 -86.3823073748378
5338878 -86.4812733570619
5338913 -86.4815996259974
5345386 -86.5394346780844
5348807 -86.5699526676099
5348861 -86.5704181681812
5350403 -86.5840228171865
5351995 -86.5984053588466
5352357 -86.6016321132681
5353037 -86.6074700418756
5353545 -86.6117273003042
5355857 -86.6312234201871
5356789 -86.6393150894876
5369261 -86.7483404210382
5382679 -86.877031985308
5396549 -87.006564934605
5397433 -87.0147234523712
5400666 -87.0433229308256
5401332 -87.0482374181145
5401781 -87.0514378464475
5411464 -87.1185961109685
5412048 -87.1229439610321
5416925 -87.1586723826747
5419879 -87.1802724882074
5419957 -87.1808422863876
5423030 -87.2038951415392
5425089 -87.2193260725146
5425676 -87.2236276623985
5425798 -87.2245617918798
5427346 -87.2368784502212
5429074 -87.2504522333775
5429671 -87.2548838451486
5443099 -87.351745264905
5456783 -87.4463257780221
5469884 -87.5386070299703
5470185 -87.5407823981197
5473919 -87.5676925613814
5474425 -87.5717251957298
5474875 -87.5754877508084
5483941 -87.6510642209447
5485190 -87.6612037169921
5487028 -87.6762125026221
5487028 -87.6762125026221
};
\addlegendentry{HiREPS}
\addplot [very thick, color0]
table {%
263 34.6413211998029
51052 27.553375033946
51081 27.5494299197417
51232 27.5295038494165
51311 27.5194370588747
51759 27.4636417881564
51892 27.4474986120949
52079 27.4255533464666
52189 27.4130878188232
52221 27.4095945712595
52228 27.4088544617271
52243 27.4073326991886
52353 27.3965601178418
52402 27.3919673976191
52562 27.3773790788703
52670 27.3679049006309
52713 27.364289069366
52724 27.3634019201572
52792 27.3581239464006
53055 27.3382672110644
53169 27.3300390319246
115080 23.0770239813302
115137 23.0730575518972
115142 23.0727044822928
115257 23.0644397206615
115625 23.0378402592247
115951 23.013899884728
116037 23.0074242191506
116160 22.9980570103369
116191 22.9956467859894
116255 22.9905875815965
116329 22.9846259409296
116373 22.9810571286335
116424 22.9768995374444
116514 22.9694122166382
116605 22.9617587539926
116683 22.9550887493087
116774 22.947259574273
116884 22.9377566161872
117175 22.912261792839
117238 22.9067233114375
179443 17.3833831950954
179461 17.3818002503248
179623 17.3675581261193
179771 17.3547301923124
180163 17.3211247487639
180205 17.3175555795027
180375 17.3032485571953
180473 17.2950130799701
180671 17.2785133671758
180693 17.2766878040269
180706 17.2756224654399
180799 17.2681057214105
180978 17.2537351393744
180986 17.2531011057415
181105 17.2439341425776
181226 17.234772431262
181269 17.231496601477
181373 17.2236435513138
181533 17.2117567002206
181727 17.197408929245
243987 12.6212072653847
243991 12.6209154480126
244268 12.6009054743548
244427 12.5894999667652
244546 12.5811467282178
244734 12.568203445063
244817 12.5625337663542
244834 12.5613874156598
244950 12.5536604976749
245029 12.548415356025
245160 12.5397516548708
245351 12.5271439177883
245573 12.5127336919144
245606 12.5105928402144
245714 12.5036194260725
245739 12.5020234239743
245757 12.5008903669287
246010 12.4853461128717
246016 12.4849834599683
246196 12.4742955253836
308497 8.81230300878847
308519 8.8110133762166
308834 8.79286616528344
308835 8.79280883522184
309091 8.77814443488505
309128 8.77601436388998
309168 8.77372960231054
309291 8.76679199227828
309310 8.76572777927749
309350 8.76351110264286
309485 8.75607305793256
309903 8.73351741808444
309931 8.7320168451994
309938 8.73164458461404
310187 8.7186668544505
310246 8.71563739211284
310427 8.70637401042292
310548 8.70028569485406
310587 8.69832818837099
310641 8.69566099287509
372948 5.66152510302844
373055 5.6563246214016
373112 5.65357734115518
373308 5.64423746435609
373355 5.64200721159693
373465 5.63681162555566
373655 5.62800819510672
373834 5.61982255582856
373850 5.61910797500335
373918 5.61613872434383
374189 5.60457015578175
374204 5.60393837291427
374315 5.59934325489214
374445 5.59395201530745
374594 5.58794658733719
374829 5.57863034827347
375003 5.57174764937366
375115 5.56734801725395
375155 5.56578523539513
375332 5.55893766611734
437230 3.19893400793275
437661 3.18264871547289
437823 3.17657628105985
437850 3.17556970321536
437852 3.17549647337992
437922 3.17297025411289
438305 3.15914877493539
438460 3.15356281582727
438553 3.15023213148215
438595 3.14875253213011
438665 3.14630652685201
438845 3.14010661772809
438912 3.13782795034327
438963 3.13608920796915
439176 3.12881643990546
439375 3.12206850177574
439493 3.11810093283347
439786 3.10839230284506
439796 3.10806293182266
440039 3.10005117686943
501650 1.05821641483966
502127 1.04289474568955
502349 1.03573371753841
502368 1.03512313298357
502426 1.03327838282252
502623 1.02707042977368
503067 1.01318979799479
503092 1.0124199245181
503320 1.00556719864979
503327 1.00535672565651
503337 1.00505989349763
503371 1.00406534745258
503411 1.00290938358309
503607 0.99725268956777
503883 0.989345356211771
503986 0.986388413787948
503998 0.986049212266223
504431 0.974077584666627
504456 0.973386907639324
504752 0.965219738928548
566296 -0.721212801920438
566629 -0.730309844005644
566802 -0.734982032858219
566833 -0.735810291095071
566891 -0.737352213792418
567394 -0.750587443170122
567680 -0.758043325127923
567735 -0.759468799564964
567799 -0.761125037196043
567944 -0.76489943038171
568045 -0.76752313193003
568160 -0.770468973894368
568189 -0.771208852163183
568210 -0.77174383250504
568417 -0.776981864184837
568587 -0.781261345467303
568757 -0.785482116631834
569041 -0.792329513091974
569075 -0.793155356536735
569370 -0.800300769096414
630926 -2.27266218609341
631268 -2.28093616777962
631292 -2.2815097789203
631313 -2.28200451429958
631469 -2.28566366415238
632084 -2.30009484507144
632196 -2.30270844331171
632225 -2.30338526248712
632254 -2.30405345185134
632728 -2.31509233225422
632797 -2.31673187182775
632801 -2.31682702015366
632929 -2.31984145176193
632935 -2.31998525677927
632942 -2.32015149100019
633294 -2.32843376835864
633549 -2.33443451652198
633694 -2.33793558678973
633726 -2.33869200189385
633985 -2.34479892822372
695566 -3.80346667365281
695703 -3.80665122845096
695885 -3.81087930184936
696063 -3.81503631357377
696125 -3.81647737876998
696500 -3.82517952861582
696773 -3.83151044723853
697008 -3.83683279211053
697385 -3.84538873179213
697419 -3.84615146246256
697480 -3.84749631120119
697659 -3.85135099913289
697708 -3.85240038571083
697747 -3.85322280978138
698046 -3.85937061046572
698331 -3.86511692766764
698382 -3.86611341079067
698394 -3.86634347986236
698510 -3.86855442049024
760113 -5.0212067026344
760135 -5.02162290461854
760379 -5.02622178277577
760750 -5.03309810033802
760819 -5.03435228899781
760848 -5.03488542915399
761303 -5.04315125720714
761504 -5.04673350564038
761777 -5.05155920515727
762050 -5.05643577563063
762096 -5.05725166203308
762131 -5.05787537373989
762467 -5.0638363574705
762537 -5.06509439084778
762542 -5.06518231559167
762825 -5.07022626131104
762994 -5.07331781423904
763084 -5.07495819876249
763109 -5.0754087741446
763138 -5.07594264828248
824697 -6.19411217134118
824746 -6.19499907961532
824937 -6.19848968374822
825169 -6.20275431924842
825258 -6.20438220485617
825605 -6.21071510171185
825862 -6.21534328915305
826249 -6.22227093022581
826535 -6.22738935119009
826638 -6.22920576600949
826760 -6.23135863675955
826798 -6.23201855236627
827256 -6.23998054581573
827334 -6.24132138976988
827353 -6.2416452841553
827382 -6.24213894500621
827586 -6.24566868092067
827748 -6.24841703196801
827839 -6.24991436530217
827885 -6.25068219628302
889128 -7.2812670445082
889356 -7.28498694839693
889448 -7.28644460075259
889535 -7.287831984419
889670 -7.28998213699874
890429 -7.30223620912371
890484 -7.30311584313101
890948 -7.31035983680792
891177 -7.31392313766455
891314 -7.31603476853489
891490 -7.31875896512429
891582 -7.32018657763516
891590 -7.32031131987408
892100 -7.32829717490974
892146 -7.32901702959997
892204 -7.32991747814138
892378 -7.3326110717553
892484 -7.33424418567064
892543 -7.33515486010787
892642 -7.33665639068046
953464 -8.23282214734103
953712 -8.23649770112621
953947 -8.23998021647864
954024 -8.24112182703128
954163 -8.24313858414688
955029 -8.25573232554772
955353 -8.26047787435857
955693 -8.26544681595026
955698 -8.26551942611999
955804 -8.26703058525092
956068 -8.27081329006908
956174 -8.27229890832159
956314 -8.27426846261033
956905 -8.28238527899439
956924 -8.28265308666452
957069 -8.28471025214406
957114 -8.28535420654118
957158 -8.2859719440548
957218 -8.2868097317546
957380 -8.28905683922967
1017650 -9.13270082334941
1017968 -9.13725700100318
1018271 -9.14152691041966
1018462 -9.14430356847781
1018749 -9.14844580165152
1019679 -9.16185756720595
1020031 -9.1668309508418
1020171 -9.16879944497899
1020173 -9.16882780168617
1020379 -9.17179125102915
1020764 -9.17723482350853
1020886 -9.17895788852703
1020947 -9.17980547200731
1021678 -9.1899332713725
1021754 -9.19095777919193
1021815 -9.19175907336003
1021863 -9.19238484531447
1021892 -9.19276821301352
1021923 -9.19318057135115
1022059 -9.19494227199688
1081583 -9.96528284978063
1082044 -9.9711254389308
1082424 -9.97596320242208
1082938 -9.98233217668389
1083245 -9.98614837838752
1084242 -9.99855272962229
1084302 -9.99930089868574
1084535 -10.002187436824
1084953 -10.0072951283843
1085098 -10.0090541428349
1085500 -10.0138983078277
1085560 -10.0146167820527
1085602 -10.0151184178186
1086405 -10.0246929549289
1086480 -10.025607663923
1086501 -10.0258645318682
1086551 -10.0264648404263
1086634 -10.0274705042684
1086636 -10.0274944022525
1086808 -10.0295173285676
1145749 -10.7192567647871
1146064 -10.7229714322795
1146530 -10.7284444733415
1147382 -10.7383030225201
1147692 -10.741882623514
1148299 -10.7486105365474
1148841 -10.7546071265351
1148904 -10.7553191175833
1149714 -10.7646556029359
1149771 -10.765305129745
1150110 -10.7691095585663
1150162 -10.7696930536773
1150339 -10.7717077361242
1150978 -10.7788984849366
1151148 -10.7807513989792
1151151 -10.7807846883352
1151224 -10.7815945768092
1151320 -10.7826272371535
1151371 -10.7831530976229
1151644 -10.7859519792048
1209924 -11.3978987811948
1210051 -11.399196083366
1210612 -11.4049500137438
1211835 -11.4174036297641
1212091 -11.4200126575855
1212439 -11.4237149246193
1213093 -11.4304613190935
1213440 -11.4339652658495
1214409 -11.443757888703
1214477 -11.4444554088988
1214579 -11.4455145970821
1214799 -11.4477832351821
1215051 -11.4503226389683
1215473 -11.4546362419532
1215637 -11.4562976077965
1215727 -11.4572376886807
1215837 -11.4583698109086
1216051 -11.4605450292699
1216146 -11.461510101251
1216470 -11.4649649525479
1273894 -12.061974236094
1274105 -12.0640750400652
1274558 -12.0686652148302
1276207 -12.0855467426002
1276470 -12.0882165420742
1276539 -12.088891636395
1277305 -12.0963815004304
1278009 -12.1032277922345
1279050 -12.1133070441799
1279078 -12.1135796064238
1279203 -12.1148074343461
1279348 -12.1161824043851
1279798 -12.120554381631
1279949 -12.1219839785793
1280090 -12.1233169103511
1280326 -12.1255125448635
1280469 -12.1268931266179
1280713 -12.1292098597021
1280989 -12.1317927962427
1281249 -12.1341569759271
1337739 -12.6531201360011
1338202 -12.6574828978191
1338372 -12.6590858280949
1340592 -12.6795606381533
1340640 -12.6800055533846
1340866 -12.6820985353479
1341473 -12.6878167433845
1342640 -12.6987705656816
1343572 -12.7071977037718
1343613 -12.7075738185925
1343891 -12.7100692143083
1343902 -12.7101654740496
1344304 -12.7137922827562
1344322 -12.7139510581108
1344599 -12.7163707322465
1344878 -12.7187915623968
1345065 -12.7203744350448
1345361 -12.7228625499925
1345788 -12.7264575499788
1345987 -12.7281460932134
1401571 -13.1924315906357
1402111 -13.1969601869195
1402263 -13.1982638065413
1404676 -13.2192168422813
1404984 -13.2218494834388
1405302 -13.2245484900745
1405748 -13.2283013665547
1407283 -13.2412537577008
1408034 -13.2476738660083
1408200 -13.2490648659971
1408452 -13.2511771445894
1408564 -13.2521050595947
1408580 -13.2522410712588
1408584 -13.2522747474312
1409350 -13.2587444237665
1409468 -13.2597954672871
1409671 -13.2616022666156
1409898 -13.2635729071019
1410581 -13.2695025106864
1410725 -13.2707376800854
1465378 -13.7348477170074
1465687 -13.7374676160635
1466397 -13.7434237146178
1468725 -13.7616944754991
1469319 -13.7664161288231
1469674 -13.7692378011471
1470079 -13.7724970464833
1471889 -13.7870740775119
1472538 -13.7923210282359
1472603 -13.7928432616822
1472726 -13.7938476940476
1472885 -13.7951365641394
1473031 -13.7963064079272
1473215 -13.7978619397254
1474002 -13.8045368041775
1474030 -13.8047699638983
1474212 -13.8062183935283
1474514 -13.8085601822567
1475435 -13.8158324011488
1475486 -13.8162440844593
1529045 -14.2568754651723
1529102 -14.2573441612973
1530571 -14.2696280345014
1532833 -14.288855050346
1533590 -14.2951620021755
1534090 -14.2992757356848
1534303 -14.3010013140845
1536493 -14.3188221952712
1536611 -14.3197560196405
1537110 -14.3236674321101
1537160 -14.3240456462132
1537240 -14.3246582605245
1537552 -14.3270653957289
1537830 -14.3291104577669
1538546 -14.3342046889535
1538734 -14.3355615576306
1538742 -14.3356233476815
1539132 -14.3387550312256
1540231 -14.3476666353237
1540328 -14.3484514952569
1592528 -14.7589538351133
1592813 -14.7610643797774
1594770 -14.7749028603849
1596871 -14.7903363533352
1597774 -14.7970636053574
1598438 -14.8020098068655
1598506 -14.8025085605001
1600665 -14.818201118903
1600990 -14.8205833933097
1601499 -14.8243059053792
1601533 -14.8245608554893
1601662 -14.8255283706312
1602094 -14.8288903791024
1602443 -14.8315722943813
1603075 -14.836592030617
1603210 -14.8376571235163
1603471 -14.8396054009633
1603791 -14.8418090564024
1604865 -14.8489716148872
1605180 -14.8511280719006
1655692 -15.1940918605124
1656510 -15.1997656569044
1658861 -15.2167586816048
1660778 -15.2303781842435
1661942 -15.2383180451554
1662560 -15.2426700466055
1662789 -15.244296903104
1664698 -15.2578189058826
1665450 -15.2631620869734
1665690 -15.2648723794318
1665868 -15.2661133210443
1666138 -15.2679840323341
1666614 -15.2712074938284
1666945 -15.2734619999567
1667655 -15.2781896211125
1667773 -15.278955330892
1668213 -15.2819723458618
1668459 -15.2837641288558
1669548 -15.2916454966008
1670059 -15.2952148328988
1718841 -15.6346173241738
1720240 -15.6447103825001
1722913 -15.6631708308479
1724714 -15.6759525785739
1726042 -15.6856612403089
1726704 -15.6903518755614
1727100 -15.693026058983
1728658 -15.7033400895333
1729743 -15.7103089409595
1729915 -15.711379738786
1730175 -15.7130668442597
1730704 -15.716527819804
1731135 -15.7193574077196
1731336 -15.7206526425508
1732227 -15.7264719760295
1732323 -15.7271050210494
1732900 -15.7306769095458
1733090 -15.7318073359695
1734222 -15.7385156663325
1734894 -15.7424174797591
1781972 -16.0273269000446
1783947 -16.0389506933961
1786994 -16.0574715921561
1788574 -16.0663963475705
1790130 -16.0751014020779
1790705 -16.0782369533246
1791261 -16.0813290554588
1792655 -16.089291571684
1793570 -16.0945796593051
1794278 -16.0988503763883
1794427 -16.0996961472047
1795232 -16.1042822290021
1795516 -16.1058730199439
1795712 -16.1070339741033
1796698 -16.1126924268382
1796865 -16.1136577712698
1797632 -16.1182664543881
1797686 -16.1186045502275
1798761 -16.12532201373
1799716 -16.1312118793469
1845431 -16.3978798832628
1847630 -16.4106353930261
1851159 -16.4311550010863
1852307 -16.4381791752394
1854215 -16.449944148875
1854799 -16.4535553646312
1855302 -16.4566450977299
1856599 -16.4645057003508
1857545 -16.4701464733809
1858592 -16.4762190359563
1858690 -16.4768037153262
1859816 -16.4832455403447
1859879 -16.4836006624717
1860203 -16.4853235913427
1861114 -16.4903139647499
1861368 -16.4916793937718
1862278 -16.4965609169567
1862281 -16.4965773392957
1863272 -16.5017129374162
1864505 -16.5082878044807
1908935 -16.7490771028986
1911205 -16.7616208400854
1915461 -16.7844849941828
1916053 -16.7876680380267
1918205 -16.7991336413129
1918855 -16.8026066207611
1919376 -16.8053605820397
1920305 -16.8102590178126
1921444 -16.8161483530835
1922838 -16.8232628017638
1922919 -16.8236734391718
1924252 -16.8305983888984
1924378 -16.8312729100003
1924507 -16.8319948344188
1925509 -16.8375506183466
1925689 -16.8385894145165
1926830 -16.8450083941604
1926927 -16.8455237170224
1927706 -16.8497080372519
1929297 -16.8580502356022
1972369 -17.0865040514205
1974546 -17.0982224871912
1979799 -17.1272083676311
1979855 -17.1275107012395
1982100 -17.1396734092498
1982853 -17.1439140394459
1983455 -17.1474273633191
1984057 -17.1509307626311
1985224 -17.1576188524295
1986958 -17.16740779578
1987005 -17.1676716482898
1988610 -17.1763421518301
1988819 -17.1774449705112
1988966 -17.1781991231271
1989914 -17.1830165685914
1989950 -17.1831928076268
1991314 -17.1898486260573
1991601 -17.1913144529026
1992226 -17.1943428295559
1994043 -17.203096351046
2035961 -17.3928305059907
2037781 -17.4008493395338
2043826 -17.4282676881079
2043948 -17.4288183238492
2046048 -17.4383026364929
2046856 -17.4418653602581
2047410 -17.4441567158862
2047800 -17.4456754203252
2048958 -17.4502454592427
2051035 -17.4585358490564
2051036 -17.4585399216159
2053004 -17.466946203559
2053058 -17.4671834649158
2053539 -17.4693554487465
2054243 -17.4723537585719
2054311 -17.4726471941419
2055759 -17.4786282239155
2056246 -17.4805829706163
2056690 -17.4823670997115
2058735 -17.490907083133
2099727 -17.6641823128097
2100995 -17.6693728861535
2107632 -17.6959040029913
2108147 -17.6979099210033
2110117 -17.7054106201903
2110718 -17.7076690692206
2111257 -17.7098235579878
2111447 -17.7106625805101
2112604 -17.715788001723
2114791 -17.7254423996181
2114959 -17.726184312521
2117069 -17.7352104368862
2117372 -17.7365275606155
2118052 -17.7393465017937
2118458 -17.741042885254
2118734 -17.7421426731243
2120180 -17.7482183600466
2120854 -17.7511392428259
2121157 -17.752489658854
2123364 -17.7621983071885
2163474 -17.9364836972287
2164224 -17.9396085058556
2171377 -17.9705724566037
2172215 -17.974240442672
2174174 -17.9823519279955
2174513 -17.9837552220922
2175002 -17.985687645279
2175067 -17.9859556602614
2176135 -17.9901704631039
2178652 -18.0003952130697
2178991 -18.0017188548682
2181067 -18.009653501525
2181799 -18.012429148915
2182535 -18.0153246298899
2182598 -18.0155783962143
2183041 -18.0174478893435
2184582 -18.0240254352184
2185444 -18.0274192346133
2185559 -18.0278875159785
2187939 -18.0371085439477
2227119 -18.1950800898608
2227318 -18.195911217085
2235128 -18.226313115914
2236334 -18.2309185966974
2238190 -18.2384409346579
2238233 -18.2386106821678
2238502 -18.2396593001592
2238960 -18.2412908167961
2239622 -18.2434429253712
2242654 -18.2529165307106
2242916 -18.2537656176883
2245159 -18.2611864929762
2246052 -18.2640863157097
2246637 -18.2659473199514
2247121 -18.2674757855145
2247411 -18.2683531903741
2249027 -18.2733943212387
2249964 -18.2764310477473
2250001 -18.2765483025204
2252490 -18.2842729369328
2290478 -18.4044395237236
2290856 -18.4056524065742
2298890 -18.4323250302318
2300539 -18.4378806836922
2301828 -18.4423226044697
2301971 -18.4428301436561
2302287 -18.4439886822161
2302819 -18.4459575664142
2302950 -18.4464493648835
2306483 -18.4597756847004
2306692 -18.4605630533892
2309275 -18.4699714219889
2310302 -18.4738297379866
2310674 -18.4753069447374
2311758 -18.4796940342771
2311789 -18.4798210784855
2313381 -18.4864265600329
2314452 -18.4909470683632
2314482 -18.4910799890641
2317001 -18.502582108968
2353451 -18.6599012922607
2354724 -18.6653407765464
2362547 -18.6985720881014
2364657 -18.7075232093648
2365276 -18.7100995809807
2365677 -18.7117674132497
2366271 -18.7141568341555
2366311 -18.7143175621224
2366673 -18.7157235895752
2370373 -18.7307280552968
2370430 -18.7309531979487
2373326 -18.7432198753671
2374642 -18.7488179963427
2374684 -18.7489862362965
2376154 -18.7547975833981
2376313 -18.7554088553215
2377560 -18.7601895686418
2378885 -18.7654388867219
2379041 -18.7660741392258
2381484 -18.7757360374813
2416422 -18.9109906283742
2418691 -18.9196472162575
2426284 -18.9477629517144
2428721 -18.9567358945521
2428723 -18.9567430709809
2429318 -18.9588928761632
2429545 -18.9597699156433
2430231 -18.9623569298393
2430413 -18.9630872029891
2434094 -18.9786758300245
2434258 -18.9793320010073
2437384 -18.9918881925929
2438673 -18.9970569315235
2438982 -18.9982974331974
2440572 -19.0048268246282
2440934 -19.0063903847548
2441725 -19.0098121102639
2443280 -19.0159968831468
2443651 -19.0174702041678
2445863 -19.0260877660568
2479308 -19.1630444665956
2482602 -19.1765485677536
2490006 -19.2069099929676
2492079 -19.2150460716219
2492689 -19.2175754009351
2492691 -19.2175839355105
2492828 -19.2181820813749
2494039 -19.2232119198454
2494239 -19.2240506226749
2497809 -19.2375655653875
2498201 -19.2391411410859
2501425 -19.2522109365675
2502561 -19.2567222274198
2503284 -19.2596110760285
2504974 -19.2660834636628
2505489 -19.2678383702752
2505887 -19.2691183067233
2507639 -19.2750054831247
2508203 -19.2767981071853
2510165 -19.2833854870751
2542224 -19.3889730916843
2546369 -19.4028147804427
2553696 -19.4265997752821
2555389 -19.4325041689246
2555694 -19.4335226754109
2556334 -19.4356832530015
2556756 -19.4370402595333
2557809 -19.4402057075649
2558059 -19.4408711539373
2561506 -19.4508800444396
2562148 -19.4527222082113
2565455 -19.4623283775282
2566548 -19.4653097863757
2567506 -19.4681822616851
2569315 -19.4736972348902
2570035 -19.4760178045898
2570053 -19.4760793036024
2571907 -19.4820286823158
2572734 -19.4846720711091
2574361 -19.4895789240607
2605180 -19.5830238037629
2610250 -19.5988016959337
2617206 -19.6215825969402
2618673 -19.6263053619774
2618730 -19.6264834472972
2619884 -19.6302280740994
2620859 -19.6337500644153
2621505 -19.6361107197611
2621794 -19.6371825720389
2625136 -19.6491281112293
2625966 -19.6518955659758
2629270 -19.6629634834117
2630466 -19.6669877101092
2631815 -19.6710917731988
2633556 -19.676532635578
2634166 -19.678357916627
2634578 -19.679732035145
2636053 -19.6847552221344
2637291 -19.6891785568701
2638488 -19.6934155839489
2667947 -19.7919411610075
2673983 -19.8120847018955
2680631 -19.8352713306897
2681616 -19.8385501577052
2682033 -19.8399382918782
2683353 -19.8443259765108
2684789 -19.8488780665609
2685129 -19.8499070171
2685468 -19.8509918857704
2688476 -19.8607830002173
2689753 -19.8650342575947
2693034 -19.8755415524414
2694479 -19.8802588486062
2696060 -19.8853359392367
2697652 -19.8902315699663
2698185 -19.8918282499714
2699199 -19.8945799060278
2700305 -19.8976375605287
2701852 -19.9015730263909
2702528 -19.9032284631624
2730754 -19.9731381880298
2737757 -19.9905296799942
2743997 -20.0044922187445
2744472 -20.0056439828282
2745368 -20.0079336432676
2746814 -20.0116980474937
2748519 -20.0160674312726
2748744 -20.0166298360997
2749117 -20.0175836513303
2751674 -20.0239956084427
2753533 -20.029239685691
2756662 -20.0380505747561
2758400 -20.0430394024815
2760354 -20.0485151229571
2761819 -20.0526993596331
2762050 -20.0533882814234
2763771 -20.0582764204076
2764604 -20.0605747655625
2766409 -20.0658801119193
2766455 -20.0660280719322
2793352 -20.1575974687182
2801647 -20.1848103024771
2807014 -20.2026990284398
2807313 -20.2036792330429
2808768 -20.2082365412009
2810333 -20.2128876536364
2811975 -20.2177767629831
2812574 -20.2196820229222
2812681 -20.2200389140897
2814963 -20.2283626753684
2817234 -20.2360150029681
2820261 -20.2463059781248
2822261 -20.2531451791903
2824547 -20.2611750758512
2825927 -20.2659359837845
2825952 -20.2660305579809
2828385 -20.2751133936631
2828842 -20.2768087899962
2830537 -20.2830337498609
2830940 -20.2844485191741
2855967 -20.3652857992776
2865596 -20.3979356407104
2869347 -20.4109502512232
2870603 -20.4153292766596
2872080 -20.4206547509479
2873746 -20.4268814743801
2875285 -20.43260905762
2876424 -20.4366652733137
2876430 -20.4366841256619
2878226 -20.4420613058858
2880982 -20.4506263558085
2883896 -20.459611310761
2886167 -20.4661619202729
2888735 -20.4734773528084
2889924 -20.4769298999688
2890048 -20.4772688178346
2893029 -20.4850139321535
2893053 -20.4850721488105
2894474 -20.4882807336674
2895450 -20.4906240606918
2918605 -20.548445418434
2929497 -20.5744858702898
2931728 -20.5795242691945
2933789 -20.584326277038
2935207 -20.5875622449058
2937152 -20.5917886510174
2938601 -20.5950440834996
2940067 -20.5979962532237
2940151 -20.5981856589345
2941399 -20.6011619526362
2944709 -20.6084609051662
2947466 -20.6147291961584
2950083 -20.6209015817095
2952896 -20.6274261018582
2953834 -20.6295287481601
2954097 -20.6301498930575
2957275 -20.6384957126594
2957615 -20.6394339962512
2958192 -20.6410623033676
2960007 -20.646102607433
2980936 -20.7045390668081
2993367 -20.7375036890833
2994326 -20.7398616143676
2997156 -20.746422965679
2998281 -20.7488445226695
3000420 -20.7536632451764
3001889 -20.7569055069133
3003651 -20.7612699762737
3003812 -20.7616527962428
3004551 -20.7634011736066
3008317 -20.7724283680417
3010998 -20.7786449131531
3014013 -20.7862181630892
3017112 -20.7935282734305
3017717 -20.7949576097179
3018101 -20.7957807487322
3021354 -20.8023250523288
3021856 -20.8032429618655
3022112 -20.8037151701508
3024666 -20.8087486284861
3043210 -20.8466887117727
3056895 -20.8766216371454
3057284 -20.8774995833757
3060474 -20.8852696166375
3061422 -20.8876312149371
3063769 -20.8931899791404
3065080 -20.896320030539
3067119 -20.9013482956937
3067513 -20.9023085112511
3067718 -20.9027660853383
3071846 -20.9115965556219
3074487 -20.9174658847132
3077865 -20.9241652516643
3081298 -20.9316983888467
3081518 -20.9322016550608
3082077 -20.9335202891523
3085259 -20.9407074559797
3085487 -20.9412359710228
3086580 -20.9436826185565
3089248 -20.9490555169402
3105396 -20.9774263033978
3119492 -21.0020000356453
3121142 -21.0049577076662
3123852 -21.0093041664979
3124587 -21.0104510708977
3127083 -21.0140700599878
3128008 -21.0154597510821
3130706 -21.0189033470837
3130712 -21.018911912083
3131084 -21.0194811352972
3135553 -21.0267495301743
3137870 -21.0302784686104
3141738 -21.0359972347076
3145253 -21.0416715464582
3145487 -21.0420576030362
3146036 -21.0428932339533
3148921 -21.0479842815713
3149262 -21.0486030132359
3151000 -21.0517649298138
3153816 -21.0572744309738
3167013 -21.0848103325502
3167013 -21.0848103325502
};
\addlegendentry{LaDiPS}
\end{axis}

\end{tikzpicture}


==> plots/experiments/episodic_tt_small_range/rewards_with_ladips.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.3,0.03)},
  anchor=south west,
  draw=white!80!black,
  font=\Large
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
%xmin=-473373.6, xmax=9469215,
xmin=-473373.6, xmax=5500000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
%ymin=-2.76922655056312, ymax=6.50238112463549,
ymin=-0.5, ymax=6.2,
ytick style={color=black},
xlabel={Number Episodic Samples},
ylabel={Mean Rewards},
xlabel style={font=\large},
ylabel style={font=\Large},
xticklabel style={font=\large},
yticklabel style={font=\Large},
x tick scale label style={at={(0.97,0.03)}, anchor=south east},
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:83,-2.04385346256369)
--(axis cs:83,-2.33015016499049)
--(axis cs:19263,0.129246527062218)
--(axis cs:40765,0.281578897615522)
--(axis cs:57362,0.774284048571463)
--(axis cs:80344,1.38564035720319)
--(axis cs:98487,1.26603448147186)
--(axis cs:121696,1.41331858419273)
--(axis cs:135871,1.57974739014079)
--(axis cs:156731,1.5647032873085)
--(axis cs:174138,1.3975593852033)
--(axis cs:197689,1.57704580382383)
--(axis cs:216128,1.61960519617934)
--(axis cs:239628,1.69918564555764)
--(axis cs:255091,2.9664051914029)
--(axis cs:276343,2.96803279762915)
--(axis cs:294267,2.89799968359987)
--(axis cs:317641,3.1006914479202)
--(axis cs:336704,2.85654292658151)
--(axis cs:360878,3.03628051127983)
--(axis cs:380020,3.78077593110344)
--(axis cs:398593,3.88261502395182)
--(axis cs:416556,3.89984301201849)
--(axis cs:439860,3.91958940933058)
--(axis cs:459074,3.99014416538843)
--(axis cs:483763,4.01767506573473)
--(axis cs:502964,3.90941461207314)
--(axis cs:523258,4.13417102963448)
--(axis cs:541246,4.18066273369034)
--(axis cs:564740,4.14440413970399)
--(axis cs:584144,4.06345140648377)
--(axis cs:608957,4.13530787367285)
--(axis cs:628883,4.10957613747435)
--(axis cs:650303,4.33615888824996)
--(axis cs:668590,4.34534175559736)
--(axis cs:691265,4.29574444220549)
--(axis cs:712036,4.30451048972985)
--(axis cs:736687,4.47302391486393)
--(axis cs:757297,4.2351888372265)
--(axis cs:782094,4.41134766393463)
--(axis cs:798507,4.38038466863334)
--(axis cs:821267,4.54822021967288)
--(axis cs:841163,4.53581845825549)
--(axis cs:866524,4.49466515757356)
--(axis cs:887512,4.45842327719029)
--(axis cs:912638,4.55771856786256)
--(axis cs:930730,4.64155270027948)
--(axis cs:953530,4.53656774060619)
--(axis cs:973397,4.61959290222829)
--(axis cs:998271,4.69703530373461)
--(axis cs:1020240,4.65294849213537)
--(axis cs:1045146,4.73501606952416)
--(axis cs:1067529,4.76787329450927)
--(axis cs:1087043,4.84576623121936)
--(axis cs:1108216,4.64566476819411)
--(axis cs:1132910,4.86553419561105)
--(axis cs:1155163,4.83312873624618)
--(axis cs:1180536,4.76287958756889)
--(axis cs:1203352,4.8606012179588)
--(axis cs:1224109,4.95911153006757)
--(axis cs:1246017,4.87034799971244)
--(axis cs:1269807,4.98503924913872)
--(axis cs:1293690,4.98977444934226)
--(axis cs:1318445,4.9576847953175)
--(axis cs:1342506,4.86477656509046)
--(axis cs:1364266,4.99579068768497)
--(axis cs:1386456,4.84125490906612)
--(axis cs:1410434,4.97458660586241)
--(axis cs:1434225,5.00916668743617)
--(axis cs:1458675,5.0368231809035)
--(axis cs:1483503,5.00136442099593)
--(axis cs:1508765,4.95723818887419)
--(axis cs:1528552,5.10943666619841)
--(axis cs:1551661,5.10601615566725)
--(axis cs:1575631,4.90555259363448)
--(axis cs:1601671,5.01223821295017)
--(axis cs:1625757,5.00133310754143)
--(axis cs:1651876,5.12713326507715)
--(axis cs:1672962,5.06928378307881)
--(axis cs:1696704,5.04650985072483)
--(axis cs:1719933,5.10796473197598)
--(axis cs:1746381,5.1270669367858)
--(axis cs:1770835,5.28861767074363)
--(axis cs:1797469,5.13001961041103)
--(axis cs:1820940,5.04103871922868)
--(axis cs:1843618,5.14172944814222)
--(axis cs:1866873,5.16085162892622)
--(axis cs:1892988,5.1556499133575)
--(axis cs:1917898,5.10624425573513)
--(axis cs:1945016,5.04645204113647)
--(axis cs:1970091,5.08938940935094)
--(axis cs:1992870,5.06318198500335)
--(axis cs:2016652,5.24824050364382)
--(axis cs:2041981,5.23634755879461)
--(axis cs:2068206,5.14845774774701)
--(axis cs:2094550,5.16973678267188)
--(axis cs:2120956,5.18086401841071)
--(axis cs:2144577,5.0919779266847)
--(axis cs:2168879,5.30727621276272)
--(axis cs:2194126,5.22915247700413)
--(axis cs:2220556,5.22651669134816)
--(axis cs:2247529,5.19457519731254)
--(axis cs:2274315,5.26918759220976)
--(axis cs:2300832,5.24333810434065)
--(axis cs:2323679,5.19282926703972)
--(axis cs:2349396,5.26096016824978)
--(axis cs:2375541,5.32551566171176)
--(axis cs:2403162,5.24301540968787)
--(axis cs:2430132,5.36129078189788)
--(axis cs:2457644,5.31261177326179)
--(axis cs:2481680,5.22925157793314)
--(axis cs:2506326,5.18568409336043)
--(axis cs:2533192,5.35895563800657)
--(axis cs:2560116,5.20805061898376)
--(axis cs:2588459,5.30191319755623)
--(axis cs:2615092,5.21141310672941)
--(axis cs:2641527,5.27812285888444)
--(axis cs:2666083,5.23380474375696)
--(axis cs:2692971,5.26295019386085)
--(axis cs:2719498,5.33174611395824)
--(axis cs:2748561,5.34496389803769)
--(axis cs:2775493,5.27088379508886)
--(axis cs:2804815,5.19873418374211)
--(axis cs:2828093,5.29731760171497)
--(axis cs:2855001,5.33546222715295)
--(axis cs:2881823,5.26288381177261)
--(axis cs:2910295,5.35028203912475)
--(axis cs:2938831,5.32661140470844)
--(axis cs:2967598,5.32024809550441)
--(axis cs:2993094,5.26100104928806)
--(axis cs:3019067,5.25921369159536)
--(axis cs:3046739,5.25769268902053)
--(axis cs:3075643,5.21130017142463)
--(axis cs:3104788,5.26940460130184)
--(axis cs:3133298,5.28954516616539)
--(axis cs:3160766,5.22977885137658)
--(axis cs:3186789,5.35714369507787)
--(axis cs:3214109,5.20835441240992)
--(axis cs:3242890,5.31386979863953)
--(axis cs:3271896,5.19723403636749)
--(axis cs:3301294,5.20246886164941)
--(axis cs:3330532,5.14014083703362)
--(axis cs:3355646,5.09864475767812)
--(axis cs:3384156,5.27333450266927)
--(axis cs:3411121,5.35387743519261)
--(axis cs:3442141,5.26428121549542)
--(axis cs:3470481,5.18600484097364)
--(axis cs:3503008,5.28086186028351)
--(axis cs:3528448,5.16937298650932)
--(axis cs:3557734,5.13940604600129)
--(axis cs:3584955,5.21945052303242)
--(axis cs:3614165,5.24571384436827)
--(axis cs:3645223,5.21946496765515)
--(axis cs:3674187,5.21729315294446)
--(axis cs:3706121,5.1721157966583)
--(axis cs:3729965,5.25487617261128)
--(axis cs:3759661,5.17545317094262)
--(axis cs:3788528,5.33533996973895)
--(axis cs:3819692,5.22957810764059)
--(axis cs:3849598,5.28450518939562)
--(axis cs:3880787,5.33358011935568)
--(axis cs:3906766,5.17933449775025)
--(axis cs:3936055,5.36104030147918)
--(axis cs:3965422,5.19348814861821)
--(axis cs:3996923,5.30980888327404)
--(axis cs:4027466,5.30109892698815)
--(axis cs:4059012,5.31522959149431)
--(axis cs:4088201,5.24882930395828)
--(axis cs:4116066,5.33622994062022)
--(axis cs:4145211,5.39946640376524)
--(axis cs:4175922,5.37967210058741)
--(axis cs:4207420,5.22445194332044)
--(axis cs:4238508,5.34073306543081)
--(axis cs:4270379,5.33639505895182)
--(axis cs:4296996,5.31505556862263)
--(axis cs:4327631,5.36556084353591)
--(axis cs:4356688,5.25239393621483)
--(axis cs:4389655,5.36397582615665)
--(axis cs:4420637,5.36978562281628)
--(axis cs:4452982,5.41247635366104)
--(axis cs:4481431,5.27830325459956)
--(axis cs:4511394,5.37310342577464)
--(axis cs:4540913,5.27032323826334)
--(axis cs:4572568,5.31354888053332)
--(axis cs:4605085,5.29373529205871)
--(axis cs:4636940,5.36374195253056)
--(axis cs:4670168,5.45597225224064)
--(axis cs:4698106,5.29960129618429)
--(axis cs:4728982,5.31485017339102)
--(axis cs:4760008,5.3104089007206)
--(axis cs:4793663,5.32941699307909)
--(axis cs:4825193,5.22070129594788)
--(axis cs:4858906,5.27243713073451)
--(axis cs:4888120,5.42913297982002)
--(axis cs:4918442,5.36532133650022)
--(axis cs:4949887,5.34425701975492)
--(axis cs:4983553,5.28063418483152)
--(axis cs:5015670,5.41354878786611)
--(axis cs:5050146,5.39972265430576)
--(axis cs:5081520,5.31507926835686)
--(axis cs:5112593,5.38028040117465)
--(axis cs:5142497,5.33550921844335)
--(axis cs:5177316,5.45601871277389)
--(axis cs:5209551,5.3460539713226)
--(axis cs:5244248,5.50149978337036)
--(axis cs:5277045,5.36798787942841)
--(axis cs:5307324,5.40310056837292)
--(axis cs:5337492,5.31161210916511)
--(axis cs:5371882,5.33810007202757)
--(axis cs:5405378,5.39420828181714)
--(axis cs:5439335,5.35964840594861)
--(axis cs:5473188,5.36425830869597)
--(axis cs:5504258,5.29587904664133)
--(axis cs:5535344,5.37655391191023)
--(axis cs:5569182,5.36817440533429)
--(axis cs:5603031,5.43044375494461)
--(axis cs:5636764,5.30884033948802)
--(axis cs:5671727,5.4217769904706)
--(axis cs:5704888,5.36508885609139)
--(axis cs:5735671,5.4754177879963)
--(axis cs:5768733,5.33544778170882)
--(axis cs:5802202,5.56743273169383)
--(axis cs:5837734,5.47113154318062)
--(axis cs:5871509,5.43891531152543)
--(axis cs:5906813,5.52851760496597)
--(axis cs:5938012,5.46260760240468)
--(axis cs:5970311,5.34828964830824)
--(axis cs:6004917,5.33696418229265)
--(axis cs:6039319,5.43026504966126)
--(axis cs:6074616,5.4804882838362)
--(axis cs:6110182,5.39902337338152)
--(axis cs:6143955,5.37600767063121)
--(axis cs:6175632,5.52863568978291)
--(axis cs:6209153,5.49009878510376)
--(axis cs:6244314,5.53218705415238)
--(axis cs:6280660,5.35759262537985)
--(axis cs:6315837,5.48207381465121)
--(axis cs:6352324,5.3870911351808)
--(axis cs:6383080,5.53765006336743)
--(axis cs:6417603,5.43358460945073)
--(axis cs:6451285,5.53827515893041)
--(axis cs:6488317,5.50539944010741)
--(axis cs:6523142,5.48012680744848)
--(axis cs:6560091,5.51142618865937)
--(axis cs:6592395,5.47703151379365)
--(axis cs:6627948,5.55489345918441)
--(axis cs:6661044,5.41781711781011)
--(axis cs:6698654,5.52142977386173)
--(axis cs:6735452,5.5232631617956)
--(axis cs:6771376,5.43923415610775)
--(axis cs:6808178,5.53480637497828)
--(axis cs:6839967,5.52674160457658)
--(axis cs:6874740,5.55010178605534)
--(axis cs:6911072,5.45146478136399)
--(axis cs:6946363,5.49213895910283)
--(axis cs:6984551,5.54474653643006)
--(axis cs:7020009,5.47451370679675)
--(axis cs:7054457,5.50496882312508)
--(axis cs:7088890,5.48138344103526)
--(axis cs:7126108,5.54493391388669)
--(axis cs:7161871,5.6818606207529)
--(axis cs:7200465,5.55720466641508)
--(axis cs:7236920,5.53380372921059)
--(axis cs:7272651,5.52291396495229)
--(axis cs:7307738,5.60429602707834)
--(axis cs:7343388,5.52136500258534)
--(axis cs:7380104,5.49533981462674)
--(axis cs:7418188,5.50058722840084)
--(axis cs:7455204,5.57635554465152)
--(axis cs:7493552,5.52949513431959)
--(axis cs:7526956,5.43073529162165)
--(axis cs:7563388,5.58783667369022)
--(axis cs:7599040,5.55552209102962)
--(axis cs:7638771,5.57093605962168)
--(axis cs:7675280,5.58033373725679)
--(axis cs:7715557,5.57056310538943)
--(axis cs:7749174,5.61551963552247)
--(axis cs:7786860,5.53080495685792)
--(axis cs:7821488,5.44287621605247)
--(axis cs:7862208,5.67831873042476)
--(axis cs:7897807,5.50039591388685)
--(axis cs:7939344,5.56786283331444)
--(axis cs:7975233,5.6097014166983)
--(axis cs:8012304,5.62388388648967)
--(axis cs:8046022,5.61761254339861)
--(axis cs:8086939,5.57411790206486)
--(axis cs:8123185,5.59661245182416)
--(axis cs:8164508,5.59286399799782)
--(axis cs:8201356,5.57885840384549)
--(axis cs:8239701,5.63854975983474)
--(axis cs:8274232,5.6134987565783)
--(axis cs:8315092,5.61995425373507)
--(axis cs:8351059,5.46155133628522)
--(axis cs:8393708,5.51534518645285)
--(axis cs:8429781,5.64795721623243)
--(axis cs:8471195,5.50788181183885)
--(axis cs:8504086,5.637223761006)
--(axis cs:8544437,5.59892566240647)
--(axis cs:8581009,5.69983949799218)
--(axis cs:8623401,5.57288580046061)
--(axis cs:8660537,5.64625057979635)
--(axis cs:8703192,5.6853627912961)
--(axis cs:8735316,5.63662615694104)
--(axis cs:8777243,5.61793093290814)
--(axis cs:8813370,5.74619367541077)
--(axis cs:8856866,5.62736925402352)
--(axis cs:8894317,5.69672858706845)
--(axis cs:8937345,5.74293255327686)
--(axis cs:8972484,5.54122736554703)
--(axis cs:9012796,5.63433492615749)
--(axis cs:9049176,5.60478699781147)
--(axis cs:9091573,5.66753178835476)
--(axis cs:9130647,5.66146005768077)
--(axis cs:9172695,5.63083197442149)
--(axis cs:9210295,5.70305370195547)
--(axis cs:9250333,5.58854400682875)
--(axis cs:9287228,5.72883762625726)
--(axis cs:9329189,5.71217748914602)
--(axis cs:9368999,5.6723719391023)
--(axis cs:9410874,5.60472181451063)
--(axis cs:9451344,5.70510436890776)
--(axis cs:9469215,5.83943199330691)
--(axis cs:9469215,6.08094441212646)
--(axis cs:9469215,6.08094441212646)
--(axis cs:9451344,5.9325918549263)
--(axis cs:9410874,5.88695208017482)
--(axis cs:9368999,5.93443156702206)
--(axis cs:9329189,5.90651134504818)
--(axis cs:9287228,5.94782237788242)
--(axis cs:9250333,5.89007661631748)
--(axis cs:9210295,5.97264520412086)
--(axis cs:9172695,5.92292698123422)
--(axis cs:9130647,5.92705174611225)
--(axis cs:9091573,5.89803184582615)
--(axis cs:9049176,5.85814454621631)
--(axis cs:9012796,5.91376164276572)
--(axis cs:8972484,5.77761607393156)
--(axis cs:8937345,5.89220484667778)
--(axis cs:8894317,5.911787327316)
--(axis cs:8856866,5.84635315336948)
--(axis cs:8813370,5.89677805081204)
--(axis cs:8777243,5.84930820141162)
--(axis cs:8735316,5.79271132441799)
--(axis cs:8703192,5.91834067765629)
--(axis cs:8660537,5.84556585340486)
--(axis cs:8623401,5.86522661845048)
--(axis cs:8581009,5.91842158770778)
--(axis cs:8544437,5.81393025538745)
--(axis cs:8504086,5.85928499958804)
--(axis cs:8471195,5.85591135702646)
--(axis cs:8429781,5.89002302549603)
--(axis cs:8393708,5.77836711611525)
--(axis cs:8351059,5.79235247988893)
--(axis cs:8315092,5.86191398801727)
--(axis cs:8274232,5.84770465319826)
--(axis cs:8239701,5.81813266773186)
--(axis cs:8201356,5.86251032333907)
--(axis cs:8164508,5.78873128869757)
--(axis cs:8123185,5.81372852813425)
--(axis cs:8086939,5.79496819354396)
--(axis cs:8046022,5.82671370681)
--(axis cs:8012304,5.8400103746262)
--(axis cs:7975233,5.85179791989195)
--(axis cs:7939344,5.81681642178519)
--(axis cs:7897807,5.76938208842439)
--(axis cs:7862208,5.83991189588363)
--(axis cs:7821488,5.70051705811128)
--(axis cs:7786860,5.77617817781027)
--(axis cs:7749174,5.86434614038664)
--(axis cs:7715557,5.81971875465812)
--(axis cs:7675280,5.83399084573716)
--(axis cs:7638771,5.77666859374695)
--(axis cs:7599040,5.76226144646405)
--(axis cs:7563388,5.80552789957669)
--(axis cs:7526956,5.67872938121494)
--(axis cs:7493552,5.73962395423465)
--(axis cs:7455204,5.85379132912725)
--(axis cs:7418188,5.74757886796698)
--(axis cs:7380104,5.73396209830645)
--(axis cs:7343388,5.77699021316941)
--(axis cs:7307738,5.82174497843043)
--(axis cs:7272651,5.75324676056606)
--(axis cs:7236920,5.81057416719647)
--(axis cs:7200465,5.7561400055365)
--(axis cs:7161871,5.86237242325259)
--(axis cs:7126108,5.79364964965392)
--(axis cs:7088890,5.66503244001778)
--(axis cs:7054457,5.77287923114661)
--(axis cs:7020009,5.72926026825937)
--(axis cs:6984551,5.76679476722265)
--(axis cs:6946363,5.79951989269899)
--(axis cs:6911072,5.72026713315999)
--(axis cs:6874740,5.77085456302629)
--(axis cs:6839967,5.79318039694872)
--(axis cs:6808178,5.7615798495011)
--(axis cs:6771376,5.7142401562966)
--(axis cs:6735452,5.80721512500373)
--(axis cs:6698654,5.79982341364701)
--(axis cs:6661044,5.69619378112678)
--(axis cs:6627948,5.76636410995189)
--(axis cs:6592395,5.73909245607914)
--(axis cs:6560091,5.77782405621548)
--(axis cs:6523142,5.76995464899899)
--(axis cs:6488317,5.78043389931177)
--(axis cs:6451285,5.79597374967145)
--(axis cs:6417603,5.7741175679076)
--(axis cs:6383080,5.75545847375472)
--(axis cs:6352324,5.70305124272117)
--(axis cs:6315837,5.82060887368434)
--(axis cs:6280660,5.69475547540842)
--(axis cs:6244314,5.76978634924516)
--(axis cs:6209153,5.68392276970402)
--(axis cs:6175632,5.76995030901368)
--(axis cs:6143955,5.72504547482759)
--(axis cs:6110182,5.70957982235197)
--(axis cs:6074616,5.77509500040684)
--(axis cs:6039319,5.70797862775743)
--(axis cs:6004917,5.71978110483893)
--(axis cs:5970311,5.65749004942068)
--(axis cs:5938012,5.73061925420444)
--(axis cs:5906813,5.75093447616188)
--(axis cs:5871509,5.74250980696792)
--(axis cs:5837734,5.72400551519764)
--(axis cs:5802202,5.86187911291951)
--(axis cs:5768733,5.64756393879424)
--(axis cs:5735671,5.7625580684743)
--(axis cs:5704888,5.67410326418535)
--(axis cs:5671727,5.72833613774718)
--(axis cs:5636764,5.620481242131)
--(axis cs:5603031,5.80599581025562)
--(axis cs:5569182,5.68131681680823)
--(axis cs:5535344,5.73095222373036)
--(axis cs:5504258,5.63701936426958)
--(axis cs:5473188,5.68105047513569)
--(axis cs:5439335,5.72208122719684)
--(axis cs:5405378,5.72141205465941)
--(axis cs:5371882,5.66883308279374)
--(axis cs:5337492,5.60730027403523)
--(axis cs:5307324,5.7413237308231)
--(axis cs:5277045,5.68264692116351)
--(axis cs:5244248,5.77525235758327)
--(axis cs:5209551,5.6628231336253)
--(axis cs:5177316,5.72921674278318)
--(axis cs:5142497,5.6703972349581)
--(axis cs:5112593,5.670209935151)
--(axis cs:5081520,5.64041631288862)
--(axis cs:5050146,5.68023701294005)
--(axis cs:5015670,5.6595382029446)
--(axis cs:4983553,5.53194051360725)
--(axis cs:4949887,5.63851779066921)
--(axis cs:4918442,5.65511521927692)
--(axis cs:4888120,5.70965650202021)
--(axis cs:4858906,5.62199386261463)
--(axis cs:4825193,5.62064427935099)
--(axis cs:4793663,5.68767973208819)
--(axis cs:4760008,5.60221592534566)
--(axis cs:4728982,5.6373729894972)
--(axis cs:4698106,5.63386729848981)
--(axis cs:4670168,5.72778049505235)
--(axis cs:4636940,5.63102687690326)
--(axis cs:4605085,5.56860161584844)
--(axis cs:4572568,5.5238703623985)
--(axis cs:4540913,5.51934447782869)
--(axis cs:4511394,5.69046380590812)
--(axis cs:4481431,5.58849562498658)
--(axis cs:4452982,5.61559991201069)
--(axis cs:4420637,5.64169583255771)
--(axis cs:4389655,5.58602601087139)
--(axis cs:4356688,5.55999678272381)
--(axis cs:4327631,5.66468890934851)
--(axis cs:4296996,5.66070756465661)
--(axis cs:4270379,5.59949215209785)
--(axis cs:4238508,5.57294530126034)
--(axis cs:4207420,5.59607477877239)
--(axis cs:4175922,5.64012063219974)
--(axis cs:4145211,5.60932812509271)
--(axis cs:4116066,5.62526523809084)
--(axis cs:4088201,5.51624487071884)
--(axis cs:4059012,5.54212372257771)
--(axis cs:4027466,5.55345320538414)
--(axis cs:3996923,5.62472183300735)
--(axis cs:3965422,5.52011969128244)
--(axis cs:3936055,5.63483344070368)
--(axis cs:3906766,5.50057335857608)
--(axis cs:3880787,5.57207912124724)
--(axis cs:3849598,5.55314314978972)
--(axis cs:3819692,5.55113940739756)
--(axis cs:3788528,5.6073236436701)
--(axis cs:3759661,5.51735414894308)
--(axis cs:3729965,5.54986991695081)
--(axis cs:3706121,5.47993745702432)
--(axis cs:3674187,5.47574313756548)
--(axis cs:3645223,5.55204470125717)
--(axis cs:3614165,5.53359431054973)
--(axis cs:3584955,5.51472176222158)
--(axis cs:3557734,5.49277017723777)
--(axis cs:3528448,5.48730751466378)
--(axis cs:3503008,5.53198733009999)
--(axis cs:3470481,5.49213135685183)
--(axis cs:3442141,5.54650639693616)
--(axis cs:3411121,5.59839472729409)
--(axis cs:3384156,5.54834560161376)
--(axis cs:3355646,5.43911690536155)
--(axis cs:3330532,5.45754390198517)
--(axis cs:3301294,5.53449137263108)
--(axis cs:3271896,5.52093869417757)
--(axis cs:3242890,5.61704007139235)
--(axis cs:3214109,5.53874269456685)
--(axis cs:3186789,5.58400475349022)
--(axis cs:3160766,5.49441500228688)
--(axis cs:3133298,5.62191019120668)
--(axis cs:3104788,5.60725084122149)
--(axis cs:3075643,5.54482754178007)
--(axis cs:3046739,5.64889615142091)
--(axis cs:3019067,5.55243474627453)
--(axis cs:2993094,5.55637319333514)
--(axis cs:2967598,5.68888967898015)
--(axis cs:2938831,5.64433602656903)
--(axis cs:2910295,5.65126900650503)
--(axis cs:2881823,5.62852936534548)
--(axis cs:2855001,5.69217878631001)
--(axis cs:2828093,5.64892989244344)
--(axis cs:2804815,5.62780721648672)
--(axis cs:2775493,5.69079463799461)
--(axis cs:2748561,5.78084622099363)
--(axis cs:2719498,5.68586599852034)
--(axis cs:2692971,5.69026125398852)
--(axis cs:2666083,5.6146837869963)
--(axis cs:2641527,5.66533121241459)
--(axis cs:2615092,5.61342253717164)
--(axis cs:2588459,5.69658153991832)
--(axis cs:2560116,5.69994200727721)
--(axis cs:2533192,5.73980015159419)
--(axis cs:2506326,5.64988097968836)
--(axis cs:2481680,5.65850401108287)
--(axis cs:2457644,5.68943918591341)
--(axis cs:2430132,5.78667790741039)
--(axis cs:2403162,5.65330529526068)
--(axis cs:2375541,5.69073055072023)
--(axis cs:2349396,5.70553815688455)
--(axis cs:2323679,5.65218304461006)
--(axis cs:2300832,5.65568236510072)
--(axis cs:2274315,5.65528068081623)
--(axis cs:2247529,5.62650254132996)
--(axis cs:2220556,5.67273635529217)
--(axis cs:2194126,5.66254235530632)
--(axis cs:2168879,5.68115434964588)
--(axis cs:2144577,5.6089051616236)
--(axis cs:2120956,5.66876060902051)
--(axis cs:2094550,5.59623820154656)
--(axis cs:2068206,5.61594989804156)
--(axis cs:2041981,5.67178649428908)
--(axis cs:2016652,5.63344536941563)
--(axis cs:1992870,5.58500467218978)
--(axis cs:1970091,5.57685454372254)
--(axis cs:1945016,5.48868723887663)
--(axis cs:1917898,5.594616793681)
--(axis cs:1892988,5.69903285471068)
--(axis cs:1866873,5.58867570444309)
--(axis cs:1843618,5.63434377726318)
--(axis cs:1820940,5.54240505499888)
--(axis cs:1797469,5.64279329396914)
--(axis cs:1770835,5.69164546865751)
--(axis cs:1746381,5.63987422527215)
--(axis cs:1719933,5.56000341667258)
--(axis cs:1696704,5.51695706460358)
--(axis cs:1672962,5.58343958782019)
--(axis cs:1651876,5.62321416627222)
--(axis cs:1625757,5.57319951632699)
--(axis cs:1601671,5.54606374422858)
--(axis cs:1575631,5.50058304504173)
--(axis cs:1551661,5.61144822292821)
--(axis cs:1528552,5.55362577877637)
--(axis cs:1508765,5.48481617591455)
--(axis cs:1483503,5.50837175894708)
--(axis cs:1458675,5.54694619054382)
--(axis cs:1434225,5.51543691291057)
--(axis cs:1410434,5.52793224673734)
--(axis cs:1386456,5.35339873774802)
--(axis cs:1364266,5.50729097278027)
--(axis cs:1342506,5.41983694341138)
--(axis cs:1318445,5.49124483436539)
--(axis cs:1293690,5.48288512321711)
--(axis cs:1269807,5.42313083302696)
--(axis cs:1246017,5.38552599673964)
--(axis cs:1224109,5.46037881392464)
--(axis cs:1203352,5.39894927226768)
--(axis cs:1180536,5.30417936215407)
--(axis cs:1155163,5.35927854991543)
--(axis cs:1132910,5.44158042841397)
--(axis cs:1108216,5.2393724294491)
--(axis cs:1087043,5.33018605527731)
--(axis cs:1067529,5.30373523614669)
--(axis cs:1045146,5.28978388617886)
--(axis cs:1020240,5.30273527557076)
--(axis cs:998271,5.37035239145247)
--(axis cs:973397,5.26669326472242)
--(axis cs:953530,5.21847715908016)
--(axis cs:930730,5.24038837924305)
--(axis cs:912638,5.11460345747822)
--(axis cs:887512,5.06290353217898)
--(axis cs:866524,5.02263210261628)
--(axis cs:841163,5.16247981006802)
--(axis cs:821267,5.13944031251348)
--(axis cs:798507,5.06264457306021)
--(axis cs:782094,5.0262321217688)
--(axis cs:757297,4.84366678147265)
--(axis cs:736687,5.09444222741038)
--(axis cs:712036,4.94273831087208)
--(axis cs:691265,4.99765498884375)
--(axis cs:668590,5.02842531373226)
--(axis cs:650303,4.99633908555825)
--(axis cs:628883,4.82323523346534)
--(axis cs:608957,4.8321381178499)
--(axis cs:584144,4.82663252617666)
--(axis cs:564740,4.84663309379506)
--(axis cs:541246,4.81724529127065)
--(axis cs:523258,4.82682917793311)
--(axis cs:502964,4.57335228038627)
--(axis cs:483763,4.62231335409154)
--(axis cs:459074,4.66004251271047)
--(axis cs:439860,4.57381311721159)
--(axis cs:416556,4.61689859216693)
--(axis cs:398593,4.60679982314697)
--(axis cs:380020,4.51462985118358)
--(axis cs:360878,3.89219123830246)
--(axis cs:336704,3.83940207979266)
--(axis cs:317641,3.82425013129091)
--(axis cs:294267,3.76659176475628)
--(axis cs:276343,3.84687432923016)
--(axis cs:255091,3.84100045368105)
--(axis cs:239628,2.23502315594834)
--(axis cs:216128,2.10409310817455)
--(axis cs:197689,2.15419253662442)
--(axis cs:174138,2.09362340780334)
--(axis cs:156731,2.13503705654696)
--(axis cs:135871,2.18425956261304)
--(axis cs:121696,1.90743003392768)
--(axis cs:98487,1.78601273391631)
--(axis cs:80344,1.638312136324)
--(axis cs:57362,1.01628701173906)
--(axis cs:40765,0.396026635030342)
--(axis cs:19263,0.154605417880453)
--(axis cs:83,-2.04385346256369)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1886,-2.02204298430533)
--(axis cs:1886,-2.29496690854342)
--(axis cs:3180,-1.03638717596375)
--(axis cs:4715,-0.71070580386794)
--(axis cs:6712,-0.409806478420588)
--(axis cs:8692,-0.250857671580715)
--(axis cs:11203,-0.169053498402612)
--(axis cs:14037,-0.0791851746412233)
--(axis cs:16668,-0.0971471997444199)
--(axis cs:19869,-0.0127018212941332)
--(axis cs:23083,0.0143972656114853)
--(axis cs:25969,0.0463760271824184)
--(axis cs:29338,0.0670335550662109)
--(axis cs:32761,0.0505865358776493)
--(axis cs:35993,0.0657975114217484)
--(axis cs:39515,0.0793249143879234)
--(axis cs:42789,0.077098319150107)
--(axis cs:46301,0.0811599341773608)
--(axis cs:49741,0.0931472977748644)
--(axis cs:53288,0.0881348042492623)
--(axis cs:56879,0.0963877605347146)
--(axis cs:60288,0.110112665782076)
--(axis cs:64079,0.160748411888114)
--(axis cs:67603,0.122402675125662)
--(axis cs:71154,0.110402573197999)
--(axis cs:75151,0.143273622426028)
--(axis cs:78672,0.130693901467251)
--(axis cs:82262,0.153569735561237)
--(axis cs:86178,0.164682022704831)
--(axis cs:89785,0.110288313105227)
--(axis cs:93478,0.168012927801378)
--(axis cs:97376,0.158685821642937)
--(axis cs:101120,0.162214927494858)
--(axis cs:104802,0.142963586270816)
--(axis cs:108665,0.185665607445813)
--(axis cs:112339,0.187077158866202)
--(axis cs:116179,0.196214092586293)
--(axis cs:120023,0.19973510887228)
--(axis cs:123605,0.199777098009477)
--(axis cs:127621,0.159931967822384)
--(axis cs:131012,0.233610747182002)
--(axis cs:134918,0.234525240252782)
--(axis cs:138955,0.235526609033213)
--(axis cs:142492,0.250973739650393)
--(axis cs:146332,0.242798417436793)
--(axis cs:150270,0.231965905281961)
--(axis cs:153755,0.26752299099401)
--(axis cs:157816,0.267110271535414)
--(axis cs:161661,0.284888431590997)
--(axis cs:165228,0.260074481219904)
--(axis cs:169255,0.242311463313236)
--(axis cs:173163,0.302129615558247)
--(axis cs:176699,0.339537941828721)
--(axis cs:180647,0.336082065235673)
--(axis cs:184706,0.316816979157075)
--(axis cs:188274,0.349315934962835)
--(axis cs:192219,0.337924804066317)
--(axis cs:196128,0.358122418422934)
--(axis cs:199934,0.389832755211476)
--(axis cs:203689,0.386114362201988)
--(axis cs:207536,0.392468262548849)
--(axis cs:211474,0.370078383944223)
--(axis cs:215125,0.408542694334579)
--(axis cs:219093,0.450658493323046)
--(axis cs:222897,0.436427063668772)
--(axis cs:226680,0.487172539673481)
--(axis cs:230647,0.468584793382256)
--(axis cs:234404,0.493395659115529)
--(axis cs:238238,0.483136915612901)
--(axis cs:242229,0.535980353107331)
--(axis cs:245679,0.532364016127782)
--(axis cs:249887,0.483579056683973)
--(axis cs:253974,0.51888711498715)
--(axis cs:257451,0.518045211926761)
--(axis cs:261572,0.542598876631364)
--(axis cs:265740,0.559204212061315)
--(axis cs:269492,0.617955521818168)
--(axis cs:273319,0.590604863580277)
--(axis cs:277379,0.621326110224092)
--(axis cs:280981,0.611985972097976)
--(axis cs:285010,0.631917837416498)
--(axis cs:288689,0.722997001588165)
--(axis cs:292659,0.700886384295625)
--(axis cs:296716,0.74659899564953)
--(axis cs:300409,0.773230904482114)
--(axis cs:304253,0.73646148815675)
--(axis cs:308251,0.741810174875687)
--(axis cs:312146,0.725815177667424)
--(axis cs:315921,0.797410785178334)
--(axis cs:319935,0.755178030931128)
--(axis cs:323836,0.799943573038873)
--(axis cs:327665,0.813157604085797)
--(axis cs:331747,0.849597491733154)
--(axis cs:335652,0.850322911531797)
--(axis cs:339534,0.869388335157501)
--(axis cs:343328,0.883901188141333)
--(axis cs:347167,0.902497105437097)
--(axis cs:351167,0.949607309998414)
--(axis cs:355045,0.963467090979761)
--(axis cs:358771,0.931812766366154)
--(axis cs:362907,0.973330740984565)
--(axis cs:366719,0.988972685481159)
--(axis cs:370519,1.01558156179525)
--(axis cs:374394,0.984538230123563)
--(axis cs:378298,0.918791294330072)
--(axis cs:382302,1.0442087372005)
--(axis cs:386181,1.04706562298311)
--(axis cs:390130,1.02123460803211)
--(axis cs:393927,1.04880063631035)
--(axis cs:397967,1.05275398146342)
--(axis cs:401712,1.09732129341792)
--(axis cs:405568,1.16270678797123)
--(axis cs:409705,1.10501237001722)
--(axis cs:413448,1.09993868875342)
--(axis cs:417286,1.07407233324499)
--(axis cs:421256,1.14423577598441)
--(axis cs:425190,1.13715029911865)
--(axis cs:429029,1.19839550212695)
--(axis cs:432990,1.17001970764578)
--(axis cs:436952,1.15477862043867)
--(axis cs:440851,1.23487196786447)
--(axis cs:444770,1.14939840816465)
--(axis cs:448689,1.24227290425762)
--(axis cs:452613,1.24851126797733)
--(axis cs:456526,1.20904052609985)
--(axis cs:460359,1.2318809997993)
--(axis cs:464265,1.21033656520976)
--(axis cs:468023,1.26604780909264)
--(axis cs:471949,1.30635349891849)
--(axis cs:476101,1.29825476854303)
--(axis cs:479829,1.2730641016094)
--(axis cs:483848,1.30881364347635)
--(axis cs:487900,1.35020238840237)
--(axis cs:491496,1.30516755746833)
--(axis cs:495560,1.323378552488)
--(axis cs:499686,1.29962957204209)
--(axis cs:503183,1.27734622550212)
--(axis cs:507358,1.4017767798045)
--(axis cs:511463,1.33210524715186)
--(axis cs:514938,1.37693341165253)
--(axis cs:519048,1.44571108742608)
--(axis cs:522766,1.32664346358697)
--(axis cs:526558,1.35271006760597)
--(axis cs:530718,1.36250197781193)
--(axis cs:534473,1.4424820100252)
--(axis cs:538223,1.4412125994931)
--(axis cs:542442,1.40335367929059)
--(axis cs:546249,1.46883646502916)
--(axis cs:550031,1.45819586911215)
--(axis cs:554096,1.4280466708419)
--(axis cs:557810,1.3992709849707)
--(axis cs:561711,1.45054127677519)
--(axis cs:565564,1.41172129886394)
--(axis cs:569487,1.4679902917494)
--(axis cs:573412,1.44671003943861)
--(axis cs:577231,1.46439724533412)
--(axis cs:581231,1.46472634057283)
--(axis cs:585085,1.4783974230106)
--(axis cs:588803,1.48257556166338)
--(axis cs:592965,1.54196704650821)
--(axis cs:596535,1.49988444197562)
--(axis cs:600494,1.50077840592018)
--(axis cs:604441,1.48638674002418)
--(axis cs:608144,1.494229947009)
--(axis cs:612128,1.53087721506779)
--(axis cs:616152,1.50589764296867)
--(axis cs:619696,1.50715130749281)
--(axis cs:623730,1.52559087647851)
--(axis cs:627619,1.53073290341771)
--(axis cs:631330,1.52235916481416)
--(axis cs:635320,1.56973747563532)
--(axis cs:639131,1.56564201945812)
--(axis cs:643026,1.57934513220648)
--(axis cs:646853,1.65574981681835)
--(axis cs:650606,1.58035385409478)
--(axis cs:654602,1.5968791217936)
--(axis cs:658447,1.65321386698096)
--(axis cs:662160,1.55053405992567)
--(axis cs:666196,1.62043488923306)
--(axis cs:670100,1.55222396231856)
--(axis cs:673909,1.64208761886693)
--(axis cs:677836,1.63508885220499)
--(axis cs:681763,1.61502974491556)
--(axis cs:685560,1.59760021730626)
--(axis cs:689617,1.61242916905167)
--(axis cs:693539,1.51591000470844)
--(axis cs:697295,1.56431587491484)
--(axis cs:701257,1.62022343825919)
--(axis cs:705246,1.61817479263359)
--(axis cs:708971,1.62512645342566)
--(axis cs:712814,1.67692818755628)
--(axis cs:716724,1.69853181968295)
--(axis cs:720572,1.66727278419077)
--(axis cs:724389,1.64101708624174)
--(axis cs:728276,1.65770731436971)
--(axis cs:732140,1.64084700192493)
--(axis cs:736009,1.63514198590277)
--(axis cs:739848,1.66288420223888)
--(axis cs:743684,1.72748439590002)
--(axis cs:747600,1.65212455087815)
--(axis cs:751456,1.72618827428473)
--(axis cs:755253,1.72400625196693)
--(axis cs:759137,1.69930724547711)
--(axis cs:763148,1.69899088373685)
--(axis cs:766915,1.74557155627255)
--(axis cs:770588,1.68460546737785)
--(axis cs:774404,1.69978633279927)
--(axis cs:778554,1.72821131674802)
--(axis cs:782322,1.66359954455779)
--(axis cs:786073,1.68997699600127)
--(axis cs:790111,1.77016380808813)
--(axis cs:793880,1.75786887813623)
--(axis cs:797761,1.66675294972422)
--(axis cs:801624,1.72624957221925)
--(axis cs:805578,1.74424687553801)
--(axis cs:809446,1.7443285452889)
--(axis cs:813271,1.72712455245556)
--(axis cs:817046,1.7783403777799)
--(axis cs:820898,1.75948097744159)
--(axis cs:824854,1.76838997753461)
--(axis cs:828717,1.77030519234011)
--(axis cs:832469,1.77726066189146)
--(axis cs:836388,1.77997963604258)
--(axis cs:840319,1.79842346656966)
--(axis cs:844097,1.80541257051608)
--(axis cs:847839,1.77289640779469)
--(axis cs:851816,1.83169570788262)
--(axis cs:855566,1.75744247627901)
--(axis cs:859485,1.72846979321003)
--(axis cs:863386,1.78871756820356)
--(axis cs:867230,1.87563155137648)
--(axis cs:871069,1.78429961449781)
--(axis cs:875025,1.83309889939729)
--(axis cs:878854,1.7959364622229)
--(axis cs:882641,1.74510472270843)
--(axis cs:886527,1.7574339161334)
--(axis cs:890394,1.8053729952735)
--(axis cs:894160,1.82079230134096)
--(axis cs:898086,1.79365683588984)
--(axis cs:901932,1.80291435359448)
--(axis cs:905820,1.82528581780778)
--(axis cs:909742,1.85590350449816)
--(axis cs:913557,1.79778385611765)
--(axis cs:917401,1.74943302909837)
--(axis cs:921363,1.84007346269618)
--(axis cs:925063,1.82803022087724)
--(axis cs:929125,1.89821182000814)
--(axis cs:933062,1.76515369597475)
--(axis cs:936691,1.80790727759756)
--(axis cs:940625,1.95370028127221)
--(axis cs:944592,1.8603587227311)
--(axis cs:948457,1.83083692597561)
--(axis cs:952210,1.8718417495124)
--(axis cs:956211,1.91396353270713)
--(axis cs:960093,1.93956711989267)
--(axis cs:963808,1.90541565797059)
--(axis cs:967772,1.88843620986592)
--(axis cs:971684,1.84179310335157)
--(axis cs:975465,1.87751286325607)
--(axis cs:979413,1.86511118692639)
--(axis cs:983365,1.88396733297702)
--(axis cs:987174,1.85810612200491)
--(axis cs:991087,1.89259641728303)
--(axis cs:994839,1.84899397450874)
--(axis cs:998882,1.89755887841432)
--(axis cs:1002499,1.88110443601271)
--(axis cs:1006431,1.88836951604475)
--(axis cs:1010582,1.94466216381973)
--(axis cs:1014156,1.91495382054402)
--(axis cs:1018175,1.89757115907111)
--(axis cs:1022285,1.83715201793989)
--(axis cs:1026038,1.90856628208194)
--(axis cs:1029950,1.83765443710546)
--(axis cs:1034028,1.97177861344295)
--(axis cs:1037843,1.86159780625044)
--(axis cs:1041623,1.86739733654166)
--(axis cs:1045689,1.88450608180414)
--(axis cs:1049365,1.85771617210092)
--(axis cs:1053219,1.86206165209701)
--(axis cs:1057074,1.88561153925947)
--(axis cs:1061038,1.96261989924304)
--(axis cs:1064765,1.94670580494786)
--(axis cs:1068708,1.89196652501493)
--(axis cs:1072539,1.91887083663415)
--(axis cs:1076323,1.92199731536602)
--(axis cs:1080095,1.99369324802746)
--(axis cs:1084242,1.9823266852413)
--(axis cs:1087992,1.92448031854688)
--(axis cs:1091763,1.94948825911328)
--(axis cs:1095902,1.89842660363908)
--(axis cs:1099497,1.93198705725411)
--(axis cs:1103339,1.94798576551996)
--(axis cs:1107291,1.97763383922386)
--(axis cs:1111115,1.97020680719363)
--(axis cs:1115060,1.96741893287071)
--(axis cs:1119087,2.02641074027352)
--(axis cs:1122587,1.89780838449676)
--(axis cs:1126582,1.95631489369972)
--(axis cs:1130637,1.96514472330365)
--(axis cs:1134217,1.99180686086026)
--(axis cs:1138166,1.94078290786388)
--(axis cs:1142282,1.91925951348668)
--(axis cs:1145827,1.94755165170525)
--(axis cs:1149831,1.99064544431907)
--(axis cs:1153741,1.92868245921855)
--(axis cs:1157512,1.94989411921328)
--(axis cs:1161423,1.92193614223435)
--(axis cs:1165029,1.95132177972224)
--(axis cs:1169175,1.93650535906677)
--(axis cs:1172760,1.9675451856111)
--(axis cs:1176669,1.9412529157173)
--(axis cs:1180873,1.95725682050077)
--(axis cs:1184677,1.94700187444685)
--(axis cs:1188684,2.00920229851381)
--(axis cs:1192622,1.92454657185033)
--(axis cs:1196263,2.04190341481825)
--(axis cs:1200301,2.011411191619)
--(axis cs:1204176,1.94844929144923)
--(axis cs:1207827,1.95825789989205)
--(axis cs:1211839,2.03010197169153)
--(axis cs:1215427,1.92389135553429)
--(axis cs:1219480,2.02821438197749)
--(axis cs:1223400,2.0004343685738)
--(axis cs:1227036,2.069529331411)
--(axis cs:1231058,1.96870084923001)
--(axis cs:1234967,1.99649199355262)
--(axis cs:1238767,2.01221685811996)
--(axis cs:1242674,1.94549691765774)
--(axis cs:1246632,1.99167027823884)
--(axis cs:1250470,2.01464058803769)
--(axis cs:1254250,1.9381274338817)
--(axis cs:1258230,1.99055265936889)
--(axis cs:1262060,2.03894149700598)
--(axis cs:1265758,1.98501908387794)
--(axis cs:1269953,2.00462474387673)
--(axis cs:1273388,2.0101660274954)
--(axis cs:1277472,1.94775393295321)
--(axis cs:1281731,1.9899213240402)
--(axis cs:1284962,1.93691224993413)
--(axis cs:1289142,2.02872491881761)
--(axis cs:1293128,2.01113947818738)
--(axis cs:1296602,1.98135851735225)
--(axis cs:1300752,2.04633794303913)
--(axis cs:1304472,2.01162761536286)
--(axis cs:1308266,2.04303145635552)
--(axis cs:1312414,2.00197679869676)
--(axis cs:1316038,2.03861534196245)
--(axis cs:1319931,1.90590029528158)
--(axis cs:1324034,1.99420104421842)
--(axis cs:1327624,2.01506284684631)
--(axis cs:1331546,2.0515131654785)
--(axis cs:1335665,2.05799273427733)
--(axis cs:1339171,2.01493676304814)
--(axis cs:1343261,2.06759704745876)
--(axis cs:1347091,2.055503713627)
--(axis cs:1350736,2.05811838190361)
--(axis cs:1354951,2.00030639872262)
--(axis cs:1358794,1.96849434678349)
--(axis cs:1362404,2.05818487732894)
--(axis cs:1366327,1.98362406400312)
--(axis cs:1370506,2.00277577210049)
--(axis cs:1374151,1.99076225182742)
--(axis cs:1378204,2.03698486100721)
--(axis cs:1381806,2.0096061851593)
--(axis cs:1385764,2.07307649165266)
--(axis cs:1389767,1.97508647653395)
--(axis cs:1393355,2.16635471049995)
--(axis cs:1397427,2.06670871591584)
--(axis cs:1401296,2.1520793466486)
--(axis cs:1405121,2.01225387508864)
--(axis cs:1409111,1.9948552678802)
--(axis cs:1412897,1.99934326213115)
--(axis cs:1416896,2.10992903353244)
--(axis cs:1420916,2.01510414935562)
--(axis cs:1424452,2.06158924534572)
--(axis cs:1428500,2.07573066655542)
--(axis cs:1432394,2.03688174655848)
--(axis cs:1436063,2.06976812170844)
--(axis cs:1440073,2.08565361401604)
--(axis cs:1443813,2.08948607935552)
--(axis cs:1447781,2.01965732006185)
--(axis cs:1451641,2.0664760180287)
--(axis cs:1455239,2.03686458460787)
--(axis cs:1459433,2.06181650500628)
--(axis cs:1463018,2.08922961531957)
--(axis cs:1466986,2.01572390571755)
--(axis cs:1471024,2.11449275865286)
--(axis cs:1474445,2.06007036531625)
--(axis cs:1478698,2.04061039177313)
--(axis cs:1482465,2.05390797561297)
--(axis cs:1486170,2.1197694306512)
--(axis cs:1490406,2.10419082850291)
--(axis cs:1493953,2.11051221575078)
--(axis cs:1497941,2.12461005900412)
--(axis cs:1501977,2.07731950705339)
--(axis cs:1505440,2.043690255649)
--(axis cs:1509583,2.11840600430006)
--(axis cs:1513555,2.1172579719542)
--(axis cs:1517115,2.11245316033322)
--(axis cs:1521261,2.14420148164103)
--(axis cs:1525026,2.08388770456126)
--(axis cs:1528746,2.09269722563872)
--(axis cs:1532859,1.9928591344378)
--(axis cs:1536600,2.13387254678003)
--(axis cs:1540390,2.10435485889078)
--(axis cs:1544355,2.1380249660205)
--(axis cs:1548322,2.14667228618225)
--(axis cs:1552095,2.08930299941682)
--(axis cs:1555896,2.09005229260018)
--(axis cs:1559906,2.03623639511668)
--(axis cs:1563775,2.0944544894565)
--(axis cs:1567542,2.15980518668172)
--(axis cs:1571360,2.07535535063213)
--(axis cs:1575487,2.14991407074536)
--(axis cs:1579191,2.18434076952271)
--(axis cs:1583085,2.03584661045422)
--(axis cs:1586797,2.2024531352936)
--(axis cs:1590821,2.18588614023542)
--(axis cs:1594674,2.1081171729889)
--(axis cs:1598245,2.17586560528838)
--(axis cs:1602174,2.16215531110406)
--(axis cs:1606031,2.06331242797017)
--(axis cs:1609921,2.12169789101074)
--(axis cs:1613813,2.12057707838506)
--(axis cs:1617673,2.13676580394032)
--(axis cs:1621361,2.08924051988562)
--(axis cs:1625395,2.03872136204691)
--(axis cs:1629201,2.16588805743063)
--(axis cs:1632980,2.09724052629381)
--(axis cs:1636900,2.18446815329295)
--(axis cs:1640600,2.13983441831555)
--(axis cs:1644617,2.19128935136074)
--(axis cs:1648328,2.12339569864022)
--(axis cs:1652075,2.12219286355873)
--(axis cs:1656175,2.01006578373737)
--(axis cs:1659857,2.11708825232547)
--(axis cs:1663798,2.07298791709461)
--(axis cs:1667755,2.08668248541992)
--(axis cs:1671474,2.03998471852214)
--(axis cs:1675508,2.15774683887656)
--(axis cs:1679274,2.15538347548714)
--(axis cs:1683072,2.13551881536639)
--(axis cs:1687174,2.1180279146741)
--(axis cs:1690768,2.13785332454248)
--(axis cs:1694723,2.13952837919179)
--(axis cs:1698505,2.11533417669771)
--(axis cs:1702247,2.17693467060941)
--(axis cs:1706410,2.13121566710772)
--(axis cs:1710040,2.20578962434637)
--(axis cs:1713996,2.11863861701927)
--(axis cs:1718062,2.15357364645104)
--(axis cs:1721945,2.0874792684667)
--(axis cs:1725680,2.12874396765998)
--(axis cs:1729780,2.08818495518736)
--(axis cs:1733376,2.19881832883006)
--(axis cs:1737237,2.07672861126175)
--(axis cs:1741230,2.1519118347388)
--(axis cs:1745003,2.15585488515036)
--(axis cs:1749071,2.12891178750229)
--(axis cs:1753027,2.12947322868564)
--(axis cs:1756708,2.19976058386098)
--(axis cs:1760655,2.12959300760956)
--(axis cs:1764681,2.15713807102279)
--(axis cs:1768413,2.15796690022474)
--(axis cs:1772344,2.1423334457829)
--(axis cs:1776283,2.13706684006023)
--(axis cs:1780032,2.1249536913021)
--(axis cs:1783806,2.20357417706193)
--(axis cs:1787683,2.19850618482079)
--(axis cs:1791636,2.10509185115448)
--(axis cs:1795530,2.07815386064766)
--(axis cs:1799323,2.17625702031059)
--(axis cs:1803171,2.10229721115765)
--(axis cs:1807151,2.1373944028182)
--(axis cs:1811074,2.17604704937912)
--(axis cs:1814852,2.18532696670768)
--(axis cs:1818639,2.07954800135902)
--(axis cs:1822700,2.19472647857109)
--(axis cs:1826475,2.16331326409344)
--(axis cs:1830234,2.15311977267578)
--(axis cs:1834201,2.26268446111866)
--(axis cs:1838078,2.14370281732682)
--(axis cs:1841802,2.18545533526109)
--(axis cs:1845685,2.24563950208389)
--(axis cs:1849585,2.15821047880634)
--(axis cs:1853416,2.18962879570544)
--(axis cs:1857314,2.11452389909101)
--(axis cs:1861208,2.16629355046435)
--(axis cs:1864923,2.2816876685294)
--(axis cs:1868864,2.16328197587609)
--(axis cs:1872705,2.19767554902444)
--(axis cs:1876681,2.07595416894426)
--(axis cs:1880506,2.18162326700834)
--(axis cs:1884386,2.13901789150595)
--(axis cs:1888311,2.21001515200233)
--(axis cs:1892247,2.22902324058311)
--(axis cs:1895985,2.19655467540536)
--(axis cs:1899943,2.15442175076126)
--(axis cs:1903805,2.20474242613671)
--(axis cs:1907730,2.20903898081406)
--(axis cs:1911558,2.18333983741387)
--(axis cs:1915289,2.14576353532553)
--(axis cs:1919245,2.21058625374153)
--(axis cs:1923168,2.23958377656231)
--(axis cs:1926960,2.19255560819394)
--(axis cs:1930891,2.16424923661503)
--(axis cs:1934788,2.18457861530586)
--(axis cs:1938503,2.18014242612194)
--(axis cs:1942402,2.15652491711333)
--(axis cs:1946213,2.1916635161048)
--(axis cs:1950079,2.17386345347283)
--(axis cs:1953927,2.1938685373965)
--(axis cs:1957828,2.23596827575874)
--(axis cs:1961595,2.1119864927609)
--(axis cs:1965415,2.14285640989107)
--(axis cs:1969123,2.1734716932397)
--(axis cs:1973258,2.20990246261369)
--(axis cs:1977223,2.20559850120721)
--(axis cs:1980752,2.26475007920071)
--(axis cs:1984822,2.11095873064475)
--(axis cs:1988806,2.22812148264056)
--(axis cs:1992368,2.20607872711368)
--(axis cs:1996356,2.27341768288705)
--(axis cs:2000276,2.18613814737836)
--(axis cs:2003970,2.15210250711921)
--(axis cs:2007958,2.24777643038332)
--(axis cs:2011709,2.16037024488806)
--(axis cs:2015504,2.18406564744493)
--(axis cs:2019543,2.2333212792527)
--(axis cs:2023345,2.2011140341464)
--(axis cs:2027265,2.216072808283)
--(axis cs:2031027,2.21122982300689)
--(axis cs:2034927,2.23149391833121)
--(axis cs:2038738,2.1840677544207)
--(axis cs:2042481,2.29090278556363)
--(axis cs:2046402,2.23026471499795)
--(axis cs:2050349,2.18558569890237)
--(axis cs:2054191,2.21410433513108)
--(axis cs:2057933,2.16983221238618)
--(axis cs:2061846,2.17761977143694)
--(axis cs:2065719,2.10479244372033)
--(axis cs:2069479,2.19530672891012)
--(axis cs:2073362,2.20219808691878)
--(axis cs:2077252,2.15942042118275)
--(axis cs:2081095,2.19020121175472)
--(axis cs:2084911,2.25407753036406)
--(axis cs:2088809,2.24778225070724)
--(axis cs:2092751,2.27202918349434)
--(axis cs:2096434,2.27802884855311)
--(axis cs:2100393,2.10143226455236)
--(axis cs:2104210,2.24857000627329)
--(axis cs:2108003,2.28862597985075)
--(axis cs:2111951,2.28122189363157)
--(axis cs:2115765,2.21154474172236)
--(axis cs:2119445,2.19284499825305)
--(axis cs:2123394,2.20882749877619)
--(axis cs:2127363,2.29869839173116)
--(axis cs:2131036,2.3193768391129)
--(axis cs:2134888,2.30033677991765)
--(axis cs:2138806,2.23167247049188)
--(axis cs:2142672,2.28441918897762)
--(axis cs:2146567,2.11715464768424)
--(axis cs:2150518,2.24855962388435)
--(axis cs:2154283,2.26381789668404)
--(axis cs:2158192,2.19874373073464)
--(axis cs:2161973,2.24551737296064)
--(axis cs:2165872,2.28133343983813)
--(axis cs:2169873,2.18163963476405)
--(axis cs:2173760,2.22338824691757)
--(axis cs:2177402,2.2498915693589)
--(axis cs:2181318,2.25851851895013)
--(axis cs:2185264,2.16108552294788)
--(axis cs:2189031,2.22157609419087)
--(axis cs:2192901,2.2843382343507)
--(axis cs:2196593,2.29171382225222)
--(axis cs:2200543,2.32638652141916)
--(axis cs:2204362,2.30739607912938)
--(axis cs:2208329,2.1867734750654)
--(axis cs:2212111,2.27186019306446)
--(axis cs:2216031,2.28192132037176)
--(axis cs:2219943,2.24543781750903)
--(axis cs:2223805,2.2290152507386)
--(axis cs:2227518,2.20836641189262)
--(axis cs:2231301,2.25202631907684)
--(axis cs:2235327,2.15278653276976)
--(axis cs:2239200,2.26501506716081)
--(axis cs:2242992,2.22969951015227)
--(axis cs:2246991,2.35872759870675)
--(axis cs:2250789,2.31578605532841)
--(axis cs:2254570,2.30146832209666)
--(axis cs:2258638,2.27492479362293)
--(axis cs:2262523,2.29703512351906)
--(axis cs:2266247,2.30572531913569)
--(axis cs:2270263,2.29050375491136)
--(axis cs:2273994,2.27129600346325)
--(axis cs:2277919,2.28633659035588)
--(axis cs:2281881,2.23278471625822)
--(axis cs:2285556,2.24142947303702)
--(axis cs:2289521,2.23194969877342)
--(axis cs:2293274,2.27455342048047)
--(axis cs:2297088,2.22515216972149)
--(axis cs:2301193,2.14671451297914)
--(axis cs:2304938,2.3302776784269)
--(axis cs:2308669,2.28553063318074)
--(axis cs:2312617,2.29020838170448)
--(axis cs:2316718,2.32805153285946)
--(axis cs:2320433,2.32767027130533)
--(axis cs:2324226,2.30629854433994)
--(axis cs:2328116,2.1760594298198)
--(axis cs:2332034,2.3035559491659)
--(axis cs:2335841,2.23784394067048)
--(axis cs:2339862,2.24712762442695)
--(axis cs:2343754,2.31800459821042)
--(axis cs:2347458,2.26014723156805)
--(axis cs:2351409,2.15092808684217)
--(axis cs:2355393,2.29741492581779)
--(axis cs:2358996,2.24484458231019)
--(axis cs:2363046,2.24807912161699)
--(axis cs:2366835,2.3067076044134)
--(axis cs:2370648,2.35669106223358)
--(axis cs:2374895,2.30274738861804)
--(axis cs:2378536,2.22890149628138)
--(axis cs:2382559,2.26230147766218)
--(axis cs:2386542,2.29837379833058)
--(axis cs:2390210,2.26370663794758)
--(axis cs:2394014,2.33818233217867)
--(axis cs:2398062,2.26537654056103)
--(axis cs:2401892,2.23700787275928)
--(axis cs:2405753,2.24037882006421)
--(axis cs:2409769,2.32128802677328)
--(axis cs:2413396,2.27379931220546)
--(axis cs:2417364,2.19876862230183)
--(axis cs:2421310,2.26489590526213)
--(axis cs:2425097,2.37452182835177)
--(axis cs:2428858,2.24182952788544)
--(axis cs:2432735,2.19931706972576)
--(axis cs:2436644,2.29191312456145)
--(axis cs:2440473,2.37932479567336)
--(axis cs:2444215,2.33562234272937)
--(axis cs:2448133,2.29893643096992)
--(axis cs:2451786,2.2286771215814)
--(axis cs:2455901,2.28850391907642)
--(axis cs:2459673,2.27574743008559)
--(axis cs:2463538,2.34217902331523)
--(axis cs:2467530,2.34904794346925)
--(axis cs:2471465,2.30856051555084)
--(axis cs:2475176,2.32898028963994)
--(axis cs:2479048,2.35584881639971)
--(axis cs:2482889,2.31810989681541)
--(axis cs:2486813,2.17574269301357)
--(axis cs:2490689,2.33373654574982)
--(axis cs:2494453,2.2781502786059)
--(axis cs:2498440,2.24682827928576)
--(axis cs:2502411,2.35135022219639)
--(axis cs:2506095,2.318433888151)
--(axis cs:2510091,2.40050189190305)
--(axis cs:2513768,2.31796442444486)
--(axis cs:2517660,2.29478996828782)
--(axis cs:2521720,2.30609850947172)
--(axis cs:2525249,2.32045927232383)
--(axis cs:2529202,2.19635011302698)
--(axis cs:2533246,2.30265701193387)
--(axis cs:2536868,2.37254957409504)
--(axis cs:2540818,2.43076147713411)
--(axis cs:2544796,2.33012194946748)
--(axis cs:2548442,2.32266555554047)
--(axis cs:2552316,2.36450659572506)
--(axis cs:2556235,2.31433478042927)
--(axis cs:2560026,2.29469393629379)
--(axis cs:2564047,2.28523367396053)
--(axis cs:2567774,2.30903253477961)
--(axis cs:2571567,2.33551021308315)
--(axis cs:2575570,2.28788483977148)
--(axis cs:2579463,2.32833746298479)
--(axis cs:2583097,2.31891365955887)
--(axis cs:2587246,2.26773449735967)
--(axis cs:2590964,2.37650665140509)
--(axis cs:2594729,2.31758020206585)
--(axis cs:2598877,2.28782050749802)
--(axis cs:2602415,2.33095305042117)
--(axis cs:2606329,2.32288760937534)
--(axis cs:2610343,2.31398647945392)
--(axis cs:2613934,2.35101603231936)
--(axis cs:2617849,2.296755177427)
--(axis cs:2621860,2.34095101836116)
--(axis cs:2625516,2.28340857587987)
--(axis cs:2629453,2.21572593085494)
--(axis cs:2633205,2.34623748209674)
--(axis cs:2637074,2.25286459335142)
--(axis cs:2641055,2.28518966856178)
--(axis cs:2644948,2.3354619080221)
--(axis cs:2648683,2.31480389581838)
--(axis cs:2652745,2.2848509182123)
--(axis cs:2656428,2.28551766198799)
--(axis cs:2660306,2.29832391500806)
--(axis cs:2664240,2.30898133710053)
--(axis cs:2667975,2.29800313964326)
--(axis cs:2672037,2.31038186874739)
--(axis cs:2675894,2.27985950297744)
--(axis cs:2679907,2.39601299811789)
--(axis cs:2683774,2.29885629054241)
--(axis cs:2687544,2.36387762346552)
--(axis cs:2691435,2.29234470790235)
--(axis cs:2695404,2.28522491538359)
--(axis cs:2699053,2.34403837045926)
--(axis cs:2703104,2.3793498649588)
--(axis cs:2706792,2.26723360598606)
--(axis cs:2710617,2.28568849347054)
--(axis cs:2714663,2.32623331739378)
--(axis cs:2718366,2.29922711492098)
--(axis cs:2722290,2.39622840230652)
--(axis cs:2726382,2.40789125108116)
--(axis cs:2729843,2.26559575146173)
--(axis cs:2733852,2.30241484733556)
--(axis cs:2738009,2.36625483487984)
--(axis cs:2741504,2.28729040873271)
--(axis cs:2745465,2.33783767938868)
--(axis cs:2749220,2.3691544065021)
--(axis cs:2753026,2.37231582008828)
--(axis cs:2756958,2.27972457383566)
--(axis cs:2760802,2.32373044909693)
--(axis cs:2764628,2.33887751305602)
--(axis cs:2768531,2.29013536158254)
--(axis cs:2772462,2.22835854249325)
--(axis cs:2776320,2.3093966864258)
--(axis cs:2780111,2.31680602812345)
--(axis cs:2784066,2.315167873896)
--(axis cs:2787979,2.29207516902384)
--(axis cs:2791759,2.27508724387294)
--(axis cs:2795540,2.3580340986203)
--(axis cs:2799284,2.44989802479456)
--(axis cs:2803241,2.27798449147596)
--(axis cs:2807130,2.35639086924967)
--(axis cs:2810975,2.35350260173717)
--(axis cs:2814722,2.34969417339292)
--(axis cs:2818741,2.28636879178541)
--(axis cs:2822415,2.34867802757426)
--(axis cs:2826261,2.28787548214765)
--(axis cs:2830214,2.37644399717684)
--(axis cs:2833878,2.38376233136051)
--(axis cs:2837942,2.34594758230093)
--(axis cs:2841799,2.4161433381993)
--(axis cs:2845442,2.30156126758283)
--(axis cs:2849581,2.36173895544444)
--(axis cs:2853394,2.32267103751634)
--(axis cs:2857211,2.38793965255507)
--(axis cs:2861183,2.35102069218433)
--(axis cs:2864580,2.37019666008005)
--(axis cs:2868775,2.34019455847727)
--(axis cs:2872878,2.32874462134315)
--(axis cs:2876285,2.36457862126658)
--(axis cs:2880464,2.33989138352263)
--(axis cs:2884530,2.36093421209199)
--(axis cs:2888138,2.33940890601599)
--(axis cs:2892129,2.35709518884447)
--(axis cs:2895986,2.34137692386566)
--(axis cs:2899799,2.32598086016856)
--(axis cs:2903763,2.27707072787945)
--(axis cs:2907389,2.31843023829583)
--(axis cs:2911395,2.32654887436903)
--(axis cs:2915364,2.29954283549135)
--(axis cs:2918935,2.33838761281275)
--(axis cs:2923082,2.39309081439829)
--(axis cs:2927018,2.40278777112843)
--(axis cs:2930681,2.25606550067656)
--(axis cs:2934765,2.32181807400411)
--(axis cs:2938542,2.37018076602575)
--(axis cs:2942409,2.35883517279166)
--(axis cs:2946145,2.30039272534028)
--(axis cs:2950011,2.37338584588871)
--(axis cs:2953945,2.40284670944096)
--(axis cs:2957783,2.36370715966747)
--(axis cs:2961761,2.3278087484381)
--(axis cs:2965619,2.33344015005934)
--(axis cs:2969508,2.30838167320866)
--(axis cs:2973364,2.40590298134067)
--(axis cs:2977348,2.43409751366003)
--(axis cs:2980943,2.36150588044688)
--(axis cs:2984966,2.38999860060772)
--(axis cs:2988805,2.41951946220717)
--(axis cs:2992591,2.40444730170674)
--(axis cs:2996449,2.37083784918302)
--(axis cs:3000307,2.30689642770199)
--(axis cs:3004121,2.34604944115824)
--(axis cs:3008165,2.36963575507468)
--(axis cs:3011878,2.29310314759279)
--(axis cs:3015853,2.41585639358521)
--(axis cs:3019732,2.31826963196635)
--(axis cs:3023411,2.37437529534608)
--(axis cs:3027412,2.34484830850194)
--(axis cs:3031111,2.28322931327484)
--(axis cs:3034992,2.36436548827114)
--(axis cs:3039027,2.31779653674058)
--(axis cs:3042824,2.39371431048065)
--(axis cs:3046728,2.30999216511171)
--(axis cs:3050671,2.30805560180966)
--(axis cs:3054534,2.33018837526181)
--(axis cs:3058312,2.3584326046272)
--(axis cs:3062101,2.32843064095091)
--(axis cs:3066129,2.39862638344701)
--(axis cs:3069875,2.3695872262687)
--(axis cs:3073683,2.3109263332603)
--(axis cs:3077727,2.38787231428314)
--(axis cs:3081484,2.36868503622842)
--(axis cs:3085337,2.38277193380814)
--(axis cs:3089264,2.29346558088771)
--(axis cs:3093035,2.36808076271004)
--(axis cs:3097041,2.35667057948037)
--(axis cs:3100664,2.38707980337132)
--(axis cs:3104526,2.35441113627191)
--(axis cs:3108472,2.40811929213352)
--(axis cs:3112262,2.3741514236691)
--(axis cs:3116265,2.38692697454863)
--(axis cs:3120030,2.35629384106145)
--(axis cs:3123753,2.33903968692348)
--(axis cs:3127782,2.30196653169582)
--(axis cs:3131370,2.37022894156278)
--(axis cs:3135442,2.41328766289815)
--(axis cs:3139345,2.3307979565521)
--(axis cs:3143094,2.3606934275561)
--(axis cs:3147047,2.30352493737974)
--(axis cs:3150923,2.38956551195178)
--(axis cs:3154791,2.37208910538319)
--(axis cs:3158535,2.33600099006849)
--(axis cs:3162356,2.32632053151988)
--(axis cs:3166338,2.3924587345609)
--(axis cs:3170137,2.34499515356756)
--(axis cs:3173836,2.34984572864759)
--(axis cs:3177931,2.38570577238552)
--(axis cs:3181521,2.36872100673642)
--(axis cs:3185498,2.37777525139573)
--(axis cs:3189533,2.41644346908178)
--(axis cs:3193298,2.35607213412376)
--(axis cs:3197148,2.43231031635441)
--(axis cs:3200969,2.31784611427816)
--(axis cs:3204561,2.37910491952041)
--(axis cs:3208712,2.31950891897119)
--(axis cs:3212551,2.44808350488843)
--(axis cs:3216305,2.32980518846459)
--(axis cs:3220165,2.36112624782697)
--(axis cs:3224125,2.32426550755535)
--(axis cs:3227937,2.37988287489562)
--(axis cs:3231835,2.46352483958712)
--(axis cs:3235572,2.38582808207394)
--(axis cs:3239552,2.32446133459199)
--(axis cs:3243495,2.37264505359496)
--(axis cs:3247226,2.40182662933834)
--(axis cs:3250973,2.38497325839722)
--(axis cs:3254846,2.38005056061856)
--(axis cs:3258742,2.41559832679901)
--(axis cs:3262583,2.35897228002422)
--(axis cs:3266417,2.40662592722178)
--(axis cs:3270339,2.31368720572254)
--(axis cs:3274074,2.42197493956303)
--(axis cs:3278141,2.37695226187449)
--(axis cs:3282105,2.39000843837423)
--(axis cs:3285784,2.3100007850089)
--(axis cs:3289587,2.40334038044162)
--(axis cs:3293795,2.31453470151986)
--(axis cs:3297396,2.38323514912977)
--(axis cs:3301225,2.35342335488394)
--(axis cs:3305260,2.39583377377596)
--(axis cs:3309038,2.38504323004024)
--(axis cs:3312874,2.38397677152927)
--(axis cs:3316763,2.35627839710439)
--(axis cs:3320672,2.30437189462487)
--(axis cs:3324406,2.3884777878079)
--(axis cs:3328355,2.33788585516124)
--(axis cs:3332265,2.36561961208966)
--(axis cs:3335899,2.37121385268708)
--(axis cs:3340002,2.37525505611402)
--(axis cs:3343773,2.35712551601285)
--(axis cs:3347524,2.38971280589236)
--(axis cs:3351680,2.34762827426408)
--(axis cs:3355248,2.46755433380166)
--(axis cs:3359225,2.3934252879492)
--(axis cs:3362964,2.38412647845023)
--(axis cs:3366778,2.34613837123788)
--(axis cs:3370824,2.32456016831871)
--(axis cs:3374544,2.37041425108276)
--(axis cs:3378478,2.33684959476461)
--(axis cs:3382254,2.40041918102297)
--(axis cs:3386125,2.36822030205195)
--(axis cs:3390076,2.35517274536661)
--(axis cs:3393815,2.43736205579819)
--(axis cs:3397717,2.46330922097404)
--(axis cs:3401722,2.37557718067149)
--(axis cs:3405224,2.41370040174358)
--(axis cs:3409378,2.3985824366707)
--(axis cs:3413064,2.41318459638372)
--(axis cs:3416967,2.34755181027006)
--(axis cs:3420864,2.31758881757711)
--(axis cs:3424734,2.39831929106028)
--(axis cs:3428581,2.33740204162899)
--(axis cs:3432500,2.35102491919038)
--(axis cs:3436243,2.36957823543697)
--(axis cs:3440217,2.36810690628742)
--(axis cs:3444218,2.446037278704)
--(axis cs:3447925,2.41097622701815)
--(axis cs:3451810,2.40177920502484)
--(axis cs:3455710,2.41617594039009)
--(axis cs:3459532,2.399414784063)
--(axis cs:3463426,2.50200869446827)
--(axis cs:3467348,2.39589049227553)
--(axis cs:3471052,2.36273273224545)
--(axis cs:3474951,2.27992818465377)
--(axis cs:3478993,2.39413635475161)
--(axis cs:3482663,2.42548116711424)
--(axis cs:3486600,2.42133594828588)
--(axis cs:3490570,2.45231963828336)
--(axis cs:3494157,2.27430601287942)
--(axis cs:3498178,2.33651200194859)
--(axis cs:3502148,2.37269266094489)
--(axis cs:3505865,2.25298864394757)
--(axis cs:3509726,2.46016672103308)
--(axis cs:3513552,2.34378866355783)
--(axis cs:3517421,2.40188837768801)
--(axis cs:3521317,2.39381782944675)
--(axis cs:3524982,2.40828906143737)
--(axis cs:3529040,2.32721146775096)
--(axis cs:3532883,2.38280670741537)
--(axis cs:3536523,2.40316181728205)
--(axis cs:3540510,2.34506827062747)
--(axis cs:3544461,2.33362432671073)
--(axis cs:3548209,2.3584405235558)
--(axis cs:3552057,2.37604536928356)
--(axis cs:3555862,2.36841760775415)
--(axis cs:3559697,2.41642216848456)
--(axis cs:3563674,2.36897517171819)
--(axis cs:3567521,2.41791695938667)
--(axis cs:3571424,2.40144850941362)
--(axis cs:3574991,2.36352334114601)
--(axis cs:3579090,2.3881235006477)
--(axis cs:3582942,2.39281549012609)
--(axis cs:3586588,2.43362809981774)
--(axis cs:3590604,2.37224660481423)
--(axis cs:3594218,2.38209609768288)
--(axis cs:3598157,2.38617855741481)
--(axis cs:3602214,2.35019029129638)
--(axis cs:3605811,2.44005980531809)
--(axis cs:3609765,2.32333762056769)
--(axis cs:3613900,2.4988790458907)
--(axis cs:3617288,2.34962186723298)
--(axis cs:3621409,2.36927852986328)
--(axis cs:3625276,2.37968346391376)
--(axis cs:3628963,2.43240336278392)
--(axis cs:3633190,2.41950393310242)
--(axis cs:3636912,2.41494013653889)
--(axis cs:3640708,2.44101170916414)
--(axis cs:3644615,2.3947723552511)
--(axis cs:3648244,2.39786468315882)
--(axis cs:3652291,2.39679107137855)
--(axis cs:3656181,2.360037448573)
--(axis cs:3659887,2.39813575109751)
--(axis cs:3663603,2.37637325653341)
--(axis cs:3667759,2.4046779111606)
--(axis cs:3671638,2.40685845186391)
--(axis cs:3675355,2.44932860591536)
--(axis cs:3679354,2.32633925337395)
--(axis cs:3683381,2.35105398242884)
--(axis cs:3687085,2.45671950904288)
--(axis cs:3690925,2.40421891059608)
--(axis cs:3694804,2.46732551282279)
--(axis cs:3698796,2.42408723104207)
--(axis cs:3702654,2.36679498123265)
--(axis cs:3706309,2.35893673108581)
--(axis cs:3710350,2.44241819014279)
--(axis cs:3714276,2.36220286783488)
--(axis cs:3717980,2.35909036266894)
--(axis cs:3721822,2.45096792257392)
--(axis cs:3725610,2.3684554559876)
--(axis cs:3729346,2.407803994228)
--(axis cs:3733467,2.33036361540943)
--(axis cs:3737250,2.46151304263372)
--(axis cs:3741010,2.38187087444788)
--(axis cs:3744852,2.39928481657844)
--(axis cs:3748818,2.38951013018854)
--(axis cs:3752680,2.39460610019693)
--(axis cs:3756529,2.45572387122383)
--(axis cs:3760375,2.41019087883432)
--(axis cs:3764215,2.52013357675424)
--(axis cs:3768094,2.31585460747724)
--(axis cs:3771924,2.36879826208253)
--(axis cs:3775815,2.35922317718955)
--(axis cs:3779559,2.49013767471757)
--(axis cs:3783487,2.40320781106326)
--(axis cs:3787552,2.31751268351072)
--(axis cs:3791218,2.47303038216741)
--(axis cs:3795098,2.36680454146214)
--(axis cs:3799106,2.46662884989891)
--(axis cs:3802853,2.36926856815966)
--(axis cs:3806770,2.43085846959109)
--(axis cs:3810626,2.3893486395545)
--(axis cs:3814664,2.37352755875374)
--(axis cs:3818456,2.46902513747372)
--(axis cs:3822080,2.36416845170576)
--(axis cs:3826372,2.44637000407431)
--(axis cs:3830177,2.39502376618403)
--(axis cs:3833805,2.4270641346016)
--(axis cs:3837789,2.3393820010667)
--(axis cs:3841753,2.42403280632912)
--(axis cs:3845557,2.42857726435609)
--(axis cs:3849550,2.47705391589485)
--(axis cs:3853288,2.32248585965875)
--(axis cs:3857244,2.38750741983874)
--(axis cs:3861137,2.3779113607958)
--(axis cs:3864847,2.40151233893911)
--(axis cs:3868863,2.43878964438395)
--(axis cs:3872785,2.38707049885969)
--(axis cs:3876596,2.34428322836329)
--(axis cs:3880493,2.28812883172793)
--(axis cs:3884299,2.44469650447315)
--(axis cs:3888218,2.42866686604207)
--(axis cs:3891974,2.46441757831408)
--(axis cs:3895792,2.39824046253062)
--(axis cs:3899773,2.32373062327871)
--(axis cs:3903462,2.45596007803902)
--(axis cs:3907472,2.44134638337196)
--(axis cs:3911409,2.330728705184)
--(axis cs:3915005,2.35264406916821)
--(axis cs:3919045,2.38684973170822)
--(axis cs:3922779,2.35231012531481)
--(axis cs:3926713,2.46400480477854)
--(axis cs:3930526,2.37703543531195)
--(axis cs:3934425,2.47453577026674)
--(axis cs:3938309,2.35716025306651)
--(axis cs:3942190,2.44009818505427)
--(axis cs:3946053,2.44471509318099)
--(axis cs:3949761,2.39115914962479)
--(axis cs:3953720,2.35096154302641)
--(axis cs:3957623,2.38588167220297)
--(axis cs:3961308,2.4399625728262)
--(axis cs:3965330,2.28615321245378)
--(axis cs:3969201,2.46575558179396)
--(axis cs:3972969,2.36821223702008)
--(axis cs:3976945,2.26804131258668)
--(axis cs:3980813,2.37710207100108)
--(axis cs:3984610,2.41312898360769)
--(axis cs:3988591,2.39832394885768)
--(axis cs:3992381,2.39105802662589)
--(axis cs:3996203,2.37561039172689)
--(axis cs:4000345,2.45991325553425)
--(axis cs:4003848,2.3698459035699)
--(axis cs:4007918,2.44175892401575)
--(axis cs:4011785,2.44152306624613)
--(axis cs:4015451,2.43668313936637)
--(axis cs:4019519,2.37196351564403)
--(axis cs:4023139,2.42465277801276)
--(axis cs:4027117,2.46960505968908)
--(axis cs:4031184,2.38300525387995)
--(axis cs:4034612,2.38857154450878)
--(axis cs:4038787,2.3996689015811)
--(axis cs:4042909,2.44211811775176)
--(axis cs:4046294,2.40804275583903)
--(axis cs:4050327,2.45517507296875)
--(axis cs:4053964,2.43700047669204)
--(axis cs:4057905,2.38494989067529)
--(axis cs:4061937,2.48286250981659)
--(axis cs:4065627,2.45311454956473)
--(axis cs:4069623,2.46444384356369)
--(axis cs:4073537,2.3829876212406)
--(axis cs:4077314,2.40347848257832)
--(axis cs:4081375,2.44718251192644)
--(axis cs:4085049,2.42526612992186)
--(axis cs:4089070,2.28260709239117)
--(axis cs:4092900,2.363303342006)
--(axis cs:4096602,2.48174921532842)
--(axis cs:4100614,2.40628451899921)
--(axis cs:4104411,2.45508207080745)
--(axis cs:4108316,2.36989867976213)
--(axis cs:4112242,2.39824862342701)
--(axis cs:4115863,2.37806259759671)
--(axis cs:4119952,2.42688482497141)
--(axis cs:4123753,2.42626949319791)
--(axis cs:4127572,2.43409627090813)
--(axis cs:4131530,2.53595722370721)
--(axis cs:4135106,2.40936367213398)
--(axis cs:4139123,2.43082169422309)
--(axis cs:4142942,2.3538207101938)
--(axis cs:4146695,2.3617859251579)
--(axis cs:4150705,2.41254425879629)
--(axis cs:4154440,2.39332945579001)
--(axis cs:4158350,2.48924753675657)
--(axis cs:4162004,2.44609897459323)
--(axis cs:4166055,2.43981623934393)
--(axis cs:4169857,2.37084236457463)
--(axis cs:4173641,2.3731537119525)
--(axis cs:4177640,2.46076219231554)
--(axis cs:4181380,2.54781773784327)
--(axis cs:4185295,2.41364834946592)
--(axis cs:4189027,2.41434119839172)
--(axis cs:4192819,2.39716519501076)
--(axis cs:4196832,2.42965045142997)
--(axis cs:4200440,2.52272089854699)
--(axis cs:4204454,2.48075957605156)
--(axis cs:4208574,2.40895515859712)
--(axis cs:4212171,2.36509630475274)
--(axis cs:4216168,2.39097310843894)
--(axis cs:4220146,2.37955686192713)
--(axis cs:4223864,2.40042169718927)
--(axis cs:4227894,2.42458414140618)
--(axis cs:4231521,2.46446524780399)
--(axis cs:4235389,2.37254993325254)
--(axis cs:4239204,2.41334375390969)
--(axis cs:4243099,2.48317145214853)
--(axis cs:4246993,2.44791934049027)
--(axis cs:4250689,2.34583950297643)
--(axis cs:4254800,2.36530489812852)
--(axis cs:4258615,2.44950218476304)
--(axis cs:4262338,2.35591938934508)
--(axis cs:4266402,2.46167970417152)
--(axis cs:4270285,2.39359316778711)
--(axis cs:4273970,2.41691866881289)
--(axis cs:4277988,2.48222493083296)
--(axis cs:4281741,2.38766876766798)
--(axis cs:4285589,2.45532076091036)
--(axis cs:4289519,2.43322251806367)
--(axis cs:4293169,2.45491949666231)
--(axis cs:4297217,2.31727767094286)
--(axis cs:4301082,2.47336546507992)
--(axis cs:4304793,2.43155158033979)
--(axis cs:4308800,2.35619259522772)
--(axis cs:4312712,2.52282399618226)
--(axis cs:4316510,2.46233155197216)
--(axis cs:4320381,2.46626899398933)
--(axis cs:4324183,2.4345290893565)
--(axis cs:4328059,2.410837210009)
--(axis cs:4331963,2.43542536709875)
--(axis cs:4335808,2.47846494037287)
--(axis cs:4339462,2.41476231864204)
--(axis cs:4343469,2.40151633345998)
--(axis cs:4347533,2.43831896736828)
--(axis cs:4351131,2.41867988329734)
--(axis cs:4355147,2.36908890738354)
--(axis cs:4359156,2.48602903547346)
--(axis cs:4362916,2.39341393901023)
--(axis cs:4366721,2.3981507914945)
--(axis cs:4370786,2.44908524533603)
--(axis cs:4374656,2.42877316163209)
--(axis cs:4378375,2.41781555338227)
--(axis cs:4382201,2.47391269153183)
--(axis cs:4386094,2.4413070109396)
--(axis cs:4390028,2.44530444808443)
--(axis cs:4393895,2.42727170515484)
--(axis cs:4397736,2.53999296030201)
--(axis cs:4401727,2.4660943070174)
--(axis cs:4405603,2.40250196730838)
--(axis cs:4409332,2.42251947168011)
--(axis cs:4413398,2.5172850539018)
--(axis cs:4417285,2.39417799310695)
--(axis cs:4421072,2.45958891597672)
--(axis cs:4424956,2.4029375909019)
--(axis cs:4428996,2.48475633290139)
--(axis cs:4432783,2.4301972009598)
--(axis cs:4436405,2.3224240207687)
--(axis cs:4440571,2.49083788258566)
--(axis cs:4444395,2.41891186671825)
--(axis cs:4448239,2.38143511312231)
--(axis cs:4452201,2.42106519861721)
--(axis cs:4455965,2.488935273433)
--(axis cs:4459791,2.27957378552412)
--(axis cs:4463568,2.39027747350874)
--(axis cs:4467442,2.51030946151407)
--(axis cs:4471425,2.41457369480248)
--(axis cs:4475074,2.53379093736774)
--(axis cs:4479102,2.41378090392007)
--(axis cs:4482893,2.42097448793451)
--(axis cs:4486739,2.49021301795715)
--(axis cs:4490603,2.41099904877002)
--(axis cs:4494310,2.33620406093164)
--(axis cs:4498456,2.38757747644615)
--(axis cs:4502177,2.50371897736555)
--(axis cs:4506020,2.30206937970561)
--(axis cs:4510076,2.47297828801373)
--(axis cs:4513880,2.46791885037484)
--(axis cs:4517687,2.48210796298744)
--(axis cs:4522013,2.36749613745075)
--(axis cs:4525420,2.37717967934917)
--(axis cs:4529445,2.35814925752194)
--(axis cs:4533624,2.49680199849984)
--(axis cs:4537274,2.43835522827304)
--(axis cs:4541158,2.39375282648876)
--(axis cs:4545244,2.41880983631354)
--(axis cs:4548822,2.38550750192042)
--(axis cs:4552846,2.41451249074135)
--(axis cs:4556469,2.49350467680159)
--(axis cs:4560382,2.50894019905974)
--(axis cs:4564504,2.42203260648312)
--(axis cs:4568010,2.42566721657493)
--(axis cs:4572011,2.34679574790356)
--(axis cs:4575855,2.40318062960586)
--(axis cs:4579508,2.39063969287987)
--(axis cs:4583515,2.42797353876949)
--(axis cs:4587409,2.5105469795764)
--(axis cs:4591194,2.45840108167033)
--(axis cs:4595003,2.44107053771684)
--(axis cs:4598998,2.45134143743233)
--(axis cs:4602824,2.3854654860916)
--(axis cs:4606668,2.38123252871816)
--(axis cs:4610649,2.45328806718809)
--(axis cs:4614601,2.37169296084159)
--(axis cs:4618233,2.4073962824661)
--(axis cs:4622274,2.47118941094941)
--(axis cs:4626065,2.40528617561113)
--(axis cs:4629837,2.45490200313332)
--(axis cs:4633915,2.47666045230039)
--(axis cs:4637763,2.47171951938086)
--(axis cs:4641487,2.36416510491939)
--(axis cs:4645523,2.462402418487)
--(axis cs:4649018,2.53228723462077)
--(axis cs:4652997,2.39338036671954)
--(axis cs:4657124,2.49468976497738)
--(axis cs:4660592,2.43159016436226)
--(axis cs:4664643,2.48902322410642)
--(axis cs:4668686,2.44822965221058)
--(axis cs:4672397,2.46163884828789)
--(axis cs:4676200,2.35781854809536)
--(axis cs:4680048,2.42177261782175)
--(axis cs:4683932,2.45843565911182)
--(axis cs:4687801,2.37630589160802)
--(axis cs:4691580,2.47204873707555)
--(axis cs:4695374,2.4742221355876)
--(axis cs:4699252,2.4260373863995)
--(axis cs:4703215,2.35237453232504)
--(axis cs:4706889,2.48014563477194)
--(axis cs:4710926,2.46656081065629)
--(axis cs:4714407,2.42042993725381)
--(axis cs:4718581,2.37719352083482)
--(axis cs:4722535,2.47628472297766)
--(axis cs:4726088,2.35688648292918)
--(axis cs:4730175,2.41131691749235)
--(axis cs:4734245,2.38799812611883)
--(axis cs:4737734,2.51752766846924)
--(axis cs:4741756,2.42814118470289)
--(axis cs:4745581,2.51922588872034)
--(axis cs:4749372,2.46480045377303)
--(axis cs:4753406,2.47694264699295)
--(axis cs:4756895,2.36554940144893)
--(axis cs:4760969,2.38569679910949)
--(axis cs:4764864,2.47164763792224)
--(axis cs:4768645,2.40444690967736)
--(axis cs:4772835,2.49732482464917)
--(axis cs:4776195,2.31207640747524)
--(axis cs:4780304,2.40549507827575)
--(axis cs:4784504,2.33727247193574)
--(axis cs:4787776,2.35035147023035)
--(axis cs:4791960,2.43425887213365)
--(axis cs:4796027,2.40770802244259)
--(axis cs:4799585,2.38790666099649)
--(axis cs:4803667,2.46377794393114)
--(axis cs:4807333,2.47538358159661)
--(axis cs:4811220,2.35840049486922)
--(axis cs:4815212,2.47326660556128)
--(axis cs:4818892,2.34319416012239)
--(axis cs:4822850,2.41501739806775)
--(axis cs:4826628,2.44818841385477)
--(axis cs:4830435,2.40596042934716)
--(axis cs:4834191,2.40885114801091)
--(axis cs:4838211,2.37858200853883)
--(axis cs:4842059,2.45972627897252)
--(axis cs:4845719,2.34121405240942)
--(axis cs:4849785,2.4489583291673)
--(axis cs:4853796,2.35456337539967)
--(axis cs:4857331,2.39540696485965)
--(axis cs:4861361,2.45775569720481)
--(axis cs:4865356,2.40677455313121)
--(axis cs:4869102,2.47940019826406)
--(axis cs:4873062,2.48367037992145)
--(axis cs:4876761,2.46176317541544)
--(axis cs:4880773,2.40621245221004)
--(axis cs:4884639,2.45413809149203)
--(axis cs:4888313,2.44495317533609)
--(axis cs:4892272,2.51087864034217)
--(axis cs:4896227,2.35348676567496)
--(axis cs:4899994,2.53553544805799)
--(axis cs:4903727,2.40252502878861)
--(axis cs:4907798,2.51026609075475)
--(axis cs:4911725,2.39305355490835)
--(axis cs:4915407,2.39394229523772)
--(axis cs:4919341,2.39775685424098)
--(axis cs:4923376,2.37683305139683)
--(axis cs:4927115,2.48462542159155)
--(axis cs:4930947,2.47508183049676)
--(axis cs:4934983,2.40794225693662)
--(axis cs:4938768,2.39948474122704)
--(axis cs:4942575,2.36416399716362)
--(axis cs:4946507,2.36466301160339)
--(axis cs:4950213,2.44628962613876)
--(axis cs:4954150,2.47507127846042)
--(axis cs:4957879,2.44740324692702)
--(axis cs:4961801,2.4827731730578)
--(axis cs:4965794,2.38179030150541)
--(axis cs:4969549,2.45751468183808)
--(axis cs:4973416,2.39937001168525)
--(axis cs:4977309,2.47382971214111)
--(axis cs:4981108,2.45082520947041)
--(axis cs:4985027,2.44691090837279)
--(axis cs:4988711,2.53399557329834)
--(axis cs:4992628,2.42259020871926)
--(axis cs:4996548,2.47179013879734)
--(axis cs:5000476,2.44783115938132)
--(axis cs:5004238,2.36626131884907)
--(axis cs:5008198,2.40132326741459)
--(axis cs:5012088,2.45886220586334)
--(axis cs:5016016,2.4374178513226)
--(axis cs:5019717,2.46537479274072)
--(axis cs:5023679,2.39977282160552)
--(axis cs:5027428,2.39448974189035)
--(axis cs:5031478,2.40677535191749)
--(axis cs:5035220,2.39669737957419)
--(axis cs:5039129,2.47586731813309)
--(axis cs:5043129,2.52179957537534)
--(axis cs:5046808,2.42944525355927)
--(axis cs:5050682,2.37815808799298)
--(axis cs:5054752,2.42032215569116)
--(axis cs:5058148,2.30715731840378)
--(axis cs:5062241,2.40954101258548)
--(axis cs:5066366,2.44742878549511)
--(axis cs:5069837,2.44350865887754)
--(axis cs:5073815,2.37641015384225)
--(axis cs:5077893,2.50115269894597)
--(axis cs:5081443,2.40653263724629)
--(axis cs:5085493,2.53257866386179)
--(axis cs:5089159,2.36970458641757)
--(axis cs:5093071,2.59566366809954)
--(axis cs:5097006,2.42797527058215)
--(axis cs:5100598,2.38545554701609)
--(axis cs:5104641,2.43132476949008)
--(axis cs:5108648,2.43574688228148)
--(axis cs:5112219,2.47278688060424)
--(axis cs:5116342,2.43075326134184)
--(axis cs:5120260,2.38601064163525)
--(axis cs:5123868,2.37305386500876)
--(axis cs:5127938,2.49559089470996)
--(axis cs:5131890,2.41991241044676)
--(axis cs:5135398,2.40301441647907)
--(axis cs:5139441,2.41147473268711)
--(axis cs:5143397,2.47284176403767)
--(axis cs:5147122,2.42311191542479)
--(axis cs:5151043,2.33770510350275)
--(axis cs:5154751,2.51252597775326)
--(axis cs:5158756,2.47558395245514)
--(axis cs:5162428,2.40964327620283)
--(axis cs:5166380,2.41179739145215)
--(axis cs:5170550,2.45212236386268)
--(axis cs:5174194,2.40766383724151)
--(axis cs:5178025,2.55761269258941)
--(axis cs:5182070,2.47420327249849)
--(axis cs:5185722,2.36745662116792)
--(axis cs:5189679,2.42747637463345)
--(axis cs:5193459,2.46418276747694)
--(axis cs:5197215,2.46720927621637)
--(axis cs:5201227,2.54123481531188)
--(axis cs:5205067,2.3591714442077)
--(axis cs:5208945,2.50232130334256)
--(axis cs:5212921,2.36260966168283)
--(axis cs:5216648,2.46776017015684)
--(axis cs:5220548,2.39961719879867)
--(axis cs:5224483,2.45346793506585)
--(axis cs:5228260,2.47588542111056)
--(axis cs:5232197,2.43300183955302)
--(axis cs:5236263,2.43401966343244)
--(axis cs:5239971,2.46605081307065)
--(axis cs:5243830,2.39880456674786)
--(axis cs:5247993,2.44837038066197)
--(axis cs:5251739,2.42470211040459)
--(axis cs:5255559,2.42242419488861)
--(axis cs:5259624,2.38132564430218)
--(axis cs:5263328,2.49702204125598)
--(axis cs:5267215,2.34066141673849)
--(axis cs:5270926,2.41275651695465)
--(axis cs:5274758,2.41347844919252)
--(axis cs:5278904,2.49252315212531)
--(axis cs:5282593,2.48529780603304)
--(axis cs:5286372,2.3269625225168)
--(axis cs:5290335,2.4265529580582)
--(axis cs:5293980,2.4044748783759)
--(axis cs:5297961,2.38180733083737)
--(axis cs:5301826,2.43314235531862)
--(axis cs:5305593,2.5309814813035)
--(axis cs:5309363,2.38803543038509)
--(axis cs:5313178,2.48832574284855)
--(axis cs:5317280,2.48411966944056)
--(axis cs:5321081,2.37767758605658)
--(axis cs:5324832,2.37881946503183)
--(axis cs:5328843,2.49500061912874)
--(axis cs:5332853,2.41652927699068)
--(axis cs:5336513,2.48345270961151)
--(axis cs:5340349,2.42666413067789)
--(axis cs:5344373,2.44849738470852)
--(axis cs:5348094,2.46372021278673)
--(axis cs:5352025,2.40275390315616)
--(axis cs:5355969,2.42833848583925)
--(axis cs:5359633,2.48315389941067)
--(axis cs:5363568,2.4573240598548)
--(axis cs:5367371,2.44086563934725)
--(axis cs:5371206,2.42404019057016)
--(axis cs:5375165,2.43939669522968)
--(axis cs:5378709,2.37660038252993)
--(axis cs:5382839,2.40792781167417)
--(axis cs:5386863,2.33520683676155)
--(axis cs:5390411,2.49419073664364)
--(axis cs:5394456,2.47185576085015)
--(axis cs:5398393,2.46103332439822)
--(axis cs:5402086,2.360991487872)
--(axis cs:5406164,2.45527639764206)
--(axis cs:5410014,2.48991037260279)
--(axis cs:5414046,2.5067087019345)
--(axis cs:5417859,2.46627733564504)
--(axis cs:5421574,2.41105834575277)
--(axis cs:5425629,2.40991736322156)
--(axis cs:5429671,2.45713771799896)
--(axis cs:5433248,2.49982106188462)
--(axis cs:5437436,2.46996138540461)
--(axis cs:5441234,2.40124121305382)
--(axis cs:5444969,2.49835961049523)
--(axis cs:5448991,2.45926549502522)
--(axis cs:5452681,2.40816486472111)
--(axis cs:5456580,2.45406358675588)
--(axis cs:5460692,2.40341709854573)
--(axis cs:5464186,2.44449375982581)
--(axis cs:5468160,2.41057596270065)
--(axis cs:5472015,2.51805782279634)
--(axis cs:5475773,2.40940596675435)
--(axis cs:5479792,2.4233094300925)
--(axis cs:5483669,2.46719277352633)
--(axis cs:5487028,2.51321021268568)
--(axis cs:5487028,3.17516301072534)
--(axis cs:5487028,3.17516301072534)
--(axis cs:5483669,3.19291125185942)
--(axis cs:5479792,3.20474344936378)
--(axis cs:5475773,3.17962643283878)
--(axis cs:5472015,3.16715289794749)
--(axis cs:5468160,3.1171670925068)
--(axis cs:5464186,3.17840528069647)
--(axis cs:5460692,3.14511796274297)
--(axis cs:5456580,3.15983124394363)
--(axis cs:5452681,3.06197120153407)
--(axis cs:5448991,3.13567562601889)
--(axis cs:5444969,3.2311305506588)
--(axis cs:5441234,3.07524236676113)
--(axis cs:5437436,3.11567505518298)
--(axis cs:5433248,3.23815546490614)
--(axis cs:5429671,3.20542757814906)
--(axis cs:5425629,3.1626085970065)
--(axis cs:5421574,3.13007341082692)
--(axis cs:5417859,3.15395558721011)
--(axis cs:5414046,3.13180368798148)
--(axis cs:5410014,3.18521930895933)
--(axis cs:5406164,3.19858576920194)
--(axis cs:5402086,3.04075849132499)
--(axis cs:5398393,3.22133967878182)
--(axis cs:5394456,3.25899803626936)
--(axis cs:5390411,3.15434893764125)
--(axis cs:5386863,3.11918833750007)
--(axis cs:5382839,3.20556993165505)
--(axis cs:5378709,2.99052608708623)
--(axis cs:5375165,3.22465076836902)
--(axis cs:5371206,3.14297882341789)
--(axis cs:5367371,3.14962783627826)
--(axis cs:5363568,3.23103191682534)
--(axis cs:5359633,3.22624165296492)
--(axis cs:5355969,3.14156370133267)
--(axis cs:5352025,3.13097511926098)
--(axis cs:5348094,3.12910837496833)
--(axis cs:5344373,3.11610220911978)
--(axis cs:5340349,3.19464541660434)
--(axis cs:5336513,3.22276731652153)
--(axis cs:5332853,3.10398574309437)
--(axis cs:5328843,3.19790635243308)
--(axis cs:5324832,3.11463848012989)
--(axis cs:5321081,3.10158183549442)
--(axis cs:5317280,3.11561981876755)
--(axis cs:5313178,3.20739868757282)
--(axis cs:5309363,3.15287164777095)
--(axis cs:5305593,3.23294904307745)
--(axis cs:5301826,3.10484582106151)
--(axis cs:5297961,3.17351985700219)
--(axis cs:5293980,3.10955715764505)
--(axis cs:5290335,3.11486892125263)
--(axis cs:5286372,3.10205427953439)
--(axis cs:5282593,3.2589520644342)
--(axis cs:5278904,3.31620847297729)
--(axis cs:5274758,3.19068703086606)
--(axis cs:5270926,3.09158137406521)
--(axis cs:5267215,3.0341184899345)
--(axis cs:5263328,3.16964398543108)
--(axis cs:5259624,3.08415191541349)
--(axis cs:5255559,3.19338537112849)
--(axis cs:5251739,3.20700752969556)
--(axis cs:5247993,3.2589031291937)
--(axis cs:5243830,3.10676826926322)
--(axis cs:5239971,3.12566301991227)
--(axis cs:5236263,3.15531120826247)
--(axis cs:5232197,3.1579303874861)
--(axis cs:5228260,3.14647609703413)
--(axis cs:5224483,3.18288221603872)
--(axis cs:5220548,3.18199711831808)
--(axis cs:5216648,3.1819269803471)
--(axis cs:5212921,3.14853196289944)
--(axis cs:5208945,3.27381812768511)
--(axis cs:5205067,3.02079196778429)
--(axis cs:5201227,3.28383102622121)
--(axis cs:5197215,3.23570200104421)
--(axis cs:5193459,3.16561872745546)
--(axis cs:5189679,3.16833696346975)
--(axis cs:5185722,3.05140557401328)
--(axis cs:5182070,3.16106259823963)
--(axis cs:5178025,3.25020124809514)
--(axis cs:5174194,3.13698183630687)
--(axis cs:5170550,3.10757816391897)
--(axis cs:5166380,3.11048354252355)
--(axis cs:5162428,3.12457278132865)
--(axis cs:5158756,3.26619438952044)
--(axis cs:5154751,3.15762747197196)
--(axis cs:5151043,3.08451098114597)
--(axis cs:5147122,3.0293182094985)
--(axis cs:5143397,3.2113414181303)
--(axis cs:5139441,3.16721276982448)
--(axis cs:5135398,3.03965382715811)
--(axis cs:5131890,3.20615415033221)
--(axis cs:5127938,3.34566544144745)
--(axis cs:5123868,3.06988323865966)
--(axis cs:5120260,3.16095050085389)
--(axis cs:5116342,3.26436308867941)
--(axis cs:5112219,3.18587632093039)
--(axis cs:5108648,3.14287859367941)
--(axis cs:5104641,3.14080393055135)
--(axis cs:5100598,3.05699953805288)
--(axis cs:5097006,3.1860807619252)
--(axis cs:5093071,3.27548047257283)
--(axis cs:5089159,3.18468707354623)
--(axis cs:5085493,3.3053013269444)
--(axis cs:5081443,3.15632033803751)
--(axis cs:5077893,3.24330259840574)
--(axis cs:5073815,3.18555815356982)
--(axis cs:5069837,3.16789161477676)
--(axis cs:5066366,3.11018906890566)
--(axis cs:5062241,3.16722170817574)
--(axis cs:5058148,3.04449291275818)
--(axis cs:5054752,3.1759164799955)
--(axis cs:5050682,3.12544581364837)
--(axis cs:5046808,3.22608370773449)
--(axis cs:5043129,3.14940362099046)
--(axis cs:5039129,3.28032754234742)
--(axis cs:5035220,3.15657278285023)
--(axis cs:5031478,3.05972644613282)
--(axis cs:5027428,3.08696010345185)
--(axis cs:5023679,3.10613857874283)
--(axis cs:5019717,3.11024302326018)
--(axis cs:5016016,3.12879784594796)
--(axis cs:5012088,3.18287128856287)
--(axis cs:5008198,3.0754230830649)
--(axis cs:5004238,3.08996515502422)
--(axis cs:5000476,3.19426348947029)
--(axis cs:4996548,3.11840716293142)
--(axis cs:4992628,3.18130950882986)
--(axis cs:4988711,3.23254266043971)
--(axis cs:4985027,3.15528278719649)
--(axis cs:4981108,3.04619191585396)
--(axis cs:4977309,3.14537936113503)
--(axis cs:4973416,3.04978448378023)
--(axis cs:4969549,3.19383779723144)
--(axis cs:4965794,3.10193147408025)
--(axis cs:4961801,3.21047695240286)
--(axis cs:4957879,3.11929037936288)
--(axis cs:4954150,3.15168917486658)
--(axis cs:4950213,3.04969929158681)
--(axis cs:4946507,3.08549165695615)
--(axis cs:4942575,3.13995545230841)
--(axis cs:4938768,3.10765014039808)
--(axis cs:4934983,3.16347044214618)
--(axis cs:4930947,3.17000604527771)
--(axis cs:4927115,3.1042472994583)
--(axis cs:4923376,3.07677491077412)
--(axis cs:4919341,3.1813986000167)
--(axis cs:4915407,3.16893826471552)
--(axis cs:4911725,3.08730623507431)
--(axis cs:4907798,3.12118031524297)
--(axis cs:4903727,3.13020028620251)
--(axis cs:4899994,3.19415992351436)
--(axis cs:4896227,3.03874727036621)
--(axis cs:4892272,3.23975097706813)
--(axis cs:4888313,3.14318835149223)
--(axis cs:4884639,3.13698141661224)
--(axis cs:4880773,3.13249367011202)
--(axis cs:4876761,3.11899990672978)
--(axis cs:4873062,3.19103617303407)
--(axis cs:4869102,3.23287641281504)
--(axis cs:4865356,3.06908510174198)
--(axis cs:4861361,3.1439510470112)
--(axis cs:4857331,3.10025338531169)
--(axis cs:4853796,3.06324345266793)
--(axis cs:4849785,3.19586559059779)
--(axis cs:4845719,2.99958958345098)
--(axis cs:4842059,3.18578712648219)
--(axis cs:4838211,3.03489972280875)
--(axis cs:4834191,3.11421098782068)
--(axis cs:4830435,3.08736636099016)
--(axis cs:4826628,3.19851383281769)
--(axis cs:4822850,3.17647657229321)
--(axis cs:4818892,3.06831809313854)
--(axis cs:4815212,3.13632396720466)
--(axis cs:4811220,3.16283357274986)
--(axis cs:4807333,3.19798757547616)
--(axis cs:4803667,3.09278473357023)
--(axis cs:4799585,3.16748485556618)
--(axis cs:4796027,3.10570722443811)
--(axis cs:4791960,3.17340153948153)
--(axis cs:4787776,3.05492218803262)
--(axis cs:4784504,3.03798325246074)
--(axis cs:4780304,3.04383074710731)
--(axis cs:4776195,3.03701275921728)
--(axis cs:4772835,3.16317873228534)
--(axis cs:4768645,3.22900005520022)
--(axis cs:4764864,3.12025812550605)
--(axis cs:4760969,3.05237414903272)
--(axis cs:4756895,3.06292646835713)
--(axis cs:4753406,3.08408152277738)
--(axis cs:4749372,3.17319743362796)
--(axis cs:4745581,3.22200681326509)
--(axis cs:4741756,3.18267686199617)
--(axis cs:4737734,3.0907320641545)
--(axis cs:4734245,3.067213484265)
--(axis cs:4730175,2.99408864220953)
--(axis cs:4726088,3.13319733603106)
--(axis cs:4722535,3.16819635048437)
--(axis cs:4718581,3.11011965372062)
--(axis cs:4714407,3.12708098832837)
--(axis cs:4710926,3.20876362547725)
--(axis cs:4706889,3.26539313688103)
--(axis cs:4703215,3.11991501160088)
--(axis cs:4699252,3.10198374543159)
--(axis cs:4695374,3.27635945509135)
--(axis cs:4691580,3.21060515307761)
--(axis cs:4687801,3.10543588695208)
--(axis cs:4683932,3.19853670873598)
--(axis cs:4680048,3.0907346136381)
--(axis cs:4676200,3.11064480206109)
--(axis cs:4672397,3.15957668605951)
--(axis cs:4668686,3.13606598186871)
--(axis cs:4664643,3.17054870279634)
--(axis cs:4660592,3.14168466794568)
--(axis cs:4657124,3.30655747734841)
--(axis cs:4652997,3.1205284591028)
--(axis cs:4649018,3.24538096297137)
--(axis cs:4645523,3.14063980528267)
--(axis cs:4641487,3.03090884803935)
--(axis cs:4637763,3.18333718624702)
--(axis cs:4633915,3.09280664308792)
--(axis cs:4629837,3.1430395851207)
--(axis cs:4626065,3.04958243770311)
--(axis cs:4622274,3.20860069393727)
--(axis cs:4618233,3.1586563454395)
--(axis cs:4614601,3.07387019551667)
--(axis cs:4610649,3.13758944698531)
--(axis cs:4606668,3.07071665178972)
--(axis cs:4602824,3.07551215045626)
--(axis cs:4598998,3.18327815853945)
--(axis cs:4595003,3.13254332098246)
--(axis cs:4591194,3.18565264782791)
--(axis cs:4587409,3.3082906662158)
--(axis cs:4583515,3.08663693696701)
--(axis cs:4579508,3.15969437453224)
--(axis cs:4575855,3.04738616547965)
--(axis cs:4572011,3.05576650341077)
--(axis cs:4568010,3.14705592138702)
--(axis cs:4564504,3.15380214841675)
--(axis cs:4560382,3.24537344750967)
--(axis cs:4556469,3.21207316172291)
--(axis cs:4552846,3.10080657441294)
--(axis cs:4548822,3.07704338713773)
--(axis cs:4545244,3.12211167147092)
--(axis cs:4541158,3.05960260771729)
--(axis cs:4537274,3.07502259242481)
--(axis cs:4533624,3.22191949723553)
--(axis cs:4529445,3.10890633712676)
--(axis cs:4525420,3.11444752519391)
--(axis cs:4522013,3.07488082789576)
--(axis cs:4517687,3.15677485638464)
--(axis cs:4513880,3.17269030027511)
--(axis cs:4510076,3.2035373780624)
--(axis cs:4506020,2.95645003871381)
--(axis cs:4502177,3.19091285714481)
--(axis cs:4498456,3.06780334539113)
--(axis cs:4494310,3.02319974277564)
--(axis cs:4490603,3.0484263821526)
--(axis cs:4486739,3.09459266314909)
--(axis cs:4482893,3.07254330786763)
--(axis cs:4479102,3.13348579969676)
--(axis cs:4475074,3.07441173581815)
--(axis cs:4471425,3.06205912200606)
--(axis cs:4467442,3.25066619788865)
--(axis cs:4463568,3.07582009602426)
--(axis cs:4459791,2.98097604802186)
--(axis cs:4455965,3.17772180223232)
--(axis cs:4452201,3.10072697413766)
--(axis cs:4448239,3.13704007582384)
--(axis cs:4444395,3.16348460238386)
--(axis cs:4440571,3.23370062954583)
--(axis cs:4436405,3.13423232164163)
--(axis cs:4432783,3.12896627962728)
--(axis cs:4428996,3.2401696327187)
--(axis cs:4424956,3.03043060831543)
--(axis cs:4421072,3.16998619744044)
--(axis cs:4417285,3.04168025822449)
--(axis cs:4413398,3.14846926923996)
--(axis cs:4409332,3.1284608995807)
--(axis cs:4405603,3.12609817517948)
--(axis cs:4401727,3.08820102158465)
--(axis cs:4397736,3.18231800463085)
--(axis cs:4393895,3.11594890610218)
--(axis cs:4390028,3.17445507231153)
--(axis cs:4386094,3.16501328243247)
--(axis cs:4382201,3.19124864797913)
--(axis cs:4378375,3.17372110334721)
--(axis cs:4374656,3.16450515787883)
--(axis cs:4370786,3.10667160427393)
--(axis cs:4366721,3.1751562960394)
--(axis cs:4362916,3.10354437639128)
--(axis cs:4359156,3.11472806516888)
--(axis cs:4355147,3.18610198520225)
--(axis cs:4351131,3.09609164532686)
--(axis cs:4347533,3.1283126168539)
--(axis cs:4343469,3.17948383750897)
--(axis cs:4339462,3.08616959413949)
--(axis cs:4335808,3.18355111555048)
--(axis cs:4331963,3.20081962980094)
--(axis cs:4328059,3.2026582167072)
--(axis cs:4324183,3.06638876374325)
--(axis cs:4320381,3.20705322044594)
--(axis cs:4316510,3.14542271158033)
--(axis cs:4312712,3.21934631002947)
--(axis cs:4308800,3.10431799349661)
--(axis cs:4304793,3.23285722424029)
--(axis cs:4301082,3.19986506916419)
--(axis cs:4297217,3.0100970598052)
--(axis cs:4293169,3.14712783356094)
--(axis cs:4289519,3.19243456491752)
--(axis cs:4285589,3.18841204778713)
--(axis cs:4281741,3.09605500755646)
--(axis cs:4277988,3.03983122892999)
--(axis cs:4273970,3.16625960683219)
--(axis cs:4270285,3.11214919528185)
--(axis cs:4266402,3.16840148487033)
--(axis cs:4262338,3.05225063947367)
--(axis cs:4258615,3.15201463075984)
--(axis cs:4254800,3.11637926978122)
--(axis cs:4250689,3.01167086910537)
--(axis cs:4246993,3.14139612530756)
--(axis cs:4243099,3.15753822158821)
--(axis cs:4239204,3.0744444276378)
--(axis cs:4235389,3.10834198087861)
--(axis cs:4231521,3.15479561477042)
--(axis cs:4227894,3.08643719435026)
--(axis cs:4223864,3.10081288661649)
--(axis cs:4220146,2.98581348770013)
--(axis cs:4216168,3.0421775238999)
--(axis cs:4212171,3.02931869624647)
--(axis cs:4208574,3.04660610243337)
--(axis cs:4204454,3.18046283063248)
--(axis cs:4200440,3.18495094536084)
--(axis cs:4196832,3.12610712532585)
--(axis cs:4192819,3.16443985542383)
--(axis cs:4189027,3.15235158494915)
--(axis cs:4185295,3.14206366438318)
--(axis cs:4181380,3.20993618690925)
--(axis cs:4177640,3.13117527794691)
--(axis cs:4173641,3.12895241430138)
--(axis cs:4169857,3.0498098767491)
--(axis cs:4166055,3.18032977699745)
--(axis cs:4162004,3.14261804495631)
--(axis cs:4158350,3.16055732153564)
--(axis cs:4154440,3.01631738980117)
--(axis cs:4150705,3.13176652589389)
--(axis cs:4146695,3.00656971271971)
--(axis cs:4142942,3.19692273206438)
--(axis cs:4139123,3.17153645282737)
--(axis cs:4135106,3.10463335344836)
--(axis cs:4131530,3.20577963857681)
--(axis cs:4127572,3.06512410267259)
--(axis cs:4123753,3.16186167415391)
--(axis cs:4119952,3.13536256752727)
--(axis cs:4115863,3.03521262233406)
--(axis cs:4112242,3.09733000855407)
--(axis cs:4108316,3.17620396429797)
--(axis cs:4104411,3.13418211542096)
--(axis cs:4100614,3.12391028866759)
--(axis cs:4096602,3.18654695269675)
--(axis cs:4092900,3.03522358860714)
--(axis cs:4089070,2.94122677884167)
--(axis cs:4085049,3.15794473512968)
--(axis cs:4081375,3.06098228585887)
--(axis cs:4077314,3.10346395390307)
--(axis cs:4073537,3.06015371524983)
--(axis cs:4069623,3.21671240210215)
--(axis cs:4065627,3.0957237512095)
--(axis cs:4061937,3.16791777155788)
--(axis cs:4057905,3.03800262339126)
--(axis cs:4053964,3.14044538172373)
--(axis cs:4050327,3.20777078787778)
--(axis cs:4046294,3.12619812705167)
--(axis cs:4042909,3.11783701406831)
--(axis cs:4038787,3.10957117808292)
--(axis cs:4034612,3.07720471049591)
--(axis cs:4031184,3.09363634976445)
--(axis cs:4027117,3.11860116564774)
--(axis cs:4023139,3.20555952701396)
--(axis cs:4019519,3.13102404757256)
--(axis cs:4015451,3.0994382910912)
--(axis cs:4011785,3.08959933257595)
--(axis cs:4007918,3.11330950063946)
--(axis cs:4003848,3.05464532956992)
--(axis cs:4000345,3.18978955381094)
--(axis cs:3996203,3.09824373857659)
--(axis cs:3992381,3.09529965657685)
--(axis cs:3988591,3.06650255035859)
--(axis cs:3984610,2.99606191350655)
--(axis cs:3980813,3.04914317584239)
--(axis cs:3976945,2.99457821618338)
--(axis cs:3972969,3.05208790379597)
--(axis cs:3969201,3.10200280927601)
--(axis cs:3965330,3.02177121525617)
--(axis cs:3961308,3.1266003643912)
--(axis cs:3957623,3.08326725404594)
--(axis cs:3953720,3.06240887297466)
--(axis cs:3949761,3.11976048988704)
--(axis cs:3946053,3.1146118366283)
--(axis cs:3942190,3.03565721925991)
--(axis cs:3938309,3.07467939548939)
--(axis cs:3934425,3.18528477425214)
--(axis cs:3930526,3.11917471820813)
--(axis cs:3926713,3.07582436847072)
--(axis cs:3922779,3.10086906660228)
--(axis cs:3919045,3.09000746749559)
--(axis cs:3915005,3.08288613992469)
--(axis cs:3911409,3.05903766663357)
--(axis cs:3907472,3.16674820250469)
--(axis cs:3903462,3.24843053335024)
--(axis cs:3899773,3.03041547588124)
--(axis cs:3895792,3.13846613043431)
--(axis cs:3891974,3.10562659977545)
--(axis cs:3888218,3.13031461532986)
--(axis cs:3884299,3.09055882641993)
--(axis cs:3880493,3.09763006894089)
--(axis cs:3876596,3.13772111659713)
--(axis cs:3872785,3.04030296295915)
--(axis cs:3868863,3.10900427621637)
--(axis cs:3864847,3.11137669488042)
--(axis cs:3861137,3.11114913811199)
--(axis cs:3857244,3.1035029097076)
--(axis cs:3853288,3.04049947368722)
--(axis cs:3849550,3.18261624973602)
--(axis cs:3845557,3.08849281914008)
--(axis cs:3841753,3.16238283667543)
--(axis cs:3837789,3.03635301193816)
--(axis cs:3833805,3.12774622675975)
--(axis cs:3830177,3.07327104346351)
--(axis cs:3826372,3.15271834264417)
--(axis cs:3822080,3.00042535981182)
--(axis cs:3818456,3.09327141038994)
--(axis cs:3814664,3.09335958456407)
--(axis cs:3810626,3.1196075985778)
--(axis cs:3806770,3.12681475855743)
--(axis cs:3802853,3.11011303178925)
--(axis cs:3799106,3.07820405195571)
--(axis cs:3795098,3.08328302413188)
--(axis cs:3791218,3.16825468050812)
--(axis cs:3787552,3.07469860598581)
--(axis cs:3783487,3.01452559263368)
--(axis cs:3779559,3.19236983355505)
--(axis cs:3775815,3.09158388490229)
--(axis cs:3771924,3.04428747450404)
--(axis cs:3768094,3.09442157340052)
--(axis cs:3764215,3.20244347519811)
--(axis cs:3760375,3.02450859330549)
--(axis cs:3756529,3.13086444651538)
--(axis cs:3752680,3.11148493743287)
--(axis cs:3748818,3.07827639111619)
--(axis cs:3744852,3.03456588032066)
--(axis cs:3741010,3.00751607321061)
--(axis cs:3737250,3.16949213550738)
--(axis cs:3733467,2.98824352992885)
--(axis cs:3729346,3.12912347186978)
--(axis cs:3725610,3.0696347404681)
--(axis cs:3721822,3.1398830247549)
--(axis cs:3717980,3.03632581587409)
--(axis cs:3714276,3.07609021141603)
--(axis cs:3710350,3.00942307045324)
--(axis cs:3706309,3.05835205235176)
--(axis cs:3702654,3.05753342953864)
--(axis cs:3698796,3.16386832104008)
--(axis cs:3694804,3.18891017734672)
--(axis cs:3690925,3.08610071354301)
--(axis cs:3687085,2.98791260085575)
--(axis cs:3683381,3.10997402861024)
--(axis cs:3679354,2.98389144843561)
--(axis cs:3675355,3.14244951507056)
--(axis cs:3671638,3.05708161264784)
--(axis cs:3667759,3.06040833249739)
--(axis cs:3663603,3.0627298252091)
--(axis cs:3659887,3.02067917104852)
--(axis cs:3656181,3.05937658573029)
--(axis cs:3652291,3.06337533579857)
--(axis cs:3648244,3.12292853684116)
--(axis cs:3644615,3.08744550786335)
--(axis cs:3640708,3.12663803020721)
--(axis cs:3636912,3.10038727232364)
--(axis cs:3633190,3.08558659236189)
--(axis cs:3628963,3.08355240898405)
--(axis cs:3625276,2.99991515955397)
--(axis cs:3621409,3.07581633580481)
--(axis cs:3617288,3.04260359579474)
--(axis cs:3613900,3.16015411491416)
--(axis cs:3609765,3.01109689237094)
--(axis cs:3605811,3.1098730992391)
--(axis cs:3602214,3.05536364340128)
--(axis cs:3598157,3.12583339338136)
--(axis cs:3594218,3.03173287036133)
--(axis cs:3590604,3.05396085908316)
--(axis cs:3586588,3.13856311903793)
--(axis cs:3582942,3.07679542580754)
--(axis cs:3579090,3.11886679469643)
--(axis cs:3574991,3.01602443621862)
--(axis cs:3571424,3.07552095675796)
--(axis cs:3567521,3.15965992709468)
--(axis cs:3563674,3.02913348895587)
--(axis cs:3559697,3.1140438661188)
--(axis cs:3555862,3.0035534090477)
--(axis cs:3552057,3.05050597770785)
--(axis cs:3548209,3.00556873022551)
--(axis cs:3544461,2.93332945005217)
--(axis cs:3540510,3.01528658512966)
--(axis cs:3536523,3.0029093996894)
--(axis cs:3532883,3.09131143521362)
--(axis cs:3529040,3.04168410130586)
--(axis cs:3524982,3.00730956530033)
--(axis cs:3521317,3.00524394026078)
--(axis cs:3517421,3.06281188917061)
--(axis cs:3513552,3.04314829123592)
--(axis cs:3509726,3.07661592993542)
--(axis cs:3505865,2.98591676750763)
--(axis cs:3502148,3.01037019096086)
--(axis cs:3498178,2.97797719928098)
--(axis cs:3494157,3.07944692425177)
--(axis cs:3490570,3.13993800135683)
--(axis cs:3486600,3.12559178420354)
--(axis cs:3482663,3.04046458319032)
--(axis cs:3478993,3.02743244237644)
--(axis cs:3474951,2.90477724299127)
--(axis cs:3471052,2.98008615069033)
--(axis cs:3467348,3.05769841847374)
--(axis cs:3463426,3.11673559261416)
--(axis cs:3459532,3.08619548529533)
--(axis cs:3455710,3.13790296828371)
--(axis cs:3451810,3.11120166780496)
--(axis cs:3447925,3.09460618584821)
--(axis cs:3444218,3.07068594300043)
--(axis cs:3440217,3.06555747360256)
--(axis cs:3436243,2.94378143818445)
--(axis cs:3432500,3.07972400583532)
--(axis cs:3428581,3.05723052502182)
--(axis cs:3424734,3.03878470132336)
--(axis cs:3420864,3.06079279081226)
--(axis cs:3416967,2.97813700630615)
--(axis cs:3413064,3.02053575540256)
--(axis cs:3409378,3.15072253585999)
--(axis cs:3405224,3.06116481620739)
--(axis cs:3401722,3.025687045497)
--(axis cs:3397717,3.18247847453696)
--(axis cs:3393815,3.16814673734849)
--(axis cs:3390076,3.07298691143758)
--(axis cs:3386125,3.07160069073362)
--(axis cs:3382254,3.08791010609996)
--(axis cs:3378478,3.03150301359614)
--(axis cs:3374544,3.05681770911893)
--(axis cs:3370824,3.01319145645567)
--(axis cs:3366778,2.97260525731321)
--(axis cs:3362964,2.96013669909631)
--(axis cs:3359225,3.14738067177142)
--(axis cs:3355248,3.1300722115614)
--(axis cs:3351680,2.98539910402443)
--(axis cs:3347524,3.09942509204584)
--(axis cs:3343773,2.94655602516307)
--(axis cs:3340002,3.00349592898891)
--(axis cs:3335899,3.04077308899011)
--(axis cs:3332265,3.0628097062557)
--(axis cs:3328355,3.00916513307411)
--(axis cs:3324406,3.06876288137549)
--(axis cs:3320672,2.96006964647934)
--(axis cs:3316763,3.02819519730253)
--(axis cs:3312874,3.09870069357416)
--(axis cs:3309038,3.01300250835345)
--(axis cs:3305260,3.1357870553787)
--(axis cs:3301225,3.0294451980185)
--(axis cs:3297396,3.0170951459485)
--(axis cs:3293795,3.02274611037316)
--(axis cs:3289587,3.09147731818268)
--(axis cs:3285784,2.97624535464209)
--(axis cs:3282105,2.96801788652041)
--(axis cs:3278141,2.97758413155238)
--(axis cs:3274074,3.11562391294355)
--(axis cs:3270339,3.01500468182255)
--(axis cs:3266417,3.08596405474589)
--(axis cs:3262583,3.00483375552935)
--(axis cs:3258742,3.07940418238527)
--(axis cs:3254846,3.01594064601454)
--(axis cs:3250973,3.07276850512894)
--(axis cs:3247226,3.04722472869349)
--(axis cs:3243495,2.9801682193544)
--(axis cs:3239552,3.07812254334466)
--(axis cs:3235572,2.9738945755787)
--(axis cs:3231835,3.18539346385047)
--(axis cs:3227937,3.00410767310484)
--(axis cs:3224125,2.97827380025734)
--(axis cs:3220165,3.06975612722422)
--(axis cs:3216305,2.98005673578704)
--(axis cs:3212551,3.06156777405921)
--(axis cs:3208712,2.97998820250302)
--(axis cs:3204561,3.06199515823235)
--(axis cs:3200969,3.00058135232045)
--(axis cs:3197148,3.08913541928825)
--(axis cs:3193298,3.01232464866218)
--(axis cs:3189533,3.08739473796694)
--(axis cs:3185498,3.00417801049991)
--(axis cs:3181521,3.06937784884856)
--(axis cs:3177931,3.07739663991312)
--(axis cs:3173836,3.00902440781223)
--(axis cs:3170137,3.03866720629985)
--(axis cs:3166338,3.01372737406627)
--(axis cs:3162356,2.98836261743097)
--(axis cs:3158535,2.96397046001569)
--(axis cs:3154791,2.97677022751667)
--(axis cs:3150923,3.0423542383567)
--(axis cs:3147047,2.93795629079037)
--(axis cs:3143094,2.9955626114712)
--(axis cs:3139345,2.99537675481543)
--(axis cs:3135442,3.09152765851949)
--(axis cs:3131370,2.97603524102106)
--(axis cs:3127782,2.98502809786445)
--(axis cs:3123753,3.01689628662503)
--(axis cs:3120030,2.99735276415547)
--(axis cs:3116265,3.02434459612228)
--(axis cs:3112262,3.05463854620261)
--(axis cs:3108472,3.06261842121118)
--(axis cs:3104526,2.97997520832322)
--(axis cs:3100664,3.02371185024462)
--(axis cs:3097041,3.08163280353165)
--(axis cs:3093035,2.98084139520427)
--(axis cs:3089264,2.94517626763062)
--(axis cs:3085337,3.0480163887006)
--(axis cs:3081484,3.05409057691986)
--(axis cs:3077727,3.03869272256349)
--(axis cs:3073683,2.98471218188726)
--(axis cs:3069875,3.03737699330782)
--(axis cs:3066129,3.02538466867174)
--(axis cs:3062101,3.02803156628995)
--(axis cs:3058312,3.03730795368388)
--(axis cs:3054534,3.00770664202378)
--(axis cs:3050671,3.00119243413915)
--(axis cs:3046728,2.98314652119223)
--(axis cs:3042824,3.11283522427533)
--(axis cs:3039027,3.01214645139591)
--(axis cs:3034992,3.01604308846341)
--(axis cs:3031111,2.99838850678487)
--(axis cs:3027412,2.95838286953854)
--(axis cs:3023411,3.11641648871129)
--(axis cs:3019732,2.95820912933469)
--(axis cs:3015853,3.03494069575404)
--(axis cs:3011878,2.99908820384009)
--(axis cs:3008165,2.99202274051481)
--(axis cs:3004121,3.00165662023062)
--(axis cs:3000307,2.91719819231759)
--(axis cs:2996449,3.01149328801693)
--(axis cs:2992591,3.05550348994421)
--(axis cs:2988805,3.10222473847603)
--(axis cs:2984966,3.00608192939047)
--(axis cs:2980943,2.99015513656298)
--(axis cs:2977348,3.11102100016373)
--(axis cs:2973364,2.98059054118756)
--(axis cs:2969508,2.95507579746699)
--(axis cs:2965619,2.975784504049)
--(axis cs:2961761,2.95175374995608)
--(axis cs:2957783,2.96023445800616)
--(axis cs:2953945,3.07389426538665)
--(axis cs:2950011,2.97473124179112)
--(axis cs:2946145,2.8795864816604)
--(axis cs:2942409,2.96370976493636)
--(axis cs:2938542,2.97598581641502)
--(axis cs:2934765,3.01678786669176)
--(axis cs:2930681,2.97672838829521)
--(axis cs:2927018,3.05237187123561)
--(axis cs:2923082,2.99047810116742)
--(axis cs:2918935,2.96168314126139)
--(axis cs:2915364,2.88743432110149)
--(axis cs:2911395,2.94305057618659)
--(axis cs:2907389,2.91831240611683)
--(axis cs:2903763,2.95087287107418)
--(axis cs:2899799,3.00241659148479)
--(axis cs:2895986,2.89677287842658)
--(axis cs:2892129,2.97391400418841)
--(axis cs:2888138,2.95265043102127)
--(axis cs:2884530,2.96349636779656)
--(axis cs:2880464,3.00896413453253)
--(axis cs:2876285,2.97070608362143)
--(axis cs:2872878,2.9925231083925)
--(axis cs:2868775,3.03194689501615)
--(axis cs:2864580,2.98763774536856)
--(axis cs:2861183,3.00120843123884)
--(axis cs:2857211,3.01363863417819)
--(axis cs:2853394,2.99210262852911)
--(axis cs:2849581,2.97489114902437)
--(axis cs:2845442,2.89913248272624)
--(axis cs:2841799,3.00982726834635)
--(axis cs:2837942,3.07548945801793)
--(axis cs:2833878,3.04888436926286)
--(axis cs:2830214,3.03162687823984)
--(axis cs:2826261,2.82337127616916)
--(axis cs:2822415,3.03899779314006)
--(axis cs:2818741,2.94078840166526)
--(axis cs:2814722,2.96085580168954)
--(axis cs:2810975,2.92681016645528)
--(axis cs:2807130,2.98809206558725)
--(axis cs:2803241,2.8268744125247)
--(axis cs:2799284,3.04244596832713)
--(axis cs:2795540,2.98665601489988)
--(axis cs:2791759,2.9686944428154)
--(axis cs:2787979,3.00618662482411)
--(axis cs:2784066,2.86457485998767)
--(axis cs:2780111,2.97980920815939)
--(axis cs:2776320,2.90747861409178)
--(axis cs:2772462,2.87615399351641)
--(axis cs:2768531,2.96752473397248)
--(axis cs:2764628,2.9771738614536)
--(axis cs:2760802,2.96900045439149)
--(axis cs:2756958,2.89952238468723)
--(axis cs:2753026,2.90156975595507)
--(axis cs:2749220,2.97502015300796)
--(axis cs:2745465,2.91921045511192)
--(axis cs:2741504,2.86402180160307)
--(axis cs:2738009,3.03176736667178)
--(axis cs:2733852,2.92316395828279)
--(axis cs:2729843,2.87491754459555)
--(axis cs:2726382,3.10036470911916)
--(axis cs:2722290,2.95067221518682)
--(axis cs:2718366,2.96189718835028)
--(axis cs:2714663,2.89441761489847)
--(axis cs:2710617,2.87143345929189)
--(axis cs:2706792,2.95265164564966)
--(axis cs:2703104,2.98923401168776)
--(axis cs:2699053,2.99381709490482)
--(axis cs:2695404,2.88882637999821)
--(axis cs:2691435,2.96757482033789)
--(axis cs:2687544,2.93798652866581)
--(axis cs:2683774,2.90599563499354)
--(axis cs:2679907,2.95662387641573)
--(axis cs:2675894,2.79606972428538)
--(axis cs:2672037,2.89411499986141)
--(axis cs:2667975,2.87649798649717)
--(axis cs:2664240,2.91412816791199)
--(axis cs:2660306,2.92911958230416)
--(axis cs:2656428,2.87905079768055)
--(axis cs:2652745,2.86318529450093)
--(axis cs:2648683,2.94585096129655)
--(axis cs:2644948,2.99977919933184)
--(axis cs:2641055,2.96040084930757)
--(axis cs:2637074,2.93405350600328)
--(axis cs:2633205,2.907781398083)
--(axis cs:2629453,2.73451862959284)
--(axis cs:2625516,2.92670980711871)
--(axis cs:2621860,3.03095706096337)
--(axis cs:2617849,2.93893753409457)
--(axis cs:2613934,2.91636933077014)
--(axis cs:2610343,2.92115902085651)
--(axis cs:2606329,3.00163375326856)
--(axis cs:2602415,2.90784407656085)
--(axis cs:2598877,2.88726841222584)
--(axis cs:2594729,2.90119106502009)
--(axis cs:2590964,2.89987054434285)
--(axis cs:2587246,2.90916240063863)
--(axis cs:2583097,2.86712132340957)
--(axis cs:2579463,2.8797450248724)
--(axis cs:2575570,2.90510213417622)
--(axis cs:2571567,3.01514614209826)
--(axis cs:2567774,2.95430543312761)
--(axis cs:2564047,2.89143915946793)
--(axis cs:2560026,2.9346379904585)
--(axis cs:2556235,2.8770111477486)
--(axis cs:2552316,2.93610404060265)
--(axis cs:2548442,2.96207534994324)
--(axis cs:2544796,2.93670054607273)
--(axis cs:2540818,3.01144511155657)
--(axis cs:2536868,2.90801115989442)
--(axis cs:2533246,2.92760203349311)
--(axis cs:2529202,2.73707152819548)
--(axis cs:2525249,2.9033233829617)
--(axis cs:2521720,2.91827208900132)
--(axis cs:2517660,2.91730067979774)
--(axis cs:2513768,2.89657399908109)
--(axis cs:2510091,3.04700699828299)
--(axis cs:2506095,2.91219830777351)
--(axis cs:2502411,2.88023655937152)
--(axis cs:2498440,2.91174727633285)
--(axis cs:2494453,2.86931814960622)
--(axis cs:2490689,2.99956957813874)
--(axis cs:2486813,2.78218564305119)
--(axis cs:2482889,2.98547535047078)
--(axis cs:2479048,2.86954476044239)
--(axis cs:2475176,2.93518712332297)
--(axis cs:2471465,2.90912469159274)
--(axis cs:2467530,2.94197212678784)
--(axis cs:2463538,2.90529511594913)
--(axis cs:2459673,2.78146250342191)
--(axis cs:2455901,2.83018027492606)
--(axis cs:2451786,2.8799661334978)
--(axis cs:2448133,2.91001974068672)
--(axis cs:2444215,3.00921251786524)
--(axis cs:2440473,2.92300997899859)
--(axis cs:2436644,2.87495910607408)
--(axis cs:2432735,2.73869351941073)
--(axis cs:2428858,2.86761142789691)
--(axis cs:2425097,2.88033159835739)
--(axis cs:2421310,2.85588656934137)
--(axis cs:2417364,2.78072609757263)
--(axis cs:2413396,2.79109111921821)
--(axis cs:2409769,2.88803311624234)
--(axis cs:2405753,2.79204148421178)
--(axis cs:2401892,2.83229668185953)
--(axis cs:2398062,2.79654177520726)
--(axis cs:2394014,2.9156200399375)
--(axis cs:2390210,2.8454152234528)
--(axis cs:2386542,2.81775900657754)
--(axis cs:2382559,2.88851718210062)
--(axis cs:2378536,2.78728761840561)
--(axis cs:2374895,2.9556573819838)
--(axis cs:2370648,2.84010735779003)
--(axis cs:2366835,2.88255768032235)
--(axis cs:2363046,2.80570746950481)
--(axis cs:2358996,2.82150067208037)
--(axis cs:2355393,2.90305606257514)
--(axis cs:2351409,2.69611226042426)
--(axis cs:2347458,2.73760690929302)
--(axis cs:2343754,2.8600525284969)
--(axis cs:2339862,2.86701781414265)
--(axis cs:2335841,2.86533849858422)
--(axis cs:2332034,2.86085491985403)
--(axis cs:2328116,2.73602541733922)
--(axis cs:2324226,2.94433202471966)
--(axis cs:2320433,2.91413135421098)
--(axis cs:2316718,2.88603590081844)
--(axis cs:2312617,2.86991830598052)
--(axis cs:2308669,2.81251032861564)
--(axis cs:2304938,2.881052532579)
--(axis cs:2301193,2.75179559582624)
--(axis cs:2297088,2.78134778185212)
--(axis cs:2293274,2.82788004247601)
--(axis cs:2289521,2.76736020406142)
--(axis cs:2285556,2.73631945907327)
--(axis cs:2281881,2.82222578324404)
--(axis cs:2277919,2.89199549486801)
--(axis cs:2273994,2.86592409789105)
--(axis cs:2270263,2.86122753256478)
--(axis cs:2266247,2.7990927845506)
--(axis cs:2262523,2.84200562760609)
--(axis cs:2258638,2.77376220878982)
--(axis cs:2254570,2.87526990325431)
--(axis cs:2250789,2.88936503662476)
--(axis cs:2246991,2.90009919391789)
--(axis cs:2242992,2.76867967159423)
--(axis cs:2239200,2.84506397595466)
--(axis cs:2235327,2.75190986693553)
--(axis cs:2231301,2.84961964040707)
--(axis cs:2227518,2.74063797566325)
--(axis cs:2223805,2.78548419519195)
--(axis cs:2219943,2.68833064474477)
--(axis cs:2216031,2.80039360010685)
--(axis cs:2212111,2.80746633622225)
--(axis cs:2208329,2.7045560834643)
--(axis cs:2204362,2.83925544171378)
--(axis cs:2200543,2.83825001251374)
--(axis cs:2196593,2.80863300785103)
--(axis cs:2192901,2.84255333683257)
--(axis cs:2189031,2.73696324133758)
--(axis cs:2185264,2.80331825999957)
--(axis cs:2181318,2.83507225213396)
--(axis cs:2177402,2.7596552891548)
--(axis cs:2173760,2.73608457266695)
--(axis cs:2169873,2.78893971243042)
--(axis cs:2165872,2.87661221650063)
--(axis cs:2161973,2.78951808044745)
--(axis cs:2158192,2.76809929349023)
--(axis cs:2154283,2.84380179837435)
--(axis cs:2150518,2.88423959313049)
--(axis cs:2146567,2.67602268032541)
--(axis cs:2142672,2.84935427097792)
--(axis cs:2138806,2.71278455821168)
--(axis cs:2134888,2.80919001498241)
--(axis cs:2131036,2.91222598770951)
--(axis cs:2127363,2.93205132299286)
--(axis cs:2123394,2.71695153441794)
--(axis cs:2119445,2.73089194905012)
--(axis cs:2115765,2.77567660096271)
--(axis cs:2111951,2.83552798388114)
--(axis cs:2108003,2.78934521853278)
--(axis cs:2104210,2.80772695489154)
--(axis cs:2100393,2.65541612880287)
--(axis cs:2096434,2.89182598784185)
--(axis cs:2092751,2.81796558785665)
--(axis cs:2088809,2.79379898466447)
--(axis cs:2084911,2.78946480799295)
--(axis cs:2081095,2.75481446033356)
--(axis cs:2077252,2.66752706165746)
--(axis cs:2073362,2.75271239677183)
--(axis cs:2069479,2.73337443395456)
--(axis cs:2065719,2.61521436832359)
--(axis cs:2061846,2.71071737146067)
--(axis cs:2057933,2.76402981264585)
--(axis cs:2054191,2.78069681210678)
--(axis cs:2050349,2.74695739641294)
--(axis cs:2046402,2.8097794905252)
--(axis cs:2042481,2.7991232429634)
--(axis cs:2038738,2.7031751789041)
--(axis cs:2034927,2.75137777716118)
--(axis cs:2031027,2.74064474158633)
--(axis cs:2027265,2.7622698729865)
--(axis cs:2023345,2.73948906058127)
--(axis cs:2019543,2.76941767792207)
--(axis cs:2015504,2.70837796375101)
--(axis cs:2011709,2.72085061917893)
--(axis cs:2007958,2.77358392316224)
--(axis cs:2003970,2.66701721709575)
--(axis cs:2000276,2.71542486771739)
--(axis cs:1996356,2.77177295803519)
--(axis cs:1992368,2.7213572676146)
--(axis cs:1988806,2.84050034784491)
--(axis cs:1984822,2.65415826808213)
--(axis cs:1980752,2.71894328312938)
--(axis cs:1977223,2.77164661754757)
--(axis cs:1973258,2.69069580806603)
--(axis cs:1969123,2.71194341673286)
--(axis cs:1965415,2.66053847906544)
--(axis cs:1961595,2.60178859128708)
--(axis cs:1957828,2.72811820042987)
--(axis cs:1953927,2.71771409436614)
--(axis cs:1950079,2.67123702035564)
--(axis cs:1946213,2.6987947883028)
--(axis cs:1942402,2.71867730013693)
--(axis cs:1938503,2.67316628615793)
--(axis cs:1934788,2.61818277591689)
--(axis cs:1930891,2.75313123914627)
--(axis cs:1926960,2.69491923289679)
--(axis cs:1923168,2.7370979029848)
--(axis cs:1919245,2.70609724306507)
--(axis cs:1915289,2.60421918927397)
--(axis cs:1911558,2.7710861106659)
--(axis cs:1907730,2.72526371337693)
--(axis cs:1903805,2.69393960206093)
--(axis cs:1899943,2.69007374304046)
--(axis cs:1895985,2.69262306510179)
--(axis cs:1892247,2.77967238330189)
--(axis cs:1888311,2.72071482752536)
--(axis cs:1884386,2.59335968689117)
--(axis cs:1880506,2.65626902001384)
--(axis cs:1876681,2.58206781695617)
--(axis cs:1872705,2.67079196079681)
--(axis cs:1868864,2.65659505880795)
--(axis cs:1864923,2.78301184396807)
--(axis cs:1861208,2.63628855649636)
--(axis cs:1857314,2.66012142076296)
--(axis cs:1853416,2.65039530890915)
--(axis cs:1849585,2.64957367239955)
--(axis cs:1845685,2.71665270422211)
--(axis cs:1841802,2.68237098420991)
--(axis cs:1838078,2.71161251055075)
--(axis cs:1834201,2.74370706041288)
--(axis cs:1830234,2.64810534761628)
--(axis cs:1826475,2.61375129450759)
--(axis cs:1822700,2.73303036612391)
--(axis cs:1818639,2.56860604113116)
--(axis cs:1814852,2.67806260645901)
--(axis cs:1811074,2.60700263885975)
--(axis cs:1807151,2.61647499071087)
--(axis cs:1803171,2.63157579304471)
--(axis cs:1799323,2.62652369253446)
--(axis cs:1795530,2.64432696023908)
--(axis cs:1791636,2.65182608749274)
--(axis cs:1787683,2.70888378392081)
--(axis cs:1783806,2.65172080052492)
--(axis cs:1780032,2.57377610762826)
--(axis cs:1776283,2.61925880746582)
--(axis cs:1772344,2.64788247427354)
--(axis cs:1768413,2.64560699850917)
--(axis cs:1764681,2.63435537960946)
--(axis cs:1760655,2.66022632126919)
--(axis cs:1756708,2.68345128002214)
--(axis cs:1753027,2.53531280996257)
--(axis cs:1749071,2.657722788116)
--(axis cs:1745003,2.62617589066595)
--(axis cs:1741230,2.58328318616835)
--(axis cs:1737237,2.61355483389032)
--(axis cs:1733376,2.71207848110513)
--(axis cs:1729780,2.65790504139323)
--(axis cs:1725680,2.63273809664327)
--(axis cs:1721945,2.58115232582775)
--(axis cs:1718062,2.6000246549435)
--(axis cs:1713996,2.62260141213366)
--(axis cs:1710040,2.61578587927447)
--(axis cs:1706410,2.56901584822226)
--(axis cs:1702247,2.64989597411057)
--(axis cs:1698505,2.57936825050621)
--(axis cs:1694723,2.54823693128773)
--(axis cs:1690768,2.63691286525207)
--(axis cs:1687174,2.54790986662883)
--(axis cs:1683072,2.61586973289481)
--(axis cs:1679274,2.55605596000023)
--(axis cs:1675508,2.65157240303316)
--(axis cs:1671474,2.54615334855746)
--(axis cs:1667755,2.56177839374096)
--(axis cs:1663798,2.56902453586294)
--(axis cs:1659857,2.58769646918979)
--(axis cs:1656175,2.53933923132096)
--(axis cs:1652075,2.57020949330451)
--(axis cs:1648328,2.56182419817311)
--(axis cs:1644617,2.59488426913086)
--(axis cs:1640600,2.62036363314606)
--(axis cs:1636900,2.66455160693845)
--(axis cs:1632980,2.51839861412984)
--(axis cs:1629201,2.65707010713952)
--(axis cs:1625395,2.50506762546717)
--(axis cs:1621361,2.54140456254207)
--(axis cs:1617673,2.55754455899279)
--(axis cs:1613813,2.55357888805662)
--(axis cs:1609921,2.47817714725821)
--(axis cs:1606031,2.47538021242285)
--(axis cs:1602174,2.60909785333695)
--(axis cs:1598245,2.66316484862447)
--(axis cs:1594674,2.54078656323647)
--(axis cs:1590821,2.64058242598429)
--(axis cs:1586797,2.62037983388463)
--(axis cs:1583085,2.53305750639095)
--(axis cs:1579191,2.61664267757753)
--(axis cs:1575487,2.60466466898408)
--(axis cs:1571360,2.52018948015869)
--(axis cs:1567542,2.60392551211122)
--(axis cs:1563775,2.5302028806704)
--(axis cs:1559906,2.45548787272457)
--(axis cs:1555896,2.48173295504168)
--(axis cs:1552095,2.58125896366186)
--(axis cs:1548322,2.61050071153242)
--(axis cs:1544355,2.57438070324407)
--(axis cs:1540390,2.59427357471022)
--(axis cs:1536600,2.56088841724183)
--(axis cs:1532859,2.54251405362119)
--(axis cs:1528746,2.52737262836737)
--(axis cs:1525026,2.53587568866509)
--(axis cs:1521261,2.61288995554664)
--(axis cs:1517115,2.51780300605429)
--(axis cs:1513555,2.49369956180502)
--(axis cs:1509583,2.54862868825437)
--(axis cs:1505440,2.50403061444902)
--(axis cs:1501977,2.50064463750406)
--(axis cs:1497941,2.5536477121147)
--(axis cs:1493953,2.56187785172933)
--(axis cs:1490406,2.54677268189954)
--(axis cs:1486170,2.57404996039025)
--(axis cs:1482465,2.49678361942253)
--(axis cs:1478698,2.45491461771885)
--(axis cs:1474445,2.54988468095723)
--(axis cs:1471024,2.49390125009621)
--(axis cs:1466986,2.47832633225485)
--(axis cs:1463018,2.50150554609627)
--(axis cs:1459433,2.49337366003312)
--(axis cs:1455239,2.46659133946715)
--(axis cs:1451641,2.50365978072742)
--(axis cs:1447781,2.40931006106326)
--(axis cs:1443813,2.50235880975203)
--(axis cs:1440073,2.50829412378896)
--(axis cs:1436063,2.48959669428968)
--(axis cs:1432394,2.46040178839348)
--(axis cs:1428500,2.51750560429477)
--(axis cs:1424452,2.43259636230569)
--(axis cs:1420916,2.44673314281064)
--(axis cs:1416896,2.51413823678122)
--(axis cs:1412897,2.43500413806515)
--(axis cs:1409111,2.45377370317937)
--(axis cs:1405121,2.43722004966092)
--(axis cs:1401296,2.51723889433317)
--(axis cs:1397427,2.4692287435766)
--(axis cs:1393355,2.58111642020588)
--(axis cs:1389767,2.41920163448396)
--(axis cs:1385764,2.47526133427184)
--(axis cs:1381806,2.46963361976705)
--(axis cs:1378204,2.46080873210946)
--(axis cs:1374151,2.35465419668872)
--(axis cs:1370506,2.48600433679021)
--(axis cs:1366327,2.40497825329984)
--(axis cs:1362404,2.4959036112659)
--(axis cs:1358794,2.38164158762932)
--(axis cs:1354951,2.35337861805468)
--(axis cs:1350736,2.47982068608171)
--(axis cs:1347091,2.42973085509102)
--(axis cs:1343261,2.44642824743944)
--(axis cs:1339171,2.41156252379078)
--(axis cs:1335665,2.49171011238726)
--(axis cs:1331546,2.42947928783763)
--(axis cs:1327624,2.41318450535367)
--(axis cs:1324034,2.4087809215369)
--(axis cs:1319931,2.31408481757382)
--(axis cs:1316038,2.40640910307346)
--(axis cs:1312414,2.40545424429138)
--(axis cs:1308266,2.44296191331289)
--(axis cs:1304472,2.3843020942748)
--(axis cs:1300752,2.49435562929208)
--(axis cs:1296602,2.37453952274423)
--(axis cs:1293128,2.39593759292783)
--(axis cs:1289142,2.39191924470115)
--(axis cs:1284962,2.27889793180342)
--(axis cs:1281731,2.36021223230222)
--(axis cs:1277472,2.33749962366328)
--(axis cs:1273388,2.42894356645793)
--(axis cs:1269953,2.36238334518256)
--(axis cs:1265758,2.34194688093324)
--(axis cs:1262060,2.38116169949802)
--(axis cs:1258230,2.34362470786598)
--(axis cs:1254250,2.28573399885338)
--(axis cs:1250470,2.37132227758623)
--(axis cs:1246632,2.29862627114659)
--(axis cs:1242674,2.32287582545824)
--(axis cs:1238767,2.33697594054445)
--(axis cs:1234967,2.35467031026399)
--(axis cs:1231058,2.32500035362714)
--(axis cs:1227036,2.39927915818381)
--(axis cs:1223400,2.29979687637331)
--(axis cs:1219480,2.43257151408759)
--(axis cs:1215427,2.24978462185319)
--(axis cs:1211839,2.35547051419203)
--(axis cs:1207827,2.3152943711447)
--(axis cs:1204176,2.27584199591304)
--(axis cs:1200301,2.35306280755453)
--(axis cs:1196263,2.43792845989262)
--(axis cs:1192622,2.279963910219)
--(axis cs:1188684,2.28563505153912)
--(axis cs:1184677,2.29384318849787)
--(axis cs:1180873,2.27644391865923)
--(axis cs:1176669,2.27267850518915)
--(axis cs:1172760,2.30337963129686)
--(axis cs:1169175,2.33706676896075)
--(axis cs:1165029,2.28163894039432)
--(axis cs:1161423,2.2486084510656)
--(axis cs:1157512,2.28558024526749)
--(axis cs:1153741,2.30929454393858)
--(axis cs:1149831,2.27283972142719)
--(axis cs:1145827,2.25946307630273)
--(axis cs:1142282,2.21481836122481)
--(axis cs:1138166,2.26707971812359)
--(axis cs:1134217,2.30115194454557)
--(axis cs:1130637,2.3614063773551)
--(axis cs:1126582,2.22388013886005)
--(axis cs:1122587,2.17857746151619)
--(axis cs:1119087,2.33873216071954)
--(axis cs:1115060,2.2825808044873)
--(axis cs:1111115,2.2794172530354)
--(axis cs:1107291,2.27338264769365)
--(axis cs:1103339,2.21588067179799)
--(axis cs:1099497,2.24183839822881)
--(axis cs:1095902,2.17907224247783)
--(axis cs:1091763,2.30680696756845)
--(axis cs:1087992,2.20587762623958)
--(axis cs:1084242,2.27420184970829)
--(axis cs:1080095,2.2523727602586)
--(axis cs:1076323,2.18031934000251)
--(axis cs:1072539,2.20727907221776)
--(axis cs:1068708,2.16774471318587)
--(axis cs:1064765,2.24704124599467)
--(axis cs:1061038,2.26423581762155)
--(axis cs:1057074,2.13624571739655)
--(axis cs:1053219,2.19942876242317)
--(axis cs:1049365,2.16836979645563)
--(axis cs:1045689,2.16832388656554)
--(axis cs:1041623,2.14923645069704)
--(axis cs:1037843,2.12556961407832)
--(axis cs:1034028,2.26774144430458)
--(axis cs:1029950,2.10530663993044)
--(axis cs:1026038,2.17393141366851)
--(axis cs:1022285,2.09586308266453)
--(axis cs:1018175,2.12628231125561)
--(axis cs:1014156,2.17290307570461)
--(axis cs:1010582,2.17173988346942)
--(axis cs:1006431,2.22144337320469)
--(axis cs:1002499,2.13171294668316)
--(axis cs:998882,2.15730404787095)
--(axis cs:994839,2.09844267023729)
--(axis cs:991087,2.15608595189782)
--(axis cs:987174,2.17666041431862)
--(axis cs:983365,2.11888567585137)
--(axis cs:979413,2.1252235633507)
--(axis cs:975465,2.14493734483028)
--(axis cs:971684,2.08035743092187)
--(axis cs:967772,2.17814135172424)
--(axis cs:963808,2.20133120824271)
--(axis cs:960093,2.25626172141855)
--(axis cs:956211,2.15487719761425)
--(axis cs:952210,2.07283499996075)
--(axis cs:948457,2.07714824596171)
--(axis cs:944592,2.13992637005778)
--(axis cs:940625,2.18524431591141)
--(axis cs:936691,2.08250923955154)
--(axis cs:933062,2.08668488316938)
--(axis cs:929125,2.14527383335258)
--(axis cs:925063,2.09156905152987)
--(axis cs:921363,2.05751631843524)
--(axis cs:917401,1.98928966903154)
--(axis cs:913557,2.05674200393963)
--(axis cs:909742,2.01570215664319)
--(axis cs:905820,2.0380011075119)
--(axis cs:901932,2.07257499421459)
--(axis cs:898086,2.03544153691766)
--(axis cs:894160,2.08192133024257)
--(axis cs:890394,2.03202443591785)
--(axis cs:886527,2.0202623899704)
--(axis cs:882641,1.98444286279592)
--(axis cs:878854,1.98730363029969)
--(axis cs:875025,2.09440799909497)
--(axis cs:871069,1.99677375721611)
--(axis cs:867230,2.11394061905278)
--(axis cs:863386,2.03499403347122)
--(axis cs:859485,1.95305072734802)
--(axis cs:855566,1.98945126634418)
--(axis cs:851816,2.02572386377501)
--(axis cs:847839,1.96650820826456)
--(axis cs:844097,2.01677998591974)
--(axis cs:840319,2.02792397256606)
--(axis cs:836388,1.99679160736132)
--(axis cs:832469,2.00755641352489)
--(axis cs:828717,1.96985480410876)
--(axis cs:824854,2.02719641373726)
--(axis cs:820898,2.01884325631808)
--(axis cs:817046,2.00064100785015)
--(axis cs:813271,1.95962006548895)
--(axis cs:809446,1.93660203246138)
--(axis cs:805578,1.99234332315674)
--(axis cs:801624,1.90430939253032)
--(axis cs:797761,1.84984831150659)
--(axis cs:793880,1.96280304011484)
--(axis cs:790111,2.00055966165606)
--(axis cs:786073,1.93858824483183)
--(axis cs:782322,1.91786359511088)
--(axis cs:778554,1.91763094269552)
--(axis cs:774404,1.98873961181722)
--(axis cs:770588,1.88727537949395)
--(axis cs:766915,1.92549422757848)
--(axis cs:763148,1.94623369711363)
--(axis cs:759137,1.94568306064295)
--(axis cs:755253,1.91102243550725)
--(axis cs:751456,1.91391831326532)
--(axis cs:747600,1.84547946091422)
--(axis cs:743684,1.94241836639125)
--(axis cs:739848,1.82663471620702)
--(axis cs:736009,1.84609660932822)
--(axis cs:732140,1.85017155267106)
--(axis cs:728276,1.88716622288338)
--(axis cs:724389,1.87572770259857)
--(axis cs:720572,1.8749726425445)
--(axis cs:716724,1.89038521824254)
--(axis cs:712814,1.91147968796515)
--(axis cs:708971,1.86006560874477)
--(axis cs:705246,1.84410737532184)
--(axis cs:701257,1.88359082985636)
--(axis cs:697295,1.75624549626923)
--(axis cs:693539,1.70893496393597)
--(axis cs:689617,1.83252442151583)
--(axis cs:685560,1.77667260670555)
--(axis cs:681763,1.80363670452973)
--(axis cs:677836,1.86024130241788)
--(axis cs:673909,1.82587930329947)
--(axis cs:670100,1.73443405366008)
--(axis cs:666196,1.83317831321807)
--(axis cs:662160,1.76853211960375)
--(axis cs:658447,1.85874059479873)
--(axis cs:654602,1.79697117550756)
--(axis cs:650606,1.74279288252282)
--(axis cs:646853,1.86417379819896)
--(axis cs:643026,1.81569942669378)
--(axis cs:639131,1.73016962360928)
--(axis cs:635320,1.73975699201757)
--(axis cs:631330,1.72708742545231)
--(axis cs:627619,1.71638329885585)
--(axis cs:623730,1.70801398738076)
--(axis cs:619696,1.70154177316817)
--(axis cs:616152,1.71874195015616)
--(axis cs:612128,1.76449425585591)
--(axis cs:608144,1.65420746237685)
--(axis cs:604441,1.67367281338871)
--(axis cs:600494,1.72265489079645)
--(axis cs:596535,1.72841566669074)
--(axis cs:592965,1.68420280862737)
--(axis cs:588803,1.67140864543222)
--(axis cs:585085,1.62146049844117)
--(axis cs:581231,1.609527794276)
--(axis cs:577231,1.63324107826103)
--(axis cs:573412,1.6628378004)
--(axis cs:569487,1.67283093979787)
--(axis cs:565564,1.6048805302798)
--(axis cs:561711,1.61308152073149)
--(axis cs:557810,1.56488153297414)
--(axis cs:554096,1.60720826663332)
--(axis cs:550031,1.65039918914998)
--(axis cs:546249,1.66100815951654)
--(axis cs:542442,1.57229107666012)
--(axis cs:538223,1.57002493938544)
--(axis cs:534473,1.60247898823861)
--(axis cs:530718,1.56693087729846)
--(axis cs:526558,1.56456123980499)
--(axis cs:522766,1.5102539221204)
--(axis cs:519048,1.58877574491092)
--(axis cs:514938,1.52917220572575)
--(axis cs:511463,1.4767039549419)
--(axis cs:507358,1.55553422132904)
--(axis cs:503183,1.47638055234647)
--(axis cs:499686,1.47535725071896)
--(axis cs:495560,1.49931412252174)
--(axis cs:491496,1.47145274071455)
--(axis cs:487900,1.52864315741885)
--(axis cs:483848,1.49075229644601)
--(axis cs:479829,1.48085955290989)
--(axis cs:476101,1.43621624185702)
--(axis cs:471949,1.50237951193327)
--(axis cs:468023,1.44642642988417)
--(axis cs:464265,1.46383350877807)
--(axis cs:460359,1.43467731473403)
--(axis cs:456526,1.42839331519051)
--(axis cs:452613,1.38442658164485)
--(axis cs:448689,1.41208846897684)
--(axis cs:444770,1.36420076525037)
--(axis cs:440851,1.4543523140229)
--(axis cs:436952,1.34667894073072)
--(axis cs:432990,1.37591653163617)
--(axis cs:429029,1.35527667183108)
--(axis cs:425190,1.30372912576345)
--(axis cs:421256,1.28901857431699)
--(axis cs:417286,1.24140311814489)
--(axis cs:413448,1.2986799176108)
--(axis cs:409705,1.24617966383097)
--(axis cs:405568,1.30172373888813)
--(axis cs:401712,1.32447309482836)
--(axis cs:397967,1.21352633484644)
--(axis cs:393927,1.21947875479767)
--(axis cs:390130,1.22837486453038)
--(axis cs:386181,1.20758540309426)
--(axis cs:382302,1.22228027418749)
--(axis cs:378298,1.11928840056935)
--(axis cs:374394,1.1971867847711)
--(axis cs:370519,1.18430121896135)
--(axis cs:366719,1.15700017733356)
--(axis cs:362907,1.15605237165866)
--(axis cs:358771,1.13970902204055)
--(axis cs:355045,1.17016593070351)
--(axis cs:351167,1.1527353120715)
--(axis cs:347167,1.09140710761595)
--(axis cs:343328,1.07099185163431)
--(axis cs:339534,1.07077832849674)
--(axis cs:335652,1.01868680170394)
--(axis cs:331747,1.02946075564088)
--(axis cs:327665,0.984528271526522)
--(axis cs:323836,0.953660903143707)
--(axis cs:319935,0.950334194196261)
--(axis cs:315921,0.987320997481265)
--(axis cs:312146,0.906171839898468)
--(axis cs:308251,0.888449385534161)
--(axis cs:304253,0.872371359817335)
--(axis cs:300409,0.904689861113884)
--(axis cs:296716,0.904522132344507)
--(axis cs:292659,0.843436464854338)
--(axis cs:288689,0.889482000300904)
--(axis cs:285010,0.756785671377885)
--(axis cs:280981,0.773050628611301)
--(axis cs:277379,0.758177081813836)
--(axis cs:273319,0.767443675910609)
--(axis cs:269492,0.760467694792354)
--(axis cs:265740,0.705028731920709)
--(axis cs:261572,0.674838022157107)
--(axis cs:257451,0.641369995807815)
--(axis cs:253974,0.690248521676879)
--(axis cs:249887,0.625136371797915)
--(axis cs:245679,0.670408858068348)
--(axis cs:242229,0.627654433779578)
--(axis cs:238238,0.609427098471637)
--(axis cs:234404,0.590148810770961)
--(axis cs:230647,0.576455739283081)
--(axis cs:226680,0.582559304703015)
--(axis cs:222897,0.555657343250019)
--(axis cs:219093,0.557688075260189)
--(axis cs:215125,0.497352877285401)
--(axis cs:211474,0.473833731849777)
--(axis cs:207536,0.517815183851876)
--(axis cs:203689,0.471635732349031)
--(axis cs:199934,0.465557087922339)
--(axis cs:196128,0.453473733307386)
--(axis cs:192219,0.417446911200517)
--(axis cs:188274,0.445131992757187)
--(axis cs:184706,0.391064864062436)
--(axis cs:180647,0.408943331545833)
--(axis cs:176699,0.407336415149831)
--(axis cs:173163,0.376012359114173)
--(axis cs:169255,0.320639140613551)
--(axis cs:165228,0.342839807625578)
--(axis cs:161661,0.368779208397199)
--(axis cs:157816,0.346353570992034)
--(axis cs:153755,0.32869435118941)
--(axis cs:150270,0.303883762836846)
--(axis cs:146332,0.308076351169048)
--(axis cs:142492,0.292057747384317)
--(axis cs:138955,0.278311847430059)
--(axis cs:134918,0.293375180052874)
--(axis cs:131012,0.307385157338589)
--(axis cs:127621,0.294751581213395)
--(axis cs:123605,0.245250909269465)
--(axis cs:120023,0.242349250497378)
--(axis cs:116179,0.252401320916839)
--(axis cs:112339,0.230149146188471)
--(axis cs:108665,0.235729620772691)
--(axis cs:104802,0.193013687743267)
--(axis cs:101120,0.210114795209066)
--(axis cs:97376,0.200773753010973)
--(axis cs:93478,0.228158829636206)
--(axis cs:89785,0.201836871998649)
--(axis cs:86178,0.198245276898072)
--(axis cs:82262,0.204915905918624)
--(axis cs:78672,0.170409571288588)
--(axis cs:75151,0.201552800083429)
--(axis cs:71154,0.163222685281988)
--(axis cs:67603,0.158774041848201)
--(axis cs:64079,0.199513564676707)
--(axis cs:60288,0.169650198645266)
--(axis cs:56879,0.137788841247542)
--(axis cs:53288,0.119170392787628)
--(axis cs:49741,0.120318155242319)
--(axis cs:46301,0.111238383024261)
--(axis cs:42789,0.110558228469572)
--(axis cs:39515,0.114584432510686)
--(axis cs:35993,0.103862339773854)
--(axis cs:32761,0.0767855405462176)
--(axis cs:29338,0.114542173079055)
--(axis cs:25969,0.0879351884782773)
--(axis cs:23083,0.0483723132520296)
--(axis cs:19869,0.0454975798758847)
--(axis cs:16668,-0.0185506951696069)
--(axis cs:14037,-0.0322212296535728)
--(axis cs:11203,-0.0910440125953088)
--(axis cs:8692,-0.171478493731133)
--(axis cs:6712,-0.288820861491379)
--(axis cs:4715,-0.574536147347869)
--(axis cs:3180,-0.842357796019646)
--(axis cs:1886,-2.02204298430533)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:263,-2.19485098879374)
--(axis cs:263,-2.34778983805409)
--(axis cs:515,-1.57044991313417)
--(axis cs:833,-1.17971444139086)
--(axis cs:1274,-0.854033534909178)
--(axis cs:1884,-0.573988493020447)
--(axis cs:2551,-0.403274637182776)
--(axis cs:3324,-0.267343110589275)
--(axis cs:4220,-0.16673917923796)
--(axis cs:5271,-0.0811194980131603)
--(axis cs:6301,-0.0306324885741003)
--(axis cs:7545,0.0176866647740224)
--(axis cs:8861,0.0464377474851635)
--(axis cs:10183,0.0730493687120423)
--(axis cs:11633,0.08795636241721)
--(axis cs:13029,0.0976221080695491)
--(axis cs:14597,0.107605008573626)
--(axis cs:16025,0.111767460387538)
--(axis cs:17603,0.122735849468123)
--(axis cs:19114,0.119368087350864)
--(axis cs:20722,0.127933916927305)
--(axis cs:22220,0.131192672669411)
--(axis cs:23888,0.132321147449671)
--(axis cs:25437,0.135366492173417)
--(axis cs:27012,0.143293539677078)
--(axis cs:28577,0.14307881281404)
--(axis cs:30148,0.150397840878209)
--(axis cs:31713,0.152959688990337)
--(axis cs:33317,0.151797405616192)
--(axis cs:34919,0.157524913285478)
--(axis cs:36540,0.160963898206936)
--(axis cs:38203,0.165202724685701)
--(axis cs:39744,0.167452058327209)
--(axis cs:41377,0.170777445636766)
--(axis cs:42916,0.17217029997251)
--(axis cs:44535,0.182116842646693)
--(axis cs:46075,0.183441065786901)
--(axis cs:47723,0.187760039933908)
--(axis cs:49240,0.190280571058018)
--(axis cs:50892,0.20340948437426)
--(axis cs:52505,0.195961186931244)
--(axis cs:54098,0.205021805602508)
--(axis cs:55720,0.20988534984882)
--(axis cs:57340,0.212207757564536)
--(axis cs:58925,0.21815787654227)
--(axis cs:60600,0.224843598934624)
--(axis cs:62206,0.233487441979326)
--(axis cs:63848,0.232214807620931)
--(axis cs:65443,0.239253851103735)
--(axis cs:67033,0.239438065687167)
--(axis cs:68625,0.242859080572778)
--(axis cs:70222,0.252892585333978)
--(axis cs:71821,0.259630381127793)
--(axis cs:73456,0.264206262992645)
--(axis cs:75216,0.269981949968061)
--(axis cs:76789,0.276101019826087)
--(axis cs:78418,0.276640037549206)
--(axis cs:80016,0.283838911571564)
--(axis cs:81656,0.291776699296263)
--(axis cs:83265,0.30278895492752)
--(axis cs:84916,0.296350148708691)
--(axis cs:86507,0.310398451835522)
--(axis cs:88118,0.314368265210199)
--(axis cs:89707,0.317421875597521)
--(axis cs:91334,0.325398778815131)
--(axis cs:92942,0.32639862871192)
--(axis cs:94549,0.33549087847548)
--(axis cs:96140,0.343899440541479)
--(axis cs:97835,0.351787777633424)
--(axis cs:99490,0.360802024111708)
--(axis cs:101041,0.362296786950177)
--(axis cs:102740,0.389150409675083)
--(axis cs:104344,0.376050627258792)
--(axis cs:106001,0.398526705742627)
--(axis cs:107596,0.403498290450755)
--(axis cs:109269,0.397364250858545)
--(axis cs:110989,0.417792258964794)
--(axis cs:112565,0.42544182845073)
--(axis cs:114237,0.438573586096431)
--(axis cs:115784,0.443564637966433)
--(axis cs:117481,0.45223520435097)
--(axis cs:119084,0.468670268872917)
--(axis cs:120695,0.471335672760986)
--(axis cs:122322,0.486832042312237)
--(axis cs:123977,0.498279137845533)
--(axis cs:125561,0.497242292077917)
--(axis cs:127213,0.52144730920613)
--(axis cs:128792,0.526956906259979)
--(axis cs:130439,0.544630724784033)
--(axis cs:132024,0.544747308523854)
--(axis cs:133705,0.568162369139467)
--(axis cs:135246,0.567475835081304)
--(axis cs:136921,0.593006441749009)
--(axis cs:138483,0.60266040310496)
--(axis cs:140228,0.612823364776208)
--(axis cs:141906,0.622293834133221)
--(axis cs:143483,0.650265138646736)
--(axis cs:145127,0.653312546669459)
--(axis cs:146707,0.663763229674632)
--(axis cs:148399,0.667096149261089)
--(axis cs:150000,0.697758890032987)
--(axis cs:151670,0.704391004476637)
--(axis cs:153204,0.71118313515787)
--(axis cs:154922,0.733526558279131)
--(axis cs:156544,0.73683892696762)
--(axis cs:158210,0.756399540107369)
--(axis cs:159769,0.77221955157872)
--(axis cs:161513,0.782746429203256)
--(axis cs:163141,0.798868614530665)
--(axis cs:164761,0.802575445240264)
--(axis cs:166482,0.831828474809059)
--(axis cs:168044,0.837641642734789)
--(axis cs:169721,0.849203140867457)
--(axis cs:171279,0.863140699719026)
--(axis cs:172950,0.884600604235285)
--(axis cs:174523,0.87980395524544)
--(axis cs:176183,0.915171747360068)
--(axis cs:177749,0.915969622728561)
--(axis cs:179415,0.91756573045164)
--(axis cs:180986,0.940618667573218)
--(axis cs:182648,0.947497302056068)
--(axis cs:184222,0.957376780749078)
--(axis cs:185885,0.976564221511361)
--(axis cs:187458,0.984203771934104)
--(axis cs:189104,0.996986104679559)
--(axis cs:190683,0.994841793158091)
--(axis cs:192335,1.01533378822368)
--(axis cs:193901,1.0242578263032)
--(axis cs:195568,1.03401555826046)
--(axis cs:197180,1.05351950230349)
--(axis cs:198829,1.0517796925948)
--(axis cs:200489,1.05589702614125)
--(axis cs:202092,1.06677236218564)
--(axis cs:203725,1.08335317952389)
--(axis cs:205312,1.10401428995905)
--(axis cs:206998,1.11268846684492)
--(axis cs:208581,1.11697753303321)
--(axis cs:210218,1.11437288187511)
--(axis cs:211813,1.12730743333448)
--(axis cs:213457,1.1369246808247)
--(axis cs:215039,1.14788743341302)
--(axis cs:216679,1.14225524021843)
--(axis cs:218269,1.15732715150632)
--(axis cs:219896,1.16045634856758)
--(axis cs:221496,1.18092557117714)
--(axis cs:223194,1.1881342718339)
--(axis cs:224896,1.1996374596511)
--(axis cs:226523,1.18732704742549)
--(axis cs:228135,1.20536312282638)
--(axis cs:229739,1.21452198617766)
--(axis cs:231356,1.21827542967954)
--(axis cs:232992,1.22849120966738)
--(axis cs:234588,1.23060951529605)
--(axis cs:236309,1.25212176294535)
--(axis cs:237905,1.23983339895756)
--(axis cs:239549,1.2451689849799)
--(axis cs:241183,1.28019494113521)
--(axis cs:242898,1.26993460854797)
--(axis cs:244465,1.26772458562371)
--(axis cs:246126,1.27713374490462)
--(axis cs:247691,1.28749250317666)
--(axis cs:249428,1.30528623027968)
--(axis cs:250982,1.29433981482773)
--(axis cs:252647,1.31628987355374)
--(axis cs:254303,1.30909553191448)
--(axis cs:256030,1.31834391095201)
--(axis cs:257651,1.33297205685319)
--(axis cs:259284,1.32688870293862)
--(axis cs:260909,1.3209051270954)
--(axis cs:262574,1.34421176841733)
--(axis cs:264245,1.35319469522146)
--(axis cs:265794,1.35283811692384)
--(axis cs:267461,1.37376707374275)
--(axis cs:269028,1.3538198492562)
--(axis cs:270688,1.37700692047112)
--(axis cs:272458,1.35860821079252)
--(axis cs:273983,1.38828125590349)
--(axis cs:275691,1.38562612003495)
--(axis cs:277210,1.40725067246894)
--(axis cs:278913,1.38934960518279)
--(axis cs:280454,1.4019113531187)
--(axis cs:282174,1.41180911220593)
--(axis cs:283772,1.40030712267728)
--(axis cs:285415,1.42046424056463)
--(axis cs:287000,1.42025626927916)
--(axis cs:288655,1.41926783583883)
--(axis cs:290249,1.42390142985789)
--(axis cs:291883,1.43985716989067)
--(axis cs:293471,1.43824848986035)
--(axis cs:295117,1.44786348224909)
--(axis cs:296702,1.44180680030787)
--(axis cs:298335,1.43937763310526)
--(axis cs:300048,1.45465882589703)
--(axis cs:301568,1.46435196497855)
--(axis cs:303282,1.46694192874176)
--(axis cs:304793,1.47404879202773)
--(axis cs:306508,1.47748840282962)
--(axis cs:308012,1.47865425621785)
--(axis cs:309808,1.47950454061295)
--(axis cs:311404,1.47788755823479)
--(axis cs:313132,1.49298950660687)
--(axis cs:314653,1.49821299004023)
--(axis cs:316355,1.49603405331383)
--(axis cs:318000,1.50746333123511)
--(axis cs:319610,1.51482059540665)
--(axis cs:321227,1.50276556021991)
--(axis cs:322824,1.50450756898691)
--(axis cs:324457,1.52254457817294)
--(axis cs:326041,1.52400842336781)
--(axis cs:327725,1.52440401348479)
--(axis cs:329292,1.53682697319551)
--(axis cs:331003,1.53004858214273)
--(axis cs:332558,1.52755303339596)
--(axis cs:334329,1.53706932513855)
--(axis cs:335782,1.53673165638174)
--(axis cs:337554,1.53744013685298)
--(axis cs:339012,1.54653533370984)
--(axis cs:340793,1.55315414687295)
--(axis cs:342345,1.55756566009752)
--(axis cs:344028,1.560089792731)
--(axis cs:345582,1.55657910596443)
--(axis cs:347288,1.56699635344632)
--(axis cs:348919,1.57005573564648)
--(axis cs:350526,1.5736024782046)
--(axis cs:352192,1.56823725181749)
--(axis cs:353788,1.58780180330554)
--(axis cs:355452,1.58784795617378)
--(axis cs:357014,1.59463348577397)
--(axis cs:358678,1.58867135185289)
--(axis cs:360279,1.59555677514267)
--(axis cs:362061,1.58639801433556)
--(axis cs:363652,1.59106276453638)
--(axis cs:365301,1.60266290843294)
--(axis cs:366917,1.60722898166273)
--(axis cs:368539,1.61377578249281)
--(axis cs:370136,1.60575798130423)
--(axis cs:371819,1.62041755217812)
--(axis cs:373390,1.61540072442094)
--(axis cs:375050,1.61879774533991)
--(axis cs:376626,1.62032296423793)
--(axis cs:378325,1.62405007714233)
--(axis cs:379909,1.62579334923556)
--(axis cs:381558,1.61057573529989)
--(axis cs:383135,1.62957314698655)
--(axis cs:384796,1.64056125910136)
--(axis cs:386428,1.65549700274084)
--(axis cs:388052,1.62168017139077)
--(axis cs:389652,1.63536573773428)
--(axis cs:391286,1.63770865876684)
--(axis cs:392910,1.6503018610014)
--(axis cs:394539,1.65167184898801)
--(axis cs:396207,1.64460751938079)
--(axis cs:397769,1.64251024709917)
--(axis cs:399480,1.66062796879947)
--(axis cs:401019,1.65476497224491)
--(axis cs:402704,1.66499809388091)
--(axis cs:404239,1.66186328250635)
--(axis cs:405956,1.65651204128727)
--(axis cs:407529,1.66948171410422)
--(axis cs:409215,1.66923538012744)
--(axis cs:410834,1.68013150245779)
--(axis cs:412601,1.67690845293584)
--(axis cs:414093,1.66638876332214)
--(axis cs:415829,1.68206273646395)
--(axis cs:417370,1.68385098845134)
--(axis cs:419078,1.68721588169091)
--(axis cs:420615,1.67569578141771)
--(axis cs:422322,1.68713061122883)
--(axis cs:424019,1.68873720687159)
--(axis cs:425578,1.6983341966646)
--(axis cs:427240,1.69784052563339)
--(axis cs:428833,1.68586407672018)
--(axis cs:430494,1.69997557024739)
--(axis cs:432071,1.70993664615957)
--(axis cs:433776,1.71540805277771)
--(axis cs:435299,1.69915007606834)
--(axis cs:437177,1.7083531515628)
--(axis cs:438665,1.72069239719536)
--(axis cs:440431,1.72170267800163)
--(axis cs:441979,1.71992436700797)
--(axis cs:443671,1.71954677969586)
--(axis cs:445302,1.70678340760034)
--(axis cs:446902,1.71231141011856)
--(axis cs:448520,1.72092873482981)
--(axis cs:450168,1.72523467612033)
--(axis cs:451899,1.71480776443371)
--(axis cs:453469,1.73516056668077)
--(axis cs:455137,1.72398262072583)
--(axis cs:456710,1.73136495157461)
--(axis cs:458483,1.73644604110965)
--(axis cs:460043,1.73204539748681)
--(axis cs:461730,1.74457952982129)
--(axis cs:463362,1.74279087718363)
--(axis cs:464996,1.74533359342624)
--(axis cs:466596,1.74779510596758)
--(axis cs:468248,1.74689603524143)
--(axis cs:469821,1.74948510453597)
--(axis cs:471471,1.75400544625415)
--(axis cs:473055,1.75329054582511)
--(axis cs:474751,1.7651306379678)
--(axis cs:476329,1.76580057923877)
--(axis cs:477989,1.76133163113816)
--(axis cs:479552,1.7703543064899)
--(axis cs:481228,1.77784577353816)
--(axis cs:482912,1.7640777583056)
--(axis cs:484598,1.7847716240459)
--(axis cs:486249,1.75806439699813)
--(axis cs:487850,1.76797440405187)
--(axis cs:489498,1.76320655742195)
--(axis cs:491092,1.76543220814385)
--(axis cs:492743,1.77803766903153)
--(axis cs:494325,1.78320748677976)
--(axis cs:496039,1.77694365962745)
--(axis cs:497612,1.78335958148741)
--(axis cs:499356,1.77127168862429)
--(axis cs:501004,1.79597238796951)
--(axis cs:502674,1.78055437942072)
--(axis cs:504253,1.78592419970142)
--(axis cs:505909,1.78579199782925)
--(axis cs:507585,1.80088390868946)
--(axis cs:509175,1.79667944015624)
--(axis cs:510825,1.79743101050322)
--(axis cs:512431,1.79410130604829)
--(axis cs:514109,1.81327810599445)
--(axis cs:515663,1.80503331349027)
--(axis cs:517395,1.79831169582878)
--(axis cs:519094,1.79088026652913)
--(axis cs:520743,1.81249273835529)
--(axis cs:522332,1.80859199954722)
--(axis cs:523960,1.8084950809437)
--(axis cs:525751,1.80772050441514)
--(axis cs:527321,1.83152506791365)
--(axis cs:529027,1.81823990860738)
--(axis cs:530564,1.81005547127773)
--(axis cs:532272,1.81943561750084)
--(axis cs:533943,1.81751005713809)
--(axis cs:535540,1.80901493598397)
--(axis cs:537185,1.82036816323296)
--(axis cs:538799,1.83211238131297)
--(axis cs:540407,1.8407340360341)
--(axis cs:542061,1.83590370706686)
--(axis cs:543653,1.82734331587458)
--(axis cs:545341,1.83376313674859)
--(axis cs:546884,1.82540707526853)
--(axis cs:548572,1.83216655438249)
--(axis cs:550232,1.84088964074717)
--(axis cs:551881,1.84390092267443)
--(axis cs:553463,1.84993608323344)
--(axis cs:555112,1.85033062401499)
--(axis cs:556749,1.85327578380127)
--(axis cs:558406,1.84691042000488)
--(axis cs:560032,1.8492381105604)
--(axis cs:561673,1.84816105003706)
--(axis cs:563267,1.84191941045965)
--(axis cs:564899,1.84760339261291)
--(axis cs:566492,1.86620890654496)
--(axis cs:568119,1.85407068076847)
--(axis cs:569720,1.84592072155724)
--(axis cs:571351,1.85064840745958)
--(axis cs:572952,1.85306847537312)
--(axis cs:574632,1.87236172531751)
--(axis cs:576313,1.86356745103288)
--(axis cs:577883,1.87428256555312)
--(axis cs:579614,1.86768345290749)
--(axis cs:581221,1.8701548694629)
--(axis cs:582936,1.88328228101061)
--(axis cs:584478,1.86860460864368)
--(axis cs:586167,1.87999968444806)
--(axis cs:587690,1.8785745756014)
--(axis cs:589433,1.88658279506767)
--(axis cs:591002,1.88435514532178)
--(axis cs:592676,1.8721647241709)
--(axis cs:594227,1.88182978290464)
--(axis cs:595973,1.89645488055716)
--(axis cs:597499,1.88339162511718)
--(axis cs:599216,1.88531762631586)
--(axis cs:600943,1.90238529755003)
--(axis cs:602484,1.88909010212265)
--(axis cs:604193,1.89640102250179)
--(axis cs:605723,1.89845077179736)
--(axis cs:607424,1.88450637800402)
--(axis cs:608969,1.89723590258141)
--(axis cs:610657,1.89019354815803)
--(axis cs:612205,1.89273335515016)
--(axis cs:613887,1.89914352363282)
--(axis cs:615438,1.91330946145541)
--(axis cs:617248,1.90329693176154)
--(axis cs:618691,1.89577710922252)
--(axis cs:620485,1.89999576365741)
--(axis cs:621932,1.9052646608992)
--(axis cs:623720,1.90732349840001)
--(axis cs:625172,1.91637415145318)
--(axis cs:626939,1.90967833982495)
--(axis cs:628411,1.90856896077586)
--(axis cs:630181,1.91536603176809)
--(axis cs:631753,1.90824448312862)
--(axis cs:633448,1.90629182230247)
--(axis cs:635020,1.91716089695757)
--(axis cs:636694,1.92353981670788)
--(axis cs:638246,1.92164881238003)
--(axis cs:639937,1.91152778660347)
--(axis cs:641585,1.9189541645859)
--(axis cs:643182,1.91388761859805)
--(axis cs:644807,1.92577865640214)
--(axis cs:646424,1.92608461155616)
--(axis cs:648027,1.93075324467134)
--(axis cs:649672,1.94425406784098)
--(axis cs:651372,1.94476831408332)
--(axis cs:652914,1.92218286525947)
--(axis cs:654612,1.93096116089333)
--(axis cs:656154,1.9346893778139)
--(axis cs:657862,1.93474453354442)
--(axis cs:659401,1.94607943515409)
--(axis cs:661089,1.94287204716633)
--(axis cs:662647,1.93834835864193)
--(axis cs:664323,1.94779485708011)
--(axis cs:665919,1.92672651276908)
--(axis cs:667609,1.95864826595343)
--(axis cs:669233,1.95206110871393)
--(axis cs:670887,1.94394849726394)
--(axis cs:672474,1.94860540952726)
--(axis cs:674116,1.94563796827319)
--(axis cs:675716,1.94959979083806)
--(axis cs:677370,1.95574926271818)
--(axis cs:678960,1.95222198485062)
--(axis cs:680698,1.94970169509897)
--(axis cs:682343,1.94822497604648)
--(axis cs:684051,1.95823570680937)
--(axis cs:685626,1.95279795373914)
--(axis cs:687291,1.96773851358664)
--(axis cs:688942,1.96589742282241)
--(axis cs:690621,1.96710558657545)
--(axis cs:692325,1.96494458038234)
--(axis cs:693944,1.94785104287726)
--(axis cs:695566,1.96478329341512)
--(axis cs:697385,1.97943183283245)
--(axis cs:699001,1.97025152679536)
--(axis cs:700649,1.96652550185879)
--(axis cs:702278,1.9769425325712)
--(axis cs:703935,1.98755235909381)
--(axis cs:705569,1.97429611551294)
--(axis cs:707296,1.99208883739137)
--(axis cs:709001,1.98079389145254)
--(axis cs:710622,1.96142712415518)
--(axis cs:712238,1.96923762699176)
--(axis cs:713861,1.97579656677563)
--(axis cs:715470,1.97149822908656)
--(axis cs:717105,1.99233286658962)
--(axis cs:718703,1.96797306843852)
--(axis cs:720357,1.99156152500383)
--(axis cs:721968,1.99442112025898)
--(axis cs:723611,1.99607633344388)
--(axis cs:725249,1.99068535524797)
--(axis cs:726916,1.98257562614511)
--(axis cs:728775,1.99538350775154)
--(axis cs:730381,1.99257562997217)
--(axis cs:732038,2.00441701786008)
--(axis cs:733674,1.99900952967807)
--(axis cs:735289,1.99273263263495)
--(axis cs:737187,1.98846340800664)
--(axis cs:738804,2.0011033713915)
--(axis cs:740454,1.98248354273852)
--(axis cs:742080,1.99027538035242)
--(axis cs:743751,2.00852325353995)
--(axis cs:745324,1.98954295578734)
--(axis cs:747176,2.00355919707667)
--(axis cs:748780,2.01224871368291)
--(axis cs:750430,1.99399042678744)
--(axis cs:752072,2.0135730483396)
--(axis cs:753655,2.00575813142917)
--(axis cs:755326,1.99945991582833)
--(axis cs:756908,1.99702161222001)
--(axis cs:758563,1.9996422325768)
--(axis cs:760158,1.99851646285001)
--(axis cs:761819,1.99225950138385)
--(axis cs:763410,2.00301098959994)
--(axis cs:765084,2.0070556000314)
--(axis cs:766715,1.99238665198898)
--(axis cs:768399,1.99871549717866)
--(axis cs:769954,2.02855933384466)
--(axis cs:771624,2.00295314040772)
--(axis cs:773293,2.00392018330588)
--(axis cs:774986,2.01354131666879)
--(axis cs:776697,2.00298948646562)
--(axis cs:778230,2.01117302976392)
--(axis cs:779956,2.00105720657091)
--(axis cs:781533,2.00607604963279)
--(axis cs:783218,2.02196699103539)
--(axis cs:784761,2.01311344909722)
--(axis cs:786454,2.03439314289786)
--(axis cs:787994,2.02564193660401)
--(axis cs:789695,2.0047615141038)
--(axis cs:791286,2.00908840200438)
--(axis cs:793004,2.01417932814022)
--(axis cs:794563,2.03946665847545)
--(axis cs:796231,2.02368631882626)
--(axis cs:797796,2.02722349148138)
--(axis cs:799488,2.01269732662077)
--(axis cs:801034,2.01889775389626)
--(axis cs:802719,2.02568929311058)
--(axis cs:804269,2.01239722291704)
--(axis cs:805959,2.04209589029193)
--(axis cs:807526,2.02754487030416)
--(axis cs:809199,2.02518635444785)
--(axis cs:810932,2.02840207947752)
--(axis cs:812441,2.02048519370598)
--(axis cs:814234,2.03152520784622)
--(axis cs:815705,2.01775345936084)
--(axis cs:817465,2.03892518544774)
--(axis cs:818950,2.04520823453765)
--(axis cs:820730,2.03238456537134)
--(axis cs:822261,2.03377578779721)
--(axis cs:823995,2.02943043674283)
--(axis cs:825603,2.04458972312691)
--(axis cs:827256,2.04016168188562)
--(axis cs:828837,2.04924043831148)
--(axis cs:830495,2.04898349050307)
--(axis cs:832093,2.0351086140866)
--(axis cs:833732,2.05059619894294)
--(axis cs:835360,2.04892165088409)
--(axis cs:836988,2.03103017877595)
--(axis cs:838604,2.05338227753221)
--(axis cs:840232,2.03489967824632)
--(axis cs:841901,2.04581003617807)
--(axis cs:843475,2.04479867589038)
--(axis cs:845119,2.04695827505387)
--(axis cs:846716,2.03125631273637)
--(axis cs:848457,2.04246872235221)
--(axis cs:850077,2.04847589311526)
--(axis cs:851777,2.04721902820356)
--(axis cs:853349,2.0488189314824)
--(axis cs:854993,2.05804799942818)
--(axis cs:856612,2.04996931334412)
--(axis cs:858247,2.06407929812514)
--(axis cs:859984,2.05229476475962)
--(axis cs:861575,2.04471830510405)
--(axis cs:863228,2.05646429419259)
--(axis cs:864809,2.0569927069774)
--(axis cs:866541,2.03784609409028)
--(axis cs:868199,2.0501574631189)
--(axis cs:869799,2.05990186619325)
--(axis cs:871434,2.05482626885925)
--(axis cs:873072,2.06913795434679)
--(axis cs:874705,2.06702994270829)
--(axis cs:876371,2.05509171281393)
--(axis cs:877984,2.0635167400812)
--(axis cs:879605,2.06265224916327)
--(axis cs:881219,2.05660996484695)
--(axis cs:882890,2.05690937534353)
--(axis cs:884506,2.06275953347868)
--(axis cs:886162,2.07755370599558)
--(axis cs:887840,2.05544345903698)
--(axis cs:889508,2.06427474851172)
--(axis cs:891081,2.06558116644947)
--(axis cs:892768,2.06601985578859)
--(axis cs:894322,2.06970619276345)
--(axis cs:896022,2.08334789218584)
--(axis cs:897663,2.06096596649437)
--(axis cs:899308,2.06088817416966)
--(axis cs:901025,2.06463122800132)
--(axis cs:902597,2.06977945551061)
--(axis cs:904263,2.06657203492636)
--(axis cs:905843,2.07301248643992)
--(axis cs:907503,2.07301447854212)
--(axis cs:909075,2.07491258837236)
--(axis cs:910764,2.06752420278595)
--(axis cs:912444,2.08009507327373)
--(axis cs:914123,2.07644623347085)
--(axis cs:915799,2.05356809913421)
--(axis cs:917395,2.07495294504964)
--(axis cs:919066,2.07464231614964)
--(axis cs:920734,2.09081644533988)
--(axis cs:922396,2.08108476212957)
--(axis cs:923978,2.08312587219309)
--(axis cs:925733,2.06448307987074)
--(axis cs:927380,2.07856164443903)
--(axis cs:929052,2.07989900404619)
--(axis cs:930701,2.07737744453356)
--(axis cs:932289,2.08751444856938)
--(axis cs:933935,2.08682397537445)
--(axis cs:935625,2.07071995969341)
--(axis cs:937172,2.0764657575561)
--(axis cs:938851,2.08982133819369)
--(axis cs:940413,2.09018866744479)
--(axis cs:942084,2.07170296726009)
--(axis cs:943650,2.06280879020802)
--(axis cs:945320,2.08856889614109)
--(axis cs:946922,2.09581216524003)
--(axis cs:948610,2.08756117220633)
--(axis cs:950246,2.07579176265209)
--(axis cs:951881,2.08625727355043)
--(axis cs:953494,2.09768306501749)
--(axis cs:955162,2.0706881108571)
--(axis cs:956740,2.0888303485432)
--(axis cs:958370,2.07068612916598)
--(axis cs:960146,2.08714585803431)
--(axis cs:961694,2.07961048504743)
--(axis cs:963423,2.08558318602832)
--(axis cs:964978,2.08395852101144)
--(axis cs:966658,2.07773172095834)
--(axis cs:968211,2.09352598615566)
--(axis cs:969899,2.10293238970694)
--(axis cs:971473,2.08763562025312)
--(axis cs:973133,2.09463543416858)
--(axis cs:974820,2.09662149722596)
--(axis cs:976518,2.07948562583513)
--(axis cs:978163,2.08662703625491)
--(axis cs:979764,2.11207710884283)
--(axis cs:981516,2.09080203320087)
--(axis cs:983091,2.09233083061629)
--(axis cs:984783,2.10255567746694)
--(axis cs:986468,2.102498105809)
--(axis cs:988019,2.09466395609284)
--(axis cs:989734,2.10878942143899)
--(axis cs:991362,2.100689077461)
--(axis cs:992957,2.10128234869553)
--(axis cs:994563,2.11161288371464)
--(axis cs:996268,2.11554412833703)
--(axis cs:997920,2.10720273856797)
--(axis cs:999643,2.0926667437365)
--(axis cs:1001181,2.11797900912372)
--(axis cs:1002902,2.09099259606118)
--(axis cs:1004542,2.10289511739461)
--(axis cs:1006124,2.10439032269757)
--(axis cs:1007771,2.09100511109036)
--(axis cs:1009347,2.11391250999121)
--(axis cs:1011008,2.10149929528347)
--(axis cs:1012573,2.10515145208506)
--(axis cs:1014272,2.10100035220041)
--(axis cs:1015843,2.10961969889538)
--(axis cs:1017580,2.11200957054126)
--(axis cs:1019237,2.10986440212207)
--(axis cs:1020835,2.1052929079718)
--(axis cs:1022510,2.11850897633801)
--(axis cs:1024064,2.11119684311736)
--(axis cs:1025750,2.09625724750759)
--(axis cs:1027302,2.11742294765029)
--(axis cs:1028990,2.12302339366293)
--(axis cs:1030630,2.11058769127721)
--(axis cs:1032289,2.11919647400759)
--(axis cs:1033900,2.10028997191303)
--(axis cs:1035515,2.11962149534357)
--(axis cs:1037126,2.09652011900192)
--(axis cs:1038734,2.11180167371583)
--(axis cs:1040441,2.12252769617136)
--(axis cs:1042043,2.1095363085114)
--(axis cs:1043680,2.11866019466289)
--(axis cs:1045292,2.10482971700485)
--(axis cs:1047031,2.11669143060824)
--(axis cs:1048671,2.1149923153878)
--(axis cs:1050268,2.11329032395976)
--(axis cs:1051913,2.10999703391361)
--(axis cs:1053525,2.113540115771)
--(axis cs:1055187,2.12410176049981)
--(axis cs:1056767,2.11452549088712)
--(axis cs:1058428,2.12124657383212)
--(axis cs:1060034,2.12782967754893)
--(axis cs:1061781,2.12193456594721)
--(axis cs:1063401,2.11461296141685)
--(axis cs:1065004,2.14058374007445)
--(axis cs:1066634,2.121061821148)
--(axis cs:1068209,2.13219299770638)
--(axis cs:1069860,2.11058323290741)
--(axis cs:1071409,2.13723488036273)
--(axis cs:1073186,2.12789553453468)
--(axis cs:1074833,2.12280507872974)
--(axis cs:1076468,2.14790623044938)
--(axis cs:1078087,2.1135154964233)
--(axis cs:1079717,2.14267471536333)
--(axis cs:1081313,2.12689994530996)
--(axis cs:1082957,2.12002838327466)
--(axis cs:1084542,2.12669700100285)
--(axis cs:1086206,2.14091884921796)
--(axis cs:1087928,2.13606458495837)
--(axis cs:1089637,2.11897619571892)
--(axis cs:1091297,2.12837775194008)
--(axis cs:1092869,2.14522007871443)
--(axis cs:1094545,2.12960613915264)
--(axis cs:1096157,2.14538098422235)
--(axis cs:1097795,2.12563747158292)
--(axis cs:1099369,2.11928466624747)
--(axis cs:1101027,2.14972771195056)
--(axis cs:1102670,2.13768292794311)
--(axis cs:1104316,2.12355124300297)
--(axis cs:1105904,2.12917026305724)
--(axis cs:1107554,2.14456398957393)
--(axis cs:1109160,2.12204192238353)
--(axis cs:1110807,2.12990158171623)
--(axis cs:1112367,2.1447442490637)
--(axis cs:1114036,2.14762521645921)
--(axis cs:1115700,2.14357466664914)
--(axis cs:1117321,2.14342482242657)
--(axis cs:1118941,2.15083239046421)
--(axis cs:1120570,2.14553173467514)
--(axis cs:1122174,2.14121094723766)
--(axis cs:1123845,2.1607678362505)
--(axis cs:1125476,2.14458944949997)
--(axis cs:1127091,2.14768984251053)
--(axis cs:1128725,2.14272326544321)
--(axis cs:1130322,2.14390635389348)
--(axis cs:1131963,2.1370537487239)
--(axis cs:1133553,2.14508552333556)
--(axis cs:1135269,2.1447844138442)
--(axis cs:1136852,2.145154628302)
--(axis cs:1138544,2.13757760740601)
--(axis cs:1140155,2.13232764420307)
--(axis cs:1141882,2.14637591257356)
--(axis cs:1143477,2.14427943912991)
--(axis cs:1145165,2.14432329170117)
--(axis cs:1146846,2.12088470252007)
--(axis cs:1148480,2.15046056094173)
--(axis cs:1150193,2.13701692649076)
--(axis cs:1151792,2.15374055129795)
--(axis cs:1153458,2.15626038056425)
--(axis cs:1155026,2.15756039420672)
--(axis cs:1156731,2.15495179952959)
--(axis cs:1158340,2.16018755431609)
--(axis cs:1160009,2.14355360582022)
--(axis cs:1161573,2.14276698323406)
--(axis cs:1163243,2.14413973988312)
--(axis cs:1164908,2.14252587448043)
--(axis cs:1166473,2.13712666702235)
--(axis cs:1168112,2.14913778188747)
--(axis cs:1169753,2.16321836208553)
--(axis cs:1171399,2.15221093275628)
--(axis cs:1172975,2.150516236734)
--(axis cs:1174607,2.14350245200811)
--(axis cs:1176168,2.1525181228197)
--(axis cs:1177859,2.15058090441861)
--(axis cs:1179503,2.15034310751339)
--(axis cs:1181125,2.15800851608815)
--(axis cs:1182770,2.17387524965299)
--(axis cs:1184355,2.14928587453041)
--(axis cs:1186004,2.1616104046494)
--(axis cs:1187592,2.15797761027022)
--(axis cs:1189224,2.1590860312003)
--(axis cs:1190824,2.13574253635438)
--(axis cs:1192457,2.15649730382565)
--(axis cs:1194064,2.15863194078108)
--(axis cs:1195686,2.15802403240415)
--(axis cs:1197284,2.14796443840824)
--(axis cs:1198937,2.14716789489024)
--(axis cs:1200515,2.16448318346079)
--(axis cs:1202197,2.16476780456152)
--(axis cs:1203859,2.1528814927289)
--(axis cs:1205454,2.16725073076049)
--(axis cs:1207088,2.15666202538935)
--(axis cs:1208721,2.15587109409119)
--(axis cs:1210522,2.159950497127)
--(axis cs:1211958,2.1709678042866)
--(axis cs:1213734,2.15424404966011)
--(axis cs:1215191,2.1853831016004)
--(axis cs:1216977,2.17097472518651)
--(axis cs:1218505,2.16678317343773)
--(axis cs:1220197,2.15723571209486)
--(axis cs:1221871,2.14632094730691)
--(axis cs:1223461,2.18555324114554)
--(axis cs:1225133,2.16479644901937)
--(axis cs:1226708,2.15569355781292)
--(axis cs:1228462,2.16847105665705)
--(axis cs:1229946,2.17244082713581)
--(axis cs:1231678,2.16844668200027)
--(axis cs:1233258,2.16250092552681)
--(axis cs:1234922,2.16743893816441)
--(axis cs:1236524,2.15378368600109)
--(axis cs:1238140,2.15238482552197)
--(axis cs:1239902,2.16674146068238)
--(axis cs:1241432,2.18372227474998)
--(axis cs:1243206,2.16805988174708)
--(axis cs:1244847,2.18276051534455)
--(axis cs:1246442,2.16098331989336)
--(axis cs:1248164,2.17014233575012)
--(axis cs:1249794,2.17749608716634)
--(axis cs:1251456,2.15241001108049)
--(axis cs:1253007,2.17903480090313)
--(axis cs:1254694,2.17553816628393)
--(axis cs:1256262,2.16776232014783)
--(axis cs:1257952,2.17271741677298)
--(axis cs:1259487,2.18089107618664)
--(axis cs:1261150,2.1772104760472)
--(axis cs:1262832,2.17375415199653)
--(axis cs:1264374,2.18055759148802)
--(axis cs:1266078,2.177232120632)
--(axis cs:1267579,2.17478604586203)
--(axis cs:1269324,2.18625477982671)
--(axis cs:1270784,2.16298189852898)
--(axis cs:1272570,2.16637166048172)
--(axis cs:1274128,2.18442629054982)
--(axis cs:1275908,2.17250301752863)
--(axis cs:1277496,2.18148096116223)
--(axis cs:1279178,2.18085443199684)
--(axis cs:1280913,2.16402045167645)
--(axis cs:1282437,2.16721493493025)
--(axis cs:1284154,2.18469820937044)
--(axis cs:1285672,2.18143202298779)
--(axis cs:1287448,2.18373958843648)
--(axis cs:1289025,2.17389139953956)
--(axis cs:1290683,2.1757284984553)
--(axis cs:1292258,2.17674985034665)
--(axis cs:1293938,2.18295670144078)
--(axis cs:1295505,2.19995036874395)
--(axis cs:1297332,2.19166225411482)
--(axis cs:1298964,2.18417567047132)
--(axis cs:1300572,2.17899014957546)
--(axis cs:1302276,2.1773771426947)
--(axis cs:1303861,2.18551961924651)
--(axis cs:1305503,2.1724359458929)
--(axis cs:1307086,2.19202128507058)
--(axis cs:1308741,2.17730471425121)
--(axis cs:1310304,2.20110378550471)
--(axis cs:1311971,2.1902765625005)
--(axis cs:1313514,2.17676818314151)
--(axis cs:1315202,2.20260826671113)
--(axis cs:1316773,2.16853234472338)
--(axis cs:1318435,2.17738276553349)
--(axis cs:1320008,2.17224047130991)
--(axis cs:1321762,2.18529959837112)
--(axis cs:1323380,2.1849578307713)
--(axis cs:1325044,2.18860902314192)
--(axis cs:1326662,2.19951355890274)
--(axis cs:1328298,2.18054066173547)
--(axis cs:1330053,2.19575401008432)
--(axis cs:1331650,2.19517801897831)
--(axis cs:1333360,2.18764514115389)
--(axis cs:1334980,2.17455847751273)
--(axis cs:1336583,2.18575742485679)
--(axis cs:1338216,2.19517570785007)
--(axis cs:1339837,2.19513531723834)
--(axis cs:1341473,2.19139655914941)
--(axis cs:1343125,2.1888703136799)
--(axis cs:1344714,2.19622615283656)
--(axis cs:1346355,2.18209980537335)
--(axis cs:1347935,2.19886709644679)
--(axis cs:1349592,2.19676511751983)
--(axis cs:1351171,2.19620667656324)
--(axis cs:1352942,2.18185159150376)
--(axis cs:1354576,2.18258811456438)
--(axis cs:1356216,2.18433428228426)
--(axis cs:1357856,2.19722270777777)
--(axis cs:1359458,2.1822143680303)
--(axis cs:1361084,2.19152180125991)
--(axis cs:1362786,2.20179153195904)
--(axis cs:1364482,2.20966363663562)
--(axis cs:1366127,2.18407810918291)
--(axis cs:1367778,2.19308284730276)
--(axis cs:1369376,2.19292580032525)
--(axis cs:1371025,2.19887985516392)
--(axis cs:1372598,2.20475818892203)
--(axis cs:1374299,2.18863265203937)
--(axis cs:1375886,2.16702822088802)
--(axis cs:1377559,2.20150680534665)
--(axis cs:1379204,2.20371431889323)
--(axis cs:1380834,2.19543342212358)
--(axis cs:1382410,2.20796992167727)
--(axis cs:1384102,2.20814165644062)
--(axis cs:1385680,2.20425991058608)
--(axis cs:1387362,2.20181737901943)
--(axis cs:1388894,2.19220579380268)
--(axis cs:1390578,2.19308203875072)
--(axis cs:1392242,2.19489486813461)
--(axis cs:1393855,2.21771819955536)
--(axis cs:1395637,2.19918371228649)
--(axis cs:1397075,2.19768983728945)
--(axis cs:1398879,2.1971666957087)
--(axis cs:1400300,2.20257201833255)
--(axis cs:1402114,2.20623886416348)
--(axis cs:1403654,2.19631464848048)
--(axis cs:1405350,2.20597451474547)
--(axis cs:1406883,2.19347729884143)
--(axis cs:1408575,2.1976829513023)
--(axis cs:1410114,2.22210404366523)
--(axis cs:1411809,2.17162394094225)
--(axis cs:1413552,2.21356317291689)
--(axis cs:1415051,2.19768477697255)
--(axis cs:1416769,2.18836199888708)
--(axis cs:1418357,2.19115424542677)
--(axis cs:1420051,2.19555740223567)
--(axis cs:1421599,2.19967636161413)
--(axis cs:1423284,2.20258537467768)
--(axis cs:1424845,2.21679087350895)
--(axis cs:1426480,2.22482569293017)
--(axis cs:1428091,2.2114370462215)
--(axis cs:1429672,2.20790534663777)
--(axis cs:1431361,2.20089023305764)
--(axis cs:1432982,2.19716958978908)
--(axis cs:1434571,2.23875084314593)
--(axis cs:1436214,2.21348660632229)
--(axis cs:1437809,2.18256973668639)
--(axis cs:1439441,2.23030782085158)
--(axis cs:1441140,2.20303889878168)
--(axis cs:1442832,2.20798708470266)
--(axis cs:1444393,2.2021795848773)
--(axis cs:1446086,2.22907787988324)
--(axis cs:1447641,2.21180041852545)
--(axis cs:1449385,2.21003676383916)
--(axis cs:1450983,2.23174334554375)
--(axis cs:1452609,2.21151404644159)
--(axis cs:1454197,2.20528953808688)
--(axis cs:1455833,2.21385836105943)
--(axis cs:1457441,2.23037692254763)
--(axis cs:1459124,2.20660229648953)
--(axis cs:1460660,2.21865988381139)
--(axis cs:1462326,2.22499993696691)
--(axis cs:1463878,2.20868955641838)
--(axis cs:1465532,2.2102361475221)
--(axis cs:1467097,2.22183022220889)
--(axis cs:1468792,2.22737073755559)
--(axis cs:1470355,2.21672130745387)
--(axis cs:1472039,2.21274633588984)
--(axis cs:1473682,2.23381336843746)
--(axis cs:1475287,2.22102354156971)
--(axis cs:1476896,2.22263758668965)
--(axis cs:1478562,2.22723453710366)
--(axis cs:1480285,2.21270555482087)
--(axis cs:1481946,2.2100277776157)
--(axis cs:1483676,2.21937251677197)
--(axis cs:1485346,2.19986213636334)
--(axis cs:1486902,2.21782476978254)
--(axis cs:1488608,2.21596852585389)
--(axis cs:1490259,2.22546843409702)
--(axis cs:1491886,2.22444254901563)
--(axis cs:1493475,2.21757027719096)
--(axis cs:1495119,2.22536888882853)
--(axis cs:1496694,2.21867946457459)
--(axis cs:1498346,2.1996551601179)
--(axis cs:1499947,2.22975346005391)
--(axis cs:1501571,2.22404150100154)
--(axis cs:1503180,2.22554149436739)
--(axis cs:1504884,2.21162686316457)
--(axis cs:1506550,2.21218866294233)
--(axis cs:1508115,2.22688878220478)
--(axis cs:1509762,2.2088242948007)
--(axis cs:1511330,2.2183650560071)
--(axis cs:1512965,2.22971802930691)
--(axis cs:1514574,2.2244090911681)
--(axis cs:1516250,2.22677066319574)
--(axis cs:1517802,2.20531493261331)
--(axis cs:1519480,2.21585532077465)
--(axis cs:1521035,2.21501219154741)
--(axis cs:1522702,2.22691854399168)
--(axis cs:1524272,2.20675791990013)
--(axis cs:1525927,2.22309083375222)
--(axis cs:1527565,2.22878544046437)
--(axis cs:1529154,2.23234839097249)
--(axis cs:1530788,2.23600083798287)
--(axis cs:1532380,2.2389792363014)
--(axis cs:1534019,2.22242098989719)
--(axis cs:1535587,2.21785178896346)
--(axis cs:1537250,2.2197875353906)
--(axis cs:1538924,2.22903096061723)
--(axis cs:1540484,2.22256989919044)
--(axis cs:1542275,2.2115018037138)
--(axis cs:1543737,2.22858356152148)
--(axis cs:1545578,2.21392174960567)
--(axis cs:1547239,2.21276216349986)
--(axis cs:1548821,2.23518570129729)
--(axis cs:1550571,2.23702335017092)
--(axis cs:1552051,2.21392399430488)
--(axis cs:1553821,2.23833353849985)
--(axis cs:1555317,2.23637027022369)
--(axis cs:1557072,2.22144540375782)
--(axis cs:1558574,2.22179229482159)
--(axis cs:1560332,2.21981761886802)
--(axis cs:1561886,2.21560994024864)
--(axis cs:1563577,2.23738108421905)
--(axis cs:1565175,2.21262868436255)
--(axis cs:1566850,2.23134517331235)
--(axis cs:1568458,2.2200212494488)
--(axis cs:1570137,2.22474014842506)
--(axis cs:1571742,2.22284943834834)
--(axis cs:1573391,2.23266434876942)
--(axis cs:1574990,2.23176615037822)
--(axis cs:1576620,2.21768546531447)
--(axis cs:1578361,2.212736580656)
--(axis cs:1579854,2.2385502690466)
--(axis cs:1581579,2.23463544666936)
--(axis cs:1583094,2.2253724860056)
--(axis cs:1584817,2.2451520798134)
--(axis cs:1586327,2.23429572327442)
--(axis cs:1588026,2.24042743386344)
--(axis cs:1589564,2.22248836870736)
--(axis cs:1591248,2.23524592245701)
--(axis cs:1592794,2.24860263573279)
--(axis cs:1594453,2.22886942896081)
--(axis cs:1596028,2.23507459734614)
--(axis cs:1597676,2.23171579671215)
--(axis cs:1599263,2.23095593859379)
--(axis cs:1600984,2.23190803622745)
--(axis cs:1602564,2.24079541310317)
--(axis cs:1604221,2.24706834429202)
--(axis cs:1605828,2.23525509688872)
--(axis cs:1607471,2.24716055703776)
--(axis cs:1609184,2.21594911314029)
--(axis cs:1610718,2.223098948702)
--(axis cs:1612414,2.24080893387022)
--(axis cs:1614039,2.25319091687059)
--(axis cs:1615750,2.23517925458508)
--(axis cs:1617324,2.22409202046377)
--(axis cs:1619011,2.23372787743939)
--(axis cs:1620597,2.2366611200177)
--(axis cs:1622301,2.22398214817605)
--(axis cs:1623987,2.22449795717228)
--(axis cs:1625539,2.23483324178173)
--(axis cs:1627210,2.23893930055879)
--(axis cs:1628771,2.23690882156402)
--(axis cs:1630479,2.24209760626347)
--(axis cs:1632048,2.23163435362078)
--(axis cs:1633722,2.24226422869137)
--(axis cs:1635352,2.23197628714726)
--(axis cs:1637091,2.23113876632316)
--(axis cs:1638695,2.24949024642164)
--(axis cs:1640304,2.22567208764566)
--(axis cs:1641932,2.24115482776209)
--(axis cs:1643532,2.22294601296621)
--(axis cs:1645167,2.26157343148095)
--(axis cs:1646775,2.23847187363904)
--(axis cs:1648429,2.24236013736555)
--(axis cs:1650014,2.23544689578567)
--(axis cs:1651700,2.23625897000865)
--(axis cs:1653243,2.23686631730118)
--(axis cs:1654938,2.22977659121839)
--(axis cs:1656510,2.22283178359079)
--(axis cs:1658222,2.23472964238865)
--(axis cs:1659840,2.23684878332222)
--(axis cs:1661417,2.23830001806174)
--(axis cs:1663074,2.23201401644577)
--(axis cs:1664644,2.24875848636562)
--(axis cs:1666332,2.24312863971267)
--(axis cs:1667894,2.22647279642599)
--(axis cs:1669548,2.23916748735922)
--(axis cs:1671132,2.25525127689709)
--(axis cs:1672812,2.21453976367335)
--(axis cs:1674347,2.25368793523732)
--(axis cs:1676028,2.23283014099692)
--(axis cs:1677566,2.24127666471113)
--(axis cs:1679262,2.2453608487056)
--(axis cs:1680775,2.22867933535411)
--(axis cs:1682460,2.24394436029245)
--(axis cs:1683987,2.24017471576942)
--(axis cs:1685672,2.23309597513027)
--(axis cs:1687277,2.24889164779403)
--(axis cs:1688946,2.2411087688607)
--(axis cs:1690504,2.22511883379018)
--(axis cs:1692172,2.23854628520785)
--(axis cs:1693859,2.23795884641249)
--(axis cs:1695395,2.26212804047633)
--(axis cs:1697124,2.23656756500002)
--(axis cs:1698632,2.24840819268932)
--(axis cs:1700412,2.24767382837102)
--(axis cs:1701892,2.22843497414841)
--(axis cs:1703680,2.25655256277226)
--(axis cs:1705338,2.22967180394489)
--(axis cs:1706919,2.24690838181173)
--(axis cs:1708650,2.24166760665071)
--(axis cs:1710236,2.23309978774145)
--(axis cs:1711885,2.23903688373256)
--(axis cs:1713491,2.24928283246328)
--(axis cs:1715145,2.23781432862089)
--(axis cs:1716741,2.26599582113019)
--(axis cs:1718332,2.25402498390111)
--(axis cs:1719981,2.23010931845677)
--(axis cs:1721558,2.25728321024153)
--(axis cs:1723238,2.26043417779862)
--(axis cs:1724768,2.24424697885533)
--(axis cs:1726456,2.23706689118088)
--(axis cs:1727979,2.26466993608319)
--(axis cs:1729745,2.24807565914563)
--(axis cs:1731336,2.23403505503615)
--(axis cs:1732968,2.24934910052094)
--(axis cs:1734552,2.25171974457815)
--(axis cs:1736190,2.26646316627308)
--(axis cs:1737807,2.23263352653225)
--(axis cs:1739497,2.24438440822306)
--(axis cs:1741098,2.24341583212985)
--(axis cs:1742717,2.24830030134217)
--(axis cs:1744439,2.25047315139788)
--(axis cs:1745959,2.23668241870454)
--(axis cs:1747661,2.25148317987098)
--(axis cs:1749162,2.23886375024768)
--(axis cs:1750911,2.25088319785992)
--(axis cs:1752431,2.22514573565671)
--(axis cs:1754211,2.24692806001046)
--(axis cs:1755655,2.22947673518693)
--(axis cs:1757449,2.24058818904872)
--(axis cs:1759007,2.24394760976608)
--(axis cs:1760652,2.24149097778594)
--(axis cs:1762226,2.23316778190237)
--(axis cs:1763856,2.24206824678142)
--(axis cs:1765482,2.246696942012)
--(axis cs:1767129,2.24293386419824)
--(axis cs:1768699,2.24342357875112)
--(axis cs:1770367,2.23823702026859)
--(axis cs:1771896,2.25136449549122)
--(axis cs:1773594,2.24246766074511)
--(axis cs:1775116,2.24349868494992)
--(axis cs:1776825,2.27358504491173)
--(axis cs:1778347,2.24009914338512)
--(axis cs:1780061,2.23946472428478)
--(axis cs:1781577,2.24450835962254)
--(axis cs:1783286,2.24730362254429)
--(axis cs:1784873,2.25356040716474)
--(axis cs:1786513,2.22782999476208)
--(axis cs:1788065,2.23936910372233)
--(axis cs:1789737,2.22418873358891)
--(axis cs:1791278,2.2292170142245)
--(axis cs:1792940,2.23830105368061)
--(axis cs:1794522,2.2410404174118)
--(axis cs:1796186,2.23464507549179)
--(axis cs:1797772,2.2735315455625)
--(axis cs:1799427,2.24736627599614)
--(axis cs:1801006,2.2474758449762)
--(axis cs:1802679,2.24064701359296)
--(axis cs:1804254,2.24661675216602)
--(axis cs:1805974,2.24827494401079)
--(axis cs:1807498,2.26449444768174)
--(axis cs:1809175,2.25606378398379)
--(axis cs:1810733,2.23126284077348)
--(axis cs:1812433,2.25479123165367)
--(axis cs:1813974,2.26033859072818)
--(axis cs:1815681,2.25096502394909)
--(axis cs:1817217,2.24656798073447)
--(axis cs:1818880,2.25328711327372)
--(axis cs:1820446,2.23648890406326)
--(axis cs:1822116,2.27204082515289)
--(axis cs:1823695,2.25797266976524)
--(axis cs:1825319,2.23412692666107)
--(axis cs:1826937,2.24275109047799)
--(axis cs:1828518,2.25644345288734)
--(axis cs:1830192,2.26334162216606)
--(axis cs:1831761,2.2512594276521)
--(axis cs:1833504,2.2468219592483)
--(axis cs:1835083,2.26627212093218)
--(axis cs:1836791,2.24823720174863)
--(axis cs:1838337,2.2458603302265)
--(axis cs:1839982,2.23617307785998)
--(axis cs:1841590,2.24627911196716)
--(axis cs:1843275,2.25637823501688)
--(axis cs:1844960,2.24466449238978)
--(axis cs:1846546,2.24628028158261)
--(axis cs:1848269,2.26053720492621)
--(axis cs:1849773,2.24244065611593)
--(axis cs:1851494,2.24745922803491)
--(axis cs:1853077,2.24557214000908)
--(axis cs:1854799,2.25899236089492)
--(axis cs:1856533,2.22988495951974)
--(axis cs:1858049,2.26676209228284)
--(axis cs:1859786,2.24269490118969)
--(axis cs:1861368,2.24336241470775)
--(axis cs:1863112,2.26226871784598)
--(axis cs:1864621,2.23139220070439)
--(axis cs:1866323,2.25064751488424)
--(axis cs:1867974,2.25900373087752)
--(axis cs:1869558,2.25436322274411)
--(axis cs:1871331,2.25167580315353)
--(axis cs:1872932,2.25566948194639)
--(axis cs:1874621,2.25669327016066)
--(axis cs:1876162,2.25310420561044)
--(axis cs:1877846,2.2430991752279)
--(axis cs:1879416,2.25961138175083)
--(axis cs:1881092,2.24848392890587)
--(axis cs:1882734,2.24344475507834)
--(axis cs:1884316,2.26127553364702)
--(axis cs:1885921,2.26342990154362)
--(axis cs:1887538,2.26352102931041)
--(axis cs:1889168,2.25618361841012)
--(axis cs:1890793,2.24188867333947)
--(axis cs:1892431,2.24344276933558)
--(axis cs:1894013,2.22681697009675)
--(axis cs:1895658,2.24819123628993)
--(axis cs:1897216,2.24876084103807)
--(axis cs:1898880,2.25478321385756)
--(axis cs:1900480,2.24040863896182)
--(axis cs:1902212,2.25946535170335)
--(axis cs:1903801,2.24895138853909)
--(axis cs:1905498,2.2382360367045)
--(axis cs:1907015,2.26069476280576)
--(axis cs:1908700,2.24794500460652)
--(axis cs:1910230,2.24133194990373)
--(axis cs:1911937,2.26389281132215)
--(axis cs:1913499,2.24834140989322)
--(axis cs:1915141,2.25704404362132)
--(axis cs:1916684,2.25523196176732)
--(axis cs:1918345,2.27689434440569)
--(axis cs:1919961,2.24426514114009)
--(axis cs:1921614,2.2481935006884)
--(axis cs:1923185,2.24105208591454)
--(axis cs:1924889,2.2665308723949)
--(axis cs:1926434,2.25463266108592)
--(axis cs:1928122,2.2659882028477)
--(axis cs:1929698,2.26482641879458)
--(axis cs:1931348,2.26397905614445)
--(axis cs:1932900,2.24395758175759)
--(axis cs:1934551,2.24822425291001)
--(axis cs:1936106,2.24842809806417)
--(axis cs:1937757,2.2679726656565)
--(axis cs:1939332,2.26578777090461)
--(axis cs:1941026,2.26149886347268)
--(axis cs:1942530,2.25772313821798)
--(axis cs:1944328,2.26703909824141)
--(axis cs:1945778,2.25252258351122)
--(axis cs:1947542,2.26138566154532)
--(axis cs:1949007,2.27785928616479)
--(axis cs:1950783,2.25724719311075)
--(axis cs:1952389,2.25831250035871)
--(axis cs:1954018,2.26501349330917)
--(axis cs:1955782,2.25977760262878)
--(axis cs:1957313,2.27202143446353)
--(axis cs:1959027,2.25710329414363)
--(axis cs:1960567,2.26065319403851)
--(axis cs:1962311,2.25468670492654)
--(axis cs:1963840,2.24069096659887)
--(axis cs:1965547,2.25863976180608)
--(axis cs:1967076,2.26651096104835)
--(axis cs:1968756,2.23965216356763)
--(axis cs:1970290,2.24965164989099)
--(axis cs:1972020,2.25936922265488)
--(axis cs:1973642,2.27396896577241)
--(axis cs:1975196,2.26348448247893)
--(axis cs:1976993,2.27232909008161)
--(axis cs:1978518,2.26878674541198)
--(axis cs:1980216,2.27467212724745)
--(axis cs:1981751,2.2577771963092)
--(axis cs:1983455,2.2421713826446)
--(axis cs:1985082,2.25588395352282)
--(axis cs:1986701,2.25563879619946)
--(axis cs:1988357,2.26261747544662)
--(axis cs:1989950,2.2499825738515)
--(axis cs:1991568,2.27123694817463)
--(axis cs:1993286,2.2623103952842)
--(axis cs:1994834,2.25918884610649)
--(axis cs:1996513,2.27204496019642)
--(axis cs:1998070,2.27223812814812)
--(axis cs:1999729,2.26166027705138)
--(axis cs:2001303,2.25323904796476)
--(axis cs:2002921,2.26503003529962)
--(axis cs:2004543,2.26509876988654)
--(axis cs:2006180,2.2583419781843)
--(axis cs:2007959,2.27116377958175)
--(axis cs:2009452,2.27575700666997)
--(axis cs:2011198,2.25670441192827)
--(axis cs:2012817,2.25555254230065)
--(axis cs:2014399,2.2601179220798)
--(axis cs:2016081,2.2712825048059)
--(axis cs:2017673,2.23985380231448)
--(axis cs:2019311,2.25419442316524)
--(axis cs:2020884,2.26171045595982)
--(axis cs:2022532,2.25862763494836)
--(axis cs:2024088,2.26992319610269)
--(axis cs:2025762,2.26198703907422)
--(axis cs:2027317,2.23719010285263)
--(axis cs:2028980,2.25134960028374)
--(axis cs:2030523,2.25989967730714)
--(axis cs:2032233,2.25526920245625)
--(axis cs:2033776,2.24988909120864)
--(axis cs:2035527,2.25684004952649)
--(axis cs:2037084,2.27199613739098)
--(axis cs:2038802,2.23705665996346)
--(axis cs:2040314,2.25745625316575)
--(axis cs:2042072,2.27229726179957)
--(axis cs:2043791,2.26157667248242)
--(axis cs:2045281,2.23883682117957)
--(axis cs:2047004,2.26183702947095)
--(axis cs:2048491,2.27812611987795)
--(axis cs:2050238,2.27087738038323)
--(axis cs:2051771,2.24840619229693)
--(axis cs:2053589,2.25869433933236)
--(axis cs:2055294,2.2749395319027)
--(axis cs:2056853,2.26643696841985)
--(axis cs:2058629,2.25576430345559)
--(axis cs:2060114,2.23903623934208)
--(axis cs:2061824,2.26928219887902)
--(axis cs:2063335,2.27004808343852)
--(axis cs:2065061,2.24733638911889)
--(axis cs:2066552,2.24026950976785)
--(axis cs:2068274,2.26166365068744)
--(axis cs:2069804,2.26320132386302)
--(axis cs:2071532,2.24888605849317)
--(axis cs:2073033,2.26329173338725)
--(axis cs:2074745,2.2457920133986)
--(axis cs:2076316,2.26449547761574)
--(axis cs:2078011,2.25936112822347)
--(axis cs:2079503,2.27966168790014)
--(axis cs:2081206,2.26203393267381)
--(axis cs:2082724,2.26108581174791)
--(axis cs:2084444,2.26592140736361)
--(axis cs:2085963,2.26134691661333)
--(axis cs:2087683,2.24965978347966)
--(axis cs:2089254,2.26942547443408)
--(axis cs:2090978,2.26085202950591)
--(axis cs:2092703,2.25207985790762)
--(axis cs:2094200,2.26415658681767)
--(axis cs:2095937,2.24457727591745)
--(axis cs:2097413,2.27434490001032)
--(axis cs:2099130,2.27425340516193)
--(axis cs:2100634,2.25831843023231)
--(axis cs:2102344,2.26314549358411)
--(axis cs:2103869,2.26882435293618)
--(axis cs:2105581,2.27456717733309)
--(axis cs:2107213,2.27201013142092)
--(axis cs:2108815,2.26438869981843)
--(axis cs:2110512,2.26256554328315)
--(axis cs:2112100,2.27750540670728)
--(axis cs:2113747,2.27383158147753)
--(axis cs:2115435,2.26382726450116)
--(axis cs:2117069,2.26788126067359)
--(axis cs:2118662,2.26369322372921)
--(axis cs:2120246,2.27159838958799)
--(axis cs:2121853,2.25235163979069)
--(axis cs:2123463,2.27169429015375)
--(axis cs:2125100,2.25708647310319)
--(axis cs:2126682,2.26473601462704)
--(axis cs:2128379,2.26901241049596)
--(axis cs:2129885,2.25530327177161)
--(axis cs:2131596,2.26618878959683)
--(axis cs:2133079,2.27615604685447)
--(axis cs:2134803,2.27695573909769)
--(axis cs:2136325,2.26326805114894)
--(axis cs:2138044,2.25443706966366)
--(axis cs:2139568,2.26407746450867)
--(axis cs:2141244,2.2494408625901)
--(axis cs:2142747,2.27483223911258)
--(axis cs:2144440,2.27581002262627)
--(axis cs:2145968,2.28916424493527)
--(axis cs:2147645,2.2560709330515)
--(axis cs:2149199,2.24994844134204)
--(axis cs:2150861,2.26165737979096)
--(axis cs:2152392,2.26095546874667)
--(axis cs:2154051,2.25830659696433)
--(axis cs:2155684,2.2773081243042)
--(axis cs:2157364,2.27477868783602)
--(axis cs:2159016,2.26290243886835)
--(axis cs:2160549,2.27008840736401)
--(axis cs:2162189,2.24923949430716)
--(axis cs:2163768,2.27925094726728)
--(axis cs:2165379,2.26358067424371)
--(axis cs:2166973,2.27158347556239)
--(axis cs:2168641,2.28234654187962)
--(axis cs:2170206,2.26424773735473)
--(axis cs:2171818,2.26808530967926)
--(axis cs:2173506,2.27974234019941)
--(axis cs:2175067,2.26376593385773)
--(axis cs:2176729,2.26316909245344)
--(axis cs:2178327,2.26064464567035)
--(axis cs:2179933,2.25863392873798)
--(axis cs:2181566,2.25665484120785)
--(axis cs:2183148,2.26359228338836)
--(axis cs:2184799,2.26620602196922)
--(axis cs:2186396,2.26588621301644)
--(axis cs:2188114,2.28174745697954)
--(axis cs:2189736,2.26487378426747)
--(axis cs:2191356,2.25957567531494)
--(axis cs:2192976,2.27402799838965)
--(axis cs:2194644,2.26679943965279)
--(axis cs:2196255,2.27124798049038)
--(axis cs:2197895,2.24444187424512)
--(axis cs:2199635,2.26879230408789)
--(axis cs:2201350,2.26271945694398)
--(axis cs:2202978,2.28961837899965)
--(axis cs:2204691,2.26992499764329)
--(axis cs:2206205,2.27195854337408)
--(axis cs:2208014,2.2557284162064)
--(axis cs:2209628,2.26588776087209)
--(axis cs:2211299,2.25782110956003)
--(axis cs:2212807,2.28023502688809)
--(axis cs:2214505,2.29099731462356)
--(axis cs:2216061,2.27524802920818)
--(axis cs:2217713,2.27577778577741)
--(axis cs:2219325,2.26202093182431)
--(axis cs:2220989,2.26425614778058)
--(axis cs:2222618,2.26030104682065)
--(axis cs:2224196,2.26191518888427)
--(axis cs:2225842,2.26864113489555)
--(axis cs:2227412,2.25402614283303)
--(axis cs:2229056,2.279414810711)
--(axis cs:2230665,2.2796755544115)
--(axis cs:2232425,2.27559811429564)
--(axis cs:2233935,2.2715629382156)
--(axis cs:2235689,2.28046532762184)
--(axis cs:2237155,2.28095287681882)
--(axis cs:2238959,2.24805653568554)
--(axis cs:2240659,2.26350667663146)
--(axis cs:2242162,2.29992180030524)
--(axis cs:2243876,2.26231699243767)
--(axis cs:2245411,2.27058484410571)
--(axis cs:2247124,2.26512362863229)
--(axis cs:2248644,2.27101408555144)
--(axis cs:2250351,2.25785439744338)
--(axis cs:2251900,2.26495646355475)
--(axis cs:2253569,2.26942652636173)
--(axis cs:2255134,2.26733483480123)
--(axis cs:2256815,2.24479815210327)
--(axis cs:2258358,2.2661083921207)
--(axis cs:2260026,2.25619529760102)
--(axis cs:2261570,2.2861546293016)
--(axis cs:2263222,2.24820114099338)
--(axis cs:2264832,2.2702106821722)
--(axis cs:2266504,2.26241996981213)
--(axis cs:2268123,2.26709904950881)
--(axis cs:2269706,2.25945549518465)
--(axis cs:2271372,2.25623958748009)
--(axis cs:2272903,2.28015199556764)
--(axis cs:2274572,2.27232221925208)
--(axis cs:2276218,2.25479897256871)
--(axis cs:2277900,2.25004172116989)
--(axis cs:2279593,2.27775011784004)
--(axis cs:2281138,2.27617307533193)
--(axis cs:2282852,2.26740219396138)
--(axis cs:2284430,2.25379585787266)
--(axis cs:2286081,2.26254910398555)
--(axis cs:2287687,2.2845531927141)
--(axis cs:2289306,2.28284035758725)
--(axis cs:2291036,2.26309666248193)
--(axis cs:2292608,2.27735765038167)
--(axis cs:2294262,2.26537246630251)
--(axis cs:2295819,2.26095012805587)
--(axis cs:2297510,2.26637951679962)
--(axis cs:2299049,2.28316874290704)
--(axis cs:2300745,2.27825446460904)
--(axis cs:2302287,2.28429299870326)
--(axis cs:2303983,2.26355974039311)
--(axis cs:2305527,2.26781760639638)
--(axis cs:2307234,2.26902115833094)
--(axis cs:2308749,2.25148968130326)
--(axis cs:2310504,2.25326290679673)
--(axis cs:2311960,2.24984934948797)
--(axis cs:2313717,2.26814290368551)
--(axis cs:2315378,2.26820344291441)
--(axis cs:2317013,2.25652928099965)
--(axis cs:2318774,2.26331474621442)
--(axis cs:2320228,2.27108999615406)
--(axis cs:2321943,2.26782180136522)
--(axis cs:2323472,2.26320405205804)
--(axis cs:2325119,2.28565849670492)
--(axis cs:2326669,2.26711935167649)
--(axis cs:2328378,2.26074844010226)
--(axis cs:2330039,2.25659171100578)
--(axis cs:2331739,2.27236900084571)
--(axis cs:2333285,2.27366303568181)
--(axis cs:2334940,2.26607767028161)
--(axis cs:2336479,2.281139276265)
--(axis cs:2338163,2.27878054976903)
--(axis cs:2339719,2.28007397732852)
--(axis cs:2341483,2.28089107949526)
--(axis cs:2343059,2.26799255517031)
--(axis cs:2344734,2.26854855877397)
--(axis cs:2346332,2.26097878265747)
--(axis cs:2347942,2.27578290995002)
--(axis cs:2349614,2.26433425119922)
--(axis cs:2351170,2.25764085766461)
--(axis cs:2352823,2.26666577514572)
--(axis cs:2354409,2.2732552305002)
--(axis cs:2356036,2.27025171218576)
--(axis cs:2357622,2.25618125784812)
--(axis cs:2359272,2.26453452879128)
--(axis cs:2360842,2.27455584222635)
--(axis cs:2362534,2.26535161358881)
--(axis cs:2364098,2.27816482866335)
--(axis cs:2365735,2.27279243158689)
--(axis cs:2367402,2.26740145823798)
--(axis cs:2369191,2.2543469176117)
--(axis cs:2370777,2.27000436411796)
--(axis cs:2372397,2.27906250799091)
--(axis cs:2374019,2.24411156901892)
--(axis cs:2375688,2.27215803581376)
--(axis cs:2377344,2.26815691863543)
--(axis cs:2378906,2.28653569036209)
--(axis cs:2380501,2.271669827247)
--(axis cs:2382218,2.26446156312517)
--(axis cs:2383788,2.25565644872012)
--(axis cs:2385423,2.28118305775792)
--(axis cs:2387068,2.26505764385313)
--(axis cs:2388674,2.27888248744542)
--(axis cs:2390256,2.25822942743691)
--(axis cs:2391873,2.27710840437772)
--(axis cs:2393533,2.26905474667024)
--(axis cs:2395089,2.2799087580097)
--(axis cs:2396729,2.27680463786262)
--(axis cs:2398372,2.27071865257451)
--(axis cs:2400041,2.27488233001162)
--(axis cs:2401673,2.27114204968876)
--(axis cs:2403337,2.26219865202217)
--(axis cs:2404901,2.26532543841495)
--(axis cs:2406607,2.25553455680068)
--(axis cs:2408214,2.27855960959065)
--(axis cs:2409829,2.26508838534341)
--(axis cs:2411360,2.26504214593157)
--(axis cs:2413052,2.28483160369636)
--(axis cs:2414660,2.25307737792515)
--(axis cs:2416274,2.27219987610994)
--(axis cs:2417983,2.27550364286015)
--(axis cs:2419492,2.27144770902497)
--(axis cs:2421186,2.27948313168319)
--(axis cs:2422712,2.28093634383718)
--(axis cs:2424442,2.2511240208445)
--(axis cs:2425930,2.28220036742383)
--(axis cs:2427649,2.25968063328695)
--(axis cs:2429298,2.28228723560374)
--(axis cs:2430860,2.27967845937064)
--(axis cs:2432542,2.27383895672751)
--(axis cs:2434253,2.2566373097706)
--(axis cs:2435941,2.26774691847666)
--(axis cs:2437583,2.26696002808497)
--(axis cs:2439159,2.26886331756433)
--(axis cs:2440754,2.2737724049923)
--(axis cs:2442367,2.26570735992553)
--(axis cs:2444069,2.27496456544071)
--(axis cs:2445693,2.27247644872113)
--(axis cs:2447291,2.28185556416024)
--(axis cs:2448901,2.26744717717219)
--(axis cs:2450490,2.27369231556644)
--(axis cs:2452122,2.26470144061801)
--(axis cs:2453783,2.27205814004683)
--(axis cs:2455375,2.26764666740852)
--(axis cs:2456993,2.27666645749078)
--(axis cs:2458543,2.2936771648513)
--(axis cs:2460216,2.29478113552683)
--(axis cs:2461722,2.26970292658608)
--(axis cs:2463430,2.27914661288252)
--(axis cs:2464951,2.2819199723443)
--(axis cs:2466729,2.28126918671293)
--(axis cs:2468268,2.25821535880181)
--(axis cs:2469934,2.26876438817185)
--(axis cs:2471518,2.29055689344147)
--(axis cs:2473124,2.29625325792967)
--(axis cs:2474857,2.27611533166906)
--(axis cs:2476439,2.26557873604076)
--(axis cs:2478070,2.26099681177829)
--(axis cs:2479644,2.28681415724635)
--(axis cs:2481259,2.26575717409351)
--(axis cs:2482879,2.27761623710918)
--(axis cs:2484481,2.29165888514067)
--(axis cs:2486078,2.2631625610378)
--(axis cs:2487702,2.26768995472274)
--(axis cs:2489367,2.26336892631547)
--(axis cs:2490910,2.2712976298655)
--(axis cs:2492691,2.27018965443402)
--(axis cs:2494265,2.25676418559052)
--(axis cs:2495901,2.26807073735461)
--(axis cs:2497502,2.26540431021177)
--(axis cs:2499166,2.26871619217401)
--(axis cs:2500754,2.2545562480093)
--(axis cs:2502381,2.27506447489962)
--(axis cs:2504037,2.27961070962221)
--(axis cs:2505696,2.2689749148741)
--(axis cs:2507371,2.25556329191929)
--(axis cs:2508924,2.28613226449189)
--(axis cs:2510592,2.27809497721372)
--(axis cs:2512145,2.26690448156484)
--(axis cs:2513800,2.2664403986501)
--(axis cs:2515366,2.26922375756622)
--(axis cs:2517007,2.27163147324284)
--(axis cs:2518568,2.27457453211583)
--(axis cs:2520212,2.26476937522803)
--(axis cs:2521890,2.29728651236496)
--(axis cs:2523565,2.28719356211164)
--(axis cs:2525084,2.26312066896394)
--(axis cs:2526781,2.24752326184139)
--(axis cs:2528348,2.27705198215331)
--(axis cs:2530077,2.2673768227801)
--(axis cs:2531563,2.27171545798038)
--(axis cs:2533285,2.25807499865948)
--(axis cs:2534738,2.26968120850973)
--(axis cs:2536479,2.28767174278985)
--(axis cs:2537924,2.27747558019544)
--(axis cs:2539698,2.27657069472206)
--(axis cs:2541226,2.27887185587201)
--(axis cs:2542930,2.27678829956742)
--(axis cs:2544390,2.26666294721171)
--(axis cs:2546157,2.28250206747735)
--(axis cs:2547616,2.26754728674303)
--(axis cs:2549381,2.28879247230465)
--(axis cs:2550975,2.27109972077841)
--(axis cs:2552602,2.2800711851344)
--(axis cs:2554187,2.28220677625175)
--(axis cs:2555844,2.26995775797278)
--(axis cs:2557512,2.27186918108865)
--(axis cs:2559062,2.27283517122197)
--(axis cs:2560704,2.26055028423898)
--(axis cs:2562276,2.27381088825132)
--(axis cs:2563885,2.26180365346438)
--(axis cs:2565523,2.27793938215744)
--(axis cs:2567152,2.25266537833723)
--(axis cs:2568692,2.27324423775449)
--(axis cs:2570325,2.27604986364594)
--(axis cs:2571912,2.26775950622307)
--(axis cs:2573593,2.27197165884841)
--(axis cs:2575217,2.24555284072475)
--(axis cs:2576917,2.26886077047824)
--(axis cs:2578461,2.27937423545943)
--(axis cs:2580102,2.278385938082)
--(axis cs:2581648,2.26396206783484)
--(axis cs:2583357,2.25269056875415)
--(axis cs:2584945,2.27241181284317)
--(axis cs:2586572,2.27776160729618)
--(axis cs:2588185,2.2755277138915)
--(axis cs:2589878,2.24822488387389)
--(axis cs:2591446,2.27297496666946)
--(axis cs:2593074,2.27311483892661)
--(axis cs:2594660,2.28058726668555)
--(axis cs:2596301,2.26410975742823)
--(axis cs:2597845,2.25490517112229)
--(axis cs:2599513,2.26451909131101)
--(axis cs:2601034,2.26760576333755)
--(axis cs:2602705,2.27504827519589)
--(axis cs:2604284,2.27798771291156)
--(axis cs:2606006,2.26431987094744)
--(axis cs:2607599,2.27086248530042)
--(axis cs:2609212,2.27145733376483)
--(axis cs:2610812,2.2593205159151)
--(axis cs:2612407,2.27267574604401)
--(axis cs:2614031,2.27524442862475)
--(axis cs:2615599,2.28322296385842)
--(axis cs:2617269,2.25764707033932)
--(axis cs:2618821,2.27170587070689)
--(axis cs:2620516,2.25573684137143)
--(axis cs:2622151,2.26089257086132)
--(axis cs:2623746,2.26044676437369)
--(axis cs:2625378,2.26987542163917)
--(axis cs:2626955,2.26427164884336)
--(axis cs:2628596,2.2540444064895)
--(axis cs:2630220,2.26075384738651)
--(axis cs:2631821,2.27249756233133)
--(axis cs:2633531,2.28155013355369)
--(axis cs:2635076,2.27544180015921)
--(axis cs:2636730,2.26750447952121)
--(axis cs:2638254,2.27515928176587)
--(axis cs:2639928,2.26667475389985)
--(axis cs:2641468,2.28500439911034)
--(axis cs:2643155,2.27205025010497)
--(axis cs:2644698,2.27007782377503)
--(axis cs:2646423,2.26166103611447)
--(axis cs:2648256,2.24970547652837)
--(axis cs:2649689,2.26925369035209)
--(axis cs:2651439,2.24005000369748)
--(axis cs:2652886,2.28113173055113)
--(axis cs:2654611,2.29000584581653)
--(axis cs:2656156,2.26873110005528)
--(axis cs:2657923,2.26377298025381)
--(axis cs:2659395,2.28257195888717)
--(axis cs:2661131,2.27174382222139)
--(axis cs:2662642,2.27719863520802)
--(axis cs:2664334,2.26906124838752)
--(axis cs:2666048,2.28572526338248)
--(axis cs:2667549,2.27379530365865)
--(axis cs:2669239,2.26081456493769)
--(axis cs:2670795,2.26113161078146)
--(axis cs:2672542,2.24679316078531)
--(axis cs:2673991,2.26858281255916)
--(axis cs:2675697,2.26666536094239)
--(axis cs:2677193,2.26272762948457)
--(axis cs:2678908,2.2620060895278)
--(axis cs:2680395,2.26081529210551)
--(axis cs:2682108,2.27018755893209)
--(axis cs:2683664,2.27987058090255)
--(axis cs:2685327,2.25687360852059)
--(axis cs:2686920,2.27411455809363)
--(axis cs:2688544,2.25187439658561)
--(axis cs:2690151,2.25963721075613)
--(axis cs:2691775,2.26536601836261)
--(axis cs:2693456,2.26151378271491)
--(axis cs:2695018,2.26761602623456)
--(axis cs:2696700,2.24968242144464)
--(axis cs:2698294,2.27497649271529)
--(axis cs:2699971,2.27040660149507)
--(axis cs:2701590,2.26177506168182)
--(axis cs:2703241,2.26765459720401)
--(axis cs:2704851,2.27785444328691)
--(axis cs:2706414,2.24848878630565)
--(axis cs:2708017,2.25726093944275)
--(axis cs:2709669,2.25377744806349)
--(axis cs:2711241,2.25579438807355)
--(axis cs:2712872,2.26404576306233)
--(axis cs:2714448,2.26596326360878)
--(axis cs:2716119,2.27415184858958)
--(axis cs:2717866,2.27041280572815)
--(axis cs:2719383,2.2489037242981)
--(axis cs:2721138,2.28725126238033)
--(axis cs:2722572,2.25768270401007)
--(axis cs:2724335,2.26017046347699)
--(axis cs:2725736,2.26994720220612)
--(axis cs:2727513,2.26949395562447)
--(axis cs:2728926,2.2656616990931)
--(axis cs:2730698,2.264130879394)
--(axis cs:2732160,2.27347844324666)
--(axis cs:2733861,2.25449201223744)
--(axis cs:2735420,2.26372203559901)
--(axis cs:2737057,2.24236583217639)
--(axis cs:2738720,2.26820775851068)
--(axis cs:2740261,2.26590404831003)
--(axis cs:2742010,2.26660617374834)
--(axis cs:2743502,2.25624870660533)
--(axis cs:2745191,2.24323684927698)
--(axis cs:2746721,2.27482790861947)
--(axis cs:2748384,2.27269536087399)
--(axis cs:2749995,2.2675486974538)
--(axis cs:2751613,2.26698757508554)
--(axis cs:2753177,2.24505761048178)
--(axis cs:2754793,2.27204032007196)
--(axis cs:2756349,2.27165386904355)
--(axis cs:2757995,2.25485449371058)
--(axis cs:2759596,2.2573526263091)
--(axis cs:2761239,2.27269823688807)
--(axis cs:2762922,2.27351396997678)
--(axis cs:2764533,2.27595820081437)
--(axis cs:2766198,2.25055608248827)
--(axis cs:2767716,2.2684940682702)
--(axis cs:2769375,2.2676440489345)
--(axis cs:2770929,2.25479895983511)
--(axis cs:2772574,2.26908736220052)
--(axis cs:2774156,2.27380918514301)
--(axis cs:2775795,2.28642228307132)
--(axis cs:2777406,2.25436928917244)
--(axis cs:2779169,2.24456158321505)
--(axis cs:2780780,2.26455887326633)
--(axis cs:2782419,2.26680287333477)
--(axis cs:2783947,2.27157108001256)
--(axis cs:2785661,2.26604936023128)
--(axis cs:2787128,2.24747784925536)
--(axis cs:2788959,2.26953986843303)
--(axis cs:2790488,2.28209504935845)
--(axis cs:2792145,2.27527243739191)
--(axis cs:2793682,2.25060560668487)
--(axis cs:2795353,2.2433800795253)
--(axis cs:2797028,2.26836463262462)
--(axis cs:2798636,2.271517119855)
--(axis cs:2800201,2.24893344169006)
--(axis cs:2801833,2.2633510417314)
--(axis cs:2803365,2.26015170928192)
--(axis cs:2805063,2.28228748244525)
--(axis cs:2806743,2.26077167977412)
--(axis cs:2808281,2.26487919304564)
--(axis cs:2809957,2.27192840482948)
--(axis cs:2811499,2.26507236566401)
--(axis cs:2813246,2.27688273103971)
--(axis cs:2814912,2.25823468022389)
--(axis cs:2816454,2.27943052234227)
--(axis cs:2818120,2.27121237469031)
--(axis cs:2819664,2.24961756621255)
--(axis cs:2821333,2.29146504312691)
--(axis cs:2823059,2.27457856064896)
--(axis cs:2824668,2.27140024870993)
--(axis cs:2826268,2.26794036985536)
--(axis cs:2827842,2.25333505666147)
--(axis cs:2829456,2.2639377692952)
--(axis cs:2831060,2.25463849948007)
--(axis cs:2832673,2.27482590353647)
--(axis cs:2834273,2.26921458181487)
--(axis cs:2835889,2.26926650237352)
--(axis cs:2837489,2.27490197431259)
--(axis cs:2839121,2.26601668589645)
--(axis cs:2840677,2.26785600309308)
--(axis cs:2842422,2.2484775474425)
--(axis cs:2843917,2.26722560063798)
--(axis cs:2845629,2.25967153296281)
--(axis cs:2847127,2.25989004254582)
--(axis cs:2848938,2.24311000201586)
--(axis cs:2850364,2.26336748186424)
--(axis cs:2852149,2.25644695359654)
--(axis cs:2853568,2.25564229465375)
--(axis cs:2855340,2.26063540439642)
--(axis cs:2856804,2.2479149879273)
--(axis cs:2858556,2.245855537736)
--(axis cs:2860107,2.2618857032155)
--(axis cs:2861862,2.27302598993836)
--(axis cs:2863577,2.2413264041954)
--(axis cs:2865128,2.28026424995462)
--(axis cs:2866844,2.25828794586836)
--(axis cs:2868359,2.26127451663792)
--(axis cs:2870077,2.25327081555021)
--(axis cs:2871621,2.26651580256336)
--(axis cs:2873271,2.25226843820557)
--(axis cs:2874811,2.2753949062865)
--(axis cs:2876486,2.26830785093659)
--(axis cs:2878092,2.23813340445552)
--(axis cs:2879702,2.25058244166368)
--(axis cs:2881385,2.26445913215522)
--(axis cs:2882909,2.26680303362467)
--(axis cs:2884709,2.25194398417538)
--(axis cs:2886171,2.25571687254846)
--(axis cs:2887924,2.25869452690056)
--(axis cs:2889403,2.26292129705881)
--(axis cs:2891111,2.29131373772839)
--(axis cs:2892686,2.26713164054468)
--(axis cs:2894317,2.24666642789848)
--(axis cs:2895931,2.27394907391108)
--(axis cs:2897545,2.27460094356559)
--(axis cs:2899219,2.25297722686349)
--(axis cs:2900775,2.2561714247621)
--(axis cs:2902357,2.2577409199514)
--(axis cs:2904009,2.27535895227085)
--(axis cs:2905542,2.27044125609048)
--(axis cs:2907238,2.27488602022378)
--(axis cs:2908933,2.25743530224761)
--(axis cs:2910464,2.25837319909631)
--(axis cs:2912131,2.27405055841039)
--(axis cs:2913635,2.26930106162719)
--(axis cs:2915389,2.25620878263972)
--(axis cs:2916903,2.27261523553334)
--(axis cs:2918605,2.26005681658358)
--(axis cs:2920161,2.26461732097482)
--(axis cs:2921870,2.25483235720304)
--(axis cs:2923391,2.2533494448721)
--(axis cs:2925075,2.27300607488229)
--(axis cs:2926711,2.25253722603267)
--(axis cs:2928289,2.27099531469686)
--(axis cs:2929848,2.24736224677623)
--(axis cs:2931533,2.2837803567117)
--(axis cs:2933083,2.26845839676281)
--(axis cs:2934739,2.25798198733156)
--(axis cs:2936330,2.2509279748947)
--(axis cs:2937933,2.26485582358868)
--(axis cs:2939510,2.2508909322384)
--(axis cs:2941117,2.25212632360987)
--(axis cs:2942707,2.26185113166109)
--(axis cs:2944294,2.25721249359426)
--(axis cs:2945953,2.26239617780068)
--(axis cs:2947521,2.26668441809325)
--(axis cs:2949153,2.26597513041426)
--(axis cs:2950723,2.26792959494766)
--(axis cs:2952319,2.27808795680034)
--(axis cs:2954042,2.28125670732359)
--(axis cs:2955492,2.27279747269072)
--(axis cs:2957275,2.25653260659678)
--(axis cs:2958821,2.26704100614066)
--(axis cs:2960422,2.27818074764572)
--(axis cs:2962000,2.26059338353269)
--(axis cs:2963604,2.26041261920125)
--(axis cs:2965239,2.27220587119126)
--(axis cs:2966872,2.26548511135304)
--(axis cs:2968514,2.27301004935487)
--(axis cs:2970120,2.24516244403731)
--(axis cs:2971721,2.26423313420358)
--(axis cs:2973355,2.26238334927712)
--(axis cs:2975008,2.25538350231413)
--(axis cs:2976659,2.25779041397961)
--(axis cs:2978264,2.26102356210808)
--(axis cs:2979860,2.2638426177964)
--(axis cs:2981487,2.27203974278409)
--(axis cs:2983066,2.27911127550408)
--(axis cs:2984712,2.27018626536956)
--(axis cs:2986323,2.25575533110776)
--(axis cs:2987970,2.27288336188912)
--(axis cs:2989674,2.2762032784551)
--(axis cs:2991273,2.26815074373102)
--(axis cs:2992839,2.2656289701632)
--(axis cs:2994457,2.25195621719259)
--(axis cs:2996189,2.25415103384545)
--(axis cs:2997656,2.26054609794869)
--(axis cs:2999360,2.25582021834452)
--(axis cs:3000842,2.24695720095473)
--(axis cs:3002616,2.25954361957015)
--(axis cs:3004220,2.24806074037469)
--(axis cs:3005813,2.25458180483783)
--(axis cs:3007448,2.26754043582297)
--(axis cs:3009027,2.26734503530776)
--(axis cs:3010636,2.26591503484314)
--(axis cs:3012312,2.25818476835257)
--(axis cs:3013894,2.26937054713531)
--(axis cs:3015542,2.27669642127518)
--(axis cs:3017084,2.25790163846974)
--(axis cs:3018735,2.25252101149067)
--(axis cs:3020313,2.27102316478108)
--(axis cs:3021929,2.2455083223347)
--(axis cs:3023552,2.26363442911818)
--(axis cs:3025130,2.26667270506702)
--(axis cs:3026743,2.25675362644844)
--(axis cs:3028337,2.25178140965826)
--(axis cs:3029945,2.24882232371782)
--(axis cs:3031572,2.28519697124825)
--(axis cs:3033128,2.26197258193315)
--(axis cs:3034830,2.24061529251863)
--(axis cs:3036366,2.26912648513453)
--(axis cs:3038121,2.26094732943555)
--(axis cs:3039617,2.26661109193546)
--(axis cs:3041325,2.26017066507416)
--(axis cs:3042998,2.26251065368706)
--(axis cs:3044614,2.27557099434581)
--(axis cs:3046207,2.25436600595646)
--(axis cs:3047837,2.27440427599669)
--(axis cs:3049447,2.26278267778007)
--(axis cs:3051118,2.26484625097466)
--(axis cs:3052807,2.24523800866451)
--(axis cs:3054375,2.26411685958883)
--(axis cs:3056062,2.2411609980269)
--(axis cs:3057608,2.24752460749231)
--(axis cs:3059239,2.2655115103876)
--(axis cs:3060839,2.25775978637736)
--(axis cs:3062497,2.25114971215202)
--(axis cs:3064067,2.27328907895884)
--(axis cs:3065707,2.25480006678473)
--(axis cs:3067445,2.24723196725798)
--(axis cs:3068940,2.25520324235307)
--(axis cs:3070578,2.26135160133345)
--(axis cs:3072164,2.26198730648841)
--(axis cs:3073794,2.27251022837483)
--(axis cs:3075518,2.25737488195596)
--(axis cs:3077052,2.26056512821761)
--(axis cs:3078729,2.26879438064003)
--(axis cs:3080214,2.26620503114008)
--(axis cs:3081872,2.273362534655)
--(axis cs:3083435,2.25564926512838)
--(axis cs:3085153,2.26424241758558)
--(axis cs:3086629,2.25300437092502)
--(axis cs:3088360,2.26495528441522)
--(axis cs:3089811,2.26767286108917)
--(axis cs:3091567,2.25621883303448)
--(axis cs:3093026,2.24906819535375)
--(axis cs:3094763,2.26288181176177)
--(axis cs:3096247,2.2632213770414)
--(axis cs:3097944,2.27328926941205)
--(axis cs:3099533,2.26249031664755)
--(axis cs:3101191,2.27280185501915)
--(axis cs:3102715,2.25612013353189)
--(axis cs:3104396,2.24197996624373)
--(axis cs:3105957,2.27148330844251)
--(axis cs:3107590,2.27944890516572)
--(axis cs:3109182,2.25371404287157)
--(axis cs:3110820,2.25491265255285)
--(axis cs:3112444,2.26309876761468)
--(axis cs:3114030,2.26774878501592)
--(axis cs:3115689,2.25432122537861)
--(axis cs:3117230,2.26178796404824)
--(axis cs:3118859,2.26278372280292)
--(axis cs:3120421,2.25296898903549)
--(axis cs:3122010,2.2675699909125)
--(axis cs:3123633,2.26636551521458)
--(axis cs:3125216,2.2739326075675)
--(axis cs:3126851,2.26798254295036)
--(axis cs:3128460,2.2660968125906)
--(axis cs:3130076,2.29199018832239)
--(axis cs:3131684,2.2798909536642)
--(axis cs:3133267,2.27674047311454)
--(axis cs:3134909,2.24536952308528)
--(axis cs:3136468,2.26521616621605)
--(axis cs:3138119,2.2558225467102)
--(axis cs:3139665,2.26497201959232)
--(axis cs:3141308,2.26170340637188)
--(axis cs:3142860,2.2582359346029)
--(axis cs:3144492,2.25655431974003)
--(axis cs:3146068,2.26431389283616)
--(axis cs:3147704,2.26541832572889)
--(axis cs:3149331,2.25306755553817)
--(axis cs:3151045,2.25828041368053)
--(axis cs:3152605,2.25374246352343)
--(axis cs:3154239,2.26230717085303)
--(axis cs:3155796,2.27124564239986)
--(axis cs:3157433,2.26086584410428)
--(axis cs:3158977,2.25735518122045)
--(axis cs:3160648,2.25111975679763)
--(axis cs:3162206,2.265699264515)
--(axis cs:3163851,2.23958009150805)
--(axis cs:3165392,2.26585496066867)
--(axis cs:3167013,2.24612335605723)
--(axis cs:3167013,2.24612335605723)
--(axis cs:3167013,2.49169906052857)
--(axis cs:3167013,2.49169906052857)
--(axis cs:3167013,2.49169906052857)
--(axis cs:3165392,2.49951122030935)
--(axis cs:3163851,2.47311363819201)
--(axis cs:3162206,2.49062507135696)
--(axis cs:3160648,2.47262165236052)
--(axis cs:3158977,2.48812119639112)
--(axis cs:3157433,2.47320533867304)
--(axis cs:3155796,2.49058289635321)
--(axis cs:3154239,2.48227058709266)
--(axis cs:3152605,2.48470776940123)
--(axis cs:3151045,2.48645911866404)
--(axis cs:3149331,2.48860656710935)
--(axis cs:3147704,2.47988932795881)
--(axis cs:3146068,2.50313641022838)
--(axis cs:3144492,2.47266444171288)
--(axis cs:3142860,2.48236597430876)
--(axis cs:3141308,2.48365191217569)
--(axis cs:3139665,2.47481591669274)
--(axis cs:3138119,2.48053715214957)
--(axis cs:3136468,2.48973527127054)
--(axis cs:3134909,2.45753445654913)
--(axis cs:3133267,2.49049805610589)
--(axis cs:3131684,2.49345822166494)
--(axis cs:3130076,2.52398378061353)
--(axis cs:3128460,2.48670846904832)
--(axis cs:3126851,2.48045283816719)
--(axis cs:3125216,2.49639600864405)
--(axis cs:3123633,2.48844235875698)
--(axis cs:3122010,2.50124047981502)
--(axis cs:3120421,2.49456541424448)
--(axis cs:3118859,2.48775731533632)
--(axis cs:3117230,2.49521050310847)
--(axis cs:3115689,2.48049906353614)
--(axis cs:3114030,2.48309299314411)
--(axis cs:3112444,2.48539600275211)
--(axis cs:3110820,2.47604350499932)
--(axis cs:3109182,2.48783734760617)
--(axis cs:3107590,2.51371375725514)
--(axis cs:3105957,2.50595146081038)
--(axis cs:3104396,2.47313245569097)
--(axis cs:3102715,2.47516841439756)
--(axis cs:3101191,2.50462838686867)
--(axis cs:3099533,2.48962938796117)
--(axis cs:3097944,2.49827494324737)
--(axis cs:3096247,2.49947822476747)
--(axis cs:3094763,2.49559629117188)
--(axis cs:3093026,2.47182091770055)
--(axis cs:3091567,2.487625937736)
--(axis cs:3089811,2.4909168970673)
--(axis cs:3088360,2.50630760260285)
--(axis cs:3086629,2.47292575758974)
--(axis cs:3085153,2.48701594619464)
--(axis cs:3083435,2.4725737850036)
--(axis cs:3081872,2.49559161097596)
--(axis cs:3080214,2.5047350601999)
--(axis cs:3078729,2.49586841993085)
--(axis cs:3077052,2.48803442525998)
--(axis cs:3075518,2.4777973505261)
--(axis cs:3073794,2.49622678099019)
--(axis cs:3072164,2.47435772325543)
--(axis cs:3070578,2.49199877992635)
--(axis cs:3068940,2.49067777057637)
--(axis cs:3067445,2.48451638688126)
--(axis cs:3065707,2.48039542887132)
--(axis cs:3064067,2.48519775077991)
--(axis cs:3062497,2.48001348882745)
--(axis cs:3060839,2.47098402213039)
--(axis cs:3059239,2.48637710526683)
--(axis cs:3057608,2.48356894472634)
--(axis cs:3056062,2.47343193811707)
--(axis cs:3054375,2.48809942432345)
--(axis cs:3052807,2.46724944166794)
--(axis cs:3051118,2.49192312849677)
--(axis cs:3049447,2.489981418823)
--(axis cs:3047837,2.49576421281557)
--(axis cs:3046207,2.47942035176116)
--(axis cs:3044614,2.49875771612164)
--(axis cs:3042998,2.48868967775879)
--(axis cs:3041325,2.49582596772309)
--(axis cs:3039617,2.49469854768289)
--(axis cs:3038121,2.50296558591635)
--(axis cs:3036366,2.47711457426781)
--(axis cs:3034830,2.46972175091304)
--(axis cs:3033128,2.49196660067602)
--(axis cs:3031572,2.51436867250371)
--(axis cs:3029945,2.4954958232647)
--(axis cs:3028337,2.48258380205498)
--(axis cs:3026743,2.49057675085147)
--(axis cs:3025130,2.50274381461347)
--(axis cs:3023552,2.50639312789141)
--(axis cs:3021929,2.46963018093346)
--(axis cs:3020313,2.48599950010438)
--(axis cs:3018735,2.47685107653409)
--(axis cs:3017084,2.48207515202954)
--(axis cs:3015542,2.51039923101398)
--(axis cs:3013894,2.49414574254682)
--(axis cs:3012312,2.4895888082541)
--(axis cs:3010636,2.48298818672896)
--(axis cs:3009027,2.49339116939296)
--(axis cs:3007448,2.4950878859385)
--(axis cs:3005813,2.4866807918459)
--(axis cs:3004220,2.47758746119869)
--(axis cs:3002616,2.47392815984502)
--(axis cs:3000842,2.46622770411396)
--(axis cs:2999360,2.48935776212416)
--(axis cs:2997656,2.48985711061334)
--(axis cs:2996189,2.47999296026178)
--(axis cs:2994457,2.48000824729817)
--(axis cs:2992839,2.48952835874734)
--(axis cs:2991273,2.49941094503483)
--(axis cs:2989674,2.51318090678245)
--(axis cs:2987970,2.50138192365586)
--(axis cs:2986323,2.47557294276299)
--(axis cs:2984712,2.48140984285231)
--(axis cs:2983066,2.4989495759764)
--(axis cs:2981487,2.49968773355087)
--(axis cs:2979860,2.49932147259821)
--(axis cs:2978264,2.49133533477701)
--(axis cs:2976659,2.49406477401937)
--(axis cs:2975008,2.48079968284651)
--(axis cs:2973355,2.50216735684893)
--(axis cs:2971721,2.50200110511521)
--(axis cs:2970120,2.46450315278678)
--(axis cs:2968514,2.51027548971413)
--(axis cs:2966872,2.48778322945376)
--(axis cs:2965239,2.49610374613688)
--(axis cs:2963604,2.48401321396613)
--(axis cs:2962000,2.49094147037391)
--(axis cs:2960422,2.49531058224202)
--(axis cs:2958821,2.49390482055459)
--(axis cs:2957275,2.49659118244388)
--(axis cs:2955492,2.49234698013085)
--(axis cs:2954042,2.49464223134418)
--(axis cs:2952319,2.50759471280424)
--(axis cs:2950723,2.49856818763734)
--(axis cs:2949153,2.49697410017137)
--(axis cs:2947521,2.49550049817004)
--(axis cs:2945953,2.48232128777808)
--(axis cs:2944294,2.49088577064477)
--(axis cs:2942707,2.49915635716703)
--(axis cs:2941117,2.4876411049602)
--(axis cs:2939510,2.4906137201149)
--(axis cs:2937933,2.49253326504868)
--(axis cs:2936330,2.4899366549988)
--(axis cs:2934739,2.47734722287052)
--(axis cs:2933083,2.49379207021178)
--(axis cs:2931533,2.52489041851652)
--(axis cs:2929848,2.47333157092259)
--(axis cs:2928289,2.49396711023604)
--(axis cs:2926711,2.48252144072446)
--(axis cs:2925075,2.50120261692862)
--(axis cs:2923391,2.48094599253599)
--(axis cs:2921870,2.48759638478396)
--(axis cs:2920161,2.48350266562092)
--(axis cs:2918605,2.50838806349109)
--(axis cs:2916903,2.50101120662922)
--(axis cs:2915389,2.472540559903)
--(axis cs:2913635,2.48820675296986)
--(axis cs:2912131,2.51072997453292)
--(axis cs:2910464,2.49729168925239)
--(axis cs:2908933,2.47355043051215)
--(axis cs:2907238,2.49472699875744)
--(axis cs:2905542,2.4916259070121)
--(axis cs:2904009,2.50551963914177)
--(axis cs:2902357,2.49606937597027)
--(axis cs:2900775,2.48830425799136)
--(axis cs:2899219,2.48908356327644)
--(axis cs:2897545,2.49416938584486)
--(axis cs:2895931,2.51031629509442)
--(axis cs:2894317,2.47740384940568)
--(axis cs:2892686,2.50527094492598)
--(axis cs:2891111,2.52834217357531)
--(axis cs:2889403,2.50015071820331)
--(axis cs:2887924,2.47840890569657)
--(axis cs:2886171,2.4832336899188)
--(axis cs:2884709,2.49889646992529)
--(axis cs:2882909,2.50676082018623)
--(axis cs:2881385,2.49767387040903)
--(axis cs:2879702,2.48163434903215)
--(axis cs:2878092,2.46512869990016)
--(axis cs:2876486,2.49661779051617)
--(axis cs:2874811,2.52113333179199)
--(axis cs:2873271,2.49739812836671)
--(axis cs:2871621,2.49940077915416)
--(axis cs:2870077,2.4791265853556)
--(axis cs:2868359,2.50768967796)
--(axis cs:2866844,2.48395144981323)
--(axis cs:2865128,2.50322433837287)
--(axis cs:2863577,2.47750716002936)
--(axis cs:2861862,2.50001450626487)
--(axis cs:2860107,2.50385927382659)
--(axis cs:2858556,2.46735232785277)
--(axis cs:2856804,2.47859231266626)
--(axis cs:2855340,2.49335868920434)
--(axis cs:2853568,2.46924526935253)
--(axis cs:2852149,2.48181937100786)
--(axis cs:2850364,2.49124226324744)
--(axis cs:2848938,2.48285641115853)
--(axis cs:2847127,2.49323089730701)
--(axis cs:2845629,2.48192661133847)
--(axis cs:2843917,2.49684423348685)
--(axis cs:2842422,2.49354229961689)
--(axis cs:2840677,2.49977743687905)
--(axis cs:2839121,2.48919650348901)
--(axis cs:2837489,2.51616070506338)
--(axis cs:2835889,2.49989191341772)
--(axis cs:2834273,2.48576383568224)
--(axis cs:2832673,2.48987156343991)
--(axis cs:2831060,2.47860035002793)
--(axis cs:2829456,2.49602613566456)
--(axis cs:2827842,2.50283005515888)
--(axis cs:2826268,2.50175162184882)
--(axis cs:2824668,2.51563677736978)
--(axis cs:2823059,2.48846442775068)
--(axis cs:2821333,2.52974069059592)
--(axis cs:2819664,2.47773012266363)
--(axis cs:2818120,2.50887339932845)
--(axis cs:2816454,2.49853476488363)
--(axis cs:2814912,2.48361618531862)
--(axis cs:2813246,2.50416804165684)
--(axis cs:2811499,2.49173704134598)
--(axis cs:2809957,2.51792287639334)
--(axis cs:2808281,2.49428605475455)
--(axis cs:2806743,2.49036355107682)
--(axis cs:2805063,2.51438572534098)
--(axis cs:2803365,2.48948545071833)
--(axis cs:2801833,2.48156296957256)
--(axis cs:2800201,2.472232471729)
--(axis cs:2798636,2.5171665754553)
--(axis cs:2797028,2.5032909535046)
--(axis cs:2795353,2.46453697622538)
--(axis cs:2793682,2.47971658327996)
--(axis cs:2792145,2.51744113900794)
--(axis cs:2790488,2.49731383366926)
--(axis cs:2788959,2.48362128133631)
--(axis cs:2787128,2.48430807784022)
--(axis cs:2785661,2.49590629649248)
--(axis cs:2783947,2.49537335203338)
--(axis cs:2782419,2.4906546093355)
--(axis cs:2780780,2.50512280671822)
--(axis cs:2779169,2.46945983959936)
--(axis cs:2777406,2.49560800700647)
--(axis cs:2775795,2.51111336526362)
--(axis cs:2774156,2.51650371571082)
--(axis cs:2772574,2.50529180719736)
--(axis cs:2770929,2.48795267343788)
--(axis cs:2769375,2.51490175269505)
--(axis cs:2767716,2.50019688087961)
--(axis cs:2766198,2.48609001663179)
--(axis cs:2764533,2.50266413839094)
--(axis cs:2762922,2.50567362929551)
--(axis cs:2761239,2.50266553472463)
--(axis cs:2759596,2.47452872351984)
--(axis cs:2757995,2.48701876230281)
--(axis cs:2756349,2.49595951372187)
--(axis cs:2754793,2.51169129057991)
--(axis cs:2753177,2.49812206377246)
--(axis cs:2751613,2.49306537588354)
--(axis cs:2749995,2.50853016929138)
--(axis cs:2748384,2.49934942797171)
--(axis cs:2746721,2.49299944075011)
--(axis cs:2745191,2.45857836041164)
--(axis cs:2743502,2.5057641701676)
--(axis cs:2742010,2.49513211228127)
--(axis cs:2740261,2.49441848719975)
--(axis cs:2738720,2.48701401126115)
--(axis cs:2737057,2.47354249642213)
--(axis cs:2735420,2.48479474229316)
--(axis cs:2733861,2.47579038921874)
--(axis cs:2732160,2.50428448789899)
--(axis cs:2730698,2.50855210115076)
--(axis cs:2728926,2.4963964134712)
--(axis cs:2727513,2.48111799885206)
--(axis cs:2725736,2.49504185764555)
--(axis cs:2724335,2.48435169653007)
--(axis cs:2722572,2.48484688474311)
--(axis cs:2721138,2.51760303302914)
--(axis cs:2719383,2.45922597551246)
--(axis cs:2717866,2.51306352316107)
--(axis cs:2716119,2.5004701556811)
--(axis cs:2714448,2.48956949747379)
--(axis cs:2712872,2.48389805936366)
--(axis cs:2711241,2.48638107825232)
--(axis cs:2709669,2.48237997275313)
--(axis cs:2708017,2.50410559409305)
--(axis cs:2706414,2.48701906247132)
--(axis cs:2704851,2.50095515341809)
--(axis cs:2703241,2.48650425782068)
--(axis cs:2701590,2.49528895780003)
--(axis cs:2699971,2.48603870584423)
--(axis cs:2698294,2.50668472236532)
--(axis cs:2696700,2.50012918449877)
--(axis cs:2695018,2.4805797688021)
--(axis cs:2693456,2.48592220096695)
--(axis cs:2691775,2.48689607651426)
--(axis cs:2690151,2.49872137781544)
--(axis cs:2688544,2.48422339135213)
--(axis cs:2686920,2.50376548305936)
--(axis cs:2685327,2.47911638807484)
--(axis cs:2683664,2.49613164762235)
--(axis cs:2682108,2.49592767766096)
--(axis cs:2680395,2.4904055404274)
--(axis cs:2678908,2.49574483558835)
--(axis cs:2677193,2.48554148604123)
--(axis cs:2675697,2.48586286277949)
--(axis cs:2673991,2.51071336910521)
--(axis cs:2672542,2.48553542067865)
--(axis cs:2670795,2.50062957199262)
--(axis cs:2669239,2.48145453253303)
--(axis cs:2667549,2.50441040752573)
--(axis cs:2666048,2.50507890130061)
--(axis cs:2664334,2.51797160743645)
--(axis cs:2662642,2.50320820037305)
--(axis cs:2661131,2.51653275537645)
--(axis cs:2659395,2.5030831349281)
--(axis cs:2657923,2.48024364840386)
--(axis cs:2656156,2.49129743393009)
--(axis cs:2654611,2.51532733716286)
--(axis cs:2652886,2.51610808446584)
--(axis cs:2651439,2.45763671964826)
--(axis cs:2649689,2.51397749951832)
--(axis cs:2648256,2.47418149029253)
--(axis cs:2646423,2.49901046267413)
--(axis cs:2644698,2.49572381113065)
--(axis cs:2643155,2.50191252191475)
--(axis cs:2641468,2.50431994231651)
--(axis cs:2639928,2.48893816277559)
--(axis cs:2638254,2.50633269432741)
--(axis cs:2636730,2.50368502792729)
--(axis cs:2635076,2.50471148650524)
--(axis cs:2633531,2.50667042136754)
--(axis cs:2631821,2.50237250639534)
--(axis cs:2630220,2.50436617804185)
--(axis cs:2628596,2.47429670616546)
--(axis cs:2626955,2.47951801467996)
--(axis cs:2625378,2.50899364011743)
--(axis cs:2623746,2.49502850922623)
--(axis cs:2622151,2.48743692691979)
--(axis cs:2620516,2.47756111703671)
--(axis cs:2618821,2.49870576957439)
--(axis cs:2617269,2.48204314048238)
--(axis cs:2615599,2.52394724176395)
--(axis cs:2614031,2.49476487902901)
--(axis cs:2612407,2.50299321310544)
--(axis cs:2610812,2.50145041402809)
--(axis cs:2609212,2.50395151798727)
--(axis cs:2607599,2.50525027786339)
--(axis cs:2606006,2.48220104057018)
--(axis cs:2604284,2.49324417148377)
--(axis cs:2602705,2.49925876141017)
--(axis cs:2601034,2.50387678508234)
--(axis cs:2599513,2.49131953389164)
--(axis cs:2597845,2.48582100181753)
--(axis cs:2596301,2.49141069795585)
--(axis cs:2594660,2.49790232078935)
--(axis cs:2593074,2.48892318095663)
--(axis cs:2591446,2.50342952968279)
--(axis cs:2589878,2.47649888556959)
--(axis cs:2588185,2.5094375374811)
--(axis cs:2586572,2.50686505541041)
--(axis cs:2584945,2.48731421640072)
--(axis cs:2583357,2.4735494342139)
--(axis cs:2581648,2.49584325072606)
--(axis cs:2580102,2.51103539103229)
--(axis cs:2578461,2.49881590936543)
--(axis cs:2576917,2.50363715826968)
--(axis cs:2575217,2.46849614500397)
--(axis cs:2573593,2.48879368762968)
--(axis cs:2571912,2.48950210815324)
--(axis cs:2570325,2.50389284914628)
--(axis cs:2568692,2.50324763094905)
--(axis cs:2567152,2.49120806473179)
--(axis cs:2565523,2.50761749112648)
--(axis cs:2563885,2.48654861156909)
--(axis cs:2562276,2.51602766535969)
--(axis cs:2560704,2.48657306189235)
--(axis cs:2559062,2.49593476028474)
--(axis cs:2557512,2.4999405204397)
--(axis cs:2555844,2.49417512161355)
--(axis cs:2554187,2.52336717992763)
--(axis cs:2552602,2.50407886850225)
--(axis cs:2550975,2.48726524905764)
--(axis cs:2549381,2.52154685590731)
--(axis cs:2547616,2.51024720781871)
--(axis cs:2546157,2.50323323878889)
--(axis cs:2544390,2.50054788630184)
--(axis cs:2542930,2.49360515840722)
--(axis cs:2541226,2.52436465089197)
--(axis cs:2539698,2.50526073489146)
--(axis cs:2537924,2.52676002950015)
--(axis cs:2536479,2.51823528330567)
--(axis cs:2534738,2.4908085235115)
--(axis cs:2533285,2.47458111580206)
--(axis cs:2531563,2.50046433189136)
--(axis cs:2530077,2.4979751033456)
--(axis cs:2528348,2.49486453087464)
--(axis cs:2526781,2.48165939080635)
--(axis cs:2525084,2.50569602283836)
--(axis cs:2523565,2.51201399502588)
--(axis cs:2521890,2.51319414378385)
--(axis cs:2520212,2.49053076237329)
--(axis cs:2518568,2.51544980697589)
--(axis cs:2517007,2.50710368324426)
--(axis cs:2515366,2.49988188645787)
--(axis cs:2513800,2.48809792300899)
--(axis cs:2512145,2.49500952582583)
--(axis cs:2510592,2.50950187620765)
--(axis cs:2508924,2.50614548910419)
--(axis cs:2507371,2.4970099576217)
--(axis cs:2505696,2.50080374856792)
--(axis cs:2504037,2.52419772181835)
--(axis cs:2502381,2.50333422122422)
--(axis cs:2500754,2.48564900006702)
--(axis cs:2499166,2.50245101451295)
--(axis cs:2497502,2.48442063073889)
--(axis cs:2495901,2.50592905832936)
--(axis cs:2494265,2.48479334187334)
--(axis cs:2492691,2.51323179541229)
--(axis cs:2490910,2.50321180995021)
--(axis cs:2489367,2.49190474219938)
--(axis cs:2487702,2.48927121387999)
--(axis cs:2486078,2.5083972101791)
--(axis cs:2484481,2.53638945335094)
--(axis cs:2482879,2.50495788233265)
--(axis cs:2481259,2.51238940853016)
--(axis cs:2479644,2.51180737912021)
--(axis cs:2478070,2.49892619001779)
--(axis cs:2476439,2.49854604336042)
--(axis cs:2474857,2.49839315656204)
--(axis cs:2473124,2.53438721841364)
--(axis cs:2471518,2.5134176870269)
--(axis cs:2469934,2.49594901225537)
--(axis cs:2468268,2.4923188520998)
--(axis cs:2466729,2.51525256777497)
--(axis cs:2464951,2.51068428156917)
--(axis cs:2463430,2.49853460557561)
--(axis cs:2461722,2.49584983971632)
--(axis cs:2460216,2.51251989891353)
--(axis cs:2458543,2.51984582028255)
--(axis cs:2456993,2.50388751176323)
--(axis cs:2455375,2.49172275575312)
--(axis cs:2453783,2.49885541600962)
--(axis cs:2452122,2.49529658390056)
--(axis cs:2450490,2.48338426426593)
--(axis cs:2448901,2.48129390355021)
--(axis cs:2447291,2.50329513180385)
--(axis cs:2445693,2.49563235859008)
--(axis cs:2444069,2.49245065176497)
--(axis cs:2442367,2.48308404446842)
--(axis cs:2440754,2.4943308058051)
--(axis cs:2439159,2.51380073654752)
--(axis cs:2437583,2.5101360715852)
--(axis cs:2435941,2.49027047607834)
--(axis cs:2434253,2.47928406408178)
--(axis cs:2432542,2.50033473093209)
--(axis cs:2430860,2.50710289287041)
--(axis cs:2429298,2.51693966447739)
--(axis cs:2427649,2.50140753223061)
--(axis cs:2425930,2.50287884013854)
--(axis cs:2424442,2.48861192941902)
--(axis cs:2422712,2.51626396810314)
--(axis cs:2421186,2.51198702989153)
--(axis cs:2419492,2.49889108097053)
--(axis cs:2417983,2.514734400468)
--(axis cs:2416274,2.49764905998926)
--(axis cs:2414660,2.48891491450026)
--(axis cs:2413052,2.52638118297492)
--(axis cs:2411360,2.47896243272769)
--(axis cs:2409829,2.50622331852599)
--(axis cs:2408214,2.50990421287992)
--(axis cs:2406607,2.49641801701515)
--(axis cs:2404901,2.50480440258156)
--(axis cs:2403337,2.48650994342108)
--(axis cs:2401673,2.49128667149171)
--(axis cs:2400041,2.48553875276626)
--(axis cs:2398372,2.49464742564572)
--(axis cs:2396729,2.51430351040446)
--(axis cs:2395089,2.51057765361938)
--(axis cs:2393533,2.51530661700865)
--(axis cs:2391873,2.50950261232263)
--(axis cs:2390256,2.49694257530439)
--(axis cs:2388674,2.50335978324155)
--(axis cs:2387068,2.48725491564616)
--(axis cs:2385423,2.50277719180761)
--(axis cs:2383788,2.47686585617698)
--(axis cs:2382218,2.49109358259007)
--(axis cs:2380501,2.51323844040631)
--(axis cs:2378906,2.50364525328243)
--(axis cs:2377344,2.49111399460446)
--(axis cs:2375688,2.50156780436064)
--(axis cs:2374019,2.48133115408958)
--(axis cs:2372397,2.50530356093005)
--(axis cs:2370777,2.49008489567058)
--(axis cs:2369191,2.48313566679085)
--(axis cs:2367402,2.49710584896095)
--(axis cs:2365735,2.49674064429601)
--(axis cs:2364098,2.50761874562875)
--(axis cs:2362534,2.50792759020225)
--(axis cs:2360842,2.5198645286913)
--(axis cs:2359272,2.49152148242698)
--(axis cs:2357622,2.49077754240954)
--(axis cs:2356036,2.50099965753041)
--(axis cs:2354409,2.5011659698987)
--(axis cs:2352823,2.50455161435494)
--(axis cs:2351170,2.49253772691485)
--(axis cs:2349614,2.51172759525335)
--(axis cs:2347942,2.50331571846139)
--(axis cs:2346332,2.50295717690604)
--(axis cs:2344734,2.50810791166799)
--(axis cs:2343059,2.50698902123642)
--(axis cs:2341483,2.51736510990383)
--(axis cs:2339719,2.5050217186844)
--(axis cs:2338163,2.50562132792872)
--(axis cs:2336479,2.50210314846985)
--(axis cs:2334940,2.49180969891226)
--(axis cs:2333285,2.49249014722694)
--(axis cs:2331739,2.50243743477085)
--(axis cs:2330039,2.49578589941734)
--(axis cs:2328378,2.5087532383507)
--(axis cs:2326669,2.50010781972026)
--(axis cs:2325119,2.51241745408225)
--(axis cs:2323472,2.49511892774675)
--(axis cs:2321943,2.50753019972885)
--(axis cs:2320228,2.51178213722228)
--(axis cs:2318774,2.48730721678534)
--(axis cs:2317013,2.48663866428706)
--(axis cs:2315378,2.4826413688238)
--(axis cs:2313717,2.50253275927936)
--(axis cs:2311960,2.47548688162998)
--(axis cs:2310504,2.47759942086934)
--(axis cs:2308749,2.4765315426491)
--(axis cs:2307234,2.49919770636784)
--(axis cs:2305527,2.4907719187255)
--(axis cs:2303983,2.49041605863306)
--(axis cs:2302287,2.5111571521417)
--(axis cs:2300745,2.50388927034611)
--(axis cs:2299049,2.51129870904906)
--(axis cs:2297510,2.4970062969121)
--(axis cs:2295819,2.47968828928355)
--(axis cs:2294262,2.49886048535594)
--(axis cs:2292608,2.49011778476033)
--(axis cs:2291036,2.49470361323981)
--(axis cs:2289306,2.49212840950968)
--(axis cs:2287687,2.51313860175268)
--(axis cs:2286081,2.49311426611785)
--(axis cs:2284430,2.49274420785726)
--(axis cs:2282852,2.481812772151)
--(axis cs:2281138,2.51121381135838)
--(axis cs:2279593,2.51482993142117)
--(axis cs:2277900,2.49056585139759)
--(axis cs:2276218,2.48010124789171)
--(axis cs:2274572,2.49989139646198)
--(axis cs:2272903,2.49638561917772)
--(axis cs:2271372,2.49051290183182)
--(axis cs:2269706,2.48926647302963)
--(axis cs:2268123,2.49463190282499)
--(axis cs:2266504,2.49625470319622)
--(axis cs:2264832,2.49911979943471)
--(axis cs:2263222,2.47495895175642)
--(axis cs:2261570,2.52407670140495)
--(axis cs:2260026,2.48337554214866)
--(axis cs:2258358,2.49286882059961)
--(axis cs:2256815,2.47402038486931)
--(axis cs:2255134,2.49342930331076)
--(axis cs:2253569,2.49803295543067)
--(axis cs:2251900,2.48977007571485)
--(axis cs:2250351,2.48067696205025)
--(axis cs:2248644,2.50952025476988)
--(axis cs:2247124,2.48917327591374)
--(axis cs:2245411,2.48416065214177)
--(axis cs:2243876,2.48444191612871)
--(axis cs:2242162,2.51448070564295)
--(axis cs:2240659,2.50145045437293)
--(axis cs:2238959,2.4828913814173)
--(axis cs:2237155,2.50626661799663)
--(axis cs:2235689,2.49637775175091)
--(axis cs:2233935,2.49393148384077)
--(axis cs:2232425,2.49193210977087)
--(axis cs:2230665,2.5100091212815)
--(axis cs:2229056,2.52103880966453)
--(axis cs:2227412,2.47895189549787)
--(axis cs:2225842,2.49856277065912)
--(axis cs:2224196,2.49170908668821)
--(axis cs:2222618,2.48121679165237)
--(axis cs:2220989,2.48753100620902)
--(axis cs:2219325,2.4921374322982)
--(axis cs:2217713,2.5063031457746)
--(axis cs:2216061,2.49662574604282)
--(axis cs:2214505,2.52077321078344)
--(axis cs:2212807,2.50180717327518)
--(axis cs:2211299,2.49027950819298)
--(axis cs:2209628,2.49559080556999)
--(axis cs:2208014,2.47668285218737)
--(axis cs:2206205,2.50377337316575)
--(axis cs:2204691,2.49376678929915)
--(axis cs:2202978,2.51836287952541)
--(axis cs:2201350,2.48703475937518)
--(axis cs:2199635,2.51018952213284)
--(axis cs:2197895,2.48901082872663)
--(axis cs:2196255,2.51900624061793)
--(axis cs:2194644,2.4986524453485)
--(axis cs:2192976,2.50346056496329)
--(axis cs:2191356,2.49509313048659)
--(axis cs:2189736,2.50044477919595)
--(axis cs:2188114,2.50400360819952)
--(axis cs:2186396,2.48126440245928)
--(axis cs:2184799,2.49707505450298)
--(axis cs:2183148,2.50026619571167)
--(axis cs:2181566,2.47400385502469)
--(axis cs:2179933,2.48839162584705)
--(axis cs:2178327,2.48118986221275)
--(axis cs:2176729,2.48491587259344)
--(axis cs:2175067,2.48701411309104)
--(axis cs:2173506,2.49327910712309)
--(axis cs:2171818,2.50388043427133)
--(axis cs:2170206,2.49349982037132)
--(axis cs:2168641,2.50311303095143)
--(axis cs:2166973,2.50007896686543)
--(axis cs:2165379,2.48598980813666)
--(axis cs:2163768,2.50328900071405)
--(axis cs:2162189,2.48447001658435)
--(axis cs:2160549,2.50805654661023)
--(axis cs:2159016,2.50577677502319)
--(axis cs:2157364,2.50325256937296)
--(axis cs:2155684,2.50246966728191)
--(axis cs:2154051,2.48061997462265)
--(axis cs:2152392,2.48598226028526)
--(axis cs:2150861,2.49539046718881)
--(axis cs:2149199,2.49114788255611)
--(axis cs:2147645,2.49174239377892)
--(axis cs:2145968,2.50665060916036)
--(axis cs:2144440,2.50231042052365)
--(axis cs:2142747,2.49043758043092)
--(axis cs:2141244,2.48405268415402)
--(axis cs:2139568,2.50701647933497)
--(axis cs:2138044,2.49806136644269)
--(axis cs:2136325,2.49802050833702)
--(axis cs:2134803,2.51078219364647)
--(axis cs:2133079,2.50481687811057)
--(axis cs:2131596,2.49866151864615)
--(axis cs:2129885,2.46342407492026)
--(axis cs:2128379,2.49444217954975)
--(axis cs:2126682,2.5011801323428)
--(axis cs:2125100,2.49529705109334)
--(axis cs:2123463,2.50534689556747)
--(axis cs:2121853,2.47264673685992)
--(axis cs:2120246,2.49354445715602)
--(axis cs:2118662,2.49464526793054)
--(axis cs:2117069,2.48928578883684)
--(axis cs:2115435,2.5014234355515)
--(axis cs:2113747,2.50007922541036)
--(axis cs:2112100,2.49782105652551)
--(axis cs:2110512,2.49820181393021)
--(axis cs:2108815,2.49257458193447)
--(axis cs:2107213,2.487563662189)
--(axis cs:2105581,2.50389895222022)
--(axis cs:2103869,2.49025033328141)
--(axis cs:2102344,2.50414194148056)
--(axis cs:2100634,2.507071155124)
--(axis cs:2099130,2.50191895076401)
--(axis cs:2097413,2.50185910957476)
--(axis cs:2095937,2.47732720919409)
--(axis cs:2094200,2.48393036795475)
--(axis cs:2092703,2.48857963287339)
--(axis cs:2090978,2.48131109176855)
--(axis cs:2089254,2.50200037630532)
--(axis cs:2087683,2.4738663768196)
--(axis cs:2085963,2.47497194723261)
--(axis cs:2084444,2.48581439998832)
--(axis cs:2082724,2.4933806624901)
--(axis cs:2081206,2.49507272499735)
--(axis cs:2079503,2.5148527726184)
--(axis cs:2078011,2.48758487775589)
--(axis cs:2076316,2.50001937448746)
--(axis cs:2074745,2.46630733756017)
--(axis cs:2073033,2.49983604088184)
--(axis cs:2071532,2.48390231699648)
--(axis cs:2069804,2.50405132585209)
--(axis cs:2068274,2.49044294620476)
--(axis cs:2066552,2.4807640879572)
--(axis cs:2065061,2.4535203227687)
--(axis cs:2063335,2.49593256937874)
--(axis cs:2061824,2.50773738534284)
--(axis cs:2060114,2.45933701056763)
--(axis cs:2058629,2.48759082689581)
--(axis cs:2056853,2.5101185339894)
--(axis cs:2055294,2.50806933403679)
--(axis cs:2053589,2.48696429100174)
--(axis cs:2051771,2.48224927841403)
--(axis cs:2050238,2.49994116741379)
--(axis cs:2048491,2.50849877280215)
--(axis cs:2047004,2.48918021315701)
--(axis cs:2045281,2.45591956316651)
--(axis cs:2043791,2.48661305624871)
--(axis cs:2042072,2.49846056243083)
--(axis cs:2040314,2.4800136419701)
--(axis cs:2038802,2.46511158347424)
--(axis cs:2037084,2.51035698611057)
--(axis cs:2035527,2.47222809657459)
--(axis cs:2033776,2.48014288741058)
--(axis cs:2032233,2.48704850863997)
--(axis cs:2030523,2.48803897701792)
--(axis cs:2028980,2.4943626965209)
--(axis cs:2027317,2.4722733085016)
--(axis cs:2025762,2.4876113442264)
--(axis cs:2024088,2.49789315587006)
--(axis cs:2022532,2.49069700333521)
--(axis cs:2020884,2.49486211608656)
--(axis cs:2019311,2.48832654320441)
--(axis cs:2017673,2.47272954589535)
--(axis cs:2016081,2.50712265278471)
--(axis cs:2014399,2.490268038811)
--(axis cs:2012817,2.47550120792297)
--(axis cs:2011198,2.48158794010009)
--(axis cs:2009452,2.52111238076019)
--(axis cs:2007959,2.49644422016686)
--(axis cs:2006180,2.4865236200066)
--(axis cs:2004543,2.50187245224972)
--(axis cs:2002921,2.50082999314887)
--(axis cs:2001303,2.49671328491453)
--(axis cs:1999729,2.48561653352479)
--(axis cs:1998070,2.49884744818447)
--(axis cs:1996513,2.50203509751858)
--(axis cs:1994834,2.49414330383083)
--(axis cs:1993286,2.49725310419203)
--(axis cs:1991568,2.49502801118774)
--(axis cs:1989950,2.46384701170274)
--(axis cs:1988357,2.48300778789455)
--(axis cs:1986701,2.49059017298381)
--(axis cs:1985082,2.50292834398538)
--(axis cs:1983455,2.4621332279368)
--(axis cs:1981751,2.48511280605763)
--(axis cs:1980216,2.50197178945935)
--(axis cs:1978518,2.50486854395196)
--(axis cs:1976993,2.49595372502711)
--(axis cs:1975196,2.49801957360387)
--(axis cs:1973642,2.50446098586067)
--(axis cs:1972020,2.50112750932985)
--(axis cs:1970290,2.4971588864659)
--(axis cs:1968756,2.46680466712765)
--(axis cs:1967076,2.48020819356144)
--(axis cs:1965547,2.48594543091945)
--(axis cs:1963840,2.4747791647112)
--(axis cs:1962311,2.49421086237188)
--(axis cs:1960567,2.5049739405856)
--(axis cs:1959027,2.49027500651284)
--(axis cs:1957313,2.50257325074258)
--(axis cs:1955782,2.50101328020652)
--(axis cs:1954018,2.49243920888133)
--(axis cs:1952389,2.50275714010269)
--(axis cs:1950783,2.48614235360775)
--(axis cs:1949007,2.51026118350052)
--(axis cs:1947542,2.49988222002752)
--(axis cs:1945778,2.47203941517448)
--(axis cs:1944328,2.50156038441997)
--(axis cs:1942530,2.48121756091033)
--(axis cs:1941026,2.50174790692349)
--(axis cs:1939332,2.49245370809019)
--(axis cs:1937757,2.48664319036949)
--(axis cs:1936106,2.48773145963865)
--(axis cs:1934551,2.48511741046528)
--(axis cs:1932900,2.47835464977941)
--(axis cs:1931348,2.48679463879632)
--(axis cs:1929698,2.48410417557686)
--(axis cs:1928122,2.49715718262535)
--(axis cs:1926434,2.48029412013738)
--(axis cs:1924889,2.49114358563814)
--(axis cs:1923185,2.46666829946067)
--(axis cs:1921614,2.48583946071365)
--(axis cs:1919961,2.47156106159849)
--(axis cs:1918345,2.49867799974612)
--(axis cs:1916684,2.48896604490024)
--(axis cs:1915141,2.48450911958366)
--(axis cs:1913499,2.4686849845347)
--(axis cs:1911937,2.50119063868115)
--(axis cs:1910230,2.47950168680481)
--(axis cs:1908700,2.48572953214001)
--(axis cs:1907015,2.50556925259523)
--(axis cs:1905498,2.48029315941018)
--(axis cs:1903801,2.49224989774631)
--(axis cs:1902212,2.49409016111744)
--(axis cs:1900480,2.48661925454591)
--(axis cs:1898880,2.48816363365024)
--(axis cs:1897216,2.46799008419977)
--(axis cs:1895658,2.47628340231617)
--(axis cs:1894013,2.46609858013431)
--(axis cs:1892431,2.47760329309414)
--(axis cs:1890793,2.47247085927497)
--(axis cs:1889168,2.49345372506266)
--(axis cs:1887538,2.49486919254749)
--(axis cs:1885921,2.50417637345437)
--(axis cs:1884316,2.4855438451893)
--(axis cs:1882734,2.4884868511161)
--(axis cs:1881092,2.48918030952155)
--(axis cs:1879416,2.50237673319972)
--(axis cs:1877846,2.47019574636057)
--(axis cs:1876162,2.49054281941508)
--(axis cs:1874621,2.49425971474334)
--(axis cs:1872932,2.47746850701758)
--(axis cs:1871331,2.49764252439496)
--(axis cs:1869558,2.48971159160834)
--(axis cs:1867974,2.49293213258925)
--(axis cs:1866323,2.46945921362443)
--(axis cs:1864621,2.46758891692456)
--(axis cs:1863112,2.50014486590839)
--(axis cs:1861368,2.47964777598312)
--(axis cs:1859786,2.46311912933745)
--(axis cs:1858049,2.48505165256175)
--(axis cs:1856533,2.45680769137278)
--(axis cs:1854799,2.47660811063186)
--(axis cs:1853077,2.47257602952769)
--(axis cs:1851494,2.48148190825175)
--(axis cs:1849773,2.48135002888369)
--(axis cs:1848269,2.49531989519979)
--(axis cs:1846546,2.47882132178012)
--(axis cs:1844960,2.46756604414387)
--(axis cs:1843275,2.47578933797952)
--(axis cs:1841590,2.47931971185337)
--(axis cs:1839982,2.44850371393692)
--(axis cs:1838337,2.48716088099948)
--(axis cs:1836791,2.48757814513534)
--(axis cs:1835083,2.49385753608998)
--(axis cs:1833504,2.47265969610639)
--(axis cs:1831761,2.49096349482059)
--(axis cs:1830192,2.50574126737392)
--(axis cs:1828518,2.49388491384946)
--(axis cs:1826937,2.46770497965225)
--(axis cs:1825319,2.47924614918646)
--(axis cs:1823695,2.49347518586144)
--(axis cs:1822116,2.49996419446482)
--(axis cs:1820446,2.47674065948954)
--(axis cs:1818880,2.49456678387816)
--(axis cs:1817217,2.47490181905829)
--(axis cs:1815681,2.47054736710281)
--(axis cs:1813974,2.49674993893693)
--(axis cs:1812433,2.49141760349094)
--(axis cs:1810733,2.47711784943762)
--(axis cs:1809175,2.48787155540545)
--(axis cs:1807498,2.488267586696)
--(axis cs:1805974,2.47664026570432)
--(axis cs:1804254,2.4776293956355)
--(axis cs:1802679,2.46833338095992)
--(axis cs:1801006,2.49246523584554)
--(axis cs:1799427,2.49267197797455)
--(axis cs:1797772,2.51912331386512)
--(axis cs:1796186,2.46423532034929)
--(axis cs:1794522,2.46965196022956)
--(axis cs:1792940,2.47854186234934)
--(axis cs:1791278,2.47809632384166)
--(axis cs:1789737,2.46585398425353)
--(axis cs:1788065,2.48699530629738)
--(axis cs:1786513,2.48115633611261)
--(axis cs:1784873,2.49359726024219)
--(axis cs:1783286,2.47824483851462)
--(axis cs:1781577,2.471707776582)
--(axis cs:1780061,2.46626189218726)
--(axis cs:1778347,2.46270464116472)
--(axis cs:1776825,2.51156469625216)
--(axis cs:1775116,2.46879201398667)
--(axis cs:1773594,2.49059699391022)
--(axis cs:1771896,2.47906395199632)
--(axis cs:1770367,2.46678067211881)
--(axis cs:1768699,2.47424869233201)
--(axis cs:1767129,2.48062930840999)
--(axis cs:1765482,2.47510907264615)
--(axis cs:1763856,2.48039506388557)
--(axis cs:1762226,2.45757636183229)
--(axis cs:1760652,2.48192021524601)
--(axis cs:1759007,2.46550695893057)
--(axis cs:1757449,2.46825089169687)
--(axis cs:1755655,2.46886269147182)
--(axis cs:1754211,2.45706990439065)
--(axis cs:1752431,2.46021193646313)
--(axis cs:1750911,2.4777657167026)
--(axis cs:1749162,2.4727272250172)
--(axis cs:1747661,2.47809102534469)
--(axis cs:1745959,2.46146400549183)
--(axis cs:1744439,2.48381032506057)
--(axis cs:1742717,2.49391579394204)
--(axis cs:1741098,2.48961090337199)
--(axis cs:1739497,2.47811032851234)
--(axis cs:1737807,2.46444018179903)
--(axis cs:1736190,2.49044832067752)
--(axis cs:1734552,2.4755378858568)
--(axis cs:1732968,2.49118755561962)
--(axis cs:1731336,2.47618105080225)
--(axis cs:1729745,2.4864087934632)
--(axis cs:1727979,2.49953574896023)
--(axis cs:1726456,2.46719623524443)
--(axis cs:1724768,2.48689488719513)
--(axis cs:1723238,2.49847101402212)
--(axis cs:1721558,2.49622693009375)
--(axis cs:1719981,2.45389293094289)
--(axis cs:1718332,2.49698399847142)
--(axis cs:1716741,2.49549383718458)
--(axis cs:1715145,2.47115040339347)
--(axis cs:1713491,2.48592947443664)
--(axis cs:1711885,2.46728307329721)
--(axis cs:1710236,2.46564451547854)
--(axis cs:1708650,2.45308253500375)
--(axis cs:1706919,2.48375377718883)
--(axis cs:1705338,2.46361654619999)
--(axis cs:1703680,2.48875680438237)
--(axis cs:1701892,2.47535918326367)
--(axis cs:1700412,2.48522120582924)
--(axis cs:1698632,2.48246749618899)
--(axis cs:1697124,2.4606385861759)
--(axis cs:1695395,2.49660422804114)
--(axis cs:1693859,2.46529269449152)
--(axis cs:1692172,2.47463373363434)
--(axis cs:1690504,2.45792135520901)
--(axis cs:1688946,2.47398698267463)
--(axis cs:1687277,2.46533977690975)
--(axis cs:1685672,2.46653825899459)
--(axis cs:1683987,2.46802034404089)
--(axis cs:1682460,2.46150494380144)
--(axis cs:1680775,2.46001111071888)
--(axis cs:1679262,2.49104348087384)
--(axis cs:1677566,2.48511082596394)
--(axis cs:1676028,2.46205195498636)
--(axis cs:1674347,2.46648914812369)
--(axis cs:1672812,2.46267991269492)
--(axis cs:1671132,2.48807681919607)
--(axis cs:1669548,2.49542334981321)
--(axis cs:1667894,2.45460009177085)
--(axis cs:1666332,2.46865031715172)
--(axis cs:1664644,2.47911647045558)
--(axis cs:1663074,2.45757333699779)
--(axis cs:1661417,2.45769795003535)
--(axis cs:1659840,2.47656702647735)
--(axis cs:1658222,2.46755955894684)
--(axis cs:1656510,2.45982562443091)
--(axis cs:1654938,2.47476556732541)
--(axis cs:1653243,2.46426584555189)
--(axis cs:1651700,2.47470853304163)
--(axis cs:1650014,2.44822009128254)
--(axis cs:1648429,2.46460997865104)
--(axis cs:1646775,2.46227711963411)
--(axis cs:1645167,2.48278523740791)
--(axis cs:1643532,2.47044875986928)
--(axis cs:1641932,2.46674639612008)
--(axis cs:1640304,2.46335335041651)
--(axis cs:1638695,2.46924794555029)
--(axis cs:1637091,2.46153762872716)
--(axis cs:1635352,2.45860977417205)
--(axis cs:1633722,2.47778850737557)
--(axis cs:1632048,2.48373725506529)
--(axis cs:1630479,2.47825161190605)
--(axis cs:1628771,2.47512856940268)
--(axis cs:1627210,2.461024204236)
--(axis cs:1625539,2.47069272198688)
--(axis cs:1623987,2.4462941038132)
--(axis cs:1622301,2.45812740406009)
--(axis cs:1620597,2.46928105280169)
--(axis cs:1619011,2.4624179094318)
--(axis cs:1617324,2.45256385692392)
--(axis cs:1615750,2.45989730147259)
--(axis cs:1614039,2.48581977006607)
--(axis cs:1612414,2.47300102327789)
--(axis cs:1610718,2.450176734466)
--(axis cs:1609184,2.44608186659907)
--(axis cs:1607471,2.47324272099491)
--(axis cs:1605828,2.45839577656795)
--(axis cs:1604221,2.48061440889254)
--(axis cs:1602564,2.46520128840677)
--(axis cs:1600984,2.46700955374824)
--(axis cs:1599263,2.47099591542098)
--(axis cs:1597676,2.46980646528889)
--(axis cs:1596028,2.44881694166891)
--(axis cs:1594453,2.45899667463133)
--(axis cs:1592794,2.476530067051)
--(axis cs:1591248,2.46943243312059)
--(axis cs:1589564,2.45646687702892)
--(axis cs:1588026,2.46449079157876)
--(axis cs:1586327,2.47202147996392)
--(axis cs:1584817,2.45401050873056)
--(axis cs:1583094,2.46650093703945)
--(axis cs:1581579,2.46853622565217)
--(axis cs:1579854,2.47328933055915)
--(axis cs:1578361,2.45421009229772)
--(axis cs:1576620,2.44729141167349)
--(axis cs:1574990,2.44533000993506)
--(axis cs:1573391,2.47183996149669)
--(axis cs:1571742,2.4579400395294)
--(axis cs:1570137,2.44166312050665)
--(axis cs:1568458,2.45963709564481)
--(axis cs:1566850,2.4625286729239)
--(axis cs:1565175,2.44918238704093)
--(axis cs:1563577,2.4666955038688)
--(axis cs:1561886,2.44937880277241)
--(axis cs:1560332,2.43927631595718)
--(axis cs:1558574,2.46439608242771)
--(axis cs:1557072,2.46247435606903)
--(axis cs:1555317,2.47722890465735)
--(axis cs:1553821,2.4568556660927)
--(axis cs:1552051,2.44066749575586)
--(axis cs:1550571,2.46024952051014)
--(axis cs:1548821,2.47949836908189)
--(axis cs:1547239,2.43057397256043)
--(axis cs:1545578,2.46456084508112)
--(axis cs:1543737,2.47193165949554)
--(axis cs:1542275,2.45187606443057)
--(axis cs:1540484,2.45186066382106)
--(axis cs:1538924,2.46614238467125)
--(axis cs:1537250,2.45654341389266)
--(axis cs:1535587,2.44192973708599)
--(axis cs:1534019,2.45497826300514)
--(axis cs:1532380,2.44890574364329)
--(axis cs:1530788,2.44976164621244)
--(axis cs:1529154,2.47778172681499)
--(axis cs:1527565,2.46865811998979)
--(axis cs:1525927,2.43831381617788)
--(axis cs:1524272,2.43172983754046)
--(axis cs:1522702,2.4653023607445)
--(axis cs:1521035,2.45019014117863)
--(axis cs:1519480,2.44747533312611)
--(axis cs:1517802,2.43908355622819)
--(axis cs:1516250,2.45375909888169)
--(axis cs:1514574,2.44822285577504)
--(axis cs:1512965,2.45440643002444)
--(axis cs:1511330,2.45661580077814)
--(axis cs:1509762,2.42661082818486)
--(axis cs:1508115,2.46039474764888)
--(axis cs:1506550,2.44154373549231)
--(axis cs:1504884,2.45486291630729)
--(axis cs:1503180,2.456597252963)
--(axis cs:1501571,2.45325372364684)
--(axis cs:1499947,2.43912249711788)
--(axis cs:1498346,2.42101600931922)
--(axis cs:1496694,2.44662429844851)
--(axis cs:1495119,2.45268117519086)
--(axis cs:1493475,2.44626346116439)
--(axis cs:1491886,2.46587114562539)
--(axis cs:1490259,2.4545182663031)
--(axis cs:1488608,2.44513757268011)
--(axis cs:1486902,2.43946511450926)
--(axis cs:1485346,2.4422792802963)
--(axis cs:1483676,2.45850014420832)
--(axis cs:1481946,2.4482470548106)
--(axis cs:1480285,2.44677239822188)
--(axis cs:1478562,2.46086873333186)
--(axis cs:1476896,2.45953439583762)
--(axis cs:1475287,2.455337790761)
--(axis cs:1473682,2.45129809607037)
--(axis cs:1472039,2.45435934632981)
--(axis cs:1470355,2.44979008190875)
--(axis cs:1468792,2.46155108248644)
--(axis cs:1467097,2.45556483827591)
--(axis cs:1465532,2.45217795587927)
--(axis cs:1463878,2.45229997088855)
--(axis cs:1462326,2.45808916458373)
--(axis cs:1460660,2.44812203564367)
--(axis cs:1459124,2.45724900048926)
--(axis cs:1457441,2.45899459092772)
--(axis cs:1455833,2.43664904141117)
--(axis cs:1454197,2.43326690421691)
--(axis cs:1452609,2.45278461540921)
--(axis cs:1450983,2.46039643252306)
--(axis cs:1449385,2.45634272472044)
--(axis cs:1447641,2.43421840156035)
--(axis cs:1446086,2.4610017546307)
--(axis cs:1444393,2.43863232133882)
--(axis cs:1442832,2.43882071845173)
--(axis cs:1441140,2.44068406817637)
--(axis cs:1439441,2.46502634970553)
--(axis cs:1437809,2.41228148074006)
--(axis cs:1436214,2.43682736902567)
--(axis cs:1434571,2.47247443477615)
--(axis cs:1432982,2.44027665768246)
--(axis cs:1431361,2.43540300242899)
--(axis cs:1429672,2.42548164254547)
--(axis cs:1428091,2.44125567076833)
--(axis cs:1426480,2.46229119941575)
--(axis cs:1424845,2.45600454674065)
--(axis cs:1423284,2.43921060862454)
--(axis cs:1421599,2.43707219158012)
--(axis cs:1420051,2.42392156012488)
--(axis cs:1418357,2.42519765225852)
--(axis cs:1416769,2.40613489503733)
--(axis cs:1415051,2.43099922010626)
--(axis cs:1413552,2.4464649991994)
--(axis cs:1411809,2.4203771739905)
--(axis cs:1410114,2.43864283809874)
--(axis cs:1408575,2.45405775135357)
--(axis cs:1406883,2.41915102154009)
--(axis cs:1405350,2.43797085255145)
--(axis cs:1403654,2.43696325085378)
--(axis cs:1402114,2.42888639053797)
--(axis cs:1400300,2.42013178271501)
--(axis cs:1398879,2.41904887161749)
--(axis cs:1397075,2.44070858576033)
--(axis cs:1395637,2.43201466118071)
--(axis cs:1393855,2.45133482006169)
--(axis cs:1392242,2.43250969344621)
--(axis cs:1390578,2.42738194747319)
--(axis cs:1388894,2.43203244294072)
--(axis cs:1387362,2.44462018929055)
--(axis cs:1385680,2.43246672124487)
--(axis cs:1384102,2.43079918613807)
--(axis cs:1382410,2.43052159061144)
--(axis cs:1380834,2.42534977928877)
--(axis cs:1379204,2.43560831567787)
--(axis cs:1377559,2.4358339875655)
--(axis cs:1375886,2.39169387413808)
--(axis cs:1374299,2.43837508705688)
--(axis cs:1372598,2.4332895480057)
--(axis cs:1371025,2.41082624958805)
--(axis cs:1369376,2.43423982605751)
--(axis cs:1367778,2.42049070053362)
--(axis cs:1366127,2.41714674960705)
--(axis cs:1364482,2.44846386673446)
--(axis cs:1362786,2.44459028455176)
--(axis cs:1361084,2.42712213283187)
--(axis cs:1359458,2.41860140281131)
--(axis cs:1357856,2.43048134133871)
--(axis cs:1356216,2.41001803252307)
--(axis cs:1354576,2.42268455992093)
--(axis cs:1352942,2.41281135730453)
--(axis cs:1351171,2.42540981641989)
--(axis cs:1349592,2.42885205225069)
--(axis cs:1347935,2.43059515596643)
--(axis cs:1346355,2.43537429803414)
--(axis cs:1344714,2.4364989777837)
--(axis cs:1343125,2.41347194634121)
--(axis cs:1341473,2.4205481127102)
--(axis cs:1339837,2.43571315140014)
--(axis cs:1338216,2.43821851154043)
--(axis cs:1336583,2.43098560181103)
--(axis cs:1334980,2.41884364215493)
--(axis cs:1333360,2.43305845315517)
--(axis cs:1331650,2.41773944347185)
--(axis cs:1330053,2.43020512387732)
--(axis cs:1328298,2.4326183177508)
--(axis cs:1326662,2.43821550368237)
--(axis cs:1325044,2.40948841139248)
--(axis cs:1323380,2.41978020415118)
--(axis cs:1321762,2.42613945690479)
--(axis cs:1320008,2.41609671327306)
--(axis cs:1318435,2.42128861868687)
--(axis cs:1316773,2.39282231442034)
--(axis cs:1315202,2.44154690256946)
--(axis cs:1313514,2.42224192407366)
--(axis cs:1311971,2.42982820606652)
--(axis cs:1310304,2.43994385405508)
--(axis cs:1308741,2.40983417052173)
--(axis cs:1307086,2.40387107265785)
--(axis cs:1305503,2.40908933627471)
--(axis cs:1303861,2.42042612351316)
--(axis cs:1302276,2.42105863095136)
--(axis cs:1300572,2.39841756815489)
--(axis cs:1298964,2.4028669146967)
--(axis cs:1297332,2.42600628932198)
--(axis cs:1295505,2.41017923013272)
--(axis cs:1293938,2.41256342202266)
--(axis cs:1292258,2.40712550459517)
--(axis cs:1290683,2.3994487860945)
--(axis cs:1289025,2.40443370390869)
--(axis cs:1287448,2.42719465042619)
--(axis cs:1285672,2.41379293893683)
--(axis cs:1284154,2.41776348142665)
--(axis cs:1282437,2.42149008183203)
--(axis cs:1280913,2.38661878854812)
--(axis cs:1279178,2.40858966337455)
--(axis cs:1277496,2.42023865912757)
--(axis cs:1275908,2.39915775463656)
--(axis cs:1274128,2.42551476419016)
--(axis cs:1272570,2.41552043009756)
--(axis cs:1270784,2.39866808867471)
--(axis cs:1269324,2.41140663082032)
--(axis cs:1267579,2.40178560407807)
--(axis cs:1266078,2.40647370713485)
--(axis cs:1264374,2.42067639126671)
--(axis cs:1262832,2.40566493196829)
--(axis cs:1261150,2.42205107928549)
--(axis cs:1259487,2.41547330979323)
--(axis cs:1257952,2.42058242922602)
--(axis cs:1256262,2.4018369996603)
--(axis cs:1254694,2.41528883607518)
--(axis cs:1253007,2.41890105636519)
--(axis cs:1251456,2.38414094197809)
--(axis cs:1249794,2.42378764634342)
--(axis cs:1248164,2.40637685644713)
--(axis cs:1246442,2.40374832706159)
--(axis cs:1244847,2.42032676194474)
--(axis cs:1243206,2.39936029758431)
--(axis cs:1241432,2.4251338562112)
--(axis cs:1239902,2.39305295724657)
--(axis cs:1238140,2.3996416555961)
--(axis cs:1236524,2.38820954538348)
--(axis cs:1234922,2.39253319770977)
--(axis cs:1233258,2.39178704596972)
--(axis cs:1231678,2.40132732533679)
--(axis cs:1229946,2.405322405085)
--(axis cs:1228462,2.42050481899108)
--(axis cs:1226708,2.3805649959143)
--(axis cs:1225133,2.40373225307733)
--(axis cs:1223461,2.41668472240685)
--(axis cs:1221871,2.39783993957043)
--(axis cs:1220197,2.3823888533326)
--(axis cs:1218505,2.39417784913977)
--(axis cs:1216977,2.4042932628508)
--(axis cs:1215191,2.41731145998451)
--(axis cs:1213734,2.39083729867375)
--(axis cs:1211958,2.42515702932373)
--(axis cs:1210522,2.38969014261649)
--(axis cs:1208721,2.40133288110908)
--(axis cs:1207088,2.3927823669685)
--(axis cs:1205454,2.4083274094762)
--(axis cs:1203859,2.39444054729843)
--(axis cs:1202197,2.39770114688873)
--(axis cs:1200515,2.38542457118433)
--(axis cs:1198937,2.38040940529523)
--(axis cs:1197284,2.3820601788563)
--(axis cs:1195686,2.40014558617648)
--(axis cs:1194064,2.40057754569646)
--(axis cs:1192457,2.39471312814067)
--(axis cs:1190824,2.35950009219465)
--(axis cs:1189224,2.40619765991756)
--(axis cs:1187592,2.364123090001)
--(axis cs:1186004,2.39399578857328)
--(axis cs:1184355,2.38121366211861)
--(axis cs:1182770,2.40533165300068)
--(axis cs:1181125,2.38761912250364)
--(axis cs:1179503,2.38665463514267)
--(axis cs:1177859,2.37857208299652)
--(axis cs:1176168,2.38410095335182)
--(axis cs:1174607,2.37138003860065)
--(axis cs:1172975,2.36912640810171)
--(axis cs:1171399,2.38815076361283)
--(axis cs:1169753,2.39532875527255)
--(axis cs:1168112,2.37471016053252)
--(axis cs:1166473,2.34913677691119)
--(axis cs:1164908,2.37942219735785)
--(axis cs:1163243,2.37361406559791)
--(axis cs:1161573,2.37126707490179)
--(axis cs:1160009,2.37835939680298)
--(axis cs:1158340,2.39390510886008)
--(axis cs:1156731,2.38566874206936)
--(axis cs:1155026,2.389403567567)
--(axis cs:1153458,2.3907853947326)
--(axis cs:1151792,2.38878521352076)
--(axis cs:1150193,2.35378729370243)
--(axis cs:1148480,2.3869539546141)
--(axis cs:1146846,2.36629871409378)
--(axis cs:1145165,2.37423042730111)
--(axis cs:1143477,2.37020524419354)
--(axis cs:1141882,2.37392866130576)
--(axis cs:1140155,2.36825227756945)
--(axis cs:1138544,2.36603463294718)
--(axis cs:1136852,2.38453060634497)
--(axis cs:1135269,2.36585190743465)
--(axis cs:1133553,2.37539556670791)
--(axis cs:1131963,2.36933198254557)
--(axis cs:1130322,2.37686434216623)
--(axis cs:1128725,2.37000271933009)
--(axis cs:1127091,2.38115732132673)
--(axis cs:1125476,2.37033604937204)
--(axis cs:1123845,2.4085691260768)
--(axis cs:1122174,2.37155028906938)
--(axis cs:1120570,2.39258174849656)
--(axis cs:1118941,2.38700037092897)
--(axis cs:1117321,2.38237462118476)
--(axis cs:1115700,2.37926802683416)
--(axis cs:1114036,2.38169238208996)
--(axis cs:1112367,2.38365643664991)
--(axis cs:1110807,2.35104365310659)
--(axis cs:1109160,2.36249201912229)
--(axis cs:1107554,2.38497857936094)
--(axis cs:1105904,2.37460085058226)
--(axis cs:1104316,2.34978360361965)
--(axis cs:1102670,2.38453127069804)
--(axis cs:1101027,2.38922389450929)
--(axis cs:1099369,2.35635983218755)
--(axis cs:1097795,2.37107774746414)
--(axis cs:1096157,2.38585314749591)
--(axis cs:1094545,2.37429949569865)
--(axis cs:1092869,2.37083143624687)
--(axis cs:1091297,2.37007582267319)
--(axis cs:1089637,2.35680996023397)
--(axis cs:1087928,2.3760990577242)
--(axis cs:1086206,2.37564902508766)
--(axis cs:1084542,2.36348928381814)
--(axis cs:1082957,2.35839759640604)
--(axis cs:1081313,2.36683402595648)
--(axis cs:1079717,2.37435714762687)
--(axis cs:1078087,2.34604173672989)
--(axis cs:1076468,2.37771034597141)
--(axis cs:1074833,2.34562163806884)
--(axis cs:1073186,2.36655978893109)
--(axis cs:1071409,2.37557552444738)
--(axis cs:1069860,2.36012369058594)
--(axis cs:1068209,2.37591169059355)
--(axis cs:1066634,2.36966218836876)
--(axis cs:1065004,2.38131846976721)
--(axis cs:1063401,2.35055413482558)
--(axis cs:1061781,2.34684874028188)
--(axis cs:1060034,2.36440320738013)
--(axis cs:1058428,2.35726038621693)
--(axis cs:1056767,2.3460597877964)
--(axis cs:1055187,2.35671412400786)
--(axis cs:1053525,2.36392768608516)
--(axis cs:1051913,2.34746969932741)
--(axis cs:1050268,2.35696745690274)
--(axis cs:1048671,2.3517974108428)
--(axis cs:1047031,2.38195455578877)
--(axis cs:1045292,2.34750754326315)
--(axis cs:1043680,2.36035058801885)
--(axis cs:1042043,2.3415928652589)
--(axis cs:1040441,2.34577278897984)
--(axis cs:1038734,2.36437202642643)
--(axis cs:1037126,2.33857817735522)
--(axis cs:1035515,2.36250742988147)
--(axis cs:1033900,2.35788870465543)
--(axis cs:1032289,2.37618545571517)
--(axis cs:1030630,2.34123379246512)
--(axis cs:1028990,2.36747772883783)
--(axis cs:1027302,2.33973706402911)
--(axis cs:1025750,2.33583755842275)
--(axis cs:1024064,2.36244051017753)
--(axis cs:1022510,2.34483276824123)
--(axis cs:1020835,2.33543428028182)
--(axis cs:1019237,2.36757716792892)
--(axis cs:1017580,2.35263214140393)
--(axis cs:1015843,2.35311077840571)
--(axis cs:1014272,2.33450208529638)
--(axis cs:1012573,2.3399751628693)
--(axis cs:1011008,2.34317614742837)
--(axis cs:1009347,2.362584785144)
--(axis cs:1007771,2.32588370783437)
--(axis cs:1006124,2.34321275876298)
--(axis cs:1004542,2.33619908112549)
--(axis cs:1002902,2.30816701628226)
--(axis cs:1001181,2.34669385902381)
--(axis cs:999643,2.33503231048069)
--(axis cs:997920,2.33836908438648)
--(axis cs:996268,2.35321938909655)
--(axis cs:994563,2.34625380435041)
--(axis cs:992957,2.33831567106818)
--(axis cs:991362,2.34006010673788)
--(axis cs:989734,2.35625599980385)
--(axis cs:988019,2.33448982066612)
--(axis cs:986468,2.33531380678309)
--(axis cs:984783,2.35621067457552)
--(axis cs:983091,2.33310734850369)
--(axis cs:981516,2.34257977000391)
--(axis cs:979764,2.33060472281562)
--(axis cs:978163,2.32220892414579)
--(axis cs:976518,2.31513481154979)
--(axis cs:974820,2.33153667696188)
--(axis cs:973133,2.31623857494336)
--(axis cs:971473,2.32051221853029)
--(axis cs:969899,2.34455430369056)
--(axis cs:968211,2.32930702368418)
--(axis cs:966658,2.29690522623207)
--(axis cs:964978,2.32410914145437)
--(axis cs:963423,2.32784093303548)
--(axis cs:961694,2.31182904240673)
--(axis cs:960146,2.32525349712409)
--(axis cs:958370,2.30867993144948)
--(axis cs:956740,2.32151878976153)
--(axis cs:955162,2.307014799307)
--(axis cs:953494,2.32715624294589)
--(axis cs:951881,2.32363418423447)
--(axis cs:950246,2.30411041084666)
--(axis cs:948610,2.3275997358281)
--(axis cs:946922,2.32219755870085)
--(axis cs:945320,2.3494442360317)
--(axis cs:943650,2.30060043535349)
--(axis cs:942084,2.32271389435254)
--(axis cs:940413,2.32752479641616)
--(axis cs:938851,2.3217322557911)
--(axis cs:937172,2.29764781463164)
--(axis cs:935625,2.31002124735475)
--(axis cs:933935,2.32508575481332)
--(axis cs:932289,2.32679882676545)
--(axis cs:930701,2.31221751881673)
--(axis cs:929052,2.30677342136895)
--(axis cs:927380,2.30887556168285)
--(axis cs:925733,2.2829425140103)
--(axis cs:923978,2.31414520204642)
--(axis cs:922396,2.31329847424357)
--(axis cs:920734,2.3327632151678)
--(axis cs:919066,2.32158891926219)
--(axis cs:917395,2.31935660527291)
--(axis cs:915799,2.29338882573445)
--(axis cs:914123,2.31047177019695)
--(axis cs:912444,2.31248299262917)
--(axis cs:910764,2.31240216053388)
--(axis cs:909075,2.31612986881149)
--(axis cs:907503,2.31309593058363)
--(axis cs:905843,2.32422837992473)
--(axis cs:904263,2.31524087691435)
--(axis cs:902597,2.30561827778735)
--(axis cs:901025,2.29674061221524)
--(axis cs:899308,2.30059997221197)
--(axis cs:897663,2.30863680758717)
--(axis cs:896022,2.32581555489903)
--(axis cs:894322,2.31823553695402)
--(axis cs:892768,2.30343759649293)
--(axis cs:891081,2.29729350865895)
--(axis cs:889508,2.29567729010324)
--(axis cs:887840,2.2908169133395)
--(axis cs:886162,2.30826194064158)
--(axis cs:884506,2.30690466929429)
--(axis cs:882890,2.30762620374734)
--(axis cs:881219,2.29798606834406)
--(axis cs:879605,2.29642461892479)
--(axis cs:877984,2.28938302360129)
--(axis cs:876371,2.29748829691414)
--(axis cs:874705,2.3118932718203)
--(axis cs:873072,2.30627344848643)
--(axis cs:871434,2.29695240564126)
--(axis cs:869799,2.29845402322286)
--(axis cs:868199,2.2742245161102)
--(axis cs:866541,2.28148039695307)
--(axis cs:864809,2.2803090567786)
--(axis cs:863228,2.29121892427955)
--(axis cs:861575,2.26986751787218)
--(axis cs:859984,2.29985920665838)
--(axis cs:858247,2.29732046646483)
--(axis cs:856612,2.28369346082372)
--(axis cs:854993,2.29500926823469)
--(axis cs:853349,2.27685581929152)
--(axis cs:851777,2.27967717708304)
--(axis cs:850077,2.2806255266339)
--(axis cs:848457,2.27974071280621)
--(axis cs:846716,2.26471912812405)
--(axis cs:845119,2.27801084302458)
--(axis cs:843475,2.29854681613646)
--(axis cs:841901,2.28884094042438)
--(axis cs:840232,2.25692428041296)
--(axis cs:838604,2.29192160758214)
--(axis cs:836988,2.2636120033828)
--(axis cs:835360,2.27964045714238)
--(axis cs:833732,2.28929361208013)
--(axis cs:832093,2.25549468721646)
--(axis cs:830495,2.28278051978024)
--(axis cs:828837,2.28748407168362)
--(axis cs:827256,2.26971210894759)
--(axis cs:825603,2.28556363084689)
--(axis cs:823995,2.26799248249924)
--(axis cs:822261,2.26902700324182)
--(axis cs:820730,2.27659133465057)
--(axis cs:818950,2.27592357914886)
--(axis cs:817465,2.25630184605334)
--(axis cs:815705,2.24443253928521)
--(axis cs:814234,2.26029424863346)
--(axis cs:812441,2.25521878846352)
--(axis cs:810932,2.25149578478775)
--(axis cs:809199,2.26142133158511)
--(axis cs:807526,2.2616858831164)
--(axis cs:805959,2.27162424763739)
--(axis cs:804269,2.24904547212151)
--(axis cs:802719,2.26361942585427)
--(axis cs:801034,2.26149813749613)
--(axis cs:799488,2.2503852711529)
--(axis cs:797796,2.25898434060024)
--(axis cs:796231,2.26203916813416)
--(axis cs:794563,2.26469861207532)
--(axis cs:793004,2.24544295998595)
--(axis cs:791286,2.22801160230326)
--(axis cs:789695,2.25503902132309)
--(axis cs:787994,2.24881532853935)
--(axis cs:786454,2.26281678270367)
--(axis cs:784761,2.25079171707073)
--(axis cs:783218,2.25566151125922)
--(axis cs:781533,2.23651476358052)
--(axis cs:779956,2.22439534964046)
--(axis cs:778230,2.24431230229576)
--(axis cs:776697,2.21728495248142)
--(axis cs:774986,2.2453743345431)
--(axis cs:773293,2.23591105835674)
--(axis cs:771624,2.24283643741824)
--(axis cs:769954,2.27189882386507)
--(axis cs:768399,2.21649859328541)
--(axis cs:766715,2.22739359838131)
--(axis cs:765084,2.25414783674319)
--(axis cs:763410,2.24344018839958)
--(axis cs:761819,2.22521672609351)
--(axis cs:760158,2.22794016857302)
--(axis cs:758563,2.21997070657152)
--(axis cs:756908,2.23847414671811)
--(axis cs:755326,2.20698703113666)
--(axis cs:753655,2.2327293628677)
--(axis cs:752072,2.23692457427207)
--(axis cs:750430,2.22029783255202)
--(axis cs:748780,2.23363833440277)
--(axis cs:747176,2.22309699867161)
--(axis cs:745324,2.22406127900339)
--(axis cs:743751,2.24538057764873)
--(axis cs:742080,2.2345820761593)
--(axis cs:740454,2.20320872810773)
--(axis cs:738804,2.23161072558896)
--(axis cs:737187,2.21519320339206)
--(axis cs:735289,2.22866263704761)
--(axis cs:733674,2.23452679111517)
--(axis cs:732038,2.24335374001617)
--(axis cs:730381,2.21671991090205)
--(axis cs:728775,2.22664501714017)
--(axis cs:726916,2.19662660642577)
--(axis cs:725249,2.2263462769044)
--(axis cs:723611,2.24080008585727)
--(axis cs:721968,2.21408261577473)
--(axis cs:720357,2.21085108978979)
--(axis cs:718703,2.20961875910551)
--(axis cs:717105,2.21335745212496)
--(axis cs:715470,2.19561580378728)
--(axis cs:713861,2.19918223963894)
--(axis cs:712238,2.19601649446351)
--(axis cs:710622,2.20817639148369)
--(axis cs:709001,2.21534870056139)
--(axis cs:707296,2.21122866472368)
--(axis cs:705569,2.19805743298769)
--(axis cs:703935,2.2115105331995)
--(axis cs:702278,2.18784725043361)
--(axis cs:700649,2.20674110286355)
--(axis cs:699001,2.20493465893986)
--(axis cs:697385,2.20738161278336)
--(axis cs:695566,2.19655250906404)
--(axis cs:693944,2.17845040408521)
--(axis cs:692325,2.18034810009962)
--(axis cs:690621,2.19144128922634)
--(axis cs:688942,2.20177683286148)
--(axis cs:687291,2.21252790838125)
--(axis cs:685626,2.18623001938868)
--(axis cs:684051,2.18897231101585)
--(axis cs:682343,2.18314031004226)
--(axis cs:680698,2.18208583037494)
--(axis cs:678960,2.18952227210078)
--(axis cs:677370,2.171852042236)
--(axis cs:675716,2.17478777151025)
--(axis cs:674116,2.19642351376375)
--(axis cs:672474,2.17809373875629)
--(axis cs:670887,2.1776220048139)
--(axis cs:669233,2.18796964834254)
--(axis cs:667609,2.19135970899132)
--(axis cs:665919,2.16480154929613)
--(axis cs:664323,2.17496763835914)
--(axis cs:662647,2.17564089355729)
--(axis cs:661089,2.18633950167751)
--(axis cs:659401,2.1736380526937)
--(axis cs:657862,2.16101202838306)
--(axis cs:656154,2.17246023034484)
--(axis cs:654612,2.17127347067535)
--(axis cs:652914,2.13982118884667)
--(axis cs:651372,2.17880386157804)
--(axis cs:649672,2.17444688737863)
--(axis cs:648027,2.17231224525529)
--(axis cs:646424,2.14824033545997)
--(axis cs:644807,2.15300219533756)
--(axis cs:643182,2.15122666124433)
--(axis cs:641585,2.15034175734549)
--(axis cs:639937,2.13639715460337)
--(axis cs:638246,2.16357196011062)
--(axis cs:636694,2.15719081000031)
--(axis cs:635020,2.15239180608406)
--(axis cs:633448,2.13477633120187)
--(axis cs:631753,2.14239064491116)
--(axis cs:630181,2.13946692357552)
--(axis cs:628411,2.1425739972985)
--(axis cs:626939,2.14740327053544)
--(axis cs:625172,2.15846091081495)
--(axis cs:623720,2.12794191686907)
--(axis cs:621932,2.13596256410253)
--(axis cs:620485,2.11945733890053)
--(axis cs:618691,2.11606158663465)
--(axis cs:617248,2.1429506987801)
--(axis cs:615438,2.1377241300926)
--(axis cs:613887,2.12477484476296)
--(axis cs:612205,2.11209137636276)
--(axis cs:610657,2.10958155437645)
--(axis cs:608969,2.10925902269439)
--(axis cs:607424,2.11531254010289)
--(axis cs:605723,2.107668582969)
--(axis cs:604193,2.12969763620298)
--(axis cs:602484,2.12933525130315)
--(axis cs:600943,2.12708323718235)
--(axis cs:599216,2.11750898981534)
--(axis cs:597499,2.11610147249488)
--(axis cs:595973,2.12970844960167)
--(axis cs:594227,2.10060193036858)
--(axis cs:592676,2.09795973484956)
--(axis cs:591002,2.10481847842986)
--(axis cs:589433,2.11797756842904)
--(axis cs:587690,2.09937629006373)
--(axis cs:586167,2.10359958553317)
--(axis cs:584478,2.10299380941914)
--(axis cs:582936,2.11123522879498)
--(axis cs:581221,2.10707237830667)
--(axis cs:579614,2.07593172340873)
--(axis cs:577883,2.09751257937715)
--(axis cs:576313,2.08943568368151)
--(axis cs:574632,2.08675549333837)
--(axis cs:572952,2.08153672417187)
--(axis cs:571351,2.09483296540949)
--(axis cs:569720,2.07691879770407)
--(axis cs:568119,2.07942372257857)
--(axis cs:566492,2.0854899977835)
--(axis cs:564899,2.10331689570317)
--(axis cs:563267,2.08547879389936)
--(axis cs:561673,2.07731927802247)
--(axis cs:560032,2.07524309503485)
--(axis cs:558406,2.07762988377161)
--(axis cs:556749,2.08538585304429)
--(axis cs:555112,2.0845455302887)
--(axis cs:553463,2.08583438590715)
--(axis cs:551881,2.07733467213482)
--(axis cs:550232,2.07254013037282)
--(axis cs:548572,2.05199839763583)
--(axis cs:546884,2.05140685905829)
--(axis cs:545341,2.07195503609869)
--(axis cs:543653,2.05532926910178)
--(axis cs:542061,2.06959907899102)
--(axis cs:540407,2.08203118246296)
--(axis cs:538799,2.07396755569413)
--(axis cs:537185,2.04490398652953)
--(axis cs:535540,2.03691603356399)
--(axis cs:533943,2.06068931105581)
--(axis cs:532272,2.05664272321204)
--(axis cs:530564,2.03224793325106)
--(axis cs:529027,2.04087843596989)
--(axis cs:527321,2.05503749955137)
--(axis cs:525751,2.03640069888395)
--(axis cs:523960,2.03207616039887)
--(axis cs:522332,2.02949893418811)
--(axis cs:520743,2.03980186225109)
--(axis cs:519094,2.00364286105945)
--(axis cs:517395,2.03673475910685)
--(axis cs:515663,2.02049558312376)
--(axis cs:514109,2.04476631087795)
--(axis cs:512431,2.01180158045288)
--(axis cs:510825,2.01817243835201)
--(axis cs:509175,2.00653681139711)
--(axis cs:507585,2.01560900113614)
--(axis cs:505909,2.01227318981167)
--(axis cs:504253,2.01083972276396)
--(axis cs:502674,2.00064640691668)
--(axis cs:501004,2.01751923395606)
--(axis cs:499356,2.00805029778943)
--(axis cs:497612,2.00096583775661)
--(axis cs:496039,1.9983976292216)
--(axis cs:494325,1.99961946603719)
--(axis cs:492743,1.99570497426948)
--(axis cs:491092,1.9818275667944)
--(axis cs:489498,1.96906296874071)
--(axis cs:487850,1.99196763949037)
--(axis cs:486249,1.9637917292306)
--(axis cs:484598,2.00212889768424)
--(axis cs:482912,1.98137858585568)
--(axis cs:481228,1.9796844631144)
--(axis cs:479552,1.97953161946256)
--(axis cs:477989,1.98351464663941)
--(axis cs:476329,1.98962488021312)
--(axis cs:474751,1.99311100829784)
--(axis cs:473055,1.9832063658344)
--(axis cs:471471,1.96952115124744)
--(axis cs:469821,1.97297315726609)
--(axis cs:468248,1.96495817457371)
--(axis cs:466596,1.95228455319507)
--(axis cs:464996,1.9639128781017)
--(axis cs:463362,1.97075304383511)
--(axis cs:461730,1.9507183874659)
--(axis cs:460043,1.93489890892244)
--(axis cs:458483,1.93810640143222)
--(axis cs:456710,1.92942920017815)
--(axis cs:455137,1.93820184644653)
--(axis cs:453469,1.95505937237481)
--(axis cs:451899,1.93017381753535)
--(axis cs:450168,1.9526857330549)
--(axis cs:448520,1.94207020558449)
--(axis cs:446902,1.92818300280447)
--(axis cs:445302,1.91693925509358)
--(axis cs:443671,1.9344094859263)
--(axis cs:441979,1.93018747719924)
--(axis cs:440431,1.92356762384671)
--(axis cs:438665,1.92486462090566)
--(axis cs:437177,1.93421247495499)
--(axis cs:435299,1.90819700813495)
--(axis cs:433776,1.92441873133852)
--(axis cs:432071,1.91508986957128)
--(axis cs:430494,1.91466009582389)
--(axis cs:428833,1.89930756533935)
--(axis cs:427240,1.89833816885704)
--(axis cs:425578,1.89848793906943)
--(axis cs:424019,1.89239671912874)
--(axis cs:422322,1.89985548245642)
--(axis cs:420615,1.89252799121917)
--(axis cs:419078,1.89284803763886)
--(axis cs:417370,1.89266006817533)
--(axis cs:415829,1.9021967048693)
--(axis cs:414093,1.88146313212322)
--(axis cs:412601,1.87661111102691)
--(axis cs:410834,1.89522595071956)
--(axis cs:409215,1.88028689885912)
--(axis cs:407529,1.86249315192939)
--(axis cs:405956,1.86932855244947)
--(axis cs:404239,1.85211675951294)
--(axis cs:402704,1.86397060457364)
--(axis cs:401019,1.86285565962678)
--(axis cs:399480,1.86785604973134)
--(axis cs:397769,1.85418488963017)
--(axis cs:396207,1.83948920086393)
--(axis cs:394539,1.86162157988569)
--(axis cs:392910,1.85267623764556)
--(axis cs:391286,1.83884196017046)
--(axis cs:389652,1.83293773901085)
--(axis cs:388052,1.82361400160625)
--(axis cs:386428,1.84133493128656)
--(axis cs:384796,1.84018986365663)
--(axis cs:383135,1.82302494244325)
--(axis cs:381558,1.80790113658167)
--(axis cs:379909,1.81526881145276)
--(axis cs:378325,1.8210778228002)
--(axis cs:376626,1.81512611560145)
--(axis cs:375050,1.80064884104552)
--(axis cs:373390,1.81813187184127)
--(axis cs:371819,1.79453189967821)
--(axis cs:370136,1.80161458413554)
--(axis cs:368539,1.7979285779773)
--(axis cs:366917,1.79239628635813)
--(axis cs:365301,1.78915375638966)
--(axis cs:363652,1.77748651722058)
--(axis cs:362061,1.76860513823698)
--(axis cs:360279,1.77360153934058)
--(axis cs:358678,1.77413763500517)
--(axis cs:357014,1.77019846418037)
--(axis cs:355452,1.7616176109251)
--(axis cs:353788,1.75443343461368)
--(axis cs:352192,1.75487339145284)
--(axis cs:350526,1.75209767556717)
--(axis cs:348919,1.74499051061141)
--(axis cs:347288,1.7294479516768)
--(axis cs:345582,1.74340691764198)
--(axis cs:344028,1.74762176581214)
--(axis cs:342345,1.73571356083989)
--(axis cs:340793,1.73346673872127)
--(axis cs:339012,1.71903586723055)
--(axis cs:337554,1.70846274915502)
--(axis cs:335782,1.71702747616403)
--(axis cs:334329,1.70346678746118)
--(axis cs:332558,1.69843701665509)
--(axis cs:331003,1.70231632794887)
--(axis cs:329292,1.70367882618709)
--(axis cs:327725,1.69784202404622)
--(axis cs:326041,1.69016535927415)
--(axis cs:324457,1.68354297516512)
--(axis cs:322824,1.67259714259841)
--(axis cs:321227,1.68134992908312)
--(axis cs:319610,1.67867727353875)
--(axis cs:318000,1.66446693690092)
--(axis cs:316355,1.66061042121243)
--(axis cs:314653,1.65938166468571)
--(axis cs:313132,1.65337641446489)
--(axis cs:311404,1.63841221372738)
--(axis cs:309808,1.63249453421904)
--(axis cs:308012,1.63070308281489)
--(axis cs:306508,1.63783071609306)
--(axis cs:304793,1.63810650339468)
--(axis cs:303282,1.62279417119991)
--(axis cs:301568,1.61063477910367)
--(axis cs:300048,1.60801799868551)
--(axis cs:298335,1.60097861462702)
--(axis cs:296702,1.59942045125024)
--(axis cs:295117,1.58897755681554)
--(axis cs:293471,1.5941318247496)
--(axis cs:291883,1.59582484154254)
--(axis cs:290249,1.57606665813677)
--(axis cs:288655,1.57486108488364)
--(axis cs:287000,1.57284943416696)
--(axis cs:285415,1.56561482255146)
--(axis cs:283772,1.54063994055663)
--(axis cs:282174,1.56066987748017)
--(axis cs:280454,1.53958357460614)
--(axis cs:278913,1.52939656406964)
--(axis cs:277210,1.5445161559033)
--(axis cs:275691,1.53000782532669)
--(axis cs:273983,1.53077753045342)
--(axis cs:272458,1.49680967963301)
--(axis cs:270688,1.5122825321946)
--(axis cs:269028,1.50185226569408)
--(axis cs:267461,1.50930075304283)
--(axis cs:265794,1.48602857549831)
--(axis cs:264245,1.49416549649429)
--(axis cs:262574,1.47407734564813)
--(axis cs:260909,1.45428794519883)
--(axis cs:259284,1.46810996857944)
--(axis cs:257651,1.46414816922268)
--(axis cs:256030,1.44588849607068)
--(axis cs:254303,1.43643897748151)
--(axis cs:252647,1.44360780370737)
--(axis cs:250982,1.42964654887491)
--(axis cs:249428,1.44085746346384)
--(axis cs:247691,1.42050837724028)
--(axis cs:246126,1.40037810670122)
--(axis cs:244465,1.39369635120357)
--(axis cs:242898,1.39870537899284)
--(axis cs:241183,1.41580235875051)
--(axis cs:239549,1.3710967862071)
--(axis cs:237905,1.36398869410462)
--(axis cs:236309,1.37694237652442)
--(axis cs:234588,1.36293303980768)
--(axis cs:232992,1.34417681883578)
--(axis cs:231356,1.3507579119674)
--(axis cs:229739,1.33557703552023)
--(axis cs:228135,1.32749573164321)
--(axis cs:226523,1.31595312703732)
--(axis cs:224896,1.31769082518802)
--(axis cs:223194,1.31576528727961)
--(axis cs:221496,1.29605726810878)
--(axis cs:219896,1.29383566640026)
--(axis cs:218269,1.2789738080689)
--(axis cs:216679,1.26186117411653)
--(axis cs:215039,1.26613159431329)
--(axis cs:213457,1.24838172653435)
--(axis cs:211813,1.24697264540437)
--(axis cs:210218,1.22180171037294)
--(axis cs:208581,1.24580970674824)
--(axis cs:206998,1.22419599693448)
--(axis cs:205312,1.21656062725603)
--(axis cs:203725,1.20098862316324)
--(axis cs:202092,1.18686447024897)
--(axis cs:200489,1.17461068640108)
--(axis cs:198829,1.17906124747548)
--(axis cs:197180,1.17241756687401)
--(axis cs:195568,1.14736335694762)
--(axis cs:193901,1.14953760676893)
--(axis cs:192335,1.13694895377704)
--(axis cs:190683,1.11801296788465)
--(axis cs:189104,1.1075149023827)
--(axis cs:187458,1.10792939757633)
--(axis cs:185885,1.0929745641401)
--(axis cs:184222,1.08311263983845)
--(axis cs:182648,1.06840406170676)
--(axis cs:180986,1.05704899463221)
--(axis cs:179415,1.03703686547048)
--(axis cs:177749,1.02071522458835)
--(axis cs:176183,1.02487519738206)
--(axis cs:174523,0.988791009332192)
--(axis cs:172950,0.990700804229792)
--(axis cs:171279,0.978207317926785)
--(axis cs:169721,0.967614101420362)
--(axis cs:168044,0.946291093086242)
--(axis cs:166482,0.93555912615883)
--(axis cs:164761,0.9149961014235)
--(axis cs:163141,0.897127198414883)
--(axis cs:161513,0.878032909713336)
--(axis cs:159769,0.879468818866392)
--(axis cs:158210,0.870285922171064)
--(axis cs:156544,0.847489693819042)
--(axis cs:154922,0.843793094389787)
--(axis cs:153204,0.815501758255355)
--(axis cs:151670,0.812522391452423)
--(axis cs:150000,0.80133098620305)
--(axis cs:148399,0.772115552369259)
--(axis cs:146707,0.76631213213645)
--(axis cs:145127,0.755027523901209)
--(axis cs:143483,0.737144472902619)
--(axis cs:141906,0.715554697059494)
--(axis cs:140228,0.697865670672453)
--(axis cs:138483,0.691572048350955)
--(axis cs:136921,0.675296775947678)
--(axis cs:135246,0.658572026951461)
--(axis cs:133705,0.657480395513661)
--(axis cs:132024,0.628666676933718)
--(axis cs:130439,0.62155615391848)
--(axis cs:128792,0.610026607634365)
--(axis cs:127213,0.607047215576465)
--(axis cs:125561,0.573533986636116)
--(axis cs:123977,0.578456562389039)
--(axis cs:122322,0.560517963983031)
--(axis cs:120695,0.536999130153793)
--(axis cs:119084,0.527955369848788)
--(axis cs:117481,0.518157414991276)
--(axis cs:115784,0.505697525960577)
--(axis cs:114237,0.495298535619778)
--(axis cs:112565,0.480484861515758)
--(axis cs:110989,0.47729390744955)
--(axis cs:109269,0.449764844397762)
--(axis cs:107596,0.447664578913922)
--(axis cs:106001,0.448644062917804)
--(axis cs:104344,0.425446315205647)
--(axis cs:102740,0.426509849392984)
--(axis cs:101041,0.409872641144728)
--(axis cs:99490,0.405833351848175)
--(axis cs:97835,0.383754326737727)
--(axis cs:96140,0.376496818147372)
--(axis cs:94549,0.371326344201543)
--(axis cs:92942,0.367630674752095)
--(axis cs:91334,0.359490070448778)
--(axis cs:89707,0.347553142670048)
--(axis cs:88118,0.339406491002616)
--(axis cs:86507,0.334813578262719)
--(axis cs:84916,0.318084045019176)
--(axis cs:83265,0.327917188815548)
--(axis cs:81656,0.313864819652731)
--(axis cs:80016,0.310409150970969)
--(axis cs:78418,0.300198474595847)
--(axis cs:76789,0.298532255984358)
--(axis cs:75216,0.286489827098633)
--(axis cs:73456,0.282465962526013)
--(axis cs:71821,0.278175968902574)
--(axis cs:70222,0.270040992069935)
--(axis cs:68625,0.265905587812661)
--(axis cs:67033,0.256030322807043)
--(axis cs:65443,0.25622809022982)
--(axis cs:63848,0.249907262434312)
--(axis cs:62206,0.24855814256242)
--(axis cs:60600,0.239468872843728)
--(axis cs:58925,0.236830335584723)
--(axis cs:57340,0.228165499992697)
--(axis cs:55720,0.22355005932075)
--(axis cs:54098,0.221762697245423)
--(axis cs:52505,0.207633008464948)
--(axis cs:50892,0.215142283471842)
--(axis cs:49240,0.204187859691494)
--(axis cs:47723,0.199531398622467)
--(axis cs:46075,0.196436688806638)
--(axis cs:44535,0.193128036113776)
--(axis cs:42916,0.187630738724867)
--(axis cs:41377,0.186099847414076)
--(axis cs:39744,0.177807834105286)
--(axis cs:38203,0.174469615394729)
--(axis cs:36540,0.171437797287575)
--(axis cs:34919,0.166423717847228)
--(axis cs:33317,0.16190403915249)
--(axis cs:31713,0.159353220477033)
--(axis cs:30148,0.159470401171897)
--(axis cs:28577,0.15110248480685)
--(axis cs:27012,0.150232620776807)
--(axis cs:25437,0.144293402751602)
--(axis cs:23888,0.142054861107197)
--(axis cs:22220,0.140234453673232)
--(axis cs:20722,0.136344481579944)
--(axis cs:19114,0.128343881708916)
--(axis cs:17603,0.129031102971171)
--(axis cs:16025,0.11863219070926)
--(axis cs:14597,0.114137179854925)
--(axis cs:13029,0.104729019324783)
--(axis cs:11633,0.0962396092080681)
--(axis cs:10183,0.081275673467137)
--(axis cs:8861,0.0594250553431517)
--(axis cs:7545,0.0303584305340944)
--(axis cs:6301,-0.0177699925105566)
--(axis cs:5271,-0.0593868703939141)
--(axis cs:4220,-0.137386259987564)
--(axis cs:3324,-0.233565963129587)
--(axis cs:2551,-0.365260594895741)
--(axis cs:1884,-0.5256266376339)
--(axis cs:1274,-0.775571329425995)
--(axis cs:833,-1.09194677861301)
--(axis cs:515,-1.45804332158027)
--(axis cs:263,-2.19485098879374)
--cycle;

\addplot [very thick, blue]
table {%
83 -2.18700181377709
19263 0.141925972471336
40765 0.338802766322932
57362 0.89528553015526
80344 1.5119762467636
98487 1.52602360769409
121696 1.6603743090602
135871 1.88200347637692
156731 1.84987017192773
174138 1.74559139650332
197689 1.86561917022412
216128 1.86184915217694
239628 1.96710440075299
255091 3.40370282254197
276343 3.40745356342966
294267 3.33229572417808
317641 3.46247078960556
336704 3.34797250318709
360878 3.46423587479114
380020 4.14770289114351
398593 4.24470742354939
416556 4.25837080209271
439860 4.24670126327108
459074 4.32509333904945
483763 4.31999420991314
502964 4.24138344622971
523258 4.48050010378379
541246 4.4989540124805
564740 4.49551861674953
584144 4.44504196633021
608957 4.48372299576137
628883 4.46640568546984
650303 4.66624898690411
668590 4.68688353466481
691265 4.64669971552462
712036 4.62362440030097
736687 4.78373307113716
757297 4.53942780934958
782094 4.71878989285172
798507 4.72151462084677
821267 4.84383026609318
841163 4.84914913416176
866524 4.75864863009492
887512 4.76066340468464
912638 4.83616101267039
930730 4.94097053976127
953530 4.87752244984318
973397 4.94314308347535
998271 5.03369384759354
1020240 4.97784188385307
1045146 5.01239997785151
1067529 5.03580426532798
1087043 5.08797614324833
1108216 4.9425185988216
1132910 5.15355731201251
1155163 5.09620364308081
1180536 5.03352947486148
1203352 5.12977524511324
1224109 5.20974517199611
1246017 5.12793699822604
1269807 5.20408504108284
1293690 5.23632978627968
1318445 5.22446481484145
1342506 5.14230675425092
1364266 5.25154083023262
1386456 5.09732682340707
1410434 5.25125942629987
1434225 5.26230180017337
1458675 5.29188468572366
1483503 5.2548680899715
1508765 5.22102718239437
1528552 5.33153122248739
1551661 5.35873218929773
1575631 5.20306781933811
1601671 5.27915097858938
1625757 5.28726631193421
1651876 5.37517371567469
1672962 5.3263616854495
1696704 5.28173345766421
1719933 5.33398407432428
1746381 5.38347058102897
1770835 5.49013156970057
1797469 5.38640645219009
1820940 5.29172188711378
1843618 5.3880366127027
1866873 5.37476366668466
1892988 5.42734138403409
1917898 5.35043052470806
1945016 5.26756964000655
1970091 5.33312197653674
1992870 5.32409332859656
2016652 5.44084293652972
2041981 5.45406702654184
2068206 5.38220382289429
2094550 5.38298749210922
2120956 5.42481231371561
2144577 5.35044154415415
2168879 5.4942152812043
2194126 5.44584741615523
2220556 5.44962652332017
2247529 5.41053886932125
2274315 5.46223413651299
2300832 5.44951023472069
2323679 5.42250615582489
2349396 5.48324916256716
2375541 5.508123106216
2403162 5.44816035247427
2430132 5.57398434465414
2457644 5.5010254795876
2481680 5.443877794508
2506326 5.4177825365244
2533192 5.54937789480038
2560116 5.45399631313048
2588459 5.49924736873728
2615092 5.41241782195052
2641527 5.47172703564952
2666083 5.42424426537663
2692971 5.47660572392468
2719498 5.50880605623929
2748561 5.56290505951566
2775493 5.48083921654174
2804815 5.41327070011441
2828093 5.4731237470792
2855001 5.51382050673148
2881823 5.44570658855904
2910295 5.50077552281489
2938831 5.48547371563873
2967598 5.50456888724228
2993094 5.4086871213116
3019067 5.40582421893494
3046739 5.45329442022072
3075643 5.37806385660235
3104788 5.43832772126166
3133298 5.45572767868603
3160766 5.36209692683173
3186789 5.47057422428405
3214109 5.37354855348839
3242890 5.46545493501594
3271896 5.35908636527253
3301294 5.36848011714024
3330532 5.2988423695094
3355646 5.26888083151984
3384156 5.41084005214152
3411121 5.47613608124335
3442141 5.40539380621579
3470481 5.33906809891273
3503008 5.40642459519175
3528448 5.32834025058655
3557734 5.31608811161953
3584955 5.367086142627
3614165 5.389654077459
3645223 5.38575483445616
3674187 5.34651814525497
3706121 5.32602662684131
3729965 5.40237304478105
3759661 5.34640365994285
3788528 5.47133180670453
3819692 5.39035875751907
3849598 5.41882416959267
3880787 5.45282962030146
3906766 5.33995392816317
3936055 5.49793687109143
3965422 5.35680391995032
3996923 5.4672653581407
4027466 5.42727606618614
4059012 5.42867665703601
4088201 5.38253708733856
4116066 5.48074758935553
4145211 5.50439726442898
4175922 5.50989636639358
4207420 5.41026336104641
4238508 5.45683918334557
4270379 5.46794360552484
4296996 5.48788156663962
4327631 5.51512487644221
4356688 5.40619535946932
4389655 5.47500091851402
4420637 5.50574072768699
4452982 5.51403813283586
4481431 5.43339943979307
4511394 5.53178361584138
4540913 5.39483385804602
4572568 5.41870962146591
4605085 5.43116845395357
4636940 5.49738441471691
4670168 5.59187637364649
4698106 5.46673429733705
4728982 5.47611158144411
4760008 5.45631241303313
4793663 5.50854836258364
4825193 5.42067278764943
4858906 5.44721549667457
4888120 5.56939474092012
4918442 5.51021827788857
4949887 5.49138740521207
4983553 5.40628734921939
5015670 5.53654349540536
5050146 5.53997983362291
5081520 5.47774779062274
5112593 5.52524516816282
5142497 5.50295322670072
5177316 5.59261772777854
5209551 5.50443855247395
5244248 5.63837607047682
5277045 5.52531740029596
5307324 5.57221214959801
5337492 5.45945619160017
5371882 5.50346657741065
5405378 5.55781016823828
5439335 5.54086481657273
5473188 5.52265439191583
5504258 5.46644920545546
5535344 5.55375306782029
5569182 5.52474561107126
5603031 5.61821978260012
5636764 5.46466079080951
5671727 5.57505656410889
5704888 5.51959606013837
5735671 5.6189879282353
5768733 5.49150586025153
5802202 5.71465592230667
5837734 5.59756852918913
5871509 5.59071255924668
5906813 5.63972604056392
5938012 5.59661342830456
5970311 5.50288984886446
6004917 5.52837264356579
6039319 5.56912183870935
6074616 5.62779164212152
6110182 5.55430159786675
6143955 5.5505265727294
6175632 5.6492929993983
6209153 5.58701077740389
6244314 5.65098670169877
6280660 5.52617405039414
6315837 5.65134134416777
6352324 5.54507118895098
6383080 5.64655426856107
6417603 5.60385108867917
6451285 5.66712445430093
6488317 5.64291666970959
6523142 5.62504072822374
6560091 5.64462512243742
6592395 5.6080619849364
6627948 5.66062878456815
6661044 5.55700544946844
6698654 5.66062659375437
6735452 5.66523914339967
6771376 5.57673715620217
6808178 5.64819311223969
6839967 5.65996100076265
6874740 5.66047817454082
6911072 5.58586595726199
6946363 5.64582942590091
6984551 5.65577065182635
7020009 5.60188698752806
7054457 5.63892402713584
7088890 5.57320794052652
7126108 5.66929178177031
7161871 5.77211652200275
7200465 5.65667233597579
7236920 5.67218894820353
7272651 5.63808036275917
7307738 5.71302050275439
7343388 5.64917760787737
7380104 5.61465095646659
7418188 5.62408304818391
7455204 5.71507343688938
7493552 5.63455954427712
7526956 5.5547323364183
7563388 5.69668228663345
7599040 5.65889176874684
7638771 5.67380232668431
7675280 5.70716229149698
7715557 5.69514093002378
7749174 5.73993288795456
7786860 5.6534915673341
7821488 5.57169663708188
7862208 5.75911531315419
7897807 5.63488900115562
7939344 5.69233962754982
7975233 5.73074966829512
8012304 5.73194713055794
8046022 5.7221631251043
8086939 5.68454304780441
8123185 5.7051704899792
8164508 5.69079764334769
8201356 5.72068436359228
8239701 5.7283412137833
8274232 5.73060170488828
8315092 5.74093412087617
8351059 5.62695190808708
8393708 5.64685615128405
8429781 5.76899012086423
8471195 5.68189658443265
8504086 5.74825438029702
8544437 5.70642795889696
8581009 5.80913054284998
8623401 5.71905620945554
8660537 5.74590821660061
8703192 5.8018517344762
8735316 5.71466874067952
8777243 5.73361956715988
8813370 5.82148586311141
8856866 5.7368612036965
8894317 5.80425795719222
8937345 5.81756869997732
8972484 5.65942171973929
9012796 5.77404828446161
9049176 5.73146577201389
9091573 5.78278181709045
9130647 5.79425590189651
9172695 5.77687947782786
9210295 5.83784945303817
9250333 5.73931031157312
9287228 5.83833000206984
9329189 5.8093444170971
9368999 5.80340175306218
9410874 5.74583694734273
9451344 5.81884811191703
9469215 5.96018820271669
};
\addlegendentry{Ours (SVSL)}
\addplot [very thick, red]
table {%
1886 -2.15850494642437
3180 -0.939372485991698
4715 -0.642620975607905
6712 -0.349313669955984
8692 -0.211168082655924
11203 -0.13004875549896
14037 -0.055703202147398
16668 -0.0578489474570134
19869 0.0163978792908757
23083 0.0313847894317574
25969 0.0671556078303479
29338 0.090787864072633
32761 0.0636860382119334
35993 0.0848299255978012
39515 0.0969546734493045
42789 0.0938282738098397
46301 0.0961991586008107
49741 0.106732726508591
53288 0.103652598518445
56879 0.117088300891128
60288 0.139881432213671
64079 0.180130988282411
67603 0.140588358486931
71154 0.136812629239993
75151 0.172413211254728
78672 0.15055173637792
82262 0.17924282073993
86178 0.181463649801451
89785 0.156062592551938
93478 0.198085878718792
97376 0.179729787326955
101120 0.186164861351962
104802 0.167988637007042
108665 0.210697614109252
112339 0.208613152527336
116179 0.224307706751566
120023 0.221042179684829
123605 0.222514003639471
127621 0.227341774517889
131012 0.270497952260295
134918 0.263950210152828
138955 0.256919228231636
142492 0.271515743517355
146332 0.275437384302921
150270 0.267924834059403
153755 0.29810867109171
157816 0.306731921263724
161661 0.326833819994098
165228 0.301457144422741
169255 0.281475301963393
173163 0.33907098733621
176699 0.373437178489276
180647 0.372512698390753
184706 0.353940921609755
188274 0.397223963860011
192219 0.377685857633417
196128 0.40579807586516
199934 0.427694921566907
203689 0.428875047275509
207536 0.455141723200362
211474 0.421956057897
215125 0.45294778580999
219093 0.504173284291617
222897 0.496042203459396
226680 0.534865922188248
230647 0.522520266332668
234404 0.541772234943245
238238 0.546282007042269
242229 0.581817393443455
245679 0.601386437098065
249887 0.554357714240944
253974 0.604567818332014
257451 0.579707603867288
261572 0.608718449394236
265740 0.632116471991012
269492 0.689211608305261
273319 0.679024269745443
277379 0.689751596018964
280981 0.692518300354638
285010 0.694351754397191
288689 0.806239500944534
292659 0.772161424574982
296716 0.825560563997018
300409 0.838960382797999
304253 0.804416423987043
308251 0.815129780204924
312146 0.815993508782946
315921 0.892365891329799
319935 0.852756112563695
323836 0.87680223809129
327665 0.89884293780616
331747 0.939529123687015
335652 0.93450485661787
339534 0.970083331827119
343328 0.977446519887824
347167 0.996952106526523
351167 1.05117131103496
355045 1.06681651084164
358771 1.03576089420335
362907 1.06469155632161
366719 1.07298643140736
370519 1.0999413903783
374394 1.09086250744733
378298 1.01903984744971
382302 1.13324450569399
386181 1.12732551303868
390130 1.12480473628125
393927 1.13413969555401
397967 1.13314015815493
401712 1.21089719412314
405568 1.23221526342968
409705 1.1755960169241
413448 1.19930930318211
417286 1.15773772569494
421256 1.2166271751507
425190 1.22043971244105
429029 1.27683608697902
432990 1.27296811964098
436952 1.2507287805847
440851 1.34461214094369
444770 1.25679958670751
448689 1.32718068661723
452613 1.31646892481109
456526 1.31871692064518
460359 1.33327915726666
464265 1.33708503699391
468023 1.3562371194884
471949 1.40436650542588
476101 1.36723550520003
479829 1.37696182725965
483848 1.39978296996118
487900 1.43942277291061
491496 1.38831014909144
495560 1.41134633750487
499686 1.38749341138052
503183 1.37686338892429
507358 1.47865550056677
511463 1.40440460104688
514938 1.45305280868914
519048 1.5172434161685
522766 1.41844869285369
526558 1.45863565370548
530718 1.4647164275552
534473 1.5224804991319
538223 1.50561876943927
542442 1.48782237797535
546249 1.56492231227285
550031 1.55429752913107
554096 1.51762746873761
557810 1.48207625897242
561711 1.53181139875334
565564 1.50830091457187
569487 1.57041061577364
573412 1.5547739199193
577231 1.54881916179758
581231 1.53712706742441
585085 1.54992896072588
588803 1.5769921035478
592965 1.61308492756779
596535 1.61415005433318
600494 1.61171664835832
604441 1.58002977670645
608144 1.57421870469293
612128 1.64768573546185
616152 1.61231979656241
619696 1.60434654033049
623730 1.61680243192964
627619 1.62355810113678
631330 1.62472329513324
635320 1.65474723382644
639131 1.6479058215337
643026 1.69752227945013
646853 1.75996180750866
650606 1.6615733683088
654602 1.69692514865058
658447 1.75597723088985
662160 1.65953308976471
666196 1.72680660122557
670100 1.64332900798932
673909 1.7339834610832
677836 1.74766507731143
681763 1.70933322472264
685560 1.6871364120059
689617 1.72247679528375
693539 1.61242248432221
697295 1.66028068559203
701257 1.75190713405777
705246 1.73114108397772
708971 1.74259603108522
712814 1.79420393776072
716724 1.79445851896274
720572 1.77112271336763
724389 1.75837239442016
728276 1.77243676862655
732140 1.745509277298
736009 1.7406192976155
739848 1.74475945922295
743684 1.83495138114564
747600 1.74880200589618
751456 1.82005329377503
755253 1.81751434373709
759137 1.82249515306003
763148 1.82261229042524
766915 1.83553289192552
770588 1.7859404234359
774404 1.84426297230824
778554 1.82292112972177
782322 1.79073156983433
786073 1.81428262041655
790111 1.8853617348721
793880 1.86033595912554
797761 1.7583006306154
801624 1.81527948237478
805578 1.86829509934737
809446 1.84046528887514
813271 1.84337230897225
817046 1.88949069281502
820898 1.88916211687983
824854 1.89779319563594
828717 1.87007999822443
832469 1.89240853770817
836388 1.88838562170195
840319 1.91317371956786
844097 1.91109627821791
847839 1.86970230802963
851816 1.92870978582881
855566 1.8734468713116
859485 1.84076026027902
863386 1.91185580083739
867230 1.99478608521463
871069 1.89053668585696
875025 1.96375344924613
878854 1.89162004626129
882641 1.86477379275218
886527 1.8888481530519
890394 1.91869871559567
894160 1.95135681579177
898086 1.91454918640375
901932 1.93774467390454
905820 1.93164346265984
909742 1.93580283057068
913557 1.92726293002864
917401 1.86936134906496
921363 1.94879489056571
925063 1.95979963620355
929125 2.02174282668036
933062 1.92591928957207
936691 1.94520825857455
940625 2.06947229859181
944592 2.00014254639444
948457 1.95399258596866
952210 1.97233837473658
956211 2.03442036516069
960093 2.09791442065561
963808 2.05337343310665
967772 2.03328878079508
971684 1.96107526713672
975465 2.01122510404317
979413 1.99516737513854
983365 2.00142650441419
987174 2.01738326816176
991087 2.02434118459043
994839 1.97371832237301
998882 2.02743146314264
1002499 2.00640869134793
1006431 2.05490644462472
1010582 2.05820102364458
1014156 2.04392844812431
1018175 2.01192673516336
1022285 1.96650755030221
1026038 2.04124884787523
1029950 1.97148053851795
1034028 2.11976002887376
1037843 1.99358371016438
1041623 2.00831689361935
1045689 2.02641498418484
1049365 2.01304298427828
1053219 2.03074520726009
1057074 2.01092862832801
1061038 2.11342785843229
1064765 2.09687352547127
1068708 2.0298556191004
1072539 2.06307495442595
1076323 2.05115832768427
1080095 2.12303300414303
1084242 2.1282642674748
1087992 2.06517897239323
1091763 2.12814761334086
1095902 2.03874942305846
1099497 2.08691272774146
1103339 2.08193321865897
1107291 2.12550824345876
1111115 2.12481203011451
1115060 2.12499986867901
1119087 2.18257145049653
1122587 2.03819292300648
1126582 2.09009751627989
1130637 2.16327555032938
1134217 2.14647940270292
1138166 2.10393131299373
1142282 2.06703893735574
1145827 2.10350736400399
1149831 2.13174258287313
1153741 2.11898850157856
1157512 2.11773718224038
1161423 2.08527229664997
1165029 2.11648036005828
1169175 2.13678606401376
1172760 2.13546240845398
1176669 2.10696571045322
1180873 2.11685036958
1184677 2.12042253147236
1188684 2.14741867502646
1192622 2.10225524103466
1196263 2.23991593735543
1200301 2.18223699958677
1204176 2.11214564368114
1207827 2.13677613551837
1211839 2.19278624294178
1215427 2.08683798869374
1219480 2.23039294803254
1223400 2.15011562247356
1227036 2.23440424479741
1231058 2.14685060142858
1234967 2.17558115190831
1238767 2.1745963993322
1242674 2.13418637155799
1246632 2.14514827469271
1250470 2.19298143281196
1254250 2.11193071636754
1258230 2.16708868361744
1262060 2.210051598252
1265758 2.16348298240559
1269953 2.18350404452965
1273388 2.21955479697666
1277472 2.14262677830825
1281731 2.17506677817121
1284962 2.10790509086877
1289142 2.21032208175938
1293128 2.20353853555761
1296602 2.17794902004824
1300752 2.2703467861656
1304472 2.19796485481883
1308266 2.2429966848342
1312414 2.20371552149407
1316038 2.22251222251795
1319931 2.1099925564277
1324034 2.20149098287766
1327624 2.21412367609999
1331546 2.24049622665806
1335665 2.27485142333229
1339171 2.21324964341946
1343261 2.2570126474491
1347091 2.24261728435901
1350736 2.26896953399266
1354951 2.17684250838865
1358794 2.17506796720641
1362404 2.27704424429742
1366327 2.19430115865148
1370506 2.24439005444535
1374151 2.17270822425807
1378204 2.24889679655834
1381806 2.23961990246318
1385764 2.27416891296225
1389767 2.19714405550896
1393355 2.37373556535292
1397427 2.26796872974622
1401296 2.33465912049088
1405121 2.22473696237478
1409111 2.22431448552979
1412897 2.21717370009815
1416896 2.31203363515683
1420916 2.23091864608313
1424452 2.24709280382571
1428500 2.29661813542509
1432394 2.24864176747598
1436063 2.27968240799906
1440073 2.2969738689025
1443813 2.29592244455377
1447781 2.21448369056256
1451641 2.28506789937806
1455239 2.25172796203751
1459433 2.2775950825197
1463018 2.29536758070792
1466986 2.2470251189862
1471024 2.30419700437454
1474445 2.30497752313674
1478698 2.24776250474599
1482465 2.27534579751775
1486170 2.34690969552073
1490406 2.32548175520122
1493953 2.33619503374005
1497941 2.33912888555941
1501977 2.28898207227873
1505440 2.27386043504901
1509583 2.33351734627722
1513555 2.30547876687961
1517115 2.31512808319376
1521261 2.37854571859384
1525026 2.30988169661318
1528746 2.31003492700305
1532859 2.26768659402949
1536600 2.34738048201093
1540390 2.3493142168005
1544355 2.35620283463229
1548322 2.37858649885733
1552095 2.33528098153934
1555896 2.28589262382093
1559906 2.24586213392062
1563775 2.31232868506345
1567542 2.38186534939647
1571360 2.29777241539541
1575487 2.37728936986472
1579191 2.40049172355012
1583085 2.28445205842259
1586797 2.41141648458912
1590821 2.41323428310986
1594674 2.32445186811269
1598245 2.41951522695643
1602174 2.38562658222051
1606031 2.26934632019651
1609921 2.29993751913447
1613813 2.33707798322084
1617673 2.34715518146656
1621361 2.31532254121385
1625395 2.27189449375704
1629201 2.41147908228508
1632980 2.30781957021182
1636900 2.4245098801157
1640600 2.38009902573081
1644617 2.3930868102458
1648328 2.34260994840666
1652075 2.34620117843162
1656175 2.27470250752917
1659857 2.35239236075763
1663798 2.32100622647877
1667755 2.32423043958044
1671474 2.2930690335398
1675508 2.40465962095486
1679274 2.35571971774368
1683072 2.3756942741306
1687174 2.33296889065147
1690768 2.38738309489728
1694723 2.34388265523976
1698505 2.34735121360196
1702247 2.41341532235999
1706410 2.35011575766499
1710040 2.41078775181042
1713996 2.37062001457646
1718062 2.37679915069727
1721945 2.33431579714722
1725680 2.38074103215162
1729780 2.37304499829029
1733376 2.4554484049676
1737237 2.34514172257603
1741230 2.36759751045357
1745003 2.39101538790815
1749071 2.39331728780915
1753027 2.33239301932411
1756708 2.44160593194156
1760655 2.39490966443937
1764681 2.39574672531613
1768413 2.40178694936696
1772344 2.39510796002822
1776283 2.37816282376302
1780032 2.34936489946518
1783806 2.42764748879342
1787683 2.4536949843708
1791636 2.37845896932361
1795530 2.36124041044337
1799323 2.40139035642253
1803171 2.36693650210118
1807151 2.37693469676454
1811074 2.39152484411944
1814852 2.43169478658335
1818639 2.32407702124509
1822700 2.4638784223475
1826475 2.38853227930052
1830234 2.40061256014603
1834201 2.50319576076577
1838078 2.42765766393878
1841802 2.4339131597355
1845685 2.481146103153
1849585 2.40389207560295
1853416 2.4200120523073
1857314 2.38732265992699
1861208 2.40129105348035
1864923 2.53234975624873
1868864 2.40993851734202
1872705 2.43423375491063
1876681 2.32901099295022
1880506 2.41894614351109
1884386 2.36618878919856
1888311 2.46536498976384
1892247 2.5043478119425
1895985 2.44458887025357
1899943 2.42224774690086
1903805 2.44934101409882
1907730 2.4671513470955
1911558 2.47721297403988
1915289 2.37499136229975
1919245 2.4583417484033
1923168 2.48834083977356
1926960 2.44373742054536
1930891 2.45869023788065
1934788 2.40138069561138
1938503 2.42665435613993
1942402 2.43760110862513
1946213 2.4452291522038
1950079 2.42255023691424
1953927 2.45579131588132
1957828 2.48204323809431
1961595 2.35688754202399
1965415 2.40169744447825
1969123 2.44270755498628
1973258 2.45029913533986
1977223 2.48862255937739
1980752 2.49184668116504
1984822 2.38255849936344
1988806 2.53431091524273
1992368 2.46371799736414
1996356 2.52259532046112
2000276 2.45078150754787
2003970 2.40955986210748
2007958 2.51068017677278
2011709 2.4406104320335
2015504 2.44622180559797
2019543 2.50136947858738
2023345 2.47030154736384
2027265 2.48917134063475
2031027 2.47593728229661
2034927 2.4914358477462
2038738 2.4436214666624
2042481 2.54501301426352
2046402 2.52002210276158
2050349 2.46627154765766
2054191 2.49740057361893
2057933 2.46693101251602
2061846 2.4441685714488
2065719 2.36000340602196
2069479 2.46434058143234
2073362 2.47745524184531
2077252 2.4134737414201
2081095 2.47250783604414
2084911 2.52177116917851
2088809 2.52079061768586
2092751 2.5449973856755
2096434 2.58492741819748
2100393 2.37842419667762
2104210 2.52814848058242
2108003 2.53898559919176
2111951 2.55837493875636
2115765 2.49361067134254
2119445 2.46186847365158
2123394 2.46288951659707
2127363 2.61537485736201
2131036 2.61580141341121
2134888 2.55476339745003
2138806 2.47222851435178
2142672 2.56688672997777
2146567 2.39658866400483
2150518 2.56639960850742
2154283 2.5538098475292
2158192 2.48342151211243
2161973 2.51751772670404
2165872 2.57897282816938
2169873 2.48528967359724
2173760 2.47973640979226
2177402 2.50477342925685
2181318 2.54679538554204
2185264 2.48220189147372
2189031 2.47926966776423
2192901 2.56344578559163
2196593 2.55017341505163
2200543 2.58231826696645
2204362 2.57332576042158
2208329 2.44566477926485
2212111 2.53966326464335
2216031 2.5411574602393
2219943 2.4668842311269
2223805 2.50724972296527
2227518 2.47450219377793
2231301 2.55082297974196
2235327 2.45234819985265
2239200 2.55503952155773
2242992 2.49918959087325
2246991 2.62941339631232
2250789 2.60257554597659
2254570 2.58836911267549
2258638 2.52434350120638
2262523 2.56952037556258
2266247 2.55240905184315
2270263 2.57586564373807
2273994 2.56861005067715
2277919 2.58916604261194
2281881 2.52750524975113
2285556 2.48887446605514
2289521 2.49965495141742
2293274 2.55121673147824
2297088 2.5032499757868
2301193 2.44925505440269
2304938 2.60566510550295
2308669 2.54902048089819
2312617 2.5800633438425
2316718 2.60704371683895
2320433 2.62090081275815
2324226 2.6253152845298
2328116 2.45604242357951
2332034 2.58220543450996
2335841 2.55159121962735
2339862 2.5570727192848
2343754 2.58902856335366
2347458 2.49887707043053
2351409 2.42352017363322
2355393 2.60023549419647
2358996 2.53317262719528
2363046 2.5268932955609
2366835 2.59463264236787
2370648 2.59839921001181
2374895 2.62920238530092
2378536 2.50809455734349
2382559 2.5754093298814
2386542 2.55806640245406
2390210 2.55456093070019
2394014 2.62690118605808
2398062 2.53095915788414
2401892 2.5346522773094
2405753 2.51621015213799
2409769 2.60466057150781
2413396 2.53244521571183
2417364 2.48974735993723
2421310 2.56039123730175
2425097 2.62742671335458
2428858 2.55472047789117
2432735 2.46900529456824
2436644 2.58343611531776
2440473 2.65116738733597
2444215 2.67241743029731
2448133 2.60447808582832
2451786 2.5543216275396
2455901 2.55934209700124
2459673 2.52860496675375
2463538 2.62373706963218
2467530 2.64551003512854
2471465 2.60884260357179
2475176 2.63208370648145
2479048 2.61269678842105
2482889 2.65179262364309
2486813 2.47896416803238
2490689 2.66665306194428
2494453 2.57373421410606
2498440 2.57928777780931
2502411 2.61579339078396
2506095 2.61531609796226
2510091 2.72375444509302
2513768 2.60726921176297
2517660 2.60604532404278
2521720 2.61218529923652
2525249 2.61189132764277
2529202 2.46671082061123
2533246 2.61512952271349
2536868 2.64028036699473
2540818 2.72110329434534
2544796 2.63341124777011
2548442 2.64237045274186
2552316 2.65030531816385
2556235 2.59567296408893
2560026 2.61466596337614
2564047 2.58833641671423
2567774 2.63166898395361
2571567 2.6753281775907
2575570 2.59649348697385
2579463 2.6040412439286
2583097 2.59301749148422
2587246 2.58844844899915
2590964 2.63818859787397
2594729 2.60938563354297
2598877 2.58754445986193
2602415 2.61939856349101
2606329 2.66226068132195
2610343 2.61757275015521
2613934 2.63369268154475
2617849 2.61784635576078
2621860 2.68595403966227
2625516 2.60505919149929
2629453 2.47512228022389
2633205 2.62700944008987
2637074 2.59345904967735
2641055 2.62279525893468
2644948 2.66762055367697
2648683 2.63032742855747
2652745 2.57401810635662
2656428 2.58228422983427
2660306 2.61372174865611
2664240 2.61155475250626
2667975 2.58725056307021
2672037 2.6022484343044
2675894 2.53796461363141
2679907 2.67631843726681
2683774 2.60242596276798
2687544 2.65093207606566
2691435 2.62995976412012
2695404 2.5870256476909
2699053 2.66892773268204
2703104 2.68429193832328
2706792 2.60994262581786
2710617 2.57856097638121
2714663 2.61032546614612
2718366 2.63056215163563
2722290 2.67345030874667
2726382 2.75412798010016
2729843 2.57025664802864
2733852 2.61278940280917
2738009 2.69901110077581
2741504 2.57565610516789
2745465 2.6285240672503
2749220 2.67208727975503
2753026 2.63694278802168
2756958 2.58962347926145
2760802 2.64636545174421
2764628 2.65802568725481
2768531 2.62883004777751
2772462 2.55225626800483
2776320 2.60843765025879
2780111 2.64830761814142
2784066 2.58987136694184
2787979 2.64913089692398
2791759 2.62189084334417
2795540 2.67234505676009
2799284 2.74617199656084
2803241 2.55242945200033
2807130 2.67224146741846
2810975 2.64015638409623
2814722 2.65527498754123
2818741 2.61357859672533
2822415 2.69383791035716
2826261 2.5556233791584
2830214 2.70403543770834
2833878 2.71632335031169
2837942 2.71071852015943
2841799 2.71298530327283
2845442 2.60034687515453
2849581 2.6683150522344
2853394 2.65738683302273
2857211 2.70078914336663
2861183 2.67611456171159
2864580 2.67891720272431
2868775 2.68607072674671
2872878 2.66063386486782
2876285 2.667642352444
2880464 2.67442775902758
2884530 2.66221528994427
2888138 2.64602966851863
2892129 2.66550459651644
2895986 2.61907490114612
2899799 2.66419872582667
2903763 2.61397179947682
2907389 2.61837132220633
2911395 2.63479972527781
2915364 2.59348857829642
2918935 2.65003537703707
2923082 2.69178445778286
2927018 2.72757982118202
2930681 2.61639694448589
2934765 2.66930297034793
2938542 2.67308329122039
2942409 2.66127246886401
2946145 2.58998960350034
2950011 2.67405854383992
2953945 2.73837048741381
2957783 2.66197080883682
2961761 2.63978124919709
2965619 2.65461232705417
2969508 2.63172873533783
2973364 2.69324676126412
2977348 2.77255925691188
2980943 2.67583050850493
2984966 2.69804026499909
2988805 2.7608721003416
2992591 2.72997539582548
2996449 2.69116556859998
3000307 2.61204731000979
3004121 2.67385303069443
3008165 2.68082924779475
3011878 2.64609567571644
3015853 2.72539854466962
3019732 2.63823938065052
3023411 2.74539589202868
3027412 2.65161558902024
3031111 2.64080891002985
3034992 2.69020428836728
3039027 2.66497149406825
3042824 2.75327476737799
3046728 2.64656934315197
3050671 2.65462401797441
3054534 2.66894750864279
3058312 2.69787027915554
3062101 2.67823110362043
3066129 2.71200552605937
3069875 2.70348210978826
3073683 2.64781925757378
3077727 2.71328251842332
3081484 2.71138780657414
3085337 2.71539416125437
3089264 2.61932092425916
3093035 2.67446107895716
3097041 2.71915169150601
3100664 2.70539582680797
3104526 2.66719317229756
3108472 2.73536885667235
3112262 2.71439498493586
3116265 2.70563578533545
3120030 2.67682330260846
3123753 2.67796798677426
3127782 2.64349731478014
3131370 2.67313209129192
3135442 2.75240766070882
3139345 2.66308735568376
3143094 2.67812801951365
3147047 2.62074061408505
3150923 2.71595987515424
3154791 2.67442966644993
3158535 2.64998572504209
3162356 2.65734157447542
3166338 2.70309305431358
3170137 2.6918311799337
3173836 2.67943506822991
3177931 2.73155120614932
3181521 2.71904942779249
3185498 2.69097663094782
3189533 2.75191910352436
3193298 2.68419839139297
3197148 2.76072286782133
3200969 2.65921373329931
3204561 2.72055003887638
3208712 2.64974856073711
3212551 2.75482563947382
3216305 2.65493096212582
3220165 2.7154411875256
3224125 2.65126965390634
3227937 2.69199527400023
3231835 2.82445915171879
3235572 2.67986132882632
3239552 2.70129193896833
3243495 2.67640663647468
3247226 2.72452567901592
3250973 2.72887088176308
3254846 2.69799560331655
3258742 2.74750125459214
3262583 2.68190301777678
3266417 2.74629499098383
3270339 2.66434594377255
3274074 2.76879942625329
3278141 2.67726819671343
3282105 2.67901316244732
3285784 2.64312306982549
3289587 2.74740884931215
3293795 2.66864040594651
3297396 2.70016514753914
3301225 2.69143427645122
3305260 2.76581041457733
3309038 2.69902286919685
3312874 2.74133873255172
3316763 2.69223679720346
3320672 2.63222077055211
3324406 2.72862033459169
3328355 2.67352549411767
3332265 2.71421465917268
3335899 2.7059934708386
3340002 2.68937549255146
3343773 2.65184077058796
3347524 2.7445689489691
3351680 2.66651368914426
3355248 2.79881327268153
3359225 2.77040297986031
3362964 2.67213158877327
3366778 2.65937181427555
3370824 2.66887581238719
3374544 2.71361598010084
3378478 2.68417630418038
3382254 2.74416464356147
3386125 2.71991049639279
3390076 2.71407982840209
3393815 2.80275439657334
3397717 2.8228938477555
3401722 2.70063211308425
3405224 2.73743260897548
3409378 2.77465248626535
3413064 2.71686017589314
3416967 2.66284440828811
3420864 2.68919080419469
3424734 2.71855199619182
3428581 2.6973162833254
3432500 2.71537446251285
3436243 2.65667983681071
3440217 2.71683218994499
3444218 2.75836161085221
3447925 2.75279120643318
3451810 2.7564904364149
3455710 2.7770394543369
3459532 2.74280513467917
3463426 2.80937214354122
3467348 2.72679445537464
3471052 2.67140944146789
3474951 2.59235271382252
3478993 2.71078439856402
3482663 2.73297287515228
3486600 2.77346386624471
3490570 2.79612881982009
3494157 2.67687646856559
3498178 2.65724460061478
3502148 2.69153142595287
3505865 2.6194527057276
3509726 2.76839132548425
3513552 2.69346847739688
3517421 2.73235013342931
3521317 2.69953088485376
3524982 2.70779931336885
3529040 2.68444778452841
3532883 2.7370590713145
3536523 2.70303560848573
3540510 2.68017742787856
3544461 2.63347688838145
3548209 2.68200462689066
3552057 2.71327567349571
3555862 2.68598550840093
3559697 2.76523301730168
3563674 2.69905433033703
3567521 2.78878844324068
3571424 2.73848473308579
3574991 2.68977388868232
3579090 2.75349514767206
3582942 2.73480545796681
3586588 2.78609560942783
3590604 2.7131037319487
3594218 2.70691448402211
3598157 2.75600597539808
3602214 2.70277696734883
3605811 2.77496645227859
3609765 2.66721725646932
3613900 2.82951658040243
3617288 2.69611273151386
3621409 2.72254743283404
3625276 2.68979931173387
3628963 2.75797788588398
3633190 2.75254526273215
3636912 2.75766370443126
3640708 2.78382486968567
3644615 2.74110893155723
3648244 2.76039660999999
3652291 2.73008320358856
3656181 2.70970701715164
3659887 2.70940746107301
3663603 2.71955154087125
3667759 2.732543121829
3671638 2.73197003225587
3675355 2.79588906049296
3679354 2.65511535090478
3683381 2.73051400551954
3687085 2.72231605494932
3690925 2.74515981206954
3694804 2.82811784508475
3698796 2.79397777604108
3702654 2.71216420538565
3706309 2.70864439171878
3710350 2.72592063029802
3714276 2.71914653962545
3717980 2.69770808927151
3721822 2.79542547366441
3725610 2.71904509822785
3729346 2.76846373304889
3733467 2.65930357266914
3737250 2.81550258907055
3741010 2.69469347382925
3744852 2.71692534844955
3748818 2.73389326065236
3752680 2.7530455188149
3756529 2.7932941588696
3760375 2.7173497360699
3764215 2.86128852597617
3768094 2.70513809043888
3771924 2.70654286829329
3775815 2.72540353104592
3779559 2.84125375413631
3783487 2.70886670184847
3787552 2.69610564474827
3791218 2.82064253133777
3795098 2.72504378279701
3799106 2.77241645092731
3802853 2.73969079997445
3806770 2.77883661407426
3810626 2.75447811906615
3814664 2.7334435716589
3818456 2.78114827393183
3822080 2.68229690575879
3826372 2.79954417335924
3830177 2.73414740482377
3833805 2.77740518068068
3837789 2.68786750650243
3841753 2.79320782150227
3845557 2.75853504174809
3849550 2.82983508281543
3853288 2.68149266667299
3857244 2.74550516477317
3861137 2.74453024945389
3864847 2.75644451690977
3868863 2.77389696030016
3872785 2.71368673090942
3876596 2.74100217248021
3880493 2.69287945033441
3884299 2.76762766544654
3888218 2.77949074068597
3891974 2.78502208904477
3895792 2.76835329648247
3899773 2.67707304957998
3903462 2.85219530569463
3907472 2.80404729293832
3911409 2.69488318590878
3915005 2.71776510454645
3919045 2.73842859960191
3922779 2.72658959595855
3926713 2.76991458662463
3930526 2.74810507676004
3934425 2.82991027225944
3938309 2.71591982427795
3942190 2.73787770215709
3946053 2.77966346490465
3949761 2.75545981975592
3953720 2.70668520800053
3957623 2.73457446312446
3961308 2.7832814686087
3965330 2.65396221385497
3969201 2.78387919553498
3972969 2.71015007040803
3976945 2.63130976438503
3980813 2.71312262342173
3984610 2.70459544855712
3988591 2.73241324960813
3992381 2.74317884160137
3996203 2.73692706515174
4000345 2.82485140467259
4003848 2.71224561656991
4007918 2.77753421232761
4011785 2.76556119941104
4015451 2.76806071522879
4019519 2.75149378160829
4023139 2.81510615251336
4027117 2.79410311266841
4031184 2.7383208018222
4034612 2.73288812750235
4038787 2.75462003983201
4042909 2.77997756591004
4046294 2.76712044144535
4050327 2.83147293042327
4053964 2.78872292920788
4057905 2.71147625703328
4061937 2.82539014068723
4065627 2.77441915038711
4069623 2.84057812283292
4073537 2.72157066824521
4077314 2.75347121824069
4081375 2.75408239889266
4085049 2.79160543252577
4089070 2.61191693561642
4092900 2.69926346530657
4096602 2.83414808401258
4100614 2.7650974038334
4104411 2.7946320931142
4108316 2.77305132203005
4112242 2.74778931599054
4115863 2.70663760996538
4119952 2.78112369624934
4123753 2.79406558367591
4127572 2.74961018679036
4131530 2.87086843114201
4135106 2.75699851279117
4139123 2.80117907352523
4142942 2.77537172112909
4146695 2.68417781893881
4150705 2.77215539234509
4154440 2.70482342279559
4158350 2.8249024291461
4162004 2.79435850977477
4166055 2.81007300817069
4169857 2.71032612066186
4173641 2.75105306312694
4177640 2.79596873513122
4181380 2.87887696237626
4185295 2.77785600692455
4189027 2.78334639167043
4192819 2.78080252521729
4196832 2.77787878837791
4200440 2.85383592195392
4204454 2.83061120334202
4208574 2.72778063051524
4212171 2.6972075004996
4216168 2.71657531616942
4220146 2.68268517481363
4223864 2.75061729190288
4227894 2.75551066787822
4231521 2.8096304312872
4235389 2.74044595706557
4239204 2.74389409077375
4243099 2.82035483686837
4246993 2.79465773289892
4250689 2.6787551860409
4254800 2.74084208395487
4258615 2.80075840776144
4262338 2.70408501440938
4266402 2.81504059452092
4270285 2.75287118153448
4273970 2.79158913782254
4277988 2.76102807988147
4281741 2.74186188761222
4285589 2.82186640434874
4289519 2.81282854149059
4293169 2.80102366511163
4297217 2.66368736537403
4301082 2.83661526712206
4304793 2.83220440229004
4308800 2.73025529436216
4312712 2.87108515310587
4316510 2.80387713177624
4320381 2.83666110721764
4324183 2.75045892654988
4328059 2.8067477133581
4331963 2.81812249844984
4335808 2.83100802796168
4339462 2.75046595639077
4343469 2.79050008548447
4347533 2.78331579211109
4351131 2.7573857643121
4355147 2.7775954462929
4359156 2.80037855032117
4362916 2.74847915770075
4366721 2.78665354376695
4370786 2.77787842480498
4374656 2.79663915975546
4378375 2.79576832836474
4382201 2.83258066975548
4386094 2.80316014668603
4390028 2.80987976019798
4393895 2.77161030562851
4397736 2.86115548246643
4401727 2.77714766430103
4405603 2.76430007124393
4409332 2.7754901856304
4413398 2.83287716157088
4417285 2.71792912566572
4421072 2.81478755670858
4424956 2.71668409960866
4428996 2.86246298281005
4432783 2.77958174029354
4436405 2.72832817120517
4440571 2.86226925606575
4444395 2.79119823455106
4448239 2.75923759447308
4452201 2.76089608637743
4455965 2.83332853783266
4459791 2.63027491677299
4463568 2.7330487847665
4467442 2.88048782970136
4471425 2.73831640840427
4475074 2.80410133659295
4479102 2.77363335180841
4482893 2.74675889790107
4486739 2.79240284055312
4490603 2.72971271546131
4494310 2.67970190185364
4498456 2.72769041091864
4502177 2.84731591725518
4506020 2.62925970920971
4510076 2.83825783303806
4513880 2.82030457532498
4517687 2.81944140968604
4522013 2.72118848267326
4525420 2.74581360227154
4529445 2.73352779732435
4533624 2.85936074786768
4537274 2.75668891034892
4541158 2.72667771710303
4545244 2.77046075389223
4548822 2.73127544452907
4552846 2.75765953257715
4556469 2.85278891926225
4560382 2.8771568232847
4564504 2.78791737744994
4568010 2.78636156898098
4572011 2.70128112565716
4575855 2.72528339754275
4579508 2.77516703370605
4583515 2.75730523786825
4587409 2.9094188228961
4591194 2.82202686474912
4595003 2.78680692934965
4598998 2.81730979798589
4602824 2.73048881827393
4606668 2.72597459025394
4610649 2.7954387570867
4614601 2.72278157817913
4618233 2.7830263139528
4622274 2.83989505244334
4626065 2.72743430665712
4629837 2.79897079412701
4633915 2.78473354769415
4637763 2.82752835281394
4641487 2.69753697647937
4645523 2.80152111188484
4649018 2.88883409879607
4652997 2.75695441291117
4657124 2.90062362116289
4660592 2.78663741615397
4664643 2.82978596345138
4668686 2.79214781703965
4672397 2.8106077671737
4676200 2.73423167507822
4680048 2.75625361572992
4683932 2.8284861839239
4687801 2.74087088928005
4691580 2.84132694507658
4695374 2.87529079533948
4699252 2.76401056591555
4703215 2.73614477196296
4706889 2.87276938582648
4710926 2.83766221806677
4714407 2.77375546279109
4718581 2.74365658727772
4722535 2.82224053673102
4726088 2.74504190948012
4730175 2.70270277985094
4734245 2.72760580519192
4737734 2.80412986631187
4741756 2.80540902334953
4745581 2.87061635099271
4749372 2.81899894370049
4753406 2.78051208488516
4756895 2.71423793490303
4760969 2.7190354740711
4764864 2.79595288171415
4768645 2.81672348243879
4772835 2.83025177846725
4776195 2.67454458334626
4780304 2.72466291269153
4784504 2.68762786219824
4787776 2.70263682913149
4791960 2.80383020580759
4796027 2.75670762344035
4799585 2.77769575828133
4803667 2.77828133875069
4807333 2.83668557853638
4811220 2.76061703380954
4815212 2.80479528638297
4818892 2.70575612663047
4822850 2.79574698518048
4826628 2.82335112333623
4830435 2.74666339516866
4834191 2.76153106791579
4838211 2.70674086567379
4842059 2.82275670272736
4845719 2.6704018179302
4849785 2.82241195988255
4853796 2.7089034140338
4857331 2.74783017508567
4861361 2.80085337210801
4865356 2.73792982743659
4869102 2.85613830553955
4873062 2.83735327647776
4876761 2.79038154107261
4880773 2.76935306116103
4884639 2.79555975405214
4888313 2.79407076341416
4892272 2.87531480870515
4896227 2.69611701802059
4899994 2.86484768578617
4903727 2.76636265749556
4907798 2.81572320299886
4911725 2.74017989499133
4915407 2.78144027997662
4919341 2.78957772712884
4923376 2.72680398108548
4927115 2.79443636052493
4930947 2.82254393788724
4934983 2.7857063495414
4938768 2.75356744081256
4942575 2.75205972473601
4946507 2.72507733427977
4950213 2.74799445886279
4954150 2.8133802266635
4957879 2.78334681314495
4961801 2.84662506273033
4965794 2.74186088779283
4969549 2.82567623953476
4973416 2.72457724773274
4977309 2.80960453663807
4981108 2.74850856266218
4985027 2.80109684778464
4988711 2.88326911686903
4992628 2.80194985877456
4996548 2.79509865086438
5000476 2.82104732442581
5004238 2.72811323693664
5008198 2.73837317523974
5012088 2.82086674721311
5016016 2.78310784863528
5019717 2.78780890800045
5023679 2.75295570017418
5027428 2.7407249226711
5031478 2.73325089902516
5035220 2.77663508121221
5039129 2.87809743024025
5043129 2.8356015981829
5046808 2.82776448064688
5050682 2.75180195082068
5054752 2.79811931784333
5058148 2.67582511558098
5062241 2.78838136038061
5066366 2.77880892720038
5069837 2.80570013682715
5073815 2.78098415370604
5077893 2.87222764867585
5081443 2.7814264876419
5085493 2.91893999540309
5089159 2.7771958299819
5093071 2.93557207033618
5097006 2.80702801625368
5100598 2.72122754253449
5104641 2.78606435002071
5108648 2.78931273798044
5112219 2.82933160076731
5116342 2.84755817501063
5120260 2.77348057124457
5123868 2.72146855183421
5127938 2.9206281680787
5131890 2.81303328038948
5135398 2.72133412181859
5139441 2.78934375125579
5143397 2.84209159108399
5147122 2.72621506246164
5151043 2.71110804232436
5154751 2.83507672486261
5158756 2.87088917098779
5162428 2.76710802876574
5166380 2.76114046698785
5170550 2.77985026389083
5174194 2.77232283677419
5178025 2.90390697034228
5182070 2.81763293536906
5185722 2.7094310975906
5189679 2.7979066690516
5193459 2.8149007474662
5197215 2.85145563863029
5201227 2.91253292076655
5205067 2.68998170599599
5208945 2.88806971551384
5212921 2.75557081229113
5216648 2.82484357525197
5220548 2.79080715855838
5224483 2.81817507555228
5228260 2.81118075907234
5232197 2.79546611351956
5236263 2.79466543584745
5239971 2.79585691649146
5243830 2.75278641800554
5247993 2.85363675492783
5251739 2.81585482005008
5255559 2.80790478300855
5259624 2.73273877985783
5263328 2.83333301334353
5267215 2.6873899533365
5270926 2.75216894550993
5274758 2.80208274002929
5278904 2.9043658125513
5282593 2.87212493523362
5286372 2.7145084010256
5290335 2.77071093965542
5293980 2.75701601801047
5297961 2.77766359391978
5301826 2.76899408819006
5305593 2.88196526219047
5309363 2.77045353907802
5313178 2.84786221521069
5317280 2.79986974410405
5321081 2.7396297107755
5324832 2.74672897258086
5328843 2.84645348578091
5332853 2.76025751004253
5336513 2.85311001306652
5340349 2.81065477364112
5344373 2.78229979691415
5348094 2.79641429387753
5352025 2.76686451120857
5355969 2.78495109358596
5359633 2.8546977761878
5363568 2.84417798834007
5367371 2.79524673781276
5371206 2.78350950699402
5375165 2.83202373179935
5378709 2.68356323480808
5382839 2.80674887166461
5386863 2.72719758713081
5390411 2.82426983714245
5394456 2.86542689855975
5398393 2.84118650159002
5402086 2.7008749895985
5406164 2.826931083422
5410014 2.83756484078106
5414046 2.81925619495799
5417859 2.81011646142757
5421574 2.77056587828985
5425629 2.78626298011403
5429671 2.83128264807401
5433248 2.86898826339538
5437436 2.79281822029379
5441234 2.73824178990747
5444969 2.86474508057701
5448991 2.79747056052205
5452681 2.73506803312759
5456580 2.80694741534976
5460692 2.77426753064435
5464186 2.81144952026114
5468160 2.76387152760373
5472015 2.84260536037192
5475773 2.79451619979657
5479792 2.81402643972814
5483669 2.83005201269287
5487028 2.84418661170551
};
\addlegendentry{HiREPS}
\addplot [very thick, color0]
table {%
263 -2.27132041342391
515 -1.51424661735722
833 -1.13583061000193
1274 -0.814802432167587
1884 -0.549807565327173
2551 -0.384267616039258
3324 -0.250454536859431
4220 -0.152062719612762
5271 -0.0702531842035372
6301 -0.0242012405423284
7545 0.0240225476540584
8861 0.0529314014141576
10183 0.0771625210895897
11633 0.0920979858126391
13029 0.101175563697166
14597 0.110871094214275
16025 0.115199825548399
17603 0.125883476219647
19114 0.12385598452989
20722 0.132139199253625
22220 0.135713563171321
23888 0.137188004278434
25437 0.13982994746251
27012 0.146763080226942
28577 0.147090648810445
30148 0.154934121025053
31713 0.156156454733685
33317 0.156850722384341
34919 0.161974315566353
36540 0.166200847747256
38203 0.169836170040215
39744 0.172629946216247
41377 0.178438646525421
42916 0.179900519348689
44535 0.187622439380234
46075 0.189938877296769
47723 0.193645719278188
49240 0.197234215374756
50892 0.209275883923051
52505 0.201797097698096
54098 0.213392251423966
55720 0.216717704584785
57340 0.220186628778616
58925 0.227494106063497
60600 0.232156235889176
62206 0.241022792270873
63848 0.241061035027622
65443 0.247740970666777
67033 0.247734194247105
68625 0.254382334192719
70222 0.261466788701957
71821 0.268903175015184
73456 0.273336112759329
75216 0.278235888533347
76789 0.287316637905223
78418 0.288419256072526
80016 0.297124031271266
81656 0.302820759474497
83265 0.315353071871534
84916 0.307217096863934
86507 0.322606015049121
88118 0.326887378106407
89707 0.332487509133784
91334 0.342444424631954
92942 0.347014651732008
94549 0.353408611338512
96140 0.360198129344426
97835 0.367771052185576
99490 0.383317687979941
101041 0.386084714047452
102740 0.407830129534034
104344 0.400748471232219
106001 0.423585384330215
107596 0.425581434682339
109269 0.423564547628153
110989 0.447543083207172
112565 0.452963344983244
114237 0.466936060858104
115784 0.474631081963505
117481 0.485196309671123
119084 0.498312819360852
120695 0.504167401457389
122322 0.523675003147634
123977 0.538367850117286
125561 0.535388139357017
127213 0.564247262391298
128792 0.568491756947172
130439 0.583093439351257
132024 0.586706992728786
133705 0.612821382326564
135246 0.613023931016383
136921 0.634151608848343
138483 0.647116225727957
140228 0.65534451772433
141906 0.668924265596357
143483 0.693704805774678
145127 0.704170035285334
146707 0.715037680905541
148399 0.719605850815174
150000 0.749544938118019
151670 0.75845669796453
153204 0.763342446706613
154922 0.788659826334459
156544 0.792164310393331
158210 0.813342731139217
159769 0.825844185222556
161513 0.830389669458296
163141 0.847997906472774
164761 0.858785773331882
166482 0.883693800483944
168044 0.891966367910516
169721 0.908408621143909
171279 0.920674008822906
172950 0.937650704232539
174523 0.934297482288816
176183 0.970023472371066
177749 0.968342423658453
179415 0.977301297961059
180986 0.998833831102714
182648 1.00795068188141
184222 1.02024471029377
185885 1.03476939282573
187458 1.04606658475522
189104 1.05225050353113
190683 1.05642738052137
192335 1.07614137100036
193901 1.08689771653607
195568 1.09068945760404
197180 1.11296853458875
198829 1.11542047003514
200489 1.11525385627116
202092 1.1268184162173
203725 1.14217090134357
205312 1.16028745860754
206998 1.1684422318897
208581 1.18139361989072
210218 1.16808729612403
211813 1.18714003936942
213457 1.19265320367953
215039 1.20700951386316
216679 1.20205820716748
218269 1.21815047978761
219896 1.22714600748392
221496 1.23849141964296
223194 1.25194977955676
224896 1.25866414241956
226523 1.25164008723141
228135 1.26642942723479
229739 1.27504951084895
231356 1.28451667082347
232992 1.28633401425158
234588 1.29677127755187
236309 1.31453206973488
237905 1.30191104653109
239549 1.3081328855935
241183 1.34799864994286
242898 1.3343199937704
244465 1.33071046841364
246126 1.33875592580292
247691 1.35400044020847
249428 1.37307184687176
250982 1.36199318185132
252647 1.37994883863055
254303 1.372767254698
256030 1.38211620351135
257651 1.39856011303793
259284 1.39749933575903
260909 1.38759653614711
262574 1.40914455703273
264245 1.42368009585788
265794 1.41943334621107
267461 1.44153391339279
269028 1.42783605747514
270688 1.44464472633286
272458 1.42770894521276
273983 1.45952939317846
275691 1.45781697268082
277210 1.47588341418612
278913 1.45937308462621
280454 1.47074746386242
282174 1.48623949484305
283772 1.47047353161695
285415 1.49303953155804
287000 1.49655285172306
288655 1.49706446036124
290249 1.49998404399733
291883 1.51784100571661
293471 1.51619015730497
295117 1.51842051953231
296702 1.52061362577906
298335 1.52017812386614
300048 1.53133841229127
301568 1.53749337204111
303282 1.54486804997083
304793 1.5560776477112
306508 1.55765955946134
308012 1.55467866951637
309808 1.555999537416
311404 1.55814988598108
313132 1.57318296053588
314653 1.57879732736297
316355 1.57832223726313
318000 1.58596513406801
319610 1.5967489344727
321227 1.59205774465152
322824 1.58855235579266
324457 1.60304377666903
326041 1.60708689132098
327725 1.6111230187655
329292 1.6202528996913
331003 1.6161824550458
332558 1.61299502502552
334329 1.62026805629986
335782 1.62687956627288
337554 1.622951443004
339012 1.6327856004702
340793 1.64331044279711
342345 1.6466396104687
344028 1.65385577927157
345582 1.6499930118032
347288 1.64822215256156
348919 1.65752312312895
350526 1.66285007688589
352192 1.66155532163516
353788 1.67111761895961
355452 1.67473278354944
357014 1.68241597497717
358678 1.68140449342903
360279 1.68457915724163
362061 1.67750157628627
363652 1.68427464087848
365301 1.6959083324113
366917 1.69981263401043
368539 1.70585218023506
370136 1.70368628271989
371819 1.70747472592816
373390 1.7167662981311
375050 1.70972329319272
376626 1.71772453991969
378325 1.72256394997126
379909 1.72053108034416
381558 1.70923843594078
383135 1.7262990447149
384796 1.74037556137899
386428 1.7484159670137
388052 1.72264708649851
389652 1.73415173837256
391286 1.73827530946865
392910 1.75148904932348
394539 1.75664671443685
396207 1.74204836012236
397769 1.74834756836467
399480 1.76424200926541
401019 1.75881031593584
402704 1.76448434922727
404239 1.75699002100965
405956 1.76292029686837
407529 1.76598743301681
409215 1.77476113949328
410834 1.78767872658868
412601 1.77675978198137
414093 1.77392594772268
415829 1.79212972066663
417370 1.78825552831333
419078 1.79003195966488
420615 1.78411188631844
422322 1.79349304684263
424019 1.79056696300017
425578 1.79841106786702
427240 1.79808934724522
428833 1.79258582102977
430494 1.80731783303564
432071 1.81251325786543
433776 1.81991339205812
435299 1.80367354210164
437177 1.82128281325889
438665 1.82277850905051
440431 1.82263515092417
441979 1.82505592210361
443671 1.82697813281108
445302 1.81186133134696
446902 1.82024720646152
448520 1.83149947020715
450168 1.83896020458762
451899 1.82249079098453
453469 1.84510996952779
455137 1.83109223358618
456710 1.83039707587638
458483 1.83727622127094
460043 1.83347215320462
461730 1.8476489586436
463362 1.85677196050937
464996 1.85462323576397
466596 1.85003982958132
468248 1.85592710490757
469821 1.86122913090103
471471 1.8617632987508
473055 1.86824845582975
474751 1.87912082313282
476329 1.87771272972594
477989 1.87242313888878
479552 1.87494296297623
481228 1.87876511832628
482912 1.87272817208064
484598 1.89345026086507
486249 1.86092806311437
487850 1.87997102177112
489498 1.86613476308133
491092 1.87362988746912
492743 1.8868713216505
494325 1.89141347640848
496039 1.88767064442453
497612 1.89216270962201
499356 1.88966099320686
501004 1.90674581096278
502674 1.8906003931687
504253 1.89838196123269
505909 1.89903259382046
507585 1.9082464549128
509175 1.90160812577667
510825 1.90780172442762
512431 1.90295144325058
514109 1.9290222084362
515663 1.91276444830701
517395 1.91752322746782
519094 1.89726156379429
520743 1.92614730030319
522332 1.91904546686767
523960 1.92028562067128
525751 1.92206060164955
527321 1.94328128373251
529027 1.92955917228863
530564 1.9211517022644
532272 1.93803917035644
533943 1.93909968409695
535540 1.92296548477398
537185 1.93263607488124
538799 1.95303996850355
540407 1.96138260924853
542061 1.95275139302894
543653 1.94133629248818
545341 1.95285908642364
546884 1.93840696716341
548572 1.94208247600916
550232 1.95671488555999
551881 1.96061779740463
553463 1.9678852345703
555112 1.96743807715185
556749 1.96933081842278
558406 1.96227015188825
560032 1.96224060279763
561673 1.96274016402977
563267 1.9636991021795
564899 1.97546014415804
566492 1.97584945216423
568119 1.96674720167352
569720 1.96141975963065
571351 1.97274068643454
572952 1.9673025997725
574632 1.97955860932794
576313 1.9765015673572
577883 1.98589757246514
579614 1.97180758815811
581221 1.98861362388479
582936 1.99725875490279
584478 1.98579920903141
586167 1.99179963499061
587690 1.98897543283256
589433 2.00228018174835
591002 1.99458681187582
592676 1.98506222951023
594227 1.99121585663661
595973 2.01308166507942
597499 1.99974654880603
599216 2.0014133080656
600943 2.01473426736619
602484 2.0092126767129
604193 2.01304932935239
605723 2.00305967738318
607424 1.99990945905346
608969 2.0032474626379
610657 1.99988755126724
612205 2.00241236575646
613887 2.01195918419789
615438 2.025516795774
617248 2.02312381527082
618691 2.00591934792859
620485 2.00972655127897
621932 2.02061361250086
623720 2.01763270763454
625172 2.03741753113407
626939 2.0285408051802
628411 2.02557147903718
630181 2.02741647767181
631753 2.02531756401989
633448 2.02053407675217
635020 2.03477635152081
636694 2.04036531335409
638246 2.04261038624533
639937 2.02396247060342
641585 2.03464796096569
643182 2.03255713992119
644807 2.03939042586985
646424 2.03716247350807
648027 2.05153274496332
649672 2.0593504776098
651372 2.06178608783068
652914 2.03100202705307
654612 2.05111731578434
656154 2.05357480407937
657862 2.04787828096374
659401 2.0598587439239
661089 2.06460577442192
662647 2.05699462609961
664323 2.06138124771963
665919 2.04576403103261
667609 2.07500398747238
669233 2.07001537852824
670887 2.06078525103892
672474 2.06334957414178
674116 2.07103074101847
675716 2.06219378117415
677370 2.06380065247709
678960 2.0708721284757
680698 2.06589376273696
682343 2.06568264304437
684051 2.07360400891261
685626 2.06951398656391
687291 2.09013321098394
688942 2.08383712784195
690621 2.07927343790089
692325 2.07264634024098
693944 2.06315072348124
695566 2.08066790123958
697385 2.09340672280791
699001 2.08759309286761
700649 2.08663330236117
702278 2.08239489150241
703935 2.09953144614665
705569 2.08617677425031
707296 2.10165875105753
709001 2.09807129600697
710622 2.08480175781943
712238 2.08262706072764
713861 2.08748940320729
715470 2.08355701643692
717105 2.10284515935729
718703 2.08879591377201
720357 2.10120630739681
721968 2.10425186801685
723611 2.11843820965057
725249 2.10851581607618
726916 2.08960111628544
728775 2.11101426244585
730381 2.10464777043711
732038 2.12388537893813
733674 2.11676816039662
735289 2.11069763484128
737187 2.10182830569935
738804 2.11635704849023
740454 2.09284613542313
742080 2.11242872825586
743751 2.12695191559434
745324 2.10680211739537
747176 2.11332809787414
748780 2.12294352404284
750430 2.10714412966973
752072 2.12524881130583
753655 2.11924374714843
755326 2.10322347348249
756908 2.11774787946906
758563 2.10980646957416
760158 2.11322831571151
761819 2.10873811373868
763410 2.12322558899976
765084 2.13060171838729
766715 2.10989012518515
768399 2.10760704523204
769954 2.15022907885486
771624 2.12289478891298
773293 2.11991562083131
774986 2.12945782560594
776697 2.11013721947352
778230 2.12774266602984
779956 2.11272627810569
781533 2.12129540660666
783218 2.13881425114731
784761 2.13195258308397
786454 2.14860496280076
787994 2.13722863257168
789695 2.12990026771345
791286 2.11855000215382
793004 2.12981114406308
794563 2.15208263527539
796231 2.14286274348021
797796 2.14310391604081
799488 2.13154129888683
801034 2.14019794569619
802719 2.14465435948242
804269 2.13072134751928
805959 2.15686006896466
807526 2.14461537671028
809199 2.14330384301648
810932 2.13994893213263
812441 2.13785199108475
814234 2.14590972823984
815705 2.13109299932303
817465 2.14761351575054
818950 2.16056590684325
820730 2.15448795001096
822261 2.15140139551952
823995 2.14871145962104
825603 2.1650766769869
827256 2.1549368954166
828837 2.16836225499755
830495 2.16588200514165
832093 2.14530165065153
833732 2.16994490551153
835360 2.16428105401324
836988 2.14732109107937
838604 2.17265194255717
840232 2.14591197932964
841901 2.16732548830123
843475 2.17167274601342
845119 2.16248455903923
846716 2.14798772043021
848457 2.16110471757921
850077 2.16455070987458
851777 2.1634481026433
853349 2.16283737538696
854993 2.17652863383143
856612 2.16683138708392
858247 2.18069988229499
859984 2.176076985709
861575 2.15729291148812
863228 2.17384160923607
864809 2.168650881878
866541 2.15966324552167
868199 2.16219098961455
869799 2.17917794470805
871434 2.17588933725026
873072 2.18770570141661
874705 2.1894616072643
876371 2.17629000486404
877984 2.17644988184124
879605 2.17953843404403
881219 2.17729801659551
882890 2.18226778954543
884506 2.18483210138648
886162 2.19290782331858
887840 2.17313018618824
889508 2.17997601930748
891081 2.18143733755421
892768 2.18472872614076
894322 2.19397086485874
896022 2.20458172354243
897663 2.18480138704077
899308 2.18074407319082
901025 2.18068592010828
902597 2.18769886664898
904263 2.19090645592036
905843 2.19862043318232
907503 2.19305520456287
909075 2.19552122859193
910764 2.18996318165992
912444 2.19628903295145
914123 2.1934590018339
915799 2.17347846243433
917395 2.19715477516128
919066 2.19811561770592
920734 2.21178983025384
922396 2.19719161818657
923978 2.19863553711975
925733 2.17371279694052
927380 2.19371860306094
929052 2.19333621270757
930701 2.19479748167515
932289 2.20715663766742
933935 2.20595486509389
935625 2.19037060352408
937172 2.18705678609387
938851 2.20577679699239
940413 2.20885673193048
942084 2.19720843080631
943650 2.18170461278076
945320 2.2190065660864
946922 2.20900486197044
948610 2.20758045401721
950246 2.18995108674937
951881 2.20494572889245
953494 2.21241965398169
955162 2.18885145508205
956740 2.20517456915236
958370 2.18968303030773
960146 2.2061996775792
961694 2.19571976372708
963423 2.2067120595319
964978 2.20403383123291
966658 2.18731847359521
968211 2.21141650491992
969899 2.22374334669875
971473 2.2040739193917
973133 2.20543700455597
974820 2.21407908709392
976518 2.19731021869246
978163 2.20441798020035
979764 2.22134091582922
981516 2.21669090160239
983091 2.21271908955999
984783 2.22938317602123
986468 2.21890595629605
988019 2.21457688837948
989734 2.23252271062142
991362 2.22037459209944
992957 2.21979900988186
994563 2.22893334403252
996268 2.23438175871679
997920 2.22278591147722
999643 2.21384952710859
1001181 2.23233643407377
1002902 2.19957980617172
1004542 2.21954709926005
1006124 2.22380154073027
1007771 2.20844440946236
1009347 2.23824864756761
1011008 2.22233772135592
1012573 2.22256330747718
1014272 2.21775121874839
1015843 2.23136523865055
1017580 2.23232085597259
1019237 2.23872078502549
1020835 2.22036359412681
1022510 2.23167087228962
1024064 2.23681867664745
1025750 2.21604740296517
1027302 2.2285800058397
1028990 2.24525056125038
1030630 2.22591074187117
1032289 2.24769096486138
1033900 2.22908933828423
1035515 2.24106446261252
1037126 2.21754914817857
1038734 2.23808685007113
1040441 2.2341502425756
1042043 2.22556458688515
1043680 2.23950539134087
1045292 2.226168630134
1047031 2.24932299319851
1048671 2.2333948631153
1050268 2.23512889043125
1051913 2.22873336662051
1053525 2.23873390092808
1055187 2.24040794225383
1056767 2.23029263934176
1058428 2.23925348002453
1060034 2.24611644246453
1061781 2.23439165311455
1063401 2.23258354812122
1065004 2.26095110492083
1066634 2.24536200475838
1068209 2.25405234414997
1069860 2.23535346174667
1071409 2.25640520240506
1073186 2.24722766173288
1074833 2.23421335839929
1076468 2.2628082882104
1078087 2.22977861657659
1079717 2.2585159314951
1081313 2.24686698563322
1082957 2.23921298984035
1084542 2.24509314241049
1086206 2.25828393715281
1087928 2.25608182134129
1089637 2.23789307797645
1091297 2.24922678730663
1092869 2.25802575748065
1094545 2.25195281742564
1096157 2.26561706585913
1097795 2.24835760952353
1099369 2.23782224921751
1101027 2.26947580322992
1102670 2.26110709932057
1104316 2.23666742331131
1105904 2.25188555681975
1107554 2.26477128446744
1109160 2.24226697075291
1110807 2.24047261741141
1112367 2.26420034285681
1114036 2.26465879927458
1115700 2.26142134674165
1117321 2.26289972180566
1118941 2.26891638069659
1120570 2.26905674158585
1122174 2.25638061815352
1123845 2.28466848116365
1125476 2.25746274943601
1127091 2.26442358191863
1128725 2.25636299238665
1130322 2.26038534802985
1131963 2.25319286563473
1133553 2.26024054502174
1135269 2.25531816063943
1136852 2.26484261732349
1138544 2.2518061201766
1140155 2.25028996088626
1141882 2.26015228693966
1143477 2.25724234166173
1145165 2.25927685950114
1146846 2.24359170830693
1148480 2.26870725777791
1150193 2.24540211009659
1151792 2.27126288240935
1153458 2.27352288764843
1155026 2.27348198088686
1156731 2.27031027079948
1158340 2.27704633158808
1160009 2.2609565013116
1161573 2.25701702906793
1163243 2.25887690274052
1164908 2.26097403591914
1166473 2.24313172196677
1168112 2.26192397120999
1169753 2.27927355867904
1171399 2.27018084818456
1172975 2.25982132241786
1174607 2.25744124530438
1176168 2.26830953808576
1177859 2.26457649370757
1179503 2.26849887132803
1181125 2.27281381929589
1182770 2.28960345132684
1184355 2.26524976832451
1186004 2.27780309661134
1187592 2.26105035013561
1189224 2.28264184555893
1190824 2.24762131427452
1192457 2.27560521598316
1194064 2.27960474323877
1195686 2.27908480929032
1197284 2.26501230863227
1198937 2.26378865009274
1200515 2.27495387732256
1202197 2.28123447572513
1203859 2.27366102001366
1205454 2.28778907011834
1207088 2.27472219617893
1208721 2.27860198760013
1210522 2.27482031987174
1211958 2.29806241680516
1213734 2.27254067416693
1215191 2.30134728079246
1216977 2.28763399401865
1218505 2.28048051128875
1220197 2.26981228271373
1221871 2.27208044343867
1223461 2.3011189817762
1225133 2.28426435104835
1226708 2.26812927686361
1228462 2.29448793782406
1229946 2.28888161611041
1231678 2.28488700366853
1233258 2.27714398574827
1234922 2.27998606793709
1236524 2.27099661569229
1238140 2.27601324055903
1239902 2.27989720896448
1241432 2.30442806548059
1243206 2.2837100896657
1244847 2.30154363864465
1246442 2.28236582347747
1248164 2.28825959609863
1249794 2.30064186675488
1251456 2.26827547652929
1253007 2.29896792863416
1254694 2.29541350117955
1256262 2.28479965990407
1257952 2.2966499229995
1259487 2.29818219298993
1261150 2.29963077766635
1262832 2.28970954198241
1264374 2.30061699137736
1266078 2.29185291388343
1267579 2.28828582497005
1269324 2.29883070532351
1270784 2.28082499360184
1272570 2.29094604528964
1274128 2.30497052736999
1275908 2.2858303860826
1277496 2.3008598101449
1279178 2.2947220476857
1280913 2.27531962011229
1282437 2.29435250838114
1284154 2.30123084539855
1285672 2.29761248096231
1287448 2.30546711943134
1289025 2.28916255172412
1290683 2.2875886422749
1292258 2.29193767747091
1293938 2.29776006173172
1295505 2.30506479943833
1297332 2.3088342717184
1298964 2.29352129258401
1300572 2.28870385886518
1302276 2.29921788682303
1303861 2.30297287137983
1305503 2.29076264108381
1307086 2.29794617886421
1308741 2.29356944238647
1310304 2.32052381977989
1311971 2.31005238428351
1313514 2.29950505360758
1315202 2.3220775846403
1316773 2.28067732957186
1318435 2.29933569211018
1320008 2.29416859229149
1321762 2.30571952763796
1323380 2.30236901746124
1325044 2.2990487172672
1326662 2.31886453129255
1328298 2.30657948974313
1330053 2.31297956698082
1331650 2.30645873122508
1333360 2.31035179715453
1334980 2.29670105983383
1336583 2.30837151333391
1338216 2.31669710969525
1339837 2.31542423431924
1341473 2.3059723359298
1343125 2.30117113001056
1344714 2.31636256531013
1346355 2.30873705170374
1347935 2.31473112620661
1349592 2.31280858488526
1351171 2.31080824649156
1352942 2.29733147440415
1354576 2.30263633724265
1356216 2.29717615740367
1357856 2.31385202455824
1359458 2.30040788542081
1361084 2.30932196704589
1362786 2.3231909082554
1364482 2.32906375168504
1366127 2.30061242939498
1367778 2.30678677391819
1369376 2.31358281319138
1371025 2.30485305237598
1372598 2.31902386846387
1374299 2.31350386954813
1375886 2.27936104751305
1377559 2.31867039645607
1379204 2.31966131728555
1380834 2.31039160070618
1382410 2.31924575614436
1384102 2.31947042128935
1385680 2.31836331591548
1387362 2.32321878415499
1388894 2.3121191183717
1390578 2.31023199311196
1392242 2.31370228079041
1393855 2.33452650980852
1395637 2.3155991867336
1397075 2.31919921152489
1398879 2.30810778366309
1400300 2.31135190052378
1402114 2.31756262735073
1403654 2.31663894966713
1405350 2.32197268364846
1406883 2.30631416019076
1408575 2.32587035132793
1410114 2.33037344088199
1411809 2.29600055746638
1413552 2.33001408605815
1415051 2.3143419985394
1416769 2.2972484469622
1418357 2.30817594884264
1420051 2.30973948118028
1421599 2.31837427659713
1423284 2.32089799165111
1424845 2.3363977101248
1426480 2.34355844617296
1428091 2.32634635849492
1429672 2.31669349459162
1431361 2.31814661774331
1432982 2.31872312373577
1434571 2.35561263896104
1436214 2.32515698767398
1437809 2.29742560871323
1439441 2.34766708527856
1441140 2.32186148347902
1442832 2.3234039015772
1444393 2.32040595310806
1446086 2.34503981725697
1447641 2.3230094100429
1449385 2.3331897442798
1450983 2.34606988903341
1452609 2.3321493309254
1454197 2.3192782211519
1455833 2.3252537012353
1457441 2.34468575673767
1459124 2.3319256484894
1460660 2.33339095972753
1462326 2.34154455077532
1463878 2.33049476365346
1465532 2.33120705170069
1467097 2.3386975302424
1468792 2.34446091002101
1470355 2.33325569468131
1472039 2.33355284110982
1473682 2.34255573225392
1475287 2.33818066616536
1476896 2.34108599126364
1478562 2.34405163521776
1480285 2.32973897652137
1481946 2.32913741621315
1483676 2.33893633049015
1485346 2.32107070832982
1486902 2.3286449421459
1488608 2.330553049267
1490259 2.33999335020006
1491886 2.34515684732051
1493475 2.33191686917768
1495119 2.33902503200969
1496694 2.33265188151155
1498346 2.31033558471856
1499947 2.3344379785859
1501571 2.33864761232419
1503180 2.3410693736652
1504884 2.33324488973593
1506550 2.32686619921732
1508115 2.34364176492683
1509762 2.31771756149278
1511330 2.33749042839262
1512965 2.34206222966567
1514574 2.33631597347157
1516250 2.34026488103872
1517802 2.32219924442075
1519480 2.33166532695038
1521035 2.33260116636302
1522702 2.34611045236809
1524272 2.31924387872029
1525927 2.33070232496505
1527565 2.34872178022708
1529154 2.35506505889374
1530788 2.34288124209766
1532380 2.34394248997234
1534019 2.33869962645116
1535587 2.32989076302473
1537250 2.33816547464163
1538924 2.34758667264424
1540484 2.33721528150575
1542275 2.33168893407218
1543737 2.35025761050851
1545578 2.3392412973434
1547239 2.32166806803015
1548821 2.35734203518959
1550571 2.34863643534053
1552051 2.32729574503037
1553821 2.34759460229628
1555317 2.35679958744052
1557072 2.34195987991343
1558574 2.34309418862465
1560332 2.3295469674126
1561886 2.33249437151052
1563577 2.35203829404393
1565175 2.33090553570174
1566850 2.34693692311813
1568458 2.3398291725468
1570137 2.33320163446586
1571742 2.34039473893887
1573391 2.35225215513305
1574990 2.33854808015664
1576620 2.33248843849398
1578361 2.33347333647686
1579854 2.35591979980287
1581579 2.35158583616077
1583094 2.34593671152252
1584817 2.34958129427198
1586327 2.35315860161917
1588026 2.3524591127211
1589564 2.33947762286814
1591248 2.3523391777888
1592794 2.36256635139189
1594453 2.34393305179607
1596028 2.34194576950753
1597676 2.35076113100052
1599263 2.35097592700739
1600984 2.34945879498784
1602564 2.35299835075497
1604221 2.36384137659228
1605828 2.34682543672833
1607471 2.36020163901634
1609184 2.33101548986968
1610718 2.336637841584
1612414 2.35690497857406
1614039 2.36950534346833
1615750 2.34753827802883
1617324 2.33832793869385
1619011 2.3480728934356
1620597 2.35297108640969
1622301 2.34105477611807
1623987 2.33539603049274
1625539 2.35276298188431
1627210 2.3499817523974
1628771 2.35601869548335
1630479 2.36017460908476
1632048 2.35768580434303
1633722 2.36002636803347
1635352 2.34529303065966
1637091 2.34633819752516
1638695 2.35936909598597
1640304 2.34451271903108
1641932 2.35395061194108
1643532 2.34669738641775
1645167 2.37217933444443
1646775 2.35037449663657
1648429 2.35348505800829
1650014 2.3418334935341
1651700 2.35548375152514
1653243 2.35056608142654
1654938 2.3522710792719
1656510 2.34132870401085
1658222 2.35114460066775
1659840 2.35670790489979
1661417 2.34799898404854
1663074 2.34479367672178
1664644 2.3639374784106
1666332 2.35588947843219
1667894 2.34053644409842
1669548 2.36729541858622
1671132 2.37166404804658
1672812 2.33860983818414
1674347 2.3600885416805
1676028 2.34744104799164
1677566 2.36319374533754
1679262 2.36820216478972
1680775 2.34434522303649
1682460 2.35272465204694
1683987 2.35409752990516
1685672 2.34981711706243
1687277 2.35711571235189
1688946 2.35754787576766
1690504 2.34152009449959
1692172 2.35659000942109
1693859 2.351625770452
1695395 2.37936613425874
1697124 2.34860307558796
1698632 2.36543784443915
1700412 2.36644751710013
1701892 2.35189707870604
1703680 2.37265468357731
1705338 2.34664417507244
1706919 2.36533107950028
1708650 2.34737507082723
1710236 2.34937215161
1711885 2.35315997851489
1713491 2.36760615344996
1715145 2.35448236600718
1716741 2.38074482915739
1718332 2.37550449118626
1719981 2.34200112469983
1721558 2.37675507016764
1723238 2.37945259591037
1724768 2.36557093302523
1726456 2.35213156321265
1727979 2.38210284252171
1729745 2.36724222630442
1731336 2.3551080529192
1732968 2.37026832807028
1734552 2.36362881521747
1736190 2.3784557434753
1737807 2.34853685416564
1739497 2.3612473683677
1741098 2.36651336775092
1742717 2.3711080476421
1744439 2.36714173822922
1745959 2.34907321209818
1747661 2.36478710260784
1749162 2.35579548763244
1750911 2.36432445728126
1752431 2.34267883605992
1754211 2.35199898220056
1755655 2.34916971332937
1757449 2.3544195403728
1759007 2.35472728434832
1760652 2.36170559651597
1762226 2.34537207186733
1763856 2.3612316553335
1765482 2.36090300732907
1767129 2.36178158630412
1768699 2.35883613554157
1770367 2.3525088461937
1771896 2.36521422374377
1773594 2.36653232732767
1775116 2.35614534946829
1776825 2.39257487058194
1778347 2.35140189227492
1780061 2.35286330823602
1781577 2.35810806810227
1783286 2.36277423052945
1784873 2.37357883370346
1786513 2.35449316543734
1788065 2.36318220500986
1789737 2.34502135892122
1791278 2.35365666903308
1792940 2.35842145801497
1794522 2.35534618882068
1796186 2.34944019792054
1797772 2.39632742971381
1799427 2.37001912698534
1801006 2.36997054041087
1802679 2.35449019727644
1804254 2.36212307390076
1805974 2.36245760485755
1807498 2.37638101718887
1809175 2.37196766969462
1810733 2.35419034510555
1812433 2.37310441757231
1813974 2.37854426483256
1815681 2.36075619552595
1817217 2.36073489989638
1818880 2.37392694857594
1820446 2.3566147817764
1822116 2.38600250980885
1823695 2.37572392781334
1825319 2.35668653792376
1826937 2.35522803506512
1828518 2.3751641833684
1830192 2.38454144476999
1831761 2.37111146123635
1833504 2.35974082767734
1835083 2.38006482851108
1836791 2.36790767344198
1838337 2.36651060561299
1839982 2.34233839589845
1841590 2.36279941191026
1843275 2.3660837864982
1844960 2.35611526826683
1846546 2.36255080168136
1848269 2.377928550063
1849773 2.36189534249981
1851494 2.36447056814333
1853077 2.35907408476838
1854799 2.36780023576339
1856533 2.34334632544626
1858049 2.3759068724223
1859786 2.35290701526357
1861368 2.36150509534544
1863112 2.38120679187718
1864621 2.34949055881448
1866323 2.36005336425433
1867974 2.37596793173338
1869558 2.37203740717622
1871331 2.37465916377425
1872932 2.36656899448198
1874621 2.375476492452
1876162 2.37182351251276
1877846 2.35664746079423
1879416 2.38099405747527
1881092 2.36883211921371
1882734 2.36596580309722
1884316 2.37340968941816
1885921 2.383803137499
1887538 2.37919511092895
1889168 2.37481867173639
1890793 2.35717976630722
1892431 2.36052303121486
1894013 2.34645777511553
1895658 2.36223731930305
1897216 2.35837546261892
1898880 2.3714734237539
1900480 2.36351394675386
1902212 2.37677775641039
1903801 2.3706006431427
1905498 2.35926459805734
1907015 2.38313200770049
1908700 2.36683726837327
1910230 2.36041681835427
1911937 2.38254172500165
1913499 2.35851319721396
1915141 2.37077658160249
1916684 2.37209900333378
1918345 2.38778617207591
1919961 2.35791310136929
1921614 2.36701648070102
1923185 2.35386019268761
1924889 2.37883722901652
1926434 2.36746339061165
1928122 2.38157269273653
1929698 2.37446529718572
1931348 2.37538684747038
1932900 2.3611561157685
1934551 2.36667083168764
1936106 2.36807977885141
1937757 2.377307928013
1939332 2.3791207394974
1941026 2.38162338519808
1942530 2.36947034956415
1944328 2.38429974133069
1945778 2.36228099934285
1947542 2.38063394078642
1949007 2.39406023483265
1950783 2.37169477335925
1952389 2.3805348202307
1954018 2.37872635109525
1955782 2.38039544141765
1957313 2.38729734260305
1959027 2.37368915032823
1960567 2.38281356731206
1962311 2.37444878364921
1963840 2.35773506565503
1965547 2.37229259636276
1967076 2.3733595773049
1968756 2.35322841534764
1970290 2.37340526817844
1972020 2.38024836599237
1973642 2.38921497581654
1975196 2.3807520280414
1976993 2.38414140755436
1978518 2.38682764468197
1980216 2.3883219583534
1981751 2.37144500118342
1983455 2.3521523052907
1985082 2.3794061487541
1986701 2.37311448459164
1988357 2.37281263167058
1989950 2.35691479277712
1991568 2.38313247968118
1993286 2.37978174973811
1994834 2.37666607496866
1996513 2.3870400288575
1998070 2.38554278816629
1999729 2.37363840528808
2001303 2.37497616643964
2002921 2.38293001422424
2004543 2.38348561106813
2006180 2.37243279909545
2007959 2.3838039998743
2009452 2.39843469371508
2011198 2.36914617601418
2012817 2.36552687511181
2014399 2.3751929804454
2016081 2.3892025787953
2017673 2.35629167410492
2019311 2.37126048318482
2020884 2.37828628602319
2022532 2.37466231914178
2024088 2.38390817598638
2025762 2.37479919165031
2027317 2.35473170567711
2028980 2.37285614840232
2030523 2.37396932716253
2032233 2.37115885554811
2033776 2.36501598930961
2035527 2.36453407305054
2037084 2.39117656175077
2038802 2.35108412171885
2040314 2.36873494756792
2042072 2.3853789121152
2043791 2.37409486436556
2045281 2.34737819217304
2047004 2.37550862131398
2048491 2.39331244634005
2050238 2.38540927389851
2051771 2.36532773535548
2053589 2.37282931516705
2055294 2.39150443296974
2056853 2.38827775120463
2058629 2.3716775651757
2060114 2.34918662495485
2061824 2.38850979211093
2063335 2.38299032640863
2065061 2.3504283559438
2066552 2.36051679886253
2068274 2.3760532984461
2069804 2.38362632485756
2071532 2.36639418774482
2073033 2.38156388713454
2074745 2.35604967547939
2076316 2.3822574260516
2078011 2.37347300298968
2079503 2.39725723025927
2081206 2.37855332883558
2082724 2.377233237119
2084444 2.37586790367597
2085963 2.36815943192297
2087683 2.36176308014963
2089254 2.3857129253697
2090978 2.37108156063723
2092703 2.3703297453905
2094200 2.37404347738621
2095937 2.36095224255577
2097413 2.38810200479254
2099130 2.38808617796297
2100634 2.38269479267815
2102344 2.38364371753233
2103869 2.37953734310879
2105581 2.38923306477666
2107213 2.37978689680496
2108815 2.37848164087645
2110512 2.38038367860668
2112100 2.3876632316164
2113747 2.38695540344395
2115435 2.38262535002633
2117069 2.37858352475522
2118662 2.37916924582987
2120246 2.38257142337201
2121853 2.3624991883253
2123463 2.38852059286061
2125100 2.37619176209826
2126682 2.38295807348492
2128379 2.38172729502286
2129885 2.35936367334593
2131596 2.38242515412149
2133079 2.39048646248252
2134803 2.39386896637208
2136325 2.38064427974298
2138044 2.37624921805317
2139568 2.38554697192182
2141244 2.36674677337206
2142747 2.38263490977175
2144440 2.38906022157496
2145968 2.39790742704782
2147645 2.37390666341521
2149199 2.37054816194908
2150861 2.37852392348988
2152392 2.37346886451596
2154051 2.36946328579349
2155684 2.38988889579306
2157364 2.38901562860449
2159016 2.38433960694577
2160549 2.38907247698712
2162189 2.36685475544576
2163768 2.39126997399066
2165379 2.37478524119019
2166973 2.38583122121391
2168641 2.39272978641553
2170206 2.37887377886303
2171818 2.3859828719753
2173506 2.38651072366125
2175067 2.37539002347438
2176729 2.37404248252344
2178327 2.37091725394155
2179933 2.37351277729251
2181566 2.36532934811627
2183148 2.38192923955001
2184799 2.3816405382361
2186396 2.37357530773786
2188114 2.39287553258953
2189736 2.38265928173171
2191356 2.37733440290077
2192976 2.38874428167647
2194644 2.38272594250065
2196255 2.39512711055415
2197895 2.36672635148587
2199635 2.38949091311036
2201350 2.37487710815958
2202978 2.40399062926253
2204691 2.38184589347122
2206205 2.38786595826992
2208014 2.36620563419688
2209628 2.38073928322104
2211299 2.3740503088765
2212807 2.39102110008163
2214505 2.4058852627035
2216061 2.3859368876255
2217713 2.39104046577601
2219325 2.37707918206126
2220989 2.3758935769948
2222618 2.37075891923651
2224196 2.37681213778624
2225842 2.38360195277734
2227412 2.36648901916545
2229056 2.40022681018777
2230665 2.3948423378465
2232425 2.38376511203326
2233935 2.38274721102818
2235689 2.38842153968638
2237155 2.39360974740773
2238959 2.36547395855142
2240659 2.38247856550219
2242162 2.40720125297409
2243876 2.37337945428319
2245411 2.37737274812374
2247124 2.37714845227301
2248644 2.39026717016066
2250351 2.36926567974681
2251900 2.3773632696348
2253569 2.3837297408962
2255134 2.38038206905599
2256815 2.35940926848629
2258358 2.37948860636015
2260026 2.36978541987484
2261570 2.40511566535328
2263222 2.3615800463749
2264832 2.38466524080345
2266504 2.37933733650417
2268123 2.3808654761669
2269706 2.37436098410714
2271372 2.37337624465595
2272903 2.38826880737268
2274572 2.38610680785703
2276218 2.36745011023021
2277900 2.37030378628374
2279593 2.3962900246306
2281138 2.39369344334516
2282852 2.37460748305619
2284430 2.37327003286496
2286081 2.3778316850517
2287687 2.39884589723339
2289306 2.38748438354847
2291036 2.37890013786087
2292608 2.383737717571
2294262 2.38211647582922
2295819 2.37031920866971
2297510 2.38169290685586
2299049 2.39723372597805
2300745 2.39107186747758
2302287 2.39772507542248
2303983 2.37698789951308
2305527 2.37929476256094
2307234 2.38410943234939
2308749 2.36401061197618
2310504 2.36543116383303
2311960 2.36266811555898
2313717 2.38533783148244
2315378 2.3754224058691
2317013 2.37158397264335
2318774 2.37531098149988
2320228 2.39143606668817
2321943 2.38767600054703
2323472 2.3791614899024
2325119 2.39903797539358
2326669 2.38361358569838
2328378 2.38475083922648
2330039 2.37618880521156
2331739 2.38740321780828
2333285 2.38307659145438
2334940 2.37894368459693
2336479 2.39162121236743
2338163 2.39220093884888
2339719 2.39254784800646
2341483 2.39912809469955
2343059 2.38749078820336
2344734 2.38832823522098
2346332 2.38196797978176
2347942 2.3895493142057
2349614 2.38803092322629
2351170 2.37508929228973
2352823 2.38560869475033
2354409 2.38721060019945
2356036 2.38562568485809
2357622 2.37347940012883
2359272 2.37802800560913
2360842 2.39721018545883
2362534 2.38663960189553
2364098 2.39289178714605
2365735 2.38476653794145
2367402 2.38225365359947
2369191 2.36874129220128
2370777 2.38004462989427
2372397 2.39218303446048
2374019 2.36272136155425
2375688 2.3868629200872
2377344 2.37963545661995
2378906 2.39509047182226
2380501 2.39245413382665
2382218 2.37777757285762
2383788 2.36626115244855
2385423 2.39198012478277
2387068 2.37615627974965
2388674 2.39112113534348
2390256 2.37758600137065
2391873 2.39330550835018
2393533 2.39218068183945
2395089 2.39524320581454
2396729 2.39555407413354
2398372 2.38268303911011
2400041 2.38021054138894
2401673 2.38121436059023
2403337 2.37435429772163
2404901 2.38506492049825
2406607 2.37597628690791
2408214 2.39423191123528
2409829 2.3856558519347
2411360 2.37200228932963
2413052 2.40560639333564
2414660 2.3709961462127
2416274 2.3849244680496
2417983 2.39511902166408
2419492 2.38516939499775
2421186 2.39573508078736
2422712 2.39860015597016
2424442 2.36986797513176
2425930 2.39253960378118
2427649 2.38054408275878
2429298 2.39961345004057
2430860 2.39339067612053
2432542 2.3870868438298
2434253 2.36796068692619
2435941 2.3790086972775
2437583 2.38854804983508
2439159 2.39133202705593
2440754 2.3840516053987
2442367 2.37439570219698
2444069 2.38370760860284
2445693 2.3840544036556
2447291 2.39257534798205
2448901 2.3743705403612
2450490 2.37853828991618
2452122 2.37999901225928
2453783 2.38545677802822
2455375 2.37968471158082
2456993 2.39027698462701
2458543 2.40676149256693
2460216 2.40365051722018
2461722 2.3827763831512
2463430 2.38884060922906
2464951 2.39630212695673
2466729 2.39826087724395
2468268 2.3752671054508
2469934 2.38235670021361
2471518 2.40198729023419
2473124 2.41532023817166
2474857 2.38725424411555
2476439 2.38206238970059
2478070 2.37996150089804
2479644 2.39931076818328
2481259 2.38907329131184
2482879 2.39128705972092
2484481 2.4140241692458
2486078 2.38577988560845
2487702 2.37848058430136
2489367 2.37763683425743
2490910 2.38725471990785
2492691 2.39171072492315
2494265 2.37077876373193
2495901 2.38699989784199
2497502 2.37491247047533
2499166 2.38558360334348
2500754 2.37010262403816
2502381 2.38919934806192
2504037 2.40190421572028
2505696 2.38488933172101
2507371 2.37628662477049
2508924 2.39613887679804
2510592 2.39379842671069
2512145 2.38095700369533
2513800 2.37726916082955
2515366 2.38455282201205
2517007 2.38936757824355
2518568 2.39501216954586
2520212 2.37765006880066
2521890 2.40524032807441
2523565 2.39960377856876
2525084 2.38440834590115
2526781 2.36459132632387
2528348 2.38595825651398
2530077 2.38267596306285
2531563 2.38608989493587
2533285 2.36632805723077
2534738 2.38024486601061
2536479 2.40295351304776
2537924 2.4021178048478
2539698 2.39091571480676
2541226 2.40161825338199
2542930 2.38519672898732
2544390 2.38360541675677
2546157 2.39286765313312
2547616 2.38889724728087
2549381 2.40516966410598
2550975 2.37918248491802
2552602 2.39207502681833
2554187 2.40278697808969
2555844 2.38206643979316
2557512 2.38590485076417
2559062 2.38438496575335
2560704 2.37356167306567
2562276 2.3949192768055
2563885 2.37417613251674
2565523 2.39277843664196
2567152 2.37193672153451
2568692 2.38824593435177
2570325 2.38997135639611
2571912 2.37863080718816
2573593 2.38038267323904
2575217 2.35702449286436
2576917 2.38624896437396
2578461 2.38909507241243
2580102 2.39471066455714
2581648 2.37990265928045
2583357 2.36312000148402
2584945 2.37986301462194
2586572 2.3923133313533
2588185 2.3924826256863
2589878 2.36236188472174
2591446 2.38820224817613
2593074 2.38101900994162
2594660 2.38924479373745
2596301 2.37776022769204
2597845 2.37036308646991
2599513 2.37791931260132
2601034 2.38574127420994
2602705 2.38715351830303
2604284 2.38561594219767
2606006 2.37326045575881
2607599 2.38805638158191
2609212 2.38770442587605
2610812 2.38038546497159
2612407 2.38783447957472
2614031 2.38500465382688
2615599 2.40358510281118
2617269 2.36984510541085
2618821 2.38520582014064
2620516 2.36664897920407
2622151 2.37416474889056
2623746 2.37773763679996
2625378 2.3894345308783
2626955 2.37189483176166
2628596 2.36417055632748
2630220 2.38256001271418
2631821 2.38743503436334
2633531 2.39411027746062
2635076 2.39007664333222
2636730 2.38559475372425
2638254 2.39074598804664
2639928 2.37780645833772
2641468 2.39466217071342
2643155 2.38698138600986
2644698 2.38290081745284
2646423 2.3803357493943
2648256 2.36194348341045
2649689 2.3916155949352
2651439 2.34884336167287
2652886 2.39861990750849
2654611 2.40266659148969
2656156 2.38001426699268
2657923 2.37200831432884
2659395 2.39282754690763
2661131 2.39413828879892
2662642 2.39020341779054
2664334 2.39351642791199
2666048 2.39540208234155
2667549 2.38910285559219
2669239 2.37113454873536
2670795 2.38088059138704
2672542 2.36616429073198
2673991 2.38964809083218
2675697 2.37626411186094
2677193 2.3741345577629
2678908 2.37887546255807
2680395 2.37561041626645
2682108 2.38305761829652
2683664 2.38800111426245
2685327 2.36799499829772
2686920 2.38894002057649
2688544 2.36804889396887
2690151 2.37917929428578
2691775 2.37613104743843
2693456 2.37371799184093
2695018 2.37409789751833
2696700 2.37490580297171
2698294 2.39083060754031
2699971 2.37822265366965
2701590 2.37853200974093
2703241 2.37707942751234
2704851 2.3894047983525
2706414 2.36775392438848
2708017 2.3806832667679
2709669 2.36807871040831
2711241 2.37108773316293
2712872 2.37397191121299
2714448 2.37776638054128
2716119 2.38731100213534
2717866 2.39173816444461
2719383 2.35406484990528
2721138 2.40242714770473
2722572 2.37126479437659
2724335 2.37226108000353
2725736 2.38249452992584
2727513 2.37530597723827
2728926 2.38102905628215
2730698 2.38634149027238
2732160 2.38888146557282
2733861 2.36514120072809
2735420 2.37425838894608
2737057 2.35795416429926
2738720 2.37761088488591
2740261 2.38016126775489
2742010 2.38086914301481
2743502 2.38100643838647
2745191 2.35090760484431
2746721 2.38391367468479
2748384 2.38602239442285
2749995 2.38803943337259
2751613 2.38002647548454
2753177 2.37158983712712
2754793 2.39186580532594
2756349 2.38380669138271
2757995 2.3709366280067
2759596 2.36594067491447
2761239 2.38768188580635
2762922 2.38959379963614
2764533 2.38931116960265
2766198 2.36832304956003
2767716 2.3843454745749
2769375 2.39127290081477
2770929 2.37137581663649
2772574 2.38718958469894
2774156 2.39515645042692
2775795 2.39876782416747
2777406 2.37498864808946
2779169 2.3570107114072
2780780 2.38484083999227
2782419 2.37872874133514
2783947 2.38347221602297
2785661 2.38097782836188
2787128 2.36589296354779
2788959 2.37658057488467
2790488 2.38970444151386
2792145 2.39635678819992
2793682 2.36516109498242
2795353 2.35395852787534
2797028 2.38582779306461
2798636 2.39434184765515
2800201 2.36058295670953
2801833 2.37245700565198
2803365 2.37481858000013
2805063 2.39833660389311
2806743 2.37556761542547
2808281 2.3795826239001
2809957 2.39492564061141
2811499 2.378404703505
2813246 2.39052538634828
2814912 2.37092543277126
2816454 2.38898264361295
2818120 2.39004288700938
2819664 2.36367384443809
2821333 2.41060286686142
2823059 2.38152149419982
2824668 2.39351851303986
2826268 2.38484599585209
2827842 2.37808255591018
2829456 2.37998195247988
2831060 2.366619424754
2832673 2.38234873348819
2834273 2.37748920874855
2835889 2.38457920789562
2837489 2.39553133968799
2839121 2.37760659469273
2840677 2.38381671998607
2842422 2.3710099235297
2843917 2.38203491706242
2845629 2.37079907215064
2847127 2.37656046992642
2848938 2.3629832065872
2850364 2.37730487255584
2852149 2.3691331623022
2853568 2.36244378200314
2855340 2.37699704680038
2856804 2.36325365029678
2858556 2.35660393279439
2860107 2.38287248852105
2861862 2.38652024810161
2863577 2.35941678211238
2865128 2.39174429416374
2866844 2.37111969784079
2868359 2.38448209729896
2870077 2.3661987004529
2871621 2.38295829085876
2873271 2.37483328328614
2874811 2.39826411903924
2876486 2.38246282072638
2878092 2.35163105217784
2879702 2.36610839534791
2881385 2.38106650128213
2882909 2.38678192690545
2884709 2.37542022705033
2886171 2.36947528123363
2887924 2.36855171629857
2889403 2.38153600763106
2891111 2.40982795565185
2892686 2.38620129273533
2894317 2.36203513865208
2895931 2.39213268450275
2897545 2.38438516470523
2899219 2.37103039506996
2900775 2.37223784137673
2902357 2.37690514796083
2904009 2.39043929570631
2905542 2.38103358155129
2907238 2.38480650949061
2908933 2.36549286637988
2910464 2.37783244417435
2912131 2.39239026647166
2913635 2.37875390729852
2915389 2.36437467127136
2916903 2.38681322108128
2918605 2.38422244003734
2920161 2.37405999329787
2921870 2.3712143709935
2923391 2.36714771870404
2925075 2.38710434590545
2926711 2.36752933337856
2928289 2.38248121246645
2929848 2.36034690884941
2931533 2.40433538761411
2933083 2.38112523348729
2934739 2.36766460510104
2936330 2.37043231494675
2937933 2.37869454431868
2939510 2.37075232617665
2941117 2.36988371428503
2942707 2.38050374441406
2944294 2.37404913211951
2945953 2.37235873278938
2947521 2.38109245813164
2949153 2.38147461529282
2950723 2.3832488912925
2952319 2.39284133480229
2954042 2.38794946933388
2955492 2.38257222641079
2957275 2.37656189452033
2958821 2.38047291334763
2960422 2.38674566494387
2962000 2.3757674269533
2963604 2.37221291658369
2965239 2.38415480866407
2966872 2.3766341704034
2968514 2.3916427695345
2970120 2.35483279841204
2971721 2.3831171196594
2973355 2.38227535306303
2975008 2.36809159258032
2976659 2.37592759399949
2978264 2.37617944844254
2979860 2.38158204519731
2981487 2.38586373816748
2983066 2.38903042574024
2984712 2.37579805411093
2986323 2.36566413693538
2987970 2.38713264277249
2989674 2.39469209261878
2991273 2.38378084438292
2992839 2.37757866445527
2994457 2.36598223224538
2996189 2.36707199705361
2997656 2.37520160428102
2999360 2.37258899023434
3000842 2.35659245253434
3002616 2.36673588970759
3004220 2.36282410078669
3005813 2.37063129834187
3007448 2.38131416088073
3009027 2.38036810235036
3010636 2.37445161078605
3012312 2.37388678830334
3013894 2.38175814484107
3015542 2.39354782614458
3017084 2.36998839524964
3018735 2.36468604401238
3020313 2.37851133244273
3021929 2.35756925163408
3023552 2.38501377850479
3025130 2.38470825984024
3026743 2.37366518864996
3028337 2.36718260585662
3029945 2.37215907349126
3031572 2.39978282187598
3033128 2.37696959130459
3034830 2.35516852171583
3036366 2.37312052970117
3038121 2.38195645767595
3039617 2.38065481980918
3041325 2.37799831639862
3042998 2.37560016572292
3044614 2.38716435523372
3046207 2.36689317885881
3047837 2.38508424440613
3049447 2.37638204830153
3051118 2.37838468973571
3052807 2.35624372516623
3054375 2.37610814195614
3056062 2.35729646807199
3057608 2.36554677610933
3059239 2.37594430782722
3060839 2.36437190425388
3062497 2.36558160048974
3064067 2.37924341486937
3065707 2.36759774782803
3067445 2.36587417706962
3068940 2.37294050646472
3070578 2.3766751906299
3072164 2.36817251487192
3073794 2.38436850468251
3075518 2.36758611624103
3077052 2.37429977673879
3078729 2.38233140028544
3080214 2.38547004566999
3081872 2.38447707281548
3083435 2.36411152506599
3085153 2.37562918189011
3086629 2.36296506425738
3088360 2.38563144350903
3089811 2.37929487907824
3091567 2.37192238538524
3093026 2.36044455652715
3094763 2.37923905146683
3096247 2.38134980090444
3097944 2.38578210632971
3099533 2.37605985230436
3101191 2.38871512094391
3102715 2.36564427396473
3104396 2.35755621096735
3105957 2.38871738462644
3107590 2.39658133121043
3109182 2.37077569523887
3110820 2.36547807877609
3112444 2.37424738518339
3114030 2.37542088908002
3115689 2.36741014445737
3117230 2.37849923357836
3118859 2.37527051906962
3120421 2.37376720163998
3122010 2.38440523536376
3123633 2.37740393698578
3125216 2.38516430810578
3126851 2.37421769055877
3128460 2.37640264081946
3130076 2.40798698446796
3131684 2.38667458766457
3133267 2.38361926461021
3134909 2.3514519898172
3136468 2.3774757187433
3138119 2.36817984942989
3139665 2.36989396814253
3141308 2.37267765927379
3142860 2.37030095445583
3144492 2.36460938072645
3146068 2.38372515153227
3147704 2.37265382684385
3149331 2.37083706132376
3151045 2.37236976617229
3152605 2.36922511646233
3154239 2.37228887897284
3155796 2.38091426937654
3157433 2.36703559138866
3158977 2.37273818880579
3160648 2.36187070457907
3162206 2.37816216793598
3163851 2.35634686485003
3165392 2.38268309048901
3167013 2.3689112082929
3167013 2.3689112082929
};
\addlegendentry{LaDiPS}
\end{axis}

\end{tikzpicture}


==> plots/experiments/episodic_tt_small_range/rewards_with_ladips_long.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.3,0.03)},
  anchor=south west,
  draw=white!80!black,
  font=\Large
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-473373.6, xmax=9469215,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
%ymin=-2.76922655056312, ymax=6.50238112463549,
ymin=-0.5, ymax=6.2,
ytick style={color=black},
xlabel={Number Episodic Samples},
ylabel={Mean Rewards},
xlabel style={font=\large},
ylabel style={font=\Large},
xticklabel style={font=\large},
yticklabel style={font=\Large},
x tick scale label style={at={(0.97,0.03)}, anchor=south east},
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:83,-2.04385346256369)
--(axis cs:83,-2.33015016499049)
--(axis cs:19263,0.129246527062218)
--(axis cs:40765,0.281578897615522)
--(axis cs:57362,0.774284048571463)
--(axis cs:80344,1.38564035720319)
--(axis cs:98487,1.26603448147186)
--(axis cs:121696,1.41331858419273)
--(axis cs:135871,1.57974739014079)
--(axis cs:156731,1.5647032873085)
--(axis cs:174138,1.3975593852033)
--(axis cs:197689,1.57704580382383)
--(axis cs:216128,1.61960519617934)
--(axis cs:239628,1.69918564555764)
--(axis cs:255091,2.9664051914029)
--(axis cs:276343,2.96803279762915)
--(axis cs:294267,2.89799968359987)
--(axis cs:317641,3.1006914479202)
--(axis cs:336704,2.85654292658151)
--(axis cs:360878,3.03628051127983)
--(axis cs:380020,3.78077593110344)
--(axis cs:398593,3.88261502395182)
--(axis cs:416556,3.89984301201849)
--(axis cs:439860,3.91958940933058)
--(axis cs:459074,3.99014416538843)
--(axis cs:483763,4.01767506573473)
--(axis cs:502964,3.90941461207314)
--(axis cs:523258,4.13417102963448)
--(axis cs:541246,4.18066273369034)
--(axis cs:564740,4.14440413970399)
--(axis cs:584144,4.06345140648377)
--(axis cs:608957,4.13530787367285)
--(axis cs:628883,4.10957613747435)
--(axis cs:650303,4.33615888824996)
--(axis cs:668590,4.34534175559736)
--(axis cs:691265,4.29574444220549)
--(axis cs:712036,4.30451048972985)
--(axis cs:736687,4.47302391486393)
--(axis cs:757297,4.2351888372265)
--(axis cs:782094,4.41134766393463)
--(axis cs:798507,4.38038466863334)
--(axis cs:821267,4.54822021967288)
--(axis cs:841163,4.53581845825549)
--(axis cs:866524,4.49466515757356)
--(axis cs:887512,4.45842327719029)
--(axis cs:912638,4.55771856786256)
--(axis cs:930730,4.64155270027948)
--(axis cs:953530,4.53656774060619)
--(axis cs:973397,4.61959290222829)
--(axis cs:998271,4.69703530373461)
--(axis cs:1020240,4.65294849213537)
--(axis cs:1045146,4.73501606952416)
--(axis cs:1067529,4.76787329450927)
--(axis cs:1087043,4.84576623121936)
--(axis cs:1108216,4.64566476819411)
--(axis cs:1132910,4.86553419561105)
--(axis cs:1155163,4.83312873624618)
--(axis cs:1180536,4.76287958756889)
--(axis cs:1203352,4.8606012179588)
--(axis cs:1224109,4.95911153006757)
--(axis cs:1246017,4.87034799971244)
--(axis cs:1269807,4.98503924913872)
--(axis cs:1293690,4.98977444934226)
--(axis cs:1318445,4.9576847953175)
--(axis cs:1342506,4.86477656509046)
--(axis cs:1364266,4.99579068768497)
--(axis cs:1386456,4.84125490906612)
--(axis cs:1410434,4.97458660586241)
--(axis cs:1434225,5.00916668743617)
--(axis cs:1458675,5.0368231809035)
--(axis cs:1483503,5.00136442099593)
--(axis cs:1508765,4.95723818887419)
--(axis cs:1528552,5.10943666619841)
--(axis cs:1551661,5.10601615566725)
--(axis cs:1575631,4.90555259363448)
--(axis cs:1601671,5.01223821295017)
--(axis cs:1625757,5.00133310754143)
--(axis cs:1651876,5.12713326507715)
--(axis cs:1672962,5.06928378307881)
--(axis cs:1696704,5.04650985072483)
--(axis cs:1719933,5.10796473197598)
--(axis cs:1746381,5.1270669367858)
--(axis cs:1770835,5.28861767074363)
--(axis cs:1797469,5.13001961041103)
--(axis cs:1820940,5.04103871922868)
--(axis cs:1843618,5.14172944814222)
--(axis cs:1866873,5.16085162892622)
--(axis cs:1892988,5.1556499133575)
--(axis cs:1917898,5.10624425573513)
--(axis cs:1945016,5.04645204113647)
--(axis cs:1970091,5.08938940935094)
--(axis cs:1992870,5.06318198500335)
--(axis cs:2016652,5.24824050364382)
--(axis cs:2041981,5.23634755879461)
--(axis cs:2068206,5.14845774774701)
--(axis cs:2094550,5.16973678267188)
--(axis cs:2120956,5.18086401841071)
--(axis cs:2144577,5.0919779266847)
--(axis cs:2168879,5.30727621276272)
--(axis cs:2194126,5.22915247700413)
--(axis cs:2220556,5.22651669134816)
--(axis cs:2247529,5.19457519731254)
--(axis cs:2274315,5.26918759220976)
--(axis cs:2300832,5.24333810434065)
--(axis cs:2323679,5.19282926703972)
--(axis cs:2349396,5.26096016824978)
--(axis cs:2375541,5.32551566171176)
--(axis cs:2403162,5.24301540968787)
--(axis cs:2430132,5.36129078189788)
--(axis cs:2457644,5.31261177326179)
--(axis cs:2481680,5.22925157793314)
--(axis cs:2506326,5.18568409336043)
--(axis cs:2533192,5.35895563800657)
--(axis cs:2560116,5.20805061898376)
--(axis cs:2588459,5.30191319755623)
--(axis cs:2615092,5.21141310672941)
--(axis cs:2641527,5.27812285888444)
--(axis cs:2666083,5.23380474375696)
--(axis cs:2692971,5.26295019386085)
--(axis cs:2719498,5.33174611395824)
--(axis cs:2748561,5.34496389803769)
--(axis cs:2775493,5.27088379508886)
--(axis cs:2804815,5.19873418374211)
--(axis cs:2828093,5.29731760171497)
--(axis cs:2855001,5.33546222715295)
--(axis cs:2881823,5.26288381177261)
--(axis cs:2910295,5.35028203912475)
--(axis cs:2938831,5.32661140470844)
--(axis cs:2967598,5.32024809550441)
--(axis cs:2993094,5.26100104928806)
--(axis cs:3019067,5.25921369159536)
--(axis cs:3046739,5.25769268902053)
--(axis cs:3075643,5.21130017142463)
--(axis cs:3104788,5.26940460130184)
--(axis cs:3133298,5.28954516616539)
--(axis cs:3160766,5.22977885137658)
--(axis cs:3186789,5.35714369507787)
--(axis cs:3214109,5.20835441240992)
--(axis cs:3242890,5.31386979863953)
--(axis cs:3271896,5.19723403636749)
--(axis cs:3301294,5.20246886164941)
--(axis cs:3330532,5.14014083703362)
--(axis cs:3355646,5.09864475767812)
--(axis cs:3384156,5.27333450266927)
--(axis cs:3411121,5.35387743519261)
--(axis cs:3442141,5.26428121549542)
--(axis cs:3470481,5.18600484097364)
--(axis cs:3503008,5.28086186028351)
--(axis cs:3528448,5.16937298650932)
--(axis cs:3557734,5.13940604600129)
--(axis cs:3584955,5.21945052303242)
--(axis cs:3614165,5.24571384436827)
--(axis cs:3645223,5.21946496765515)
--(axis cs:3674187,5.21729315294446)
--(axis cs:3706121,5.1721157966583)
--(axis cs:3729965,5.25487617261128)
--(axis cs:3759661,5.17545317094262)
--(axis cs:3788528,5.33533996973895)
--(axis cs:3819692,5.22957810764059)
--(axis cs:3849598,5.28450518939562)
--(axis cs:3880787,5.33358011935568)
--(axis cs:3906766,5.17933449775025)
--(axis cs:3936055,5.36104030147918)
--(axis cs:3965422,5.19348814861821)
--(axis cs:3996923,5.30980888327404)
--(axis cs:4027466,5.30109892698815)
--(axis cs:4059012,5.31522959149431)
--(axis cs:4088201,5.24882930395828)
--(axis cs:4116066,5.33622994062022)
--(axis cs:4145211,5.39946640376524)
--(axis cs:4175922,5.37967210058741)
--(axis cs:4207420,5.22445194332044)
--(axis cs:4238508,5.34073306543081)
--(axis cs:4270379,5.33639505895182)
--(axis cs:4296996,5.31505556862263)
--(axis cs:4327631,5.36556084353591)
--(axis cs:4356688,5.25239393621483)
--(axis cs:4389655,5.36397582615665)
--(axis cs:4420637,5.36978562281628)
--(axis cs:4452982,5.41247635366104)
--(axis cs:4481431,5.27830325459956)
--(axis cs:4511394,5.37310342577464)
--(axis cs:4540913,5.27032323826334)
--(axis cs:4572568,5.31354888053332)
--(axis cs:4605085,5.29373529205871)
--(axis cs:4636940,5.36374195253056)
--(axis cs:4670168,5.45597225224064)
--(axis cs:4698106,5.29960129618429)
--(axis cs:4728982,5.31485017339102)
--(axis cs:4760008,5.3104089007206)
--(axis cs:4793663,5.32941699307909)
--(axis cs:4825193,5.22070129594788)
--(axis cs:4858906,5.27243713073451)
--(axis cs:4888120,5.42913297982002)
--(axis cs:4918442,5.36532133650022)
--(axis cs:4949887,5.34425701975492)
--(axis cs:4983553,5.28063418483152)
--(axis cs:5015670,5.41354878786611)
--(axis cs:5050146,5.39972265430576)
--(axis cs:5081520,5.31507926835686)
--(axis cs:5112593,5.38028040117465)
--(axis cs:5142497,5.33550921844335)
--(axis cs:5177316,5.45601871277389)
--(axis cs:5209551,5.3460539713226)
--(axis cs:5244248,5.50149978337036)
--(axis cs:5277045,5.36798787942841)
--(axis cs:5307324,5.40310056837292)
--(axis cs:5337492,5.31161210916511)
--(axis cs:5371882,5.33810007202757)
--(axis cs:5405378,5.39420828181714)
--(axis cs:5439335,5.35964840594861)
--(axis cs:5473188,5.36425830869597)
--(axis cs:5504258,5.29587904664133)
--(axis cs:5535344,5.37655391191023)
--(axis cs:5569182,5.36817440533429)
--(axis cs:5603031,5.43044375494461)
--(axis cs:5636764,5.30884033948802)
--(axis cs:5671727,5.4217769904706)
--(axis cs:5704888,5.36508885609139)
--(axis cs:5735671,5.4754177879963)
--(axis cs:5768733,5.33544778170882)
--(axis cs:5802202,5.56743273169383)
--(axis cs:5837734,5.47113154318062)
--(axis cs:5871509,5.43891531152543)
--(axis cs:5906813,5.52851760496597)
--(axis cs:5938012,5.46260760240468)
--(axis cs:5970311,5.34828964830824)
--(axis cs:6004917,5.33696418229265)
--(axis cs:6039319,5.43026504966126)
--(axis cs:6074616,5.4804882838362)
--(axis cs:6110182,5.39902337338152)
--(axis cs:6143955,5.37600767063121)
--(axis cs:6175632,5.52863568978291)
--(axis cs:6209153,5.49009878510376)
--(axis cs:6244314,5.53218705415238)
--(axis cs:6280660,5.35759262537985)
--(axis cs:6315837,5.48207381465121)
--(axis cs:6352324,5.3870911351808)
--(axis cs:6383080,5.53765006336743)
--(axis cs:6417603,5.43358460945073)
--(axis cs:6451285,5.53827515893041)
--(axis cs:6488317,5.50539944010741)
--(axis cs:6523142,5.48012680744848)
--(axis cs:6560091,5.51142618865937)
--(axis cs:6592395,5.47703151379365)
--(axis cs:6627948,5.55489345918441)
--(axis cs:6661044,5.41781711781011)
--(axis cs:6698654,5.52142977386173)
--(axis cs:6735452,5.5232631617956)
--(axis cs:6771376,5.43923415610775)
--(axis cs:6808178,5.53480637497828)
--(axis cs:6839967,5.52674160457658)
--(axis cs:6874740,5.55010178605534)
--(axis cs:6911072,5.45146478136399)
--(axis cs:6946363,5.49213895910283)
--(axis cs:6984551,5.54474653643006)
--(axis cs:7020009,5.47451370679675)
--(axis cs:7054457,5.50496882312508)
--(axis cs:7088890,5.48138344103526)
--(axis cs:7126108,5.54493391388669)
--(axis cs:7161871,5.6818606207529)
--(axis cs:7200465,5.55720466641508)
--(axis cs:7236920,5.53380372921059)
--(axis cs:7272651,5.52291396495229)
--(axis cs:7307738,5.60429602707834)
--(axis cs:7343388,5.52136500258534)
--(axis cs:7380104,5.49533981462674)
--(axis cs:7418188,5.50058722840084)
--(axis cs:7455204,5.57635554465152)
--(axis cs:7493552,5.52949513431959)
--(axis cs:7526956,5.43073529162165)
--(axis cs:7563388,5.58783667369022)
--(axis cs:7599040,5.55552209102962)
--(axis cs:7638771,5.57093605962168)
--(axis cs:7675280,5.58033373725679)
--(axis cs:7715557,5.57056310538943)
--(axis cs:7749174,5.61551963552247)
--(axis cs:7786860,5.53080495685792)
--(axis cs:7821488,5.44287621605247)
--(axis cs:7862208,5.67831873042476)
--(axis cs:7897807,5.50039591388685)
--(axis cs:7939344,5.56786283331444)
--(axis cs:7975233,5.6097014166983)
--(axis cs:8012304,5.62388388648967)
--(axis cs:8046022,5.61761254339861)
--(axis cs:8086939,5.57411790206486)
--(axis cs:8123185,5.59661245182416)
--(axis cs:8164508,5.59286399799782)
--(axis cs:8201356,5.57885840384549)
--(axis cs:8239701,5.63854975983474)
--(axis cs:8274232,5.6134987565783)
--(axis cs:8315092,5.61995425373507)
--(axis cs:8351059,5.46155133628522)
--(axis cs:8393708,5.51534518645285)
--(axis cs:8429781,5.64795721623243)
--(axis cs:8471195,5.50788181183885)
--(axis cs:8504086,5.637223761006)
--(axis cs:8544437,5.59892566240647)
--(axis cs:8581009,5.69983949799218)
--(axis cs:8623401,5.57288580046061)
--(axis cs:8660537,5.64625057979635)
--(axis cs:8703192,5.6853627912961)
--(axis cs:8735316,5.63662615694104)
--(axis cs:8777243,5.61793093290814)
--(axis cs:8813370,5.74619367541077)
--(axis cs:8856866,5.62736925402352)
--(axis cs:8894317,5.69672858706845)
--(axis cs:8937345,5.74293255327686)
--(axis cs:8972484,5.54122736554703)
--(axis cs:9012796,5.63433492615749)
--(axis cs:9049176,5.60478699781147)
--(axis cs:9091573,5.66753178835476)
--(axis cs:9130647,5.66146005768077)
--(axis cs:9172695,5.63083197442149)
--(axis cs:9210295,5.70305370195547)
--(axis cs:9250333,5.58854400682875)
--(axis cs:9287228,5.72883762625726)
--(axis cs:9329189,5.71217748914602)
--(axis cs:9368999,5.6723719391023)
--(axis cs:9410874,5.60472181451063)
--(axis cs:9451344,5.70510436890776)
--(axis cs:9469215,5.83943199330691)
--(axis cs:9469215,6.08094441212646)
--(axis cs:9469215,6.08094441212646)
--(axis cs:9451344,5.9325918549263)
--(axis cs:9410874,5.88695208017482)
--(axis cs:9368999,5.93443156702206)
--(axis cs:9329189,5.90651134504818)
--(axis cs:9287228,5.94782237788242)
--(axis cs:9250333,5.89007661631748)
--(axis cs:9210295,5.97264520412086)
--(axis cs:9172695,5.92292698123422)
--(axis cs:9130647,5.92705174611225)
--(axis cs:9091573,5.89803184582615)
--(axis cs:9049176,5.85814454621631)
--(axis cs:9012796,5.91376164276572)
--(axis cs:8972484,5.77761607393156)
--(axis cs:8937345,5.89220484667778)
--(axis cs:8894317,5.911787327316)
--(axis cs:8856866,5.84635315336948)
--(axis cs:8813370,5.89677805081204)
--(axis cs:8777243,5.84930820141162)
--(axis cs:8735316,5.79271132441799)
--(axis cs:8703192,5.91834067765629)
--(axis cs:8660537,5.84556585340486)
--(axis cs:8623401,5.86522661845048)
--(axis cs:8581009,5.91842158770778)
--(axis cs:8544437,5.81393025538745)
--(axis cs:8504086,5.85928499958804)
--(axis cs:8471195,5.85591135702646)
--(axis cs:8429781,5.89002302549603)
--(axis cs:8393708,5.77836711611525)
--(axis cs:8351059,5.79235247988893)
--(axis cs:8315092,5.86191398801727)
--(axis cs:8274232,5.84770465319826)
--(axis cs:8239701,5.81813266773186)
--(axis cs:8201356,5.86251032333907)
--(axis cs:8164508,5.78873128869757)
--(axis cs:8123185,5.81372852813425)
--(axis cs:8086939,5.79496819354396)
--(axis cs:8046022,5.82671370681)
--(axis cs:8012304,5.8400103746262)
--(axis cs:7975233,5.85179791989195)
--(axis cs:7939344,5.81681642178519)
--(axis cs:7897807,5.76938208842439)
--(axis cs:7862208,5.83991189588363)
--(axis cs:7821488,5.70051705811128)
--(axis cs:7786860,5.77617817781027)
--(axis cs:7749174,5.86434614038664)
--(axis cs:7715557,5.81971875465812)
--(axis cs:7675280,5.83399084573716)
--(axis cs:7638771,5.77666859374695)
--(axis cs:7599040,5.76226144646405)
--(axis cs:7563388,5.80552789957669)
--(axis cs:7526956,5.67872938121494)
--(axis cs:7493552,5.73962395423465)
--(axis cs:7455204,5.85379132912725)
--(axis cs:7418188,5.74757886796698)
--(axis cs:7380104,5.73396209830645)
--(axis cs:7343388,5.77699021316941)
--(axis cs:7307738,5.82174497843043)
--(axis cs:7272651,5.75324676056606)
--(axis cs:7236920,5.81057416719647)
--(axis cs:7200465,5.7561400055365)
--(axis cs:7161871,5.86237242325259)
--(axis cs:7126108,5.79364964965392)
--(axis cs:7088890,5.66503244001778)
--(axis cs:7054457,5.77287923114661)
--(axis cs:7020009,5.72926026825937)
--(axis cs:6984551,5.76679476722265)
--(axis cs:6946363,5.79951989269899)
--(axis cs:6911072,5.72026713315999)
--(axis cs:6874740,5.77085456302629)
--(axis cs:6839967,5.79318039694872)
--(axis cs:6808178,5.7615798495011)
--(axis cs:6771376,5.7142401562966)
--(axis cs:6735452,5.80721512500373)
--(axis cs:6698654,5.79982341364701)
--(axis cs:6661044,5.69619378112678)
--(axis cs:6627948,5.76636410995189)
--(axis cs:6592395,5.73909245607914)
--(axis cs:6560091,5.77782405621548)
--(axis cs:6523142,5.76995464899899)
--(axis cs:6488317,5.78043389931177)
--(axis cs:6451285,5.79597374967145)
--(axis cs:6417603,5.7741175679076)
--(axis cs:6383080,5.75545847375472)
--(axis cs:6352324,5.70305124272117)
--(axis cs:6315837,5.82060887368434)
--(axis cs:6280660,5.69475547540842)
--(axis cs:6244314,5.76978634924516)
--(axis cs:6209153,5.68392276970402)
--(axis cs:6175632,5.76995030901368)
--(axis cs:6143955,5.72504547482759)
--(axis cs:6110182,5.70957982235197)
--(axis cs:6074616,5.77509500040684)
--(axis cs:6039319,5.70797862775743)
--(axis cs:6004917,5.71978110483893)
--(axis cs:5970311,5.65749004942068)
--(axis cs:5938012,5.73061925420444)
--(axis cs:5906813,5.75093447616188)
--(axis cs:5871509,5.74250980696792)
--(axis cs:5837734,5.72400551519764)
--(axis cs:5802202,5.86187911291951)
--(axis cs:5768733,5.64756393879424)
--(axis cs:5735671,5.7625580684743)
--(axis cs:5704888,5.67410326418535)
--(axis cs:5671727,5.72833613774718)
--(axis cs:5636764,5.620481242131)
--(axis cs:5603031,5.80599581025562)
--(axis cs:5569182,5.68131681680823)
--(axis cs:5535344,5.73095222373036)
--(axis cs:5504258,5.63701936426958)
--(axis cs:5473188,5.68105047513569)
--(axis cs:5439335,5.72208122719684)
--(axis cs:5405378,5.72141205465941)
--(axis cs:5371882,5.66883308279374)
--(axis cs:5337492,5.60730027403523)
--(axis cs:5307324,5.7413237308231)
--(axis cs:5277045,5.68264692116351)
--(axis cs:5244248,5.77525235758327)
--(axis cs:5209551,5.6628231336253)
--(axis cs:5177316,5.72921674278318)
--(axis cs:5142497,5.6703972349581)
--(axis cs:5112593,5.670209935151)
--(axis cs:5081520,5.64041631288862)
--(axis cs:5050146,5.68023701294005)
--(axis cs:5015670,5.6595382029446)
--(axis cs:4983553,5.53194051360725)
--(axis cs:4949887,5.63851779066921)
--(axis cs:4918442,5.65511521927692)
--(axis cs:4888120,5.70965650202021)
--(axis cs:4858906,5.62199386261463)
--(axis cs:4825193,5.62064427935099)
--(axis cs:4793663,5.68767973208819)
--(axis cs:4760008,5.60221592534566)
--(axis cs:4728982,5.6373729894972)
--(axis cs:4698106,5.63386729848981)
--(axis cs:4670168,5.72778049505235)
--(axis cs:4636940,5.63102687690326)
--(axis cs:4605085,5.56860161584844)
--(axis cs:4572568,5.5238703623985)
--(axis cs:4540913,5.51934447782869)
--(axis cs:4511394,5.69046380590812)
--(axis cs:4481431,5.58849562498658)
--(axis cs:4452982,5.61559991201069)
--(axis cs:4420637,5.64169583255771)
--(axis cs:4389655,5.58602601087139)
--(axis cs:4356688,5.55999678272381)
--(axis cs:4327631,5.66468890934851)
--(axis cs:4296996,5.66070756465661)
--(axis cs:4270379,5.59949215209785)
--(axis cs:4238508,5.57294530126034)
--(axis cs:4207420,5.59607477877239)
--(axis cs:4175922,5.64012063219974)
--(axis cs:4145211,5.60932812509271)
--(axis cs:4116066,5.62526523809084)
--(axis cs:4088201,5.51624487071884)
--(axis cs:4059012,5.54212372257771)
--(axis cs:4027466,5.55345320538414)
--(axis cs:3996923,5.62472183300735)
--(axis cs:3965422,5.52011969128244)
--(axis cs:3936055,5.63483344070368)
--(axis cs:3906766,5.50057335857608)
--(axis cs:3880787,5.57207912124724)
--(axis cs:3849598,5.55314314978972)
--(axis cs:3819692,5.55113940739756)
--(axis cs:3788528,5.6073236436701)
--(axis cs:3759661,5.51735414894308)
--(axis cs:3729965,5.54986991695081)
--(axis cs:3706121,5.47993745702432)
--(axis cs:3674187,5.47574313756548)
--(axis cs:3645223,5.55204470125717)
--(axis cs:3614165,5.53359431054973)
--(axis cs:3584955,5.51472176222158)
--(axis cs:3557734,5.49277017723777)
--(axis cs:3528448,5.48730751466378)
--(axis cs:3503008,5.53198733009999)
--(axis cs:3470481,5.49213135685183)
--(axis cs:3442141,5.54650639693616)
--(axis cs:3411121,5.59839472729409)
--(axis cs:3384156,5.54834560161376)
--(axis cs:3355646,5.43911690536155)
--(axis cs:3330532,5.45754390198517)
--(axis cs:3301294,5.53449137263108)
--(axis cs:3271896,5.52093869417757)
--(axis cs:3242890,5.61704007139235)
--(axis cs:3214109,5.53874269456685)
--(axis cs:3186789,5.58400475349022)
--(axis cs:3160766,5.49441500228688)
--(axis cs:3133298,5.62191019120668)
--(axis cs:3104788,5.60725084122149)
--(axis cs:3075643,5.54482754178007)
--(axis cs:3046739,5.64889615142091)
--(axis cs:3019067,5.55243474627453)
--(axis cs:2993094,5.55637319333514)
--(axis cs:2967598,5.68888967898015)
--(axis cs:2938831,5.64433602656903)
--(axis cs:2910295,5.65126900650503)
--(axis cs:2881823,5.62852936534548)
--(axis cs:2855001,5.69217878631001)
--(axis cs:2828093,5.64892989244344)
--(axis cs:2804815,5.62780721648672)
--(axis cs:2775493,5.69079463799461)
--(axis cs:2748561,5.78084622099363)
--(axis cs:2719498,5.68586599852034)
--(axis cs:2692971,5.69026125398852)
--(axis cs:2666083,5.6146837869963)
--(axis cs:2641527,5.66533121241459)
--(axis cs:2615092,5.61342253717164)
--(axis cs:2588459,5.69658153991832)
--(axis cs:2560116,5.69994200727721)
--(axis cs:2533192,5.73980015159419)
--(axis cs:2506326,5.64988097968836)
--(axis cs:2481680,5.65850401108287)
--(axis cs:2457644,5.68943918591341)
--(axis cs:2430132,5.78667790741039)
--(axis cs:2403162,5.65330529526068)
--(axis cs:2375541,5.69073055072023)
--(axis cs:2349396,5.70553815688455)
--(axis cs:2323679,5.65218304461006)
--(axis cs:2300832,5.65568236510072)
--(axis cs:2274315,5.65528068081623)
--(axis cs:2247529,5.62650254132996)
--(axis cs:2220556,5.67273635529217)
--(axis cs:2194126,5.66254235530632)
--(axis cs:2168879,5.68115434964588)
--(axis cs:2144577,5.6089051616236)
--(axis cs:2120956,5.66876060902051)
--(axis cs:2094550,5.59623820154656)
--(axis cs:2068206,5.61594989804156)
--(axis cs:2041981,5.67178649428908)
--(axis cs:2016652,5.63344536941563)
--(axis cs:1992870,5.58500467218978)
--(axis cs:1970091,5.57685454372254)
--(axis cs:1945016,5.48868723887663)
--(axis cs:1917898,5.594616793681)
--(axis cs:1892988,5.69903285471068)
--(axis cs:1866873,5.58867570444309)
--(axis cs:1843618,5.63434377726318)
--(axis cs:1820940,5.54240505499888)
--(axis cs:1797469,5.64279329396914)
--(axis cs:1770835,5.69164546865751)
--(axis cs:1746381,5.63987422527215)
--(axis cs:1719933,5.56000341667258)
--(axis cs:1696704,5.51695706460358)
--(axis cs:1672962,5.58343958782019)
--(axis cs:1651876,5.62321416627222)
--(axis cs:1625757,5.57319951632699)
--(axis cs:1601671,5.54606374422858)
--(axis cs:1575631,5.50058304504173)
--(axis cs:1551661,5.61144822292821)
--(axis cs:1528552,5.55362577877637)
--(axis cs:1508765,5.48481617591455)
--(axis cs:1483503,5.50837175894708)
--(axis cs:1458675,5.54694619054382)
--(axis cs:1434225,5.51543691291057)
--(axis cs:1410434,5.52793224673734)
--(axis cs:1386456,5.35339873774802)
--(axis cs:1364266,5.50729097278027)
--(axis cs:1342506,5.41983694341138)
--(axis cs:1318445,5.49124483436539)
--(axis cs:1293690,5.48288512321711)
--(axis cs:1269807,5.42313083302696)
--(axis cs:1246017,5.38552599673964)
--(axis cs:1224109,5.46037881392464)
--(axis cs:1203352,5.39894927226768)
--(axis cs:1180536,5.30417936215407)
--(axis cs:1155163,5.35927854991543)
--(axis cs:1132910,5.44158042841397)
--(axis cs:1108216,5.2393724294491)
--(axis cs:1087043,5.33018605527731)
--(axis cs:1067529,5.30373523614669)
--(axis cs:1045146,5.28978388617886)
--(axis cs:1020240,5.30273527557076)
--(axis cs:998271,5.37035239145247)
--(axis cs:973397,5.26669326472242)
--(axis cs:953530,5.21847715908016)
--(axis cs:930730,5.24038837924305)
--(axis cs:912638,5.11460345747822)
--(axis cs:887512,5.06290353217898)
--(axis cs:866524,5.02263210261628)
--(axis cs:841163,5.16247981006802)
--(axis cs:821267,5.13944031251348)
--(axis cs:798507,5.06264457306021)
--(axis cs:782094,5.0262321217688)
--(axis cs:757297,4.84366678147265)
--(axis cs:736687,5.09444222741038)
--(axis cs:712036,4.94273831087208)
--(axis cs:691265,4.99765498884375)
--(axis cs:668590,5.02842531373226)
--(axis cs:650303,4.99633908555825)
--(axis cs:628883,4.82323523346534)
--(axis cs:608957,4.8321381178499)
--(axis cs:584144,4.82663252617666)
--(axis cs:564740,4.84663309379506)
--(axis cs:541246,4.81724529127065)
--(axis cs:523258,4.82682917793311)
--(axis cs:502964,4.57335228038627)
--(axis cs:483763,4.62231335409154)
--(axis cs:459074,4.66004251271047)
--(axis cs:439860,4.57381311721159)
--(axis cs:416556,4.61689859216693)
--(axis cs:398593,4.60679982314697)
--(axis cs:380020,4.51462985118358)
--(axis cs:360878,3.89219123830246)
--(axis cs:336704,3.83940207979266)
--(axis cs:317641,3.82425013129091)
--(axis cs:294267,3.76659176475628)
--(axis cs:276343,3.84687432923016)
--(axis cs:255091,3.84100045368105)
--(axis cs:239628,2.23502315594834)
--(axis cs:216128,2.10409310817455)
--(axis cs:197689,2.15419253662442)
--(axis cs:174138,2.09362340780334)
--(axis cs:156731,2.13503705654696)
--(axis cs:135871,2.18425956261304)
--(axis cs:121696,1.90743003392768)
--(axis cs:98487,1.78601273391631)
--(axis cs:80344,1.638312136324)
--(axis cs:57362,1.01628701173906)
--(axis cs:40765,0.396026635030342)
--(axis cs:19263,0.154605417880453)
--(axis cs:83,-2.04385346256369)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:1886,-2.02204298430533)
--(axis cs:1886,-2.29496690854342)
--(axis cs:3180,-1.03638717596375)
--(axis cs:4715,-0.71070580386794)
--(axis cs:6712,-0.409806478420588)
--(axis cs:8692,-0.250857671580715)
--(axis cs:11203,-0.169053498402612)
--(axis cs:14037,-0.0791851746412233)
--(axis cs:16668,-0.0971471997444199)
--(axis cs:19869,-0.0127018212941332)
--(axis cs:23083,0.0143972656114853)
--(axis cs:25969,0.0463760271824184)
--(axis cs:29338,0.0670335550662109)
--(axis cs:32761,0.0505865358776493)
--(axis cs:35993,0.0657975114217484)
--(axis cs:39515,0.0793249143879234)
--(axis cs:42789,0.077098319150107)
--(axis cs:46301,0.0811599341773608)
--(axis cs:49741,0.0931472977748644)
--(axis cs:53288,0.0881348042492623)
--(axis cs:56879,0.0963877605347146)
--(axis cs:60288,0.110112665782076)
--(axis cs:64079,0.160748411888114)
--(axis cs:67603,0.122402675125662)
--(axis cs:71154,0.110402573197999)
--(axis cs:75151,0.143273622426028)
--(axis cs:78672,0.130693901467251)
--(axis cs:82262,0.153569735561237)
--(axis cs:86178,0.164682022704831)
--(axis cs:89785,0.110288313105227)
--(axis cs:93478,0.168012927801378)
--(axis cs:97376,0.158685821642937)
--(axis cs:101120,0.162214927494858)
--(axis cs:104802,0.142963586270816)
--(axis cs:108665,0.185665607445813)
--(axis cs:112339,0.187077158866202)
--(axis cs:116179,0.196214092586293)
--(axis cs:120023,0.19973510887228)
--(axis cs:123605,0.199777098009477)
--(axis cs:127621,0.159931967822384)
--(axis cs:131012,0.233610747182002)
--(axis cs:134918,0.234525240252782)
--(axis cs:138955,0.235526609033213)
--(axis cs:142492,0.250973739650393)
--(axis cs:146332,0.242798417436793)
--(axis cs:150270,0.231965905281961)
--(axis cs:153755,0.26752299099401)
--(axis cs:157816,0.267110271535414)
--(axis cs:161661,0.284888431590997)
--(axis cs:165228,0.260074481219904)
--(axis cs:169255,0.242311463313236)
--(axis cs:173163,0.302129615558247)
--(axis cs:176699,0.339537941828721)
--(axis cs:180647,0.336082065235673)
--(axis cs:184706,0.316816979157075)
--(axis cs:188274,0.349315934962835)
--(axis cs:192219,0.337924804066317)
--(axis cs:196128,0.358122418422934)
--(axis cs:199934,0.389832755211476)
--(axis cs:203689,0.386114362201988)
--(axis cs:207536,0.392468262548849)
--(axis cs:211474,0.370078383944223)
--(axis cs:215125,0.408542694334579)
--(axis cs:219093,0.450658493323046)
--(axis cs:222897,0.436427063668772)
--(axis cs:226680,0.487172539673481)
--(axis cs:230647,0.468584793382256)
--(axis cs:234404,0.493395659115529)
--(axis cs:238238,0.483136915612901)
--(axis cs:242229,0.535980353107331)
--(axis cs:245679,0.532364016127782)
--(axis cs:249887,0.483579056683973)
--(axis cs:253974,0.51888711498715)
--(axis cs:257451,0.518045211926761)
--(axis cs:261572,0.542598876631364)
--(axis cs:265740,0.559204212061315)
--(axis cs:269492,0.617955521818168)
--(axis cs:273319,0.590604863580277)
--(axis cs:277379,0.621326110224092)
--(axis cs:280981,0.611985972097976)
--(axis cs:285010,0.631917837416498)
--(axis cs:288689,0.722997001588165)
--(axis cs:292659,0.700886384295625)
--(axis cs:296716,0.74659899564953)
--(axis cs:300409,0.773230904482114)
--(axis cs:304253,0.73646148815675)
--(axis cs:308251,0.741810174875687)
--(axis cs:312146,0.725815177667424)
--(axis cs:315921,0.797410785178334)
--(axis cs:319935,0.755178030931128)
--(axis cs:323836,0.799943573038873)
--(axis cs:327665,0.813157604085797)
--(axis cs:331747,0.849597491733154)
--(axis cs:335652,0.850322911531797)
--(axis cs:339534,0.869388335157501)
--(axis cs:343328,0.883901188141333)
--(axis cs:347167,0.902497105437097)
--(axis cs:351167,0.949607309998414)
--(axis cs:355045,0.963467090979761)
--(axis cs:358771,0.931812766366154)
--(axis cs:362907,0.973330740984565)
--(axis cs:366719,0.988972685481159)
--(axis cs:370519,1.01558156179525)
--(axis cs:374394,0.984538230123563)
--(axis cs:378298,0.918791294330072)
--(axis cs:382302,1.0442087372005)
--(axis cs:386181,1.04706562298311)
--(axis cs:390130,1.02123460803211)
--(axis cs:393927,1.04880063631035)
--(axis cs:397967,1.05275398146342)
--(axis cs:401712,1.09732129341792)
--(axis cs:405568,1.16270678797123)
--(axis cs:409705,1.10501237001722)
--(axis cs:413448,1.09993868875342)
--(axis cs:417286,1.07407233324499)
--(axis cs:421256,1.14423577598441)
--(axis cs:425190,1.13715029911865)
--(axis cs:429029,1.19839550212695)
--(axis cs:432990,1.17001970764578)
--(axis cs:436952,1.15477862043867)
--(axis cs:440851,1.23487196786447)
--(axis cs:444770,1.14939840816465)
--(axis cs:448689,1.24227290425762)
--(axis cs:452613,1.24851126797733)
--(axis cs:456526,1.20904052609985)
--(axis cs:460359,1.2318809997993)
--(axis cs:464265,1.21033656520976)
--(axis cs:468023,1.26604780909264)
--(axis cs:471949,1.30635349891849)
--(axis cs:476101,1.29825476854303)
--(axis cs:479829,1.2730641016094)
--(axis cs:483848,1.30881364347635)
--(axis cs:487900,1.35020238840237)
--(axis cs:491496,1.30516755746833)
--(axis cs:495560,1.323378552488)
--(axis cs:499686,1.29962957204209)
--(axis cs:503183,1.27734622550212)
--(axis cs:507358,1.4017767798045)
--(axis cs:511463,1.33210524715186)
--(axis cs:514938,1.37693341165253)
--(axis cs:519048,1.44571108742608)
--(axis cs:522766,1.32664346358697)
--(axis cs:526558,1.35271006760597)
--(axis cs:530718,1.36250197781193)
--(axis cs:534473,1.4424820100252)
--(axis cs:538223,1.4412125994931)
--(axis cs:542442,1.40335367929059)
--(axis cs:546249,1.46883646502916)
--(axis cs:550031,1.45819586911215)
--(axis cs:554096,1.4280466708419)
--(axis cs:557810,1.3992709849707)
--(axis cs:561711,1.45054127677519)
--(axis cs:565564,1.41172129886394)
--(axis cs:569487,1.4679902917494)
--(axis cs:573412,1.44671003943861)
--(axis cs:577231,1.46439724533412)
--(axis cs:581231,1.46472634057283)
--(axis cs:585085,1.4783974230106)
--(axis cs:588803,1.48257556166338)
--(axis cs:592965,1.54196704650821)
--(axis cs:596535,1.49988444197562)
--(axis cs:600494,1.50077840592018)
--(axis cs:604441,1.48638674002418)
--(axis cs:608144,1.494229947009)
--(axis cs:612128,1.53087721506779)
--(axis cs:616152,1.50589764296867)
--(axis cs:619696,1.50715130749281)
--(axis cs:623730,1.52559087647851)
--(axis cs:627619,1.53073290341771)
--(axis cs:631330,1.52235916481416)
--(axis cs:635320,1.56973747563532)
--(axis cs:639131,1.56564201945812)
--(axis cs:643026,1.57934513220648)
--(axis cs:646853,1.65574981681835)
--(axis cs:650606,1.58035385409478)
--(axis cs:654602,1.5968791217936)
--(axis cs:658447,1.65321386698096)
--(axis cs:662160,1.55053405992567)
--(axis cs:666196,1.62043488923306)
--(axis cs:670100,1.55222396231856)
--(axis cs:673909,1.64208761886693)
--(axis cs:677836,1.63508885220499)
--(axis cs:681763,1.61502974491556)
--(axis cs:685560,1.59760021730626)
--(axis cs:689617,1.61242916905167)
--(axis cs:693539,1.51591000470844)
--(axis cs:697295,1.56431587491484)
--(axis cs:701257,1.62022343825919)
--(axis cs:705246,1.61817479263359)
--(axis cs:708971,1.62512645342566)
--(axis cs:712814,1.67692818755628)
--(axis cs:716724,1.69853181968295)
--(axis cs:720572,1.66727278419077)
--(axis cs:724389,1.64101708624174)
--(axis cs:728276,1.65770731436971)
--(axis cs:732140,1.64084700192493)
--(axis cs:736009,1.63514198590277)
--(axis cs:739848,1.66288420223888)
--(axis cs:743684,1.72748439590002)
--(axis cs:747600,1.65212455087815)
--(axis cs:751456,1.72618827428473)
--(axis cs:755253,1.72400625196693)
--(axis cs:759137,1.69930724547711)
--(axis cs:763148,1.69899088373685)
--(axis cs:766915,1.74557155627255)
--(axis cs:770588,1.68460546737785)
--(axis cs:774404,1.69978633279927)
--(axis cs:778554,1.72821131674802)
--(axis cs:782322,1.66359954455779)
--(axis cs:786073,1.68997699600127)
--(axis cs:790111,1.77016380808813)
--(axis cs:793880,1.75786887813623)
--(axis cs:797761,1.66675294972422)
--(axis cs:801624,1.72624957221925)
--(axis cs:805578,1.74424687553801)
--(axis cs:809446,1.7443285452889)
--(axis cs:813271,1.72712455245556)
--(axis cs:817046,1.7783403777799)
--(axis cs:820898,1.75948097744159)
--(axis cs:824854,1.76838997753461)
--(axis cs:828717,1.77030519234011)
--(axis cs:832469,1.77726066189146)
--(axis cs:836388,1.77997963604258)
--(axis cs:840319,1.79842346656966)
--(axis cs:844097,1.80541257051608)
--(axis cs:847839,1.77289640779469)
--(axis cs:851816,1.83169570788262)
--(axis cs:855566,1.75744247627901)
--(axis cs:859485,1.72846979321003)
--(axis cs:863386,1.78871756820356)
--(axis cs:867230,1.87563155137648)
--(axis cs:871069,1.78429961449781)
--(axis cs:875025,1.83309889939729)
--(axis cs:878854,1.7959364622229)
--(axis cs:882641,1.74510472270843)
--(axis cs:886527,1.7574339161334)
--(axis cs:890394,1.8053729952735)
--(axis cs:894160,1.82079230134096)
--(axis cs:898086,1.79365683588984)
--(axis cs:901932,1.80291435359448)
--(axis cs:905820,1.82528581780778)
--(axis cs:909742,1.85590350449816)
--(axis cs:913557,1.79778385611765)
--(axis cs:917401,1.74943302909837)
--(axis cs:921363,1.84007346269618)
--(axis cs:925063,1.82803022087724)
--(axis cs:929125,1.89821182000814)
--(axis cs:933062,1.76515369597475)
--(axis cs:936691,1.80790727759756)
--(axis cs:940625,1.95370028127221)
--(axis cs:944592,1.8603587227311)
--(axis cs:948457,1.83083692597561)
--(axis cs:952210,1.8718417495124)
--(axis cs:956211,1.91396353270713)
--(axis cs:960093,1.93956711989267)
--(axis cs:963808,1.90541565797059)
--(axis cs:967772,1.88843620986592)
--(axis cs:971684,1.84179310335157)
--(axis cs:975465,1.87751286325607)
--(axis cs:979413,1.86511118692639)
--(axis cs:983365,1.88396733297702)
--(axis cs:987174,1.85810612200491)
--(axis cs:991087,1.89259641728303)
--(axis cs:994839,1.84899397450874)
--(axis cs:998882,1.89755887841432)
--(axis cs:1002499,1.88110443601271)
--(axis cs:1006431,1.88836951604475)
--(axis cs:1010582,1.94466216381973)
--(axis cs:1014156,1.91495382054402)
--(axis cs:1018175,1.89757115907111)
--(axis cs:1022285,1.83715201793989)
--(axis cs:1026038,1.90856628208194)
--(axis cs:1029950,1.83765443710546)
--(axis cs:1034028,1.97177861344295)
--(axis cs:1037843,1.86159780625044)
--(axis cs:1041623,1.86739733654166)
--(axis cs:1045689,1.88450608180414)
--(axis cs:1049365,1.85771617210092)
--(axis cs:1053219,1.86206165209701)
--(axis cs:1057074,1.88561153925947)
--(axis cs:1061038,1.96261989924304)
--(axis cs:1064765,1.94670580494786)
--(axis cs:1068708,1.89196652501493)
--(axis cs:1072539,1.91887083663415)
--(axis cs:1076323,1.92199731536602)
--(axis cs:1080095,1.99369324802746)
--(axis cs:1084242,1.9823266852413)
--(axis cs:1087992,1.92448031854688)
--(axis cs:1091763,1.94948825911328)
--(axis cs:1095902,1.89842660363908)
--(axis cs:1099497,1.93198705725411)
--(axis cs:1103339,1.94798576551996)
--(axis cs:1107291,1.97763383922386)
--(axis cs:1111115,1.97020680719363)
--(axis cs:1115060,1.96741893287071)
--(axis cs:1119087,2.02641074027352)
--(axis cs:1122587,1.89780838449676)
--(axis cs:1126582,1.95631489369972)
--(axis cs:1130637,1.96514472330365)
--(axis cs:1134217,1.99180686086026)
--(axis cs:1138166,1.94078290786388)
--(axis cs:1142282,1.91925951348668)
--(axis cs:1145827,1.94755165170525)
--(axis cs:1149831,1.99064544431907)
--(axis cs:1153741,1.92868245921855)
--(axis cs:1157512,1.94989411921328)
--(axis cs:1161423,1.92193614223435)
--(axis cs:1165029,1.95132177972224)
--(axis cs:1169175,1.93650535906677)
--(axis cs:1172760,1.9675451856111)
--(axis cs:1176669,1.9412529157173)
--(axis cs:1180873,1.95725682050077)
--(axis cs:1184677,1.94700187444685)
--(axis cs:1188684,2.00920229851381)
--(axis cs:1192622,1.92454657185033)
--(axis cs:1196263,2.04190341481825)
--(axis cs:1200301,2.011411191619)
--(axis cs:1204176,1.94844929144923)
--(axis cs:1207827,1.95825789989205)
--(axis cs:1211839,2.03010197169153)
--(axis cs:1215427,1.92389135553429)
--(axis cs:1219480,2.02821438197749)
--(axis cs:1223400,2.0004343685738)
--(axis cs:1227036,2.069529331411)
--(axis cs:1231058,1.96870084923001)
--(axis cs:1234967,1.99649199355262)
--(axis cs:1238767,2.01221685811996)
--(axis cs:1242674,1.94549691765774)
--(axis cs:1246632,1.99167027823884)
--(axis cs:1250470,2.01464058803769)
--(axis cs:1254250,1.9381274338817)
--(axis cs:1258230,1.99055265936889)
--(axis cs:1262060,2.03894149700598)
--(axis cs:1265758,1.98501908387794)
--(axis cs:1269953,2.00462474387673)
--(axis cs:1273388,2.0101660274954)
--(axis cs:1277472,1.94775393295321)
--(axis cs:1281731,1.9899213240402)
--(axis cs:1284962,1.93691224993413)
--(axis cs:1289142,2.02872491881761)
--(axis cs:1293128,2.01113947818738)
--(axis cs:1296602,1.98135851735225)
--(axis cs:1300752,2.04633794303913)
--(axis cs:1304472,2.01162761536286)
--(axis cs:1308266,2.04303145635552)
--(axis cs:1312414,2.00197679869676)
--(axis cs:1316038,2.03861534196245)
--(axis cs:1319931,1.90590029528158)
--(axis cs:1324034,1.99420104421842)
--(axis cs:1327624,2.01506284684631)
--(axis cs:1331546,2.0515131654785)
--(axis cs:1335665,2.05799273427733)
--(axis cs:1339171,2.01493676304814)
--(axis cs:1343261,2.06759704745876)
--(axis cs:1347091,2.055503713627)
--(axis cs:1350736,2.05811838190361)
--(axis cs:1354951,2.00030639872262)
--(axis cs:1358794,1.96849434678349)
--(axis cs:1362404,2.05818487732894)
--(axis cs:1366327,1.98362406400312)
--(axis cs:1370506,2.00277577210049)
--(axis cs:1374151,1.99076225182742)
--(axis cs:1378204,2.03698486100721)
--(axis cs:1381806,2.0096061851593)
--(axis cs:1385764,2.07307649165266)
--(axis cs:1389767,1.97508647653395)
--(axis cs:1393355,2.16635471049995)
--(axis cs:1397427,2.06670871591584)
--(axis cs:1401296,2.1520793466486)
--(axis cs:1405121,2.01225387508864)
--(axis cs:1409111,1.9948552678802)
--(axis cs:1412897,1.99934326213115)
--(axis cs:1416896,2.10992903353244)
--(axis cs:1420916,2.01510414935562)
--(axis cs:1424452,2.06158924534572)
--(axis cs:1428500,2.07573066655542)
--(axis cs:1432394,2.03688174655848)
--(axis cs:1436063,2.06976812170844)
--(axis cs:1440073,2.08565361401604)
--(axis cs:1443813,2.08948607935552)
--(axis cs:1447781,2.01965732006185)
--(axis cs:1451641,2.0664760180287)
--(axis cs:1455239,2.03686458460787)
--(axis cs:1459433,2.06181650500628)
--(axis cs:1463018,2.08922961531957)
--(axis cs:1466986,2.01572390571755)
--(axis cs:1471024,2.11449275865286)
--(axis cs:1474445,2.06007036531625)
--(axis cs:1478698,2.04061039177313)
--(axis cs:1482465,2.05390797561297)
--(axis cs:1486170,2.1197694306512)
--(axis cs:1490406,2.10419082850291)
--(axis cs:1493953,2.11051221575078)
--(axis cs:1497941,2.12461005900412)
--(axis cs:1501977,2.07731950705339)
--(axis cs:1505440,2.043690255649)
--(axis cs:1509583,2.11840600430006)
--(axis cs:1513555,2.1172579719542)
--(axis cs:1517115,2.11245316033322)
--(axis cs:1521261,2.14420148164103)
--(axis cs:1525026,2.08388770456126)
--(axis cs:1528746,2.09269722563872)
--(axis cs:1532859,1.9928591344378)
--(axis cs:1536600,2.13387254678003)
--(axis cs:1540390,2.10435485889078)
--(axis cs:1544355,2.1380249660205)
--(axis cs:1548322,2.14667228618225)
--(axis cs:1552095,2.08930299941682)
--(axis cs:1555896,2.09005229260018)
--(axis cs:1559906,2.03623639511668)
--(axis cs:1563775,2.0944544894565)
--(axis cs:1567542,2.15980518668172)
--(axis cs:1571360,2.07535535063213)
--(axis cs:1575487,2.14991407074536)
--(axis cs:1579191,2.18434076952271)
--(axis cs:1583085,2.03584661045422)
--(axis cs:1586797,2.2024531352936)
--(axis cs:1590821,2.18588614023542)
--(axis cs:1594674,2.1081171729889)
--(axis cs:1598245,2.17586560528838)
--(axis cs:1602174,2.16215531110406)
--(axis cs:1606031,2.06331242797017)
--(axis cs:1609921,2.12169789101074)
--(axis cs:1613813,2.12057707838506)
--(axis cs:1617673,2.13676580394032)
--(axis cs:1621361,2.08924051988562)
--(axis cs:1625395,2.03872136204691)
--(axis cs:1629201,2.16588805743063)
--(axis cs:1632980,2.09724052629381)
--(axis cs:1636900,2.18446815329295)
--(axis cs:1640600,2.13983441831555)
--(axis cs:1644617,2.19128935136074)
--(axis cs:1648328,2.12339569864022)
--(axis cs:1652075,2.12219286355873)
--(axis cs:1656175,2.01006578373737)
--(axis cs:1659857,2.11708825232547)
--(axis cs:1663798,2.07298791709461)
--(axis cs:1667755,2.08668248541992)
--(axis cs:1671474,2.03998471852214)
--(axis cs:1675508,2.15774683887656)
--(axis cs:1679274,2.15538347548714)
--(axis cs:1683072,2.13551881536639)
--(axis cs:1687174,2.1180279146741)
--(axis cs:1690768,2.13785332454248)
--(axis cs:1694723,2.13952837919179)
--(axis cs:1698505,2.11533417669771)
--(axis cs:1702247,2.17693467060941)
--(axis cs:1706410,2.13121566710772)
--(axis cs:1710040,2.20578962434637)
--(axis cs:1713996,2.11863861701927)
--(axis cs:1718062,2.15357364645104)
--(axis cs:1721945,2.0874792684667)
--(axis cs:1725680,2.12874396765998)
--(axis cs:1729780,2.08818495518736)
--(axis cs:1733376,2.19881832883006)
--(axis cs:1737237,2.07672861126175)
--(axis cs:1741230,2.1519118347388)
--(axis cs:1745003,2.15585488515036)
--(axis cs:1749071,2.12891178750229)
--(axis cs:1753027,2.12947322868564)
--(axis cs:1756708,2.19976058386098)
--(axis cs:1760655,2.12959300760956)
--(axis cs:1764681,2.15713807102279)
--(axis cs:1768413,2.15796690022474)
--(axis cs:1772344,2.1423334457829)
--(axis cs:1776283,2.13706684006023)
--(axis cs:1780032,2.1249536913021)
--(axis cs:1783806,2.20357417706193)
--(axis cs:1787683,2.19850618482079)
--(axis cs:1791636,2.10509185115448)
--(axis cs:1795530,2.07815386064766)
--(axis cs:1799323,2.17625702031059)
--(axis cs:1803171,2.10229721115765)
--(axis cs:1807151,2.1373944028182)
--(axis cs:1811074,2.17604704937912)
--(axis cs:1814852,2.18532696670768)
--(axis cs:1818639,2.07954800135902)
--(axis cs:1822700,2.19472647857109)
--(axis cs:1826475,2.16331326409344)
--(axis cs:1830234,2.15311977267578)
--(axis cs:1834201,2.26268446111866)
--(axis cs:1838078,2.14370281732682)
--(axis cs:1841802,2.18545533526109)
--(axis cs:1845685,2.24563950208389)
--(axis cs:1849585,2.15821047880634)
--(axis cs:1853416,2.18962879570544)
--(axis cs:1857314,2.11452389909101)
--(axis cs:1861208,2.16629355046435)
--(axis cs:1864923,2.2816876685294)
--(axis cs:1868864,2.16328197587609)
--(axis cs:1872705,2.19767554902444)
--(axis cs:1876681,2.07595416894426)
--(axis cs:1880506,2.18162326700834)
--(axis cs:1884386,2.13901789150595)
--(axis cs:1888311,2.21001515200233)
--(axis cs:1892247,2.22902324058311)
--(axis cs:1895985,2.19655467540536)
--(axis cs:1899943,2.15442175076126)
--(axis cs:1903805,2.20474242613671)
--(axis cs:1907730,2.20903898081406)
--(axis cs:1911558,2.18333983741387)
--(axis cs:1915289,2.14576353532553)
--(axis cs:1919245,2.21058625374153)
--(axis cs:1923168,2.23958377656231)
--(axis cs:1926960,2.19255560819394)
--(axis cs:1930891,2.16424923661503)
--(axis cs:1934788,2.18457861530586)
--(axis cs:1938503,2.18014242612194)
--(axis cs:1942402,2.15652491711333)
--(axis cs:1946213,2.1916635161048)
--(axis cs:1950079,2.17386345347283)
--(axis cs:1953927,2.1938685373965)
--(axis cs:1957828,2.23596827575874)
--(axis cs:1961595,2.1119864927609)
--(axis cs:1965415,2.14285640989107)
--(axis cs:1969123,2.1734716932397)
--(axis cs:1973258,2.20990246261369)
--(axis cs:1977223,2.20559850120721)
--(axis cs:1980752,2.26475007920071)
--(axis cs:1984822,2.11095873064475)
--(axis cs:1988806,2.22812148264056)
--(axis cs:1992368,2.20607872711368)
--(axis cs:1996356,2.27341768288705)
--(axis cs:2000276,2.18613814737836)
--(axis cs:2003970,2.15210250711921)
--(axis cs:2007958,2.24777643038332)
--(axis cs:2011709,2.16037024488806)
--(axis cs:2015504,2.18406564744493)
--(axis cs:2019543,2.2333212792527)
--(axis cs:2023345,2.2011140341464)
--(axis cs:2027265,2.216072808283)
--(axis cs:2031027,2.21122982300689)
--(axis cs:2034927,2.23149391833121)
--(axis cs:2038738,2.1840677544207)
--(axis cs:2042481,2.29090278556363)
--(axis cs:2046402,2.23026471499795)
--(axis cs:2050349,2.18558569890237)
--(axis cs:2054191,2.21410433513108)
--(axis cs:2057933,2.16983221238618)
--(axis cs:2061846,2.17761977143694)
--(axis cs:2065719,2.10479244372033)
--(axis cs:2069479,2.19530672891012)
--(axis cs:2073362,2.20219808691878)
--(axis cs:2077252,2.15942042118275)
--(axis cs:2081095,2.19020121175472)
--(axis cs:2084911,2.25407753036406)
--(axis cs:2088809,2.24778225070724)
--(axis cs:2092751,2.27202918349434)
--(axis cs:2096434,2.27802884855311)
--(axis cs:2100393,2.10143226455236)
--(axis cs:2104210,2.24857000627329)
--(axis cs:2108003,2.28862597985075)
--(axis cs:2111951,2.28122189363157)
--(axis cs:2115765,2.21154474172236)
--(axis cs:2119445,2.19284499825305)
--(axis cs:2123394,2.20882749877619)
--(axis cs:2127363,2.29869839173116)
--(axis cs:2131036,2.3193768391129)
--(axis cs:2134888,2.30033677991765)
--(axis cs:2138806,2.23167247049188)
--(axis cs:2142672,2.28441918897762)
--(axis cs:2146567,2.11715464768424)
--(axis cs:2150518,2.24855962388435)
--(axis cs:2154283,2.26381789668404)
--(axis cs:2158192,2.19874373073464)
--(axis cs:2161973,2.24551737296064)
--(axis cs:2165872,2.28133343983813)
--(axis cs:2169873,2.18163963476405)
--(axis cs:2173760,2.22338824691757)
--(axis cs:2177402,2.2498915693589)
--(axis cs:2181318,2.25851851895013)
--(axis cs:2185264,2.16108552294788)
--(axis cs:2189031,2.22157609419087)
--(axis cs:2192901,2.2843382343507)
--(axis cs:2196593,2.29171382225222)
--(axis cs:2200543,2.32638652141916)
--(axis cs:2204362,2.30739607912938)
--(axis cs:2208329,2.1867734750654)
--(axis cs:2212111,2.27186019306446)
--(axis cs:2216031,2.28192132037176)
--(axis cs:2219943,2.24543781750903)
--(axis cs:2223805,2.2290152507386)
--(axis cs:2227518,2.20836641189262)
--(axis cs:2231301,2.25202631907684)
--(axis cs:2235327,2.15278653276976)
--(axis cs:2239200,2.26501506716081)
--(axis cs:2242992,2.22969951015227)
--(axis cs:2246991,2.35872759870675)
--(axis cs:2250789,2.31578605532841)
--(axis cs:2254570,2.30146832209666)
--(axis cs:2258638,2.27492479362293)
--(axis cs:2262523,2.29703512351906)
--(axis cs:2266247,2.30572531913569)
--(axis cs:2270263,2.29050375491136)
--(axis cs:2273994,2.27129600346325)
--(axis cs:2277919,2.28633659035588)
--(axis cs:2281881,2.23278471625822)
--(axis cs:2285556,2.24142947303702)
--(axis cs:2289521,2.23194969877342)
--(axis cs:2293274,2.27455342048047)
--(axis cs:2297088,2.22515216972149)
--(axis cs:2301193,2.14671451297914)
--(axis cs:2304938,2.3302776784269)
--(axis cs:2308669,2.28553063318074)
--(axis cs:2312617,2.29020838170448)
--(axis cs:2316718,2.32805153285946)
--(axis cs:2320433,2.32767027130533)
--(axis cs:2324226,2.30629854433994)
--(axis cs:2328116,2.1760594298198)
--(axis cs:2332034,2.3035559491659)
--(axis cs:2335841,2.23784394067048)
--(axis cs:2339862,2.24712762442695)
--(axis cs:2343754,2.31800459821042)
--(axis cs:2347458,2.26014723156805)
--(axis cs:2351409,2.15092808684217)
--(axis cs:2355393,2.29741492581779)
--(axis cs:2358996,2.24484458231019)
--(axis cs:2363046,2.24807912161699)
--(axis cs:2366835,2.3067076044134)
--(axis cs:2370648,2.35669106223358)
--(axis cs:2374895,2.30274738861804)
--(axis cs:2378536,2.22890149628138)
--(axis cs:2382559,2.26230147766218)
--(axis cs:2386542,2.29837379833058)
--(axis cs:2390210,2.26370663794758)
--(axis cs:2394014,2.33818233217867)
--(axis cs:2398062,2.26537654056103)
--(axis cs:2401892,2.23700787275928)
--(axis cs:2405753,2.24037882006421)
--(axis cs:2409769,2.32128802677328)
--(axis cs:2413396,2.27379931220546)
--(axis cs:2417364,2.19876862230183)
--(axis cs:2421310,2.26489590526213)
--(axis cs:2425097,2.37452182835177)
--(axis cs:2428858,2.24182952788544)
--(axis cs:2432735,2.19931706972576)
--(axis cs:2436644,2.29191312456145)
--(axis cs:2440473,2.37932479567336)
--(axis cs:2444215,2.33562234272937)
--(axis cs:2448133,2.29893643096992)
--(axis cs:2451786,2.2286771215814)
--(axis cs:2455901,2.28850391907642)
--(axis cs:2459673,2.27574743008559)
--(axis cs:2463538,2.34217902331523)
--(axis cs:2467530,2.34904794346925)
--(axis cs:2471465,2.30856051555084)
--(axis cs:2475176,2.32898028963994)
--(axis cs:2479048,2.35584881639971)
--(axis cs:2482889,2.31810989681541)
--(axis cs:2486813,2.17574269301357)
--(axis cs:2490689,2.33373654574982)
--(axis cs:2494453,2.2781502786059)
--(axis cs:2498440,2.24682827928576)
--(axis cs:2502411,2.35135022219639)
--(axis cs:2506095,2.318433888151)
--(axis cs:2510091,2.40050189190305)
--(axis cs:2513768,2.31796442444486)
--(axis cs:2517660,2.29478996828782)
--(axis cs:2521720,2.30609850947172)
--(axis cs:2525249,2.32045927232383)
--(axis cs:2529202,2.19635011302698)
--(axis cs:2533246,2.30265701193387)
--(axis cs:2536868,2.37254957409504)
--(axis cs:2540818,2.43076147713411)
--(axis cs:2544796,2.33012194946748)
--(axis cs:2548442,2.32266555554047)
--(axis cs:2552316,2.36450659572506)
--(axis cs:2556235,2.31433478042927)
--(axis cs:2560026,2.29469393629379)
--(axis cs:2564047,2.28523367396053)
--(axis cs:2567774,2.30903253477961)
--(axis cs:2571567,2.33551021308315)
--(axis cs:2575570,2.28788483977148)
--(axis cs:2579463,2.32833746298479)
--(axis cs:2583097,2.31891365955887)
--(axis cs:2587246,2.26773449735967)
--(axis cs:2590964,2.37650665140509)
--(axis cs:2594729,2.31758020206585)
--(axis cs:2598877,2.28782050749802)
--(axis cs:2602415,2.33095305042117)
--(axis cs:2606329,2.32288760937534)
--(axis cs:2610343,2.31398647945392)
--(axis cs:2613934,2.35101603231936)
--(axis cs:2617849,2.296755177427)
--(axis cs:2621860,2.34095101836116)
--(axis cs:2625516,2.28340857587987)
--(axis cs:2629453,2.21572593085494)
--(axis cs:2633205,2.34623748209674)
--(axis cs:2637074,2.25286459335142)
--(axis cs:2641055,2.28518966856178)
--(axis cs:2644948,2.3354619080221)
--(axis cs:2648683,2.31480389581838)
--(axis cs:2652745,2.2848509182123)
--(axis cs:2656428,2.28551766198799)
--(axis cs:2660306,2.29832391500806)
--(axis cs:2664240,2.30898133710053)
--(axis cs:2667975,2.29800313964326)
--(axis cs:2672037,2.31038186874739)
--(axis cs:2675894,2.27985950297744)
--(axis cs:2679907,2.39601299811789)
--(axis cs:2683774,2.29885629054241)
--(axis cs:2687544,2.36387762346552)
--(axis cs:2691435,2.29234470790235)
--(axis cs:2695404,2.28522491538359)
--(axis cs:2699053,2.34403837045926)
--(axis cs:2703104,2.3793498649588)
--(axis cs:2706792,2.26723360598606)
--(axis cs:2710617,2.28568849347054)
--(axis cs:2714663,2.32623331739378)
--(axis cs:2718366,2.29922711492098)
--(axis cs:2722290,2.39622840230652)
--(axis cs:2726382,2.40789125108116)
--(axis cs:2729843,2.26559575146173)
--(axis cs:2733852,2.30241484733556)
--(axis cs:2738009,2.36625483487984)
--(axis cs:2741504,2.28729040873271)
--(axis cs:2745465,2.33783767938868)
--(axis cs:2749220,2.3691544065021)
--(axis cs:2753026,2.37231582008828)
--(axis cs:2756958,2.27972457383566)
--(axis cs:2760802,2.32373044909693)
--(axis cs:2764628,2.33887751305602)
--(axis cs:2768531,2.29013536158254)
--(axis cs:2772462,2.22835854249325)
--(axis cs:2776320,2.3093966864258)
--(axis cs:2780111,2.31680602812345)
--(axis cs:2784066,2.315167873896)
--(axis cs:2787979,2.29207516902384)
--(axis cs:2791759,2.27508724387294)
--(axis cs:2795540,2.3580340986203)
--(axis cs:2799284,2.44989802479456)
--(axis cs:2803241,2.27798449147596)
--(axis cs:2807130,2.35639086924967)
--(axis cs:2810975,2.35350260173717)
--(axis cs:2814722,2.34969417339292)
--(axis cs:2818741,2.28636879178541)
--(axis cs:2822415,2.34867802757426)
--(axis cs:2826261,2.28787548214765)
--(axis cs:2830214,2.37644399717684)
--(axis cs:2833878,2.38376233136051)
--(axis cs:2837942,2.34594758230093)
--(axis cs:2841799,2.4161433381993)
--(axis cs:2845442,2.30156126758283)
--(axis cs:2849581,2.36173895544444)
--(axis cs:2853394,2.32267103751634)
--(axis cs:2857211,2.38793965255507)
--(axis cs:2861183,2.35102069218433)
--(axis cs:2864580,2.37019666008005)
--(axis cs:2868775,2.34019455847727)
--(axis cs:2872878,2.32874462134315)
--(axis cs:2876285,2.36457862126658)
--(axis cs:2880464,2.33989138352263)
--(axis cs:2884530,2.36093421209199)
--(axis cs:2888138,2.33940890601599)
--(axis cs:2892129,2.35709518884447)
--(axis cs:2895986,2.34137692386566)
--(axis cs:2899799,2.32598086016856)
--(axis cs:2903763,2.27707072787945)
--(axis cs:2907389,2.31843023829583)
--(axis cs:2911395,2.32654887436903)
--(axis cs:2915364,2.29954283549135)
--(axis cs:2918935,2.33838761281275)
--(axis cs:2923082,2.39309081439829)
--(axis cs:2927018,2.40278777112843)
--(axis cs:2930681,2.25606550067656)
--(axis cs:2934765,2.32181807400411)
--(axis cs:2938542,2.37018076602575)
--(axis cs:2942409,2.35883517279166)
--(axis cs:2946145,2.30039272534028)
--(axis cs:2950011,2.37338584588871)
--(axis cs:2953945,2.40284670944096)
--(axis cs:2957783,2.36370715966747)
--(axis cs:2961761,2.3278087484381)
--(axis cs:2965619,2.33344015005934)
--(axis cs:2969508,2.30838167320866)
--(axis cs:2973364,2.40590298134067)
--(axis cs:2977348,2.43409751366003)
--(axis cs:2980943,2.36150588044688)
--(axis cs:2984966,2.38999860060772)
--(axis cs:2988805,2.41951946220717)
--(axis cs:2992591,2.40444730170674)
--(axis cs:2996449,2.37083784918302)
--(axis cs:3000307,2.30689642770199)
--(axis cs:3004121,2.34604944115824)
--(axis cs:3008165,2.36963575507468)
--(axis cs:3011878,2.29310314759279)
--(axis cs:3015853,2.41585639358521)
--(axis cs:3019732,2.31826963196635)
--(axis cs:3023411,2.37437529534608)
--(axis cs:3027412,2.34484830850194)
--(axis cs:3031111,2.28322931327484)
--(axis cs:3034992,2.36436548827114)
--(axis cs:3039027,2.31779653674058)
--(axis cs:3042824,2.39371431048065)
--(axis cs:3046728,2.30999216511171)
--(axis cs:3050671,2.30805560180966)
--(axis cs:3054534,2.33018837526181)
--(axis cs:3058312,2.3584326046272)
--(axis cs:3062101,2.32843064095091)
--(axis cs:3066129,2.39862638344701)
--(axis cs:3069875,2.3695872262687)
--(axis cs:3073683,2.3109263332603)
--(axis cs:3077727,2.38787231428314)
--(axis cs:3081484,2.36868503622842)
--(axis cs:3085337,2.38277193380814)
--(axis cs:3089264,2.29346558088771)
--(axis cs:3093035,2.36808076271004)
--(axis cs:3097041,2.35667057948037)
--(axis cs:3100664,2.38707980337132)
--(axis cs:3104526,2.35441113627191)
--(axis cs:3108472,2.40811929213352)
--(axis cs:3112262,2.3741514236691)
--(axis cs:3116265,2.38692697454863)
--(axis cs:3120030,2.35629384106145)
--(axis cs:3123753,2.33903968692348)
--(axis cs:3127782,2.30196653169582)
--(axis cs:3131370,2.37022894156278)
--(axis cs:3135442,2.41328766289815)
--(axis cs:3139345,2.3307979565521)
--(axis cs:3143094,2.3606934275561)
--(axis cs:3147047,2.30352493737974)
--(axis cs:3150923,2.38956551195178)
--(axis cs:3154791,2.37208910538319)
--(axis cs:3158535,2.33600099006849)
--(axis cs:3162356,2.32632053151988)
--(axis cs:3166338,2.3924587345609)
--(axis cs:3170137,2.34499515356756)
--(axis cs:3173836,2.34984572864759)
--(axis cs:3177931,2.38570577238552)
--(axis cs:3181521,2.36872100673642)
--(axis cs:3185498,2.37777525139573)
--(axis cs:3189533,2.41644346908178)
--(axis cs:3193298,2.35607213412376)
--(axis cs:3197148,2.43231031635441)
--(axis cs:3200969,2.31784611427816)
--(axis cs:3204561,2.37910491952041)
--(axis cs:3208712,2.31950891897119)
--(axis cs:3212551,2.44808350488843)
--(axis cs:3216305,2.32980518846459)
--(axis cs:3220165,2.36112624782697)
--(axis cs:3224125,2.32426550755535)
--(axis cs:3227937,2.37988287489562)
--(axis cs:3231835,2.46352483958712)
--(axis cs:3235572,2.38582808207394)
--(axis cs:3239552,2.32446133459199)
--(axis cs:3243495,2.37264505359496)
--(axis cs:3247226,2.40182662933834)
--(axis cs:3250973,2.38497325839722)
--(axis cs:3254846,2.38005056061856)
--(axis cs:3258742,2.41559832679901)
--(axis cs:3262583,2.35897228002422)
--(axis cs:3266417,2.40662592722178)
--(axis cs:3270339,2.31368720572254)
--(axis cs:3274074,2.42197493956303)
--(axis cs:3278141,2.37695226187449)
--(axis cs:3282105,2.39000843837423)
--(axis cs:3285784,2.3100007850089)
--(axis cs:3289587,2.40334038044162)
--(axis cs:3293795,2.31453470151986)
--(axis cs:3297396,2.38323514912977)
--(axis cs:3301225,2.35342335488394)
--(axis cs:3305260,2.39583377377596)
--(axis cs:3309038,2.38504323004024)
--(axis cs:3312874,2.38397677152927)
--(axis cs:3316763,2.35627839710439)
--(axis cs:3320672,2.30437189462487)
--(axis cs:3324406,2.3884777878079)
--(axis cs:3328355,2.33788585516124)
--(axis cs:3332265,2.36561961208966)
--(axis cs:3335899,2.37121385268708)
--(axis cs:3340002,2.37525505611402)
--(axis cs:3343773,2.35712551601285)
--(axis cs:3347524,2.38971280589236)
--(axis cs:3351680,2.34762827426408)
--(axis cs:3355248,2.46755433380166)
--(axis cs:3359225,2.3934252879492)
--(axis cs:3362964,2.38412647845023)
--(axis cs:3366778,2.34613837123788)
--(axis cs:3370824,2.32456016831871)
--(axis cs:3374544,2.37041425108276)
--(axis cs:3378478,2.33684959476461)
--(axis cs:3382254,2.40041918102297)
--(axis cs:3386125,2.36822030205195)
--(axis cs:3390076,2.35517274536661)
--(axis cs:3393815,2.43736205579819)
--(axis cs:3397717,2.46330922097404)
--(axis cs:3401722,2.37557718067149)
--(axis cs:3405224,2.41370040174358)
--(axis cs:3409378,2.3985824366707)
--(axis cs:3413064,2.41318459638372)
--(axis cs:3416967,2.34755181027006)
--(axis cs:3420864,2.31758881757711)
--(axis cs:3424734,2.39831929106028)
--(axis cs:3428581,2.33740204162899)
--(axis cs:3432500,2.35102491919038)
--(axis cs:3436243,2.36957823543697)
--(axis cs:3440217,2.36810690628742)
--(axis cs:3444218,2.446037278704)
--(axis cs:3447925,2.41097622701815)
--(axis cs:3451810,2.40177920502484)
--(axis cs:3455710,2.41617594039009)
--(axis cs:3459532,2.399414784063)
--(axis cs:3463426,2.50200869446827)
--(axis cs:3467348,2.39589049227553)
--(axis cs:3471052,2.36273273224545)
--(axis cs:3474951,2.27992818465377)
--(axis cs:3478993,2.39413635475161)
--(axis cs:3482663,2.42548116711424)
--(axis cs:3486600,2.42133594828588)
--(axis cs:3490570,2.45231963828336)
--(axis cs:3494157,2.27430601287942)
--(axis cs:3498178,2.33651200194859)
--(axis cs:3502148,2.37269266094489)
--(axis cs:3505865,2.25298864394757)
--(axis cs:3509726,2.46016672103308)
--(axis cs:3513552,2.34378866355783)
--(axis cs:3517421,2.40188837768801)
--(axis cs:3521317,2.39381782944675)
--(axis cs:3524982,2.40828906143737)
--(axis cs:3529040,2.32721146775096)
--(axis cs:3532883,2.38280670741537)
--(axis cs:3536523,2.40316181728205)
--(axis cs:3540510,2.34506827062747)
--(axis cs:3544461,2.33362432671073)
--(axis cs:3548209,2.3584405235558)
--(axis cs:3552057,2.37604536928356)
--(axis cs:3555862,2.36841760775415)
--(axis cs:3559697,2.41642216848456)
--(axis cs:3563674,2.36897517171819)
--(axis cs:3567521,2.41791695938667)
--(axis cs:3571424,2.40144850941362)
--(axis cs:3574991,2.36352334114601)
--(axis cs:3579090,2.3881235006477)
--(axis cs:3582942,2.39281549012609)
--(axis cs:3586588,2.43362809981774)
--(axis cs:3590604,2.37224660481423)
--(axis cs:3594218,2.38209609768288)
--(axis cs:3598157,2.38617855741481)
--(axis cs:3602214,2.35019029129638)
--(axis cs:3605811,2.44005980531809)
--(axis cs:3609765,2.32333762056769)
--(axis cs:3613900,2.4988790458907)
--(axis cs:3617288,2.34962186723298)
--(axis cs:3621409,2.36927852986328)
--(axis cs:3625276,2.37968346391376)
--(axis cs:3628963,2.43240336278392)
--(axis cs:3633190,2.41950393310242)
--(axis cs:3636912,2.41494013653889)
--(axis cs:3640708,2.44101170916414)
--(axis cs:3644615,2.3947723552511)
--(axis cs:3648244,2.39786468315882)
--(axis cs:3652291,2.39679107137855)
--(axis cs:3656181,2.360037448573)
--(axis cs:3659887,2.39813575109751)
--(axis cs:3663603,2.37637325653341)
--(axis cs:3667759,2.4046779111606)
--(axis cs:3671638,2.40685845186391)
--(axis cs:3675355,2.44932860591536)
--(axis cs:3679354,2.32633925337395)
--(axis cs:3683381,2.35105398242884)
--(axis cs:3687085,2.45671950904288)
--(axis cs:3690925,2.40421891059608)
--(axis cs:3694804,2.46732551282279)
--(axis cs:3698796,2.42408723104207)
--(axis cs:3702654,2.36679498123265)
--(axis cs:3706309,2.35893673108581)
--(axis cs:3710350,2.44241819014279)
--(axis cs:3714276,2.36220286783488)
--(axis cs:3717980,2.35909036266894)
--(axis cs:3721822,2.45096792257392)
--(axis cs:3725610,2.3684554559876)
--(axis cs:3729346,2.407803994228)
--(axis cs:3733467,2.33036361540943)
--(axis cs:3737250,2.46151304263372)
--(axis cs:3741010,2.38187087444788)
--(axis cs:3744852,2.39928481657844)
--(axis cs:3748818,2.38951013018854)
--(axis cs:3752680,2.39460610019693)
--(axis cs:3756529,2.45572387122383)
--(axis cs:3760375,2.41019087883432)
--(axis cs:3764215,2.52013357675424)
--(axis cs:3768094,2.31585460747724)
--(axis cs:3771924,2.36879826208253)
--(axis cs:3775815,2.35922317718955)
--(axis cs:3779559,2.49013767471757)
--(axis cs:3783487,2.40320781106326)
--(axis cs:3787552,2.31751268351072)
--(axis cs:3791218,2.47303038216741)
--(axis cs:3795098,2.36680454146214)
--(axis cs:3799106,2.46662884989891)
--(axis cs:3802853,2.36926856815966)
--(axis cs:3806770,2.43085846959109)
--(axis cs:3810626,2.3893486395545)
--(axis cs:3814664,2.37352755875374)
--(axis cs:3818456,2.46902513747372)
--(axis cs:3822080,2.36416845170576)
--(axis cs:3826372,2.44637000407431)
--(axis cs:3830177,2.39502376618403)
--(axis cs:3833805,2.4270641346016)
--(axis cs:3837789,2.3393820010667)
--(axis cs:3841753,2.42403280632912)
--(axis cs:3845557,2.42857726435609)
--(axis cs:3849550,2.47705391589485)
--(axis cs:3853288,2.32248585965875)
--(axis cs:3857244,2.38750741983874)
--(axis cs:3861137,2.3779113607958)
--(axis cs:3864847,2.40151233893911)
--(axis cs:3868863,2.43878964438395)
--(axis cs:3872785,2.38707049885969)
--(axis cs:3876596,2.34428322836329)
--(axis cs:3880493,2.28812883172793)
--(axis cs:3884299,2.44469650447315)
--(axis cs:3888218,2.42866686604207)
--(axis cs:3891974,2.46441757831408)
--(axis cs:3895792,2.39824046253062)
--(axis cs:3899773,2.32373062327871)
--(axis cs:3903462,2.45596007803902)
--(axis cs:3907472,2.44134638337196)
--(axis cs:3911409,2.330728705184)
--(axis cs:3915005,2.35264406916821)
--(axis cs:3919045,2.38684973170822)
--(axis cs:3922779,2.35231012531481)
--(axis cs:3926713,2.46400480477854)
--(axis cs:3930526,2.37703543531195)
--(axis cs:3934425,2.47453577026674)
--(axis cs:3938309,2.35716025306651)
--(axis cs:3942190,2.44009818505427)
--(axis cs:3946053,2.44471509318099)
--(axis cs:3949761,2.39115914962479)
--(axis cs:3953720,2.35096154302641)
--(axis cs:3957623,2.38588167220297)
--(axis cs:3961308,2.4399625728262)
--(axis cs:3965330,2.28615321245378)
--(axis cs:3969201,2.46575558179396)
--(axis cs:3972969,2.36821223702008)
--(axis cs:3976945,2.26804131258668)
--(axis cs:3980813,2.37710207100108)
--(axis cs:3984610,2.41312898360769)
--(axis cs:3988591,2.39832394885768)
--(axis cs:3992381,2.39105802662589)
--(axis cs:3996203,2.37561039172689)
--(axis cs:4000345,2.45991325553425)
--(axis cs:4003848,2.3698459035699)
--(axis cs:4007918,2.44175892401575)
--(axis cs:4011785,2.44152306624613)
--(axis cs:4015451,2.43668313936637)
--(axis cs:4019519,2.37196351564403)
--(axis cs:4023139,2.42465277801276)
--(axis cs:4027117,2.46960505968908)
--(axis cs:4031184,2.38300525387995)
--(axis cs:4034612,2.38857154450878)
--(axis cs:4038787,2.3996689015811)
--(axis cs:4042909,2.44211811775176)
--(axis cs:4046294,2.40804275583903)
--(axis cs:4050327,2.45517507296875)
--(axis cs:4053964,2.43700047669204)
--(axis cs:4057905,2.38494989067529)
--(axis cs:4061937,2.48286250981659)
--(axis cs:4065627,2.45311454956473)
--(axis cs:4069623,2.46444384356369)
--(axis cs:4073537,2.3829876212406)
--(axis cs:4077314,2.40347848257832)
--(axis cs:4081375,2.44718251192644)
--(axis cs:4085049,2.42526612992186)
--(axis cs:4089070,2.28260709239117)
--(axis cs:4092900,2.363303342006)
--(axis cs:4096602,2.48174921532842)
--(axis cs:4100614,2.40628451899921)
--(axis cs:4104411,2.45508207080745)
--(axis cs:4108316,2.36989867976213)
--(axis cs:4112242,2.39824862342701)
--(axis cs:4115863,2.37806259759671)
--(axis cs:4119952,2.42688482497141)
--(axis cs:4123753,2.42626949319791)
--(axis cs:4127572,2.43409627090813)
--(axis cs:4131530,2.53595722370721)
--(axis cs:4135106,2.40936367213398)
--(axis cs:4139123,2.43082169422309)
--(axis cs:4142942,2.3538207101938)
--(axis cs:4146695,2.3617859251579)
--(axis cs:4150705,2.41254425879629)
--(axis cs:4154440,2.39332945579001)
--(axis cs:4158350,2.48924753675657)
--(axis cs:4162004,2.44609897459323)
--(axis cs:4166055,2.43981623934393)
--(axis cs:4169857,2.37084236457463)
--(axis cs:4173641,2.3731537119525)
--(axis cs:4177640,2.46076219231554)
--(axis cs:4181380,2.54781773784327)
--(axis cs:4185295,2.41364834946592)
--(axis cs:4189027,2.41434119839172)
--(axis cs:4192819,2.39716519501076)
--(axis cs:4196832,2.42965045142997)
--(axis cs:4200440,2.52272089854699)
--(axis cs:4204454,2.48075957605156)
--(axis cs:4208574,2.40895515859712)
--(axis cs:4212171,2.36509630475274)
--(axis cs:4216168,2.39097310843894)
--(axis cs:4220146,2.37955686192713)
--(axis cs:4223864,2.40042169718927)
--(axis cs:4227894,2.42458414140618)
--(axis cs:4231521,2.46446524780399)
--(axis cs:4235389,2.37254993325254)
--(axis cs:4239204,2.41334375390969)
--(axis cs:4243099,2.48317145214853)
--(axis cs:4246993,2.44791934049027)
--(axis cs:4250689,2.34583950297643)
--(axis cs:4254800,2.36530489812852)
--(axis cs:4258615,2.44950218476304)
--(axis cs:4262338,2.35591938934508)
--(axis cs:4266402,2.46167970417152)
--(axis cs:4270285,2.39359316778711)
--(axis cs:4273970,2.41691866881289)
--(axis cs:4277988,2.48222493083296)
--(axis cs:4281741,2.38766876766798)
--(axis cs:4285589,2.45532076091036)
--(axis cs:4289519,2.43322251806367)
--(axis cs:4293169,2.45491949666231)
--(axis cs:4297217,2.31727767094286)
--(axis cs:4301082,2.47336546507992)
--(axis cs:4304793,2.43155158033979)
--(axis cs:4308800,2.35619259522772)
--(axis cs:4312712,2.52282399618226)
--(axis cs:4316510,2.46233155197216)
--(axis cs:4320381,2.46626899398933)
--(axis cs:4324183,2.4345290893565)
--(axis cs:4328059,2.410837210009)
--(axis cs:4331963,2.43542536709875)
--(axis cs:4335808,2.47846494037287)
--(axis cs:4339462,2.41476231864204)
--(axis cs:4343469,2.40151633345998)
--(axis cs:4347533,2.43831896736828)
--(axis cs:4351131,2.41867988329734)
--(axis cs:4355147,2.36908890738354)
--(axis cs:4359156,2.48602903547346)
--(axis cs:4362916,2.39341393901023)
--(axis cs:4366721,2.3981507914945)
--(axis cs:4370786,2.44908524533603)
--(axis cs:4374656,2.42877316163209)
--(axis cs:4378375,2.41781555338227)
--(axis cs:4382201,2.47391269153183)
--(axis cs:4386094,2.4413070109396)
--(axis cs:4390028,2.44530444808443)
--(axis cs:4393895,2.42727170515484)
--(axis cs:4397736,2.53999296030201)
--(axis cs:4401727,2.4660943070174)
--(axis cs:4405603,2.40250196730838)
--(axis cs:4409332,2.42251947168011)
--(axis cs:4413398,2.5172850539018)
--(axis cs:4417285,2.39417799310695)
--(axis cs:4421072,2.45958891597672)
--(axis cs:4424956,2.4029375909019)
--(axis cs:4428996,2.48475633290139)
--(axis cs:4432783,2.4301972009598)
--(axis cs:4436405,2.3224240207687)
--(axis cs:4440571,2.49083788258566)
--(axis cs:4444395,2.41891186671825)
--(axis cs:4448239,2.38143511312231)
--(axis cs:4452201,2.42106519861721)
--(axis cs:4455965,2.488935273433)
--(axis cs:4459791,2.27957378552412)
--(axis cs:4463568,2.39027747350874)
--(axis cs:4467442,2.51030946151407)
--(axis cs:4471425,2.41457369480248)
--(axis cs:4475074,2.53379093736774)
--(axis cs:4479102,2.41378090392007)
--(axis cs:4482893,2.42097448793451)
--(axis cs:4486739,2.49021301795715)
--(axis cs:4490603,2.41099904877002)
--(axis cs:4494310,2.33620406093164)
--(axis cs:4498456,2.38757747644615)
--(axis cs:4502177,2.50371897736555)
--(axis cs:4506020,2.30206937970561)
--(axis cs:4510076,2.47297828801373)
--(axis cs:4513880,2.46791885037484)
--(axis cs:4517687,2.48210796298744)
--(axis cs:4522013,2.36749613745075)
--(axis cs:4525420,2.37717967934917)
--(axis cs:4529445,2.35814925752194)
--(axis cs:4533624,2.49680199849984)
--(axis cs:4537274,2.43835522827304)
--(axis cs:4541158,2.39375282648876)
--(axis cs:4545244,2.41880983631354)
--(axis cs:4548822,2.38550750192042)
--(axis cs:4552846,2.41451249074135)
--(axis cs:4556469,2.49350467680159)
--(axis cs:4560382,2.50894019905974)
--(axis cs:4564504,2.42203260648312)
--(axis cs:4568010,2.42566721657493)
--(axis cs:4572011,2.34679574790356)
--(axis cs:4575855,2.40318062960586)
--(axis cs:4579508,2.39063969287987)
--(axis cs:4583515,2.42797353876949)
--(axis cs:4587409,2.5105469795764)
--(axis cs:4591194,2.45840108167033)
--(axis cs:4595003,2.44107053771684)
--(axis cs:4598998,2.45134143743233)
--(axis cs:4602824,2.3854654860916)
--(axis cs:4606668,2.38123252871816)
--(axis cs:4610649,2.45328806718809)
--(axis cs:4614601,2.37169296084159)
--(axis cs:4618233,2.4073962824661)
--(axis cs:4622274,2.47118941094941)
--(axis cs:4626065,2.40528617561113)
--(axis cs:4629837,2.45490200313332)
--(axis cs:4633915,2.47666045230039)
--(axis cs:4637763,2.47171951938086)
--(axis cs:4641487,2.36416510491939)
--(axis cs:4645523,2.462402418487)
--(axis cs:4649018,2.53228723462077)
--(axis cs:4652997,2.39338036671954)
--(axis cs:4657124,2.49468976497738)
--(axis cs:4660592,2.43159016436226)
--(axis cs:4664643,2.48902322410642)
--(axis cs:4668686,2.44822965221058)
--(axis cs:4672397,2.46163884828789)
--(axis cs:4676200,2.35781854809536)
--(axis cs:4680048,2.42177261782175)
--(axis cs:4683932,2.45843565911182)
--(axis cs:4687801,2.37630589160802)
--(axis cs:4691580,2.47204873707555)
--(axis cs:4695374,2.4742221355876)
--(axis cs:4699252,2.4260373863995)
--(axis cs:4703215,2.35237453232504)
--(axis cs:4706889,2.48014563477194)
--(axis cs:4710926,2.46656081065629)
--(axis cs:4714407,2.42042993725381)
--(axis cs:4718581,2.37719352083482)
--(axis cs:4722535,2.47628472297766)
--(axis cs:4726088,2.35688648292918)
--(axis cs:4730175,2.41131691749235)
--(axis cs:4734245,2.38799812611883)
--(axis cs:4737734,2.51752766846924)
--(axis cs:4741756,2.42814118470289)
--(axis cs:4745581,2.51922588872034)
--(axis cs:4749372,2.46480045377303)
--(axis cs:4753406,2.47694264699295)
--(axis cs:4756895,2.36554940144893)
--(axis cs:4760969,2.38569679910949)
--(axis cs:4764864,2.47164763792224)
--(axis cs:4768645,2.40444690967736)
--(axis cs:4772835,2.49732482464917)
--(axis cs:4776195,2.31207640747524)
--(axis cs:4780304,2.40549507827575)
--(axis cs:4784504,2.33727247193574)
--(axis cs:4787776,2.35035147023035)
--(axis cs:4791960,2.43425887213365)
--(axis cs:4796027,2.40770802244259)
--(axis cs:4799585,2.38790666099649)
--(axis cs:4803667,2.46377794393114)
--(axis cs:4807333,2.47538358159661)
--(axis cs:4811220,2.35840049486922)
--(axis cs:4815212,2.47326660556128)
--(axis cs:4818892,2.34319416012239)
--(axis cs:4822850,2.41501739806775)
--(axis cs:4826628,2.44818841385477)
--(axis cs:4830435,2.40596042934716)
--(axis cs:4834191,2.40885114801091)
--(axis cs:4838211,2.37858200853883)
--(axis cs:4842059,2.45972627897252)
--(axis cs:4845719,2.34121405240942)
--(axis cs:4849785,2.4489583291673)
--(axis cs:4853796,2.35456337539967)
--(axis cs:4857331,2.39540696485965)
--(axis cs:4861361,2.45775569720481)
--(axis cs:4865356,2.40677455313121)
--(axis cs:4869102,2.47940019826406)
--(axis cs:4873062,2.48367037992145)
--(axis cs:4876761,2.46176317541544)
--(axis cs:4880773,2.40621245221004)
--(axis cs:4884639,2.45413809149203)
--(axis cs:4888313,2.44495317533609)
--(axis cs:4892272,2.51087864034217)
--(axis cs:4896227,2.35348676567496)
--(axis cs:4899994,2.53553544805799)
--(axis cs:4903727,2.40252502878861)
--(axis cs:4907798,2.51026609075475)
--(axis cs:4911725,2.39305355490835)
--(axis cs:4915407,2.39394229523772)
--(axis cs:4919341,2.39775685424098)
--(axis cs:4923376,2.37683305139683)
--(axis cs:4927115,2.48462542159155)
--(axis cs:4930947,2.47508183049676)
--(axis cs:4934983,2.40794225693662)
--(axis cs:4938768,2.39948474122704)
--(axis cs:4942575,2.36416399716362)
--(axis cs:4946507,2.36466301160339)
--(axis cs:4950213,2.44628962613876)
--(axis cs:4954150,2.47507127846042)
--(axis cs:4957879,2.44740324692702)
--(axis cs:4961801,2.4827731730578)
--(axis cs:4965794,2.38179030150541)
--(axis cs:4969549,2.45751468183808)
--(axis cs:4973416,2.39937001168525)
--(axis cs:4977309,2.47382971214111)
--(axis cs:4981108,2.45082520947041)
--(axis cs:4985027,2.44691090837279)
--(axis cs:4988711,2.53399557329834)
--(axis cs:4992628,2.42259020871926)
--(axis cs:4996548,2.47179013879734)
--(axis cs:5000476,2.44783115938132)
--(axis cs:5004238,2.36626131884907)
--(axis cs:5008198,2.40132326741459)
--(axis cs:5012088,2.45886220586334)
--(axis cs:5016016,2.4374178513226)
--(axis cs:5019717,2.46537479274072)
--(axis cs:5023679,2.39977282160552)
--(axis cs:5027428,2.39448974189035)
--(axis cs:5031478,2.40677535191749)
--(axis cs:5035220,2.39669737957419)
--(axis cs:5039129,2.47586731813309)
--(axis cs:5043129,2.52179957537534)
--(axis cs:5046808,2.42944525355927)
--(axis cs:5050682,2.37815808799298)
--(axis cs:5054752,2.42032215569116)
--(axis cs:5058148,2.30715731840378)
--(axis cs:5062241,2.40954101258548)
--(axis cs:5066366,2.44742878549511)
--(axis cs:5069837,2.44350865887754)
--(axis cs:5073815,2.37641015384225)
--(axis cs:5077893,2.50115269894597)
--(axis cs:5081443,2.40653263724629)
--(axis cs:5085493,2.53257866386179)
--(axis cs:5089159,2.36970458641757)
--(axis cs:5093071,2.59566366809954)
--(axis cs:5097006,2.42797527058215)
--(axis cs:5100598,2.38545554701609)
--(axis cs:5104641,2.43132476949008)
--(axis cs:5108648,2.43574688228148)
--(axis cs:5112219,2.47278688060424)
--(axis cs:5116342,2.43075326134184)
--(axis cs:5120260,2.38601064163525)
--(axis cs:5123868,2.37305386500876)
--(axis cs:5127938,2.49559089470996)
--(axis cs:5131890,2.41991241044676)
--(axis cs:5135398,2.40301441647907)
--(axis cs:5139441,2.41147473268711)
--(axis cs:5143397,2.47284176403767)
--(axis cs:5147122,2.42311191542479)
--(axis cs:5151043,2.33770510350275)
--(axis cs:5154751,2.51252597775326)
--(axis cs:5158756,2.47558395245514)
--(axis cs:5162428,2.40964327620283)
--(axis cs:5166380,2.41179739145215)
--(axis cs:5170550,2.45212236386268)
--(axis cs:5174194,2.40766383724151)
--(axis cs:5178025,2.55761269258941)
--(axis cs:5182070,2.47420327249849)
--(axis cs:5185722,2.36745662116792)
--(axis cs:5189679,2.42747637463345)
--(axis cs:5193459,2.46418276747694)
--(axis cs:5197215,2.46720927621637)
--(axis cs:5201227,2.54123481531188)
--(axis cs:5205067,2.3591714442077)
--(axis cs:5208945,2.50232130334256)
--(axis cs:5212921,2.36260966168283)
--(axis cs:5216648,2.46776017015684)
--(axis cs:5220548,2.39961719879867)
--(axis cs:5224483,2.45346793506585)
--(axis cs:5228260,2.47588542111056)
--(axis cs:5232197,2.43300183955302)
--(axis cs:5236263,2.43401966343244)
--(axis cs:5239971,2.46605081307065)
--(axis cs:5243830,2.39880456674786)
--(axis cs:5247993,2.44837038066197)
--(axis cs:5251739,2.42470211040459)
--(axis cs:5255559,2.42242419488861)
--(axis cs:5259624,2.38132564430218)
--(axis cs:5263328,2.49702204125598)
--(axis cs:5267215,2.34066141673849)
--(axis cs:5270926,2.41275651695465)
--(axis cs:5274758,2.41347844919252)
--(axis cs:5278904,2.49252315212531)
--(axis cs:5282593,2.48529780603304)
--(axis cs:5286372,2.3269625225168)
--(axis cs:5290335,2.4265529580582)
--(axis cs:5293980,2.4044748783759)
--(axis cs:5297961,2.38180733083737)
--(axis cs:5301826,2.43314235531862)
--(axis cs:5305593,2.5309814813035)
--(axis cs:5309363,2.38803543038509)
--(axis cs:5313178,2.48832574284855)
--(axis cs:5317280,2.48411966944056)
--(axis cs:5321081,2.37767758605658)
--(axis cs:5324832,2.37881946503183)
--(axis cs:5328843,2.49500061912874)
--(axis cs:5332853,2.41652927699068)
--(axis cs:5336513,2.48345270961151)
--(axis cs:5340349,2.42666413067789)
--(axis cs:5344373,2.44849738470852)
--(axis cs:5348094,2.46372021278673)
--(axis cs:5352025,2.40275390315616)
--(axis cs:5355969,2.42833848583925)
--(axis cs:5359633,2.48315389941067)
--(axis cs:5363568,2.4573240598548)
--(axis cs:5367371,2.44086563934725)
--(axis cs:5371206,2.42404019057016)
--(axis cs:5375165,2.43939669522968)
--(axis cs:5378709,2.37660038252993)
--(axis cs:5382839,2.40792781167417)
--(axis cs:5386863,2.33520683676155)
--(axis cs:5390411,2.49419073664364)
--(axis cs:5394456,2.47185576085015)
--(axis cs:5398393,2.46103332439822)
--(axis cs:5402086,2.360991487872)
--(axis cs:5406164,2.45527639764206)
--(axis cs:5410014,2.48991037260279)
--(axis cs:5414046,2.5067087019345)
--(axis cs:5417859,2.46627733564504)
--(axis cs:5421574,2.41105834575277)
--(axis cs:5425629,2.40991736322156)
--(axis cs:5429671,2.45713771799896)
--(axis cs:5433248,2.49982106188462)
--(axis cs:5437436,2.46996138540461)
--(axis cs:5441234,2.40124121305382)
--(axis cs:5444969,2.49835961049523)
--(axis cs:5448991,2.45926549502522)
--(axis cs:5452681,2.40816486472111)
--(axis cs:5456580,2.45406358675588)
--(axis cs:5460692,2.40341709854573)
--(axis cs:5464186,2.44449375982581)
--(axis cs:5468160,2.41057596270065)
--(axis cs:5472015,2.51805782279634)
--(axis cs:5475773,2.40940596675435)
--(axis cs:5479792,2.4233094300925)
--(axis cs:5483669,2.46719277352633)
--(axis cs:5487028,2.51321021268568)
--(axis cs:5487028,3.17516301072534)
--(axis cs:5487028,3.17516301072534)
--(axis cs:5483669,3.19291125185942)
--(axis cs:5479792,3.20474344936378)
--(axis cs:5475773,3.17962643283878)
--(axis cs:5472015,3.16715289794749)
--(axis cs:5468160,3.1171670925068)
--(axis cs:5464186,3.17840528069647)
--(axis cs:5460692,3.14511796274297)
--(axis cs:5456580,3.15983124394363)
--(axis cs:5452681,3.06197120153407)
--(axis cs:5448991,3.13567562601889)
--(axis cs:5444969,3.2311305506588)
--(axis cs:5441234,3.07524236676113)
--(axis cs:5437436,3.11567505518298)
--(axis cs:5433248,3.23815546490614)
--(axis cs:5429671,3.20542757814906)
--(axis cs:5425629,3.1626085970065)
--(axis cs:5421574,3.13007341082692)
--(axis cs:5417859,3.15395558721011)
--(axis cs:5414046,3.13180368798148)
--(axis cs:5410014,3.18521930895933)
--(axis cs:5406164,3.19858576920194)
--(axis cs:5402086,3.04075849132499)
--(axis cs:5398393,3.22133967878182)
--(axis cs:5394456,3.25899803626936)
--(axis cs:5390411,3.15434893764125)
--(axis cs:5386863,3.11918833750007)
--(axis cs:5382839,3.20556993165505)
--(axis cs:5378709,2.99052608708623)
--(axis cs:5375165,3.22465076836902)
--(axis cs:5371206,3.14297882341789)
--(axis cs:5367371,3.14962783627826)
--(axis cs:5363568,3.23103191682534)
--(axis cs:5359633,3.22624165296492)
--(axis cs:5355969,3.14156370133267)
--(axis cs:5352025,3.13097511926098)
--(axis cs:5348094,3.12910837496833)
--(axis cs:5344373,3.11610220911978)
--(axis cs:5340349,3.19464541660434)
--(axis cs:5336513,3.22276731652153)
--(axis cs:5332853,3.10398574309437)
--(axis cs:5328843,3.19790635243308)
--(axis cs:5324832,3.11463848012989)
--(axis cs:5321081,3.10158183549442)
--(axis cs:5317280,3.11561981876755)
--(axis cs:5313178,3.20739868757282)
--(axis cs:5309363,3.15287164777095)
--(axis cs:5305593,3.23294904307745)
--(axis cs:5301826,3.10484582106151)
--(axis cs:5297961,3.17351985700219)
--(axis cs:5293980,3.10955715764505)
--(axis cs:5290335,3.11486892125263)
--(axis cs:5286372,3.10205427953439)
--(axis cs:5282593,3.2589520644342)
--(axis cs:5278904,3.31620847297729)
--(axis cs:5274758,3.19068703086606)
--(axis cs:5270926,3.09158137406521)
--(axis cs:5267215,3.0341184899345)
--(axis cs:5263328,3.16964398543108)
--(axis cs:5259624,3.08415191541349)
--(axis cs:5255559,3.19338537112849)
--(axis cs:5251739,3.20700752969556)
--(axis cs:5247993,3.2589031291937)
--(axis cs:5243830,3.10676826926322)
--(axis cs:5239971,3.12566301991227)
--(axis cs:5236263,3.15531120826247)
--(axis cs:5232197,3.1579303874861)
--(axis cs:5228260,3.14647609703413)
--(axis cs:5224483,3.18288221603872)
--(axis cs:5220548,3.18199711831808)
--(axis cs:5216648,3.1819269803471)
--(axis cs:5212921,3.14853196289944)
--(axis cs:5208945,3.27381812768511)
--(axis cs:5205067,3.02079196778429)
--(axis cs:5201227,3.28383102622121)
--(axis cs:5197215,3.23570200104421)
--(axis cs:5193459,3.16561872745546)
--(axis cs:5189679,3.16833696346975)
--(axis cs:5185722,3.05140557401328)
--(axis cs:5182070,3.16106259823963)
--(axis cs:5178025,3.25020124809514)
--(axis cs:5174194,3.13698183630687)
--(axis cs:5170550,3.10757816391897)
--(axis cs:5166380,3.11048354252355)
--(axis cs:5162428,3.12457278132865)
--(axis cs:5158756,3.26619438952044)
--(axis cs:5154751,3.15762747197196)
--(axis cs:5151043,3.08451098114597)
--(axis cs:5147122,3.0293182094985)
--(axis cs:5143397,3.2113414181303)
--(axis cs:5139441,3.16721276982448)
--(axis cs:5135398,3.03965382715811)
--(axis cs:5131890,3.20615415033221)
--(axis cs:5127938,3.34566544144745)
--(axis cs:5123868,3.06988323865966)
--(axis cs:5120260,3.16095050085389)
--(axis cs:5116342,3.26436308867941)
--(axis cs:5112219,3.18587632093039)
--(axis cs:5108648,3.14287859367941)
--(axis cs:5104641,3.14080393055135)
--(axis cs:5100598,3.05699953805288)
--(axis cs:5097006,3.1860807619252)
--(axis cs:5093071,3.27548047257283)
--(axis cs:5089159,3.18468707354623)
--(axis cs:5085493,3.3053013269444)
--(axis cs:5081443,3.15632033803751)
--(axis cs:5077893,3.24330259840574)
--(axis cs:5073815,3.18555815356982)
--(axis cs:5069837,3.16789161477676)
--(axis cs:5066366,3.11018906890566)
--(axis cs:5062241,3.16722170817574)
--(axis cs:5058148,3.04449291275818)
--(axis cs:5054752,3.1759164799955)
--(axis cs:5050682,3.12544581364837)
--(axis cs:5046808,3.22608370773449)
--(axis cs:5043129,3.14940362099046)
--(axis cs:5039129,3.28032754234742)
--(axis cs:5035220,3.15657278285023)
--(axis cs:5031478,3.05972644613282)
--(axis cs:5027428,3.08696010345185)
--(axis cs:5023679,3.10613857874283)
--(axis cs:5019717,3.11024302326018)
--(axis cs:5016016,3.12879784594796)
--(axis cs:5012088,3.18287128856287)
--(axis cs:5008198,3.0754230830649)
--(axis cs:5004238,3.08996515502422)
--(axis cs:5000476,3.19426348947029)
--(axis cs:4996548,3.11840716293142)
--(axis cs:4992628,3.18130950882986)
--(axis cs:4988711,3.23254266043971)
--(axis cs:4985027,3.15528278719649)
--(axis cs:4981108,3.04619191585396)
--(axis cs:4977309,3.14537936113503)
--(axis cs:4973416,3.04978448378023)
--(axis cs:4969549,3.19383779723144)
--(axis cs:4965794,3.10193147408025)
--(axis cs:4961801,3.21047695240286)
--(axis cs:4957879,3.11929037936288)
--(axis cs:4954150,3.15168917486658)
--(axis cs:4950213,3.04969929158681)
--(axis cs:4946507,3.08549165695615)
--(axis cs:4942575,3.13995545230841)
--(axis cs:4938768,3.10765014039808)
--(axis cs:4934983,3.16347044214618)
--(axis cs:4930947,3.17000604527771)
--(axis cs:4927115,3.1042472994583)
--(axis cs:4923376,3.07677491077412)
--(axis cs:4919341,3.1813986000167)
--(axis cs:4915407,3.16893826471552)
--(axis cs:4911725,3.08730623507431)
--(axis cs:4907798,3.12118031524297)
--(axis cs:4903727,3.13020028620251)
--(axis cs:4899994,3.19415992351436)
--(axis cs:4896227,3.03874727036621)
--(axis cs:4892272,3.23975097706813)
--(axis cs:4888313,3.14318835149223)
--(axis cs:4884639,3.13698141661224)
--(axis cs:4880773,3.13249367011202)
--(axis cs:4876761,3.11899990672978)
--(axis cs:4873062,3.19103617303407)
--(axis cs:4869102,3.23287641281504)
--(axis cs:4865356,3.06908510174198)
--(axis cs:4861361,3.1439510470112)
--(axis cs:4857331,3.10025338531169)
--(axis cs:4853796,3.06324345266793)
--(axis cs:4849785,3.19586559059779)
--(axis cs:4845719,2.99958958345098)
--(axis cs:4842059,3.18578712648219)
--(axis cs:4838211,3.03489972280875)
--(axis cs:4834191,3.11421098782068)
--(axis cs:4830435,3.08736636099016)
--(axis cs:4826628,3.19851383281769)
--(axis cs:4822850,3.17647657229321)
--(axis cs:4818892,3.06831809313854)
--(axis cs:4815212,3.13632396720466)
--(axis cs:4811220,3.16283357274986)
--(axis cs:4807333,3.19798757547616)
--(axis cs:4803667,3.09278473357023)
--(axis cs:4799585,3.16748485556618)
--(axis cs:4796027,3.10570722443811)
--(axis cs:4791960,3.17340153948153)
--(axis cs:4787776,3.05492218803262)
--(axis cs:4784504,3.03798325246074)
--(axis cs:4780304,3.04383074710731)
--(axis cs:4776195,3.03701275921728)
--(axis cs:4772835,3.16317873228534)
--(axis cs:4768645,3.22900005520022)
--(axis cs:4764864,3.12025812550605)
--(axis cs:4760969,3.05237414903272)
--(axis cs:4756895,3.06292646835713)
--(axis cs:4753406,3.08408152277738)
--(axis cs:4749372,3.17319743362796)
--(axis cs:4745581,3.22200681326509)
--(axis cs:4741756,3.18267686199617)
--(axis cs:4737734,3.0907320641545)
--(axis cs:4734245,3.067213484265)
--(axis cs:4730175,2.99408864220953)
--(axis cs:4726088,3.13319733603106)
--(axis cs:4722535,3.16819635048437)
--(axis cs:4718581,3.11011965372062)
--(axis cs:4714407,3.12708098832837)
--(axis cs:4710926,3.20876362547725)
--(axis cs:4706889,3.26539313688103)
--(axis cs:4703215,3.11991501160088)
--(axis cs:4699252,3.10198374543159)
--(axis cs:4695374,3.27635945509135)
--(axis cs:4691580,3.21060515307761)
--(axis cs:4687801,3.10543588695208)
--(axis cs:4683932,3.19853670873598)
--(axis cs:4680048,3.0907346136381)
--(axis cs:4676200,3.11064480206109)
--(axis cs:4672397,3.15957668605951)
--(axis cs:4668686,3.13606598186871)
--(axis cs:4664643,3.17054870279634)
--(axis cs:4660592,3.14168466794568)
--(axis cs:4657124,3.30655747734841)
--(axis cs:4652997,3.1205284591028)
--(axis cs:4649018,3.24538096297137)
--(axis cs:4645523,3.14063980528267)
--(axis cs:4641487,3.03090884803935)
--(axis cs:4637763,3.18333718624702)
--(axis cs:4633915,3.09280664308792)
--(axis cs:4629837,3.1430395851207)
--(axis cs:4626065,3.04958243770311)
--(axis cs:4622274,3.20860069393727)
--(axis cs:4618233,3.1586563454395)
--(axis cs:4614601,3.07387019551667)
--(axis cs:4610649,3.13758944698531)
--(axis cs:4606668,3.07071665178972)
--(axis cs:4602824,3.07551215045626)
--(axis cs:4598998,3.18327815853945)
--(axis cs:4595003,3.13254332098246)
--(axis cs:4591194,3.18565264782791)
--(axis cs:4587409,3.3082906662158)
--(axis cs:4583515,3.08663693696701)
--(axis cs:4579508,3.15969437453224)
--(axis cs:4575855,3.04738616547965)
--(axis cs:4572011,3.05576650341077)
--(axis cs:4568010,3.14705592138702)
--(axis cs:4564504,3.15380214841675)
--(axis cs:4560382,3.24537344750967)
--(axis cs:4556469,3.21207316172291)
--(axis cs:4552846,3.10080657441294)
--(axis cs:4548822,3.07704338713773)
--(axis cs:4545244,3.12211167147092)
--(axis cs:4541158,3.05960260771729)
--(axis cs:4537274,3.07502259242481)
--(axis cs:4533624,3.22191949723553)
--(axis cs:4529445,3.10890633712676)
--(axis cs:4525420,3.11444752519391)
--(axis cs:4522013,3.07488082789576)
--(axis cs:4517687,3.15677485638464)
--(axis cs:4513880,3.17269030027511)
--(axis cs:4510076,3.2035373780624)
--(axis cs:4506020,2.95645003871381)
--(axis cs:4502177,3.19091285714481)
--(axis cs:4498456,3.06780334539113)
--(axis cs:4494310,3.02319974277564)
--(axis cs:4490603,3.0484263821526)
--(axis cs:4486739,3.09459266314909)
--(axis cs:4482893,3.07254330786763)
--(axis cs:4479102,3.13348579969676)
--(axis cs:4475074,3.07441173581815)
--(axis cs:4471425,3.06205912200606)
--(axis cs:4467442,3.25066619788865)
--(axis cs:4463568,3.07582009602426)
--(axis cs:4459791,2.98097604802186)
--(axis cs:4455965,3.17772180223232)
--(axis cs:4452201,3.10072697413766)
--(axis cs:4448239,3.13704007582384)
--(axis cs:4444395,3.16348460238386)
--(axis cs:4440571,3.23370062954583)
--(axis cs:4436405,3.13423232164163)
--(axis cs:4432783,3.12896627962728)
--(axis cs:4428996,3.2401696327187)
--(axis cs:4424956,3.03043060831543)
--(axis cs:4421072,3.16998619744044)
--(axis cs:4417285,3.04168025822449)
--(axis cs:4413398,3.14846926923996)
--(axis cs:4409332,3.1284608995807)
--(axis cs:4405603,3.12609817517948)
--(axis cs:4401727,3.08820102158465)
--(axis cs:4397736,3.18231800463085)
--(axis cs:4393895,3.11594890610218)
--(axis cs:4390028,3.17445507231153)
--(axis cs:4386094,3.16501328243247)
--(axis cs:4382201,3.19124864797913)
--(axis cs:4378375,3.17372110334721)
--(axis cs:4374656,3.16450515787883)
--(axis cs:4370786,3.10667160427393)
--(axis cs:4366721,3.1751562960394)
--(axis cs:4362916,3.10354437639128)
--(axis cs:4359156,3.11472806516888)
--(axis cs:4355147,3.18610198520225)
--(axis cs:4351131,3.09609164532686)
--(axis cs:4347533,3.1283126168539)
--(axis cs:4343469,3.17948383750897)
--(axis cs:4339462,3.08616959413949)
--(axis cs:4335808,3.18355111555048)
--(axis cs:4331963,3.20081962980094)
--(axis cs:4328059,3.2026582167072)
--(axis cs:4324183,3.06638876374325)
--(axis cs:4320381,3.20705322044594)
--(axis cs:4316510,3.14542271158033)
--(axis cs:4312712,3.21934631002947)
--(axis cs:4308800,3.10431799349661)
--(axis cs:4304793,3.23285722424029)
--(axis cs:4301082,3.19986506916419)
--(axis cs:4297217,3.0100970598052)
--(axis cs:4293169,3.14712783356094)
--(axis cs:4289519,3.19243456491752)
--(axis cs:4285589,3.18841204778713)
--(axis cs:4281741,3.09605500755646)
--(axis cs:4277988,3.03983122892999)
--(axis cs:4273970,3.16625960683219)
--(axis cs:4270285,3.11214919528185)
--(axis cs:4266402,3.16840148487033)
--(axis cs:4262338,3.05225063947367)
--(axis cs:4258615,3.15201463075984)
--(axis cs:4254800,3.11637926978122)
--(axis cs:4250689,3.01167086910537)
--(axis cs:4246993,3.14139612530756)
--(axis cs:4243099,3.15753822158821)
--(axis cs:4239204,3.0744444276378)
--(axis cs:4235389,3.10834198087861)
--(axis cs:4231521,3.15479561477042)
--(axis cs:4227894,3.08643719435026)
--(axis cs:4223864,3.10081288661649)
--(axis cs:4220146,2.98581348770013)
--(axis cs:4216168,3.0421775238999)
--(axis cs:4212171,3.02931869624647)
--(axis cs:4208574,3.04660610243337)
--(axis cs:4204454,3.18046283063248)
--(axis cs:4200440,3.18495094536084)
--(axis cs:4196832,3.12610712532585)
--(axis cs:4192819,3.16443985542383)
--(axis cs:4189027,3.15235158494915)
--(axis cs:4185295,3.14206366438318)
--(axis cs:4181380,3.20993618690925)
--(axis cs:4177640,3.13117527794691)
--(axis cs:4173641,3.12895241430138)
--(axis cs:4169857,3.0498098767491)
--(axis cs:4166055,3.18032977699745)
--(axis cs:4162004,3.14261804495631)
--(axis cs:4158350,3.16055732153564)
--(axis cs:4154440,3.01631738980117)
--(axis cs:4150705,3.13176652589389)
--(axis cs:4146695,3.00656971271971)
--(axis cs:4142942,3.19692273206438)
--(axis cs:4139123,3.17153645282737)
--(axis cs:4135106,3.10463335344836)
--(axis cs:4131530,3.20577963857681)
--(axis cs:4127572,3.06512410267259)
--(axis cs:4123753,3.16186167415391)
--(axis cs:4119952,3.13536256752727)
--(axis cs:4115863,3.03521262233406)
--(axis cs:4112242,3.09733000855407)
--(axis cs:4108316,3.17620396429797)
--(axis cs:4104411,3.13418211542096)
--(axis cs:4100614,3.12391028866759)
--(axis cs:4096602,3.18654695269675)
--(axis cs:4092900,3.03522358860714)
--(axis cs:4089070,2.94122677884167)
--(axis cs:4085049,3.15794473512968)
--(axis cs:4081375,3.06098228585887)
--(axis cs:4077314,3.10346395390307)
--(axis cs:4073537,3.06015371524983)
--(axis cs:4069623,3.21671240210215)
--(axis cs:4065627,3.0957237512095)
--(axis cs:4061937,3.16791777155788)
--(axis cs:4057905,3.03800262339126)
--(axis cs:4053964,3.14044538172373)
--(axis cs:4050327,3.20777078787778)
--(axis cs:4046294,3.12619812705167)
--(axis cs:4042909,3.11783701406831)
--(axis cs:4038787,3.10957117808292)
--(axis cs:4034612,3.07720471049591)
--(axis cs:4031184,3.09363634976445)
--(axis cs:4027117,3.11860116564774)
--(axis cs:4023139,3.20555952701396)
--(axis cs:4019519,3.13102404757256)
--(axis cs:4015451,3.0994382910912)
--(axis cs:4011785,3.08959933257595)
--(axis cs:4007918,3.11330950063946)
--(axis cs:4003848,3.05464532956992)
--(axis cs:4000345,3.18978955381094)
--(axis cs:3996203,3.09824373857659)
--(axis cs:3992381,3.09529965657685)
--(axis cs:3988591,3.06650255035859)
--(axis cs:3984610,2.99606191350655)
--(axis cs:3980813,3.04914317584239)
--(axis cs:3976945,2.99457821618338)
--(axis cs:3972969,3.05208790379597)
--(axis cs:3969201,3.10200280927601)
--(axis cs:3965330,3.02177121525617)
--(axis cs:3961308,3.1266003643912)
--(axis cs:3957623,3.08326725404594)
--(axis cs:3953720,3.06240887297466)
--(axis cs:3949761,3.11976048988704)
--(axis cs:3946053,3.1146118366283)
--(axis cs:3942190,3.03565721925991)
--(axis cs:3938309,3.07467939548939)
--(axis cs:3934425,3.18528477425214)
--(axis cs:3930526,3.11917471820813)
--(axis cs:3926713,3.07582436847072)
--(axis cs:3922779,3.10086906660228)
--(axis cs:3919045,3.09000746749559)
--(axis cs:3915005,3.08288613992469)
--(axis cs:3911409,3.05903766663357)
--(axis cs:3907472,3.16674820250469)
--(axis cs:3903462,3.24843053335024)
--(axis cs:3899773,3.03041547588124)
--(axis cs:3895792,3.13846613043431)
--(axis cs:3891974,3.10562659977545)
--(axis cs:3888218,3.13031461532986)
--(axis cs:3884299,3.09055882641993)
--(axis cs:3880493,3.09763006894089)
--(axis cs:3876596,3.13772111659713)
--(axis cs:3872785,3.04030296295915)
--(axis cs:3868863,3.10900427621637)
--(axis cs:3864847,3.11137669488042)
--(axis cs:3861137,3.11114913811199)
--(axis cs:3857244,3.1035029097076)
--(axis cs:3853288,3.04049947368722)
--(axis cs:3849550,3.18261624973602)
--(axis cs:3845557,3.08849281914008)
--(axis cs:3841753,3.16238283667543)
--(axis cs:3837789,3.03635301193816)
--(axis cs:3833805,3.12774622675975)
--(axis cs:3830177,3.07327104346351)
--(axis cs:3826372,3.15271834264417)
--(axis cs:3822080,3.00042535981182)
--(axis cs:3818456,3.09327141038994)
--(axis cs:3814664,3.09335958456407)
--(axis cs:3810626,3.1196075985778)
--(axis cs:3806770,3.12681475855743)
--(axis cs:3802853,3.11011303178925)
--(axis cs:3799106,3.07820405195571)
--(axis cs:3795098,3.08328302413188)
--(axis cs:3791218,3.16825468050812)
--(axis cs:3787552,3.07469860598581)
--(axis cs:3783487,3.01452559263368)
--(axis cs:3779559,3.19236983355505)
--(axis cs:3775815,3.09158388490229)
--(axis cs:3771924,3.04428747450404)
--(axis cs:3768094,3.09442157340052)
--(axis cs:3764215,3.20244347519811)
--(axis cs:3760375,3.02450859330549)
--(axis cs:3756529,3.13086444651538)
--(axis cs:3752680,3.11148493743287)
--(axis cs:3748818,3.07827639111619)
--(axis cs:3744852,3.03456588032066)
--(axis cs:3741010,3.00751607321061)
--(axis cs:3737250,3.16949213550738)
--(axis cs:3733467,2.98824352992885)
--(axis cs:3729346,3.12912347186978)
--(axis cs:3725610,3.0696347404681)
--(axis cs:3721822,3.1398830247549)
--(axis cs:3717980,3.03632581587409)
--(axis cs:3714276,3.07609021141603)
--(axis cs:3710350,3.00942307045324)
--(axis cs:3706309,3.05835205235176)
--(axis cs:3702654,3.05753342953864)
--(axis cs:3698796,3.16386832104008)
--(axis cs:3694804,3.18891017734672)
--(axis cs:3690925,3.08610071354301)
--(axis cs:3687085,2.98791260085575)
--(axis cs:3683381,3.10997402861024)
--(axis cs:3679354,2.98389144843561)
--(axis cs:3675355,3.14244951507056)
--(axis cs:3671638,3.05708161264784)
--(axis cs:3667759,3.06040833249739)
--(axis cs:3663603,3.0627298252091)
--(axis cs:3659887,3.02067917104852)
--(axis cs:3656181,3.05937658573029)
--(axis cs:3652291,3.06337533579857)
--(axis cs:3648244,3.12292853684116)
--(axis cs:3644615,3.08744550786335)
--(axis cs:3640708,3.12663803020721)
--(axis cs:3636912,3.10038727232364)
--(axis cs:3633190,3.08558659236189)
--(axis cs:3628963,3.08355240898405)
--(axis cs:3625276,2.99991515955397)
--(axis cs:3621409,3.07581633580481)
--(axis cs:3617288,3.04260359579474)
--(axis cs:3613900,3.16015411491416)
--(axis cs:3609765,3.01109689237094)
--(axis cs:3605811,3.1098730992391)
--(axis cs:3602214,3.05536364340128)
--(axis cs:3598157,3.12583339338136)
--(axis cs:3594218,3.03173287036133)
--(axis cs:3590604,3.05396085908316)
--(axis cs:3586588,3.13856311903793)
--(axis cs:3582942,3.07679542580754)
--(axis cs:3579090,3.11886679469643)
--(axis cs:3574991,3.01602443621862)
--(axis cs:3571424,3.07552095675796)
--(axis cs:3567521,3.15965992709468)
--(axis cs:3563674,3.02913348895587)
--(axis cs:3559697,3.1140438661188)
--(axis cs:3555862,3.0035534090477)
--(axis cs:3552057,3.05050597770785)
--(axis cs:3548209,3.00556873022551)
--(axis cs:3544461,2.93332945005217)
--(axis cs:3540510,3.01528658512966)
--(axis cs:3536523,3.0029093996894)
--(axis cs:3532883,3.09131143521362)
--(axis cs:3529040,3.04168410130586)
--(axis cs:3524982,3.00730956530033)
--(axis cs:3521317,3.00524394026078)
--(axis cs:3517421,3.06281188917061)
--(axis cs:3513552,3.04314829123592)
--(axis cs:3509726,3.07661592993542)
--(axis cs:3505865,2.98591676750763)
--(axis cs:3502148,3.01037019096086)
--(axis cs:3498178,2.97797719928098)
--(axis cs:3494157,3.07944692425177)
--(axis cs:3490570,3.13993800135683)
--(axis cs:3486600,3.12559178420354)
--(axis cs:3482663,3.04046458319032)
--(axis cs:3478993,3.02743244237644)
--(axis cs:3474951,2.90477724299127)
--(axis cs:3471052,2.98008615069033)
--(axis cs:3467348,3.05769841847374)
--(axis cs:3463426,3.11673559261416)
--(axis cs:3459532,3.08619548529533)
--(axis cs:3455710,3.13790296828371)
--(axis cs:3451810,3.11120166780496)
--(axis cs:3447925,3.09460618584821)
--(axis cs:3444218,3.07068594300043)
--(axis cs:3440217,3.06555747360256)
--(axis cs:3436243,2.94378143818445)
--(axis cs:3432500,3.07972400583532)
--(axis cs:3428581,3.05723052502182)
--(axis cs:3424734,3.03878470132336)
--(axis cs:3420864,3.06079279081226)
--(axis cs:3416967,2.97813700630615)
--(axis cs:3413064,3.02053575540256)
--(axis cs:3409378,3.15072253585999)
--(axis cs:3405224,3.06116481620739)
--(axis cs:3401722,3.025687045497)
--(axis cs:3397717,3.18247847453696)
--(axis cs:3393815,3.16814673734849)
--(axis cs:3390076,3.07298691143758)
--(axis cs:3386125,3.07160069073362)
--(axis cs:3382254,3.08791010609996)
--(axis cs:3378478,3.03150301359614)
--(axis cs:3374544,3.05681770911893)
--(axis cs:3370824,3.01319145645567)
--(axis cs:3366778,2.97260525731321)
--(axis cs:3362964,2.96013669909631)
--(axis cs:3359225,3.14738067177142)
--(axis cs:3355248,3.1300722115614)
--(axis cs:3351680,2.98539910402443)
--(axis cs:3347524,3.09942509204584)
--(axis cs:3343773,2.94655602516307)
--(axis cs:3340002,3.00349592898891)
--(axis cs:3335899,3.04077308899011)
--(axis cs:3332265,3.0628097062557)
--(axis cs:3328355,3.00916513307411)
--(axis cs:3324406,3.06876288137549)
--(axis cs:3320672,2.96006964647934)
--(axis cs:3316763,3.02819519730253)
--(axis cs:3312874,3.09870069357416)
--(axis cs:3309038,3.01300250835345)
--(axis cs:3305260,3.1357870553787)
--(axis cs:3301225,3.0294451980185)
--(axis cs:3297396,3.0170951459485)
--(axis cs:3293795,3.02274611037316)
--(axis cs:3289587,3.09147731818268)
--(axis cs:3285784,2.97624535464209)
--(axis cs:3282105,2.96801788652041)
--(axis cs:3278141,2.97758413155238)
--(axis cs:3274074,3.11562391294355)
--(axis cs:3270339,3.01500468182255)
--(axis cs:3266417,3.08596405474589)
--(axis cs:3262583,3.00483375552935)
--(axis cs:3258742,3.07940418238527)
--(axis cs:3254846,3.01594064601454)
--(axis cs:3250973,3.07276850512894)
--(axis cs:3247226,3.04722472869349)
--(axis cs:3243495,2.9801682193544)
--(axis cs:3239552,3.07812254334466)
--(axis cs:3235572,2.9738945755787)
--(axis cs:3231835,3.18539346385047)
--(axis cs:3227937,3.00410767310484)
--(axis cs:3224125,2.97827380025734)
--(axis cs:3220165,3.06975612722422)
--(axis cs:3216305,2.98005673578704)
--(axis cs:3212551,3.06156777405921)
--(axis cs:3208712,2.97998820250302)
--(axis cs:3204561,3.06199515823235)
--(axis cs:3200969,3.00058135232045)
--(axis cs:3197148,3.08913541928825)
--(axis cs:3193298,3.01232464866218)
--(axis cs:3189533,3.08739473796694)
--(axis cs:3185498,3.00417801049991)
--(axis cs:3181521,3.06937784884856)
--(axis cs:3177931,3.07739663991312)
--(axis cs:3173836,3.00902440781223)
--(axis cs:3170137,3.03866720629985)
--(axis cs:3166338,3.01372737406627)
--(axis cs:3162356,2.98836261743097)
--(axis cs:3158535,2.96397046001569)
--(axis cs:3154791,2.97677022751667)
--(axis cs:3150923,3.0423542383567)
--(axis cs:3147047,2.93795629079037)
--(axis cs:3143094,2.9955626114712)
--(axis cs:3139345,2.99537675481543)
--(axis cs:3135442,3.09152765851949)
--(axis cs:3131370,2.97603524102106)
--(axis cs:3127782,2.98502809786445)
--(axis cs:3123753,3.01689628662503)
--(axis cs:3120030,2.99735276415547)
--(axis cs:3116265,3.02434459612228)
--(axis cs:3112262,3.05463854620261)
--(axis cs:3108472,3.06261842121118)
--(axis cs:3104526,2.97997520832322)
--(axis cs:3100664,3.02371185024462)
--(axis cs:3097041,3.08163280353165)
--(axis cs:3093035,2.98084139520427)
--(axis cs:3089264,2.94517626763062)
--(axis cs:3085337,3.0480163887006)
--(axis cs:3081484,3.05409057691986)
--(axis cs:3077727,3.03869272256349)
--(axis cs:3073683,2.98471218188726)
--(axis cs:3069875,3.03737699330782)
--(axis cs:3066129,3.02538466867174)
--(axis cs:3062101,3.02803156628995)
--(axis cs:3058312,3.03730795368388)
--(axis cs:3054534,3.00770664202378)
--(axis cs:3050671,3.00119243413915)
--(axis cs:3046728,2.98314652119223)
--(axis cs:3042824,3.11283522427533)
--(axis cs:3039027,3.01214645139591)
--(axis cs:3034992,3.01604308846341)
--(axis cs:3031111,2.99838850678487)
--(axis cs:3027412,2.95838286953854)
--(axis cs:3023411,3.11641648871129)
--(axis cs:3019732,2.95820912933469)
--(axis cs:3015853,3.03494069575404)
--(axis cs:3011878,2.99908820384009)
--(axis cs:3008165,2.99202274051481)
--(axis cs:3004121,3.00165662023062)
--(axis cs:3000307,2.91719819231759)
--(axis cs:2996449,3.01149328801693)
--(axis cs:2992591,3.05550348994421)
--(axis cs:2988805,3.10222473847603)
--(axis cs:2984966,3.00608192939047)
--(axis cs:2980943,2.99015513656298)
--(axis cs:2977348,3.11102100016373)
--(axis cs:2973364,2.98059054118756)
--(axis cs:2969508,2.95507579746699)
--(axis cs:2965619,2.975784504049)
--(axis cs:2961761,2.95175374995608)
--(axis cs:2957783,2.96023445800616)
--(axis cs:2953945,3.07389426538665)
--(axis cs:2950011,2.97473124179112)
--(axis cs:2946145,2.8795864816604)
--(axis cs:2942409,2.96370976493636)
--(axis cs:2938542,2.97598581641502)
--(axis cs:2934765,3.01678786669176)
--(axis cs:2930681,2.97672838829521)
--(axis cs:2927018,3.05237187123561)
--(axis cs:2923082,2.99047810116742)
--(axis cs:2918935,2.96168314126139)
--(axis cs:2915364,2.88743432110149)
--(axis cs:2911395,2.94305057618659)
--(axis cs:2907389,2.91831240611683)
--(axis cs:2903763,2.95087287107418)
--(axis cs:2899799,3.00241659148479)
--(axis cs:2895986,2.89677287842658)
--(axis cs:2892129,2.97391400418841)
--(axis cs:2888138,2.95265043102127)
--(axis cs:2884530,2.96349636779656)
--(axis cs:2880464,3.00896413453253)
--(axis cs:2876285,2.97070608362143)
--(axis cs:2872878,2.9925231083925)
--(axis cs:2868775,3.03194689501615)
--(axis cs:2864580,2.98763774536856)
--(axis cs:2861183,3.00120843123884)
--(axis cs:2857211,3.01363863417819)
--(axis cs:2853394,2.99210262852911)
--(axis cs:2849581,2.97489114902437)
--(axis cs:2845442,2.89913248272624)
--(axis cs:2841799,3.00982726834635)
--(axis cs:2837942,3.07548945801793)
--(axis cs:2833878,3.04888436926286)
--(axis cs:2830214,3.03162687823984)
--(axis cs:2826261,2.82337127616916)
--(axis cs:2822415,3.03899779314006)
--(axis cs:2818741,2.94078840166526)
--(axis cs:2814722,2.96085580168954)
--(axis cs:2810975,2.92681016645528)
--(axis cs:2807130,2.98809206558725)
--(axis cs:2803241,2.8268744125247)
--(axis cs:2799284,3.04244596832713)
--(axis cs:2795540,2.98665601489988)
--(axis cs:2791759,2.9686944428154)
--(axis cs:2787979,3.00618662482411)
--(axis cs:2784066,2.86457485998767)
--(axis cs:2780111,2.97980920815939)
--(axis cs:2776320,2.90747861409178)
--(axis cs:2772462,2.87615399351641)
--(axis cs:2768531,2.96752473397248)
--(axis cs:2764628,2.9771738614536)
--(axis cs:2760802,2.96900045439149)
--(axis cs:2756958,2.89952238468723)
--(axis cs:2753026,2.90156975595507)
--(axis cs:2749220,2.97502015300796)
--(axis cs:2745465,2.91921045511192)
--(axis cs:2741504,2.86402180160307)
--(axis cs:2738009,3.03176736667178)
--(axis cs:2733852,2.92316395828279)
--(axis cs:2729843,2.87491754459555)
--(axis cs:2726382,3.10036470911916)
--(axis cs:2722290,2.95067221518682)
--(axis cs:2718366,2.96189718835028)
--(axis cs:2714663,2.89441761489847)
--(axis cs:2710617,2.87143345929189)
--(axis cs:2706792,2.95265164564966)
--(axis cs:2703104,2.98923401168776)
--(axis cs:2699053,2.99381709490482)
--(axis cs:2695404,2.88882637999821)
--(axis cs:2691435,2.96757482033789)
--(axis cs:2687544,2.93798652866581)
--(axis cs:2683774,2.90599563499354)
--(axis cs:2679907,2.95662387641573)
--(axis cs:2675894,2.79606972428538)
--(axis cs:2672037,2.89411499986141)
--(axis cs:2667975,2.87649798649717)
--(axis cs:2664240,2.91412816791199)
--(axis cs:2660306,2.92911958230416)
--(axis cs:2656428,2.87905079768055)
--(axis cs:2652745,2.86318529450093)
--(axis cs:2648683,2.94585096129655)
--(axis cs:2644948,2.99977919933184)
--(axis cs:2641055,2.96040084930757)
--(axis cs:2637074,2.93405350600328)
--(axis cs:2633205,2.907781398083)
--(axis cs:2629453,2.73451862959284)
--(axis cs:2625516,2.92670980711871)
--(axis cs:2621860,3.03095706096337)
--(axis cs:2617849,2.93893753409457)
--(axis cs:2613934,2.91636933077014)
--(axis cs:2610343,2.92115902085651)
--(axis cs:2606329,3.00163375326856)
--(axis cs:2602415,2.90784407656085)
--(axis cs:2598877,2.88726841222584)
--(axis cs:2594729,2.90119106502009)
--(axis cs:2590964,2.89987054434285)
--(axis cs:2587246,2.90916240063863)
--(axis cs:2583097,2.86712132340957)
--(axis cs:2579463,2.8797450248724)
--(axis cs:2575570,2.90510213417622)
--(axis cs:2571567,3.01514614209826)
--(axis cs:2567774,2.95430543312761)
--(axis cs:2564047,2.89143915946793)
--(axis cs:2560026,2.9346379904585)
--(axis cs:2556235,2.8770111477486)
--(axis cs:2552316,2.93610404060265)
--(axis cs:2548442,2.96207534994324)
--(axis cs:2544796,2.93670054607273)
--(axis cs:2540818,3.01144511155657)
--(axis cs:2536868,2.90801115989442)
--(axis cs:2533246,2.92760203349311)
--(axis cs:2529202,2.73707152819548)
--(axis cs:2525249,2.9033233829617)
--(axis cs:2521720,2.91827208900132)
--(axis cs:2517660,2.91730067979774)
--(axis cs:2513768,2.89657399908109)
--(axis cs:2510091,3.04700699828299)
--(axis cs:2506095,2.91219830777351)
--(axis cs:2502411,2.88023655937152)
--(axis cs:2498440,2.91174727633285)
--(axis cs:2494453,2.86931814960622)
--(axis cs:2490689,2.99956957813874)
--(axis cs:2486813,2.78218564305119)
--(axis cs:2482889,2.98547535047078)
--(axis cs:2479048,2.86954476044239)
--(axis cs:2475176,2.93518712332297)
--(axis cs:2471465,2.90912469159274)
--(axis cs:2467530,2.94197212678784)
--(axis cs:2463538,2.90529511594913)
--(axis cs:2459673,2.78146250342191)
--(axis cs:2455901,2.83018027492606)
--(axis cs:2451786,2.8799661334978)
--(axis cs:2448133,2.91001974068672)
--(axis cs:2444215,3.00921251786524)
--(axis cs:2440473,2.92300997899859)
--(axis cs:2436644,2.87495910607408)
--(axis cs:2432735,2.73869351941073)
--(axis cs:2428858,2.86761142789691)
--(axis cs:2425097,2.88033159835739)
--(axis cs:2421310,2.85588656934137)
--(axis cs:2417364,2.78072609757263)
--(axis cs:2413396,2.79109111921821)
--(axis cs:2409769,2.88803311624234)
--(axis cs:2405753,2.79204148421178)
--(axis cs:2401892,2.83229668185953)
--(axis cs:2398062,2.79654177520726)
--(axis cs:2394014,2.9156200399375)
--(axis cs:2390210,2.8454152234528)
--(axis cs:2386542,2.81775900657754)
--(axis cs:2382559,2.88851718210062)
--(axis cs:2378536,2.78728761840561)
--(axis cs:2374895,2.9556573819838)
--(axis cs:2370648,2.84010735779003)
--(axis cs:2366835,2.88255768032235)
--(axis cs:2363046,2.80570746950481)
--(axis cs:2358996,2.82150067208037)
--(axis cs:2355393,2.90305606257514)
--(axis cs:2351409,2.69611226042426)
--(axis cs:2347458,2.73760690929302)
--(axis cs:2343754,2.8600525284969)
--(axis cs:2339862,2.86701781414265)
--(axis cs:2335841,2.86533849858422)
--(axis cs:2332034,2.86085491985403)
--(axis cs:2328116,2.73602541733922)
--(axis cs:2324226,2.94433202471966)
--(axis cs:2320433,2.91413135421098)
--(axis cs:2316718,2.88603590081844)
--(axis cs:2312617,2.86991830598052)
--(axis cs:2308669,2.81251032861564)
--(axis cs:2304938,2.881052532579)
--(axis cs:2301193,2.75179559582624)
--(axis cs:2297088,2.78134778185212)
--(axis cs:2293274,2.82788004247601)
--(axis cs:2289521,2.76736020406142)
--(axis cs:2285556,2.73631945907327)
--(axis cs:2281881,2.82222578324404)
--(axis cs:2277919,2.89199549486801)
--(axis cs:2273994,2.86592409789105)
--(axis cs:2270263,2.86122753256478)
--(axis cs:2266247,2.7990927845506)
--(axis cs:2262523,2.84200562760609)
--(axis cs:2258638,2.77376220878982)
--(axis cs:2254570,2.87526990325431)
--(axis cs:2250789,2.88936503662476)
--(axis cs:2246991,2.90009919391789)
--(axis cs:2242992,2.76867967159423)
--(axis cs:2239200,2.84506397595466)
--(axis cs:2235327,2.75190986693553)
--(axis cs:2231301,2.84961964040707)
--(axis cs:2227518,2.74063797566325)
--(axis cs:2223805,2.78548419519195)
--(axis cs:2219943,2.68833064474477)
--(axis cs:2216031,2.80039360010685)
--(axis cs:2212111,2.80746633622225)
--(axis cs:2208329,2.7045560834643)
--(axis cs:2204362,2.83925544171378)
--(axis cs:2200543,2.83825001251374)
--(axis cs:2196593,2.80863300785103)
--(axis cs:2192901,2.84255333683257)
--(axis cs:2189031,2.73696324133758)
--(axis cs:2185264,2.80331825999957)
--(axis cs:2181318,2.83507225213396)
--(axis cs:2177402,2.7596552891548)
--(axis cs:2173760,2.73608457266695)
--(axis cs:2169873,2.78893971243042)
--(axis cs:2165872,2.87661221650063)
--(axis cs:2161973,2.78951808044745)
--(axis cs:2158192,2.76809929349023)
--(axis cs:2154283,2.84380179837435)
--(axis cs:2150518,2.88423959313049)
--(axis cs:2146567,2.67602268032541)
--(axis cs:2142672,2.84935427097792)
--(axis cs:2138806,2.71278455821168)
--(axis cs:2134888,2.80919001498241)
--(axis cs:2131036,2.91222598770951)
--(axis cs:2127363,2.93205132299286)
--(axis cs:2123394,2.71695153441794)
--(axis cs:2119445,2.73089194905012)
--(axis cs:2115765,2.77567660096271)
--(axis cs:2111951,2.83552798388114)
--(axis cs:2108003,2.78934521853278)
--(axis cs:2104210,2.80772695489154)
--(axis cs:2100393,2.65541612880287)
--(axis cs:2096434,2.89182598784185)
--(axis cs:2092751,2.81796558785665)
--(axis cs:2088809,2.79379898466447)
--(axis cs:2084911,2.78946480799295)
--(axis cs:2081095,2.75481446033356)
--(axis cs:2077252,2.66752706165746)
--(axis cs:2073362,2.75271239677183)
--(axis cs:2069479,2.73337443395456)
--(axis cs:2065719,2.61521436832359)
--(axis cs:2061846,2.71071737146067)
--(axis cs:2057933,2.76402981264585)
--(axis cs:2054191,2.78069681210678)
--(axis cs:2050349,2.74695739641294)
--(axis cs:2046402,2.8097794905252)
--(axis cs:2042481,2.7991232429634)
--(axis cs:2038738,2.7031751789041)
--(axis cs:2034927,2.75137777716118)
--(axis cs:2031027,2.74064474158633)
--(axis cs:2027265,2.7622698729865)
--(axis cs:2023345,2.73948906058127)
--(axis cs:2019543,2.76941767792207)
--(axis cs:2015504,2.70837796375101)
--(axis cs:2011709,2.72085061917893)
--(axis cs:2007958,2.77358392316224)
--(axis cs:2003970,2.66701721709575)
--(axis cs:2000276,2.71542486771739)
--(axis cs:1996356,2.77177295803519)
--(axis cs:1992368,2.7213572676146)
--(axis cs:1988806,2.84050034784491)
--(axis cs:1984822,2.65415826808213)
--(axis cs:1980752,2.71894328312938)
--(axis cs:1977223,2.77164661754757)
--(axis cs:1973258,2.69069580806603)
--(axis cs:1969123,2.71194341673286)
--(axis cs:1965415,2.66053847906544)
--(axis cs:1961595,2.60178859128708)
--(axis cs:1957828,2.72811820042987)
--(axis cs:1953927,2.71771409436614)
--(axis cs:1950079,2.67123702035564)
--(axis cs:1946213,2.6987947883028)
--(axis cs:1942402,2.71867730013693)
--(axis cs:1938503,2.67316628615793)
--(axis cs:1934788,2.61818277591689)
--(axis cs:1930891,2.75313123914627)
--(axis cs:1926960,2.69491923289679)
--(axis cs:1923168,2.7370979029848)
--(axis cs:1919245,2.70609724306507)
--(axis cs:1915289,2.60421918927397)
--(axis cs:1911558,2.7710861106659)
--(axis cs:1907730,2.72526371337693)
--(axis cs:1903805,2.69393960206093)
--(axis cs:1899943,2.69007374304046)
--(axis cs:1895985,2.69262306510179)
--(axis cs:1892247,2.77967238330189)
--(axis cs:1888311,2.72071482752536)
--(axis cs:1884386,2.59335968689117)
--(axis cs:1880506,2.65626902001384)
--(axis cs:1876681,2.58206781695617)
--(axis cs:1872705,2.67079196079681)
--(axis cs:1868864,2.65659505880795)
--(axis cs:1864923,2.78301184396807)
--(axis cs:1861208,2.63628855649636)
--(axis cs:1857314,2.66012142076296)
--(axis cs:1853416,2.65039530890915)
--(axis cs:1849585,2.64957367239955)
--(axis cs:1845685,2.71665270422211)
--(axis cs:1841802,2.68237098420991)
--(axis cs:1838078,2.71161251055075)
--(axis cs:1834201,2.74370706041288)
--(axis cs:1830234,2.64810534761628)
--(axis cs:1826475,2.61375129450759)
--(axis cs:1822700,2.73303036612391)
--(axis cs:1818639,2.56860604113116)
--(axis cs:1814852,2.67806260645901)
--(axis cs:1811074,2.60700263885975)
--(axis cs:1807151,2.61647499071087)
--(axis cs:1803171,2.63157579304471)
--(axis cs:1799323,2.62652369253446)
--(axis cs:1795530,2.64432696023908)
--(axis cs:1791636,2.65182608749274)
--(axis cs:1787683,2.70888378392081)
--(axis cs:1783806,2.65172080052492)
--(axis cs:1780032,2.57377610762826)
--(axis cs:1776283,2.61925880746582)
--(axis cs:1772344,2.64788247427354)
--(axis cs:1768413,2.64560699850917)
--(axis cs:1764681,2.63435537960946)
--(axis cs:1760655,2.66022632126919)
--(axis cs:1756708,2.68345128002214)
--(axis cs:1753027,2.53531280996257)
--(axis cs:1749071,2.657722788116)
--(axis cs:1745003,2.62617589066595)
--(axis cs:1741230,2.58328318616835)
--(axis cs:1737237,2.61355483389032)
--(axis cs:1733376,2.71207848110513)
--(axis cs:1729780,2.65790504139323)
--(axis cs:1725680,2.63273809664327)
--(axis cs:1721945,2.58115232582775)
--(axis cs:1718062,2.6000246549435)
--(axis cs:1713996,2.62260141213366)
--(axis cs:1710040,2.61578587927447)
--(axis cs:1706410,2.56901584822226)
--(axis cs:1702247,2.64989597411057)
--(axis cs:1698505,2.57936825050621)
--(axis cs:1694723,2.54823693128773)
--(axis cs:1690768,2.63691286525207)
--(axis cs:1687174,2.54790986662883)
--(axis cs:1683072,2.61586973289481)
--(axis cs:1679274,2.55605596000023)
--(axis cs:1675508,2.65157240303316)
--(axis cs:1671474,2.54615334855746)
--(axis cs:1667755,2.56177839374096)
--(axis cs:1663798,2.56902453586294)
--(axis cs:1659857,2.58769646918979)
--(axis cs:1656175,2.53933923132096)
--(axis cs:1652075,2.57020949330451)
--(axis cs:1648328,2.56182419817311)
--(axis cs:1644617,2.59488426913086)
--(axis cs:1640600,2.62036363314606)
--(axis cs:1636900,2.66455160693845)
--(axis cs:1632980,2.51839861412984)
--(axis cs:1629201,2.65707010713952)
--(axis cs:1625395,2.50506762546717)
--(axis cs:1621361,2.54140456254207)
--(axis cs:1617673,2.55754455899279)
--(axis cs:1613813,2.55357888805662)
--(axis cs:1609921,2.47817714725821)
--(axis cs:1606031,2.47538021242285)
--(axis cs:1602174,2.60909785333695)
--(axis cs:1598245,2.66316484862447)
--(axis cs:1594674,2.54078656323647)
--(axis cs:1590821,2.64058242598429)
--(axis cs:1586797,2.62037983388463)
--(axis cs:1583085,2.53305750639095)
--(axis cs:1579191,2.61664267757753)
--(axis cs:1575487,2.60466466898408)
--(axis cs:1571360,2.52018948015869)
--(axis cs:1567542,2.60392551211122)
--(axis cs:1563775,2.5302028806704)
--(axis cs:1559906,2.45548787272457)
--(axis cs:1555896,2.48173295504168)
--(axis cs:1552095,2.58125896366186)
--(axis cs:1548322,2.61050071153242)
--(axis cs:1544355,2.57438070324407)
--(axis cs:1540390,2.59427357471022)
--(axis cs:1536600,2.56088841724183)
--(axis cs:1532859,2.54251405362119)
--(axis cs:1528746,2.52737262836737)
--(axis cs:1525026,2.53587568866509)
--(axis cs:1521261,2.61288995554664)
--(axis cs:1517115,2.51780300605429)
--(axis cs:1513555,2.49369956180502)
--(axis cs:1509583,2.54862868825437)
--(axis cs:1505440,2.50403061444902)
--(axis cs:1501977,2.50064463750406)
--(axis cs:1497941,2.5536477121147)
--(axis cs:1493953,2.56187785172933)
--(axis cs:1490406,2.54677268189954)
--(axis cs:1486170,2.57404996039025)
--(axis cs:1482465,2.49678361942253)
--(axis cs:1478698,2.45491461771885)
--(axis cs:1474445,2.54988468095723)
--(axis cs:1471024,2.49390125009621)
--(axis cs:1466986,2.47832633225485)
--(axis cs:1463018,2.50150554609627)
--(axis cs:1459433,2.49337366003312)
--(axis cs:1455239,2.46659133946715)
--(axis cs:1451641,2.50365978072742)
--(axis cs:1447781,2.40931006106326)
--(axis cs:1443813,2.50235880975203)
--(axis cs:1440073,2.50829412378896)
--(axis cs:1436063,2.48959669428968)
--(axis cs:1432394,2.46040178839348)
--(axis cs:1428500,2.51750560429477)
--(axis cs:1424452,2.43259636230569)
--(axis cs:1420916,2.44673314281064)
--(axis cs:1416896,2.51413823678122)
--(axis cs:1412897,2.43500413806515)
--(axis cs:1409111,2.45377370317937)
--(axis cs:1405121,2.43722004966092)
--(axis cs:1401296,2.51723889433317)
--(axis cs:1397427,2.4692287435766)
--(axis cs:1393355,2.58111642020588)
--(axis cs:1389767,2.41920163448396)
--(axis cs:1385764,2.47526133427184)
--(axis cs:1381806,2.46963361976705)
--(axis cs:1378204,2.46080873210946)
--(axis cs:1374151,2.35465419668872)
--(axis cs:1370506,2.48600433679021)
--(axis cs:1366327,2.40497825329984)
--(axis cs:1362404,2.4959036112659)
--(axis cs:1358794,2.38164158762932)
--(axis cs:1354951,2.35337861805468)
--(axis cs:1350736,2.47982068608171)
--(axis cs:1347091,2.42973085509102)
--(axis cs:1343261,2.44642824743944)
--(axis cs:1339171,2.41156252379078)
--(axis cs:1335665,2.49171011238726)
--(axis cs:1331546,2.42947928783763)
--(axis cs:1327624,2.41318450535367)
--(axis cs:1324034,2.4087809215369)
--(axis cs:1319931,2.31408481757382)
--(axis cs:1316038,2.40640910307346)
--(axis cs:1312414,2.40545424429138)
--(axis cs:1308266,2.44296191331289)
--(axis cs:1304472,2.3843020942748)
--(axis cs:1300752,2.49435562929208)
--(axis cs:1296602,2.37453952274423)
--(axis cs:1293128,2.39593759292783)
--(axis cs:1289142,2.39191924470115)
--(axis cs:1284962,2.27889793180342)
--(axis cs:1281731,2.36021223230222)
--(axis cs:1277472,2.33749962366328)
--(axis cs:1273388,2.42894356645793)
--(axis cs:1269953,2.36238334518256)
--(axis cs:1265758,2.34194688093324)
--(axis cs:1262060,2.38116169949802)
--(axis cs:1258230,2.34362470786598)
--(axis cs:1254250,2.28573399885338)
--(axis cs:1250470,2.37132227758623)
--(axis cs:1246632,2.29862627114659)
--(axis cs:1242674,2.32287582545824)
--(axis cs:1238767,2.33697594054445)
--(axis cs:1234967,2.35467031026399)
--(axis cs:1231058,2.32500035362714)
--(axis cs:1227036,2.39927915818381)
--(axis cs:1223400,2.29979687637331)
--(axis cs:1219480,2.43257151408759)
--(axis cs:1215427,2.24978462185319)
--(axis cs:1211839,2.35547051419203)
--(axis cs:1207827,2.3152943711447)
--(axis cs:1204176,2.27584199591304)
--(axis cs:1200301,2.35306280755453)
--(axis cs:1196263,2.43792845989262)
--(axis cs:1192622,2.279963910219)
--(axis cs:1188684,2.28563505153912)
--(axis cs:1184677,2.29384318849787)
--(axis cs:1180873,2.27644391865923)
--(axis cs:1176669,2.27267850518915)
--(axis cs:1172760,2.30337963129686)
--(axis cs:1169175,2.33706676896075)
--(axis cs:1165029,2.28163894039432)
--(axis cs:1161423,2.2486084510656)
--(axis cs:1157512,2.28558024526749)
--(axis cs:1153741,2.30929454393858)
--(axis cs:1149831,2.27283972142719)
--(axis cs:1145827,2.25946307630273)
--(axis cs:1142282,2.21481836122481)
--(axis cs:1138166,2.26707971812359)
--(axis cs:1134217,2.30115194454557)
--(axis cs:1130637,2.3614063773551)
--(axis cs:1126582,2.22388013886005)
--(axis cs:1122587,2.17857746151619)
--(axis cs:1119087,2.33873216071954)
--(axis cs:1115060,2.2825808044873)
--(axis cs:1111115,2.2794172530354)
--(axis cs:1107291,2.27338264769365)
--(axis cs:1103339,2.21588067179799)
--(axis cs:1099497,2.24183839822881)
--(axis cs:1095902,2.17907224247783)
--(axis cs:1091763,2.30680696756845)
--(axis cs:1087992,2.20587762623958)
--(axis cs:1084242,2.27420184970829)
--(axis cs:1080095,2.2523727602586)
--(axis cs:1076323,2.18031934000251)
--(axis cs:1072539,2.20727907221776)
--(axis cs:1068708,2.16774471318587)
--(axis cs:1064765,2.24704124599467)
--(axis cs:1061038,2.26423581762155)
--(axis cs:1057074,2.13624571739655)
--(axis cs:1053219,2.19942876242317)
--(axis cs:1049365,2.16836979645563)
--(axis cs:1045689,2.16832388656554)
--(axis cs:1041623,2.14923645069704)
--(axis cs:1037843,2.12556961407832)
--(axis cs:1034028,2.26774144430458)
--(axis cs:1029950,2.10530663993044)
--(axis cs:1026038,2.17393141366851)
--(axis cs:1022285,2.09586308266453)
--(axis cs:1018175,2.12628231125561)
--(axis cs:1014156,2.17290307570461)
--(axis cs:1010582,2.17173988346942)
--(axis cs:1006431,2.22144337320469)
--(axis cs:1002499,2.13171294668316)
--(axis cs:998882,2.15730404787095)
--(axis cs:994839,2.09844267023729)
--(axis cs:991087,2.15608595189782)
--(axis cs:987174,2.17666041431862)
--(axis cs:983365,2.11888567585137)
--(axis cs:979413,2.1252235633507)
--(axis cs:975465,2.14493734483028)
--(axis cs:971684,2.08035743092187)
--(axis cs:967772,2.17814135172424)
--(axis cs:963808,2.20133120824271)
--(axis cs:960093,2.25626172141855)
--(axis cs:956211,2.15487719761425)
--(axis cs:952210,2.07283499996075)
--(axis cs:948457,2.07714824596171)
--(axis cs:944592,2.13992637005778)
--(axis cs:940625,2.18524431591141)
--(axis cs:936691,2.08250923955154)
--(axis cs:933062,2.08668488316938)
--(axis cs:929125,2.14527383335258)
--(axis cs:925063,2.09156905152987)
--(axis cs:921363,2.05751631843524)
--(axis cs:917401,1.98928966903154)
--(axis cs:913557,2.05674200393963)
--(axis cs:909742,2.01570215664319)
--(axis cs:905820,2.0380011075119)
--(axis cs:901932,2.07257499421459)
--(axis cs:898086,2.03544153691766)
--(axis cs:894160,2.08192133024257)
--(axis cs:890394,2.03202443591785)
--(axis cs:886527,2.0202623899704)
--(axis cs:882641,1.98444286279592)
--(axis cs:878854,1.98730363029969)
--(axis cs:875025,2.09440799909497)
--(axis cs:871069,1.99677375721611)
--(axis cs:867230,2.11394061905278)
--(axis cs:863386,2.03499403347122)
--(axis cs:859485,1.95305072734802)
--(axis cs:855566,1.98945126634418)
--(axis cs:851816,2.02572386377501)
--(axis cs:847839,1.96650820826456)
--(axis cs:844097,2.01677998591974)
--(axis cs:840319,2.02792397256606)
--(axis cs:836388,1.99679160736132)
--(axis cs:832469,2.00755641352489)
--(axis cs:828717,1.96985480410876)
--(axis cs:824854,2.02719641373726)
--(axis cs:820898,2.01884325631808)
--(axis cs:817046,2.00064100785015)
--(axis cs:813271,1.95962006548895)
--(axis cs:809446,1.93660203246138)
--(axis cs:805578,1.99234332315674)
--(axis cs:801624,1.90430939253032)
--(axis cs:797761,1.84984831150659)
--(axis cs:793880,1.96280304011484)
--(axis cs:790111,2.00055966165606)
--(axis cs:786073,1.93858824483183)
--(axis cs:782322,1.91786359511088)
--(axis cs:778554,1.91763094269552)
--(axis cs:774404,1.98873961181722)
--(axis cs:770588,1.88727537949395)
--(axis cs:766915,1.92549422757848)
--(axis cs:763148,1.94623369711363)
--(axis cs:759137,1.94568306064295)
--(axis cs:755253,1.91102243550725)
--(axis cs:751456,1.91391831326532)
--(axis cs:747600,1.84547946091422)
--(axis cs:743684,1.94241836639125)
--(axis cs:739848,1.82663471620702)
--(axis cs:736009,1.84609660932822)
--(axis cs:732140,1.85017155267106)
--(axis cs:728276,1.88716622288338)
--(axis cs:724389,1.87572770259857)
--(axis cs:720572,1.8749726425445)
--(axis cs:716724,1.89038521824254)
--(axis cs:712814,1.91147968796515)
--(axis cs:708971,1.86006560874477)
--(axis cs:705246,1.84410737532184)
--(axis cs:701257,1.88359082985636)
--(axis cs:697295,1.75624549626923)
--(axis cs:693539,1.70893496393597)
--(axis cs:689617,1.83252442151583)
--(axis cs:685560,1.77667260670555)
--(axis cs:681763,1.80363670452973)
--(axis cs:677836,1.86024130241788)
--(axis cs:673909,1.82587930329947)
--(axis cs:670100,1.73443405366008)
--(axis cs:666196,1.83317831321807)
--(axis cs:662160,1.76853211960375)
--(axis cs:658447,1.85874059479873)
--(axis cs:654602,1.79697117550756)
--(axis cs:650606,1.74279288252282)
--(axis cs:646853,1.86417379819896)
--(axis cs:643026,1.81569942669378)
--(axis cs:639131,1.73016962360928)
--(axis cs:635320,1.73975699201757)
--(axis cs:631330,1.72708742545231)
--(axis cs:627619,1.71638329885585)
--(axis cs:623730,1.70801398738076)
--(axis cs:619696,1.70154177316817)
--(axis cs:616152,1.71874195015616)
--(axis cs:612128,1.76449425585591)
--(axis cs:608144,1.65420746237685)
--(axis cs:604441,1.67367281338871)
--(axis cs:600494,1.72265489079645)
--(axis cs:596535,1.72841566669074)
--(axis cs:592965,1.68420280862737)
--(axis cs:588803,1.67140864543222)
--(axis cs:585085,1.62146049844117)
--(axis cs:581231,1.609527794276)
--(axis cs:577231,1.63324107826103)
--(axis cs:573412,1.6628378004)
--(axis cs:569487,1.67283093979787)
--(axis cs:565564,1.6048805302798)
--(axis cs:561711,1.61308152073149)
--(axis cs:557810,1.56488153297414)
--(axis cs:554096,1.60720826663332)
--(axis cs:550031,1.65039918914998)
--(axis cs:546249,1.66100815951654)
--(axis cs:542442,1.57229107666012)
--(axis cs:538223,1.57002493938544)
--(axis cs:534473,1.60247898823861)
--(axis cs:530718,1.56693087729846)
--(axis cs:526558,1.56456123980499)
--(axis cs:522766,1.5102539221204)
--(axis cs:519048,1.58877574491092)
--(axis cs:514938,1.52917220572575)
--(axis cs:511463,1.4767039549419)
--(axis cs:507358,1.55553422132904)
--(axis cs:503183,1.47638055234647)
--(axis cs:499686,1.47535725071896)
--(axis cs:495560,1.49931412252174)
--(axis cs:491496,1.47145274071455)
--(axis cs:487900,1.52864315741885)
--(axis cs:483848,1.49075229644601)
--(axis cs:479829,1.48085955290989)
--(axis cs:476101,1.43621624185702)
--(axis cs:471949,1.50237951193327)
--(axis cs:468023,1.44642642988417)
--(axis cs:464265,1.46383350877807)
--(axis cs:460359,1.43467731473403)
--(axis cs:456526,1.42839331519051)
--(axis cs:452613,1.38442658164485)
--(axis cs:448689,1.41208846897684)
--(axis cs:444770,1.36420076525037)
--(axis cs:440851,1.4543523140229)
--(axis cs:436952,1.34667894073072)
--(axis cs:432990,1.37591653163617)
--(axis cs:429029,1.35527667183108)
--(axis cs:425190,1.30372912576345)
--(axis cs:421256,1.28901857431699)
--(axis cs:417286,1.24140311814489)
--(axis cs:413448,1.2986799176108)
--(axis cs:409705,1.24617966383097)
--(axis cs:405568,1.30172373888813)
--(axis cs:401712,1.32447309482836)
--(axis cs:397967,1.21352633484644)
--(axis cs:393927,1.21947875479767)
--(axis cs:390130,1.22837486453038)
--(axis cs:386181,1.20758540309426)
--(axis cs:382302,1.22228027418749)
--(axis cs:378298,1.11928840056935)
--(axis cs:374394,1.1971867847711)
--(axis cs:370519,1.18430121896135)
--(axis cs:366719,1.15700017733356)
--(axis cs:362907,1.15605237165866)
--(axis cs:358771,1.13970902204055)
--(axis cs:355045,1.17016593070351)
--(axis cs:351167,1.1527353120715)
--(axis cs:347167,1.09140710761595)
--(axis cs:343328,1.07099185163431)
--(axis cs:339534,1.07077832849674)
--(axis cs:335652,1.01868680170394)
--(axis cs:331747,1.02946075564088)
--(axis cs:327665,0.984528271526522)
--(axis cs:323836,0.953660903143707)
--(axis cs:319935,0.950334194196261)
--(axis cs:315921,0.987320997481265)
--(axis cs:312146,0.906171839898468)
--(axis cs:308251,0.888449385534161)
--(axis cs:304253,0.872371359817335)
--(axis cs:300409,0.904689861113884)
--(axis cs:296716,0.904522132344507)
--(axis cs:292659,0.843436464854338)
--(axis cs:288689,0.889482000300904)
--(axis cs:285010,0.756785671377885)
--(axis cs:280981,0.773050628611301)
--(axis cs:277379,0.758177081813836)
--(axis cs:273319,0.767443675910609)
--(axis cs:269492,0.760467694792354)
--(axis cs:265740,0.705028731920709)
--(axis cs:261572,0.674838022157107)
--(axis cs:257451,0.641369995807815)
--(axis cs:253974,0.690248521676879)
--(axis cs:249887,0.625136371797915)
--(axis cs:245679,0.670408858068348)
--(axis cs:242229,0.627654433779578)
--(axis cs:238238,0.609427098471637)
--(axis cs:234404,0.590148810770961)
--(axis cs:230647,0.576455739283081)
--(axis cs:226680,0.582559304703015)
--(axis cs:222897,0.555657343250019)
--(axis cs:219093,0.557688075260189)
--(axis cs:215125,0.497352877285401)
--(axis cs:211474,0.473833731849777)
--(axis cs:207536,0.517815183851876)
--(axis cs:203689,0.471635732349031)
--(axis cs:199934,0.465557087922339)
--(axis cs:196128,0.453473733307386)
--(axis cs:192219,0.417446911200517)
--(axis cs:188274,0.445131992757187)
--(axis cs:184706,0.391064864062436)
--(axis cs:180647,0.408943331545833)
--(axis cs:176699,0.407336415149831)
--(axis cs:173163,0.376012359114173)
--(axis cs:169255,0.320639140613551)
--(axis cs:165228,0.342839807625578)
--(axis cs:161661,0.368779208397199)
--(axis cs:157816,0.346353570992034)
--(axis cs:153755,0.32869435118941)
--(axis cs:150270,0.303883762836846)
--(axis cs:146332,0.308076351169048)
--(axis cs:142492,0.292057747384317)
--(axis cs:138955,0.278311847430059)
--(axis cs:134918,0.293375180052874)
--(axis cs:131012,0.307385157338589)
--(axis cs:127621,0.294751581213395)
--(axis cs:123605,0.245250909269465)
--(axis cs:120023,0.242349250497378)
--(axis cs:116179,0.252401320916839)
--(axis cs:112339,0.230149146188471)
--(axis cs:108665,0.235729620772691)
--(axis cs:104802,0.193013687743267)
--(axis cs:101120,0.210114795209066)
--(axis cs:97376,0.200773753010973)
--(axis cs:93478,0.228158829636206)
--(axis cs:89785,0.201836871998649)
--(axis cs:86178,0.198245276898072)
--(axis cs:82262,0.204915905918624)
--(axis cs:78672,0.170409571288588)
--(axis cs:75151,0.201552800083429)
--(axis cs:71154,0.163222685281988)
--(axis cs:67603,0.158774041848201)
--(axis cs:64079,0.199513564676707)
--(axis cs:60288,0.169650198645266)
--(axis cs:56879,0.137788841247542)
--(axis cs:53288,0.119170392787628)
--(axis cs:49741,0.120318155242319)
--(axis cs:46301,0.111238383024261)
--(axis cs:42789,0.110558228469572)
--(axis cs:39515,0.114584432510686)
--(axis cs:35993,0.103862339773854)
--(axis cs:32761,0.0767855405462176)
--(axis cs:29338,0.114542173079055)
--(axis cs:25969,0.0879351884782773)
--(axis cs:23083,0.0483723132520296)
--(axis cs:19869,0.0454975798758847)
--(axis cs:16668,-0.0185506951696069)
--(axis cs:14037,-0.0322212296535728)
--(axis cs:11203,-0.0910440125953088)
--(axis cs:8692,-0.171478493731133)
--(axis cs:6712,-0.288820861491379)
--(axis cs:4715,-0.574536147347869)
--(axis cs:3180,-0.842357796019646)
--(axis cs:1886,-2.02204298430533)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:263,-2.19485098879374)
--(axis cs:263,-2.34778983805409)
--(axis cs:515,-1.57044991313417)
--(axis cs:833,-1.17971444139086)
--(axis cs:1274,-0.854033534909178)
--(axis cs:1884,-0.573988493020447)
--(axis cs:2551,-0.403274637182776)
--(axis cs:3324,-0.267343110589275)
--(axis cs:4220,-0.16673917923796)
--(axis cs:5271,-0.0811194980131603)
--(axis cs:6301,-0.0306324885741003)
--(axis cs:7545,0.0176866647740224)
--(axis cs:8861,0.0464377474851635)
--(axis cs:10183,0.0730493687120423)
--(axis cs:11633,0.08795636241721)
--(axis cs:13029,0.0976221080695491)
--(axis cs:14597,0.107605008573626)
--(axis cs:16025,0.111767460387538)
--(axis cs:17603,0.122735849468123)
--(axis cs:19114,0.119368087350864)
--(axis cs:20722,0.127933916927305)
--(axis cs:22220,0.131192672669411)
--(axis cs:23888,0.132321147449671)
--(axis cs:25437,0.135366492173417)
--(axis cs:27012,0.143293539677078)
--(axis cs:28577,0.14307881281404)
--(axis cs:30148,0.150397840878209)
--(axis cs:31713,0.152959688990337)
--(axis cs:33317,0.151797405616192)
--(axis cs:34919,0.157524913285478)
--(axis cs:36540,0.160963898206936)
--(axis cs:38203,0.165202724685701)
--(axis cs:39744,0.167452058327209)
--(axis cs:41377,0.170777445636766)
--(axis cs:42916,0.17217029997251)
--(axis cs:44535,0.182116842646693)
--(axis cs:46075,0.183441065786901)
--(axis cs:47723,0.187760039933908)
--(axis cs:49240,0.190280571058018)
--(axis cs:50892,0.20340948437426)
--(axis cs:52505,0.195961186931244)
--(axis cs:54098,0.205021805602508)
--(axis cs:55720,0.20988534984882)
--(axis cs:57340,0.212207757564536)
--(axis cs:58925,0.21815787654227)
--(axis cs:60600,0.224843598934624)
--(axis cs:62206,0.233487441979326)
--(axis cs:63848,0.232214807620931)
--(axis cs:65443,0.239253851103735)
--(axis cs:67033,0.239438065687167)
--(axis cs:68625,0.242859080572778)
--(axis cs:70222,0.252892585333978)
--(axis cs:71821,0.259630381127793)
--(axis cs:73456,0.264206262992645)
--(axis cs:75216,0.269981949968061)
--(axis cs:76789,0.276101019826087)
--(axis cs:78418,0.276640037549206)
--(axis cs:80016,0.283838911571564)
--(axis cs:81656,0.291776699296263)
--(axis cs:83265,0.30278895492752)
--(axis cs:84916,0.296350148708691)
--(axis cs:86507,0.310398451835522)
--(axis cs:88118,0.314368265210199)
--(axis cs:89707,0.317421875597521)
--(axis cs:91334,0.325398778815131)
--(axis cs:92942,0.32639862871192)
--(axis cs:94549,0.33549087847548)
--(axis cs:96140,0.343899440541479)
--(axis cs:97835,0.351787777633424)
--(axis cs:99490,0.360802024111708)
--(axis cs:101041,0.362296786950177)
--(axis cs:102740,0.389150409675083)
--(axis cs:104344,0.376050627258792)
--(axis cs:106001,0.398526705742627)
--(axis cs:107596,0.403498290450755)
--(axis cs:109269,0.397364250858545)
--(axis cs:110989,0.417792258964794)
--(axis cs:112565,0.42544182845073)
--(axis cs:114237,0.438573586096431)
--(axis cs:115784,0.443564637966433)
--(axis cs:117481,0.45223520435097)
--(axis cs:119084,0.468670268872917)
--(axis cs:120695,0.471335672760986)
--(axis cs:122322,0.486832042312237)
--(axis cs:123977,0.498279137845533)
--(axis cs:125561,0.497242292077917)
--(axis cs:127213,0.52144730920613)
--(axis cs:128792,0.526956906259979)
--(axis cs:130439,0.544630724784033)
--(axis cs:132024,0.544747308523854)
--(axis cs:133705,0.568162369139467)
--(axis cs:135246,0.567475835081304)
--(axis cs:136921,0.593006441749009)
--(axis cs:138483,0.60266040310496)
--(axis cs:140228,0.612823364776208)
--(axis cs:141906,0.622293834133221)
--(axis cs:143483,0.650265138646736)
--(axis cs:145127,0.653312546669459)
--(axis cs:146707,0.663763229674632)
--(axis cs:148399,0.667096149261089)
--(axis cs:150000,0.697758890032987)
--(axis cs:151670,0.704391004476637)
--(axis cs:153204,0.71118313515787)
--(axis cs:154922,0.733526558279131)
--(axis cs:156544,0.73683892696762)
--(axis cs:158210,0.756399540107369)
--(axis cs:159769,0.77221955157872)
--(axis cs:161513,0.782746429203256)
--(axis cs:163141,0.798868614530665)
--(axis cs:164761,0.802575445240264)
--(axis cs:166482,0.831828474809059)
--(axis cs:168044,0.837641642734789)
--(axis cs:169721,0.849203140867457)
--(axis cs:171279,0.863140699719026)
--(axis cs:172950,0.884600604235285)
--(axis cs:174523,0.87980395524544)
--(axis cs:176183,0.915171747360068)
--(axis cs:177749,0.915969622728561)
--(axis cs:179415,0.91756573045164)
--(axis cs:180986,0.940618667573218)
--(axis cs:182648,0.947497302056068)
--(axis cs:184222,0.957376780749078)
--(axis cs:185885,0.976564221511361)
--(axis cs:187458,0.984203771934104)
--(axis cs:189104,0.996986104679559)
--(axis cs:190683,0.994841793158091)
--(axis cs:192335,1.01533378822368)
--(axis cs:193901,1.0242578263032)
--(axis cs:195568,1.03401555826046)
--(axis cs:197180,1.05351950230349)
--(axis cs:198829,1.0517796925948)
--(axis cs:200489,1.05589702614125)
--(axis cs:202092,1.06677236218564)
--(axis cs:203725,1.08335317952389)
--(axis cs:205312,1.10401428995905)
--(axis cs:206998,1.11268846684492)
--(axis cs:208581,1.11697753303321)
--(axis cs:210218,1.11437288187511)
--(axis cs:211813,1.12730743333448)
--(axis cs:213457,1.1369246808247)
--(axis cs:215039,1.14788743341302)
--(axis cs:216679,1.14225524021843)
--(axis cs:218269,1.15732715150632)
--(axis cs:219896,1.16045634856758)
--(axis cs:221496,1.18092557117714)
--(axis cs:223194,1.1881342718339)
--(axis cs:224896,1.1996374596511)
--(axis cs:226523,1.18732704742549)
--(axis cs:228135,1.20536312282638)
--(axis cs:229739,1.21452198617766)
--(axis cs:231356,1.21827542967954)
--(axis cs:232992,1.22849120966738)
--(axis cs:234588,1.23060951529605)
--(axis cs:236309,1.25212176294535)
--(axis cs:237905,1.23983339895756)
--(axis cs:239549,1.2451689849799)
--(axis cs:241183,1.28019494113521)
--(axis cs:242898,1.26993460854797)
--(axis cs:244465,1.26772458562371)
--(axis cs:246126,1.27713374490462)
--(axis cs:247691,1.28749250317666)
--(axis cs:249428,1.30528623027968)
--(axis cs:250982,1.29433981482773)
--(axis cs:252647,1.31628987355374)
--(axis cs:254303,1.30909553191448)
--(axis cs:256030,1.31834391095201)
--(axis cs:257651,1.33297205685319)
--(axis cs:259284,1.32688870293862)
--(axis cs:260909,1.3209051270954)
--(axis cs:262574,1.34421176841733)
--(axis cs:264245,1.35319469522146)
--(axis cs:265794,1.35283811692384)
--(axis cs:267461,1.37376707374275)
--(axis cs:269028,1.3538198492562)
--(axis cs:270688,1.37700692047112)
--(axis cs:272458,1.35860821079252)
--(axis cs:273983,1.38828125590349)
--(axis cs:275691,1.38562612003495)
--(axis cs:277210,1.40725067246894)
--(axis cs:278913,1.38934960518279)
--(axis cs:280454,1.4019113531187)
--(axis cs:282174,1.41180911220593)
--(axis cs:283772,1.40030712267728)
--(axis cs:285415,1.42046424056463)
--(axis cs:287000,1.42025626927916)
--(axis cs:288655,1.41926783583883)
--(axis cs:290249,1.42390142985789)
--(axis cs:291883,1.43985716989067)
--(axis cs:293471,1.43824848986035)
--(axis cs:295117,1.44786348224909)
--(axis cs:296702,1.44180680030787)
--(axis cs:298335,1.43937763310526)
--(axis cs:300048,1.45465882589703)
--(axis cs:301568,1.46435196497855)
--(axis cs:303282,1.46694192874176)
--(axis cs:304793,1.47404879202773)
--(axis cs:306508,1.47748840282962)
--(axis cs:308012,1.47865425621785)
--(axis cs:309808,1.47950454061295)
--(axis cs:311404,1.47788755823479)
--(axis cs:313132,1.49298950660687)
--(axis cs:314653,1.49821299004023)
--(axis cs:316355,1.49603405331383)
--(axis cs:318000,1.50746333123511)
--(axis cs:319610,1.51482059540665)
--(axis cs:321227,1.50276556021991)
--(axis cs:322824,1.50450756898691)
--(axis cs:324457,1.52254457817294)
--(axis cs:326041,1.52400842336781)
--(axis cs:327725,1.52440401348479)
--(axis cs:329292,1.53682697319551)
--(axis cs:331003,1.53004858214273)
--(axis cs:332558,1.52755303339596)
--(axis cs:334329,1.53706932513855)
--(axis cs:335782,1.53673165638174)
--(axis cs:337554,1.53744013685298)
--(axis cs:339012,1.54653533370984)
--(axis cs:340793,1.55315414687295)
--(axis cs:342345,1.55756566009752)
--(axis cs:344028,1.560089792731)
--(axis cs:345582,1.55657910596443)
--(axis cs:347288,1.56699635344632)
--(axis cs:348919,1.57005573564648)
--(axis cs:350526,1.5736024782046)
--(axis cs:352192,1.56823725181749)
--(axis cs:353788,1.58780180330554)
--(axis cs:355452,1.58784795617378)
--(axis cs:357014,1.59463348577397)
--(axis cs:358678,1.58867135185289)
--(axis cs:360279,1.59555677514267)
--(axis cs:362061,1.58639801433556)
--(axis cs:363652,1.59106276453638)
--(axis cs:365301,1.60266290843294)
--(axis cs:366917,1.60722898166273)
--(axis cs:368539,1.61377578249281)
--(axis cs:370136,1.60575798130423)
--(axis cs:371819,1.62041755217812)
--(axis cs:373390,1.61540072442094)
--(axis cs:375050,1.61879774533991)
--(axis cs:376626,1.62032296423793)
--(axis cs:378325,1.62405007714233)
--(axis cs:379909,1.62579334923556)
--(axis cs:381558,1.61057573529989)
--(axis cs:383135,1.62957314698655)
--(axis cs:384796,1.64056125910136)
--(axis cs:386428,1.65549700274084)
--(axis cs:388052,1.62168017139077)
--(axis cs:389652,1.63536573773428)
--(axis cs:391286,1.63770865876684)
--(axis cs:392910,1.6503018610014)
--(axis cs:394539,1.65167184898801)
--(axis cs:396207,1.64460751938079)
--(axis cs:397769,1.64251024709917)
--(axis cs:399480,1.66062796879947)
--(axis cs:401019,1.65476497224491)
--(axis cs:402704,1.66499809388091)
--(axis cs:404239,1.66186328250635)
--(axis cs:405956,1.65651204128727)
--(axis cs:407529,1.66948171410422)
--(axis cs:409215,1.66923538012744)
--(axis cs:410834,1.68013150245779)
--(axis cs:412601,1.67690845293584)
--(axis cs:414093,1.66638876332214)
--(axis cs:415829,1.68206273646395)
--(axis cs:417370,1.68385098845134)
--(axis cs:419078,1.68721588169091)
--(axis cs:420615,1.67569578141771)
--(axis cs:422322,1.68713061122883)
--(axis cs:424019,1.68873720687159)
--(axis cs:425578,1.6983341966646)
--(axis cs:427240,1.69784052563339)
--(axis cs:428833,1.68586407672018)
--(axis cs:430494,1.69997557024739)
--(axis cs:432071,1.70993664615957)
--(axis cs:433776,1.71540805277771)
--(axis cs:435299,1.69915007606834)
--(axis cs:437177,1.7083531515628)
--(axis cs:438665,1.72069239719536)
--(axis cs:440431,1.72170267800163)
--(axis cs:441979,1.71992436700797)
--(axis cs:443671,1.71954677969586)
--(axis cs:445302,1.70678340760034)
--(axis cs:446902,1.71231141011856)
--(axis cs:448520,1.72092873482981)
--(axis cs:450168,1.72523467612033)
--(axis cs:451899,1.71480776443371)
--(axis cs:453469,1.73516056668077)
--(axis cs:455137,1.72398262072583)
--(axis cs:456710,1.73136495157461)
--(axis cs:458483,1.73644604110965)
--(axis cs:460043,1.73204539748681)
--(axis cs:461730,1.74457952982129)
--(axis cs:463362,1.74279087718363)
--(axis cs:464996,1.74533359342624)
--(axis cs:466596,1.74779510596758)
--(axis cs:468248,1.74689603524143)
--(axis cs:469821,1.74948510453597)
--(axis cs:471471,1.75400544625415)
--(axis cs:473055,1.75329054582511)
--(axis cs:474751,1.7651306379678)
--(axis cs:476329,1.76580057923877)
--(axis cs:477989,1.76133163113816)
--(axis cs:479552,1.7703543064899)
--(axis cs:481228,1.77784577353816)
--(axis cs:482912,1.7640777583056)
--(axis cs:484598,1.7847716240459)
--(axis cs:486249,1.75806439699813)
--(axis cs:487850,1.76797440405187)
--(axis cs:489498,1.76320655742195)
--(axis cs:491092,1.76543220814385)
--(axis cs:492743,1.77803766903153)
--(axis cs:494325,1.78320748677976)
--(axis cs:496039,1.77694365962745)
--(axis cs:497612,1.78335958148741)
--(axis cs:499356,1.77127168862429)
--(axis cs:501004,1.79597238796951)
--(axis cs:502674,1.78055437942072)
--(axis cs:504253,1.78592419970142)
--(axis cs:505909,1.78579199782925)
--(axis cs:507585,1.80088390868946)
--(axis cs:509175,1.79667944015624)
--(axis cs:510825,1.79743101050322)
--(axis cs:512431,1.79410130604829)
--(axis cs:514109,1.81327810599445)
--(axis cs:515663,1.80503331349027)
--(axis cs:517395,1.79831169582878)
--(axis cs:519094,1.79088026652913)
--(axis cs:520743,1.81249273835529)
--(axis cs:522332,1.80859199954722)
--(axis cs:523960,1.8084950809437)
--(axis cs:525751,1.80772050441514)
--(axis cs:527321,1.83152506791365)
--(axis cs:529027,1.81823990860738)
--(axis cs:530564,1.81005547127773)
--(axis cs:532272,1.81943561750084)
--(axis cs:533943,1.81751005713809)
--(axis cs:535540,1.80901493598397)
--(axis cs:537185,1.82036816323296)
--(axis cs:538799,1.83211238131297)
--(axis cs:540407,1.8407340360341)
--(axis cs:542061,1.83590370706686)
--(axis cs:543653,1.82734331587458)
--(axis cs:545341,1.83376313674859)
--(axis cs:546884,1.82540707526853)
--(axis cs:548572,1.83216655438249)
--(axis cs:550232,1.84088964074717)
--(axis cs:551881,1.84390092267443)
--(axis cs:553463,1.84993608323344)
--(axis cs:555112,1.85033062401499)
--(axis cs:556749,1.85327578380127)
--(axis cs:558406,1.84691042000488)
--(axis cs:560032,1.8492381105604)
--(axis cs:561673,1.84816105003706)
--(axis cs:563267,1.84191941045965)
--(axis cs:564899,1.84760339261291)
--(axis cs:566492,1.86620890654496)
--(axis cs:568119,1.85407068076847)
--(axis cs:569720,1.84592072155724)
--(axis cs:571351,1.85064840745958)
--(axis cs:572952,1.85306847537312)
--(axis cs:574632,1.87236172531751)
--(axis cs:576313,1.86356745103288)
--(axis cs:577883,1.87428256555312)
--(axis cs:579614,1.86768345290749)
--(axis cs:581221,1.8701548694629)
--(axis cs:582936,1.88328228101061)
--(axis cs:584478,1.86860460864368)
--(axis cs:586167,1.87999968444806)
--(axis cs:587690,1.8785745756014)
--(axis cs:589433,1.88658279506767)
--(axis cs:591002,1.88435514532178)
--(axis cs:592676,1.8721647241709)
--(axis cs:594227,1.88182978290464)
--(axis cs:595973,1.89645488055716)
--(axis cs:597499,1.88339162511718)
--(axis cs:599216,1.88531762631586)
--(axis cs:600943,1.90238529755003)
--(axis cs:602484,1.88909010212265)
--(axis cs:604193,1.89640102250179)
--(axis cs:605723,1.89845077179736)
--(axis cs:607424,1.88450637800402)
--(axis cs:608969,1.89723590258141)
--(axis cs:610657,1.89019354815803)
--(axis cs:612205,1.89273335515016)
--(axis cs:613887,1.89914352363282)
--(axis cs:615438,1.91330946145541)
--(axis cs:617248,1.90329693176154)
--(axis cs:618691,1.89577710922252)
--(axis cs:620485,1.89999576365741)
--(axis cs:621932,1.9052646608992)
--(axis cs:623720,1.90732349840001)
--(axis cs:625172,1.91637415145318)
--(axis cs:626939,1.90967833982495)
--(axis cs:628411,1.90856896077586)
--(axis cs:630181,1.91536603176809)
--(axis cs:631753,1.90824448312862)
--(axis cs:633448,1.90629182230247)
--(axis cs:635020,1.91716089695757)
--(axis cs:636694,1.92353981670788)
--(axis cs:638246,1.92164881238003)
--(axis cs:639937,1.91152778660347)
--(axis cs:641585,1.9189541645859)
--(axis cs:643182,1.91388761859805)
--(axis cs:644807,1.92577865640214)
--(axis cs:646424,1.92608461155616)
--(axis cs:648027,1.93075324467134)
--(axis cs:649672,1.94425406784098)
--(axis cs:651372,1.94476831408332)
--(axis cs:652914,1.92218286525947)
--(axis cs:654612,1.93096116089333)
--(axis cs:656154,1.9346893778139)
--(axis cs:657862,1.93474453354442)
--(axis cs:659401,1.94607943515409)
--(axis cs:661089,1.94287204716633)
--(axis cs:662647,1.93834835864193)
--(axis cs:664323,1.94779485708011)
--(axis cs:665919,1.92672651276908)
--(axis cs:667609,1.95864826595343)
--(axis cs:669233,1.95206110871393)
--(axis cs:670887,1.94394849726394)
--(axis cs:672474,1.94860540952726)
--(axis cs:674116,1.94563796827319)
--(axis cs:675716,1.94959979083806)
--(axis cs:677370,1.95574926271818)
--(axis cs:678960,1.95222198485062)
--(axis cs:680698,1.94970169509897)
--(axis cs:682343,1.94822497604648)
--(axis cs:684051,1.95823570680937)
--(axis cs:685626,1.95279795373914)
--(axis cs:687291,1.96773851358664)
--(axis cs:688942,1.96589742282241)
--(axis cs:690621,1.96710558657545)
--(axis cs:692325,1.96494458038234)
--(axis cs:693944,1.94785104287726)
--(axis cs:695566,1.96478329341512)
--(axis cs:697385,1.97943183283245)
--(axis cs:699001,1.97025152679536)
--(axis cs:700649,1.96652550185879)
--(axis cs:702278,1.9769425325712)
--(axis cs:703935,1.98755235909381)
--(axis cs:705569,1.97429611551294)
--(axis cs:707296,1.99208883739137)
--(axis cs:709001,1.98079389145254)
--(axis cs:710622,1.96142712415518)
--(axis cs:712238,1.96923762699176)
--(axis cs:713861,1.97579656677563)
--(axis cs:715470,1.97149822908656)
--(axis cs:717105,1.99233286658962)
--(axis cs:718703,1.96797306843852)
--(axis cs:720357,1.99156152500383)
--(axis cs:721968,1.99442112025898)
--(axis cs:723611,1.99607633344388)
--(axis cs:725249,1.99068535524797)
--(axis cs:726916,1.98257562614511)
--(axis cs:728775,1.99538350775154)
--(axis cs:730381,1.99257562997217)
--(axis cs:732038,2.00441701786008)
--(axis cs:733674,1.99900952967807)
--(axis cs:735289,1.99273263263495)
--(axis cs:737187,1.98846340800664)
--(axis cs:738804,2.0011033713915)
--(axis cs:740454,1.98248354273852)
--(axis cs:742080,1.99027538035242)
--(axis cs:743751,2.00852325353995)
--(axis cs:745324,1.98954295578734)
--(axis cs:747176,2.00355919707667)
--(axis cs:748780,2.01224871368291)
--(axis cs:750430,1.99399042678744)
--(axis cs:752072,2.0135730483396)
--(axis cs:753655,2.00575813142917)
--(axis cs:755326,1.99945991582833)
--(axis cs:756908,1.99702161222001)
--(axis cs:758563,1.9996422325768)
--(axis cs:760158,1.99851646285001)
--(axis cs:761819,1.99225950138385)
--(axis cs:763410,2.00301098959994)
--(axis cs:765084,2.0070556000314)
--(axis cs:766715,1.99238665198898)
--(axis cs:768399,1.99871549717866)
--(axis cs:769954,2.02855933384466)
--(axis cs:771624,2.00295314040772)
--(axis cs:773293,2.00392018330588)
--(axis cs:774986,2.01354131666879)
--(axis cs:776697,2.00298948646562)
--(axis cs:778230,2.01117302976392)
--(axis cs:779956,2.00105720657091)
--(axis cs:781533,2.00607604963279)
--(axis cs:783218,2.02196699103539)
--(axis cs:784761,2.01311344909722)
--(axis cs:786454,2.03439314289786)
--(axis cs:787994,2.02564193660401)
--(axis cs:789695,2.0047615141038)
--(axis cs:791286,2.00908840200438)
--(axis cs:793004,2.01417932814022)
--(axis cs:794563,2.03946665847545)
--(axis cs:796231,2.02368631882626)
--(axis cs:797796,2.02722349148138)
--(axis cs:799488,2.01269732662077)
--(axis cs:801034,2.01889775389626)
--(axis cs:802719,2.02568929311058)
--(axis cs:804269,2.01239722291704)
--(axis cs:805959,2.04209589029193)
--(axis cs:807526,2.02754487030416)
--(axis cs:809199,2.02518635444785)
--(axis cs:810932,2.02840207947752)
--(axis cs:812441,2.02048519370598)
--(axis cs:814234,2.03152520784622)
--(axis cs:815705,2.01775345936084)
--(axis cs:817465,2.03892518544774)
--(axis cs:818950,2.04520823453765)
--(axis cs:820730,2.03238456537134)
--(axis cs:822261,2.03377578779721)
--(axis cs:823995,2.02943043674283)
--(axis cs:825603,2.04458972312691)
--(axis cs:827256,2.04016168188562)
--(axis cs:828837,2.04924043831148)
--(axis cs:830495,2.04898349050307)
--(axis cs:832093,2.0351086140866)
--(axis cs:833732,2.05059619894294)
--(axis cs:835360,2.04892165088409)
--(axis cs:836988,2.03103017877595)
--(axis cs:838604,2.05338227753221)
--(axis cs:840232,2.03489967824632)
--(axis cs:841901,2.04581003617807)
--(axis cs:843475,2.04479867589038)
--(axis cs:845119,2.04695827505387)
--(axis cs:846716,2.03125631273637)
--(axis cs:848457,2.04246872235221)
--(axis cs:850077,2.04847589311526)
--(axis cs:851777,2.04721902820356)
--(axis cs:853349,2.0488189314824)
--(axis cs:854993,2.05804799942818)
--(axis cs:856612,2.04996931334412)
--(axis cs:858247,2.06407929812514)
--(axis cs:859984,2.05229476475962)
--(axis cs:861575,2.04471830510405)
--(axis cs:863228,2.05646429419259)
--(axis cs:864809,2.0569927069774)
--(axis cs:866541,2.03784609409028)
--(axis cs:868199,2.0501574631189)
--(axis cs:869799,2.05990186619325)
--(axis cs:871434,2.05482626885925)
--(axis cs:873072,2.06913795434679)
--(axis cs:874705,2.06702994270829)
--(axis cs:876371,2.05509171281393)
--(axis cs:877984,2.0635167400812)
--(axis cs:879605,2.06265224916327)
--(axis cs:881219,2.05660996484695)
--(axis cs:882890,2.05690937534353)
--(axis cs:884506,2.06275953347868)
--(axis cs:886162,2.07755370599558)
--(axis cs:887840,2.05544345903698)
--(axis cs:889508,2.06427474851172)
--(axis cs:891081,2.06558116644947)
--(axis cs:892768,2.06601985578859)
--(axis cs:894322,2.06970619276345)
--(axis cs:896022,2.08334789218584)
--(axis cs:897663,2.06096596649437)
--(axis cs:899308,2.06088817416966)
--(axis cs:901025,2.06463122800132)
--(axis cs:902597,2.06977945551061)
--(axis cs:904263,2.06657203492636)
--(axis cs:905843,2.07301248643992)
--(axis cs:907503,2.07301447854212)
--(axis cs:909075,2.07491258837236)
--(axis cs:910764,2.06752420278595)
--(axis cs:912444,2.08009507327373)
--(axis cs:914123,2.07644623347085)
--(axis cs:915799,2.05356809913421)
--(axis cs:917395,2.07495294504964)
--(axis cs:919066,2.07464231614964)
--(axis cs:920734,2.09081644533988)
--(axis cs:922396,2.08108476212957)
--(axis cs:923978,2.08312587219309)
--(axis cs:925733,2.06448307987074)
--(axis cs:927380,2.07856164443903)
--(axis cs:929052,2.07989900404619)
--(axis cs:930701,2.07737744453356)
--(axis cs:932289,2.08751444856938)
--(axis cs:933935,2.08682397537445)
--(axis cs:935625,2.07071995969341)
--(axis cs:937172,2.0764657575561)
--(axis cs:938851,2.08982133819369)
--(axis cs:940413,2.09018866744479)
--(axis cs:942084,2.07170296726009)
--(axis cs:943650,2.06280879020802)
--(axis cs:945320,2.08856889614109)
--(axis cs:946922,2.09581216524003)
--(axis cs:948610,2.08756117220633)
--(axis cs:950246,2.07579176265209)
--(axis cs:951881,2.08625727355043)
--(axis cs:953494,2.09768306501749)
--(axis cs:955162,2.0706881108571)
--(axis cs:956740,2.0888303485432)
--(axis cs:958370,2.07068612916598)
--(axis cs:960146,2.08714585803431)
--(axis cs:961694,2.07961048504743)
--(axis cs:963423,2.08558318602832)
--(axis cs:964978,2.08395852101144)
--(axis cs:966658,2.07773172095834)
--(axis cs:968211,2.09352598615566)
--(axis cs:969899,2.10293238970694)
--(axis cs:971473,2.08763562025312)
--(axis cs:973133,2.09463543416858)
--(axis cs:974820,2.09662149722596)
--(axis cs:976518,2.07948562583513)
--(axis cs:978163,2.08662703625491)
--(axis cs:979764,2.11207710884283)
--(axis cs:981516,2.09080203320087)
--(axis cs:983091,2.09233083061629)
--(axis cs:984783,2.10255567746694)
--(axis cs:986468,2.102498105809)
--(axis cs:988019,2.09466395609284)
--(axis cs:989734,2.10878942143899)
--(axis cs:991362,2.100689077461)
--(axis cs:992957,2.10128234869553)
--(axis cs:994563,2.11161288371464)
--(axis cs:996268,2.11554412833703)
--(axis cs:997920,2.10720273856797)
--(axis cs:999643,2.0926667437365)
--(axis cs:1001181,2.11797900912372)
--(axis cs:1002902,2.09099259606118)
--(axis cs:1004542,2.10289511739461)
--(axis cs:1006124,2.10439032269757)
--(axis cs:1007771,2.09100511109036)
--(axis cs:1009347,2.11391250999121)
--(axis cs:1011008,2.10149929528347)
--(axis cs:1012573,2.10515145208506)
--(axis cs:1014272,2.10100035220041)
--(axis cs:1015843,2.10961969889538)
--(axis cs:1017580,2.11200957054126)
--(axis cs:1019237,2.10986440212207)
--(axis cs:1020835,2.1052929079718)
--(axis cs:1022510,2.11850897633801)
--(axis cs:1024064,2.11119684311736)
--(axis cs:1025750,2.09625724750759)
--(axis cs:1027302,2.11742294765029)
--(axis cs:1028990,2.12302339366293)
--(axis cs:1030630,2.11058769127721)
--(axis cs:1032289,2.11919647400759)
--(axis cs:1033900,2.10028997191303)
--(axis cs:1035515,2.11962149534357)
--(axis cs:1037126,2.09652011900192)
--(axis cs:1038734,2.11180167371583)
--(axis cs:1040441,2.12252769617136)
--(axis cs:1042043,2.1095363085114)
--(axis cs:1043680,2.11866019466289)
--(axis cs:1045292,2.10482971700485)
--(axis cs:1047031,2.11669143060824)
--(axis cs:1048671,2.1149923153878)
--(axis cs:1050268,2.11329032395976)
--(axis cs:1051913,2.10999703391361)
--(axis cs:1053525,2.113540115771)
--(axis cs:1055187,2.12410176049981)
--(axis cs:1056767,2.11452549088712)
--(axis cs:1058428,2.12124657383212)
--(axis cs:1060034,2.12782967754893)
--(axis cs:1061781,2.12193456594721)
--(axis cs:1063401,2.11461296141685)
--(axis cs:1065004,2.14058374007445)
--(axis cs:1066634,2.121061821148)
--(axis cs:1068209,2.13219299770638)
--(axis cs:1069860,2.11058323290741)
--(axis cs:1071409,2.13723488036273)
--(axis cs:1073186,2.12789553453468)
--(axis cs:1074833,2.12280507872974)
--(axis cs:1076468,2.14790623044938)
--(axis cs:1078087,2.1135154964233)
--(axis cs:1079717,2.14267471536333)
--(axis cs:1081313,2.12689994530996)
--(axis cs:1082957,2.12002838327466)
--(axis cs:1084542,2.12669700100285)
--(axis cs:1086206,2.14091884921796)
--(axis cs:1087928,2.13606458495837)
--(axis cs:1089637,2.11897619571892)
--(axis cs:1091297,2.12837775194008)
--(axis cs:1092869,2.14522007871443)
--(axis cs:1094545,2.12960613915264)
--(axis cs:1096157,2.14538098422235)
--(axis cs:1097795,2.12563747158292)
--(axis cs:1099369,2.11928466624747)
--(axis cs:1101027,2.14972771195056)
--(axis cs:1102670,2.13768292794311)
--(axis cs:1104316,2.12355124300297)
--(axis cs:1105904,2.12917026305724)
--(axis cs:1107554,2.14456398957393)
--(axis cs:1109160,2.12204192238353)
--(axis cs:1110807,2.12990158171623)
--(axis cs:1112367,2.1447442490637)
--(axis cs:1114036,2.14762521645921)
--(axis cs:1115700,2.14357466664914)
--(axis cs:1117321,2.14342482242657)
--(axis cs:1118941,2.15083239046421)
--(axis cs:1120570,2.14553173467514)
--(axis cs:1122174,2.14121094723766)
--(axis cs:1123845,2.1607678362505)
--(axis cs:1125476,2.14458944949997)
--(axis cs:1127091,2.14768984251053)
--(axis cs:1128725,2.14272326544321)
--(axis cs:1130322,2.14390635389348)
--(axis cs:1131963,2.1370537487239)
--(axis cs:1133553,2.14508552333556)
--(axis cs:1135269,2.1447844138442)
--(axis cs:1136852,2.145154628302)
--(axis cs:1138544,2.13757760740601)
--(axis cs:1140155,2.13232764420307)
--(axis cs:1141882,2.14637591257356)
--(axis cs:1143477,2.14427943912991)
--(axis cs:1145165,2.14432329170117)
--(axis cs:1146846,2.12088470252007)
--(axis cs:1148480,2.15046056094173)
--(axis cs:1150193,2.13701692649076)
--(axis cs:1151792,2.15374055129795)
--(axis cs:1153458,2.15626038056425)
--(axis cs:1155026,2.15756039420672)
--(axis cs:1156731,2.15495179952959)
--(axis cs:1158340,2.16018755431609)
--(axis cs:1160009,2.14355360582022)
--(axis cs:1161573,2.14276698323406)
--(axis cs:1163243,2.14413973988312)
--(axis cs:1164908,2.14252587448043)
--(axis cs:1166473,2.13712666702235)
--(axis cs:1168112,2.14913778188747)
--(axis cs:1169753,2.16321836208553)
--(axis cs:1171399,2.15221093275628)
--(axis cs:1172975,2.150516236734)
--(axis cs:1174607,2.14350245200811)
--(axis cs:1176168,2.1525181228197)
--(axis cs:1177859,2.15058090441861)
--(axis cs:1179503,2.15034310751339)
--(axis cs:1181125,2.15800851608815)
--(axis cs:1182770,2.17387524965299)
--(axis cs:1184355,2.14928587453041)
--(axis cs:1186004,2.1616104046494)
--(axis cs:1187592,2.15797761027022)
--(axis cs:1189224,2.1590860312003)
--(axis cs:1190824,2.13574253635438)
--(axis cs:1192457,2.15649730382565)
--(axis cs:1194064,2.15863194078108)
--(axis cs:1195686,2.15802403240415)
--(axis cs:1197284,2.14796443840824)
--(axis cs:1198937,2.14716789489024)
--(axis cs:1200515,2.16448318346079)
--(axis cs:1202197,2.16476780456152)
--(axis cs:1203859,2.1528814927289)
--(axis cs:1205454,2.16725073076049)
--(axis cs:1207088,2.15666202538935)
--(axis cs:1208721,2.15587109409119)
--(axis cs:1210522,2.159950497127)
--(axis cs:1211958,2.1709678042866)
--(axis cs:1213734,2.15424404966011)
--(axis cs:1215191,2.1853831016004)
--(axis cs:1216977,2.17097472518651)
--(axis cs:1218505,2.16678317343773)
--(axis cs:1220197,2.15723571209486)
--(axis cs:1221871,2.14632094730691)
--(axis cs:1223461,2.18555324114554)
--(axis cs:1225133,2.16479644901937)
--(axis cs:1226708,2.15569355781292)
--(axis cs:1228462,2.16847105665705)
--(axis cs:1229946,2.17244082713581)
--(axis cs:1231678,2.16844668200027)
--(axis cs:1233258,2.16250092552681)
--(axis cs:1234922,2.16743893816441)
--(axis cs:1236524,2.15378368600109)
--(axis cs:1238140,2.15238482552197)
--(axis cs:1239902,2.16674146068238)
--(axis cs:1241432,2.18372227474998)
--(axis cs:1243206,2.16805988174708)
--(axis cs:1244847,2.18276051534455)
--(axis cs:1246442,2.16098331989336)
--(axis cs:1248164,2.17014233575012)
--(axis cs:1249794,2.17749608716634)
--(axis cs:1251456,2.15241001108049)
--(axis cs:1253007,2.17903480090313)
--(axis cs:1254694,2.17553816628393)
--(axis cs:1256262,2.16776232014783)
--(axis cs:1257952,2.17271741677298)
--(axis cs:1259487,2.18089107618664)
--(axis cs:1261150,2.1772104760472)
--(axis cs:1262832,2.17375415199653)
--(axis cs:1264374,2.18055759148802)
--(axis cs:1266078,2.177232120632)
--(axis cs:1267579,2.17478604586203)
--(axis cs:1269324,2.18625477982671)
--(axis cs:1270784,2.16298189852898)
--(axis cs:1272570,2.16637166048172)
--(axis cs:1274128,2.18442629054982)
--(axis cs:1275908,2.17250301752863)
--(axis cs:1277496,2.18148096116223)
--(axis cs:1279178,2.18085443199684)
--(axis cs:1280913,2.16402045167645)
--(axis cs:1282437,2.16721493493025)
--(axis cs:1284154,2.18469820937044)
--(axis cs:1285672,2.18143202298779)
--(axis cs:1287448,2.18373958843648)
--(axis cs:1289025,2.17389139953956)
--(axis cs:1290683,2.1757284984553)
--(axis cs:1292258,2.17674985034665)
--(axis cs:1293938,2.18295670144078)
--(axis cs:1295505,2.19995036874395)
--(axis cs:1297332,2.19166225411482)
--(axis cs:1298964,2.18417567047132)
--(axis cs:1300572,2.17899014957546)
--(axis cs:1302276,2.1773771426947)
--(axis cs:1303861,2.18551961924651)
--(axis cs:1305503,2.1724359458929)
--(axis cs:1307086,2.19202128507058)
--(axis cs:1308741,2.17730471425121)
--(axis cs:1310304,2.20110378550471)
--(axis cs:1311971,2.1902765625005)
--(axis cs:1313514,2.17676818314151)
--(axis cs:1315202,2.20260826671113)
--(axis cs:1316773,2.16853234472338)
--(axis cs:1318435,2.17738276553349)
--(axis cs:1320008,2.17224047130991)
--(axis cs:1321762,2.18529959837112)
--(axis cs:1323380,2.1849578307713)
--(axis cs:1325044,2.18860902314192)
--(axis cs:1326662,2.19951355890274)
--(axis cs:1328298,2.18054066173547)
--(axis cs:1330053,2.19575401008432)
--(axis cs:1331650,2.19517801897831)
--(axis cs:1333360,2.18764514115389)
--(axis cs:1334980,2.17455847751273)
--(axis cs:1336583,2.18575742485679)
--(axis cs:1338216,2.19517570785007)
--(axis cs:1339837,2.19513531723834)
--(axis cs:1341473,2.19139655914941)
--(axis cs:1343125,2.1888703136799)
--(axis cs:1344714,2.19622615283656)
--(axis cs:1346355,2.18209980537335)
--(axis cs:1347935,2.19886709644679)
--(axis cs:1349592,2.19676511751983)
--(axis cs:1351171,2.19620667656324)
--(axis cs:1352942,2.18185159150376)
--(axis cs:1354576,2.18258811456438)
--(axis cs:1356216,2.18433428228426)
--(axis cs:1357856,2.19722270777777)
--(axis cs:1359458,2.1822143680303)
--(axis cs:1361084,2.19152180125991)
--(axis cs:1362786,2.20179153195904)
--(axis cs:1364482,2.20966363663562)
--(axis cs:1366127,2.18407810918291)
--(axis cs:1367778,2.19308284730276)
--(axis cs:1369376,2.19292580032525)
--(axis cs:1371025,2.19887985516392)
--(axis cs:1372598,2.20475818892203)
--(axis cs:1374299,2.18863265203937)
--(axis cs:1375886,2.16702822088802)
--(axis cs:1377559,2.20150680534665)
--(axis cs:1379204,2.20371431889323)
--(axis cs:1380834,2.19543342212358)
--(axis cs:1382410,2.20796992167727)
--(axis cs:1384102,2.20814165644062)
--(axis cs:1385680,2.20425991058608)
--(axis cs:1387362,2.20181737901943)
--(axis cs:1388894,2.19220579380268)
--(axis cs:1390578,2.19308203875072)
--(axis cs:1392242,2.19489486813461)
--(axis cs:1393855,2.21771819955536)
--(axis cs:1395637,2.19918371228649)
--(axis cs:1397075,2.19768983728945)
--(axis cs:1398879,2.1971666957087)
--(axis cs:1400300,2.20257201833255)
--(axis cs:1402114,2.20623886416348)
--(axis cs:1403654,2.19631464848048)
--(axis cs:1405350,2.20597451474547)
--(axis cs:1406883,2.19347729884143)
--(axis cs:1408575,2.1976829513023)
--(axis cs:1410114,2.22210404366523)
--(axis cs:1411809,2.17162394094225)
--(axis cs:1413552,2.21356317291689)
--(axis cs:1415051,2.19768477697255)
--(axis cs:1416769,2.18836199888708)
--(axis cs:1418357,2.19115424542677)
--(axis cs:1420051,2.19555740223567)
--(axis cs:1421599,2.19967636161413)
--(axis cs:1423284,2.20258537467768)
--(axis cs:1424845,2.21679087350895)
--(axis cs:1426480,2.22482569293017)
--(axis cs:1428091,2.2114370462215)
--(axis cs:1429672,2.20790534663777)
--(axis cs:1431361,2.20089023305764)
--(axis cs:1432982,2.19716958978908)
--(axis cs:1434571,2.23875084314593)
--(axis cs:1436214,2.21348660632229)
--(axis cs:1437809,2.18256973668639)
--(axis cs:1439441,2.23030782085158)
--(axis cs:1441140,2.20303889878168)
--(axis cs:1442832,2.20798708470266)
--(axis cs:1444393,2.2021795848773)
--(axis cs:1446086,2.22907787988324)
--(axis cs:1447641,2.21180041852545)
--(axis cs:1449385,2.21003676383916)
--(axis cs:1450983,2.23174334554375)
--(axis cs:1452609,2.21151404644159)
--(axis cs:1454197,2.20528953808688)
--(axis cs:1455833,2.21385836105943)
--(axis cs:1457441,2.23037692254763)
--(axis cs:1459124,2.20660229648953)
--(axis cs:1460660,2.21865988381139)
--(axis cs:1462326,2.22499993696691)
--(axis cs:1463878,2.20868955641838)
--(axis cs:1465532,2.2102361475221)
--(axis cs:1467097,2.22183022220889)
--(axis cs:1468792,2.22737073755559)
--(axis cs:1470355,2.21672130745387)
--(axis cs:1472039,2.21274633588984)
--(axis cs:1473682,2.23381336843746)
--(axis cs:1475287,2.22102354156971)
--(axis cs:1476896,2.22263758668965)
--(axis cs:1478562,2.22723453710366)
--(axis cs:1480285,2.21270555482087)
--(axis cs:1481946,2.2100277776157)
--(axis cs:1483676,2.21937251677197)
--(axis cs:1485346,2.19986213636334)
--(axis cs:1486902,2.21782476978254)
--(axis cs:1488608,2.21596852585389)
--(axis cs:1490259,2.22546843409702)
--(axis cs:1491886,2.22444254901563)
--(axis cs:1493475,2.21757027719096)
--(axis cs:1495119,2.22536888882853)
--(axis cs:1496694,2.21867946457459)
--(axis cs:1498346,2.1996551601179)
--(axis cs:1499947,2.22975346005391)
--(axis cs:1501571,2.22404150100154)
--(axis cs:1503180,2.22554149436739)
--(axis cs:1504884,2.21162686316457)
--(axis cs:1506550,2.21218866294233)
--(axis cs:1508115,2.22688878220478)
--(axis cs:1509762,2.2088242948007)
--(axis cs:1511330,2.2183650560071)
--(axis cs:1512965,2.22971802930691)
--(axis cs:1514574,2.2244090911681)
--(axis cs:1516250,2.22677066319574)
--(axis cs:1517802,2.20531493261331)
--(axis cs:1519480,2.21585532077465)
--(axis cs:1521035,2.21501219154741)
--(axis cs:1522702,2.22691854399168)
--(axis cs:1524272,2.20675791990013)
--(axis cs:1525927,2.22309083375222)
--(axis cs:1527565,2.22878544046437)
--(axis cs:1529154,2.23234839097249)
--(axis cs:1530788,2.23600083798287)
--(axis cs:1532380,2.2389792363014)
--(axis cs:1534019,2.22242098989719)
--(axis cs:1535587,2.21785178896346)
--(axis cs:1537250,2.2197875353906)
--(axis cs:1538924,2.22903096061723)
--(axis cs:1540484,2.22256989919044)
--(axis cs:1542275,2.2115018037138)
--(axis cs:1543737,2.22858356152148)
--(axis cs:1545578,2.21392174960567)
--(axis cs:1547239,2.21276216349986)
--(axis cs:1548821,2.23518570129729)
--(axis cs:1550571,2.23702335017092)
--(axis cs:1552051,2.21392399430488)
--(axis cs:1553821,2.23833353849985)
--(axis cs:1555317,2.23637027022369)
--(axis cs:1557072,2.22144540375782)
--(axis cs:1558574,2.22179229482159)
--(axis cs:1560332,2.21981761886802)
--(axis cs:1561886,2.21560994024864)
--(axis cs:1563577,2.23738108421905)
--(axis cs:1565175,2.21262868436255)
--(axis cs:1566850,2.23134517331235)
--(axis cs:1568458,2.2200212494488)
--(axis cs:1570137,2.22474014842506)
--(axis cs:1571742,2.22284943834834)
--(axis cs:1573391,2.23266434876942)
--(axis cs:1574990,2.23176615037822)
--(axis cs:1576620,2.21768546531447)
--(axis cs:1578361,2.212736580656)
--(axis cs:1579854,2.2385502690466)
--(axis cs:1581579,2.23463544666936)
--(axis cs:1583094,2.2253724860056)
--(axis cs:1584817,2.2451520798134)
--(axis cs:1586327,2.23429572327442)
--(axis cs:1588026,2.24042743386344)
--(axis cs:1589564,2.22248836870736)
--(axis cs:1591248,2.23524592245701)
--(axis cs:1592794,2.24860263573279)
--(axis cs:1594453,2.22886942896081)
--(axis cs:1596028,2.23507459734614)
--(axis cs:1597676,2.23171579671215)
--(axis cs:1599263,2.23095593859379)
--(axis cs:1600984,2.23190803622745)
--(axis cs:1602564,2.24079541310317)
--(axis cs:1604221,2.24706834429202)
--(axis cs:1605828,2.23525509688872)
--(axis cs:1607471,2.24716055703776)
--(axis cs:1609184,2.21594911314029)
--(axis cs:1610718,2.223098948702)
--(axis cs:1612414,2.24080893387022)
--(axis cs:1614039,2.25319091687059)
--(axis cs:1615750,2.23517925458508)
--(axis cs:1617324,2.22409202046377)
--(axis cs:1619011,2.23372787743939)
--(axis cs:1620597,2.2366611200177)
--(axis cs:1622301,2.22398214817605)
--(axis cs:1623987,2.22449795717228)
--(axis cs:1625539,2.23483324178173)
--(axis cs:1627210,2.23893930055879)
--(axis cs:1628771,2.23690882156402)
--(axis cs:1630479,2.24209760626347)
--(axis cs:1632048,2.23163435362078)
--(axis cs:1633722,2.24226422869137)
--(axis cs:1635352,2.23197628714726)
--(axis cs:1637091,2.23113876632316)
--(axis cs:1638695,2.24949024642164)
--(axis cs:1640304,2.22567208764566)
--(axis cs:1641932,2.24115482776209)
--(axis cs:1643532,2.22294601296621)
--(axis cs:1645167,2.26157343148095)
--(axis cs:1646775,2.23847187363904)
--(axis cs:1648429,2.24236013736555)
--(axis cs:1650014,2.23544689578567)
--(axis cs:1651700,2.23625897000865)
--(axis cs:1653243,2.23686631730118)
--(axis cs:1654938,2.22977659121839)
--(axis cs:1656510,2.22283178359079)
--(axis cs:1658222,2.23472964238865)
--(axis cs:1659840,2.23684878332222)
--(axis cs:1661417,2.23830001806174)
--(axis cs:1663074,2.23201401644577)
--(axis cs:1664644,2.24875848636562)
--(axis cs:1666332,2.24312863971267)
--(axis cs:1667894,2.22647279642599)
--(axis cs:1669548,2.23916748735922)
--(axis cs:1671132,2.25525127689709)
--(axis cs:1672812,2.21453976367335)
--(axis cs:1674347,2.25368793523732)
--(axis cs:1676028,2.23283014099692)
--(axis cs:1677566,2.24127666471113)
--(axis cs:1679262,2.2453608487056)
--(axis cs:1680775,2.22867933535411)
--(axis cs:1682460,2.24394436029245)
--(axis cs:1683987,2.24017471576942)
--(axis cs:1685672,2.23309597513027)
--(axis cs:1687277,2.24889164779403)
--(axis cs:1688946,2.2411087688607)
--(axis cs:1690504,2.22511883379018)
--(axis cs:1692172,2.23854628520785)
--(axis cs:1693859,2.23795884641249)
--(axis cs:1695395,2.26212804047633)
--(axis cs:1697124,2.23656756500002)
--(axis cs:1698632,2.24840819268932)
--(axis cs:1700412,2.24767382837102)
--(axis cs:1701892,2.22843497414841)
--(axis cs:1703680,2.25655256277226)
--(axis cs:1705338,2.22967180394489)
--(axis cs:1706919,2.24690838181173)
--(axis cs:1708650,2.24166760665071)
--(axis cs:1710236,2.23309978774145)
--(axis cs:1711885,2.23903688373256)
--(axis cs:1713491,2.24928283246328)
--(axis cs:1715145,2.23781432862089)
--(axis cs:1716741,2.26599582113019)
--(axis cs:1718332,2.25402498390111)
--(axis cs:1719981,2.23010931845677)
--(axis cs:1721558,2.25728321024153)
--(axis cs:1723238,2.26043417779862)
--(axis cs:1724768,2.24424697885533)
--(axis cs:1726456,2.23706689118088)
--(axis cs:1727979,2.26466993608319)
--(axis cs:1729745,2.24807565914563)
--(axis cs:1731336,2.23403505503615)
--(axis cs:1732968,2.24934910052094)
--(axis cs:1734552,2.25171974457815)
--(axis cs:1736190,2.26646316627308)
--(axis cs:1737807,2.23263352653225)
--(axis cs:1739497,2.24438440822306)
--(axis cs:1741098,2.24341583212985)
--(axis cs:1742717,2.24830030134217)
--(axis cs:1744439,2.25047315139788)
--(axis cs:1745959,2.23668241870454)
--(axis cs:1747661,2.25148317987098)
--(axis cs:1749162,2.23886375024768)
--(axis cs:1750911,2.25088319785992)
--(axis cs:1752431,2.22514573565671)
--(axis cs:1754211,2.24692806001046)
--(axis cs:1755655,2.22947673518693)
--(axis cs:1757449,2.24058818904872)
--(axis cs:1759007,2.24394760976608)
--(axis cs:1760652,2.24149097778594)
--(axis cs:1762226,2.23316778190237)
--(axis cs:1763856,2.24206824678142)
--(axis cs:1765482,2.246696942012)
--(axis cs:1767129,2.24293386419824)
--(axis cs:1768699,2.24342357875112)
--(axis cs:1770367,2.23823702026859)
--(axis cs:1771896,2.25136449549122)
--(axis cs:1773594,2.24246766074511)
--(axis cs:1775116,2.24349868494992)
--(axis cs:1776825,2.27358504491173)
--(axis cs:1778347,2.24009914338512)
--(axis cs:1780061,2.23946472428478)
--(axis cs:1781577,2.24450835962254)
--(axis cs:1783286,2.24730362254429)
--(axis cs:1784873,2.25356040716474)
--(axis cs:1786513,2.22782999476208)
--(axis cs:1788065,2.23936910372233)
--(axis cs:1789737,2.22418873358891)
--(axis cs:1791278,2.2292170142245)
--(axis cs:1792940,2.23830105368061)
--(axis cs:1794522,2.2410404174118)
--(axis cs:1796186,2.23464507549179)
--(axis cs:1797772,2.2735315455625)
--(axis cs:1799427,2.24736627599614)
--(axis cs:1801006,2.2474758449762)
--(axis cs:1802679,2.24064701359296)
--(axis cs:1804254,2.24661675216602)
--(axis cs:1805974,2.24827494401079)
--(axis cs:1807498,2.26449444768174)
--(axis cs:1809175,2.25606378398379)
--(axis cs:1810733,2.23126284077348)
--(axis cs:1812433,2.25479123165367)
--(axis cs:1813974,2.26033859072818)
--(axis cs:1815681,2.25096502394909)
--(axis cs:1817217,2.24656798073447)
--(axis cs:1818880,2.25328711327372)
--(axis cs:1820446,2.23648890406326)
--(axis cs:1822116,2.27204082515289)
--(axis cs:1823695,2.25797266976524)
--(axis cs:1825319,2.23412692666107)
--(axis cs:1826937,2.24275109047799)
--(axis cs:1828518,2.25644345288734)
--(axis cs:1830192,2.26334162216606)
--(axis cs:1831761,2.2512594276521)
--(axis cs:1833504,2.2468219592483)
--(axis cs:1835083,2.26627212093218)
--(axis cs:1836791,2.24823720174863)
--(axis cs:1838337,2.2458603302265)
--(axis cs:1839982,2.23617307785998)
--(axis cs:1841590,2.24627911196716)
--(axis cs:1843275,2.25637823501688)
--(axis cs:1844960,2.24466449238978)
--(axis cs:1846546,2.24628028158261)
--(axis cs:1848269,2.26053720492621)
--(axis cs:1849773,2.24244065611593)
--(axis cs:1851494,2.24745922803491)
--(axis cs:1853077,2.24557214000908)
--(axis cs:1854799,2.25899236089492)
--(axis cs:1856533,2.22988495951974)
--(axis cs:1858049,2.26676209228284)
--(axis cs:1859786,2.24269490118969)
--(axis cs:1861368,2.24336241470775)
--(axis cs:1863112,2.26226871784598)
--(axis cs:1864621,2.23139220070439)
--(axis cs:1866323,2.25064751488424)
--(axis cs:1867974,2.25900373087752)
--(axis cs:1869558,2.25436322274411)
--(axis cs:1871331,2.25167580315353)
--(axis cs:1872932,2.25566948194639)
--(axis cs:1874621,2.25669327016066)
--(axis cs:1876162,2.25310420561044)
--(axis cs:1877846,2.2430991752279)
--(axis cs:1879416,2.25961138175083)
--(axis cs:1881092,2.24848392890587)
--(axis cs:1882734,2.24344475507834)
--(axis cs:1884316,2.26127553364702)
--(axis cs:1885921,2.26342990154362)
--(axis cs:1887538,2.26352102931041)
--(axis cs:1889168,2.25618361841012)
--(axis cs:1890793,2.24188867333947)
--(axis cs:1892431,2.24344276933558)
--(axis cs:1894013,2.22681697009675)
--(axis cs:1895658,2.24819123628993)
--(axis cs:1897216,2.24876084103807)
--(axis cs:1898880,2.25478321385756)
--(axis cs:1900480,2.24040863896182)
--(axis cs:1902212,2.25946535170335)
--(axis cs:1903801,2.24895138853909)
--(axis cs:1905498,2.2382360367045)
--(axis cs:1907015,2.26069476280576)
--(axis cs:1908700,2.24794500460652)
--(axis cs:1910230,2.24133194990373)
--(axis cs:1911937,2.26389281132215)
--(axis cs:1913499,2.24834140989322)
--(axis cs:1915141,2.25704404362132)
--(axis cs:1916684,2.25523196176732)
--(axis cs:1918345,2.27689434440569)
--(axis cs:1919961,2.24426514114009)
--(axis cs:1921614,2.2481935006884)
--(axis cs:1923185,2.24105208591454)
--(axis cs:1924889,2.2665308723949)
--(axis cs:1926434,2.25463266108592)
--(axis cs:1928122,2.2659882028477)
--(axis cs:1929698,2.26482641879458)
--(axis cs:1931348,2.26397905614445)
--(axis cs:1932900,2.24395758175759)
--(axis cs:1934551,2.24822425291001)
--(axis cs:1936106,2.24842809806417)
--(axis cs:1937757,2.2679726656565)
--(axis cs:1939332,2.26578777090461)
--(axis cs:1941026,2.26149886347268)
--(axis cs:1942530,2.25772313821798)
--(axis cs:1944328,2.26703909824141)
--(axis cs:1945778,2.25252258351122)
--(axis cs:1947542,2.26138566154532)
--(axis cs:1949007,2.27785928616479)
--(axis cs:1950783,2.25724719311075)
--(axis cs:1952389,2.25831250035871)
--(axis cs:1954018,2.26501349330917)
--(axis cs:1955782,2.25977760262878)
--(axis cs:1957313,2.27202143446353)
--(axis cs:1959027,2.25710329414363)
--(axis cs:1960567,2.26065319403851)
--(axis cs:1962311,2.25468670492654)
--(axis cs:1963840,2.24069096659887)
--(axis cs:1965547,2.25863976180608)
--(axis cs:1967076,2.26651096104835)
--(axis cs:1968756,2.23965216356763)
--(axis cs:1970290,2.24965164989099)
--(axis cs:1972020,2.25936922265488)
--(axis cs:1973642,2.27396896577241)
--(axis cs:1975196,2.26348448247893)
--(axis cs:1976993,2.27232909008161)
--(axis cs:1978518,2.26878674541198)
--(axis cs:1980216,2.27467212724745)
--(axis cs:1981751,2.2577771963092)
--(axis cs:1983455,2.2421713826446)
--(axis cs:1985082,2.25588395352282)
--(axis cs:1986701,2.25563879619946)
--(axis cs:1988357,2.26261747544662)
--(axis cs:1989950,2.2499825738515)
--(axis cs:1991568,2.27123694817463)
--(axis cs:1993286,2.2623103952842)
--(axis cs:1994834,2.25918884610649)
--(axis cs:1996513,2.27204496019642)
--(axis cs:1998070,2.27223812814812)
--(axis cs:1999729,2.26166027705138)
--(axis cs:2001303,2.25323904796476)
--(axis cs:2002921,2.26503003529962)
--(axis cs:2004543,2.26509876988654)
--(axis cs:2006180,2.2583419781843)
--(axis cs:2007959,2.27116377958175)
--(axis cs:2009452,2.27575700666997)
--(axis cs:2011198,2.25670441192827)
--(axis cs:2012817,2.25555254230065)
--(axis cs:2014399,2.2601179220798)
--(axis cs:2016081,2.2712825048059)
--(axis cs:2017673,2.23985380231448)
--(axis cs:2019311,2.25419442316524)
--(axis cs:2020884,2.26171045595982)
--(axis cs:2022532,2.25862763494836)
--(axis cs:2024088,2.26992319610269)
--(axis cs:2025762,2.26198703907422)
--(axis cs:2027317,2.23719010285263)
--(axis cs:2028980,2.25134960028374)
--(axis cs:2030523,2.25989967730714)
--(axis cs:2032233,2.25526920245625)
--(axis cs:2033776,2.24988909120864)
--(axis cs:2035527,2.25684004952649)
--(axis cs:2037084,2.27199613739098)
--(axis cs:2038802,2.23705665996346)
--(axis cs:2040314,2.25745625316575)
--(axis cs:2042072,2.27229726179957)
--(axis cs:2043791,2.26157667248242)
--(axis cs:2045281,2.23883682117957)
--(axis cs:2047004,2.26183702947095)
--(axis cs:2048491,2.27812611987795)
--(axis cs:2050238,2.27087738038323)
--(axis cs:2051771,2.24840619229693)
--(axis cs:2053589,2.25869433933236)
--(axis cs:2055294,2.2749395319027)
--(axis cs:2056853,2.26643696841985)
--(axis cs:2058629,2.25576430345559)
--(axis cs:2060114,2.23903623934208)
--(axis cs:2061824,2.26928219887902)
--(axis cs:2063335,2.27004808343852)
--(axis cs:2065061,2.24733638911889)
--(axis cs:2066552,2.24026950976785)
--(axis cs:2068274,2.26166365068744)
--(axis cs:2069804,2.26320132386302)
--(axis cs:2071532,2.24888605849317)
--(axis cs:2073033,2.26329173338725)
--(axis cs:2074745,2.2457920133986)
--(axis cs:2076316,2.26449547761574)
--(axis cs:2078011,2.25936112822347)
--(axis cs:2079503,2.27966168790014)
--(axis cs:2081206,2.26203393267381)
--(axis cs:2082724,2.26108581174791)
--(axis cs:2084444,2.26592140736361)
--(axis cs:2085963,2.26134691661333)
--(axis cs:2087683,2.24965978347966)
--(axis cs:2089254,2.26942547443408)
--(axis cs:2090978,2.26085202950591)
--(axis cs:2092703,2.25207985790762)
--(axis cs:2094200,2.26415658681767)
--(axis cs:2095937,2.24457727591745)
--(axis cs:2097413,2.27434490001032)
--(axis cs:2099130,2.27425340516193)
--(axis cs:2100634,2.25831843023231)
--(axis cs:2102344,2.26314549358411)
--(axis cs:2103869,2.26882435293618)
--(axis cs:2105581,2.27456717733309)
--(axis cs:2107213,2.27201013142092)
--(axis cs:2108815,2.26438869981843)
--(axis cs:2110512,2.26256554328315)
--(axis cs:2112100,2.27750540670728)
--(axis cs:2113747,2.27383158147753)
--(axis cs:2115435,2.26382726450116)
--(axis cs:2117069,2.26788126067359)
--(axis cs:2118662,2.26369322372921)
--(axis cs:2120246,2.27159838958799)
--(axis cs:2121853,2.25235163979069)
--(axis cs:2123463,2.27169429015375)
--(axis cs:2125100,2.25708647310319)
--(axis cs:2126682,2.26473601462704)
--(axis cs:2128379,2.26901241049596)
--(axis cs:2129885,2.25530327177161)
--(axis cs:2131596,2.26618878959683)
--(axis cs:2133079,2.27615604685447)
--(axis cs:2134803,2.27695573909769)
--(axis cs:2136325,2.26326805114894)
--(axis cs:2138044,2.25443706966366)
--(axis cs:2139568,2.26407746450867)
--(axis cs:2141244,2.2494408625901)
--(axis cs:2142747,2.27483223911258)
--(axis cs:2144440,2.27581002262627)
--(axis cs:2145968,2.28916424493527)
--(axis cs:2147645,2.2560709330515)
--(axis cs:2149199,2.24994844134204)
--(axis cs:2150861,2.26165737979096)
--(axis cs:2152392,2.26095546874667)
--(axis cs:2154051,2.25830659696433)
--(axis cs:2155684,2.2773081243042)
--(axis cs:2157364,2.27477868783602)
--(axis cs:2159016,2.26290243886835)
--(axis cs:2160549,2.27008840736401)
--(axis cs:2162189,2.24923949430716)
--(axis cs:2163768,2.27925094726728)
--(axis cs:2165379,2.26358067424371)
--(axis cs:2166973,2.27158347556239)
--(axis cs:2168641,2.28234654187962)
--(axis cs:2170206,2.26424773735473)
--(axis cs:2171818,2.26808530967926)
--(axis cs:2173506,2.27974234019941)
--(axis cs:2175067,2.26376593385773)
--(axis cs:2176729,2.26316909245344)
--(axis cs:2178327,2.26064464567035)
--(axis cs:2179933,2.25863392873798)
--(axis cs:2181566,2.25665484120785)
--(axis cs:2183148,2.26359228338836)
--(axis cs:2184799,2.26620602196922)
--(axis cs:2186396,2.26588621301644)
--(axis cs:2188114,2.28174745697954)
--(axis cs:2189736,2.26487378426747)
--(axis cs:2191356,2.25957567531494)
--(axis cs:2192976,2.27402799838965)
--(axis cs:2194644,2.26679943965279)
--(axis cs:2196255,2.27124798049038)
--(axis cs:2197895,2.24444187424512)
--(axis cs:2199635,2.26879230408789)
--(axis cs:2201350,2.26271945694398)
--(axis cs:2202978,2.28961837899965)
--(axis cs:2204691,2.26992499764329)
--(axis cs:2206205,2.27195854337408)
--(axis cs:2208014,2.2557284162064)
--(axis cs:2209628,2.26588776087209)
--(axis cs:2211299,2.25782110956003)
--(axis cs:2212807,2.28023502688809)
--(axis cs:2214505,2.29099731462356)
--(axis cs:2216061,2.27524802920818)
--(axis cs:2217713,2.27577778577741)
--(axis cs:2219325,2.26202093182431)
--(axis cs:2220989,2.26425614778058)
--(axis cs:2222618,2.26030104682065)
--(axis cs:2224196,2.26191518888427)
--(axis cs:2225842,2.26864113489555)
--(axis cs:2227412,2.25402614283303)
--(axis cs:2229056,2.279414810711)
--(axis cs:2230665,2.2796755544115)
--(axis cs:2232425,2.27559811429564)
--(axis cs:2233935,2.2715629382156)
--(axis cs:2235689,2.28046532762184)
--(axis cs:2237155,2.28095287681882)
--(axis cs:2238959,2.24805653568554)
--(axis cs:2240659,2.26350667663146)
--(axis cs:2242162,2.29992180030524)
--(axis cs:2243876,2.26231699243767)
--(axis cs:2245411,2.27058484410571)
--(axis cs:2247124,2.26512362863229)
--(axis cs:2248644,2.27101408555144)
--(axis cs:2250351,2.25785439744338)
--(axis cs:2251900,2.26495646355475)
--(axis cs:2253569,2.26942652636173)
--(axis cs:2255134,2.26733483480123)
--(axis cs:2256815,2.24479815210327)
--(axis cs:2258358,2.2661083921207)
--(axis cs:2260026,2.25619529760102)
--(axis cs:2261570,2.2861546293016)
--(axis cs:2263222,2.24820114099338)
--(axis cs:2264832,2.2702106821722)
--(axis cs:2266504,2.26241996981213)
--(axis cs:2268123,2.26709904950881)
--(axis cs:2269706,2.25945549518465)
--(axis cs:2271372,2.25623958748009)
--(axis cs:2272903,2.28015199556764)
--(axis cs:2274572,2.27232221925208)
--(axis cs:2276218,2.25479897256871)
--(axis cs:2277900,2.25004172116989)
--(axis cs:2279593,2.27775011784004)
--(axis cs:2281138,2.27617307533193)
--(axis cs:2282852,2.26740219396138)
--(axis cs:2284430,2.25379585787266)
--(axis cs:2286081,2.26254910398555)
--(axis cs:2287687,2.2845531927141)
--(axis cs:2289306,2.28284035758725)
--(axis cs:2291036,2.26309666248193)
--(axis cs:2292608,2.27735765038167)
--(axis cs:2294262,2.26537246630251)
--(axis cs:2295819,2.26095012805587)
--(axis cs:2297510,2.26637951679962)
--(axis cs:2299049,2.28316874290704)
--(axis cs:2300745,2.27825446460904)
--(axis cs:2302287,2.28429299870326)
--(axis cs:2303983,2.26355974039311)
--(axis cs:2305527,2.26781760639638)
--(axis cs:2307234,2.26902115833094)
--(axis cs:2308749,2.25148968130326)
--(axis cs:2310504,2.25326290679673)
--(axis cs:2311960,2.24984934948797)
--(axis cs:2313717,2.26814290368551)
--(axis cs:2315378,2.26820344291441)
--(axis cs:2317013,2.25652928099965)
--(axis cs:2318774,2.26331474621442)
--(axis cs:2320228,2.27108999615406)
--(axis cs:2321943,2.26782180136522)
--(axis cs:2323472,2.26320405205804)
--(axis cs:2325119,2.28565849670492)
--(axis cs:2326669,2.26711935167649)
--(axis cs:2328378,2.26074844010226)
--(axis cs:2330039,2.25659171100578)
--(axis cs:2331739,2.27236900084571)
--(axis cs:2333285,2.27366303568181)
--(axis cs:2334940,2.26607767028161)
--(axis cs:2336479,2.281139276265)
--(axis cs:2338163,2.27878054976903)
--(axis cs:2339719,2.28007397732852)
--(axis cs:2341483,2.28089107949526)
--(axis cs:2343059,2.26799255517031)
--(axis cs:2344734,2.26854855877397)
--(axis cs:2346332,2.26097878265747)
--(axis cs:2347942,2.27578290995002)
--(axis cs:2349614,2.26433425119922)
--(axis cs:2351170,2.25764085766461)
--(axis cs:2352823,2.26666577514572)
--(axis cs:2354409,2.2732552305002)
--(axis cs:2356036,2.27025171218576)
--(axis cs:2357622,2.25618125784812)
--(axis cs:2359272,2.26453452879128)
--(axis cs:2360842,2.27455584222635)
--(axis cs:2362534,2.26535161358881)
--(axis cs:2364098,2.27816482866335)
--(axis cs:2365735,2.27279243158689)
--(axis cs:2367402,2.26740145823798)
--(axis cs:2369191,2.2543469176117)
--(axis cs:2370777,2.27000436411796)
--(axis cs:2372397,2.27906250799091)
--(axis cs:2374019,2.24411156901892)
--(axis cs:2375688,2.27215803581376)
--(axis cs:2377344,2.26815691863543)
--(axis cs:2378906,2.28653569036209)
--(axis cs:2380501,2.271669827247)
--(axis cs:2382218,2.26446156312517)
--(axis cs:2383788,2.25565644872012)
--(axis cs:2385423,2.28118305775792)
--(axis cs:2387068,2.26505764385313)
--(axis cs:2388674,2.27888248744542)
--(axis cs:2390256,2.25822942743691)
--(axis cs:2391873,2.27710840437772)
--(axis cs:2393533,2.26905474667024)
--(axis cs:2395089,2.2799087580097)
--(axis cs:2396729,2.27680463786262)
--(axis cs:2398372,2.27071865257451)
--(axis cs:2400041,2.27488233001162)
--(axis cs:2401673,2.27114204968876)
--(axis cs:2403337,2.26219865202217)
--(axis cs:2404901,2.26532543841495)
--(axis cs:2406607,2.25553455680068)
--(axis cs:2408214,2.27855960959065)
--(axis cs:2409829,2.26508838534341)
--(axis cs:2411360,2.26504214593157)
--(axis cs:2413052,2.28483160369636)
--(axis cs:2414660,2.25307737792515)
--(axis cs:2416274,2.27219987610994)
--(axis cs:2417983,2.27550364286015)
--(axis cs:2419492,2.27144770902497)
--(axis cs:2421186,2.27948313168319)
--(axis cs:2422712,2.28093634383718)
--(axis cs:2424442,2.2511240208445)
--(axis cs:2425930,2.28220036742383)
--(axis cs:2427649,2.25968063328695)
--(axis cs:2429298,2.28228723560374)
--(axis cs:2430860,2.27967845937064)
--(axis cs:2432542,2.27383895672751)
--(axis cs:2434253,2.2566373097706)
--(axis cs:2435941,2.26774691847666)
--(axis cs:2437583,2.26696002808497)
--(axis cs:2439159,2.26886331756433)
--(axis cs:2440754,2.2737724049923)
--(axis cs:2442367,2.26570735992553)
--(axis cs:2444069,2.27496456544071)
--(axis cs:2445693,2.27247644872113)
--(axis cs:2447291,2.28185556416024)
--(axis cs:2448901,2.26744717717219)
--(axis cs:2450490,2.27369231556644)
--(axis cs:2452122,2.26470144061801)
--(axis cs:2453783,2.27205814004683)
--(axis cs:2455375,2.26764666740852)
--(axis cs:2456993,2.27666645749078)
--(axis cs:2458543,2.2936771648513)
--(axis cs:2460216,2.29478113552683)
--(axis cs:2461722,2.26970292658608)
--(axis cs:2463430,2.27914661288252)
--(axis cs:2464951,2.2819199723443)
--(axis cs:2466729,2.28126918671293)
--(axis cs:2468268,2.25821535880181)
--(axis cs:2469934,2.26876438817185)
--(axis cs:2471518,2.29055689344147)
--(axis cs:2473124,2.29625325792967)
--(axis cs:2474857,2.27611533166906)
--(axis cs:2476439,2.26557873604076)
--(axis cs:2478070,2.26099681177829)
--(axis cs:2479644,2.28681415724635)
--(axis cs:2481259,2.26575717409351)
--(axis cs:2482879,2.27761623710918)
--(axis cs:2484481,2.29165888514067)
--(axis cs:2486078,2.2631625610378)
--(axis cs:2487702,2.26768995472274)
--(axis cs:2489367,2.26336892631547)
--(axis cs:2490910,2.2712976298655)
--(axis cs:2492691,2.27018965443402)
--(axis cs:2494265,2.25676418559052)
--(axis cs:2495901,2.26807073735461)
--(axis cs:2497502,2.26540431021177)
--(axis cs:2499166,2.26871619217401)
--(axis cs:2500754,2.2545562480093)
--(axis cs:2502381,2.27506447489962)
--(axis cs:2504037,2.27961070962221)
--(axis cs:2505696,2.2689749148741)
--(axis cs:2507371,2.25556329191929)
--(axis cs:2508924,2.28613226449189)
--(axis cs:2510592,2.27809497721372)
--(axis cs:2512145,2.26690448156484)
--(axis cs:2513800,2.2664403986501)
--(axis cs:2515366,2.26922375756622)
--(axis cs:2517007,2.27163147324284)
--(axis cs:2518568,2.27457453211583)
--(axis cs:2520212,2.26476937522803)
--(axis cs:2521890,2.29728651236496)
--(axis cs:2523565,2.28719356211164)
--(axis cs:2525084,2.26312066896394)
--(axis cs:2526781,2.24752326184139)
--(axis cs:2528348,2.27705198215331)
--(axis cs:2530077,2.2673768227801)
--(axis cs:2531563,2.27171545798038)
--(axis cs:2533285,2.25807499865948)
--(axis cs:2534738,2.26968120850973)
--(axis cs:2536479,2.28767174278985)
--(axis cs:2537924,2.27747558019544)
--(axis cs:2539698,2.27657069472206)
--(axis cs:2541226,2.27887185587201)
--(axis cs:2542930,2.27678829956742)
--(axis cs:2544390,2.26666294721171)
--(axis cs:2546157,2.28250206747735)
--(axis cs:2547616,2.26754728674303)
--(axis cs:2549381,2.28879247230465)
--(axis cs:2550975,2.27109972077841)
--(axis cs:2552602,2.2800711851344)
--(axis cs:2554187,2.28220677625175)
--(axis cs:2555844,2.26995775797278)
--(axis cs:2557512,2.27186918108865)
--(axis cs:2559062,2.27283517122197)
--(axis cs:2560704,2.26055028423898)
--(axis cs:2562276,2.27381088825132)
--(axis cs:2563885,2.26180365346438)
--(axis cs:2565523,2.27793938215744)
--(axis cs:2567152,2.25266537833723)
--(axis cs:2568692,2.27324423775449)
--(axis cs:2570325,2.27604986364594)
--(axis cs:2571912,2.26775950622307)
--(axis cs:2573593,2.27197165884841)
--(axis cs:2575217,2.24555284072475)
--(axis cs:2576917,2.26886077047824)
--(axis cs:2578461,2.27937423545943)
--(axis cs:2580102,2.278385938082)
--(axis cs:2581648,2.26396206783484)
--(axis cs:2583357,2.25269056875415)
--(axis cs:2584945,2.27241181284317)
--(axis cs:2586572,2.27776160729618)
--(axis cs:2588185,2.2755277138915)
--(axis cs:2589878,2.24822488387389)
--(axis cs:2591446,2.27297496666946)
--(axis cs:2593074,2.27311483892661)
--(axis cs:2594660,2.28058726668555)
--(axis cs:2596301,2.26410975742823)
--(axis cs:2597845,2.25490517112229)
--(axis cs:2599513,2.26451909131101)
--(axis cs:2601034,2.26760576333755)
--(axis cs:2602705,2.27504827519589)
--(axis cs:2604284,2.27798771291156)
--(axis cs:2606006,2.26431987094744)
--(axis cs:2607599,2.27086248530042)
--(axis cs:2609212,2.27145733376483)
--(axis cs:2610812,2.2593205159151)
--(axis cs:2612407,2.27267574604401)
--(axis cs:2614031,2.27524442862475)
--(axis cs:2615599,2.28322296385842)
--(axis cs:2617269,2.25764707033932)
--(axis cs:2618821,2.27170587070689)
--(axis cs:2620516,2.25573684137143)
--(axis cs:2622151,2.26089257086132)
--(axis cs:2623746,2.26044676437369)
--(axis cs:2625378,2.26987542163917)
--(axis cs:2626955,2.26427164884336)
--(axis cs:2628596,2.2540444064895)
--(axis cs:2630220,2.26075384738651)
--(axis cs:2631821,2.27249756233133)
--(axis cs:2633531,2.28155013355369)
--(axis cs:2635076,2.27544180015921)
--(axis cs:2636730,2.26750447952121)
--(axis cs:2638254,2.27515928176587)
--(axis cs:2639928,2.26667475389985)
--(axis cs:2641468,2.28500439911034)
--(axis cs:2643155,2.27205025010497)
--(axis cs:2644698,2.27007782377503)
--(axis cs:2646423,2.26166103611447)
--(axis cs:2648256,2.24970547652837)
--(axis cs:2649689,2.26925369035209)
--(axis cs:2651439,2.24005000369748)
--(axis cs:2652886,2.28113173055113)
--(axis cs:2654611,2.29000584581653)
--(axis cs:2656156,2.26873110005528)
--(axis cs:2657923,2.26377298025381)
--(axis cs:2659395,2.28257195888717)
--(axis cs:2661131,2.27174382222139)
--(axis cs:2662642,2.27719863520802)
--(axis cs:2664334,2.26906124838752)
--(axis cs:2666048,2.28572526338248)
--(axis cs:2667549,2.27379530365865)
--(axis cs:2669239,2.26081456493769)
--(axis cs:2670795,2.26113161078146)
--(axis cs:2672542,2.24679316078531)
--(axis cs:2673991,2.26858281255916)
--(axis cs:2675697,2.26666536094239)
--(axis cs:2677193,2.26272762948457)
--(axis cs:2678908,2.2620060895278)
--(axis cs:2680395,2.26081529210551)
--(axis cs:2682108,2.27018755893209)
--(axis cs:2683664,2.27987058090255)
--(axis cs:2685327,2.25687360852059)
--(axis cs:2686920,2.27411455809363)
--(axis cs:2688544,2.25187439658561)
--(axis cs:2690151,2.25963721075613)
--(axis cs:2691775,2.26536601836261)
--(axis cs:2693456,2.26151378271491)
--(axis cs:2695018,2.26761602623456)
--(axis cs:2696700,2.24968242144464)
--(axis cs:2698294,2.27497649271529)
--(axis cs:2699971,2.27040660149507)
--(axis cs:2701590,2.26177506168182)
--(axis cs:2703241,2.26765459720401)
--(axis cs:2704851,2.27785444328691)
--(axis cs:2706414,2.24848878630565)
--(axis cs:2708017,2.25726093944275)
--(axis cs:2709669,2.25377744806349)
--(axis cs:2711241,2.25579438807355)
--(axis cs:2712872,2.26404576306233)
--(axis cs:2714448,2.26596326360878)
--(axis cs:2716119,2.27415184858958)
--(axis cs:2717866,2.27041280572815)
--(axis cs:2719383,2.2489037242981)
--(axis cs:2721138,2.28725126238033)
--(axis cs:2722572,2.25768270401007)
--(axis cs:2724335,2.26017046347699)
--(axis cs:2725736,2.26994720220612)
--(axis cs:2727513,2.26949395562447)
--(axis cs:2728926,2.2656616990931)
--(axis cs:2730698,2.264130879394)
--(axis cs:2732160,2.27347844324666)
--(axis cs:2733861,2.25449201223744)
--(axis cs:2735420,2.26372203559901)
--(axis cs:2737057,2.24236583217639)
--(axis cs:2738720,2.26820775851068)
--(axis cs:2740261,2.26590404831003)
--(axis cs:2742010,2.26660617374834)
--(axis cs:2743502,2.25624870660533)
--(axis cs:2745191,2.24323684927698)
--(axis cs:2746721,2.27482790861947)
--(axis cs:2748384,2.27269536087399)
--(axis cs:2749995,2.2675486974538)
--(axis cs:2751613,2.26698757508554)
--(axis cs:2753177,2.24505761048178)
--(axis cs:2754793,2.27204032007196)
--(axis cs:2756349,2.27165386904355)
--(axis cs:2757995,2.25485449371058)
--(axis cs:2759596,2.2573526263091)
--(axis cs:2761239,2.27269823688807)
--(axis cs:2762922,2.27351396997678)
--(axis cs:2764533,2.27595820081437)
--(axis cs:2766198,2.25055608248827)
--(axis cs:2767716,2.2684940682702)
--(axis cs:2769375,2.2676440489345)
--(axis cs:2770929,2.25479895983511)
--(axis cs:2772574,2.26908736220052)
--(axis cs:2774156,2.27380918514301)
--(axis cs:2775795,2.28642228307132)
--(axis cs:2777406,2.25436928917244)
--(axis cs:2779169,2.24456158321505)
--(axis cs:2780780,2.26455887326633)
--(axis cs:2782419,2.26680287333477)
--(axis cs:2783947,2.27157108001256)
--(axis cs:2785661,2.26604936023128)
--(axis cs:2787128,2.24747784925536)
--(axis cs:2788959,2.26953986843303)
--(axis cs:2790488,2.28209504935845)
--(axis cs:2792145,2.27527243739191)
--(axis cs:2793682,2.25060560668487)
--(axis cs:2795353,2.2433800795253)
--(axis cs:2797028,2.26836463262462)
--(axis cs:2798636,2.271517119855)
--(axis cs:2800201,2.24893344169006)
--(axis cs:2801833,2.2633510417314)
--(axis cs:2803365,2.26015170928192)
--(axis cs:2805063,2.28228748244525)
--(axis cs:2806743,2.26077167977412)
--(axis cs:2808281,2.26487919304564)
--(axis cs:2809957,2.27192840482948)
--(axis cs:2811499,2.26507236566401)
--(axis cs:2813246,2.27688273103971)
--(axis cs:2814912,2.25823468022389)
--(axis cs:2816454,2.27943052234227)
--(axis cs:2818120,2.27121237469031)
--(axis cs:2819664,2.24961756621255)
--(axis cs:2821333,2.29146504312691)
--(axis cs:2823059,2.27457856064896)
--(axis cs:2824668,2.27140024870993)
--(axis cs:2826268,2.26794036985536)
--(axis cs:2827842,2.25333505666147)
--(axis cs:2829456,2.2639377692952)
--(axis cs:2831060,2.25463849948007)
--(axis cs:2832673,2.27482590353647)
--(axis cs:2834273,2.26921458181487)
--(axis cs:2835889,2.26926650237352)
--(axis cs:2837489,2.27490197431259)
--(axis cs:2839121,2.26601668589645)
--(axis cs:2840677,2.26785600309308)
--(axis cs:2842422,2.2484775474425)
--(axis cs:2843917,2.26722560063798)
--(axis cs:2845629,2.25967153296281)
--(axis cs:2847127,2.25989004254582)
--(axis cs:2848938,2.24311000201586)
--(axis cs:2850364,2.26336748186424)
--(axis cs:2852149,2.25644695359654)
--(axis cs:2853568,2.25564229465375)
--(axis cs:2855340,2.26063540439642)
--(axis cs:2856804,2.2479149879273)
--(axis cs:2858556,2.245855537736)
--(axis cs:2860107,2.2618857032155)
--(axis cs:2861862,2.27302598993836)
--(axis cs:2863577,2.2413264041954)
--(axis cs:2865128,2.28026424995462)
--(axis cs:2866844,2.25828794586836)
--(axis cs:2868359,2.26127451663792)
--(axis cs:2870077,2.25327081555021)
--(axis cs:2871621,2.26651580256336)
--(axis cs:2873271,2.25226843820557)
--(axis cs:2874811,2.2753949062865)
--(axis cs:2876486,2.26830785093659)
--(axis cs:2878092,2.23813340445552)
--(axis cs:2879702,2.25058244166368)
--(axis cs:2881385,2.26445913215522)
--(axis cs:2882909,2.26680303362467)
--(axis cs:2884709,2.25194398417538)
--(axis cs:2886171,2.25571687254846)
--(axis cs:2887924,2.25869452690056)
--(axis cs:2889403,2.26292129705881)
--(axis cs:2891111,2.29131373772839)
--(axis cs:2892686,2.26713164054468)
--(axis cs:2894317,2.24666642789848)
--(axis cs:2895931,2.27394907391108)
--(axis cs:2897545,2.27460094356559)
--(axis cs:2899219,2.25297722686349)
--(axis cs:2900775,2.2561714247621)
--(axis cs:2902357,2.2577409199514)
--(axis cs:2904009,2.27535895227085)
--(axis cs:2905542,2.27044125609048)
--(axis cs:2907238,2.27488602022378)
--(axis cs:2908933,2.25743530224761)
--(axis cs:2910464,2.25837319909631)
--(axis cs:2912131,2.27405055841039)
--(axis cs:2913635,2.26930106162719)
--(axis cs:2915389,2.25620878263972)
--(axis cs:2916903,2.27261523553334)
--(axis cs:2918605,2.26005681658358)
--(axis cs:2920161,2.26461732097482)
--(axis cs:2921870,2.25483235720304)
--(axis cs:2923391,2.2533494448721)
--(axis cs:2925075,2.27300607488229)
--(axis cs:2926711,2.25253722603267)
--(axis cs:2928289,2.27099531469686)
--(axis cs:2929848,2.24736224677623)
--(axis cs:2931533,2.2837803567117)
--(axis cs:2933083,2.26845839676281)
--(axis cs:2934739,2.25798198733156)
--(axis cs:2936330,2.2509279748947)
--(axis cs:2937933,2.26485582358868)
--(axis cs:2939510,2.2508909322384)
--(axis cs:2941117,2.25212632360987)
--(axis cs:2942707,2.26185113166109)
--(axis cs:2944294,2.25721249359426)
--(axis cs:2945953,2.26239617780068)
--(axis cs:2947521,2.26668441809325)
--(axis cs:2949153,2.26597513041426)
--(axis cs:2950723,2.26792959494766)
--(axis cs:2952319,2.27808795680034)
--(axis cs:2954042,2.28125670732359)
--(axis cs:2955492,2.27279747269072)
--(axis cs:2957275,2.25653260659678)
--(axis cs:2958821,2.26704100614066)
--(axis cs:2960422,2.27818074764572)
--(axis cs:2962000,2.26059338353269)
--(axis cs:2963604,2.26041261920125)
--(axis cs:2965239,2.27220587119126)
--(axis cs:2966872,2.26548511135304)
--(axis cs:2968514,2.27301004935487)
--(axis cs:2970120,2.24516244403731)
--(axis cs:2971721,2.26423313420358)
--(axis cs:2973355,2.26238334927712)
--(axis cs:2975008,2.25538350231413)
--(axis cs:2976659,2.25779041397961)
--(axis cs:2978264,2.26102356210808)
--(axis cs:2979860,2.2638426177964)
--(axis cs:2981487,2.27203974278409)
--(axis cs:2983066,2.27911127550408)
--(axis cs:2984712,2.27018626536956)
--(axis cs:2986323,2.25575533110776)
--(axis cs:2987970,2.27288336188912)
--(axis cs:2989674,2.2762032784551)
--(axis cs:2991273,2.26815074373102)
--(axis cs:2992839,2.2656289701632)
--(axis cs:2994457,2.25195621719259)
--(axis cs:2996189,2.25415103384545)
--(axis cs:2997656,2.26054609794869)
--(axis cs:2999360,2.25582021834452)
--(axis cs:3000842,2.24695720095473)
--(axis cs:3002616,2.25954361957015)
--(axis cs:3004220,2.24806074037469)
--(axis cs:3005813,2.25458180483783)
--(axis cs:3007448,2.26754043582297)
--(axis cs:3009027,2.26734503530776)
--(axis cs:3010636,2.26591503484314)
--(axis cs:3012312,2.25818476835257)
--(axis cs:3013894,2.26937054713531)
--(axis cs:3015542,2.27669642127518)
--(axis cs:3017084,2.25790163846974)
--(axis cs:3018735,2.25252101149067)
--(axis cs:3020313,2.27102316478108)
--(axis cs:3021929,2.2455083223347)
--(axis cs:3023552,2.26363442911818)
--(axis cs:3025130,2.26667270506702)
--(axis cs:3026743,2.25675362644844)
--(axis cs:3028337,2.25178140965826)
--(axis cs:3029945,2.24882232371782)
--(axis cs:3031572,2.28519697124825)
--(axis cs:3033128,2.26197258193315)
--(axis cs:3034830,2.24061529251863)
--(axis cs:3036366,2.26912648513453)
--(axis cs:3038121,2.26094732943555)
--(axis cs:3039617,2.26661109193546)
--(axis cs:3041325,2.26017066507416)
--(axis cs:3042998,2.26251065368706)
--(axis cs:3044614,2.27557099434581)
--(axis cs:3046207,2.25436600595646)
--(axis cs:3047837,2.27440427599669)
--(axis cs:3049447,2.26278267778007)
--(axis cs:3051118,2.26484625097466)
--(axis cs:3052807,2.24523800866451)
--(axis cs:3054375,2.26411685958883)
--(axis cs:3056062,2.2411609980269)
--(axis cs:3057608,2.24752460749231)
--(axis cs:3059239,2.2655115103876)
--(axis cs:3060839,2.25775978637736)
--(axis cs:3062497,2.25114971215202)
--(axis cs:3064067,2.27328907895884)
--(axis cs:3065707,2.25480006678473)
--(axis cs:3067445,2.24723196725798)
--(axis cs:3068940,2.25520324235307)
--(axis cs:3070578,2.26135160133345)
--(axis cs:3072164,2.26198730648841)
--(axis cs:3073794,2.27251022837483)
--(axis cs:3075518,2.25737488195596)
--(axis cs:3077052,2.26056512821761)
--(axis cs:3078729,2.26879438064003)
--(axis cs:3080214,2.26620503114008)
--(axis cs:3081872,2.273362534655)
--(axis cs:3083435,2.25564926512838)
--(axis cs:3085153,2.26424241758558)
--(axis cs:3086629,2.25300437092502)
--(axis cs:3088360,2.26495528441522)
--(axis cs:3089811,2.26767286108917)
--(axis cs:3091567,2.25621883303448)
--(axis cs:3093026,2.24906819535375)
--(axis cs:3094763,2.26288181176177)
--(axis cs:3096247,2.2632213770414)
--(axis cs:3097944,2.27328926941205)
--(axis cs:3099533,2.26249031664755)
--(axis cs:3101191,2.27280185501915)
--(axis cs:3102715,2.25612013353189)
--(axis cs:3104396,2.24197996624373)
--(axis cs:3105957,2.27148330844251)
--(axis cs:3107590,2.27944890516572)
--(axis cs:3109182,2.25371404287157)
--(axis cs:3110820,2.25491265255285)
--(axis cs:3112444,2.26309876761468)
--(axis cs:3114030,2.26774878501592)
--(axis cs:3115689,2.25432122537861)
--(axis cs:3117230,2.26178796404824)
--(axis cs:3118859,2.26278372280292)
--(axis cs:3120421,2.25296898903549)
--(axis cs:3122010,2.2675699909125)
--(axis cs:3123633,2.26636551521458)
--(axis cs:3125216,2.2739326075675)
--(axis cs:3126851,2.26798254295036)
--(axis cs:3128460,2.2660968125906)
--(axis cs:3130076,2.29199018832239)
--(axis cs:3131684,2.2798909536642)
--(axis cs:3133267,2.27674047311454)
--(axis cs:3134909,2.24536952308528)
--(axis cs:3136468,2.26521616621605)
--(axis cs:3138119,2.2558225467102)
--(axis cs:3139665,2.26497201959232)
--(axis cs:3141308,2.26170340637188)
--(axis cs:3142860,2.2582359346029)
--(axis cs:3144492,2.25655431974003)
--(axis cs:3146068,2.26431389283616)
--(axis cs:3147704,2.26541832572889)
--(axis cs:3149331,2.25306755553817)
--(axis cs:3151045,2.25828041368053)
--(axis cs:3152605,2.25374246352343)
--(axis cs:3154239,2.26230717085303)
--(axis cs:3155796,2.27124564239986)
--(axis cs:3157433,2.26086584410428)
--(axis cs:3158977,2.25735518122045)
--(axis cs:3160648,2.25111975679763)
--(axis cs:3162206,2.265699264515)
--(axis cs:3163851,2.23958009150805)
--(axis cs:3165392,2.26585496066867)
--(axis cs:3167013,2.24612335605723)
--(axis cs:3167013,2.24612335605723)
--(axis cs:3167013,2.49169906052857)
--(axis cs:3167013,2.49169906052857)
--(axis cs:3167013,2.49169906052857)
--(axis cs:3165392,2.49951122030935)
--(axis cs:3163851,2.47311363819201)
--(axis cs:3162206,2.49062507135696)
--(axis cs:3160648,2.47262165236052)
--(axis cs:3158977,2.48812119639112)
--(axis cs:3157433,2.47320533867304)
--(axis cs:3155796,2.49058289635321)
--(axis cs:3154239,2.48227058709266)
--(axis cs:3152605,2.48470776940123)
--(axis cs:3151045,2.48645911866404)
--(axis cs:3149331,2.48860656710935)
--(axis cs:3147704,2.47988932795881)
--(axis cs:3146068,2.50313641022838)
--(axis cs:3144492,2.47266444171288)
--(axis cs:3142860,2.48236597430876)
--(axis cs:3141308,2.48365191217569)
--(axis cs:3139665,2.47481591669274)
--(axis cs:3138119,2.48053715214957)
--(axis cs:3136468,2.48973527127054)
--(axis cs:3134909,2.45753445654913)
--(axis cs:3133267,2.49049805610589)
--(axis cs:3131684,2.49345822166494)
--(axis cs:3130076,2.52398378061353)
--(axis cs:3128460,2.48670846904832)
--(axis cs:3126851,2.48045283816719)
--(axis cs:3125216,2.49639600864405)
--(axis cs:3123633,2.48844235875698)
--(axis cs:3122010,2.50124047981502)
--(axis cs:3120421,2.49456541424448)
--(axis cs:3118859,2.48775731533632)
--(axis cs:3117230,2.49521050310847)
--(axis cs:3115689,2.48049906353614)
--(axis cs:3114030,2.48309299314411)
--(axis cs:3112444,2.48539600275211)
--(axis cs:3110820,2.47604350499932)
--(axis cs:3109182,2.48783734760617)
--(axis cs:3107590,2.51371375725514)
--(axis cs:3105957,2.50595146081038)
--(axis cs:3104396,2.47313245569097)
--(axis cs:3102715,2.47516841439756)
--(axis cs:3101191,2.50462838686867)
--(axis cs:3099533,2.48962938796117)
--(axis cs:3097944,2.49827494324737)
--(axis cs:3096247,2.49947822476747)
--(axis cs:3094763,2.49559629117188)
--(axis cs:3093026,2.47182091770055)
--(axis cs:3091567,2.487625937736)
--(axis cs:3089811,2.4909168970673)
--(axis cs:3088360,2.50630760260285)
--(axis cs:3086629,2.47292575758974)
--(axis cs:3085153,2.48701594619464)
--(axis cs:3083435,2.4725737850036)
--(axis cs:3081872,2.49559161097596)
--(axis cs:3080214,2.5047350601999)
--(axis cs:3078729,2.49586841993085)
--(axis cs:3077052,2.48803442525998)
--(axis cs:3075518,2.4777973505261)
--(axis cs:3073794,2.49622678099019)
--(axis cs:3072164,2.47435772325543)
--(axis cs:3070578,2.49199877992635)
--(axis cs:3068940,2.49067777057637)
--(axis cs:3067445,2.48451638688126)
--(axis cs:3065707,2.48039542887132)
--(axis cs:3064067,2.48519775077991)
--(axis cs:3062497,2.48001348882745)
--(axis cs:3060839,2.47098402213039)
--(axis cs:3059239,2.48637710526683)
--(axis cs:3057608,2.48356894472634)
--(axis cs:3056062,2.47343193811707)
--(axis cs:3054375,2.48809942432345)
--(axis cs:3052807,2.46724944166794)
--(axis cs:3051118,2.49192312849677)
--(axis cs:3049447,2.489981418823)
--(axis cs:3047837,2.49576421281557)
--(axis cs:3046207,2.47942035176116)
--(axis cs:3044614,2.49875771612164)
--(axis cs:3042998,2.48868967775879)
--(axis cs:3041325,2.49582596772309)
--(axis cs:3039617,2.49469854768289)
--(axis cs:3038121,2.50296558591635)
--(axis cs:3036366,2.47711457426781)
--(axis cs:3034830,2.46972175091304)
--(axis cs:3033128,2.49196660067602)
--(axis cs:3031572,2.51436867250371)
--(axis cs:3029945,2.4954958232647)
--(axis cs:3028337,2.48258380205498)
--(axis cs:3026743,2.49057675085147)
--(axis cs:3025130,2.50274381461347)
--(axis cs:3023552,2.50639312789141)
--(axis cs:3021929,2.46963018093346)
--(axis cs:3020313,2.48599950010438)
--(axis cs:3018735,2.47685107653409)
--(axis cs:3017084,2.48207515202954)
--(axis cs:3015542,2.51039923101398)
--(axis cs:3013894,2.49414574254682)
--(axis cs:3012312,2.4895888082541)
--(axis cs:3010636,2.48298818672896)
--(axis cs:3009027,2.49339116939296)
--(axis cs:3007448,2.4950878859385)
--(axis cs:3005813,2.4866807918459)
--(axis cs:3004220,2.47758746119869)
--(axis cs:3002616,2.47392815984502)
--(axis cs:3000842,2.46622770411396)
--(axis cs:2999360,2.48935776212416)
--(axis cs:2997656,2.48985711061334)
--(axis cs:2996189,2.47999296026178)
--(axis cs:2994457,2.48000824729817)
--(axis cs:2992839,2.48952835874734)
--(axis cs:2991273,2.49941094503483)
--(axis cs:2989674,2.51318090678245)
--(axis cs:2987970,2.50138192365586)
--(axis cs:2986323,2.47557294276299)
--(axis cs:2984712,2.48140984285231)
--(axis cs:2983066,2.4989495759764)
--(axis cs:2981487,2.49968773355087)
--(axis cs:2979860,2.49932147259821)
--(axis cs:2978264,2.49133533477701)
--(axis cs:2976659,2.49406477401937)
--(axis cs:2975008,2.48079968284651)
--(axis cs:2973355,2.50216735684893)
--(axis cs:2971721,2.50200110511521)
--(axis cs:2970120,2.46450315278678)
--(axis cs:2968514,2.51027548971413)
--(axis cs:2966872,2.48778322945376)
--(axis cs:2965239,2.49610374613688)
--(axis cs:2963604,2.48401321396613)
--(axis cs:2962000,2.49094147037391)
--(axis cs:2960422,2.49531058224202)
--(axis cs:2958821,2.49390482055459)
--(axis cs:2957275,2.49659118244388)
--(axis cs:2955492,2.49234698013085)
--(axis cs:2954042,2.49464223134418)
--(axis cs:2952319,2.50759471280424)
--(axis cs:2950723,2.49856818763734)
--(axis cs:2949153,2.49697410017137)
--(axis cs:2947521,2.49550049817004)
--(axis cs:2945953,2.48232128777808)
--(axis cs:2944294,2.49088577064477)
--(axis cs:2942707,2.49915635716703)
--(axis cs:2941117,2.4876411049602)
--(axis cs:2939510,2.4906137201149)
--(axis cs:2937933,2.49253326504868)
--(axis cs:2936330,2.4899366549988)
--(axis cs:2934739,2.47734722287052)
--(axis cs:2933083,2.49379207021178)
--(axis cs:2931533,2.52489041851652)
--(axis cs:2929848,2.47333157092259)
--(axis cs:2928289,2.49396711023604)
--(axis cs:2926711,2.48252144072446)
--(axis cs:2925075,2.50120261692862)
--(axis cs:2923391,2.48094599253599)
--(axis cs:2921870,2.48759638478396)
--(axis cs:2920161,2.48350266562092)
--(axis cs:2918605,2.50838806349109)
--(axis cs:2916903,2.50101120662922)
--(axis cs:2915389,2.472540559903)
--(axis cs:2913635,2.48820675296986)
--(axis cs:2912131,2.51072997453292)
--(axis cs:2910464,2.49729168925239)
--(axis cs:2908933,2.47355043051215)
--(axis cs:2907238,2.49472699875744)
--(axis cs:2905542,2.4916259070121)
--(axis cs:2904009,2.50551963914177)
--(axis cs:2902357,2.49606937597027)
--(axis cs:2900775,2.48830425799136)
--(axis cs:2899219,2.48908356327644)
--(axis cs:2897545,2.49416938584486)
--(axis cs:2895931,2.51031629509442)
--(axis cs:2894317,2.47740384940568)
--(axis cs:2892686,2.50527094492598)
--(axis cs:2891111,2.52834217357531)
--(axis cs:2889403,2.50015071820331)
--(axis cs:2887924,2.47840890569657)
--(axis cs:2886171,2.4832336899188)
--(axis cs:2884709,2.49889646992529)
--(axis cs:2882909,2.50676082018623)
--(axis cs:2881385,2.49767387040903)
--(axis cs:2879702,2.48163434903215)
--(axis cs:2878092,2.46512869990016)
--(axis cs:2876486,2.49661779051617)
--(axis cs:2874811,2.52113333179199)
--(axis cs:2873271,2.49739812836671)
--(axis cs:2871621,2.49940077915416)
--(axis cs:2870077,2.4791265853556)
--(axis cs:2868359,2.50768967796)
--(axis cs:2866844,2.48395144981323)
--(axis cs:2865128,2.50322433837287)
--(axis cs:2863577,2.47750716002936)
--(axis cs:2861862,2.50001450626487)
--(axis cs:2860107,2.50385927382659)
--(axis cs:2858556,2.46735232785277)
--(axis cs:2856804,2.47859231266626)
--(axis cs:2855340,2.49335868920434)
--(axis cs:2853568,2.46924526935253)
--(axis cs:2852149,2.48181937100786)
--(axis cs:2850364,2.49124226324744)
--(axis cs:2848938,2.48285641115853)
--(axis cs:2847127,2.49323089730701)
--(axis cs:2845629,2.48192661133847)
--(axis cs:2843917,2.49684423348685)
--(axis cs:2842422,2.49354229961689)
--(axis cs:2840677,2.49977743687905)
--(axis cs:2839121,2.48919650348901)
--(axis cs:2837489,2.51616070506338)
--(axis cs:2835889,2.49989191341772)
--(axis cs:2834273,2.48576383568224)
--(axis cs:2832673,2.48987156343991)
--(axis cs:2831060,2.47860035002793)
--(axis cs:2829456,2.49602613566456)
--(axis cs:2827842,2.50283005515888)
--(axis cs:2826268,2.50175162184882)
--(axis cs:2824668,2.51563677736978)
--(axis cs:2823059,2.48846442775068)
--(axis cs:2821333,2.52974069059592)
--(axis cs:2819664,2.47773012266363)
--(axis cs:2818120,2.50887339932845)
--(axis cs:2816454,2.49853476488363)
--(axis cs:2814912,2.48361618531862)
--(axis cs:2813246,2.50416804165684)
--(axis cs:2811499,2.49173704134598)
--(axis cs:2809957,2.51792287639334)
--(axis cs:2808281,2.49428605475455)
--(axis cs:2806743,2.49036355107682)
--(axis cs:2805063,2.51438572534098)
--(axis cs:2803365,2.48948545071833)
--(axis cs:2801833,2.48156296957256)
--(axis cs:2800201,2.472232471729)
--(axis cs:2798636,2.5171665754553)
--(axis cs:2797028,2.5032909535046)
--(axis cs:2795353,2.46453697622538)
--(axis cs:2793682,2.47971658327996)
--(axis cs:2792145,2.51744113900794)
--(axis cs:2790488,2.49731383366926)
--(axis cs:2788959,2.48362128133631)
--(axis cs:2787128,2.48430807784022)
--(axis cs:2785661,2.49590629649248)
--(axis cs:2783947,2.49537335203338)
--(axis cs:2782419,2.4906546093355)
--(axis cs:2780780,2.50512280671822)
--(axis cs:2779169,2.46945983959936)
--(axis cs:2777406,2.49560800700647)
--(axis cs:2775795,2.51111336526362)
--(axis cs:2774156,2.51650371571082)
--(axis cs:2772574,2.50529180719736)
--(axis cs:2770929,2.48795267343788)
--(axis cs:2769375,2.51490175269505)
--(axis cs:2767716,2.50019688087961)
--(axis cs:2766198,2.48609001663179)
--(axis cs:2764533,2.50266413839094)
--(axis cs:2762922,2.50567362929551)
--(axis cs:2761239,2.50266553472463)
--(axis cs:2759596,2.47452872351984)
--(axis cs:2757995,2.48701876230281)
--(axis cs:2756349,2.49595951372187)
--(axis cs:2754793,2.51169129057991)
--(axis cs:2753177,2.49812206377246)
--(axis cs:2751613,2.49306537588354)
--(axis cs:2749995,2.50853016929138)
--(axis cs:2748384,2.49934942797171)
--(axis cs:2746721,2.49299944075011)
--(axis cs:2745191,2.45857836041164)
--(axis cs:2743502,2.5057641701676)
--(axis cs:2742010,2.49513211228127)
--(axis cs:2740261,2.49441848719975)
--(axis cs:2738720,2.48701401126115)
--(axis cs:2737057,2.47354249642213)
--(axis cs:2735420,2.48479474229316)
--(axis cs:2733861,2.47579038921874)
--(axis cs:2732160,2.50428448789899)
--(axis cs:2730698,2.50855210115076)
--(axis cs:2728926,2.4963964134712)
--(axis cs:2727513,2.48111799885206)
--(axis cs:2725736,2.49504185764555)
--(axis cs:2724335,2.48435169653007)
--(axis cs:2722572,2.48484688474311)
--(axis cs:2721138,2.51760303302914)
--(axis cs:2719383,2.45922597551246)
--(axis cs:2717866,2.51306352316107)
--(axis cs:2716119,2.5004701556811)
--(axis cs:2714448,2.48956949747379)
--(axis cs:2712872,2.48389805936366)
--(axis cs:2711241,2.48638107825232)
--(axis cs:2709669,2.48237997275313)
--(axis cs:2708017,2.50410559409305)
--(axis cs:2706414,2.48701906247132)
--(axis cs:2704851,2.50095515341809)
--(axis cs:2703241,2.48650425782068)
--(axis cs:2701590,2.49528895780003)
--(axis cs:2699971,2.48603870584423)
--(axis cs:2698294,2.50668472236532)
--(axis cs:2696700,2.50012918449877)
--(axis cs:2695018,2.4805797688021)
--(axis cs:2693456,2.48592220096695)
--(axis cs:2691775,2.48689607651426)
--(axis cs:2690151,2.49872137781544)
--(axis cs:2688544,2.48422339135213)
--(axis cs:2686920,2.50376548305936)
--(axis cs:2685327,2.47911638807484)
--(axis cs:2683664,2.49613164762235)
--(axis cs:2682108,2.49592767766096)
--(axis cs:2680395,2.4904055404274)
--(axis cs:2678908,2.49574483558835)
--(axis cs:2677193,2.48554148604123)
--(axis cs:2675697,2.48586286277949)
--(axis cs:2673991,2.51071336910521)
--(axis cs:2672542,2.48553542067865)
--(axis cs:2670795,2.50062957199262)
--(axis cs:2669239,2.48145453253303)
--(axis cs:2667549,2.50441040752573)
--(axis cs:2666048,2.50507890130061)
--(axis cs:2664334,2.51797160743645)
--(axis cs:2662642,2.50320820037305)
--(axis cs:2661131,2.51653275537645)
--(axis cs:2659395,2.5030831349281)
--(axis cs:2657923,2.48024364840386)
--(axis cs:2656156,2.49129743393009)
--(axis cs:2654611,2.51532733716286)
--(axis cs:2652886,2.51610808446584)
--(axis cs:2651439,2.45763671964826)
--(axis cs:2649689,2.51397749951832)
--(axis cs:2648256,2.47418149029253)
--(axis cs:2646423,2.49901046267413)
--(axis cs:2644698,2.49572381113065)
--(axis cs:2643155,2.50191252191475)
--(axis cs:2641468,2.50431994231651)
--(axis cs:2639928,2.48893816277559)
--(axis cs:2638254,2.50633269432741)
--(axis cs:2636730,2.50368502792729)
--(axis cs:2635076,2.50471148650524)
--(axis cs:2633531,2.50667042136754)
--(axis cs:2631821,2.50237250639534)
--(axis cs:2630220,2.50436617804185)
--(axis cs:2628596,2.47429670616546)
--(axis cs:2626955,2.47951801467996)
--(axis cs:2625378,2.50899364011743)
--(axis cs:2623746,2.49502850922623)
--(axis cs:2622151,2.48743692691979)
--(axis cs:2620516,2.47756111703671)
--(axis cs:2618821,2.49870576957439)
--(axis cs:2617269,2.48204314048238)
--(axis cs:2615599,2.52394724176395)
--(axis cs:2614031,2.49476487902901)
--(axis cs:2612407,2.50299321310544)
--(axis cs:2610812,2.50145041402809)
--(axis cs:2609212,2.50395151798727)
--(axis cs:2607599,2.50525027786339)
--(axis cs:2606006,2.48220104057018)
--(axis cs:2604284,2.49324417148377)
--(axis cs:2602705,2.49925876141017)
--(axis cs:2601034,2.50387678508234)
--(axis cs:2599513,2.49131953389164)
--(axis cs:2597845,2.48582100181753)
--(axis cs:2596301,2.49141069795585)
--(axis cs:2594660,2.49790232078935)
--(axis cs:2593074,2.48892318095663)
--(axis cs:2591446,2.50342952968279)
--(axis cs:2589878,2.47649888556959)
--(axis cs:2588185,2.5094375374811)
--(axis cs:2586572,2.50686505541041)
--(axis cs:2584945,2.48731421640072)
--(axis cs:2583357,2.4735494342139)
--(axis cs:2581648,2.49584325072606)
--(axis cs:2580102,2.51103539103229)
--(axis cs:2578461,2.49881590936543)
--(axis cs:2576917,2.50363715826968)
--(axis cs:2575217,2.46849614500397)
--(axis cs:2573593,2.48879368762968)
--(axis cs:2571912,2.48950210815324)
--(axis cs:2570325,2.50389284914628)
--(axis cs:2568692,2.50324763094905)
--(axis cs:2567152,2.49120806473179)
--(axis cs:2565523,2.50761749112648)
--(axis cs:2563885,2.48654861156909)
--(axis cs:2562276,2.51602766535969)
--(axis cs:2560704,2.48657306189235)
--(axis cs:2559062,2.49593476028474)
--(axis cs:2557512,2.4999405204397)
--(axis cs:2555844,2.49417512161355)
--(axis cs:2554187,2.52336717992763)
--(axis cs:2552602,2.50407886850225)
--(axis cs:2550975,2.48726524905764)
--(axis cs:2549381,2.52154685590731)
--(axis cs:2547616,2.51024720781871)
--(axis cs:2546157,2.50323323878889)
--(axis cs:2544390,2.50054788630184)
--(axis cs:2542930,2.49360515840722)
--(axis cs:2541226,2.52436465089197)
--(axis cs:2539698,2.50526073489146)
--(axis cs:2537924,2.52676002950015)
--(axis cs:2536479,2.51823528330567)
--(axis cs:2534738,2.4908085235115)
--(axis cs:2533285,2.47458111580206)
--(axis cs:2531563,2.50046433189136)
--(axis cs:2530077,2.4979751033456)
--(axis cs:2528348,2.49486453087464)
--(axis cs:2526781,2.48165939080635)
--(axis cs:2525084,2.50569602283836)
--(axis cs:2523565,2.51201399502588)
--(axis cs:2521890,2.51319414378385)
--(axis cs:2520212,2.49053076237329)
--(axis cs:2518568,2.51544980697589)
--(axis cs:2517007,2.50710368324426)
--(axis cs:2515366,2.49988188645787)
--(axis cs:2513800,2.48809792300899)
--(axis cs:2512145,2.49500952582583)
--(axis cs:2510592,2.50950187620765)
--(axis cs:2508924,2.50614548910419)
--(axis cs:2507371,2.4970099576217)
--(axis cs:2505696,2.50080374856792)
--(axis cs:2504037,2.52419772181835)
--(axis cs:2502381,2.50333422122422)
--(axis cs:2500754,2.48564900006702)
--(axis cs:2499166,2.50245101451295)
--(axis cs:2497502,2.48442063073889)
--(axis cs:2495901,2.50592905832936)
--(axis cs:2494265,2.48479334187334)
--(axis cs:2492691,2.51323179541229)
--(axis cs:2490910,2.50321180995021)
--(axis cs:2489367,2.49190474219938)
--(axis cs:2487702,2.48927121387999)
--(axis cs:2486078,2.5083972101791)
--(axis cs:2484481,2.53638945335094)
--(axis cs:2482879,2.50495788233265)
--(axis cs:2481259,2.51238940853016)
--(axis cs:2479644,2.51180737912021)
--(axis cs:2478070,2.49892619001779)
--(axis cs:2476439,2.49854604336042)
--(axis cs:2474857,2.49839315656204)
--(axis cs:2473124,2.53438721841364)
--(axis cs:2471518,2.5134176870269)
--(axis cs:2469934,2.49594901225537)
--(axis cs:2468268,2.4923188520998)
--(axis cs:2466729,2.51525256777497)
--(axis cs:2464951,2.51068428156917)
--(axis cs:2463430,2.49853460557561)
--(axis cs:2461722,2.49584983971632)
--(axis cs:2460216,2.51251989891353)
--(axis cs:2458543,2.51984582028255)
--(axis cs:2456993,2.50388751176323)
--(axis cs:2455375,2.49172275575312)
--(axis cs:2453783,2.49885541600962)
--(axis cs:2452122,2.49529658390056)
--(axis cs:2450490,2.48338426426593)
--(axis cs:2448901,2.48129390355021)
--(axis cs:2447291,2.50329513180385)
--(axis cs:2445693,2.49563235859008)
--(axis cs:2444069,2.49245065176497)
--(axis cs:2442367,2.48308404446842)
--(axis cs:2440754,2.4943308058051)
--(axis cs:2439159,2.51380073654752)
--(axis cs:2437583,2.5101360715852)
--(axis cs:2435941,2.49027047607834)
--(axis cs:2434253,2.47928406408178)
--(axis cs:2432542,2.50033473093209)
--(axis cs:2430860,2.50710289287041)
--(axis cs:2429298,2.51693966447739)
--(axis cs:2427649,2.50140753223061)
--(axis cs:2425930,2.50287884013854)
--(axis cs:2424442,2.48861192941902)
--(axis cs:2422712,2.51626396810314)
--(axis cs:2421186,2.51198702989153)
--(axis cs:2419492,2.49889108097053)
--(axis cs:2417983,2.514734400468)
--(axis cs:2416274,2.49764905998926)
--(axis cs:2414660,2.48891491450026)
--(axis cs:2413052,2.52638118297492)
--(axis cs:2411360,2.47896243272769)
--(axis cs:2409829,2.50622331852599)
--(axis cs:2408214,2.50990421287992)
--(axis cs:2406607,2.49641801701515)
--(axis cs:2404901,2.50480440258156)
--(axis cs:2403337,2.48650994342108)
--(axis cs:2401673,2.49128667149171)
--(axis cs:2400041,2.48553875276626)
--(axis cs:2398372,2.49464742564572)
--(axis cs:2396729,2.51430351040446)
--(axis cs:2395089,2.51057765361938)
--(axis cs:2393533,2.51530661700865)
--(axis cs:2391873,2.50950261232263)
--(axis cs:2390256,2.49694257530439)
--(axis cs:2388674,2.50335978324155)
--(axis cs:2387068,2.48725491564616)
--(axis cs:2385423,2.50277719180761)
--(axis cs:2383788,2.47686585617698)
--(axis cs:2382218,2.49109358259007)
--(axis cs:2380501,2.51323844040631)
--(axis cs:2378906,2.50364525328243)
--(axis cs:2377344,2.49111399460446)
--(axis cs:2375688,2.50156780436064)
--(axis cs:2374019,2.48133115408958)
--(axis cs:2372397,2.50530356093005)
--(axis cs:2370777,2.49008489567058)
--(axis cs:2369191,2.48313566679085)
--(axis cs:2367402,2.49710584896095)
--(axis cs:2365735,2.49674064429601)
--(axis cs:2364098,2.50761874562875)
--(axis cs:2362534,2.50792759020225)
--(axis cs:2360842,2.5198645286913)
--(axis cs:2359272,2.49152148242698)
--(axis cs:2357622,2.49077754240954)
--(axis cs:2356036,2.50099965753041)
--(axis cs:2354409,2.5011659698987)
--(axis cs:2352823,2.50455161435494)
--(axis cs:2351170,2.49253772691485)
--(axis cs:2349614,2.51172759525335)
--(axis cs:2347942,2.50331571846139)
--(axis cs:2346332,2.50295717690604)
--(axis cs:2344734,2.50810791166799)
--(axis cs:2343059,2.50698902123642)
--(axis cs:2341483,2.51736510990383)
--(axis cs:2339719,2.5050217186844)
--(axis cs:2338163,2.50562132792872)
--(axis cs:2336479,2.50210314846985)
--(axis cs:2334940,2.49180969891226)
--(axis cs:2333285,2.49249014722694)
--(axis cs:2331739,2.50243743477085)
--(axis cs:2330039,2.49578589941734)
--(axis cs:2328378,2.5087532383507)
--(axis cs:2326669,2.50010781972026)
--(axis cs:2325119,2.51241745408225)
--(axis cs:2323472,2.49511892774675)
--(axis cs:2321943,2.50753019972885)
--(axis cs:2320228,2.51178213722228)
--(axis cs:2318774,2.48730721678534)
--(axis cs:2317013,2.48663866428706)
--(axis cs:2315378,2.4826413688238)
--(axis cs:2313717,2.50253275927936)
--(axis cs:2311960,2.47548688162998)
--(axis cs:2310504,2.47759942086934)
--(axis cs:2308749,2.4765315426491)
--(axis cs:2307234,2.49919770636784)
--(axis cs:2305527,2.4907719187255)
--(axis cs:2303983,2.49041605863306)
--(axis cs:2302287,2.5111571521417)
--(axis cs:2300745,2.50388927034611)
--(axis cs:2299049,2.51129870904906)
--(axis cs:2297510,2.4970062969121)
--(axis cs:2295819,2.47968828928355)
--(axis cs:2294262,2.49886048535594)
--(axis cs:2292608,2.49011778476033)
--(axis cs:2291036,2.49470361323981)
--(axis cs:2289306,2.49212840950968)
--(axis cs:2287687,2.51313860175268)
--(axis cs:2286081,2.49311426611785)
--(axis cs:2284430,2.49274420785726)
--(axis cs:2282852,2.481812772151)
--(axis cs:2281138,2.51121381135838)
--(axis cs:2279593,2.51482993142117)
--(axis cs:2277900,2.49056585139759)
--(axis cs:2276218,2.48010124789171)
--(axis cs:2274572,2.49989139646198)
--(axis cs:2272903,2.49638561917772)
--(axis cs:2271372,2.49051290183182)
--(axis cs:2269706,2.48926647302963)
--(axis cs:2268123,2.49463190282499)
--(axis cs:2266504,2.49625470319622)
--(axis cs:2264832,2.49911979943471)
--(axis cs:2263222,2.47495895175642)
--(axis cs:2261570,2.52407670140495)
--(axis cs:2260026,2.48337554214866)
--(axis cs:2258358,2.49286882059961)
--(axis cs:2256815,2.47402038486931)
--(axis cs:2255134,2.49342930331076)
--(axis cs:2253569,2.49803295543067)
--(axis cs:2251900,2.48977007571485)
--(axis cs:2250351,2.48067696205025)
--(axis cs:2248644,2.50952025476988)
--(axis cs:2247124,2.48917327591374)
--(axis cs:2245411,2.48416065214177)
--(axis cs:2243876,2.48444191612871)
--(axis cs:2242162,2.51448070564295)
--(axis cs:2240659,2.50145045437293)
--(axis cs:2238959,2.4828913814173)
--(axis cs:2237155,2.50626661799663)
--(axis cs:2235689,2.49637775175091)
--(axis cs:2233935,2.49393148384077)
--(axis cs:2232425,2.49193210977087)
--(axis cs:2230665,2.5100091212815)
--(axis cs:2229056,2.52103880966453)
--(axis cs:2227412,2.47895189549787)
--(axis cs:2225842,2.49856277065912)
--(axis cs:2224196,2.49170908668821)
--(axis cs:2222618,2.48121679165237)
--(axis cs:2220989,2.48753100620902)
--(axis cs:2219325,2.4921374322982)
--(axis cs:2217713,2.5063031457746)
--(axis cs:2216061,2.49662574604282)
--(axis cs:2214505,2.52077321078344)
--(axis cs:2212807,2.50180717327518)
--(axis cs:2211299,2.49027950819298)
--(axis cs:2209628,2.49559080556999)
--(axis cs:2208014,2.47668285218737)
--(axis cs:2206205,2.50377337316575)
--(axis cs:2204691,2.49376678929915)
--(axis cs:2202978,2.51836287952541)
--(axis cs:2201350,2.48703475937518)
--(axis cs:2199635,2.51018952213284)
--(axis cs:2197895,2.48901082872663)
--(axis cs:2196255,2.51900624061793)
--(axis cs:2194644,2.4986524453485)
--(axis cs:2192976,2.50346056496329)
--(axis cs:2191356,2.49509313048659)
--(axis cs:2189736,2.50044477919595)
--(axis cs:2188114,2.50400360819952)
--(axis cs:2186396,2.48126440245928)
--(axis cs:2184799,2.49707505450298)
--(axis cs:2183148,2.50026619571167)
--(axis cs:2181566,2.47400385502469)
--(axis cs:2179933,2.48839162584705)
--(axis cs:2178327,2.48118986221275)
--(axis cs:2176729,2.48491587259344)
--(axis cs:2175067,2.48701411309104)
--(axis cs:2173506,2.49327910712309)
--(axis cs:2171818,2.50388043427133)
--(axis cs:2170206,2.49349982037132)
--(axis cs:2168641,2.50311303095143)
--(axis cs:2166973,2.50007896686543)
--(axis cs:2165379,2.48598980813666)
--(axis cs:2163768,2.50328900071405)
--(axis cs:2162189,2.48447001658435)
--(axis cs:2160549,2.50805654661023)
--(axis cs:2159016,2.50577677502319)
--(axis cs:2157364,2.50325256937296)
--(axis cs:2155684,2.50246966728191)
--(axis cs:2154051,2.48061997462265)
--(axis cs:2152392,2.48598226028526)
--(axis cs:2150861,2.49539046718881)
--(axis cs:2149199,2.49114788255611)
--(axis cs:2147645,2.49174239377892)
--(axis cs:2145968,2.50665060916036)
--(axis cs:2144440,2.50231042052365)
--(axis cs:2142747,2.49043758043092)
--(axis cs:2141244,2.48405268415402)
--(axis cs:2139568,2.50701647933497)
--(axis cs:2138044,2.49806136644269)
--(axis cs:2136325,2.49802050833702)
--(axis cs:2134803,2.51078219364647)
--(axis cs:2133079,2.50481687811057)
--(axis cs:2131596,2.49866151864615)
--(axis cs:2129885,2.46342407492026)
--(axis cs:2128379,2.49444217954975)
--(axis cs:2126682,2.5011801323428)
--(axis cs:2125100,2.49529705109334)
--(axis cs:2123463,2.50534689556747)
--(axis cs:2121853,2.47264673685992)
--(axis cs:2120246,2.49354445715602)
--(axis cs:2118662,2.49464526793054)
--(axis cs:2117069,2.48928578883684)
--(axis cs:2115435,2.5014234355515)
--(axis cs:2113747,2.50007922541036)
--(axis cs:2112100,2.49782105652551)
--(axis cs:2110512,2.49820181393021)
--(axis cs:2108815,2.49257458193447)
--(axis cs:2107213,2.487563662189)
--(axis cs:2105581,2.50389895222022)
--(axis cs:2103869,2.49025033328141)
--(axis cs:2102344,2.50414194148056)
--(axis cs:2100634,2.507071155124)
--(axis cs:2099130,2.50191895076401)
--(axis cs:2097413,2.50185910957476)
--(axis cs:2095937,2.47732720919409)
--(axis cs:2094200,2.48393036795475)
--(axis cs:2092703,2.48857963287339)
--(axis cs:2090978,2.48131109176855)
--(axis cs:2089254,2.50200037630532)
--(axis cs:2087683,2.4738663768196)
--(axis cs:2085963,2.47497194723261)
--(axis cs:2084444,2.48581439998832)
--(axis cs:2082724,2.4933806624901)
--(axis cs:2081206,2.49507272499735)
--(axis cs:2079503,2.5148527726184)
--(axis cs:2078011,2.48758487775589)
--(axis cs:2076316,2.50001937448746)
--(axis cs:2074745,2.46630733756017)
--(axis cs:2073033,2.49983604088184)
--(axis cs:2071532,2.48390231699648)
--(axis cs:2069804,2.50405132585209)
--(axis cs:2068274,2.49044294620476)
--(axis cs:2066552,2.4807640879572)
--(axis cs:2065061,2.4535203227687)
--(axis cs:2063335,2.49593256937874)
--(axis cs:2061824,2.50773738534284)
--(axis cs:2060114,2.45933701056763)
--(axis cs:2058629,2.48759082689581)
--(axis cs:2056853,2.5101185339894)
--(axis cs:2055294,2.50806933403679)
--(axis cs:2053589,2.48696429100174)
--(axis cs:2051771,2.48224927841403)
--(axis cs:2050238,2.49994116741379)
--(axis cs:2048491,2.50849877280215)
--(axis cs:2047004,2.48918021315701)
--(axis cs:2045281,2.45591956316651)
--(axis cs:2043791,2.48661305624871)
--(axis cs:2042072,2.49846056243083)
--(axis cs:2040314,2.4800136419701)
--(axis cs:2038802,2.46511158347424)
--(axis cs:2037084,2.51035698611057)
--(axis cs:2035527,2.47222809657459)
--(axis cs:2033776,2.48014288741058)
--(axis cs:2032233,2.48704850863997)
--(axis cs:2030523,2.48803897701792)
--(axis cs:2028980,2.4943626965209)
--(axis cs:2027317,2.4722733085016)
--(axis cs:2025762,2.4876113442264)
--(axis cs:2024088,2.49789315587006)
--(axis cs:2022532,2.49069700333521)
--(axis cs:2020884,2.49486211608656)
--(axis cs:2019311,2.48832654320441)
--(axis cs:2017673,2.47272954589535)
--(axis cs:2016081,2.50712265278471)
--(axis cs:2014399,2.490268038811)
--(axis cs:2012817,2.47550120792297)
--(axis cs:2011198,2.48158794010009)
--(axis cs:2009452,2.52111238076019)
--(axis cs:2007959,2.49644422016686)
--(axis cs:2006180,2.4865236200066)
--(axis cs:2004543,2.50187245224972)
--(axis cs:2002921,2.50082999314887)
--(axis cs:2001303,2.49671328491453)
--(axis cs:1999729,2.48561653352479)
--(axis cs:1998070,2.49884744818447)
--(axis cs:1996513,2.50203509751858)
--(axis cs:1994834,2.49414330383083)
--(axis cs:1993286,2.49725310419203)
--(axis cs:1991568,2.49502801118774)
--(axis cs:1989950,2.46384701170274)
--(axis cs:1988357,2.48300778789455)
--(axis cs:1986701,2.49059017298381)
--(axis cs:1985082,2.50292834398538)
--(axis cs:1983455,2.4621332279368)
--(axis cs:1981751,2.48511280605763)
--(axis cs:1980216,2.50197178945935)
--(axis cs:1978518,2.50486854395196)
--(axis cs:1976993,2.49595372502711)
--(axis cs:1975196,2.49801957360387)
--(axis cs:1973642,2.50446098586067)
--(axis cs:1972020,2.50112750932985)
--(axis cs:1970290,2.4971588864659)
--(axis cs:1968756,2.46680466712765)
--(axis cs:1967076,2.48020819356144)
--(axis cs:1965547,2.48594543091945)
--(axis cs:1963840,2.4747791647112)
--(axis cs:1962311,2.49421086237188)
--(axis cs:1960567,2.5049739405856)
--(axis cs:1959027,2.49027500651284)
--(axis cs:1957313,2.50257325074258)
--(axis cs:1955782,2.50101328020652)
--(axis cs:1954018,2.49243920888133)
--(axis cs:1952389,2.50275714010269)
--(axis cs:1950783,2.48614235360775)
--(axis cs:1949007,2.51026118350052)
--(axis cs:1947542,2.49988222002752)
--(axis cs:1945778,2.47203941517448)
--(axis cs:1944328,2.50156038441997)
--(axis cs:1942530,2.48121756091033)
--(axis cs:1941026,2.50174790692349)
--(axis cs:1939332,2.49245370809019)
--(axis cs:1937757,2.48664319036949)
--(axis cs:1936106,2.48773145963865)
--(axis cs:1934551,2.48511741046528)
--(axis cs:1932900,2.47835464977941)
--(axis cs:1931348,2.48679463879632)
--(axis cs:1929698,2.48410417557686)
--(axis cs:1928122,2.49715718262535)
--(axis cs:1926434,2.48029412013738)
--(axis cs:1924889,2.49114358563814)
--(axis cs:1923185,2.46666829946067)
--(axis cs:1921614,2.48583946071365)
--(axis cs:1919961,2.47156106159849)
--(axis cs:1918345,2.49867799974612)
--(axis cs:1916684,2.48896604490024)
--(axis cs:1915141,2.48450911958366)
--(axis cs:1913499,2.4686849845347)
--(axis cs:1911937,2.50119063868115)
--(axis cs:1910230,2.47950168680481)
--(axis cs:1908700,2.48572953214001)
--(axis cs:1907015,2.50556925259523)
--(axis cs:1905498,2.48029315941018)
--(axis cs:1903801,2.49224989774631)
--(axis cs:1902212,2.49409016111744)
--(axis cs:1900480,2.48661925454591)
--(axis cs:1898880,2.48816363365024)
--(axis cs:1897216,2.46799008419977)
--(axis cs:1895658,2.47628340231617)
--(axis cs:1894013,2.46609858013431)
--(axis cs:1892431,2.47760329309414)
--(axis cs:1890793,2.47247085927497)
--(axis cs:1889168,2.49345372506266)
--(axis cs:1887538,2.49486919254749)
--(axis cs:1885921,2.50417637345437)
--(axis cs:1884316,2.4855438451893)
--(axis cs:1882734,2.4884868511161)
--(axis cs:1881092,2.48918030952155)
--(axis cs:1879416,2.50237673319972)
--(axis cs:1877846,2.47019574636057)
--(axis cs:1876162,2.49054281941508)
--(axis cs:1874621,2.49425971474334)
--(axis cs:1872932,2.47746850701758)
--(axis cs:1871331,2.49764252439496)
--(axis cs:1869558,2.48971159160834)
--(axis cs:1867974,2.49293213258925)
--(axis cs:1866323,2.46945921362443)
--(axis cs:1864621,2.46758891692456)
--(axis cs:1863112,2.50014486590839)
--(axis cs:1861368,2.47964777598312)
--(axis cs:1859786,2.46311912933745)
--(axis cs:1858049,2.48505165256175)
--(axis cs:1856533,2.45680769137278)
--(axis cs:1854799,2.47660811063186)
--(axis cs:1853077,2.47257602952769)
--(axis cs:1851494,2.48148190825175)
--(axis cs:1849773,2.48135002888369)
--(axis cs:1848269,2.49531989519979)
--(axis cs:1846546,2.47882132178012)
--(axis cs:1844960,2.46756604414387)
--(axis cs:1843275,2.47578933797952)
--(axis cs:1841590,2.47931971185337)
--(axis cs:1839982,2.44850371393692)
--(axis cs:1838337,2.48716088099948)
--(axis cs:1836791,2.48757814513534)
--(axis cs:1835083,2.49385753608998)
--(axis cs:1833504,2.47265969610639)
--(axis cs:1831761,2.49096349482059)
--(axis cs:1830192,2.50574126737392)
--(axis cs:1828518,2.49388491384946)
--(axis cs:1826937,2.46770497965225)
--(axis cs:1825319,2.47924614918646)
--(axis cs:1823695,2.49347518586144)
--(axis cs:1822116,2.49996419446482)
--(axis cs:1820446,2.47674065948954)
--(axis cs:1818880,2.49456678387816)
--(axis cs:1817217,2.47490181905829)
--(axis cs:1815681,2.47054736710281)
--(axis cs:1813974,2.49674993893693)
--(axis cs:1812433,2.49141760349094)
--(axis cs:1810733,2.47711784943762)
--(axis cs:1809175,2.48787155540545)
--(axis cs:1807498,2.488267586696)
--(axis cs:1805974,2.47664026570432)
--(axis cs:1804254,2.4776293956355)
--(axis cs:1802679,2.46833338095992)
--(axis cs:1801006,2.49246523584554)
--(axis cs:1799427,2.49267197797455)
--(axis cs:1797772,2.51912331386512)
--(axis cs:1796186,2.46423532034929)
--(axis cs:1794522,2.46965196022956)
--(axis cs:1792940,2.47854186234934)
--(axis cs:1791278,2.47809632384166)
--(axis cs:1789737,2.46585398425353)
--(axis cs:1788065,2.48699530629738)
--(axis cs:1786513,2.48115633611261)
--(axis cs:1784873,2.49359726024219)
--(axis cs:1783286,2.47824483851462)
--(axis cs:1781577,2.471707776582)
--(axis cs:1780061,2.46626189218726)
--(axis cs:1778347,2.46270464116472)
--(axis cs:1776825,2.51156469625216)
--(axis cs:1775116,2.46879201398667)
--(axis cs:1773594,2.49059699391022)
--(axis cs:1771896,2.47906395199632)
--(axis cs:1770367,2.46678067211881)
--(axis cs:1768699,2.47424869233201)
--(axis cs:1767129,2.48062930840999)
--(axis cs:1765482,2.47510907264615)
--(axis cs:1763856,2.48039506388557)
--(axis cs:1762226,2.45757636183229)
--(axis cs:1760652,2.48192021524601)
--(axis cs:1759007,2.46550695893057)
--(axis cs:1757449,2.46825089169687)
--(axis cs:1755655,2.46886269147182)
--(axis cs:1754211,2.45706990439065)
--(axis cs:1752431,2.46021193646313)
--(axis cs:1750911,2.4777657167026)
--(axis cs:1749162,2.4727272250172)
--(axis cs:1747661,2.47809102534469)
--(axis cs:1745959,2.46146400549183)
--(axis cs:1744439,2.48381032506057)
--(axis cs:1742717,2.49391579394204)
--(axis cs:1741098,2.48961090337199)
--(axis cs:1739497,2.47811032851234)
--(axis cs:1737807,2.46444018179903)
--(axis cs:1736190,2.49044832067752)
--(axis cs:1734552,2.4755378858568)
--(axis cs:1732968,2.49118755561962)
--(axis cs:1731336,2.47618105080225)
--(axis cs:1729745,2.4864087934632)
--(axis cs:1727979,2.49953574896023)
--(axis cs:1726456,2.46719623524443)
--(axis cs:1724768,2.48689488719513)
--(axis cs:1723238,2.49847101402212)
--(axis cs:1721558,2.49622693009375)
--(axis cs:1719981,2.45389293094289)
--(axis cs:1718332,2.49698399847142)
--(axis cs:1716741,2.49549383718458)
--(axis cs:1715145,2.47115040339347)
--(axis cs:1713491,2.48592947443664)
--(axis cs:1711885,2.46728307329721)
--(axis cs:1710236,2.46564451547854)
--(axis cs:1708650,2.45308253500375)
--(axis cs:1706919,2.48375377718883)
--(axis cs:1705338,2.46361654619999)
--(axis cs:1703680,2.48875680438237)
--(axis cs:1701892,2.47535918326367)
--(axis cs:1700412,2.48522120582924)
--(axis cs:1698632,2.48246749618899)
--(axis cs:1697124,2.4606385861759)
--(axis cs:1695395,2.49660422804114)
--(axis cs:1693859,2.46529269449152)
--(axis cs:1692172,2.47463373363434)
--(axis cs:1690504,2.45792135520901)
--(axis cs:1688946,2.47398698267463)
--(axis cs:1687277,2.46533977690975)
--(axis cs:1685672,2.46653825899459)
--(axis cs:1683987,2.46802034404089)
--(axis cs:1682460,2.46150494380144)
--(axis cs:1680775,2.46001111071888)
--(axis cs:1679262,2.49104348087384)
--(axis cs:1677566,2.48511082596394)
--(axis cs:1676028,2.46205195498636)
--(axis cs:1674347,2.46648914812369)
--(axis cs:1672812,2.46267991269492)
--(axis cs:1671132,2.48807681919607)
--(axis cs:1669548,2.49542334981321)
--(axis cs:1667894,2.45460009177085)
--(axis cs:1666332,2.46865031715172)
--(axis cs:1664644,2.47911647045558)
--(axis cs:1663074,2.45757333699779)
--(axis cs:1661417,2.45769795003535)
--(axis cs:1659840,2.47656702647735)
--(axis cs:1658222,2.46755955894684)
--(axis cs:1656510,2.45982562443091)
--(axis cs:1654938,2.47476556732541)
--(axis cs:1653243,2.46426584555189)
--(axis cs:1651700,2.47470853304163)
--(axis cs:1650014,2.44822009128254)
--(axis cs:1648429,2.46460997865104)
--(axis cs:1646775,2.46227711963411)
--(axis cs:1645167,2.48278523740791)
--(axis cs:1643532,2.47044875986928)
--(axis cs:1641932,2.46674639612008)
--(axis cs:1640304,2.46335335041651)
--(axis cs:1638695,2.46924794555029)
--(axis cs:1637091,2.46153762872716)
--(axis cs:1635352,2.45860977417205)
--(axis cs:1633722,2.47778850737557)
--(axis cs:1632048,2.48373725506529)
--(axis cs:1630479,2.47825161190605)
--(axis cs:1628771,2.47512856940268)
--(axis cs:1627210,2.461024204236)
--(axis cs:1625539,2.47069272198688)
--(axis cs:1623987,2.4462941038132)
--(axis cs:1622301,2.45812740406009)
--(axis cs:1620597,2.46928105280169)
--(axis cs:1619011,2.4624179094318)
--(axis cs:1617324,2.45256385692392)
--(axis cs:1615750,2.45989730147259)
--(axis cs:1614039,2.48581977006607)
--(axis cs:1612414,2.47300102327789)
--(axis cs:1610718,2.450176734466)
--(axis cs:1609184,2.44608186659907)
--(axis cs:1607471,2.47324272099491)
--(axis cs:1605828,2.45839577656795)
--(axis cs:1604221,2.48061440889254)
--(axis cs:1602564,2.46520128840677)
--(axis cs:1600984,2.46700955374824)
--(axis cs:1599263,2.47099591542098)
--(axis cs:1597676,2.46980646528889)
--(axis cs:1596028,2.44881694166891)
--(axis cs:1594453,2.45899667463133)
--(axis cs:1592794,2.476530067051)
--(axis cs:1591248,2.46943243312059)
--(axis cs:1589564,2.45646687702892)
--(axis cs:1588026,2.46449079157876)
--(axis cs:1586327,2.47202147996392)
--(axis cs:1584817,2.45401050873056)
--(axis cs:1583094,2.46650093703945)
--(axis cs:1581579,2.46853622565217)
--(axis cs:1579854,2.47328933055915)
--(axis cs:1578361,2.45421009229772)
--(axis cs:1576620,2.44729141167349)
--(axis cs:1574990,2.44533000993506)
--(axis cs:1573391,2.47183996149669)
--(axis cs:1571742,2.4579400395294)
--(axis cs:1570137,2.44166312050665)
--(axis cs:1568458,2.45963709564481)
--(axis cs:1566850,2.4625286729239)
--(axis cs:1565175,2.44918238704093)
--(axis cs:1563577,2.4666955038688)
--(axis cs:1561886,2.44937880277241)
--(axis cs:1560332,2.43927631595718)
--(axis cs:1558574,2.46439608242771)
--(axis cs:1557072,2.46247435606903)
--(axis cs:1555317,2.47722890465735)
--(axis cs:1553821,2.4568556660927)
--(axis cs:1552051,2.44066749575586)
--(axis cs:1550571,2.46024952051014)
--(axis cs:1548821,2.47949836908189)
--(axis cs:1547239,2.43057397256043)
--(axis cs:1545578,2.46456084508112)
--(axis cs:1543737,2.47193165949554)
--(axis cs:1542275,2.45187606443057)
--(axis cs:1540484,2.45186066382106)
--(axis cs:1538924,2.46614238467125)
--(axis cs:1537250,2.45654341389266)
--(axis cs:1535587,2.44192973708599)
--(axis cs:1534019,2.45497826300514)
--(axis cs:1532380,2.44890574364329)
--(axis cs:1530788,2.44976164621244)
--(axis cs:1529154,2.47778172681499)
--(axis cs:1527565,2.46865811998979)
--(axis cs:1525927,2.43831381617788)
--(axis cs:1524272,2.43172983754046)
--(axis cs:1522702,2.4653023607445)
--(axis cs:1521035,2.45019014117863)
--(axis cs:1519480,2.44747533312611)
--(axis cs:1517802,2.43908355622819)
--(axis cs:1516250,2.45375909888169)
--(axis cs:1514574,2.44822285577504)
--(axis cs:1512965,2.45440643002444)
--(axis cs:1511330,2.45661580077814)
--(axis cs:1509762,2.42661082818486)
--(axis cs:1508115,2.46039474764888)
--(axis cs:1506550,2.44154373549231)
--(axis cs:1504884,2.45486291630729)
--(axis cs:1503180,2.456597252963)
--(axis cs:1501571,2.45325372364684)
--(axis cs:1499947,2.43912249711788)
--(axis cs:1498346,2.42101600931922)
--(axis cs:1496694,2.44662429844851)
--(axis cs:1495119,2.45268117519086)
--(axis cs:1493475,2.44626346116439)
--(axis cs:1491886,2.46587114562539)
--(axis cs:1490259,2.4545182663031)
--(axis cs:1488608,2.44513757268011)
--(axis cs:1486902,2.43946511450926)
--(axis cs:1485346,2.4422792802963)
--(axis cs:1483676,2.45850014420832)
--(axis cs:1481946,2.4482470548106)
--(axis cs:1480285,2.44677239822188)
--(axis cs:1478562,2.46086873333186)
--(axis cs:1476896,2.45953439583762)
--(axis cs:1475287,2.455337790761)
--(axis cs:1473682,2.45129809607037)
--(axis cs:1472039,2.45435934632981)
--(axis cs:1470355,2.44979008190875)
--(axis cs:1468792,2.46155108248644)
--(axis cs:1467097,2.45556483827591)
--(axis cs:1465532,2.45217795587927)
--(axis cs:1463878,2.45229997088855)
--(axis cs:1462326,2.45808916458373)
--(axis cs:1460660,2.44812203564367)
--(axis cs:1459124,2.45724900048926)
--(axis cs:1457441,2.45899459092772)
--(axis cs:1455833,2.43664904141117)
--(axis cs:1454197,2.43326690421691)
--(axis cs:1452609,2.45278461540921)
--(axis cs:1450983,2.46039643252306)
--(axis cs:1449385,2.45634272472044)
--(axis cs:1447641,2.43421840156035)
--(axis cs:1446086,2.4610017546307)
--(axis cs:1444393,2.43863232133882)
--(axis cs:1442832,2.43882071845173)
--(axis cs:1441140,2.44068406817637)
--(axis cs:1439441,2.46502634970553)
--(axis cs:1437809,2.41228148074006)
--(axis cs:1436214,2.43682736902567)
--(axis cs:1434571,2.47247443477615)
--(axis cs:1432982,2.44027665768246)
--(axis cs:1431361,2.43540300242899)
--(axis cs:1429672,2.42548164254547)
--(axis cs:1428091,2.44125567076833)
--(axis cs:1426480,2.46229119941575)
--(axis cs:1424845,2.45600454674065)
--(axis cs:1423284,2.43921060862454)
--(axis cs:1421599,2.43707219158012)
--(axis cs:1420051,2.42392156012488)
--(axis cs:1418357,2.42519765225852)
--(axis cs:1416769,2.40613489503733)
--(axis cs:1415051,2.43099922010626)
--(axis cs:1413552,2.4464649991994)
--(axis cs:1411809,2.4203771739905)
--(axis cs:1410114,2.43864283809874)
--(axis cs:1408575,2.45405775135357)
--(axis cs:1406883,2.41915102154009)
--(axis cs:1405350,2.43797085255145)
--(axis cs:1403654,2.43696325085378)
--(axis cs:1402114,2.42888639053797)
--(axis cs:1400300,2.42013178271501)
--(axis cs:1398879,2.41904887161749)
--(axis cs:1397075,2.44070858576033)
--(axis cs:1395637,2.43201466118071)
--(axis cs:1393855,2.45133482006169)
--(axis cs:1392242,2.43250969344621)
--(axis cs:1390578,2.42738194747319)
--(axis cs:1388894,2.43203244294072)
--(axis cs:1387362,2.44462018929055)
--(axis cs:1385680,2.43246672124487)
--(axis cs:1384102,2.43079918613807)
--(axis cs:1382410,2.43052159061144)
--(axis cs:1380834,2.42534977928877)
--(axis cs:1379204,2.43560831567787)
--(axis cs:1377559,2.4358339875655)
--(axis cs:1375886,2.39169387413808)
--(axis cs:1374299,2.43837508705688)
--(axis cs:1372598,2.4332895480057)
--(axis cs:1371025,2.41082624958805)
--(axis cs:1369376,2.43423982605751)
--(axis cs:1367778,2.42049070053362)
--(axis cs:1366127,2.41714674960705)
--(axis cs:1364482,2.44846386673446)
--(axis cs:1362786,2.44459028455176)
--(axis cs:1361084,2.42712213283187)
--(axis cs:1359458,2.41860140281131)
--(axis cs:1357856,2.43048134133871)
--(axis cs:1356216,2.41001803252307)
--(axis cs:1354576,2.42268455992093)
--(axis cs:1352942,2.41281135730453)
--(axis cs:1351171,2.42540981641989)
--(axis cs:1349592,2.42885205225069)
--(axis cs:1347935,2.43059515596643)
--(axis cs:1346355,2.43537429803414)
--(axis cs:1344714,2.4364989777837)
--(axis cs:1343125,2.41347194634121)
--(axis cs:1341473,2.4205481127102)
--(axis cs:1339837,2.43571315140014)
--(axis cs:1338216,2.43821851154043)
--(axis cs:1336583,2.43098560181103)
--(axis cs:1334980,2.41884364215493)
--(axis cs:1333360,2.43305845315517)
--(axis cs:1331650,2.41773944347185)
--(axis cs:1330053,2.43020512387732)
--(axis cs:1328298,2.4326183177508)
--(axis cs:1326662,2.43821550368237)
--(axis cs:1325044,2.40948841139248)
--(axis cs:1323380,2.41978020415118)
--(axis cs:1321762,2.42613945690479)
--(axis cs:1320008,2.41609671327306)
--(axis cs:1318435,2.42128861868687)
--(axis cs:1316773,2.39282231442034)
--(axis cs:1315202,2.44154690256946)
--(axis cs:1313514,2.42224192407366)
--(axis cs:1311971,2.42982820606652)
--(axis cs:1310304,2.43994385405508)
--(axis cs:1308741,2.40983417052173)
--(axis cs:1307086,2.40387107265785)
--(axis cs:1305503,2.40908933627471)
--(axis cs:1303861,2.42042612351316)
--(axis cs:1302276,2.42105863095136)
--(axis cs:1300572,2.39841756815489)
--(axis cs:1298964,2.4028669146967)
--(axis cs:1297332,2.42600628932198)
--(axis cs:1295505,2.41017923013272)
--(axis cs:1293938,2.41256342202266)
--(axis cs:1292258,2.40712550459517)
--(axis cs:1290683,2.3994487860945)
--(axis cs:1289025,2.40443370390869)
--(axis cs:1287448,2.42719465042619)
--(axis cs:1285672,2.41379293893683)
--(axis cs:1284154,2.41776348142665)
--(axis cs:1282437,2.42149008183203)
--(axis cs:1280913,2.38661878854812)
--(axis cs:1279178,2.40858966337455)
--(axis cs:1277496,2.42023865912757)
--(axis cs:1275908,2.39915775463656)
--(axis cs:1274128,2.42551476419016)
--(axis cs:1272570,2.41552043009756)
--(axis cs:1270784,2.39866808867471)
--(axis cs:1269324,2.41140663082032)
--(axis cs:1267579,2.40178560407807)
--(axis cs:1266078,2.40647370713485)
--(axis cs:1264374,2.42067639126671)
--(axis cs:1262832,2.40566493196829)
--(axis cs:1261150,2.42205107928549)
--(axis cs:1259487,2.41547330979323)
--(axis cs:1257952,2.42058242922602)
--(axis cs:1256262,2.4018369996603)
--(axis cs:1254694,2.41528883607518)
--(axis cs:1253007,2.41890105636519)
--(axis cs:1251456,2.38414094197809)
--(axis cs:1249794,2.42378764634342)
--(axis cs:1248164,2.40637685644713)
--(axis cs:1246442,2.40374832706159)
--(axis cs:1244847,2.42032676194474)
--(axis cs:1243206,2.39936029758431)
--(axis cs:1241432,2.4251338562112)
--(axis cs:1239902,2.39305295724657)
--(axis cs:1238140,2.3996416555961)
--(axis cs:1236524,2.38820954538348)
--(axis cs:1234922,2.39253319770977)
--(axis cs:1233258,2.39178704596972)
--(axis cs:1231678,2.40132732533679)
--(axis cs:1229946,2.405322405085)
--(axis cs:1228462,2.42050481899108)
--(axis cs:1226708,2.3805649959143)
--(axis cs:1225133,2.40373225307733)
--(axis cs:1223461,2.41668472240685)
--(axis cs:1221871,2.39783993957043)
--(axis cs:1220197,2.3823888533326)
--(axis cs:1218505,2.39417784913977)
--(axis cs:1216977,2.4042932628508)
--(axis cs:1215191,2.41731145998451)
--(axis cs:1213734,2.39083729867375)
--(axis cs:1211958,2.42515702932373)
--(axis cs:1210522,2.38969014261649)
--(axis cs:1208721,2.40133288110908)
--(axis cs:1207088,2.3927823669685)
--(axis cs:1205454,2.4083274094762)
--(axis cs:1203859,2.39444054729843)
--(axis cs:1202197,2.39770114688873)
--(axis cs:1200515,2.38542457118433)
--(axis cs:1198937,2.38040940529523)
--(axis cs:1197284,2.3820601788563)
--(axis cs:1195686,2.40014558617648)
--(axis cs:1194064,2.40057754569646)
--(axis cs:1192457,2.39471312814067)
--(axis cs:1190824,2.35950009219465)
--(axis cs:1189224,2.40619765991756)
--(axis cs:1187592,2.364123090001)
--(axis cs:1186004,2.39399578857328)
--(axis cs:1184355,2.38121366211861)
--(axis cs:1182770,2.40533165300068)
--(axis cs:1181125,2.38761912250364)
--(axis cs:1179503,2.38665463514267)
--(axis cs:1177859,2.37857208299652)
--(axis cs:1176168,2.38410095335182)
--(axis cs:1174607,2.37138003860065)
--(axis cs:1172975,2.36912640810171)
--(axis cs:1171399,2.38815076361283)
--(axis cs:1169753,2.39532875527255)
--(axis cs:1168112,2.37471016053252)
--(axis cs:1166473,2.34913677691119)
--(axis cs:1164908,2.37942219735785)
--(axis cs:1163243,2.37361406559791)
--(axis cs:1161573,2.37126707490179)
--(axis cs:1160009,2.37835939680298)
--(axis cs:1158340,2.39390510886008)
--(axis cs:1156731,2.38566874206936)
--(axis cs:1155026,2.389403567567)
--(axis cs:1153458,2.3907853947326)
--(axis cs:1151792,2.38878521352076)
--(axis cs:1150193,2.35378729370243)
--(axis cs:1148480,2.3869539546141)
--(axis cs:1146846,2.36629871409378)
--(axis cs:1145165,2.37423042730111)
--(axis cs:1143477,2.37020524419354)
--(axis cs:1141882,2.37392866130576)
--(axis cs:1140155,2.36825227756945)
--(axis cs:1138544,2.36603463294718)
--(axis cs:1136852,2.38453060634497)
--(axis cs:1135269,2.36585190743465)
--(axis cs:1133553,2.37539556670791)
--(axis cs:1131963,2.36933198254557)
--(axis cs:1130322,2.37686434216623)
--(axis cs:1128725,2.37000271933009)
--(axis cs:1127091,2.38115732132673)
--(axis cs:1125476,2.37033604937204)
--(axis cs:1123845,2.4085691260768)
--(axis cs:1122174,2.37155028906938)
--(axis cs:1120570,2.39258174849656)
--(axis cs:1118941,2.38700037092897)
--(axis cs:1117321,2.38237462118476)
--(axis cs:1115700,2.37926802683416)
--(axis cs:1114036,2.38169238208996)
--(axis cs:1112367,2.38365643664991)
--(axis cs:1110807,2.35104365310659)
--(axis cs:1109160,2.36249201912229)
--(axis cs:1107554,2.38497857936094)
--(axis cs:1105904,2.37460085058226)
--(axis cs:1104316,2.34978360361965)
--(axis cs:1102670,2.38453127069804)
--(axis cs:1101027,2.38922389450929)
--(axis cs:1099369,2.35635983218755)
--(axis cs:1097795,2.37107774746414)
--(axis cs:1096157,2.38585314749591)
--(axis cs:1094545,2.37429949569865)
--(axis cs:1092869,2.37083143624687)
--(axis cs:1091297,2.37007582267319)
--(axis cs:1089637,2.35680996023397)
--(axis cs:1087928,2.3760990577242)
--(axis cs:1086206,2.37564902508766)
--(axis cs:1084542,2.36348928381814)
--(axis cs:1082957,2.35839759640604)
--(axis cs:1081313,2.36683402595648)
--(axis cs:1079717,2.37435714762687)
--(axis cs:1078087,2.34604173672989)
--(axis cs:1076468,2.37771034597141)
--(axis cs:1074833,2.34562163806884)
--(axis cs:1073186,2.36655978893109)
--(axis cs:1071409,2.37557552444738)
--(axis cs:1069860,2.36012369058594)
--(axis cs:1068209,2.37591169059355)
--(axis cs:1066634,2.36966218836876)
--(axis cs:1065004,2.38131846976721)
--(axis cs:1063401,2.35055413482558)
--(axis cs:1061781,2.34684874028188)
--(axis cs:1060034,2.36440320738013)
--(axis cs:1058428,2.35726038621693)
--(axis cs:1056767,2.3460597877964)
--(axis cs:1055187,2.35671412400786)
--(axis cs:1053525,2.36392768608516)
--(axis cs:1051913,2.34746969932741)
--(axis cs:1050268,2.35696745690274)
--(axis cs:1048671,2.3517974108428)
--(axis cs:1047031,2.38195455578877)
--(axis cs:1045292,2.34750754326315)
--(axis cs:1043680,2.36035058801885)
--(axis cs:1042043,2.3415928652589)
--(axis cs:1040441,2.34577278897984)
--(axis cs:1038734,2.36437202642643)
--(axis cs:1037126,2.33857817735522)
--(axis cs:1035515,2.36250742988147)
--(axis cs:1033900,2.35788870465543)
--(axis cs:1032289,2.37618545571517)
--(axis cs:1030630,2.34123379246512)
--(axis cs:1028990,2.36747772883783)
--(axis cs:1027302,2.33973706402911)
--(axis cs:1025750,2.33583755842275)
--(axis cs:1024064,2.36244051017753)
--(axis cs:1022510,2.34483276824123)
--(axis cs:1020835,2.33543428028182)
--(axis cs:1019237,2.36757716792892)
--(axis cs:1017580,2.35263214140393)
--(axis cs:1015843,2.35311077840571)
--(axis cs:1014272,2.33450208529638)
--(axis cs:1012573,2.3399751628693)
--(axis cs:1011008,2.34317614742837)
--(axis cs:1009347,2.362584785144)
--(axis cs:1007771,2.32588370783437)
--(axis cs:1006124,2.34321275876298)
--(axis cs:1004542,2.33619908112549)
--(axis cs:1002902,2.30816701628226)
--(axis cs:1001181,2.34669385902381)
--(axis cs:999643,2.33503231048069)
--(axis cs:997920,2.33836908438648)
--(axis cs:996268,2.35321938909655)
--(axis cs:994563,2.34625380435041)
--(axis cs:992957,2.33831567106818)
--(axis cs:991362,2.34006010673788)
--(axis cs:989734,2.35625599980385)
--(axis cs:988019,2.33448982066612)
--(axis cs:986468,2.33531380678309)
--(axis cs:984783,2.35621067457552)
--(axis cs:983091,2.33310734850369)
--(axis cs:981516,2.34257977000391)
--(axis cs:979764,2.33060472281562)
--(axis cs:978163,2.32220892414579)
--(axis cs:976518,2.31513481154979)
--(axis cs:974820,2.33153667696188)
--(axis cs:973133,2.31623857494336)
--(axis cs:971473,2.32051221853029)
--(axis cs:969899,2.34455430369056)
--(axis cs:968211,2.32930702368418)
--(axis cs:966658,2.29690522623207)
--(axis cs:964978,2.32410914145437)
--(axis cs:963423,2.32784093303548)
--(axis cs:961694,2.31182904240673)
--(axis cs:960146,2.32525349712409)
--(axis cs:958370,2.30867993144948)
--(axis cs:956740,2.32151878976153)
--(axis cs:955162,2.307014799307)
--(axis cs:953494,2.32715624294589)
--(axis cs:951881,2.32363418423447)
--(axis cs:950246,2.30411041084666)
--(axis cs:948610,2.3275997358281)
--(axis cs:946922,2.32219755870085)
--(axis cs:945320,2.3494442360317)
--(axis cs:943650,2.30060043535349)
--(axis cs:942084,2.32271389435254)
--(axis cs:940413,2.32752479641616)
--(axis cs:938851,2.3217322557911)
--(axis cs:937172,2.29764781463164)
--(axis cs:935625,2.31002124735475)
--(axis cs:933935,2.32508575481332)
--(axis cs:932289,2.32679882676545)
--(axis cs:930701,2.31221751881673)
--(axis cs:929052,2.30677342136895)
--(axis cs:927380,2.30887556168285)
--(axis cs:925733,2.2829425140103)
--(axis cs:923978,2.31414520204642)
--(axis cs:922396,2.31329847424357)
--(axis cs:920734,2.3327632151678)
--(axis cs:919066,2.32158891926219)
--(axis cs:917395,2.31935660527291)
--(axis cs:915799,2.29338882573445)
--(axis cs:914123,2.31047177019695)
--(axis cs:912444,2.31248299262917)
--(axis cs:910764,2.31240216053388)
--(axis cs:909075,2.31612986881149)
--(axis cs:907503,2.31309593058363)
--(axis cs:905843,2.32422837992473)
--(axis cs:904263,2.31524087691435)
--(axis cs:902597,2.30561827778735)
--(axis cs:901025,2.29674061221524)
--(axis cs:899308,2.30059997221197)
--(axis cs:897663,2.30863680758717)
--(axis cs:896022,2.32581555489903)
--(axis cs:894322,2.31823553695402)
--(axis cs:892768,2.30343759649293)
--(axis cs:891081,2.29729350865895)
--(axis cs:889508,2.29567729010324)
--(axis cs:887840,2.2908169133395)
--(axis cs:886162,2.30826194064158)
--(axis cs:884506,2.30690466929429)
--(axis cs:882890,2.30762620374734)
--(axis cs:881219,2.29798606834406)
--(axis cs:879605,2.29642461892479)
--(axis cs:877984,2.28938302360129)
--(axis cs:876371,2.29748829691414)
--(axis cs:874705,2.3118932718203)
--(axis cs:873072,2.30627344848643)
--(axis cs:871434,2.29695240564126)
--(axis cs:869799,2.29845402322286)
--(axis cs:868199,2.2742245161102)
--(axis cs:866541,2.28148039695307)
--(axis cs:864809,2.2803090567786)
--(axis cs:863228,2.29121892427955)
--(axis cs:861575,2.26986751787218)
--(axis cs:859984,2.29985920665838)
--(axis cs:858247,2.29732046646483)
--(axis cs:856612,2.28369346082372)
--(axis cs:854993,2.29500926823469)
--(axis cs:853349,2.27685581929152)
--(axis cs:851777,2.27967717708304)
--(axis cs:850077,2.2806255266339)
--(axis cs:848457,2.27974071280621)
--(axis cs:846716,2.26471912812405)
--(axis cs:845119,2.27801084302458)
--(axis cs:843475,2.29854681613646)
--(axis cs:841901,2.28884094042438)
--(axis cs:840232,2.25692428041296)
--(axis cs:838604,2.29192160758214)
--(axis cs:836988,2.2636120033828)
--(axis cs:835360,2.27964045714238)
--(axis cs:833732,2.28929361208013)
--(axis cs:832093,2.25549468721646)
--(axis cs:830495,2.28278051978024)
--(axis cs:828837,2.28748407168362)
--(axis cs:827256,2.26971210894759)
--(axis cs:825603,2.28556363084689)
--(axis cs:823995,2.26799248249924)
--(axis cs:822261,2.26902700324182)
--(axis cs:820730,2.27659133465057)
--(axis cs:818950,2.27592357914886)
--(axis cs:817465,2.25630184605334)
--(axis cs:815705,2.24443253928521)
--(axis cs:814234,2.26029424863346)
--(axis cs:812441,2.25521878846352)
--(axis cs:810932,2.25149578478775)
--(axis cs:809199,2.26142133158511)
--(axis cs:807526,2.2616858831164)
--(axis cs:805959,2.27162424763739)
--(axis cs:804269,2.24904547212151)
--(axis cs:802719,2.26361942585427)
--(axis cs:801034,2.26149813749613)
--(axis cs:799488,2.2503852711529)
--(axis cs:797796,2.25898434060024)
--(axis cs:796231,2.26203916813416)
--(axis cs:794563,2.26469861207532)
--(axis cs:793004,2.24544295998595)
--(axis cs:791286,2.22801160230326)
--(axis cs:789695,2.25503902132309)
--(axis cs:787994,2.24881532853935)
--(axis cs:786454,2.26281678270367)
--(axis cs:784761,2.25079171707073)
--(axis cs:783218,2.25566151125922)
--(axis cs:781533,2.23651476358052)
--(axis cs:779956,2.22439534964046)
--(axis cs:778230,2.24431230229576)
--(axis cs:776697,2.21728495248142)
--(axis cs:774986,2.2453743345431)
--(axis cs:773293,2.23591105835674)
--(axis cs:771624,2.24283643741824)
--(axis cs:769954,2.27189882386507)
--(axis cs:768399,2.21649859328541)
--(axis cs:766715,2.22739359838131)
--(axis cs:765084,2.25414783674319)
--(axis cs:763410,2.24344018839958)
--(axis cs:761819,2.22521672609351)
--(axis cs:760158,2.22794016857302)
--(axis cs:758563,2.21997070657152)
--(axis cs:756908,2.23847414671811)
--(axis cs:755326,2.20698703113666)
--(axis cs:753655,2.2327293628677)
--(axis cs:752072,2.23692457427207)
--(axis cs:750430,2.22029783255202)
--(axis cs:748780,2.23363833440277)
--(axis cs:747176,2.22309699867161)
--(axis cs:745324,2.22406127900339)
--(axis cs:743751,2.24538057764873)
--(axis cs:742080,2.2345820761593)
--(axis cs:740454,2.20320872810773)
--(axis cs:738804,2.23161072558896)
--(axis cs:737187,2.21519320339206)
--(axis cs:735289,2.22866263704761)
--(axis cs:733674,2.23452679111517)
--(axis cs:732038,2.24335374001617)
--(axis cs:730381,2.21671991090205)
--(axis cs:728775,2.22664501714017)
--(axis cs:726916,2.19662660642577)
--(axis cs:725249,2.2263462769044)
--(axis cs:723611,2.24080008585727)
--(axis cs:721968,2.21408261577473)
--(axis cs:720357,2.21085108978979)
--(axis cs:718703,2.20961875910551)
--(axis cs:717105,2.21335745212496)
--(axis cs:715470,2.19561580378728)
--(axis cs:713861,2.19918223963894)
--(axis cs:712238,2.19601649446351)
--(axis cs:710622,2.20817639148369)
--(axis cs:709001,2.21534870056139)
--(axis cs:707296,2.21122866472368)
--(axis cs:705569,2.19805743298769)
--(axis cs:703935,2.2115105331995)
--(axis cs:702278,2.18784725043361)
--(axis cs:700649,2.20674110286355)
--(axis cs:699001,2.20493465893986)
--(axis cs:697385,2.20738161278336)
--(axis cs:695566,2.19655250906404)
--(axis cs:693944,2.17845040408521)
--(axis cs:692325,2.18034810009962)
--(axis cs:690621,2.19144128922634)
--(axis cs:688942,2.20177683286148)
--(axis cs:687291,2.21252790838125)
--(axis cs:685626,2.18623001938868)
--(axis cs:684051,2.18897231101585)
--(axis cs:682343,2.18314031004226)
--(axis cs:680698,2.18208583037494)
--(axis cs:678960,2.18952227210078)
--(axis cs:677370,2.171852042236)
--(axis cs:675716,2.17478777151025)
--(axis cs:674116,2.19642351376375)
--(axis cs:672474,2.17809373875629)
--(axis cs:670887,2.1776220048139)
--(axis cs:669233,2.18796964834254)
--(axis cs:667609,2.19135970899132)
--(axis cs:665919,2.16480154929613)
--(axis cs:664323,2.17496763835914)
--(axis cs:662647,2.17564089355729)
--(axis cs:661089,2.18633950167751)
--(axis cs:659401,2.1736380526937)
--(axis cs:657862,2.16101202838306)
--(axis cs:656154,2.17246023034484)
--(axis cs:654612,2.17127347067535)
--(axis cs:652914,2.13982118884667)
--(axis cs:651372,2.17880386157804)
--(axis cs:649672,2.17444688737863)
--(axis cs:648027,2.17231224525529)
--(axis cs:646424,2.14824033545997)
--(axis cs:644807,2.15300219533756)
--(axis cs:643182,2.15122666124433)
--(axis cs:641585,2.15034175734549)
--(axis cs:639937,2.13639715460337)
--(axis cs:638246,2.16357196011062)
--(axis cs:636694,2.15719081000031)
--(axis cs:635020,2.15239180608406)
--(axis cs:633448,2.13477633120187)
--(axis cs:631753,2.14239064491116)
--(axis cs:630181,2.13946692357552)
--(axis cs:628411,2.1425739972985)
--(axis cs:626939,2.14740327053544)
--(axis cs:625172,2.15846091081495)
--(axis cs:623720,2.12794191686907)
--(axis cs:621932,2.13596256410253)
--(axis cs:620485,2.11945733890053)
--(axis cs:618691,2.11606158663465)
--(axis cs:617248,2.1429506987801)
--(axis cs:615438,2.1377241300926)
--(axis cs:613887,2.12477484476296)
--(axis cs:612205,2.11209137636276)
--(axis cs:610657,2.10958155437645)
--(axis cs:608969,2.10925902269439)
--(axis cs:607424,2.11531254010289)
--(axis cs:605723,2.107668582969)
--(axis cs:604193,2.12969763620298)
--(axis cs:602484,2.12933525130315)
--(axis cs:600943,2.12708323718235)
--(axis cs:599216,2.11750898981534)
--(axis cs:597499,2.11610147249488)
--(axis cs:595973,2.12970844960167)
--(axis cs:594227,2.10060193036858)
--(axis cs:592676,2.09795973484956)
--(axis cs:591002,2.10481847842986)
--(axis cs:589433,2.11797756842904)
--(axis cs:587690,2.09937629006373)
--(axis cs:586167,2.10359958553317)
--(axis cs:584478,2.10299380941914)
--(axis cs:582936,2.11123522879498)
--(axis cs:581221,2.10707237830667)
--(axis cs:579614,2.07593172340873)
--(axis cs:577883,2.09751257937715)
--(axis cs:576313,2.08943568368151)
--(axis cs:574632,2.08675549333837)
--(axis cs:572952,2.08153672417187)
--(axis cs:571351,2.09483296540949)
--(axis cs:569720,2.07691879770407)
--(axis cs:568119,2.07942372257857)
--(axis cs:566492,2.0854899977835)
--(axis cs:564899,2.10331689570317)
--(axis cs:563267,2.08547879389936)
--(axis cs:561673,2.07731927802247)
--(axis cs:560032,2.07524309503485)
--(axis cs:558406,2.07762988377161)
--(axis cs:556749,2.08538585304429)
--(axis cs:555112,2.0845455302887)
--(axis cs:553463,2.08583438590715)
--(axis cs:551881,2.07733467213482)
--(axis cs:550232,2.07254013037282)
--(axis cs:548572,2.05199839763583)
--(axis cs:546884,2.05140685905829)
--(axis cs:545341,2.07195503609869)
--(axis cs:543653,2.05532926910178)
--(axis cs:542061,2.06959907899102)
--(axis cs:540407,2.08203118246296)
--(axis cs:538799,2.07396755569413)
--(axis cs:537185,2.04490398652953)
--(axis cs:535540,2.03691603356399)
--(axis cs:533943,2.06068931105581)
--(axis cs:532272,2.05664272321204)
--(axis cs:530564,2.03224793325106)
--(axis cs:529027,2.04087843596989)
--(axis cs:527321,2.05503749955137)
--(axis cs:525751,2.03640069888395)
--(axis cs:523960,2.03207616039887)
--(axis cs:522332,2.02949893418811)
--(axis cs:520743,2.03980186225109)
--(axis cs:519094,2.00364286105945)
--(axis cs:517395,2.03673475910685)
--(axis cs:515663,2.02049558312376)
--(axis cs:514109,2.04476631087795)
--(axis cs:512431,2.01180158045288)
--(axis cs:510825,2.01817243835201)
--(axis cs:509175,2.00653681139711)
--(axis cs:507585,2.01560900113614)
--(axis cs:505909,2.01227318981167)
--(axis cs:504253,2.01083972276396)
--(axis cs:502674,2.00064640691668)
--(axis cs:501004,2.01751923395606)
--(axis cs:499356,2.00805029778943)
--(axis cs:497612,2.00096583775661)
--(axis cs:496039,1.9983976292216)
--(axis cs:494325,1.99961946603719)
--(axis cs:492743,1.99570497426948)
--(axis cs:491092,1.9818275667944)
--(axis cs:489498,1.96906296874071)
--(axis cs:487850,1.99196763949037)
--(axis cs:486249,1.9637917292306)
--(axis cs:484598,2.00212889768424)
--(axis cs:482912,1.98137858585568)
--(axis cs:481228,1.9796844631144)
--(axis cs:479552,1.97953161946256)
--(axis cs:477989,1.98351464663941)
--(axis cs:476329,1.98962488021312)
--(axis cs:474751,1.99311100829784)
--(axis cs:473055,1.9832063658344)
--(axis cs:471471,1.96952115124744)
--(axis cs:469821,1.97297315726609)
--(axis cs:468248,1.96495817457371)
--(axis cs:466596,1.95228455319507)
--(axis cs:464996,1.9639128781017)
--(axis cs:463362,1.97075304383511)
--(axis cs:461730,1.9507183874659)
--(axis cs:460043,1.93489890892244)
--(axis cs:458483,1.93810640143222)
--(axis cs:456710,1.92942920017815)
--(axis cs:455137,1.93820184644653)
--(axis cs:453469,1.95505937237481)
--(axis cs:451899,1.93017381753535)
--(axis cs:450168,1.9526857330549)
--(axis cs:448520,1.94207020558449)
--(axis cs:446902,1.92818300280447)
--(axis cs:445302,1.91693925509358)
--(axis cs:443671,1.9344094859263)
--(axis cs:441979,1.93018747719924)
--(axis cs:440431,1.92356762384671)
--(axis cs:438665,1.92486462090566)
--(axis cs:437177,1.93421247495499)
--(axis cs:435299,1.90819700813495)
--(axis cs:433776,1.92441873133852)
--(axis cs:432071,1.91508986957128)
--(axis cs:430494,1.91466009582389)
--(axis cs:428833,1.89930756533935)
--(axis cs:427240,1.89833816885704)
--(axis cs:425578,1.89848793906943)
--(axis cs:424019,1.89239671912874)
--(axis cs:422322,1.89985548245642)
--(axis cs:420615,1.89252799121917)
--(axis cs:419078,1.89284803763886)
--(axis cs:417370,1.89266006817533)
--(axis cs:415829,1.9021967048693)
--(axis cs:414093,1.88146313212322)
--(axis cs:412601,1.87661111102691)
--(axis cs:410834,1.89522595071956)
--(axis cs:409215,1.88028689885912)
--(axis cs:407529,1.86249315192939)
--(axis cs:405956,1.86932855244947)
--(axis cs:404239,1.85211675951294)
--(axis cs:402704,1.86397060457364)
--(axis cs:401019,1.86285565962678)
--(axis cs:399480,1.86785604973134)
--(axis cs:397769,1.85418488963017)
--(axis cs:396207,1.83948920086393)
--(axis cs:394539,1.86162157988569)
--(axis cs:392910,1.85267623764556)
--(axis cs:391286,1.83884196017046)
--(axis cs:389652,1.83293773901085)
--(axis cs:388052,1.82361400160625)
--(axis cs:386428,1.84133493128656)
--(axis cs:384796,1.84018986365663)
--(axis cs:383135,1.82302494244325)
--(axis cs:381558,1.80790113658167)
--(axis cs:379909,1.81526881145276)
--(axis cs:378325,1.8210778228002)
--(axis cs:376626,1.81512611560145)
--(axis cs:375050,1.80064884104552)
--(axis cs:373390,1.81813187184127)
--(axis cs:371819,1.79453189967821)
--(axis cs:370136,1.80161458413554)
--(axis cs:368539,1.7979285779773)
--(axis cs:366917,1.79239628635813)
--(axis cs:365301,1.78915375638966)
--(axis cs:363652,1.77748651722058)
--(axis cs:362061,1.76860513823698)
--(axis cs:360279,1.77360153934058)
--(axis cs:358678,1.77413763500517)
--(axis cs:357014,1.77019846418037)
--(axis cs:355452,1.7616176109251)
--(axis cs:353788,1.75443343461368)
--(axis cs:352192,1.75487339145284)
--(axis cs:350526,1.75209767556717)
--(axis cs:348919,1.74499051061141)
--(axis cs:347288,1.7294479516768)
--(axis cs:345582,1.74340691764198)
--(axis cs:344028,1.74762176581214)
--(axis cs:342345,1.73571356083989)
--(axis cs:340793,1.73346673872127)
--(axis cs:339012,1.71903586723055)
--(axis cs:337554,1.70846274915502)
--(axis cs:335782,1.71702747616403)
--(axis cs:334329,1.70346678746118)
--(axis cs:332558,1.69843701665509)
--(axis cs:331003,1.70231632794887)
--(axis cs:329292,1.70367882618709)
--(axis cs:327725,1.69784202404622)
--(axis cs:326041,1.69016535927415)
--(axis cs:324457,1.68354297516512)
--(axis cs:322824,1.67259714259841)
--(axis cs:321227,1.68134992908312)
--(axis cs:319610,1.67867727353875)
--(axis cs:318000,1.66446693690092)
--(axis cs:316355,1.66061042121243)
--(axis cs:314653,1.65938166468571)
--(axis cs:313132,1.65337641446489)
--(axis cs:311404,1.63841221372738)
--(axis cs:309808,1.63249453421904)
--(axis cs:308012,1.63070308281489)
--(axis cs:306508,1.63783071609306)
--(axis cs:304793,1.63810650339468)
--(axis cs:303282,1.62279417119991)
--(axis cs:301568,1.61063477910367)
--(axis cs:300048,1.60801799868551)
--(axis cs:298335,1.60097861462702)
--(axis cs:296702,1.59942045125024)
--(axis cs:295117,1.58897755681554)
--(axis cs:293471,1.5941318247496)
--(axis cs:291883,1.59582484154254)
--(axis cs:290249,1.57606665813677)
--(axis cs:288655,1.57486108488364)
--(axis cs:287000,1.57284943416696)
--(axis cs:285415,1.56561482255146)
--(axis cs:283772,1.54063994055663)
--(axis cs:282174,1.56066987748017)
--(axis cs:280454,1.53958357460614)
--(axis cs:278913,1.52939656406964)
--(axis cs:277210,1.5445161559033)
--(axis cs:275691,1.53000782532669)
--(axis cs:273983,1.53077753045342)
--(axis cs:272458,1.49680967963301)
--(axis cs:270688,1.5122825321946)
--(axis cs:269028,1.50185226569408)
--(axis cs:267461,1.50930075304283)
--(axis cs:265794,1.48602857549831)
--(axis cs:264245,1.49416549649429)
--(axis cs:262574,1.47407734564813)
--(axis cs:260909,1.45428794519883)
--(axis cs:259284,1.46810996857944)
--(axis cs:257651,1.46414816922268)
--(axis cs:256030,1.44588849607068)
--(axis cs:254303,1.43643897748151)
--(axis cs:252647,1.44360780370737)
--(axis cs:250982,1.42964654887491)
--(axis cs:249428,1.44085746346384)
--(axis cs:247691,1.42050837724028)
--(axis cs:246126,1.40037810670122)
--(axis cs:244465,1.39369635120357)
--(axis cs:242898,1.39870537899284)
--(axis cs:241183,1.41580235875051)
--(axis cs:239549,1.3710967862071)
--(axis cs:237905,1.36398869410462)
--(axis cs:236309,1.37694237652442)
--(axis cs:234588,1.36293303980768)
--(axis cs:232992,1.34417681883578)
--(axis cs:231356,1.3507579119674)
--(axis cs:229739,1.33557703552023)
--(axis cs:228135,1.32749573164321)
--(axis cs:226523,1.31595312703732)
--(axis cs:224896,1.31769082518802)
--(axis cs:223194,1.31576528727961)
--(axis cs:221496,1.29605726810878)
--(axis cs:219896,1.29383566640026)
--(axis cs:218269,1.2789738080689)
--(axis cs:216679,1.26186117411653)
--(axis cs:215039,1.26613159431329)
--(axis cs:213457,1.24838172653435)
--(axis cs:211813,1.24697264540437)
--(axis cs:210218,1.22180171037294)
--(axis cs:208581,1.24580970674824)
--(axis cs:206998,1.22419599693448)
--(axis cs:205312,1.21656062725603)
--(axis cs:203725,1.20098862316324)
--(axis cs:202092,1.18686447024897)
--(axis cs:200489,1.17461068640108)
--(axis cs:198829,1.17906124747548)
--(axis cs:197180,1.17241756687401)
--(axis cs:195568,1.14736335694762)
--(axis cs:193901,1.14953760676893)
--(axis cs:192335,1.13694895377704)
--(axis cs:190683,1.11801296788465)
--(axis cs:189104,1.1075149023827)
--(axis cs:187458,1.10792939757633)
--(axis cs:185885,1.0929745641401)
--(axis cs:184222,1.08311263983845)
--(axis cs:182648,1.06840406170676)
--(axis cs:180986,1.05704899463221)
--(axis cs:179415,1.03703686547048)
--(axis cs:177749,1.02071522458835)
--(axis cs:176183,1.02487519738206)
--(axis cs:174523,0.988791009332192)
--(axis cs:172950,0.990700804229792)
--(axis cs:171279,0.978207317926785)
--(axis cs:169721,0.967614101420362)
--(axis cs:168044,0.946291093086242)
--(axis cs:166482,0.93555912615883)
--(axis cs:164761,0.9149961014235)
--(axis cs:163141,0.897127198414883)
--(axis cs:161513,0.878032909713336)
--(axis cs:159769,0.879468818866392)
--(axis cs:158210,0.870285922171064)
--(axis cs:156544,0.847489693819042)
--(axis cs:154922,0.843793094389787)
--(axis cs:153204,0.815501758255355)
--(axis cs:151670,0.812522391452423)
--(axis cs:150000,0.80133098620305)
--(axis cs:148399,0.772115552369259)
--(axis cs:146707,0.76631213213645)
--(axis cs:145127,0.755027523901209)
--(axis cs:143483,0.737144472902619)
--(axis cs:141906,0.715554697059494)
--(axis cs:140228,0.697865670672453)
--(axis cs:138483,0.691572048350955)
--(axis cs:136921,0.675296775947678)
--(axis cs:135246,0.658572026951461)
--(axis cs:133705,0.657480395513661)
--(axis cs:132024,0.628666676933718)
--(axis cs:130439,0.62155615391848)
--(axis cs:128792,0.610026607634365)
--(axis cs:127213,0.607047215576465)
--(axis cs:125561,0.573533986636116)
--(axis cs:123977,0.578456562389039)
--(axis cs:122322,0.560517963983031)
--(axis cs:120695,0.536999130153793)
--(axis cs:119084,0.527955369848788)
--(axis cs:117481,0.518157414991276)
--(axis cs:115784,0.505697525960577)
--(axis cs:114237,0.495298535619778)
--(axis cs:112565,0.480484861515758)
--(axis cs:110989,0.47729390744955)
--(axis cs:109269,0.449764844397762)
--(axis cs:107596,0.447664578913922)
--(axis cs:106001,0.448644062917804)
--(axis cs:104344,0.425446315205647)
--(axis cs:102740,0.426509849392984)
--(axis cs:101041,0.409872641144728)
--(axis cs:99490,0.405833351848175)
--(axis cs:97835,0.383754326737727)
--(axis cs:96140,0.376496818147372)
--(axis cs:94549,0.371326344201543)
--(axis cs:92942,0.367630674752095)
--(axis cs:91334,0.359490070448778)
--(axis cs:89707,0.347553142670048)
--(axis cs:88118,0.339406491002616)
--(axis cs:86507,0.334813578262719)
--(axis cs:84916,0.318084045019176)
--(axis cs:83265,0.327917188815548)
--(axis cs:81656,0.313864819652731)
--(axis cs:80016,0.310409150970969)
--(axis cs:78418,0.300198474595847)
--(axis cs:76789,0.298532255984358)
--(axis cs:75216,0.286489827098633)
--(axis cs:73456,0.282465962526013)
--(axis cs:71821,0.278175968902574)
--(axis cs:70222,0.270040992069935)
--(axis cs:68625,0.265905587812661)
--(axis cs:67033,0.256030322807043)
--(axis cs:65443,0.25622809022982)
--(axis cs:63848,0.249907262434312)
--(axis cs:62206,0.24855814256242)
--(axis cs:60600,0.239468872843728)
--(axis cs:58925,0.236830335584723)
--(axis cs:57340,0.228165499992697)
--(axis cs:55720,0.22355005932075)
--(axis cs:54098,0.221762697245423)
--(axis cs:52505,0.207633008464948)
--(axis cs:50892,0.215142283471842)
--(axis cs:49240,0.204187859691494)
--(axis cs:47723,0.199531398622467)
--(axis cs:46075,0.196436688806638)
--(axis cs:44535,0.193128036113776)
--(axis cs:42916,0.187630738724867)
--(axis cs:41377,0.186099847414076)
--(axis cs:39744,0.177807834105286)
--(axis cs:38203,0.174469615394729)
--(axis cs:36540,0.171437797287575)
--(axis cs:34919,0.166423717847228)
--(axis cs:33317,0.16190403915249)
--(axis cs:31713,0.159353220477033)
--(axis cs:30148,0.159470401171897)
--(axis cs:28577,0.15110248480685)
--(axis cs:27012,0.150232620776807)
--(axis cs:25437,0.144293402751602)
--(axis cs:23888,0.142054861107197)
--(axis cs:22220,0.140234453673232)
--(axis cs:20722,0.136344481579944)
--(axis cs:19114,0.128343881708916)
--(axis cs:17603,0.129031102971171)
--(axis cs:16025,0.11863219070926)
--(axis cs:14597,0.114137179854925)
--(axis cs:13029,0.104729019324783)
--(axis cs:11633,0.0962396092080681)
--(axis cs:10183,0.081275673467137)
--(axis cs:8861,0.0594250553431517)
--(axis cs:7545,0.0303584305340944)
--(axis cs:6301,-0.0177699925105566)
--(axis cs:5271,-0.0593868703939141)
--(axis cs:4220,-0.137386259987564)
--(axis cs:3324,-0.233565963129587)
--(axis cs:2551,-0.365260594895741)
--(axis cs:1884,-0.5256266376339)
--(axis cs:1274,-0.775571329425995)
--(axis cs:833,-1.09194677861301)
--(axis cs:515,-1.45804332158027)
--(axis cs:263,-2.19485098879374)
--cycle;

\addplot [very thick, blue]
table {%
83 -2.18700181377709
19263 0.141925972471336
40765 0.338802766322932
57362 0.89528553015526
80344 1.5119762467636
98487 1.52602360769409
121696 1.6603743090602
135871 1.88200347637692
156731 1.84987017192773
174138 1.74559139650332
197689 1.86561917022412
216128 1.86184915217694
239628 1.96710440075299
255091 3.40370282254197
276343 3.40745356342966
294267 3.33229572417808
317641 3.46247078960556
336704 3.34797250318709
360878 3.46423587479114
380020 4.14770289114351
398593 4.24470742354939
416556 4.25837080209271
439860 4.24670126327108
459074 4.32509333904945
483763 4.31999420991314
502964 4.24138344622971
523258 4.48050010378379
541246 4.4989540124805
564740 4.49551861674953
584144 4.44504196633021
608957 4.48372299576137
628883 4.46640568546984
650303 4.66624898690411
668590 4.68688353466481
691265 4.64669971552462
712036 4.62362440030097
736687 4.78373307113716
757297 4.53942780934958
782094 4.71878989285172
798507 4.72151462084677
821267 4.84383026609318
841163 4.84914913416176
866524 4.75864863009492
887512 4.76066340468464
912638 4.83616101267039
930730 4.94097053976127
953530 4.87752244984318
973397 4.94314308347535
998271 5.03369384759354
1020240 4.97784188385307
1045146 5.01239997785151
1067529 5.03580426532798
1087043 5.08797614324833
1108216 4.9425185988216
1132910 5.15355731201251
1155163 5.09620364308081
1180536 5.03352947486148
1203352 5.12977524511324
1224109 5.20974517199611
1246017 5.12793699822604
1269807 5.20408504108284
1293690 5.23632978627968
1318445 5.22446481484145
1342506 5.14230675425092
1364266 5.25154083023262
1386456 5.09732682340707
1410434 5.25125942629987
1434225 5.26230180017337
1458675 5.29188468572366
1483503 5.2548680899715
1508765 5.22102718239437
1528552 5.33153122248739
1551661 5.35873218929773
1575631 5.20306781933811
1601671 5.27915097858938
1625757 5.28726631193421
1651876 5.37517371567469
1672962 5.3263616854495
1696704 5.28173345766421
1719933 5.33398407432428
1746381 5.38347058102897
1770835 5.49013156970057
1797469 5.38640645219009
1820940 5.29172188711378
1843618 5.3880366127027
1866873 5.37476366668466
1892988 5.42734138403409
1917898 5.35043052470806
1945016 5.26756964000655
1970091 5.33312197653674
1992870 5.32409332859656
2016652 5.44084293652972
2041981 5.45406702654184
2068206 5.38220382289429
2094550 5.38298749210922
2120956 5.42481231371561
2144577 5.35044154415415
2168879 5.4942152812043
2194126 5.44584741615523
2220556 5.44962652332017
2247529 5.41053886932125
2274315 5.46223413651299
2300832 5.44951023472069
2323679 5.42250615582489
2349396 5.48324916256716
2375541 5.508123106216
2403162 5.44816035247427
2430132 5.57398434465414
2457644 5.5010254795876
2481680 5.443877794508
2506326 5.4177825365244
2533192 5.54937789480038
2560116 5.45399631313048
2588459 5.49924736873728
2615092 5.41241782195052
2641527 5.47172703564952
2666083 5.42424426537663
2692971 5.47660572392468
2719498 5.50880605623929
2748561 5.56290505951566
2775493 5.48083921654174
2804815 5.41327070011441
2828093 5.4731237470792
2855001 5.51382050673148
2881823 5.44570658855904
2910295 5.50077552281489
2938831 5.48547371563873
2967598 5.50456888724228
2993094 5.4086871213116
3019067 5.40582421893494
3046739 5.45329442022072
3075643 5.37806385660235
3104788 5.43832772126166
3133298 5.45572767868603
3160766 5.36209692683173
3186789 5.47057422428405
3214109 5.37354855348839
3242890 5.46545493501594
3271896 5.35908636527253
3301294 5.36848011714024
3330532 5.2988423695094
3355646 5.26888083151984
3384156 5.41084005214152
3411121 5.47613608124335
3442141 5.40539380621579
3470481 5.33906809891273
3503008 5.40642459519175
3528448 5.32834025058655
3557734 5.31608811161953
3584955 5.367086142627
3614165 5.389654077459
3645223 5.38575483445616
3674187 5.34651814525497
3706121 5.32602662684131
3729965 5.40237304478105
3759661 5.34640365994285
3788528 5.47133180670453
3819692 5.39035875751907
3849598 5.41882416959267
3880787 5.45282962030146
3906766 5.33995392816317
3936055 5.49793687109143
3965422 5.35680391995032
3996923 5.4672653581407
4027466 5.42727606618614
4059012 5.42867665703601
4088201 5.38253708733856
4116066 5.48074758935553
4145211 5.50439726442898
4175922 5.50989636639358
4207420 5.41026336104641
4238508 5.45683918334557
4270379 5.46794360552484
4296996 5.48788156663962
4327631 5.51512487644221
4356688 5.40619535946932
4389655 5.47500091851402
4420637 5.50574072768699
4452982 5.51403813283586
4481431 5.43339943979307
4511394 5.53178361584138
4540913 5.39483385804602
4572568 5.41870962146591
4605085 5.43116845395357
4636940 5.49738441471691
4670168 5.59187637364649
4698106 5.46673429733705
4728982 5.47611158144411
4760008 5.45631241303313
4793663 5.50854836258364
4825193 5.42067278764943
4858906 5.44721549667457
4888120 5.56939474092012
4918442 5.51021827788857
4949887 5.49138740521207
4983553 5.40628734921939
5015670 5.53654349540536
5050146 5.53997983362291
5081520 5.47774779062274
5112593 5.52524516816282
5142497 5.50295322670072
5177316 5.59261772777854
5209551 5.50443855247395
5244248 5.63837607047682
5277045 5.52531740029596
5307324 5.57221214959801
5337492 5.45945619160017
5371882 5.50346657741065
5405378 5.55781016823828
5439335 5.54086481657273
5473188 5.52265439191583
5504258 5.46644920545546
5535344 5.55375306782029
5569182 5.52474561107126
5603031 5.61821978260012
5636764 5.46466079080951
5671727 5.57505656410889
5704888 5.51959606013837
5735671 5.6189879282353
5768733 5.49150586025153
5802202 5.71465592230667
5837734 5.59756852918913
5871509 5.59071255924668
5906813 5.63972604056392
5938012 5.59661342830456
5970311 5.50288984886446
6004917 5.52837264356579
6039319 5.56912183870935
6074616 5.62779164212152
6110182 5.55430159786675
6143955 5.5505265727294
6175632 5.6492929993983
6209153 5.58701077740389
6244314 5.65098670169877
6280660 5.52617405039414
6315837 5.65134134416777
6352324 5.54507118895098
6383080 5.64655426856107
6417603 5.60385108867917
6451285 5.66712445430093
6488317 5.64291666970959
6523142 5.62504072822374
6560091 5.64462512243742
6592395 5.6080619849364
6627948 5.66062878456815
6661044 5.55700544946844
6698654 5.66062659375437
6735452 5.66523914339967
6771376 5.57673715620217
6808178 5.64819311223969
6839967 5.65996100076265
6874740 5.66047817454082
6911072 5.58586595726199
6946363 5.64582942590091
6984551 5.65577065182635
7020009 5.60188698752806
7054457 5.63892402713584
7088890 5.57320794052652
7126108 5.66929178177031
7161871 5.77211652200275
7200465 5.65667233597579
7236920 5.67218894820353
7272651 5.63808036275917
7307738 5.71302050275439
7343388 5.64917760787737
7380104 5.61465095646659
7418188 5.62408304818391
7455204 5.71507343688938
7493552 5.63455954427712
7526956 5.5547323364183
7563388 5.69668228663345
7599040 5.65889176874684
7638771 5.67380232668431
7675280 5.70716229149698
7715557 5.69514093002378
7749174 5.73993288795456
7786860 5.6534915673341
7821488 5.57169663708188
7862208 5.75911531315419
7897807 5.63488900115562
7939344 5.69233962754982
7975233 5.73074966829512
8012304 5.73194713055794
8046022 5.7221631251043
8086939 5.68454304780441
8123185 5.7051704899792
8164508 5.69079764334769
8201356 5.72068436359228
8239701 5.7283412137833
8274232 5.73060170488828
8315092 5.74093412087617
8351059 5.62695190808708
8393708 5.64685615128405
8429781 5.76899012086423
8471195 5.68189658443265
8504086 5.74825438029702
8544437 5.70642795889696
8581009 5.80913054284998
8623401 5.71905620945554
8660537 5.74590821660061
8703192 5.8018517344762
8735316 5.71466874067952
8777243 5.73361956715988
8813370 5.82148586311141
8856866 5.7368612036965
8894317 5.80425795719222
8937345 5.81756869997732
8972484 5.65942171973929
9012796 5.77404828446161
9049176 5.73146577201389
9091573 5.78278181709045
9130647 5.79425590189651
9172695 5.77687947782786
9210295 5.83784945303817
9250333 5.73931031157312
9287228 5.83833000206984
9329189 5.8093444170971
9368999 5.80340175306218
9410874 5.74583694734273
9451344 5.81884811191703
9469215 5.96018820271669
};
\addlegendentry{Ours (SVSL)}
\addplot [very thick, red]
table {%
1886 -2.15850494642437
3180 -0.939372485991698
4715 -0.642620975607905
6712 -0.349313669955984
8692 -0.211168082655924
11203 -0.13004875549896
14037 -0.055703202147398
16668 -0.0578489474570134
19869 0.0163978792908757
23083 0.0313847894317574
25969 0.0671556078303479
29338 0.090787864072633
32761 0.0636860382119334
35993 0.0848299255978012
39515 0.0969546734493045
42789 0.0938282738098397
46301 0.0961991586008107
49741 0.106732726508591
53288 0.103652598518445
56879 0.117088300891128
60288 0.139881432213671
64079 0.180130988282411
67603 0.140588358486931
71154 0.136812629239993
75151 0.172413211254728
78672 0.15055173637792
82262 0.17924282073993
86178 0.181463649801451
89785 0.156062592551938
93478 0.198085878718792
97376 0.179729787326955
101120 0.186164861351962
104802 0.167988637007042
108665 0.210697614109252
112339 0.208613152527336
116179 0.224307706751566
120023 0.221042179684829
123605 0.222514003639471
127621 0.227341774517889
131012 0.270497952260295
134918 0.263950210152828
138955 0.256919228231636
142492 0.271515743517355
146332 0.275437384302921
150270 0.267924834059403
153755 0.29810867109171
157816 0.306731921263724
161661 0.326833819994098
165228 0.301457144422741
169255 0.281475301963393
173163 0.33907098733621
176699 0.373437178489276
180647 0.372512698390753
184706 0.353940921609755
188274 0.397223963860011
192219 0.377685857633417
196128 0.40579807586516
199934 0.427694921566907
203689 0.428875047275509
207536 0.455141723200362
211474 0.421956057897
215125 0.45294778580999
219093 0.504173284291617
222897 0.496042203459396
226680 0.534865922188248
230647 0.522520266332668
234404 0.541772234943245
238238 0.546282007042269
242229 0.581817393443455
245679 0.601386437098065
249887 0.554357714240944
253974 0.604567818332014
257451 0.579707603867288
261572 0.608718449394236
265740 0.632116471991012
269492 0.689211608305261
273319 0.679024269745443
277379 0.689751596018964
280981 0.692518300354638
285010 0.694351754397191
288689 0.806239500944534
292659 0.772161424574982
296716 0.825560563997018
300409 0.838960382797999
304253 0.804416423987043
308251 0.815129780204924
312146 0.815993508782946
315921 0.892365891329799
319935 0.852756112563695
323836 0.87680223809129
327665 0.89884293780616
331747 0.939529123687015
335652 0.93450485661787
339534 0.970083331827119
343328 0.977446519887824
347167 0.996952106526523
351167 1.05117131103496
355045 1.06681651084164
358771 1.03576089420335
362907 1.06469155632161
366719 1.07298643140736
370519 1.0999413903783
374394 1.09086250744733
378298 1.01903984744971
382302 1.13324450569399
386181 1.12732551303868
390130 1.12480473628125
393927 1.13413969555401
397967 1.13314015815493
401712 1.21089719412314
405568 1.23221526342968
409705 1.1755960169241
413448 1.19930930318211
417286 1.15773772569494
421256 1.2166271751507
425190 1.22043971244105
429029 1.27683608697902
432990 1.27296811964098
436952 1.2507287805847
440851 1.34461214094369
444770 1.25679958670751
448689 1.32718068661723
452613 1.31646892481109
456526 1.31871692064518
460359 1.33327915726666
464265 1.33708503699391
468023 1.3562371194884
471949 1.40436650542588
476101 1.36723550520003
479829 1.37696182725965
483848 1.39978296996118
487900 1.43942277291061
491496 1.38831014909144
495560 1.41134633750487
499686 1.38749341138052
503183 1.37686338892429
507358 1.47865550056677
511463 1.40440460104688
514938 1.45305280868914
519048 1.5172434161685
522766 1.41844869285369
526558 1.45863565370548
530718 1.4647164275552
534473 1.5224804991319
538223 1.50561876943927
542442 1.48782237797535
546249 1.56492231227285
550031 1.55429752913107
554096 1.51762746873761
557810 1.48207625897242
561711 1.53181139875334
565564 1.50830091457187
569487 1.57041061577364
573412 1.5547739199193
577231 1.54881916179758
581231 1.53712706742441
585085 1.54992896072588
588803 1.5769921035478
592965 1.61308492756779
596535 1.61415005433318
600494 1.61171664835832
604441 1.58002977670645
608144 1.57421870469293
612128 1.64768573546185
616152 1.61231979656241
619696 1.60434654033049
623730 1.61680243192964
627619 1.62355810113678
631330 1.62472329513324
635320 1.65474723382644
639131 1.6479058215337
643026 1.69752227945013
646853 1.75996180750866
650606 1.6615733683088
654602 1.69692514865058
658447 1.75597723088985
662160 1.65953308976471
666196 1.72680660122557
670100 1.64332900798932
673909 1.7339834610832
677836 1.74766507731143
681763 1.70933322472264
685560 1.6871364120059
689617 1.72247679528375
693539 1.61242248432221
697295 1.66028068559203
701257 1.75190713405777
705246 1.73114108397772
708971 1.74259603108522
712814 1.79420393776072
716724 1.79445851896274
720572 1.77112271336763
724389 1.75837239442016
728276 1.77243676862655
732140 1.745509277298
736009 1.7406192976155
739848 1.74475945922295
743684 1.83495138114564
747600 1.74880200589618
751456 1.82005329377503
755253 1.81751434373709
759137 1.82249515306003
763148 1.82261229042524
766915 1.83553289192552
770588 1.7859404234359
774404 1.84426297230824
778554 1.82292112972177
782322 1.79073156983433
786073 1.81428262041655
790111 1.8853617348721
793880 1.86033595912554
797761 1.7583006306154
801624 1.81527948237478
805578 1.86829509934737
809446 1.84046528887514
813271 1.84337230897225
817046 1.88949069281502
820898 1.88916211687983
824854 1.89779319563594
828717 1.87007999822443
832469 1.89240853770817
836388 1.88838562170195
840319 1.91317371956786
844097 1.91109627821791
847839 1.86970230802963
851816 1.92870978582881
855566 1.8734468713116
859485 1.84076026027902
863386 1.91185580083739
867230 1.99478608521463
871069 1.89053668585696
875025 1.96375344924613
878854 1.89162004626129
882641 1.86477379275218
886527 1.8888481530519
890394 1.91869871559567
894160 1.95135681579177
898086 1.91454918640375
901932 1.93774467390454
905820 1.93164346265984
909742 1.93580283057068
913557 1.92726293002864
917401 1.86936134906496
921363 1.94879489056571
925063 1.95979963620355
929125 2.02174282668036
933062 1.92591928957207
936691 1.94520825857455
940625 2.06947229859181
944592 2.00014254639444
948457 1.95399258596866
952210 1.97233837473658
956211 2.03442036516069
960093 2.09791442065561
963808 2.05337343310665
967772 2.03328878079508
971684 1.96107526713672
975465 2.01122510404317
979413 1.99516737513854
983365 2.00142650441419
987174 2.01738326816176
991087 2.02434118459043
994839 1.97371832237301
998882 2.02743146314264
1002499 2.00640869134793
1006431 2.05490644462472
1010582 2.05820102364458
1014156 2.04392844812431
1018175 2.01192673516336
1022285 1.96650755030221
1026038 2.04124884787523
1029950 1.97148053851795
1034028 2.11976002887376
1037843 1.99358371016438
1041623 2.00831689361935
1045689 2.02641498418484
1049365 2.01304298427828
1053219 2.03074520726009
1057074 2.01092862832801
1061038 2.11342785843229
1064765 2.09687352547127
1068708 2.0298556191004
1072539 2.06307495442595
1076323 2.05115832768427
1080095 2.12303300414303
1084242 2.1282642674748
1087992 2.06517897239323
1091763 2.12814761334086
1095902 2.03874942305846
1099497 2.08691272774146
1103339 2.08193321865897
1107291 2.12550824345876
1111115 2.12481203011451
1115060 2.12499986867901
1119087 2.18257145049653
1122587 2.03819292300648
1126582 2.09009751627989
1130637 2.16327555032938
1134217 2.14647940270292
1138166 2.10393131299373
1142282 2.06703893735574
1145827 2.10350736400399
1149831 2.13174258287313
1153741 2.11898850157856
1157512 2.11773718224038
1161423 2.08527229664997
1165029 2.11648036005828
1169175 2.13678606401376
1172760 2.13546240845398
1176669 2.10696571045322
1180873 2.11685036958
1184677 2.12042253147236
1188684 2.14741867502646
1192622 2.10225524103466
1196263 2.23991593735543
1200301 2.18223699958677
1204176 2.11214564368114
1207827 2.13677613551837
1211839 2.19278624294178
1215427 2.08683798869374
1219480 2.23039294803254
1223400 2.15011562247356
1227036 2.23440424479741
1231058 2.14685060142858
1234967 2.17558115190831
1238767 2.1745963993322
1242674 2.13418637155799
1246632 2.14514827469271
1250470 2.19298143281196
1254250 2.11193071636754
1258230 2.16708868361744
1262060 2.210051598252
1265758 2.16348298240559
1269953 2.18350404452965
1273388 2.21955479697666
1277472 2.14262677830825
1281731 2.17506677817121
1284962 2.10790509086877
1289142 2.21032208175938
1293128 2.20353853555761
1296602 2.17794902004824
1300752 2.2703467861656
1304472 2.19796485481883
1308266 2.2429966848342
1312414 2.20371552149407
1316038 2.22251222251795
1319931 2.1099925564277
1324034 2.20149098287766
1327624 2.21412367609999
1331546 2.24049622665806
1335665 2.27485142333229
1339171 2.21324964341946
1343261 2.2570126474491
1347091 2.24261728435901
1350736 2.26896953399266
1354951 2.17684250838865
1358794 2.17506796720641
1362404 2.27704424429742
1366327 2.19430115865148
1370506 2.24439005444535
1374151 2.17270822425807
1378204 2.24889679655834
1381806 2.23961990246318
1385764 2.27416891296225
1389767 2.19714405550896
1393355 2.37373556535292
1397427 2.26796872974622
1401296 2.33465912049088
1405121 2.22473696237478
1409111 2.22431448552979
1412897 2.21717370009815
1416896 2.31203363515683
1420916 2.23091864608313
1424452 2.24709280382571
1428500 2.29661813542509
1432394 2.24864176747598
1436063 2.27968240799906
1440073 2.2969738689025
1443813 2.29592244455377
1447781 2.21448369056256
1451641 2.28506789937806
1455239 2.25172796203751
1459433 2.2775950825197
1463018 2.29536758070792
1466986 2.2470251189862
1471024 2.30419700437454
1474445 2.30497752313674
1478698 2.24776250474599
1482465 2.27534579751775
1486170 2.34690969552073
1490406 2.32548175520122
1493953 2.33619503374005
1497941 2.33912888555941
1501977 2.28898207227873
1505440 2.27386043504901
1509583 2.33351734627722
1513555 2.30547876687961
1517115 2.31512808319376
1521261 2.37854571859384
1525026 2.30988169661318
1528746 2.31003492700305
1532859 2.26768659402949
1536600 2.34738048201093
1540390 2.3493142168005
1544355 2.35620283463229
1548322 2.37858649885733
1552095 2.33528098153934
1555896 2.28589262382093
1559906 2.24586213392062
1563775 2.31232868506345
1567542 2.38186534939647
1571360 2.29777241539541
1575487 2.37728936986472
1579191 2.40049172355012
1583085 2.28445205842259
1586797 2.41141648458912
1590821 2.41323428310986
1594674 2.32445186811269
1598245 2.41951522695643
1602174 2.38562658222051
1606031 2.26934632019651
1609921 2.29993751913447
1613813 2.33707798322084
1617673 2.34715518146656
1621361 2.31532254121385
1625395 2.27189449375704
1629201 2.41147908228508
1632980 2.30781957021182
1636900 2.4245098801157
1640600 2.38009902573081
1644617 2.3930868102458
1648328 2.34260994840666
1652075 2.34620117843162
1656175 2.27470250752917
1659857 2.35239236075763
1663798 2.32100622647877
1667755 2.32423043958044
1671474 2.2930690335398
1675508 2.40465962095486
1679274 2.35571971774368
1683072 2.3756942741306
1687174 2.33296889065147
1690768 2.38738309489728
1694723 2.34388265523976
1698505 2.34735121360196
1702247 2.41341532235999
1706410 2.35011575766499
1710040 2.41078775181042
1713996 2.37062001457646
1718062 2.37679915069727
1721945 2.33431579714722
1725680 2.38074103215162
1729780 2.37304499829029
1733376 2.4554484049676
1737237 2.34514172257603
1741230 2.36759751045357
1745003 2.39101538790815
1749071 2.39331728780915
1753027 2.33239301932411
1756708 2.44160593194156
1760655 2.39490966443937
1764681 2.39574672531613
1768413 2.40178694936696
1772344 2.39510796002822
1776283 2.37816282376302
1780032 2.34936489946518
1783806 2.42764748879342
1787683 2.4536949843708
1791636 2.37845896932361
1795530 2.36124041044337
1799323 2.40139035642253
1803171 2.36693650210118
1807151 2.37693469676454
1811074 2.39152484411944
1814852 2.43169478658335
1818639 2.32407702124509
1822700 2.4638784223475
1826475 2.38853227930052
1830234 2.40061256014603
1834201 2.50319576076577
1838078 2.42765766393878
1841802 2.4339131597355
1845685 2.481146103153
1849585 2.40389207560295
1853416 2.4200120523073
1857314 2.38732265992699
1861208 2.40129105348035
1864923 2.53234975624873
1868864 2.40993851734202
1872705 2.43423375491063
1876681 2.32901099295022
1880506 2.41894614351109
1884386 2.36618878919856
1888311 2.46536498976384
1892247 2.5043478119425
1895985 2.44458887025357
1899943 2.42224774690086
1903805 2.44934101409882
1907730 2.4671513470955
1911558 2.47721297403988
1915289 2.37499136229975
1919245 2.4583417484033
1923168 2.48834083977356
1926960 2.44373742054536
1930891 2.45869023788065
1934788 2.40138069561138
1938503 2.42665435613993
1942402 2.43760110862513
1946213 2.4452291522038
1950079 2.42255023691424
1953927 2.45579131588132
1957828 2.48204323809431
1961595 2.35688754202399
1965415 2.40169744447825
1969123 2.44270755498628
1973258 2.45029913533986
1977223 2.48862255937739
1980752 2.49184668116504
1984822 2.38255849936344
1988806 2.53431091524273
1992368 2.46371799736414
1996356 2.52259532046112
2000276 2.45078150754787
2003970 2.40955986210748
2007958 2.51068017677278
2011709 2.4406104320335
2015504 2.44622180559797
2019543 2.50136947858738
2023345 2.47030154736384
2027265 2.48917134063475
2031027 2.47593728229661
2034927 2.4914358477462
2038738 2.4436214666624
2042481 2.54501301426352
2046402 2.52002210276158
2050349 2.46627154765766
2054191 2.49740057361893
2057933 2.46693101251602
2061846 2.4441685714488
2065719 2.36000340602196
2069479 2.46434058143234
2073362 2.47745524184531
2077252 2.4134737414201
2081095 2.47250783604414
2084911 2.52177116917851
2088809 2.52079061768586
2092751 2.5449973856755
2096434 2.58492741819748
2100393 2.37842419667762
2104210 2.52814848058242
2108003 2.53898559919176
2111951 2.55837493875636
2115765 2.49361067134254
2119445 2.46186847365158
2123394 2.46288951659707
2127363 2.61537485736201
2131036 2.61580141341121
2134888 2.55476339745003
2138806 2.47222851435178
2142672 2.56688672997777
2146567 2.39658866400483
2150518 2.56639960850742
2154283 2.5538098475292
2158192 2.48342151211243
2161973 2.51751772670404
2165872 2.57897282816938
2169873 2.48528967359724
2173760 2.47973640979226
2177402 2.50477342925685
2181318 2.54679538554204
2185264 2.48220189147372
2189031 2.47926966776423
2192901 2.56344578559163
2196593 2.55017341505163
2200543 2.58231826696645
2204362 2.57332576042158
2208329 2.44566477926485
2212111 2.53966326464335
2216031 2.5411574602393
2219943 2.4668842311269
2223805 2.50724972296527
2227518 2.47450219377793
2231301 2.55082297974196
2235327 2.45234819985265
2239200 2.55503952155773
2242992 2.49918959087325
2246991 2.62941339631232
2250789 2.60257554597659
2254570 2.58836911267549
2258638 2.52434350120638
2262523 2.56952037556258
2266247 2.55240905184315
2270263 2.57586564373807
2273994 2.56861005067715
2277919 2.58916604261194
2281881 2.52750524975113
2285556 2.48887446605514
2289521 2.49965495141742
2293274 2.55121673147824
2297088 2.5032499757868
2301193 2.44925505440269
2304938 2.60566510550295
2308669 2.54902048089819
2312617 2.5800633438425
2316718 2.60704371683895
2320433 2.62090081275815
2324226 2.6253152845298
2328116 2.45604242357951
2332034 2.58220543450996
2335841 2.55159121962735
2339862 2.5570727192848
2343754 2.58902856335366
2347458 2.49887707043053
2351409 2.42352017363322
2355393 2.60023549419647
2358996 2.53317262719528
2363046 2.5268932955609
2366835 2.59463264236787
2370648 2.59839921001181
2374895 2.62920238530092
2378536 2.50809455734349
2382559 2.5754093298814
2386542 2.55806640245406
2390210 2.55456093070019
2394014 2.62690118605808
2398062 2.53095915788414
2401892 2.5346522773094
2405753 2.51621015213799
2409769 2.60466057150781
2413396 2.53244521571183
2417364 2.48974735993723
2421310 2.56039123730175
2425097 2.62742671335458
2428858 2.55472047789117
2432735 2.46900529456824
2436644 2.58343611531776
2440473 2.65116738733597
2444215 2.67241743029731
2448133 2.60447808582832
2451786 2.5543216275396
2455901 2.55934209700124
2459673 2.52860496675375
2463538 2.62373706963218
2467530 2.64551003512854
2471465 2.60884260357179
2475176 2.63208370648145
2479048 2.61269678842105
2482889 2.65179262364309
2486813 2.47896416803238
2490689 2.66665306194428
2494453 2.57373421410606
2498440 2.57928777780931
2502411 2.61579339078396
2506095 2.61531609796226
2510091 2.72375444509302
2513768 2.60726921176297
2517660 2.60604532404278
2521720 2.61218529923652
2525249 2.61189132764277
2529202 2.46671082061123
2533246 2.61512952271349
2536868 2.64028036699473
2540818 2.72110329434534
2544796 2.63341124777011
2548442 2.64237045274186
2552316 2.65030531816385
2556235 2.59567296408893
2560026 2.61466596337614
2564047 2.58833641671423
2567774 2.63166898395361
2571567 2.6753281775907
2575570 2.59649348697385
2579463 2.6040412439286
2583097 2.59301749148422
2587246 2.58844844899915
2590964 2.63818859787397
2594729 2.60938563354297
2598877 2.58754445986193
2602415 2.61939856349101
2606329 2.66226068132195
2610343 2.61757275015521
2613934 2.63369268154475
2617849 2.61784635576078
2621860 2.68595403966227
2625516 2.60505919149929
2629453 2.47512228022389
2633205 2.62700944008987
2637074 2.59345904967735
2641055 2.62279525893468
2644948 2.66762055367697
2648683 2.63032742855747
2652745 2.57401810635662
2656428 2.58228422983427
2660306 2.61372174865611
2664240 2.61155475250626
2667975 2.58725056307021
2672037 2.6022484343044
2675894 2.53796461363141
2679907 2.67631843726681
2683774 2.60242596276798
2687544 2.65093207606566
2691435 2.62995976412012
2695404 2.5870256476909
2699053 2.66892773268204
2703104 2.68429193832328
2706792 2.60994262581786
2710617 2.57856097638121
2714663 2.61032546614612
2718366 2.63056215163563
2722290 2.67345030874667
2726382 2.75412798010016
2729843 2.57025664802864
2733852 2.61278940280917
2738009 2.69901110077581
2741504 2.57565610516789
2745465 2.6285240672503
2749220 2.67208727975503
2753026 2.63694278802168
2756958 2.58962347926145
2760802 2.64636545174421
2764628 2.65802568725481
2768531 2.62883004777751
2772462 2.55225626800483
2776320 2.60843765025879
2780111 2.64830761814142
2784066 2.58987136694184
2787979 2.64913089692398
2791759 2.62189084334417
2795540 2.67234505676009
2799284 2.74617199656084
2803241 2.55242945200033
2807130 2.67224146741846
2810975 2.64015638409623
2814722 2.65527498754123
2818741 2.61357859672533
2822415 2.69383791035716
2826261 2.5556233791584
2830214 2.70403543770834
2833878 2.71632335031169
2837942 2.71071852015943
2841799 2.71298530327283
2845442 2.60034687515453
2849581 2.6683150522344
2853394 2.65738683302273
2857211 2.70078914336663
2861183 2.67611456171159
2864580 2.67891720272431
2868775 2.68607072674671
2872878 2.66063386486782
2876285 2.667642352444
2880464 2.67442775902758
2884530 2.66221528994427
2888138 2.64602966851863
2892129 2.66550459651644
2895986 2.61907490114612
2899799 2.66419872582667
2903763 2.61397179947682
2907389 2.61837132220633
2911395 2.63479972527781
2915364 2.59348857829642
2918935 2.65003537703707
2923082 2.69178445778286
2927018 2.72757982118202
2930681 2.61639694448589
2934765 2.66930297034793
2938542 2.67308329122039
2942409 2.66127246886401
2946145 2.58998960350034
2950011 2.67405854383992
2953945 2.73837048741381
2957783 2.66197080883682
2961761 2.63978124919709
2965619 2.65461232705417
2969508 2.63172873533783
2973364 2.69324676126412
2977348 2.77255925691188
2980943 2.67583050850493
2984966 2.69804026499909
2988805 2.7608721003416
2992591 2.72997539582548
2996449 2.69116556859998
3000307 2.61204731000979
3004121 2.67385303069443
3008165 2.68082924779475
3011878 2.64609567571644
3015853 2.72539854466962
3019732 2.63823938065052
3023411 2.74539589202868
3027412 2.65161558902024
3031111 2.64080891002985
3034992 2.69020428836728
3039027 2.66497149406825
3042824 2.75327476737799
3046728 2.64656934315197
3050671 2.65462401797441
3054534 2.66894750864279
3058312 2.69787027915554
3062101 2.67823110362043
3066129 2.71200552605937
3069875 2.70348210978826
3073683 2.64781925757378
3077727 2.71328251842332
3081484 2.71138780657414
3085337 2.71539416125437
3089264 2.61932092425916
3093035 2.67446107895716
3097041 2.71915169150601
3100664 2.70539582680797
3104526 2.66719317229756
3108472 2.73536885667235
3112262 2.71439498493586
3116265 2.70563578533545
3120030 2.67682330260846
3123753 2.67796798677426
3127782 2.64349731478014
3131370 2.67313209129192
3135442 2.75240766070882
3139345 2.66308735568376
3143094 2.67812801951365
3147047 2.62074061408505
3150923 2.71595987515424
3154791 2.67442966644993
3158535 2.64998572504209
3162356 2.65734157447542
3166338 2.70309305431358
3170137 2.6918311799337
3173836 2.67943506822991
3177931 2.73155120614932
3181521 2.71904942779249
3185498 2.69097663094782
3189533 2.75191910352436
3193298 2.68419839139297
3197148 2.76072286782133
3200969 2.65921373329931
3204561 2.72055003887638
3208712 2.64974856073711
3212551 2.75482563947382
3216305 2.65493096212582
3220165 2.7154411875256
3224125 2.65126965390634
3227937 2.69199527400023
3231835 2.82445915171879
3235572 2.67986132882632
3239552 2.70129193896833
3243495 2.67640663647468
3247226 2.72452567901592
3250973 2.72887088176308
3254846 2.69799560331655
3258742 2.74750125459214
3262583 2.68190301777678
3266417 2.74629499098383
3270339 2.66434594377255
3274074 2.76879942625329
3278141 2.67726819671343
3282105 2.67901316244732
3285784 2.64312306982549
3289587 2.74740884931215
3293795 2.66864040594651
3297396 2.70016514753914
3301225 2.69143427645122
3305260 2.76581041457733
3309038 2.69902286919685
3312874 2.74133873255172
3316763 2.69223679720346
3320672 2.63222077055211
3324406 2.72862033459169
3328355 2.67352549411767
3332265 2.71421465917268
3335899 2.7059934708386
3340002 2.68937549255146
3343773 2.65184077058796
3347524 2.7445689489691
3351680 2.66651368914426
3355248 2.79881327268153
3359225 2.77040297986031
3362964 2.67213158877327
3366778 2.65937181427555
3370824 2.66887581238719
3374544 2.71361598010084
3378478 2.68417630418038
3382254 2.74416464356147
3386125 2.71991049639279
3390076 2.71407982840209
3393815 2.80275439657334
3397717 2.8228938477555
3401722 2.70063211308425
3405224 2.73743260897548
3409378 2.77465248626535
3413064 2.71686017589314
3416967 2.66284440828811
3420864 2.68919080419469
3424734 2.71855199619182
3428581 2.6973162833254
3432500 2.71537446251285
3436243 2.65667983681071
3440217 2.71683218994499
3444218 2.75836161085221
3447925 2.75279120643318
3451810 2.7564904364149
3455710 2.7770394543369
3459532 2.74280513467917
3463426 2.80937214354122
3467348 2.72679445537464
3471052 2.67140944146789
3474951 2.59235271382252
3478993 2.71078439856402
3482663 2.73297287515228
3486600 2.77346386624471
3490570 2.79612881982009
3494157 2.67687646856559
3498178 2.65724460061478
3502148 2.69153142595287
3505865 2.6194527057276
3509726 2.76839132548425
3513552 2.69346847739688
3517421 2.73235013342931
3521317 2.69953088485376
3524982 2.70779931336885
3529040 2.68444778452841
3532883 2.7370590713145
3536523 2.70303560848573
3540510 2.68017742787856
3544461 2.63347688838145
3548209 2.68200462689066
3552057 2.71327567349571
3555862 2.68598550840093
3559697 2.76523301730168
3563674 2.69905433033703
3567521 2.78878844324068
3571424 2.73848473308579
3574991 2.68977388868232
3579090 2.75349514767206
3582942 2.73480545796681
3586588 2.78609560942783
3590604 2.7131037319487
3594218 2.70691448402211
3598157 2.75600597539808
3602214 2.70277696734883
3605811 2.77496645227859
3609765 2.66721725646932
3613900 2.82951658040243
3617288 2.69611273151386
3621409 2.72254743283404
3625276 2.68979931173387
3628963 2.75797788588398
3633190 2.75254526273215
3636912 2.75766370443126
3640708 2.78382486968567
3644615 2.74110893155723
3648244 2.76039660999999
3652291 2.73008320358856
3656181 2.70970701715164
3659887 2.70940746107301
3663603 2.71955154087125
3667759 2.732543121829
3671638 2.73197003225587
3675355 2.79588906049296
3679354 2.65511535090478
3683381 2.73051400551954
3687085 2.72231605494932
3690925 2.74515981206954
3694804 2.82811784508475
3698796 2.79397777604108
3702654 2.71216420538565
3706309 2.70864439171878
3710350 2.72592063029802
3714276 2.71914653962545
3717980 2.69770808927151
3721822 2.79542547366441
3725610 2.71904509822785
3729346 2.76846373304889
3733467 2.65930357266914
3737250 2.81550258907055
3741010 2.69469347382925
3744852 2.71692534844955
3748818 2.73389326065236
3752680 2.7530455188149
3756529 2.7932941588696
3760375 2.7173497360699
3764215 2.86128852597617
3768094 2.70513809043888
3771924 2.70654286829329
3775815 2.72540353104592
3779559 2.84125375413631
3783487 2.70886670184847
3787552 2.69610564474827
3791218 2.82064253133777
3795098 2.72504378279701
3799106 2.77241645092731
3802853 2.73969079997445
3806770 2.77883661407426
3810626 2.75447811906615
3814664 2.7334435716589
3818456 2.78114827393183
3822080 2.68229690575879
3826372 2.79954417335924
3830177 2.73414740482377
3833805 2.77740518068068
3837789 2.68786750650243
3841753 2.79320782150227
3845557 2.75853504174809
3849550 2.82983508281543
3853288 2.68149266667299
3857244 2.74550516477317
3861137 2.74453024945389
3864847 2.75644451690977
3868863 2.77389696030016
3872785 2.71368673090942
3876596 2.74100217248021
3880493 2.69287945033441
3884299 2.76762766544654
3888218 2.77949074068597
3891974 2.78502208904477
3895792 2.76835329648247
3899773 2.67707304957998
3903462 2.85219530569463
3907472 2.80404729293832
3911409 2.69488318590878
3915005 2.71776510454645
3919045 2.73842859960191
3922779 2.72658959595855
3926713 2.76991458662463
3930526 2.74810507676004
3934425 2.82991027225944
3938309 2.71591982427795
3942190 2.73787770215709
3946053 2.77966346490465
3949761 2.75545981975592
3953720 2.70668520800053
3957623 2.73457446312446
3961308 2.7832814686087
3965330 2.65396221385497
3969201 2.78387919553498
3972969 2.71015007040803
3976945 2.63130976438503
3980813 2.71312262342173
3984610 2.70459544855712
3988591 2.73241324960813
3992381 2.74317884160137
3996203 2.73692706515174
4000345 2.82485140467259
4003848 2.71224561656991
4007918 2.77753421232761
4011785 2.76556119941104
4015451 2.76806071522879
4019519 2.75149378160829
4023139 2.81510615251336
4027117 2.79410311266841
4031184 2.7383208018222
4034612 2.73288812750235
4038787 2.75462003983201
4042909 2.77997756591004
4046294 2.76712044144535
4050327 2.83147293042327
4053964 2.78872292920788
4057905 2.71147625703328
4061937 2.82539014068723
4065627 2.77441915038711
4069623 2.84057812283292
4073537 2.72157066824521
4077314 2.75347121824069
4081375 2.75408239889266
4085049 2.79160543252577
4089070 2.61191693561642
4092900 2.69926346530657
4096602 2.83414808401258
4100614 2.7650974038334
4104411 2.7946320931142
4108316 2.77305132203005
4112242 2.74778931599054
4115863 2.70663760996538
4119952 2.78112369624934
4123753 2.79406558367591
4127572 2.74961018679036
4131530 2.87086843114201
4135106 2.75699851279117
4139123 2.80117907352523
4142942 2.77537172112909
4146695 2.68417781893881
4150705 2.77215539234509
4154440 2.70482342279559
4158350 2.8249024291461
4162004 2.79435850977477
4166055 2.81007300817069
4169857 2.71032612066186
4173641 2.75105306312694
4177640 2.79596873513122
4181380 2.87887696237626
4185295 2.77785600692455
4189027 2.78334639167043
4192819 2.78080252521729
4196832 2.77787878837791
4200440 2.85383592195392
4204454 2.83061120334202
4208574 2.72778063051524
4212171 2.6972075004996
4216168 2.71657531616942
4220146 2.68268517481363
4223864 2.75061729190288
4227894 2.75551066787822
4231521 2.8096304312872
4235389 2.74044595706557
4239204 2.74389409077375
4243099 2.82035483686837
4246993 2.79465773289892
4250689 2.6787551860409
4254800 2.74084208395487
4258615 2.80075840776144
4262338 2.70408501440938
4266402 2.81504059452092
4270285 2.75287118153448
4273970 2.79158913782254
4277988 2.76102807988147
4281741 2.74186188761222
4285589 2.82186640434874
4289519 2.81282854149059
4293169 2.80102366511163
4297217 2.66368736537403
4301082 2.83661526712206
4304793 2.83220440229004
4308800 2.73025529436216
4312712 2.87108515310587
4316510 2.80387713177624
4320381 2.83666110721764
4324183 2.75045892654988
4328059 2.8067477133581
4331963 2.81812249844984
4335808 2.83100802796168
4339462 2.75046595639077
4343469 2.79050008548447
4347533 2.78331579211109
4351131 2.7573857643121
4355147 2.7775954462929
4359156 2.80037855032117
4362916 2.74847915770075
4366721 2.78665354376695
4370786 2.77787842480498
4374656 2.79663915975546
4378375 2.79576832836474
4382201 2.83258066975548
4386094 2.80316014668603
4390028 2.80987976019798
4393895 2.77161030562851
4397736 2.86115548246643
4401727 2.77714766430103
4405603 2.76430007124393
4409332 2.7754901856304
4413398 2.83287716157088
4417285 2.71792912566572
4421072 2.81478755670858
4424956 2.71668409960866
4428996 2.86246298281005
4432783 2.77958174029354
4436405 2.72832817120517
4440571 2.86226925606575
4444395 2.79119823455106
4448239 2.75923759447308
4452201 2.76089608637743
4455965 2.83332853783266
4459791 2.63027491677299
4463568 2.7330487847665
4467442 2.88048782970136
4471425 2.73831640840427
4475074 2.80410133659295
4479102 2.77363335180841
4482893 2.74675889790107
4486739 2.79240284055312
4490603 2.72971271546131
4494310 2.67970190185364
4498456 2.72769041091864
4502177 2.84731591725518
4506020 2.62925970920971
4510076 2.83825783303806
4513880 2.82030457532498
4517687 2.81944140968604
4522013 2.72118848267326
4525420 2.74581360227154
4529445 2.73352779732435
4533624 2.85936074786768
4537274 2.75668891034892
4541158 2.72667771710303
4545244 2.77046075389223
4548822 2.73127544452907
4552846 2.75765953257715
4556469 2.85278891926225
4560382 2.8771568232847
4564504 2.78791737744994
4568010 2.78636156898098
4572011 2.70128112565716
4575855 2.72528339754275
4579508 2.77516703370605
4583515 2.75730523786825
4587409 2.9094188228961
4591194 2.82202686474912
4595003 2.78680692934965
4598998 2.81730979798589
4602824 2.73048881827393
4606668 2.72597459025394
4610649 2.7954387570867
4614601 2.72278157817913
4618233 2.7830263139528
4622274 2.83989505244334
4626065 2.72743430665712
4629837 2.79897079412701
4633915 2.78473354769415
4637763 2.82752835281394
4641487 2.69753697647937
4645523 2.80152111188484
4649018 2.88883409879607
4652997 2.75695441291117
4657124 2.90062362116289
4660592 2.78663741615397
4664643 2.82978596345138
4668686 2.79214781703965
4672397 2.8106077671737
4676200 2.73423167507822
4680048 2.75625361572992
4683932 2.8284861839239
4687801 2.74087088928005
4691580 2.84132694507658
4695374 2.87529079533948
4699252 2.76401056591555
4703215 2.73614477196296
4706889 2.87276938582648
4710926 2.83766221806677
4714407 2.77375546279109
4718581 2.74365658727772
4722535 2.82224053673102
4726088 2.74504190948012
4730175 2.70270277985094
4734245 2.72760580519192
4737734 2.80412986631187
4741756 2.80540902334953
4745581 2.87061635099271
4749372 2.81899894370049
4753406 2.78051208488516
4756895 2.71423793490303
4760969 2.7190354740711
4764864 2.79595288171415
4768645 2.81672348243879
4772835 2.83025177846725
4776195 2.67454458334626
4780304 2.72466291269153
4784504 2.68762786219824
4787776 2.70263682913149
4791960 2.80383020580759
4796027 2.75670762344035
4799585 2.77769575828133
4803667 2.77828133875069
4807333 2.83668557853638
4811220 2.76061703380954
4815212 2.80479528638297
4818892 2.70575612663047
4822850 2.79574698518048
4826628 2.82335112333623
4830435 2.74666339516866
4834191 2.76153106791579
4838211 2.70674086567379
4842059 2.82275670272736
4845719 2.6704018179302
4849785 2.82241195988255
4853796 2.7089034140338
4857331 2.74783017508567
4861361 2.80085337210801
4865356 2.73792982743659
4869102 2.85613830553955
4873062 2.83735327647776
4876761 2.79038154107261
4880773 2.76935306116103
4884639 2.79555975405214
4888313 2.79407076341416
4892272 2.87531480870515
4896227 2.69611701802059
4899994 2.86484768578617
4903727 2.76636265749556
4907798 2.81572320299886
4911725 2.74017989499133
4915407 2.78144027997662
4919341 2.78957772712884
4923376 2.72680398108548
4927115 2.79443636052493
4930947 2.82254393788724
4934983 2.7857063495414
4938768 2.75356744081256
4942575 2.75205972473601
4946507 2.72507733427977
4950213 2.74799445886279
4954150 2.8133802266635
4957879 2.78334681314495
4961801 2.84662506273033
4965794 2.74186088779283
4969549 2.82567623953476
4973416 2.72457724773274
4977309 2.80960453663807
4981108 2.74850856266218
4985027 2.80109684778464
4988711 2.88326911686903
4992628 2.80194985877456
4996548 2.79509865086438
5000476 2.82104732442581
5004238 2.72811323693664
5008198 2.73837317523974
5012088 2.82086674721311
5016016 2.78310784863528
5019717 2.78780890800045
5023679 2.75295570017418
5027428 2.7407249226711
5031478 2.73325089902516
5035220 2.77663508121221
5039129 2.87809743024025
5043129 2.8356015981829
5046808 2.82776448064688
5050682 2.75180195082068
5054752 2.79811931784333
5058148 2.67582511558098
5062241 2.78838136038061
5066366 2.77880892720038
5069837 2.80570013682715
5073815 2.78098415370604
5077893 2.87222764867585
5081443 2.7814264876419
5085493 2.91893999540309
5089159 2.7771958299819
5093071 2.93557207033618
5097006 2.80702801625368
5100598 2.72122754253449
5104641 2.78606435002071
5108648 2.78931273798044
5112219 2.82933160076731
5116342 2.84755817501063
5120260 2.77348057124457
5123868 2.72146855183421
5127938 2.9206281680787
5131890 2.81303328038948
5135398 2.72133412181859
5139441 2.78934375125579
5143397 2.84209159108399
5147122 2.72621506246164
5151043 2.71110804232436
5154751 2.83507672486261
5158756 2.87088917098779
5162428 2.76710802876574
5166380 2.76114046698785
5170550 2.77985026389083
5174194 2.77232283677419
5178025 2.90390697034228
5182070 2.81763293536906
5185722 2.7094310975906
5189679 2.7979066690516
5193459 2.8149007474662
5197215 2.85145563863029
5201227 2.91253292076655
5205067 2.68998170599599
5208945 2.88806971551384
5212921 2.75557081229113
5216648 2.82484357525197
5220548 2.79080715855838
5224483 2.81817507555228
5228260 2.81118075907234
5232197 2.79546611351956
5236263 2.79466543584745
5239971 2.79585691649146
5243830 2.75278641800554
5247993 2.85363675492783
5251739 2.81585482005008
5255559 2.80790478300855
5259624 2.73273877985783
5263328 2.83333301334353
5267215 2.6873899533365
5270926 2.75216894550993
5274758 2.80208274002929
5278904 2.9043658125513
5282593 2.87212493523362
5286372 2.7145084010256
5290335 2.77071093965542
5293980 2.75701601801047
5297961 2.77766359391978
5301826 2.76899408819006
5305593 2.88196526219047
5309363 2.77045353907802
5313178 2.84786221521069
5317280 2.79986974410405
5321081 2.7396297107755
5324832 2.74672897258086
5328843 2.84645348578091
5332853 2.76025751004253
5336513 2.85311001306652
5340349 2.81065477364112
5344373 2.78229979691415
5348094 2.79641429387753
5352025 2.76686451120857
5355969 2.78495109358596
5359633 2.8546977761878
5363568 2.84417798834007
5367371 2.79524673781276
5371206 2.78350950699402
5375165 2.83202373179935
5378709 2.68356323480808
5382839 2.80674887166461
5386863 2.72719758713081
5390411 2.82426983714245
5394456 2.86542689855975
5398393 2.84118650159002
5402086 2.7008749895985
5406164 2.826931083422
5410014 2.83756484078106
5414046 2.81925619495799
5417859 2.81011646142757
5421574 2.77056587828985
5425629 2.78626298011403
5429671 2.83128264807401
5433248 2.86898826339538
5437436 2.79281822029379
5441234 2.73824178990747
5444969 2.86474508057701
5448991 2.79747056052205
5452681 2.73506803312759
5456580 2.80694741534976
5460692 2.77426753064435
5464186 2.81144952026114
5468160 2.76387152760373
5472015 2.84260536037192
5475773 2.79451619979657
5479792 2.81402643972814
5483669 2.83005201269287
5487028 2.84418661170551
};
\addlegendentry{HiREPS}
\addplot [very thick, color0]
table {%
263 -2.27132041342391
515 -1.51424661735722
833 -1.13583061000193
1274 -0.814802432167587
1884 -0.549807565327173
2551 -0.384267616039258
3324 -0.250454536859431
4220 -0.152062719612762
5271 -0.0702531842035372
6301 -0.0242012405423284
7545 0.0240225476540584
8861 0.0529314014141576
10183 0.0771625210895897
11633 0.0920979858126391
13029 0.101175563697166
14597 0.110871094214275
16025 0.115199825548399
17603 0.125883476219647
19114 0.12385598452989
20722 0.132139199253625
22220 0.135713563171321
23888 0.137188004278434
25437 0.13982994746251
27012 0.146763080226942
28577 0.147090648810445
30148 0.154934121025053
31713 0.156156454733685
33317 0.156850722384341
34919 0.161974315566353
36540 0.166200847747256
38203 0.169836170040215
39744 0.172629946216247
41377 0.178438646525421
42916 0.179900519348689
44535 0.187622439380234
46075 0.189938877296769
47723 0.193645719278188
49240 0.197234215374756
50892 0.209275883923051
52505 0.201797097698096
54098 0.213392251423966
55720 0.216717704584785
57340 0.220186628778616
58925 0.227494106063497
60600 0.232156235889176
62206 0.241022792270873
63848 0.241061035027622
65443 0.247740970666777
67033 0.247734194247105
68625 0.254382334192719
70222 0.261466788701957
71821 0.268903175015184
73456 0.273336112759329
75216 0.278235888533347
76789 0.287316637905223
78418 0.288419256072526
80016 0.297124031271266
81656 0.302820759474497
83265 0.315353071871534
84916 0.307217096863934
86507 0.322606015049121
88118 0.326887378106407
89707 0.332487509133784
91334 0.342444424631954
92942 0.347014651732008
94549 0.353408611338512
96140 0.360198129344426
97835 0.367771052185576
99490 0.383317687979941
101041 0.386084714047452
102740 0.407830129534034
104344 0.400748471232219
106001 0.423585384330215
107596 0.425581434682339
109269 0.423564547628153
110989 0.447543083207172
112565 0.452963344983244
114237 0.466936060858104
115784 0.474631081963505
117481 0.485196309671123
119084 0.498312819360852
120695 0.504167401457389
122322 0.523675003147634
123977 0.538367850117286
125561 0.535388139357017
127213 0.564247262391298
128792 0.568491756947172
130439 0.583093439351257
132024 0.586706992728786
133705 0.612821382326564
135246 0.613023931016383
136921 0.634151608848343
138483 0.647116225727957
140228 0.65534451772433
141906 0.668924265596357
143483 0.693704805774678
145127 0.704170035285334
146707 0.715037680905541
148399 0.719605850815174
150000 0.749544938118019
151670 0.75845669796453
153204 0.763342446706613
154922 0.788659826334459
156544 0.792164310393331
158210 0.813342731139217
159769 0.825844185222556
161513 0.830389669458296
163141 0.847997906472774
164761 0.858785773331882
166482 0.883693800483944
168044 0.891966367910516
169721 0.908408621143909
171279 0.920674008822906
172950 0.937650704232539
174523 0.934297482288816
176183 0.970023472371066
177749 0.968342423658453
179415 0.977301297961059
180986 0.998833831102714
182648 1.00795068188141
184222 1.02024471029377
185885 1.03476939282573
187458 1.04606658475522
189104 1.05225050353113
190683 1.05642738052137
192335 1.07614137100036
193901 1.08689771653607
195568 1.09068945760404
197180 1.11296853458875
198829 1.11542047003514
200489 1.11525385627116
202092 1.1268184162173
203725 1.14217090134357
205312 1.16028745860754
206998 1.1684422318897
208581 1.18139361989072
210218 1.16808729612403
211813 1.18714003936942
213457 1.19265320367953
215039 1.20700951386316
216679 1.20205820716748
218269 1.21815047978761
219896 1.22714600748392
221496 1.23849141964296
223194 1.25194977955676
224896 1.25866414241956
226523 1.25164008723141
228135 1.26642942723479
229739 1.27504951084895
231356 1.28451667082347
232992 1.28633401425158
234588 1.29677127755187
236309 1.31453206973488
237905 1.30191104653109
239549 1.3081328855935
241183 1.34799864994286
242898 1.3343199937704
244465 1.33071046841364
246126 1.33875592580292
247691 1.35400044020847
249428 1.37307184687176
250982 1.36199318185132
252647 1.37994883863055
254303 1.372767254698
256030 1.38211620351135
257651 1.39856011303793
259284 1.39749933575903
260909 1.38759653614711
262574 1.40914455703273
264245 1.42368009585788
265794 1.41943334621107
267461 1.44153391339279
269028 1.42783605747514
270688 1.44464472633286
272458 1.42770894521276
273983 1.45952939317846
275691 1.45781697268082
277210 1.47588341418612
278913 1.45937308462621
280454 1.47074746386242
282174 1.48623949484305
283772 1.47047353161695
285415 1.49303953155804
287000 1.49655285172306
288655 1.49706446036124
290249 1.49998404399733
291883 1.51784100571661
293471 1.51619015730497
295117 1.51842051953231
296702 1.52061362577906
298335 1.52017812386614
300048 1.53133841229127
301568 1.53749337204111
303282 1.54486804997083
304793 1.5560776477112
306508 1.55765955946134
308012 1.55467866951637
309808 1.555999537416
311404 1.55814988598108
313132 1.57318296053588
314653 1.57879732736297
316355 1.57832223726313
318000 1.58596513406801
319610 1.5967489344727
321227 1.59205774465152
322824 1.58855235579266
324457 1.60304377666903
326041 1.60708689132098
327725 1.6111230187655
329292 1.6202528996913
331003 1.6161824550458
332558 1.61299502502552
334329 1.62026805629986
335782 1.62687956627288
337554 1.622951443004
339012 1.6327856004702
340793 1.64331044279711
342345 1.6466396104687
344028 1.65385577927157
345582 1.6499930118032
347288 1.64822215256156
348919 1.65752312312895
350526 1.66285007688589
352192 1.66155532163516
353788 1.67111761895961
355452 1.67473278354944
357014 1.68241597497717
358678 1.68140449342903
360279 1.68457915724163
362061 1.67750157628627
363652 1.68427464087848
365301 1.6959083324113
366917 1.69981263401043
368539 1.70585218023506
370136 1.70368628271989
371819 1.70747472592816
373390 1.7167662981311
375050 1.70972329319272
376626 1.71772453991969
378325 1.72256394997126
379909 1.72053108034416
381558 1.70923843594078
383135 1.7262990447149
384796 1.74037556137899
386428 1.7484159670137
388052 1.72264708649851
389652 1.73415173837256
391286 1.73827530946865
392910 1.75148904932348
394539 1.75664671443685
396207 1.74204836012236
397769 1.74834756836467
399480 1.76424200926541
401019 1.75881031593584
402704 1.76448434922727
404239 1.75699002100965
405956 1.76292029686837
407529 1.76598743301681
409215 1.77476113949328
410834 1.78767872658868
412601 1.77675978198137
414093 1.77392594772268
415829 1.79212972066663
417370 1.78825552831333
419078 1.79003195966488
420615 1.78411188631844
422322 1.79349304684263
424019 1.79056696300017
425578 1.79841106786702
427240 1.79808934724522
428833 1.79258582102977
430494 1.80731783303564
432071 1.81251325786543
433776 1.81991339205812
435299 1.80367354210164
437177 1.82128281325889
438665 1.82277850905051
440431 1.82263515092417
441979 1.82505592210361
443671 1.82697813281108
445302 1.81186133134696
446902 1.82024720646152
448520 1.83149947020715
450168 1.83896020458762
451899 1.82249079098453
453469 1.84510996952779
455137 1.83109223358618
456710 1.83039707587638
458483 1.83727622127094
460043 1.83347215320462
461730 1.8476489586436
463362 1.85677196050937
464996 1.85462323576397
466596 1.85003982958132
468248 1.85592710490757
469821 1.86122913090103
471471 1.8617632987508
473055 1.86824845582975
474751 1.87912082313282
476329 1.87771272972594
477989 1.87242313888878
479552 1.87494296297623
481228 1.87876511832628
482912 1.87272817208064
484598 1.89345026086507
486249 1.86092806311437
487850 1.87997102177112
489498 1.86613476308133
491092 1.87362988746912
492743 1.8868713216505
494325 1.89141347640848
496039 1.88767064442453
497612 1.89216270962201
499356 1.88966099320686
501004 1.90674581096278
502674 1.8906003931687
504253 1.89838196123269
505909 1.89903259382046
507585 1.9082464549128
509175 1.90160812577667
510825 1.90780172442762
512431 1.90295144325058
514109 1.9290222084362
515663 1.91276444830701
517395 1.91752322746782
519094 1.89726156379429
520743 1.92614730030319
522332 1.91904546686767
523960 1.92028562067128
525751 1.92206060164955
527321 1.94328128373251
529027 1.92955917228863
530564 1.9211517022644
532272 1.93803917035644
533943 1.93909968409695
535540 1.92296548477398
537185 1.93263607488124
538799 1.95303996850355
540407 1.96138260924853
542061 1.95275139302894
543653 1.94133629248818
545341 1.95285908642364
546884 1.93840696716341
548572 1.94208247600916
550232 1.95671488555999
551881 1.96061779740463
553463 1.9678852345703
555112 1.96743807715185
556749 1.96933081842278
558406 1.96227015188825
560032 1.96224060279763
561673 1.96274016402977
563267 1.9636991021795
564899 1.97546014415804
566492 1.97584945216423
568119 1.96674720167352
569720 1.96141975963065
571351 1.97274068643454
572952 1.9673025997725
574632 1.97955860932794
576313 1.9765015673572
577883 1.98589757246514
579614 1.97180758815811
581221 1.98861362388479
582936 1.99725875490279
584478 1.98579920903141
586167 1.99179963499061
587690 1.98897543283256
589433 2.00228018174835
591002 1.99458681187582
592676 1.98506222951023
594227 1.99121585663661
595973 2.01308166507942
597499 1.99974654880603
599216 2.0014133080656
600943 2.01473426736619
602484 2.0092126767129
604193 2.01304932935239
605723 2.00305967738318
607424 1.99990945905346
608969 2.0032474626379
610657 1.99988755126724
612205 2.00241236575646
613887 2.01195918419789
615438 2.025516795774
617248 2.02312381527082
618691 2.00591934792859
620485 2.00972655127897
621932 2.02061361250086
623720 2.01763270763454
625172 2.03741753113407
626939 2.0285408051802
628411 2.02557147903718
630181 2.02741647767181
631753 2.02531756401989
633448 2.02053407675217
635020 2.03477635152081
636694 2.04036531335409
638246 2.04261038624533
639937 2.02396247060342
641585 2.03464796096569
643182 2.03255713992119
644807 2.03939042586985
646424 2.03716247350807
648027 2.05153274496332
649672 2.0593504776098
651372 2.06178608783068
652914 2.03100202705307
654612 2.05111731578434
656154 2.05357480407937
657862 2.04787828096374
659401 2.0598587439239
661089 2.06460577442192
662647 2.05699462609961
664323 2.06138124771963
665919 2.04576403103261
667609 2.07500398747238
669233 2.07001537852824
670887 2.06078525103892
672474 2.06334957414178
674116 2.07103074101847
675716 2.06219378117415
677370 2.06380065247709
678960 2.0708721284757
680698 2.06589376273696
682343 2.06568264304437
684051 2.07360400891261
685626 2.06951398656391
687291 2.09013321098394
688942 2.08383712784195
690621 2.07927343790089
692325 2.07264634024098
693944 2.06315072348124
695566 2.08066790123958
697385 2.09340672280791
699001 2.08759309286761
700649 2.08663330236117
702278 2.08239489150241
703935 2.09953144614665
705569 2.08617677425031
707296 2.10165875105753
709001 2.09807129600697
710622 2.08480175781943
712238 2.08262706072764
713861 2.08748940320729
715470 2.08355701643692
717105 2.10284515935729
718703 2.08879591377201
720357 2.10120630739681
721968 2.10425186801685
723611 2.11843820965057
725249 2.10851581607618
726916 2.08960111628544
728775 2.11101426244585
730381 2.10464777043711
732038 2.12388537893813
733674 2.11676816039662
735289 2.11069763484128
737187 2.10182830569935
738804 2.11635704849023
740454 2.09284613542313
742080 2.11242872825586
743751 2.12695191559434
745324 2.10680211739537
747176 2.11332809787414
748780 2.12294352404284
750430 2.10714412966973
752072 2.12524881130583
753655 2.11924374714843
755326 2.10322347348249
756908 2.11774787946906
758563 2.10980646957416
760158 2.11322831571151
761819 2.10873811373868
763410 2.12322558899976
765084 2.13060171838729
766715 2.10989012518515
768399 2.10760704523204
769954 2.15022907885486
771624 2.12289478891298
773293 2.11991562083131
774986 2.12945782560594
776697 2.11013721947352
778230 2.12774266602984
779956 2.11272627810569
781533 2.12129540660666
783218 2.13881425114731
784761 2.13195258308397
786454 2.14860496280076
787994 2.13722863257168
789695 2.12990026771345
791286 2.11855000215382
793004 2.12981114406308
794563 2.15208263527539
796231 2.14286274348021
797796 2.14310391604081
799488 2.13154129888683
801034 2.14019794569619
802719 2.14465435948242
804269 2.13072134751928
805959 2.15686006896466
807526 2.14461537671028
809199 2.14330384301648
810932 2.13994893213263
812441 2.13785199108475
814234 2.14590972823984
815705 2.13109299932303
817465 2.14761351575054
818950 2.16056590684325
820730 2.15448795001096
822261 2.15140139551952
823995 2.14871145962104
825603 2.1650766769869
827256 2.1549368954166
828837 2.16836225499755
830495 2.16588200514165
832093 2.14530165065153
833732 2.16994490551153
835360 2.16428105401324
836988 2.14732109107937
838604 2.17265194255717
840232 2.14591197932964
841901 2.16732548830123
843475 2.17167274601342
845119 2.16248455903923
846716 2.14798772043021
848457 2.16110471757921
850077 2.16455070987458
851777 2.1634481026433
853349 2.16283737538696
854993 2.17652863383143
856612 2.16683138708392
858247 2.18069988229499
859984 2.176076985709
861575 2.15729291148812
863228 2.17384160923607
864809 2.168650881878
866541 2.15966324552167
868199 2.16219098961455
869799 2.17917794470805
871434 2.17588933725026
873072 2.18770570141661
874705 2.1894616072643
876371 2.17629000486404
877984 2.17644988184124
879605 2.17953843404403
881219 2.17729801659551
882890 2.18226778954543
884506 2.18483210138648
886162 2.19290782331858
887840 2.17313018618824
889508 2.17997601930748
891081 2.18143733755421
892768 2.18472872614076
894322 2.19397086485874
896022 2.20458172354243
897663 2.18480138704077
899308 2.18074407319082
901025 2.18068592010828
902597 2.18769886664898
904263 2.19090645592036
905843 2.19862043318232
907503 2.19305520456287
909075 2.19552122859193
910764 2.18996318165992
912444 2.19628903295145
914123 2.1934590018339
915799 2.17347846243433
917395 2.19715477516128
919066 2.19811561770592
920734 2.21178983025384
922396 2.19719161818657
923978 2.19863553711975
925733 2.17371279694052
927380 2.19371860306094
929052 2.19333621270757
930701 2.19479748167515
932289 2.20715663766742
933935 2.20595486509389
935625 2.19037060352408
937172 2.18705678609387
938851 2.20577679699239
940413 2.20885673193048
942084 2.19720843080631
943650 2.18170461278076
945320 2.2190065660864
946922 2.20900486197044
948610 2.20758045401721
950246 2.18995108674937
951881 2.20494572889245
953494 2.21241965398169
955162 2.18885145508205
956740 2.20517456915236
958370 2.18968303030773
960146 2.2061996775792
961694 2.19571976372708
963423 2.2067120595319
964978 2.20403383123291
966658 2.18731847359521
968211 2.21141650491992
969899 2.22374334669875
971473 2.2040739193917
973133 2.20543700455597
974820 2.21407908709392
976518 2.19731021869246
978163 2.20441798020035
979764 2.22134091582922
981516 2.21669090160239
983091 2.21271908955999
984783 2.22938317602123
986468 2.21890595629605
988019 2.21457688837948
989734 2.23252271062142
991362 2.22037459209944
992957 2.21979900988186
994563 2.22893334403252
996268 2.23438175871679
997920 2.22278591147722
999643 2.21384952710859
1001181 2.23233643407377
1002902 2.19957980617172
1004542 2.21954709926005
1006124 2.22380154073027
1007771 2.20844440946236
1009347 2.23824864756761
1011008 2.22233772135592
1012573 2.22256330747718
1014272 2.21775121874839
1015843 2.23136523865055
1017580 2.23232085597259
1019237 2.23872078502549
1020835 2.22036359412681
1022510 2.23167087228962
1024064 2.23681867664745
1025750 2.21604740296517
1027302 2.2285800058397
1028990 2.24525056125038
1030630 2.22591074187117
1032289 2.24769096486138
1033900 2.22908933828423
1035515 2.24106446261252
1037126 2.21754914817857
1038734 2.23808685007113
1040441 2.2341502425756
1042043 2.22556458688515
1043680 2.23950539134087
1045292 2.226168630134
1047031 2.24932299319851
1048671 2.2333948631153
1050268 2.23512889043125
1051913 2.22873336662051
1053525 2.23873390092808
1055187 2.24040794225383
1056767 2.23029263934176
1058428 2.23925348002453
1060034 2.24611644246453
1061781 2.23439165311455
1063401 2.23258354812122
1065004 2.26095110492083
1066634 2.24536200475838
1068209 2.25405234414997
1069860 2.23535346174667
1071409 2.25640520240506
1073186 2.24722766173288
1074833 2.23421335839929
1076468 2.2628082882104
1078087 2.22977861657659
1079717 2.2585159314951
1081313 2.24686698563322
1082957 2.23921298984035
1084542 2.24509314241049
1086206 2.25828393715281
1087928 2.25608182134129
1089637 2.23789307797645
1091297 2.24922678730663
1092869 2.25802575748065
1094545 2.25195281742564
1096157 2.26561706585913
1097795 2.24835760952353
1099369 2.23782224921751
1101027 2.26947580322992
1102670 2.26110709932057
1104316 2.23666742331131
1105904 2.25188555681975
1107554 2.26477128446744
1109160 2.24226697075291
1110807 2.24047261741141
1112367 2.26420034285681
1114036 2.26465879927458
1115700 2.26142134674165
1117321 2.26289972180566
1118941 2.26891638069659
1120570 2.26905674158585
1122174 2.25638061815352
1123845 2.28466848116365
1125476 2.25746274943601
1127091 2.26442358191863
1128725 2.25636299238665
1130322 2.26038534802985
1131963 2.25319286563473
1133553 2.26024054502174
1135269 2.25531816063943
1136852 2.26484261732349
1138544 2.2518061201766
1140155 2.25028996088626
1141882 2.26015228693966
1143477 2.25724234166173
1145165 2.25927685950114
1146846 2.24359170830693
1148480 2.26870725777791
1150193 2.24540211009659
1151792 2.27126288240935
1153458 2.27352288764843
1155026 2.27348198088686
1156731 2.27031027079948
1158340 2.27704633158808
1160009 2.2609565013116
1161573 2.25701702906793
1163243 2.25887690274052
1164908 2.26097403591914
1166473 2.24313172196677
1168112 2.26192397120999
1169753 2.27927355867904
1171399 2.27018084818456
1172975 2.25982132241786
1174607 2.25744124530438
1176168 2.26830953808576
1177859 2.26457649370757
1179503 2.26849887132803
1181125 2.27281381929589
1182770 2.28960345132684
1184355 2.26524976832451
1186004 2.27780309661134
1187592 2.26105035013561
1189224 2.28264184555893
1190824 2.24762131427452
1192457 2.27560521598316
1194064 2.27960474323877
1195686 2.27908480929032
1197284 2.26501230863227
1198937 2.26378865009274
1200515 2.27495387732256
1202197 2.28123447572513
1203859 2.27366102001366
1205454 2.28778907011834
1207088 2.27472219617893
1208721 2.27860198760013
1210522 2.27482031987174
1211958 2.29806241680516
1213734 2.27254067416693
1215191 2.30134728079246
1216977 2.28763399401865
1218505 2.28048051128875
1220197 2.26981228271373
1221871 2.27208044343867
1223461 2.3011189817762
1225133 2.28426435104835
1226708 2.26812927686361
1228462 2.29448793782406
1229946 2.28888161611041
1231678 2.28488700366853
1233258 2.27714398574827
1234922 2.27998606793709
1236524 2.27099661569229
1238140 2.27601324055903
1239902 2.27989720896448
1241432 2.30442806548059
1243206 2.2837100896657
1244847 2.30154363864465
1246442 2.28236582347747
1248164 2.28825959609863
1249794 2.30064186675488
1251456 2.26827547652929
1253007 2.29896792863416
1254694 2.29541350117955
1256262 2.28479965990407
1257952 2.2966499229995
1259487 2.29818219298993
1261150 2.29963077766635
1262832 2.28970954198241
1264374 2.30061699137736
1266078 2.29185291388343
1267579 2.28828582497005
1269324 2.29883070532351
1270784 2.28082499360184
1272570 2.29094604528964
1274128 2.30497052736999
1275908 2.2858303860826
1277496 2.3008598101449
1279178 2.2947220476857
1280913 2.27531962011229
1282437 2.29435250838114
1284154 2.30123084539855
1285672 2.29761248096231
1287448 2.30546711943134
1289025 2.28916255172412
1290683 2.2875886422749
1292258 2.29193767747091
1293938 2.29776006173172
1295505 2.30506479943833
1297332 2.3088342717184
1298964 2.29352129258401
1300572 2.28870385886518
1302276 2.29921788682303
1303861 2.30297287137983
1305503 2.29076264108381
1307086 2.29794617886421
1308741 2.29356944238647
1310304 2.32052381977989
1311971 2.31005238428351
1313514 2.29950505360758
1315202 2.3220775846403
1316773 2.28067732957186
1318435 2.29933569211018
1320008 2.29416859229149
1321762 2.30571952763796
1323380 2.30236901746124
1325044 2.2990487172672
1326662 2.31886453129255
1328298 2.30657948974313
1330053 2.31297956698082
1331650 2.30645873122508
1333360 2.31035179715453
1334980 2.29670105983383
1336583 2.30837151333391
1338216 2.31669710969525
1339837 2.31542423431924
1341473 2.3059723359298
1343125 2.30117113001056
1344714 2.31636256531013
1346355 2.30873705170374
1347935 2.31473112620661
1349592 2.31280858488526
1351171 2.31080824649156
1352942 2.29733147440415
1354576 2.30263633724265
1356216 2.29717615740367
1357856 2.31385202455824
1359458 2.30040788542081
1361084 2.30932196704589
1362786 2.3231909082554
1364482 2.32906375168504
1366127 2.30061242939498
1367778 2.30678677391819
1369376 2.31358281319138
1371025 2.30485305237598
1372598 2.31902386846387
1374299 2.31350386954813
1375886 2.27936104751305
1377559 2.31867039645607
1379204 2.31966131728555
1380834 2.31039160070618
1382410 2.31924575614436
1384102 2.31947042128935
1385680 2.31836331591548
1387362 2.32321878415499
1388894 2.3121191183717
1390578 2.31023199311196
1392242 2.31370228079041
1393855 2.33452650980852
1395637 2.3155991867336
1397075 2.31919921152489
1398879 2.30810778366309
1400300 2.31135190052378
1402114 2.31756262735073
1403654 2.31663894966713
1405350 2.32197268364846
1406883 2.30631416019076
1408575 2.32587035132793
1410114 2.33037344088199
1411809 2.29600055746638
1413552 2.33001408605815
1415051 2.3143419985394
1416769 2.2972484469622
1418357 2.30817594884264
1420051 2.30973948118028
1421599 2.31837427659713
1423284 2.32089799165111
1424845 2.3363977101248
1426480 2.34355844617296
1428091 2.32634635849492
1429672 2.31669349459162
1431361 2.31814661774331
1432982 2.31872312373577
1434571 2.35561263896104
1436214 2.32515698767398
1437809 2.29742560871323
1439441 2.34766708527856
1441140 2.32186148347902
1442832 2.3234039015772
1444393 2.32040595310806
1446086 2.34503981725697
1447641 2.3230094100429
1449385 2.3331897442798
1450983 2.34606988903341
1452609 2.3321493309254
1454197 2.3192782211519
1455833 2.3252537012353
1457441 2.34468575673767
1459124 2.3319256484894
1460660 2.33339095972753
1462326 2.34154455077532
1463878 2.33049476365346
1465532 2.33120705170069
1467097 2.3386975302424
1468792 2.34446091002101
1470355 2.33325569468131
1472039 2.33355284110982
1473682 2.34255573225392
1475287 2.33818066616536
1476896 2.34108599126364
1478562 2.34405163521776
1480285 2.32973897652137
1481946 2.32913741621315
1483676 2.33893633049015
1485346 2.32107070832982
1486902 2.3286449421459
1488608 2.330553049267
1490259 2.33999335020006
1491886 2.34515684732051
1493475 2.33191686917768
1495119 2.33902503200969
1496694 2.33265188151155
1498346 2.31033558471856
1499947 2.3344379785859
1501571 2.33864761232419
1503180 2.3410693736652
1504884 2.33324488973593
1506550 2.32686619921732
1508115 2.34364176492683
1509762 2.31771756149278
1511330 2.33749042839262
1512965 2.34206222966567
1514574 2.33631597347157
1516250 2.34026488103872
1517802 2.32219924442075
1519480 2.33166532695038
1521035 2.33260116636302
1522702 2.34611045236809
1524272 2.31924387872029
1525927 2.33070232496505
1527565 2.34872178022708
1529154 2.35506505889374
1530788 2.34288124209766
1532380 2.34394248997234
1534019 2.33869962645116
1535587 2.32989076302473
1537250 2.33816547464163
1538924 2.34758667264424
1540484 2.33721528150575
1542275 2.33168893407218
1543737 2.35025761050851
1545578 2.3392412973434
1547239 2.32166806803015
1548821 2.35734203518959
1550571 2.34863643534053
1552051 2.32729574503037
1553821 2.34759460229628
1555317 2.35679958744052
1557072 2.34195987991343
1558574 2.34309418862465
1560332 2.3295469674126
1561886 2.33249437151052
1563577 2.35203829404393
1565175 2.33090553570174
1566850 2.34693692311813
1568458 2.3398291725468
1570137 2.33320163446586
1571742 2.34039473893887
1573391 2.35225215513305
1574990 2.33854808015664
1576620 2.33248843849398
1578361 2.33347333647686
1579854 2.35591979980287
1581579 2.35158583616077
1583094 2.34593671152252
1584817 2.34958129427198
1586327 2.35315860161917
1588026 2.3524591127211
1589564 2.33947762286814
1591248 2.3523391777888
1592794 2.36256635139189
1594453 2.34393305179607
1596028 2.34194576950753
1597676 2.35076113100052
1599263 2.35097592700739
1600984 2.34945879498784
1602564 2.35299835075497
1604221 2.36384137659228
1605828 2.34682543672833
1607471 2.36020163901634
1609184 2.33101548986968
1610718 2.336637841584
1612414 2.35690497857406
1614039 2.36950534346833
1615750 2.34753827802883
1617324 2.33832793869385
1619011 2.3480728934356
1620597 2.35297108640969
1622301 2.34105477611807
1623987 2.33539603049274
1625539 2.35276298188431
1627210 2.3499817523974
1628771 2.35601869548335
1630479 2.36017460908476
1632048 2.35768580434303
1633722 2.36002636803347
1635352 2.34529303065966
1637091 2.34633819752516
1638695 2.35936909598597
1640304 2.34451271903108
1641932 2.35395061194108
1643532 2.34669738641775
1645167 2.37217933444443
1646775 2.35037449663657
1648429 2.35348505800829
1650014 2.3418334935341
1651700 2.35548375152514
1653243 2.35056608142654
1654938 2.3522710792719
1656510 2.34132870401085
1658222 2.35114460066775
1659840 2.35670790489979
1661417 2.34799898404854
1663074 2.34479367672178
1664644 2.3639374784106
1666332 2.35588947843219
1667894 2.34053644409842
1669548 2.36729541858622
1671132 2.37166404804658
1672812 2.33860983818414
1674347 2.3600885416805
1676028 2.34744104799164
1677566 2.36319374533754
1679262 2.36820216478972
1680775 2.34434522303649
1682460 2.35272465204694
1683987 2.35409752990516
1685672 2.34981711706243
1687277 2.35711571235189
1688946 2.35754787576766
1690504 2.34152009449959
1692172 2.35659000942109
1693859 2.351625770452
1695395 2.37936613425874
1697124 2.34860307558796
1698632 2.36543784443915
1700412 2.36644751710013
1701892 2.35189707870604
1703680 2.37265468357731
1705338 2.34664417507244
1706919 2.36533107950028
1708650 2.34737507082723
1710236 2.34937215161
1711885 2.35315997851489
1713491 2.36760615344996
1715145 2.35448236600718
1716741 2.38074482915739
1718332 2.37550449118626
1719981 2.34200112469983
1721558 2.37675507016764
1723238 2.37945259591037
1724768 2.36557093302523
1726456 2.35213156321265
1727979 2.38210284252171
1729745 2.36724222630442
1731336 2.3551080529192
1732968 2.37026832807028
1734552 2.36362881521747
1736190 2.3784557434753
1737807 2.34853685416564
1739497 2.3612473683677
1741098 2.36651336775092
1742717 2.3711080476421
1744439 2.36714173822922
1745959 2.34907321209818
1747661 2.36478710260784
1749162 2.35579548763244
1750911 2.36432445728126
1752431 2.34267883605992
1754211 2.35199898220056
1755655 2.34916971332937
1757449 2.3544195403728
1759007 2.35472728434832
1760652 2.36170559651597
1762226 2.34537207186733
1763856 2.3612316553335
1765482 2.36090300732907
1767129 2.36178158630412
1768699 2.35883613554157
1770367 2.3525088461937
1771896 2.36521422374377
1773594 2.36653232732767
1775116 2.35614534946829
1776825 2.39257487058194
1778347 2.35140189227492
1780061 2.35286330823602
1781577 2.35810806810227
1783286 2.36277423052945
1784873 2.37357883370346
1786513 2.35449316543734
1788065 2.36318220500986
1789737 2.34502135892122
1791278 2.35365666903308
1792940 2.35842145801497
1794522 2.35534618882068
1796186 2.34944019792054
1797772 2.39632742971381
1799427 2.37001912698534
1801006 2.36997054041087
1802679 2.35449019727644
1804254 2.36212307390076
1805974 2.36245760485755
1807498 2.37638101718887
1809175 2.37196766969462
1810733 2.35419034510555
1812433 2.37310441757231
1813974 2.37854426483256
1815681 2.36075619552595
1817217 2.36073489989638
1818880 2.37392694857594
1820446 2.3566147817764
1822116 2.38600250980885
1823695 2.37572392781334
1825319 2.35668653792376
1826937 2.35522803506512
1828518 2.3751641833684
1830192 2.38454144476999
1831761 2.37111146123635
1833504 2.35974082767734
1835083 2.38006482851108
1836791 2.36790767344198
1838337 2.36651060561299
1839982 2.34233839589845
1841590 2.36279941191026
1843275 2.3660837864982
1844960 2.35611526826683
1846546 2.36255080168136
1848269 2.377928550063
1849773 2.36189534249981
1851494 2.36447056814333
1853077 2.35907408476838
1854799 2.36780023576339
1856533 2.34334632544626
1858049 2.3759068724223
1859786 2.35290701526357
1861368 2.36150509534544
1863112 2.38120679187718
1864621 2.34949055881448
1866323 2.36005336425433
1867974 2.37596793173338
1869558 2.37203740717622
1871331 2.37465916377425
1872932 2.36656899448198
1874621 2.375476492452
1876162 2.37182351251276
1877846 2.35664746079423
1879416 2.38099405747527
1881092 2.36883211921371
1882734 2.36596580309722
1884316 2.37340968941816
1885921 2.383803137499
1887538 2.37919511092895
1889168 2.37481867173639
1890793 2.35717976630722
1892431 2.36052303121486
1894013 2.34645777511553
1895658 2.36223731930305
1897216 2.35837546261892
1898880 2.3714734237539
1900480 2.36351394675386
1902212 2.37677775641039
1903801 2.3706006431427
1905498 2.35926459805734
1907015 2.38313200770049
1908700 2.36683726837327
1910230 2.36041681835427
1911937 2.38254172500165
1913499 2.35851319721396
1915141 2.37077658160249
1916684 2.37209900333378
1918345 2.38778617207591
1919961 2.35791310136929
1921614 2.36701648070102
1923185 2.35386019268761
1924889 2.37883722901652
1926434 2.36746339061165
1928122 2.38157269273653
1929698 2.37446529718572
1931348 2.37538684747038
1932900 2.3611561157685
1934551 2.36667083168764
1936106 2.36807977885141
1937757 2.377307928013
1939332 2.3791207394974
1941026 2.38162338519808
1942530 2.36947034956415
1944328 2.38429974133069
1945778 2.36228099934285
1947542 2.38063394078642
1949007 2.39406023483265
1950783 2.37169477335925
1952389 2.3805348202307
1954018 2.37872635109525
1955782 2.38039544141765
1957313 2.38729734260305
1959027 2.37368915032823
1960567 2.38281356731206
1962311 2.37444878364921
1963840 2.35773506565503
1965547 2.37229259636276
1967076 2.3733595773049
1968756 2.35322841534764
1970290 2.37340526817844
1972020 2.38024836599237
1973642 2.38921497581654
1975196 2.3807520280414
1976993 2.38414140755436
1978518 2.38682764468197
1980216 2.3883219583534
1981751 2.37144500118342
1983455 2.3521523052907
1985082 2.3794061487541
1986701 2.37311448459164
1988357 2.37281263167058
1989950 2.35691479277712
1991568 2.38313247968118
1993286 2.37978174973811
1994834 2.37666607496866
1996513 2.3870400288575
1998070 2.38554278816629
1999729 2.37363840528808
2001303 2.37497616643964
2002921 2.38293001422424
2004543 2.38348561106813
2006180 2.37243279909545
2007959 2.3838039998743
2009452 2.39843469371508
2011198 2.36914617601418
2012817 2.36552687511181
2014399 2.3751929804454
2016081 2.3892025787953
2017673 2.35629167410492
2019311 2.37126048318482
2020884 2.37828628602319
2022532 2.37466231914178
2024088 2.38390817598638
2025762 2.37479919165031
2027317 2.35473170567711
2028980 2.37285614840232
2030523 2.37396932716253
2032233 2.37115885554811
2033776 2.36501598930961
2035527 2.36453407305054
2037084 2.39117656175077
2038802 2.35108412171885
2040314 2.36873494756792
2042072 2.3853789121152
2043791 2.37409486436556
2045281 2.34737819217304
2047004 2.37550862131398
2048491 2.39331244634005
2050238 2.38540927389851
2051771 2.36532773535548
2053589 2.37282931516705
2055294 2.39150443296974
2056853 2.38827775120463
2058629 2.3716775651757
2060114 2.34918662495485
2061824 2.38850979211093
2063335 2.38299032640863
2065061 2.3504283559438
2066552 2.36051679886253
2068274 2.3760532984461
2069804 2.38362632485756
2071532 2.36639418774482
2073033 2.38156388713454
2074745 2.35604967547939
2076316 2.3822574260516
2078011 2.37347300298968
2079503 2.39725723025927
2081206 2.37855332883558
2082724 2.377233237119
2084444 2.37586790367597
2085963 2.36815943192297
2087683 2.36176308014963
2089254 2.3857129253697
2090978 2.37108156063723
2092703 2.3703297453905
2094200 2.37404347738621
2095937 2.36095224255577
2097413 2.38810200479254
2099130 2.38808617796297
2100634 2.38269479267815
2102344 2.38364371753233
2103869 2.37953734310879
2105581 2.38923306477666
2107213 2.37978689680496
2108815 2.37848164087645
2110512 2.38038367860668
2112100 2.3876632316164
2113747 2.38695540344395
2115435 2.38262535002633
2117069 2.37858352475522
2118662 2.37916924582987
2120246 2.38257142337201
2121853 2.3624991883253
2123463 2.38852059286061
2125100 2.37619176209826
2126682 2.38295807348492
2128379 2.38172729502286
2129885 2.35936367334593
2131596 2.38242515412149
2133079 2.39048646248252
2134803 2.39386896637208
2136325 2.38064427974298
2138044 2.37624921805317
2139568 2.38554697192182
2141244 2.36674677337206
2142747 2.38263490977175
2144440 2.38906022157496
2145968 2.39790742704782
2147645 2.37390666341521
2149199 2.37054816194908
2150861 2.37852392348988
2152392 2.37346886451596
2154051 2.36946328579349
2155684 2.38988889579306
2157364 2.38901562860449
2159016 2.38433960694577
2160549 2.38907247698712
2162189 2.36685475544576
2163768 2.39126997399066
2165379 2.37478524119019
2166973 2.38583122121391
2168641 2.39272978641553
2170206 2.37887377886303
2171818 2.3859828719753
2173506 2.38651072366125
2175067 2.37539002347438
2176729 2.37404248252344
2178327 2.37091725394155
2179933 2.37351277729251
2181566 2.36532934811627
2183148 2.38192923955001
2184799 2.3816405382361
2186396 2.37357530773786
2188114 2.39287553258953
2189736 2.38265928173171
2191356 2.37733440290077
2192976 2.38874428167647
2194644 2.38272594250065
2196255 2.39512711055415
2197895 2.36672635148587
2199635 2.38949091311036
2201350 2.37487710815958
2202978 2.40399062926253
2204691 2.38184589347122
2206205 2.38786595826992
2208014 2.36620563419688
2209628 2.38073928322104
2211299 2.3740503088765
2212807 2.39102110008163
2214505 2.4058852627035
2216061 2.3859368876255
2217713 2.39104046577601
2219325 2.37707918206126
2220989 2.3758935769948
2222618 2.37075891923651
2224196 2.37681213778624
2225842 2.38360195277734
2227412 2.36648901916545
2229056 2.40022681018777
2230665 2.3948423378465
2232425 2.38376511203326
2233935 2.38274721102818
2235689 2.38842153968638
2237155 2.39360974740773
2238959 2.36547395855142
2240659 2.38247856550219
2242162 2.40720125297409
2243876 2.37337945428319
2245411 2.37737274812374
2247124 2.37714845227301
2248644 2.39026717016066
2250351 2.36926567974681
2251900 2.3773632696348
2253569 2.3837297408962
2255134 2.38038206905599
2256815 2.35940926848629
2258358 2.37948860636015
2260026 2.36978541987484
2261570 2.40511566535328
2263222 2.3615800463749
2264832 2.38466524080345
2266504 2.37933733650417
2268123 2.3808654761669
2269706 2.37436098410714
2271372 2.37337624465595
2272903 2.38826880737268
2274572 2.38610680785703
2276218 2.36745011023021
2277900 2.37030378628374
2279593 2.3962900246306
2281138 2.39369344334516
2282852 2.37460748305619
2284430 2.37327003286496
2286081 2.3778316850517
2287687 2.39884589723339
2289306 2.38748438354847
2291036 2.37890013786087
2292608 2.383737717571
2294262 2.38211647582922
2295819 2.37031920866971
2297510 2.38169290685586
2299049 2.39723372597805
2300745 2.39107186747758
2302287 2.39772507542248
2303983 2.37698789951308
2305527 2.37929476256094
2307234 2.38410943234939
2308749 2.36401061197618
2310504 2.36543116383303
2311960 2.36266811555898
2313717 2.38533783148244
2315378 2.3754224058691
2317013 2.37158397264335
2318774 2.37531098149988
2320228 2.39143606668817
2321943 2.38767600054703
2323472 2.3791614899024
2325119 2.39903797539358
2326669 2.38361358569838
2328378 2.38475083922648
2330039 2.37618880521156
2331739 2.38740321780828
2333285 2.38307659145438
2334940 2.37894368459693
2336479 2.39162121236743
2338163 2.39220093884888
2339719 2.39254784800646
2341483 2.39912809469955
2343059 2.38749078820336
2344734 2.38832823522098
2346332 2.38196797978176
2347942 2.3895493142057
2349614 2.38803092322629
2351170 2.37508929228973
2352823 2.38560869475033
2354409 2.38721060019945
2356036 2.38562568485809
2357622 2.37347940012883
2359272 2.37802800560913
2360842 2.39721018545883
2362534 2.38663960189553
2364098 2.39289178714605
2365735 2.38476653794145
2367402 2.38225365359947
2369191 2.36874129220128
2370777 2.38004462989427
2372397 2.39218303446048
2374019 2.36272136155425
2375688 2.3868629200872
2377344 2.37963545661995
2378906 2.39509047182226
2380501 2.39245413382665
2382218 2.37777757285762
2383788 2.36626115244855
2385423 2.39198012478277
2387068 2.37615627974965
2388674 2.39112113534348
2390256 2.37758600137065
2391873 2.39330550835018
2393533 2.39218068183945
2395089 2.39524320581454
2396729 2.39555407413354
2398372 2.38268303911011
2400041 2.38021054138894
2401673 2.38121436059023
2403337 2.37435429772163
2404901 2.38506492049825
2406607 2.37597628690791
2408214 2.39423191123528
2409829 2.3856558519347
2411360 2.37200228932963
2413052 2.40560639333564
2414660 2.3709961462127
2416274 2.3849244680496
2417983 2.39511902166408
2419492 2.38516939499775
2421186 2.39573508078736
2422712 2.39860015597016
2424442 2.36986797513176
2425930 2.39253960378118
2427649 2.38054408275878
2429298 2.39961345004057
2430860 2.39339067612053
2432542 2.3870868438298
2434253 2.36796068692619
2435941 2.3790086972775
2437583 2.38854804983508
2439159 2.39133202705593
2440754 2.3840516053987
2442367 2.37439570219698
2444069 2.38370760860284
2445693 2.3840544036556
2447291 2.39257534798205
2448901 2.3743705403612
2450490 2.37853828991618
2452122 2.37999901225928
2453783 2.38545677802822
2455375 2.37968471158082
2456993 2.39027698462701
2458543 2.40676149256693
2460216 2.40365051722018
2461722 2.3827763831512
2463430 2.38884060922906
2464951 2.39630212695673
2466729 2.39826087724395
2468268 2.3752671054508
2469934 2.38235670021361
2471518 2.40198729023419
2473124 2.41532023817166
2474857 2.38725424411555
2476439 2.38206238970059
2478070 2.37996150089804
2479644 2.39931076818328
2481259 2.38907329131184
2482879 2.39128705972092
2484481 2.4140241692458
2486078 2.38577988560845
2487702 2.37848058430136
2489367 2.37763683425743
2490910 2.38725471990785
2492691 2.39171072492315
2494265 2.37077876373193
2495901 2.38699989784199
2497502 2.37491247047533
2499166 2.38558360334348
2500754 2.37010262403816
2502381 2.38919934806192
2504037 2.40190421572028
2505696 2.38488933172101
2507371 2.37628662477049
2508924 2.39613887679804
2510592 2.39379842671069
2512145 2.38095700369533
2513800 2.37726916082955
2515366 2.38455282201205
2517007 2.38936757824355
2518568 2.39501216954586
2520212 2.37765006880066
2521890 2.40524032807441
2523565 2.39960377856876
2525084 2.38440834590115
2526781 2.36459132632387
2528348 2.38595825651398
2530077 2.38267596306285
2531563 2.38608989493587
2533285 2.36632805723077
2534738 2.38024486601061
2536479 2.40295351304776
2537924 2.4021178048478
2539698 2.39091571480676
2541226 2.40161825338199
2542930 2.38519672898732
2544390 2.38360541675677
2546157 2.39286765313312
2547616 2.38889724728087
2549381 2.40516966410598
2550975 2.37918248491802
2552602 2.39207502681833
2554187 2.40278697808969
2555844 2.38206643979316
2557512 2.38590485076417
2559062 2.38438496575335
2560704 2.37356167306567
2562276 2.3949192768055
2563885 2.37417613251674
2565523 2.39277843664196
2567152 2.37193672153451
2568692 2.38824593435177
2570325 2.38997135639611
2571912 2.37863080718816
2573593 2.38038267323904
2575217 2.35702449286436
2576917 2.38624896437396
2578461 2.38909507241243
2580102 2.39471066455714
2581648 2.37990265928045
2583357 2.36312000148402
2584945 2.37986301462194
2586572 2.3923133313533
2588185 2.3924826256863
2589878 2.36236188472174
2591446 2.38820224817613
2593074 2.38101900994162
2594660 2.38924479373745
2596301 2.37776022769204
2597845 2.37036308646991
2599513 2.37791931260132
2601034 2.38574127420994
2602705 2.38715351830303
2604284 2.38561594219767
2606006 2.37326045575881
2607599 2.38805638158191
2609212 2.38770442587605
2610812 2.38038546497159
2612407 2.38783447957472
2614031 2.38500465382688
2615599 2.40358510281118
2617269 2.36984510541085
2618821 2.38520582014064
2620516 2.36664897920407
2622151 2.37416474889056
2623746 2.37773763679996
2625378 2.3894345308783
2626955 2.37189483176166
2628596 2.36417055632748
2630220 2.38256001271418
2631821 2.38743503436334
2633531 2.39411027746062
2635076 2.39007664333222
2636730 2.38559475372425
2638254 2.39074598804664
2639928 2.37780645833772
2641468 2.39466217071342
2643155 2.38698138600986
2644698 2.38290081745284
2646423 2.3803357493943
2648256 2.36194348341045
2649689 2.3916155949352
2651439 2.34884336167287
2652886 2.39861990750849
2654611 2.40266659148969
2656156 2.38001426699268
2657923 2.37200831432884
2659395 2.39282754690763
2661131 2.39413828879892
2662642 2.39020341779054
2664334 2.39351642791199
2666048 2.39540208234155
2667549 2.38910285559219
2669239 2.37113454873536
2670795 2.38088059138704
2672542 2.36616429073198
2673991 2.38964809083218
2675697 2.37626411186094
2677193 2.3741345577629
2678908 2.37887546255807
2680395 2.37561041626645
2682108 2.38305761829652
2683664 2.38800111426245
2685327 2.36799499829772
2686920 2.38894002057649
2688544 2.36804889396887
2690151 2.37917929428578
2691775 2.37613104743843
2693456 2.37371799184093
2695018 2.37409789751833
2696700 2.37490580297171
2698294 2.39083060754031
2699971 2.37822265366965
2701590 2.37853200974093
2703241 2.37707942751234
2704851 2.3894047983525
2706414 2.36775392438848
2708017 2.3806832667679
2709669 2.36807871040831
2711241 2.37108773316293
2712872 2.37397191121299
2714448 2.37776638054128
2716119 2.38731100213534
2717866 2.39173816444461
2719383 2.35406484990528
2721138 2.40242714770473
2722572 2.37126479437659
2724335 2.37226108000353
2725736 2.38249452992584
2727513 2.37530597723827
2728926 2.38102905628215
2730698 2.38634149027238
2732160 2.38888146557282
2733861 2.36514120072809
2735420 2.37425838894608
2737057 2.35795416429926
2738720 2.37761088488591
2740261 2.38016126775489
2742010 2.38086914301481
2743502 2.38100643838647
2745191 2.35090760484431
2746721 2.38391367468479
2748384 2.38602239442285
2749995 2.38803943337259
2751613 2.38002647548454
2753177 2.37158983712712
2754793 2.39186580532594
2756349 2.38380669138271
2757995 2.3709366280067
2759596 2.36594067491447
2761239 2.38768188580635
2762922 2.38959379963614
2764533 2.38931116960265
2766198 2.36832304956003
2767716 2.3843454745749
2769375 2.39127290081477
2770929 2.37137581663649
2772574 2.38718958469894
2774156 2.39515645042692
2775795 2.39876782416747
2777406 2.37498864808946
2779169 2.3570107114072
2780780 2.38484083999227
2782419 2.37872874133514
2783947 2.38347221602297
2785661 2.38097782836188
2787128 2.36589296354779
2788959 2.37658057488467
2790488 2.38970444151386
2792145 2.39635678819992
2793682 2.36516109498242
2795353 2.35395852787534
2797028 2.38582779306461
2798636 2.39434184765515
2800201 2.36058295670953
2801833 2.37245700565198
2803365 2.37481858000013
2805063 2.39833660389311
2806743 2.37556761542547
2808281 2.3795826239001
2809957 2.39492564061141
2811499 2.378404703505
2813246 2.39052538634828
2814912 2.37092543277126
2816454 2.38898264361295
2818120 2.39004288700938
2819664 2.36367384443809
2821333 2.41060286686142
2823059 2.38152149419982
2824668 2.39351851303986
2826268 2.38484599585209
2827842 2.37808255591018
2829456 2.37998195247988
2831060 2.366619424754
2832673 2.38234873348819
2834273 2.37748920874855
2835889 2.38457920789562
2837489 2.39553133968799
2839121 2.37760659469273
2840677 2.38381671998607
2842422 2.3710099235297
2843917 2.38203491706242
2845629 2.37079907215064
2847127 2.37656046992642
2848938 2.3629832065872
2850364 2.37730487255584
2852149 2.3691331623022
2853568 2.36244378200314
2855340 2.37699704680038
2856804 2.36325365029678
2858556 2.35660393279439
2860107 2.38287248852105
2861862 2.38652024810161
2863577 2.35941678211238
2865128 2.39174429416374
2866844 2.37111969784079
2868359 2.38448209729896
2870077 2.3661987004529
2871621 2.38295829085876
2873271 2.37483328328614
2874811 2.39826411903924
2876486 2.38246282072638
2878092 2.35163105217784
2879702 2.36610839534791
2881385 2.38106650128213
2882909 2.38678192690545
2884709 2.37542022705033
2886171 2.36947528123363
2887924 2.36855171629857
2889403 2.38153600763106
2891111 2.40982795565185
2892686 2.38620129273533
2894317 2.36203513865208
2895931 2.39213268450275
2897545 2.38438516470523
2899219 2.37103039506996
2900775 2.37223784137673
2902357 2.37690514796083
2904009 2.39043929570631
2905542 2.38103358155129
2907238 2.38480650949061
2908933 2.36549286637988
2910464 2.37783244417435
2912131 2.39239026647166
2913635 2.37875390729852
2915389 2.36437467127136
2916903 2.38681322108128
2918605 2.38422244003734
2920161 2.37405999329787
2921870 2.3712143709935
2923391 2.36714771870404
2925075 2.38710434590545
2926711 2.36752933337856
2928289 2.38248121246645
2929848 2.36034690884941
2931533 2.40433538761411
2933083 2.38112523348729
2934739 2.36766460510104
2936330 2.37043231494675
2937933 2.37869454431868
2939510 2.37075232617665
2941117 2.36988371428503
2942707 2.38050374441406
2944294 2.37404913211951
2945953 2.37235873278938
2947521 2.38109245813164
2949153 2.38147461529282
2950723 2.3832488912925
2952319 2.39284133480229
2954042 2.38794946933388
2955492 2.38257222641079
2957275 2.37656189452033
2958821 2.38047291334763
2960422 2.38674566494387
2962000 2.3757674269533
2963604 2.37221291658369
2965239 2.38415480866407
2966872 2.3766341704034
2968514 2.3916427695345
2970120 2.35483279841204
2971721 2.3831171196594
2973355 2.38227535306303
2975008 2.36809159258032
2976659 2.37592759399949
2978264 2.37617944844254
2979860 2.38158204519731
2981487 2.38586373816748
2983066 2.38903042574024
2984712 2.37579805411093
2986323 2.36566413693538
2987970 2.38713264277249
2989674 2.39469209261878
2991273 2.38378084438292
2992839 2.37757866445527
2994457 2.36598223224538
2996189 2.36707199705361
2997656 2.37520160428102
2999360 2.37258899023434
3000842 2.35659245253434
3002616 2.36673588970759
3004220 2.36282410078669
3005813 2.37063129834187
3007448 2.38131416088073
3009027 2.38036810235036
3010636 2.37445161078605
3012312 2.37388678830334
3013894 2.38175814484107
3015542 2.39354782614458
3017084 2.36998839524964
3018735 2.36468604401238
3020313 2.37851133244273
3021929 2.35756925163408
3023552 2.38501377850479
3025130 2.38470825984024
3026743 2.37366518864996
3028337 2.36718260585662
3029945 2.37215907349126
3031572 2.39978282187598
3033128 2.37696959130459
3034830 2.35516852171583
3036366 2.37312052970117
3038121 2.38195645767595
3039617 2.38065481980918
3041325 2.37799831639862
3042998 2.37560016572292
3044614 2.38716435523372
3046207 2.36689317885881
3047837 2.38508424440613
3049447 2.37638204830153
3051118 2.37838468973571
3052807 2.35624372516623
3054375 2.37610814195614
3056062 2.35729646807199
3057608 2.36554677610933
3059239 2.37594430782722
3060839 2.36437190425388
3062497 2.36558160048974
3064067 2.37924341486937
3065707 2.36759774782803
3067445 2.36587417706962
3068940 2.37294050646472
3070578 2.3766751906299
3072164 2.36817251487192
3073794 2.38436850468251
3075518 2.36758611624103
3077052 2.37429977673879
3078729 2.38233140028544
3080214 2.38547004566999
3081872 2.38447707281548
3083435 2.36411152506599
3085153 2.37562918189011
3086629 2.36296506425738
3088360 2.38563144350903
3089811 2.37929487907824
3091567 2.37192238538524
3093026 2.36044455652715
3094763 2.37923905146683
3096247 2.38134980090444
3097944 2.38578210632971
3099533 2.37605985230436
3101191 2.38871512094391
3102715 2.36564427396473
3104396 2.35755621096735
3105957 2.38871738462644
3107590 2.39658133121043
3109182 2.37077569523887
3110820 2.36547807877609
3112444 2.37424738518339
3114030 2.37542088908002
3115689 2.36741014445737
3117230 2.37849923357836
3118859 2.37527051906962
3120421 2.37376720163998
3122010 2.38440523536376
3123633 2.37740393698578
3125216 2.38516430810578
3126851 2.37421769055877
3128460 2.37640264081946
3130076 2.40798698446796
3131684 2.38667458766457
3133267 2.38361926461021
3134909 2.3514519898172
3136468 2.3774757187433
3138119 2.36817984942989
3139665 2.36989396814253
3141308 2.37267765927379
3142860 2.37030095445583
3144492 2.36460938072645
3146068 2.38372515153227
3147704 2.37265382684385
3149331 2.37083706132376
3151045 2.37236976617229
3152605 2.36922511646233
3154239 2.37228887897284
3155796 2.38091426937654
3157433 2.36703559138866
3158977 2.37273818880579
3160648 2.36187070457907
3162206 2.37816216793598
3163851 2.35634686485003
3165392 2.38268309048901
3167013 2.3689112082929
3167013 2.3689112082929
};
\addlegendentry{LaDiPS}
\end{axis}

\end{tikzpicture}

